Relative Drawing Identification Complexity is Invariant to Modality in Vision-Language Models

Large language models have become multimodal, and many of them are said to integrate their modalities using common representations. If this were true, a drawing of a car as an image, for instance, should map to a similar area in the latent space as a textual description of the strokes that form the drawing. To explore this in a black-box access regime to these models, we propose the use of machine teaching, a theory that studies the minimal set of examples a teacher needs to choose so that the learner captures the concept. In this paper, we evaluate the complexity of teaching vision-language models a subset of objects in the Quick, Draw! dataset using two presentations: raw images as bitmaps and trace coordinates in TikZ format. The results indicate that image-based representations generally require fewer segments and achieve higher accuracy than coordinate-based representations. But, surprisingly, the teaching size usually ranks concepts similarly across both modalities, even when controlling for (a human proxy of) concept priors, suggesting that the simplicity of concepts may be an inherent property that transcends modality representations.

==> (inline-0) <==
\begin{supertabular}
		{p{0.1\linewidth} p{0.1\linewidth} p{0.15\linewidth} p{0.15\linewidth} p{0.01\linewidth} p{0.15\linewidth} p{0.15\linewidth}}

		\multirow{25}{*}{Apple} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/4503925833072640_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4503925833072640_e_40.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5642894507507712_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5642894507507712_e_14.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5281867072798720_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5281867072798720_e_39.png
		}
		& & & \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5281867072798720_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5281867072798720_e_39.png
		}
		& & & \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/4503925833072640_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4503925833072640_e_40.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6198979790372864_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/6198979790372864_e_2.png}
		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/6446409068838912_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6446409068838912_e_26.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5309096091713536_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5309096091713536_e_12.png
		}
		& & & \\ \multirow{25}{*}{Banana} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/5734724980965376_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5734724980965376_e_19.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5067997376937984_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5067997376937984_e_17.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4577394318901248_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4577394318901248_e_2.png}

        \\ & GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_9.png}
		& & & \\
        
		\\ & GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_3.png}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4722497356300288_e_9.png}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6235661105364992_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6235661105364992_e_14.png
		}
		& & & \\

		\multirow{25}{*}{Car} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6416054249062400_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6416054249062400_e_18.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/6698050107998208_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6698050107998208_e_29.png
		}
		& & & \\
		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5606606039416832_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5606606039416832_e_22.png
		}
		& & \includegraphics[width=\linewidth]{images/drawings/6698050107998208_e_2.png} &
        \includegraphics[width=\linewidth]{images/drawings/6698050107998208_e_5.png}
        \\
		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5732570517995520_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/5732570517995520_e_9.png}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/4794423177117696_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4794423177117696_e_20.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5597439157338112_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/5597439157338112_e_9.png}
        \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
        & & & \\
		\multirow{30}{*}{Cat} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/4983375733456896_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4983375733456896_e_48.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5872479413207040_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5872479413207040_e_90.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4983375733456896_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4983375733456896_e_48.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5872479413207040_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5872479413207040_e_20.png
		}

        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5979714512486400_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5979714512486400_e_25.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4612395634786304_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4612395634786304_e_25.png
		}
		\\

		\\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5362546087297024_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5362546087297024_e_49.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5362546087297024_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5362546087297024_e_28.png
		}
		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/4910879151751168_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4910879151751168_e_53.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4983375733456896_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4983375733456896_e_130.png
		}
		\\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6585573655445504_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6585573655445504_e_58.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5331849217835008_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5331849217835008_e_18.png
		}
        \\
        
		& & & \\
        & & & \\
        & & & \\
        & & & \\
		& & & \\
        & & & \\
        & & & \\
		\multirow{30}{*}{Computer} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6041834960715776_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6041834960715776_e_72.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4508488954806272_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4508488954806272_e_230.png
		}
		& & & \\

        & GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/4692962778808320_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4692962778808320_e_94.png
		}
		& & & \\
        
		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/4692962778808320_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4692962778808320_e_94.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/4692962778808320_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4692962778808320_e_7.png}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/4692962778808320_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4692962778808320_e_32.png
		} 
        \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
		& & & & & \\
        & & & & & \\
        & & & & & \\
        \multirow{30}{*}{Cup} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/5701376560594944_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5701376560594944_e_54.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6036668316385280_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6036668316385280_e_12.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5701376560594944_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5701376560594944_e_54.png
		}
		& & & \\

        & GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/6727861664743424_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6727861664743424_e_13.png
		}
		& & & \\
		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/4963662806646784_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4963662806646784_e_22.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5211806156980224_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5211806156980224_e_43.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5790574609170432_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5790574609170432_e_18.png
		}
		& & & \\ 
        
        \multirow{25}{*}{Door} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6138441928540160_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6138441928540160_e_125.png
		}
		& & &

		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5229769253715968_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5229769253715968_e_18.png
		}
		& & &

        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5211018881925120_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5211018881925120_e_8.png
		}
		& & &

		\\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5878245641682944_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5878245641682944_e_20.png
		}
		& & &

		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5182751235899392_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/5182751235899392_e_4.png}
		& & &

		\\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5229162086268928_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5229162086268928_e_12.png
		}
		& & & \\

        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\

        & & & & & \\
        & & & & & \\
		& & & & & \\
        & & & & & \\

		\multirow{30}{*}{Envelope} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/5555022458781696_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5555022458781696_e_15.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6531066498121728_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6531066498121728_e_129.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/6124971732500480_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6124971732500480_e_152.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4808180578123776_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4808180578123776_e_177.png
		}

        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5113710915878912_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5113710915878912_e_168.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5884785186570240_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5884785186570240_e_155.png
		}

        \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/6032215555178496_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6032215555178496_e_14.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6585760402636800_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6585760402636800_e_129.png
		}
		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/6001673807855616_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/6001673807855616_e_8.png}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6032215555178496_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6032215555178496_e_156.png
		}
		\\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6711125250932736_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6711125250932736_e_18.png
		}
		& & & \\ 

		\multirow{30}{*}{Fish} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6248311147200512_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6248311147200512_e_55.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4527975972208640_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4527975972208640_e_13.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4936446521638912_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4936446521638912_e_40.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5382471212335104_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5382471212335104_e_25.png
		}
		\\

        & GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5085299572998144_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5085299572998144_e_14.png
		}
		& &
        \includegraphics[width=\linewidth]{
			images/drawings/6344911957786624_e_2.png
		}
        &
        \includegraphics[width=\linewidth]{
			images/drawings/6344911957786624_e_7.png
		}
        \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5382471212335104_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5382471212335104_e_21.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5382471212335104_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5382471212335104_e_30.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/4936446521638912_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4936446521638912_e_38.png
		}
		& & & \\ 

        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\

		\multirow{25}{*}{Grass} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/5474676811759616_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/5474676811759616_e_9.png}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4769878143664128_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4769878143664128_e_2.png}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5977170499338240_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5977170499338240_e_20.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6624898409562112_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/6624898409562112_e_2.png}
		\\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5474676811759616_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5474676811759616_e_14.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5474676811759616_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/5474676811759616_e_5.png}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6479200770850816_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6479200770850816_e_11.png
		}
		& & & \\ \hline Hockey Puck & Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5118589596073984_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5118589596073984_e_11.png
		}
		& & & \\

		\multirow{25}{*}{House} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6690996161085440_e_116.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6483254985097216_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6483254985097216_e_121.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6690996161085440_e_116.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6298235696054272_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6298235696054272_e_92.png
		}

        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/4742887126335488_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4742887126335488_e_12.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6483254985097216_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6483254985097216_e_100.png
		}

		\\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/4599850828038144_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4599850828038144_e_116.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4808545985888256_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4808545985888256_e_122.png
		}
		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_7.png}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5142212331438080_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5142212331438080_e_107.png
		}
		\\ & Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/6690996161085440_e_7.png}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5183308038144000_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5183308038144000_e_113.png
		}
		\\ 
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
		\multirow{25}{*}{Key} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/4886273535770624_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4886273535770624_e_26.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4564446150131712_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4564446150131712_e_21.png
		}
		& & & 
        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/6387730051235840_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6387730051235840_e_28.png
		}
		& & & \\

        \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/6387730051235840_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6387730051235840_e_28.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5095938609643520_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5095938609643520_e_18.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5456307551207424_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5456307551207424_e_15.png
		}
		& & & \\ 
		\multirow{25}{*}{Radio} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/4832133392629760_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4832133392629760_e_12.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5562951069073408_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5562951069073408_e_19.png
		}
		& & & \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/4597301207105536_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4597301207105536_e_13.png
		}
		& & & \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/6695200346865664_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6695200346865664_e_12.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/6695200346865664_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6695200346865664_e_29.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/4543376068182016_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4543376068182016_e_9.png}
		& & & \\ \hline String Bean & Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4829547369332736_e_2.png}
		&
		\includegraphics[width=\linewidth]{images/drawings/4829547369332736_e_3.png}
		& & & \\ \multirow{25}{*}{Sun} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/4681204622163968_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4681204622163968_e_40.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/6249934208630784_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6249934208630784_e_12.png
		}
		\\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/6466808817123328_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6466808817123328_e_159.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4681204622163968_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4681204622163968_e_40.png
		}

        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5617240730763264_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5617240730763264_e_97.png
		}
		& & & \\
        
		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5151345768136704_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5151345768136704_e_25.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/6075132093136896_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6075132093136896_e_123.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5151345768136704_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5151345768136704_e_25.png
		}
		& & & \\ 
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        & & & & & \\
        \multirow{30}{*}{Sword} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/5348585308684288_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5348585308684288_e_29.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5573125192286208_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5573125192286208_e_46.png
		}
		& & & \\

        & GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/5348585308684288_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5348585308684288_e_11.png
		}
		& & & \\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5348585308684288_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5348585308684288_e_10.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5348585308684288_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5348585308684288_e_11.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/5348585308684288_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5348585308684288_e_11.png
		}
		& & & \\ 

           & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 

		\multirow{25}{*}{Television} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6163930680393728_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6163930680393728_e_120.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/4652507542323200_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4652507542323200_e_113.png
		}
		& & & 
        
        \\

		& GPT-4 Turbo &
		\includegraphics[width=\linewidth]{images/drawings/4888770186838016_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4888770186838016_e_13.png
		}
		& & & \\
        
		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5356096787054592_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5356096787054592_e_51.png
		}
		& & & \\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/4652507542323200_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4652507542323200_e_14.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6192366111162368_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6192366111162368_e_19.png
		}
		& & & \\

        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\ 
        & & & & & \\
        & & & & & \\
        & & & & & \\

        & & & & & \\
        & & & & & \\
        & & & & & \\

		\multirow{25}{*}{Tree} & Claude &
		\includegraphics[width=\linewidth]{images/drawings/6340049836703744_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6340049836703744_e_25.png
		}
		& & & \\

		& Gemini &
		\includegraphics[width=\linewidth]{images/drawings/5941992070578176_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5941992070578176_e_35.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/4617274180763648_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/4617274180763648_e_40.png
		}
		\\

		& GPT-4o &
		\includegraphics[width=\linewidth]{images/drawings/5920456110505984_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5920456110505984_e_101.png
		}
		& &
		\includegraphics[width=\linewidth]{images/drawings/5803020149325824_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5803020149325824_e_13.png
		}
		\\

		& Llama &
		\includegraphics[width=\linewidth]{images/drawings/5211086393442304_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/5211086393442304_e_53.png
		}
		& & & \\

		& Pixtral &
		\includegraphics[width=\linewidth]{images/drawings/6234303048450048_e_2.png}
		&
		\includegraphics[width=\linewidth]{
			images/drawings/6234303048450048_e_35.png
		}
		& & & \\
	\end{supertabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}162\\( 32.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}334\\( 66.93\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}266\\( 45.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}317\\( 53.73\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}58\\( 13.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 4.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}337\\( 79.86\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}265\\( 61.48\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.39\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}159\\( 36.89\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.50\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}539\\( 96.08\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}284\\( 62.01\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}166\\( 36.24\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}130\\( 27.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}340\\( 71.13\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}239\\( 38.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.48\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}376\\( 60.35\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}385\\( 69.49\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}150\\( 27.08\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 1.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}138\\( 17.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}57\\( 7.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}576\\( 73.47\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}72\\( 13.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}28\\( 5.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.11\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}429\\( 79.59\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 1.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}310\\( 98.73\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}447\\( 63.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}245\\( 34.56\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}282\\( 64.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}141\\( 32.12\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 2.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}28\\( 4.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}331\\( 51.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}251\\( 39.40\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.57\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}129\\( 22.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}111\\( 19.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 2.97\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}299\\( 52.18\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}162\\( 25.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}51\\( 7.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}95\\( 14.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}311\\( 48.52\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}117\\( 16.12\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}589\\( 81.13\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}31\\( 5.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}221\\( 37.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24\\( 4.10\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}290\\( 49.57\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}84\\( 21.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}298\\( 77.40\%)\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}89\\( 17.84\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}397\\( 79.56\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}109\\( 18.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}34\\( 5.76\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 4.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}420\\( 71.19\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}50\\( 11.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}365\\( 86.49\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 4.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}68\\( 15.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}335\\( 77.73\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}56\\( 9.98\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}488\\( 86.99\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}35\\( 7.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}44\\( 9.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}115\\( 25.11\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}263\\( 57.42\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}91\\( 19.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}41\\( 8.58\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}331\\( 69.25\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}269\\( 43.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.48\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}54\\( 8.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}295\\( 47.35\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}80\\( 14.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}41\\( 7.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}278\\( 50.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 3.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}125\\( 22.56\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}183\\( 23.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.77\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 2.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}101\\( 12.88\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 0.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}462\\( 58.93\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}97\\( 18.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 3.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}51\\( 9.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 3.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}355\\( 65.86\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 2.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}300\\( 95.54\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}190\\( 26.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}164\\( 23.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 2.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}319\\( 44.99\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}71\\( 16.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 3.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}161\\( 36.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}191\\( 43.51\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}151\\( 23.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}66\\( 10.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}63\\( 9.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}354\\( 55.57\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}69\\( 12.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 3.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}284\\( 49.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 3.84\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}175\\( 30.54\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}117\\( 18.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 3.43\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 3.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}230\\( 35.88\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}232\\( 36.19\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}266\\( 36.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 0.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}77\\( 10.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 1.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}357\\( 49.17\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}126\\( 21.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 2.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}122\\( 20.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 2.91\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}297\\( 50.77\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 5.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}105\\( 27.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 2.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}241\\( 62.60\%)\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}148\\( 29.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}348\\( 69.74\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}248\\( 42.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}333\\( 56.44\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}53\\( 12.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 4.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}336\\( 79.62\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}283\\( 65.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}148\\( 34.34\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}543\\( 96.79\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}320\\( 69.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}134\\( 29.26\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}188\\( 39.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}285\\( 59.62\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}248\\( 39.81\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}372\\( 59.71\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}412\\( 74.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}122\\( 22.02\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 2.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}333\\( 42.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 1.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}408\\( 52.04\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 4.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}87\\( 16.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 2.97\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}387\\( 71.80\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}111\\( 35.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}202\\( 64.33\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}529\\( 74.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}162\\( 22.85\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 2.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}282\\( 64.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.91\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}139\\( 31.66\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}270\\( 42.39\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}339\\( 53.22\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}79\\( 13.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}277\\( 48.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}207\\( 36.13\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}81\\( 12.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}336\\( 52.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}205\\( 31.98\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}228\\( 31.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}477\\( 65.70\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}295\\( 50.43\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}260\\( 44.44\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 2.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 2.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}71\\( 18.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}287\\( 74.55\%)\end{tabular}

==> (inline-4) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}9\\( 1.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}107\\( 21.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}383\\( 76.75\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}172\\( 29.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}407\\( 68.98\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}8\\( 1.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}56\\( 13.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}354\\( 83.89\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 3.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}175\\( 40.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}29\\( 6.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}207\\( 48.03\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 2.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}40\\( 7.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.07\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}481\\( 85.74\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}3\\( 0.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}69\\( 15.07\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}378\\( 82.53\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}38\\( 7.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}43\\( 9.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}392\\( 82.01\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}2\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}26\\( 4.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 2.57\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}129\\( 20.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}449\\( 72.07\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}95\\( 17.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.72\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 2.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}83\\( 14.98\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}346\\( 62.45\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}190\\( 24.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 2.81\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 2.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}549\\( 70.03\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}3\\( 0.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}195\\( 36.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}337\\( 62.52\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 3.50\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}36\\( 11.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 1.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.91\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}257\\( 81.85\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}98\\( 13.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}57\\( 8.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}48\\( 6.77\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}503\\( 70.94\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}50\\( 11.39\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 2.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 4.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}19\\( 4.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}341\\( 77.68\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}4\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}146\\( 22.92\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.10\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}477\\( 74.88\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}108\\( 18.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 2.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.92\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}101\\( 17.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}334\\( 58.29\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}77\\( 12.01\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}34\\( 5.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}79\\( 12.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}446\\( 69.58\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}293\\( 40.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}425\\( 58.54\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}149\\( 25.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}416\\( 71.11\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 5.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 1.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}352\\( 91.43\%)\end{tabular}

==> (inline-5) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept &                                             Banana &                                               Fish &                                        String Bean &                                                Sun &                            The Great Wall of China &                                           Envelope &                                              Sword &                                               Tree &                                         Television &                                                Car &                                        Hockey Puck &                                              Grass &                                                Cat &                                              House &                                              Apple &                                           Computer &                                              Radio &                                                Key &                                                Cup &                                               Door &                                              Other &  Total \\
Concept                 &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &        \\
\midrule
Banana                  &  \begin{tabular}[c]{@{}c@{}}\num{78}\\(\qty{15.63}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.20}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{420}\\(\qty{84.17}{\percent})\end{tabular} &    499 \\
Fish                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{149}\\(\qty{25.25}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.34}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.51}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.34}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{434}\\(\qty{73.56}{\percent})\end{tabular} &    590 \\
String Bean             &  \begin{tabular}[c]{@{}c@{}}\num{15}\\(\qty{3.55}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.24}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.47}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{404}\\(\qty{95.73}{\percent})\end{tabular} &    422 \\
Sun                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{174}\\(\qty{40.37}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{257}\\(\qty{59.63}{\percent})\end{tabular} &    431 \\
\begin{tabular}[c]{@{}l@{}}The Great Wall of China\end{tabular} & \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{6}\\(\qty{1.07}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{553}\\(\qty{98.57}{\percent})\end{tabular} &    561 \\
Envelope                &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{277}\\(\qty{60.48}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{181}\\(\qty{39.52}{\percent})\end{tabular} &    458 \\
Sword                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.21}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{95}\\(\qty{19.87}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.21}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.21}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{380}\\(\qty{79.50}{\percent})\end{tabular} &    478 \\
Tree                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{187}\\(\qty{30.02}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.48}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{16}\\(\qty{2.57}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{415}\\(\qty{66.61}{\percent})\end{tabular} &    623 \\
Television              &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{5}\\(\qty{0.90}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{243}\\(\qty{43.86}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.72}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.72}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{295}\\(\qty{53.25}{\percent})\end{tabular} &    554 \\
Car                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{15}\\(\qty{1.91}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.38}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{112}\\(\qty{14.29}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{14}\\(\qty{1.79}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.13}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{639}\\(\qty{81.51}{\percent})\end{tabular} &    784 \\
Hockey Puck             &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.19}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{53}\\(\qty{9.83}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.19}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{9}\\(\qty{1.67}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.19}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{474}\\(\qty{87.94}{\percent})\end{tabular} &    539 \\
Grass                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.32}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{313}\\(\qty{99.68}{\percent})\end{tabular} &    314 \\
Cat                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{10}\\(\qty{1.41}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{400}\\(\qty{56.42}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.42}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{294}\\(\qty{41.47}{\percent})\end{tabular} &    709 \\
House                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{36}\\(\qty{8.20}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{248}\\(\qty{56.49}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{155}\\(\qty{35.31}{\percent})\end{tabular} &    439 \\
Apple                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.31}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{235}\\(\qty{36.89}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.31}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{397}\\(\qty{62.32}{\percent})\end{tabular} &    637 \\
Computer                &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{8}\\(\qty{1.40}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.52}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{101}\\(\qty{17.63}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.70}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{7}\\(\qty{1.22}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{450}\\(\qty{78.53}{\percent})\end{tabular} &    573 \\
Radio                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{24}\\(\qty{3.74}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{26}\\(\qty{4.06}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{40}\\(\qty{6.24}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{20}\\(\qty{3.12}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.31}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{41}\\(\qty{6.40}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.47}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{484}\\(\qty{75.51}{\percent})\end{tabular} &    641 \\
Key                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.41}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{151}\\(\qty{20.80}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.55}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{567}\\(\qty{78.10}{\percent})\end{tabular} &    726 \\
Cup                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{19}\\(\qty{3.25}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{77}\\(\qty{13.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.68}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{484}\\(\qty{82.74}{\percent})\end{tabular} &    585 \\
Door                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{8}\\(\qty{2.08}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.52}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.26}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.52}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{31}\\(\qty{8.05}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{341}\\(\qty{88.57}{\percent})\end{tabular}

==> (inline-6) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept &                                             Banana &                                               Fish &                                        String Bean &                                                Sun &                            The Great Wall China  &                                           Envelope &                                              Sword &                                               Tree &                                         Television &                                                Car &                                        Hockey Puck &                                              Grass &                                                Cat &                                              House &                                              Apple &                                           Computer &                                              Radio &                                                Key &                                                Cup &                                               Door &                                              Other &  Total \\
Concept                 &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &        \\
\midrule
Banana                  &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{6}\\(\qty{1.20}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{8}\\(\qty{1.60}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.40}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{106}\\(\qty{21.24}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{377}\\(\qty{75.55}{\percent})\end{tabular} &    499 \\
Fish                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{15}\\(\qty{2.54}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{14}\\(\qty{2.37}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{122}\\(\qty{20.68}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{437}\\(\qty{74.07}{\percent})\end{tabular} &    590 \\
String Bean             &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.47}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.24}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.47}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{115}\\(\qty{27.25}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{302}\\(\qty{71.56}{\percent})\end{tabular} &    422 \\
Sun                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{8}\\(\qty{1.86}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{28}\\(\qty{6.50}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.23}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.46}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{138}\\(\qty{32.02}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.23}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{253}\\(\qty{58.70}{\percent})\end{tabular} &    431 \\
\begin{tabular}[c]{@{}l@{}}TheGreat Wall of China\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{7}\\(\qty{1.25}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{18}\\(\qty{3.21}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{85}\\(\qty{15.15}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{451}\\(\qty{80.39}{\percent})\end{tabular} &    561 \\
Envelope                &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{25}\\(\qty{5.46}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.44}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{230}\\(\qty{50.22}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{201}\\(\qty{43.89}{\percent})\end{tabular} &    458 \\
Sword                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.63}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.42}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{48}\\(\qty{10.04}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.63}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{152}\\(\qty{31.80}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.21}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{269}\\(\qty{56.28}{\percent})\end{tabular} &    478 \\
Tree                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.64}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{162}\\(\qty{26.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{6}\\(\qty{0.96}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{173}\\(\qty{27.77}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{277}\\(\qty{44.46}{\percent})\end{tabular} &    623 \\
Television              &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.54}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{22}\\(\qty{3.97}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.36}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{56}\\(\qty{10.11}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{386}\\(\qty{69.68}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{85}\\(\qty{15.34}{\percent})\end{tabular} &    554 \\
Car                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.51}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.13}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{64}\\(\qty{8.16}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{31}\\(\qty{3.95}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{324}\\(\qty{41.33}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{360}\\(\qty{45.92}{\percent})\end{tabular} &    784 \\
Hockey Puck             &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{11}\\(\qty{2.04}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{15}\\(\qty{2.78}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.74}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{5}\\(\qty{0.93}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{269}\\(\qty{49.91}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{235}\\(\qty{43.60}{\percent})\end{tabular} &    539 \\
Grass                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{30}\\(\qty{9.55}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.96}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{281}\\(\qty{89.49}{\percent})\end{tabular} &    314 \\
Cat                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{39}\\(\qty{5.50}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{68}\\(\qty{9.59}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{48}\\(\qty{6.77}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{16}\\(\qty{2.26}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{275}\\(\qty{38.79}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{262}\\(\qty{36.95}{\percent})\end{tabular} &    709 \\
House                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{7}\\(\qty{1.59}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{3}\\(\qty{0.68}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.91}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{280}\\(\qty{63.78}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{145}\\(\qty{33.03}{\percent})\end{tabular} &    439 \\
Apple                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{11}\\(\qty{1.73}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{30}\\(\qty{4.71}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{5}\\(\qty{0.78}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{308}\\(\qty{48.35}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.31}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{281}\\(\qty{44.11}{\percent})\end{tabular} &    637 \\
Computer                &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{21}\\(\qty{3.66}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.35}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{49}\\(\qty{8.55}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{425}\\(\qty{74.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{75}\\(\qty{13.09}{\percent})\end{tabular} &    573 \\
Radio                   &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{9}\\(\qty{1.40}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.62}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{4}\\(\qty{0.62}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{107}\\(\qty{16.69}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{440}\\(\qty{68.64}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{77}\\(\qty{12.01}{\percent})\end{tabular} &    641 \\
Key                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.14}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{58}\\(\qty{7.99}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{9}\\(\qty{1.24}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{309}\\(\qty{42.56}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{348}\\(\qty{47.93}{\percent})\end{tabular} &    726 \\
Cup                     &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{42}\\(\qty{7.18}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{7}\\(\qty{1.20}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{10}\\(\qty{1.71}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{17}\\(\qty{2.91}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{1}\\(\qty{0.17}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{313}\\(\qty{53.50}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{195}\\(\qty{33.33}{\percent})\end{tabular} &    585 \\
Door                    &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{14}\\(\qty{3.64}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{7}\\(\qty{1.82}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{2}\\(\qty{0.52}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{219}\\(\qty{56.88}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{0}\\(\qty{0.00}{\percent})\end{tabular} &  \begin{tabular}[c]{@{}c@{}}\num{143}\\(\qty{37.14}{\percent})\end{tabular}

==> (inline-7) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}29\\( 5.81\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}470\\( 94.19\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}33\\( 5.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}19\\( 3.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}529\\( 89.66\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}7\\( 1.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}410\\( 97.16\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}81\\( 18.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}348\\( 80.74\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}538\\( 95.90\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}118\\( 25.76\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}324\\( 70.74\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}32\\( 6.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 2.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.84\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}429\\( 89.75\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}169\\( 27.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 3.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}433\\( 69.50\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24\\( 4.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}262\\( 47.29\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}26\\( 4.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}233\\( 42.06\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}35\\( 4.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 1.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}60\\( 7.65\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}671\\( 85.59\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 3.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 3.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}495\\( 91.84\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}16\\( 5.10\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}298\\( 94.90\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}403\\( 56.84\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}304\\( 42.88\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}240\\( 54.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}190\\( 43.28\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 3.92\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}194\\( 30.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}401\\( 62.95\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24\\( 4.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}43\\( 7.50\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}48\\( 8.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}70\\( 12.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}379\\( 66.14\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}53\\( 8.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}71\\( 11.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 2.65\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}76\\( 11.86\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 1.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}396\\( 61.78\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.07\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}33\\( 4.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}666\\( 91.74\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}26\\( 4.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 3.76\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}45\\( 7.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}487\\( 83.25\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 5.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 1.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 3.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}342\\( 88.83\%)\end{tabular}

==> (inline-8) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}23\\( 4.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}462\\( 92.59\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}41\\( 6.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}512\\( 86.78\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}23\\( 5.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}390\\( 92.42\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27\\( 6.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 2.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}383\\( 88.86\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}92\\( 16.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}454\\( 80.93\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}91\\( 19.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}115\\( 25.11\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}252\\( 55.02\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}77\\( 16.11\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}384\\( 80.33\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27\\( 4.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}60\\( 9.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}104\\( 16.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}430\\( 69.02\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}74\\( 13.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}270\\( 48.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}201\\( 36.28\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}56\\( 7.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}162\\( 20.72\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}562\\( 71.87\%)\end{tabular} & 782 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}32\\( 5.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}165\\( 30.67\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}324\\( 60.22\%)\end{tabular} & 538 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 4.46\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}300\\( 95.54\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}35\\( 4.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}76\\( 10.72\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}30\\( 4.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}568\\( 80.11\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 4.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}140\\( 31.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}277\\( 63.10\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}162\\( 25.43\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.57\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}452\\( 70.96\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}45\\( 7.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.22\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}265\\( 46.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}254\\( 44.33\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27\\( 4.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}310\\( 48.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}291\\( 45.40\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 1.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}38\\( 5.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}156\\( 21.49\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}502\\( 69.15\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}28\\( 4.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}189\\( 32.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}346\\( 59.15\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}40\\( 10.39\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}161\\( 41.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}182\\( 47.27\%)\end{tabular}

==> (inline-9) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}78\\( 15.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}412\\( 82.57\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}266\\( 45.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.02\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}309\\( 52.37\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}9\\( 2.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 5.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}381\\( 90.28\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}197\\( 45.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}230\\( 53.36\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.25\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 2.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}522\\( 93.05\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}279\\( 60.92\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}179\\( 39.08\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}96\\( 20.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 2.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}370\\( 77.41\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}245\\( 39.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}371\\( 59.55\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.72\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}369\\( 66.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}174\\( 31.41\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 2.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}61\\( 7.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}77\\( 9.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}623\\( 79.46\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}76\\( 14.10\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17\\( 3.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}425\\( 78.85\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.91\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}307\\( 97.77\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}484\\( 68.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}211\\( 29.76\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27\\( 6.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}266\\( 60.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}146\\( 33.26\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 1.88\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}333\\( 52.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}284\\( 44.58\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.75\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}92\\( 16.06\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}80\\( 13.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}363\\( 63.35\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}114\\( 17.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.62\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}67\\( 10.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}87\\( 13.57\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}351\\( 54.76\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.69\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}85\\( 11.71\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}613\\( 84.44\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}28\\( 4.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}217\\( 37.09\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}327\\( 55.90\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}48\\( 12.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 3.12\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}322\\( 83.64\%)\end{tabular}

==> (inline-10) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}217\\( 43.49\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}34\\( 6.81\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}243\\( 48.70\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.68\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}376\\( 63.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}54\\( 9.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}156\\( 26.44\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 2.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}157\\( 37.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 5.92\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}231\\( 54.74\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}291\\( 67.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}135\\( 31.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.16\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.43\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}32\\( 5.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}329\\( 58.65\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}74\\( 13.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}118\\( 21.03\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}19\\( 4.15\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}215\\( 46.94\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}70\\( 15.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}154\\( 33.62\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}329\\( 68.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}67\\( 14.02\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}79\\( 16.53\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}466\\( 74.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}75\\( 12.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}76\\( 12.20\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.99\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}264\\( 47.65\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}256\\( 46.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}23\\( 4.15\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}592\\( 75.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}141\\( 17.98\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}50\\( 6.38\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}283\\( 52.50\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}107\\( 19.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}138\\( 25.60\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}19\\( 6.05\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}172\\( 54.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 3.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}111\\( 35.35\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}553\\( 78.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}141\\( 19.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.12\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}204\\( 46.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}141\\( 32.12\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}87\\( 19.82\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.10\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}341\\( 53.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}145\\( 22.76\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}143\\( 22.45\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}230\\( 40.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}291\\( 50.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}49\\( 8.55\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}362\\( 56.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}234\\( 36.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}43\\( 6.71\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}503\\( 69.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}91\\( 12.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}123\\( 16.94\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.85\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}344\\( 58.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}109\\( 18.63\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}127\\( 21.71\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 2.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}192\\( 49.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}101\\( 26.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}82\\( 21.30\%)\end{tabular}

==> (inline-11) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}102\\( 20.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}388\\( 77.76\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}171\\( 28.98\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}396\\( 67.12\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}23\\( 5.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.95\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 3.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}373\\( 88.39\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}119\\( 27.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}26\\( 6.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}285\\( 66.13\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}531\\( 94.65\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}227\\( 49.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}225\\( 49.13\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}65\\( 13.60\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.88\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}392\\( 82.01\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}124\\( 19.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.80\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}470\\( 75.44\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.08\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}293\\( 52.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 4.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}219\\( 39.53\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 1.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}30\\( 3.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}22\\( 2.81\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}113\\( 14.41\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}601\\( 76.66\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24\\( 4.45\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}29\\( 5.38\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}473\\( 87.76\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 1.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 3.50\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}299\\( 95.22\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.13\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}417\\( 58.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}270\\( 38.08\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}290\\( 66.06\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}137\\( 31.21\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}48\\( 7.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}255\\( 40.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}330\\( 51.81\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}81\\( 14.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.35\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24\\( 4.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}97\\( 16.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}360\\( 62.83\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.47\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}41\\( 6.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}41\\( 6.40\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 3.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.31\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}516\\( 80.50\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 0.83\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 2.75\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}89\\( 12.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.14\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}606\\( 83.47\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.88\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}33\\( 5.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}89\\( 15.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}441\\( 75.38\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.52\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}23\\( 5.97\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 3.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}344\\( 89.35\%)\end{tabular}

==> (inline-12) <==
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
Predicted concept & Banana & Fish & String Bean & Sun & The Great Wall of China & Envelope & Sword & Tree & Television & Car & Hockey Puck & Grass & Cat & House & Apple & Computer & Radio & Key & Cup & Door & Other & Total \\
Concept &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
Banana & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 2.20\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 3.61\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}470\\( 94.19\%)\end{tabular} & 499 \\
Fish & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.53\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.36\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}82\\( 13.90\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.51\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}488\\( 82.71\%)\end{tabular} & 590 \\
String Bean & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 4.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.24\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}37\\( 8.77\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}366\\( 86.73\%)\end{tabular} & 422 \\
Sun & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.70\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}30\\( 6.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}34\\( 7.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}68\\( 15.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}296\\( 68.68\%)\end{tabular} & 431 \\
The Great Wall of China & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.89\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}57\\( 10.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.18\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}76\\( 13.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}411\\( 73.26\%)\end{tabular} & 561 \\
Envelope & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3\\( 0.66\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}61\\( 13.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}394\\( 86.03\%)\end{tabular} & 458 \\
Sword & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}25\\( 5.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}123\\( 25.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}324\\( 67.78\%)\end{tabular} & 478 \\
Tree & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27\\( 4.33\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20\\( 3.21\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}131\\( 21.03\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.16\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}444\\( 71.27\%)\end{tabular} & 623 \\
Television & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}12\\( 2.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21\\( 3.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}316\\( 57.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}205\\( 37.00\%)\end{tabular} & 554 \\
Car & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18\\( 2.30\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}105\\( 13.39\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}212\\( 27.04\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}447\\( 57.02\%)\end{tabular} & 784 \\
Hockey Puck & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.19\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.74\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}111\\( 20.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}417\\( 77.37\%)\end{tabular} & 539 \\
Grass & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 1.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}26\\( 8.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.32\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}280\\( 89.17\%)\end{tabular} & 314 \\
Cat & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15\\( 2.12\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}130\\( 18.34\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}177\\( 24.96\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}387\\( 54.58\%)\end{tabular} & 709 \\
House & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6\\( 1.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}174\\( 39.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}250\\( 56.95\%)\end{tabular} & 439 \\
Apple & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5\\( 0.78\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11\\( 1.73\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}228\\( 35.79\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}393\\( 61.70\%)\end{tabular} & 637 \\
Computer & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13\\( 2.27\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 2.44\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}309\\( 53.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}236\\( 41.19\%)\end{tabular} & 573 \\
Radio & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10\\( 1.56\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}49\\( 7.64\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}336\\( 52.42\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}246\\( 38.38\%)\end{tabular} & 641 \\
Key & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2\\( 0.28\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}14\\( 1.93\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}38\\( 5.23\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}164\\( 22.59\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4\\( 0.55\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}504\\( 69.42\%)\end{tabular} & 726 \\
Cup & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.17\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9\\( 1.54\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8\\( 1.37\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}204\\( 34.87\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}363\\( 62.05\%)\end{tabular} & 585 \\
Door & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7\\( 1.82\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1\\( 0.26\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}137\\( 35.58\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0\\( 0.00\%)\end{tabular} & \begin{tabular}[c]{@{}c@{}}240\\( 62.34\%)\end{tabular}

==> tables/similarity.tex <==
\begin{longtable}{llrr}
\caption{Lexical similarity between concepts.}\\
\toprule
               concept1 &                concept2 &  wup &   w2v \\
\midrule
\endfirsthead
\caption[]{Lexical similarity between concepts.} \\
\toprule
               concept1 &                concept2 &  wup &   w2v \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                 violin &                   cello & 0.91 &  0.89 \\
              saxophone &                trombone & 0.75 &  0.82 \\
               clarinet &                trombone & 0.75 &  0.82 \\
                  piano &                  violin & 0.86 &  0.82 \\
                  piano &                   cello & 0.86 &  0.81 \\
               clarinet &                   cello & 0.67 &  0.81 \\
               clarinet &                  violin & 0.67 &  0.80 \\
               clarinet &               saxophone & 0.92 &  0.80 \\
                 goatee &                   beard & 0.95 &  0.80 \\
               clarinet &                   piano & 0.70 &  0.78 \\
                  piano &               saxophone & 0.70 &  0.78 \\
                dolphin &                   whale & 0.93 &  0.77 \\
                   knee &                   elbow & 0.89 &  0.77 \\
              saxophone &                  guitar & 0.70 &  0.77 \\
              blueberry &              strawberry & 0.92 &  0.77 \\
                    cat &                     dog & 0.86 &  0.76 \\
               trombone &                   cello & 0.73 &  0.76 \\
                   crab &                 lobster & 0.92 &  0.76 \\
                trumpet &                trombone & 0.91 &  0.75 \\
                  piano &                trombone & 0.76 &  0.74 \\
                  piano &                  guitar & 0.90 &  0.73 \\
               trombone &                  violin & 0.73 &  0.73 \\
                    van &                   truck & 0.96 &  0.73 \\
              saxophone &                   cello & 0.67 &  0.72 \\
              saxophone &                  violin & 0.67 &  0.72 \\
                trumpet &               saxophone & 0.75 &  0.72 \\
               trombone &                  guitar & 0.76 &  0.70 \\
                  shark &                   whale & 0.78 &  0.70 \\
                  truck &                 tractor & 0.96 &  0.69 \\
                  knife &             screwdriver & 0.73 &  0.69 \\
               necklace &                bracelet & 0.89 &  0.68 \\
                dolphin &                   shark & 0.73 &  0.68 \\
               sandwich &                   pizza & 0.84 &  0.68 \\
                   bird &                     owl & 0.91 &  0.68 \\
                 potato &                   onion & 0.82 &  0.68 \\
                  truck &                     car & 0.92 &  0.67 \\
                trumpet &                clarinet & 0.75 &  0.67 \\
               elephant &                   tiger & 0.79 &  0.67 \\
              hamburger &                sandwich & 0.95 &  0.67 \\
              underwear &                   pants & 0.87 &  0.67 \\
               squirrel &                 raccoon & 0.91 &  0.67 \\
                 pencil &                  crayon & 0.89 &  0.67 \\
                   bird &                squirrel & 0.78 &  0.67 \\
                 laptop &                computer & 0.82 &  0.66 \\
              asparagus &                broccoli & 0.86 &  0.66 \\
                 violin &                  guitar & 0.86 &  0.66 \\
                 banana &               pineapple & 0.91 &  0.66 \\
                   harp &                   piano & 0.86 &  0.66 \\
               suitcase &                backpack & 0.74 &  0.66 \\
                   oven &                   stove & 0.92 &  0.65 \\
                    pig &                     cow & 0.82 &  0.65 \\
                  cello &                  guitar & 0.86 &  0.65 \\
              asparagus &                   onion & 0.88 &  0.65 \\
                   pear &               asparagus & 0.75 &  0.65 \\
                  shark &               crocodile & 0.67 &  0.65 \\
             skateboard &                 bicycle & 0.90 &  0.65 \\
                   harp &                  violin & 0.82 &  0.65 \\
                   pear &                   apple & 0.91 &  0.65 \\
               squirrel &                     owl & 0.72 &  0.64 \\
             rhinoceros &                elephant & 0.81 &  0.64 \\
              fireplace &                   stove & 0.53 &  0.64 \\
               baseball &              basketball & 0.90 &  0.64 \\
             watermelon &              strawberry & 0.83 &  0.64 \\
                  pants &                  shorts & 0.92 &  0.64 \\
               sailboat &               speedboat & 0.80 &  0.64 \\
                giraffe &                   zebra & 0.80 &  0.64 \\
                 pencil &                  eraser & 0.82 &  0.64 \\
            screwdriver &                  pliers & 0.90 &  0.64 \\
                  steak &               hamburger & 0.75 &  0.63 \\
              asparagus &              strawberry & 0.90 &  0.63 \\
                  snake &                  spider & 0.61 &  0.63 \\
              motorbike &                 bicycle & 0.78 &  0.63 \\
                  snake &               crocodile & 0.88 &  0.63 \\
                   fish &                    crab & 0.88 &  0.63 \\
                   pear &              strawberry & 0.87 &  0.63 \\
                  pants &                  jacket & 0.75 &  0.63 \\
                   pear &               blueberry & 0.87 &  0.63 \\
                 rabbit &                squirrel & 0.91 &  0.63 \\
                    cat &                  rabbit & 0.79 &  0.63 \\
                trumpet &                    harp & 0.82 &  0.62 \\
               clarinet &                  guitar & 0.70 &  0.62 \\
                sweater &                  jacket & 0.82 &  0.62 \\
                    van &                     bus & 0.85 &  0.62 \\
                   fish &                 lobster & 0.71 &  0.62 \\
                 potato &               asparagus & 0.82 &  0.62 \\
                    cat &                 raccoon & 0.86 &  0.62 \\
              asparagus &                    peas & 0.00 &  0.62 \\
                   vase &                  teapot & 0.80 &  0.62 \\
                  canoe &                sailboat & 0.80 &  0.62 \\
                giraffe &              rhinoceros & 0.83 &  0.62 \\
                  drums &                  guitar & 0.00 &  0.62 \\
                 rabbit &                     pig & 0.76 &  0.62 \\
                 bucket &                  basket & 0.83 &  0.62 \\
              hamburger &                   pizza & 0.80 &  0.62 \\
                    leg &                    knee & 0.88 &  0.61 \\
                  donut &                sandwich & 0.53 &  0.61 \\
                   harp &                   cello & 0.82 &  0.61 \\
                  snake &                scorpion & 0.82 &  0.61 \\
                    van &                     car & 0.95 &  0.61 \\
             television &                   radio & 0.91 &  0.61 \\
               hospital &               ambulance & 0.45 &  0.61 \\
                  snail &                    frog & 0.64 &  0.61 \\
                  sheep &                     cow & 0.88 &  0.61 \\
              microwave &                    oven & 0.92 &  0.61 \\
                  river &                    pond & 0.67 &  0.61 \\
                    bus &                   train & 0.89 &  0.61 \\
                  apple &              strawberry & 0.87 &  0.61 \\
                  snake &                  monkey & 0.74 &  0.61 \\
                 pliers &                scissors & 0.91 &  0.61 \\
                 potato &                    peas & 0.00 &  0.61 \\
                 rabbit &                 raccoon & 0.91 &  0.60 \\
                 spider &                scorpion & 0.91 &  0.60 \\
                 potato &              strawberry & 0.80 &  0.60 \\
              pineapple &              strawberry & 0.90 &  0.60 \\
                   peas &                broccoli & 0.00 &  0.60 \\
                trumpet &                  violin & 0.73 &  0.60 \\
                trumpet &                   cello & 0.73 &  0.60 \\
              asparagus &               blueberry & 0.76 &  0.60 \\
              asparagus &                  grapes & 0.00 &  0.60 \\
                  onion &                    peas & 0.00 &  0.60 \\
                  steak &                sandwich & 0.56 &  0.60 \\
                   pear &               pineapple & 0.91 &  0.60 \\
               clarinet &                    harp & 0.75 &  0.60 \\
                    cat &                squirrel & 0.81 &  0.60 \\
                 potato &                   apple & 0.71 &  0.60 \\
                    bed &                   couch & 0.95 &  0.60 \\
                 flower &                  garden & 0.33 &  0.59 \\
             strawberry &                  grapes & 0.00 &  0.59 \\
                giraffe &                elephant & 0.79 &  0.59 \\
                   bird &                    frog & 0.86 &  0.59 \\
                    car &               motorbike & 0.88 &  0.59 \\
              blueberry &                  grapes & 0.00 &  0.59 \\
                  knife &                scissors & 0.92 &  0.59 \\
                   fish &                 dolphin & 0.81 &  0.59 \\
                 potato &               blueberry & 0.76 &  0.59 \\
                   pear &                  grapes & 0.00 &  0.59 \\
              asparagus &               pineapple & 0.90 &  0.59 \\
                trumpet &                   piano & 0.76 &  0.59 \\
                    dog &                  rabbit & 0.79 &  0.59 \\
                  apple &               blueberry & 0.87 &  0.59 \\
                   frog &                  rabbit & 0.72 &  0.59 \\
             headphones &                  stereo & 0.00 &  0.58 \\
                  sheep &                     pig & 0.84 &  0.58 \\
                   harp &               saxophone & 0.75 &  0.58 \\
                   knee &                     toe & 0.80 &  0.58 \\
               trombone &                   drums & 0.00 &  0.58 \\
                dolphin &               crocodile & 0.62 &  0.58 \\
                   harp &                trombone & 0.82 &  0.58 \\
                   pear &                  potato & 0.71 &  0.58 \\
                 spider &                    frog & 0.64 &  0.58 \\
                 parrot &                     owl & 0.87 &  0.58 \\
                  onion &                broccoli & 0.82 &  0.58 \\
                   swan &                    bird & 0.91 &  0.58 \\
                 rabbit &                  monkey & 0.81 &  0.58 \\
                 candle &                 lantern & 0.90 &  0.58 \\
                 banana &                  potato & 0.80 &  0.57 \\
                   frog &                     owl & 0.78 &  0.57 \\
             watermelon &               blueberry & 0.83 &  0.57 \\
                   frog &                  monkey & 0.75 &  0.57 \\
                   frog &                squirrel & 0.75 &  0.57 \\
                 pillow &                   couch & 0.56 &  0.57 \\
                  truck &               firetruck & 0.00 &  0.57 \\
               flamingo &                    bird & 0.87 &  0.57 \\
                   bird &                  parrot & 0.95 &  0.57 \\
                  donut &                   pizza & 0.56 &  0.57 \\
                tornado &               hurricane & 0.91 &  0.57 \\
                  apple &                  grapes & 0.00 &  0.57 \\
                    leg &                   elbow & 0.88 &  0.57 \\
                   vase &              chandelier & 0.56 &  0.57 \\
                 rabbit &                hedgehog & 0.81 &  0.57 \\
                trumpet &                  guitar & 0.76 &  0.56 \\
                 spider &                     ant & 0.78 &  0.56 \\
                 pillow &                     bed & 0.71 &  0.56 \\
                 parrot &                     cat & 0.74 &  0.56 \\
               mushroom &               blueberry & 0.71 &  0.56 \\
                   oven &                 toaster & 0.92 &  0.56 \\
                    cat &                  monkey & 0.81 &  0.56 \\
                 potato &               pineapple & 0.80 &  0.56 \\
                 parrot &                  monkey & 0.75 &  0.56 \\
             dishwasher &                   stove & 0.83 &  0.56 \\
               airplane &              helicopter & 0.92 &  0.56 \\
                   sock &                    shoe & 0.67 &  0.56 \\
                  knife &                   sword & 0.90 &  0.56 \\
             headphones &              microphone & 0.00 &  0.56 \\
             flashlight &              binoculars & 0.67 &  0.56 \\
                penguin &                    frog & 0.72 &  0.56 \\
                   vase &                  flower & 0.42 &  0.55 \\
                giraffe &                 penguin & 0.62 &  0.55 \\
                   fish &                   whale & 0.82 &  0.55 \\
              saxophone &                   drums & 0.00 &  0.55 \\
                trumpet &                   drums & 0.00 &  0.55 \\
                 camera &              microphone & 0.60 &  0.55 \\
                  snake &                 raccoon & 0.69 &  0.55 \\
             toothpaste &              toothbrush & 0.21 &  0.55 \\
                    leg &                     arm & 0.89 &  0.55 \\
              crocodile &                   tiger & 0.64 &  0.55 \\
             wristwatch &                bracelet & 0.50 &  0.55 \\
             rhinoceros &                   tiger & 0.76 &  0.55 \\
               elephant &                  monkey & 0.85 &  0.55 \\
               keyboard &                  guitar & 0.78 &  0.55 \\
            screwdriver &                scissors & 0.73 &  0.55 \\
                dolphin &                 penguin & 0.60 &  0.54 \\
                  canoe &                   river & 0.21 &  0.54 \\
                  snake &                    frog & 0.78 &  0.54 \\
                 parrot &                    frog & 0.82 &  0.54 \\
                   pear &                   onion & 0.75 &  0.54 \\
                 jacket &                backpack & 0.67 &  0.54 \\
                 potato &                broccoli & 0.78 &  0.54 \\
                 pencil &              paintbrush & 0.78 &  0.54 \\
               keyboard &                   piano & 0.78 &  0.54 \\
                  apple &              watermelon & 0.87 &  0.54 \\
               flamingo &                 giraffe & 0.64 &  0.54 \\
                    car &                 tractor & 0.88 &  0.54 \\
                    dog &                 raccoon & 0.86 &  0.54 \\
                 rabbit &                   tiger & 0.76 &  0.54 \\
                  pants &                 sweater & 0.82 &  0.54 \\
                   frog &                scorpion & 0.74 &  0.54 \\
                 potato &                mushroom & 0.82 &  0.54 \\
                  steak &                   pizza & 0.59 &  0.54 \\
                 banana &              strawberry & 0.90 &  0.54 \\
                 crayon &              paintbrush & 0.78 &  0.54 \\
                giraffe &                  monkey & 0.79 &  0.54 \\
              microwave &                   stove & 0.92 &  0.54 \\
               elephant &                   panda & 0.81 &  0.54 \\
                  snake &                  rabbit & 0.69 &  0.54 \\
                    car &                 bicycle & 0.90 &  0.54 \\
                    hat &                  jacket & 0.73 &  0.54 \\
                  tiger &                  monkey & 0.79 &  0.53 \\
                    owl &                 raccoon & 0.69 &  0.53 \\
             flashlight &                backpack & 0.60 &  0.53 \\
             dishwasher &                    oven & 0.83 &  0.53 \\
                  tiger &                   panda & 0.83 &  0.53 \\
               squirrel &                hedgehog & 0.92 &  0.53 \\
                 banana &                   apple & 0.91 &  0.53 \\
                 parrot &                squirrel & 0.75 &  0.53 \\
                toaster &                   stove & 0.92 &  0.53 \\
                  elbow &                     toe & 0.80 &  0.53 \\
               flamingo &                    swan & 0.88 &  0.53 \\
                  pants &                    sock & 0.70 &  0.53 \\
                 spider &                  rabbit & 0.56 &  0.53 \\
                   harp &                  guitar & 0.86 &  0.53 \\
                    owl &                   tiger & 0.67 &  0.53 \\
               popsicle &              watermelon & 0.50 &  0.53 \\
                 potato &              watermelon & 0.82 &  0.53 \\
                    ant &                scorpion & 0.78 &  0.53 \\
                   swan &                  rabbit & 0.69 &  0.53 \\
                  canoe &               speedboat & 0.85 &  0.53 \\
                  truck &                     bus & 0.88 &  0.53 \\
             strawberry &                  flower & 0.76 &  0.53 \\
                 spider &                  monkey & 0.58 &  0.53 \\
               squirrel &                  monkey & 0.85 &  0.53 \\
                 shovel &                   broom & 0.78 &  0.53 \\
               elephant &                   zebra & 0.79 &  0.53 \\
                   fish &                   shark & 0.88 &  0.53 \\
              blueberry &               pineapple & 0.87 &  0.53 \\
               keyboard &                  laptop & 0.67 &  0.53 \\
                  whale &                 lobster & 0.57 &  0.53 \\
                  snake &                     cat & 0.74 &  0.53 \\
                    ant &                    frog & 0.61 &  0.53 \\
                  shark &                   tiger & 0.82 &  0.53 \\
             watermelon &               pineapple & 0.87 &  0.52 \\
               mushroom &               asparagus & 0.88 &  0.52 \\
                dolphin &                    frog & 0.67 &  0.52 \\
                  apple &               asparagus & 0.75 &  0.52 \\
                   nose &                  finger & 0.67 &  0.52 \\
                  apple &                   onion & 0.75 &  0.52 \\
              crocodile &                    frog & 0.75 &  0.52 \\
              crocodile &                kangaroo & 0.69 &  0.52 \\
             helicopter &               ambulance & 0.64 &  0.52 \\
                 spider &                squirrel & 0.58 &  0.52 \\
              microwave &                 toaster & 0.92 &  0.52 \\
                   nose &                     ear & 0.82 &  0.52 \\
                 rabbit &                     owl & 0.69 &  0.52 \\
              firetruck &               ambulance & 0.00 &  0.52 \\
             chandelier &               fireplace & 0.56 &  0.52 \\
                  donut &               hamburger & 0.59 &  0.52 \\
            screwdriver &              flashlight & 0.57 &  0.52 \\
              blueberry &              blackberry & 0.92 &  0.52 \\
                    hat &                 sweater & 0.80 &  0.52 \\
                    cat &                     owl & 0.69 &  0.52 \\
                 peanut &              watermelon & 0.78 &  0.52 \\
                tractor &               bulldozer & 0.96 &  0.52 \\
               kangaroo &                  rabbit & 0.74 &  0.52 \\
                    cat &                   tiger & 0.97 &  0.52 \\
               mushroom &              strawberry & 0.71 &  0.52 \\
                   barn &                   horse & 0.67 &  0.52 \\
                  bread &                    cake & 0.86 &  0.52 \\
                  camel &                   sheep & 0.87 &  0.52 \\
             strawberry &                   onion & 0.73 &  0.52 \\
                  snake &                squirrel & 0.72 &  0.52 \\
                  rifle &                  cannon & 0.87 &  0.52 \\
             watermelon &                broccoli & 0.70 &  0.51 \\
                penguin &                   panda & 0.64 &  0.51 \\
                   bird &                     cat & 0.86 &  0.51 \\
              crocodile &                   whale & 0.67 &  0.51 \\
                  piano &                   drums & 0.00 &  0.51 \\
                   bird &                  rabbit & 0.80 &  0.51 \\
                   bird &                    duck & 0.88 &  0.51 \\
             strawberry &                broccoli & 0.86 &  0.51 \\
                    van &                 tractor & 0.92 &  0.51 \\
                  tiger &                    lion & 0.93 &  0.51 \\
                bathtub &                   couch & 0.63 &  0.51 \\
               elephant &                    lion & 0.79 &  0.51 \\
              pineapple &                   onion & 0.75 &  0.51 \\
             watermelon &                   onion & 0.71 &  0.51 \\
                 rabbit &                   sheep & 0.73 &  0.51 \\
              asparagus &              watermelon & 0.73 &  0.51 \\
                 monkey &                   panda & 0.81 &  0.51 \\
                  tooth &                   skull & 0.90 &  0.51 \\
                 potato &                  peanut & 0.82 &  0.51 \\
              speedboat &              helicopter & 0.72 &  0.51 \\
                  whale &                    bird & 0.75 &  0.51 \\
              pineapple &                broccoli & 0.86 &  0.51 \\
                giraffe &                   panda & 0.76 &  0.51 \\
               kangaroo &                  monkey & 0.77 &  0.51 \\
                   cake &                  cookie & 0.93 &  0.51 \\
             flashlight &                 lantern & 0.86 &  0.51 \\
                 finger &                    hand & 0.88 &  0.51 \\
                dolphin &                 mermaid & 0.09 &  0.51 \\
                 parrot &                  rabbit & 0.72 &  0.51 \\
                  broom &              paintbrush & 0.78 &  0.51 \\
               flamingo &                    frog & 0.75 &  0.51 \\
                  ocean &                   beach & 0.40 &  0.51 \\
                  snake &                elephant & 0.72 &  0.51 \\
                penguin &                     owl & 0.77 &  0.51 \\
               elephant &                  rabbit & 0.81 &  0.51 \\
              crocodile &                  rabbit & 0.67 &  0.51 \\
              crocodile &                scorpion & 0.58 &  0.51 \\
                 monkey &                 raccoon & 0.81 &  0.50 \\
                    ant &                   snail & 0.70 &  0.50 \\
                   frog &                     pig & 0.69 &  0.50 \\
                  snake &                     owl & 0.75 &  0.50 \\
                   nose &                   mouth & 0.80 &  0.50 \\
                   pear &                broccoli & 0.71 &  0.50 \\
             dishwasher &                 toaster & 0.83 &  0.50 \\
            spreadsheet &              calculator & 0.12 &  0.50 \\
                dresser &                   couch & 0.84 &  0.50 \\
                   bird &                 raccoon & 0.75 &  0.50 \\
                 banana &                    pear & 0.91 &  0.50 \\
                dolphin &                    bird & 0.69 &  0.50 \\
                tractor &               firetruck & 0.00 &  0.50 \\
               flamingo &                  parrot & 0.83 &  0.50 \\
                 banana &              watermelon & 0.87 &  0.50 \\
                   vase &                 dresser & 0.63 &  0.50 \\
                  whale &                    crab & 0.82 &  0.50 \\
               broccoli &                  grapes & 0.00 &  0.50 \\
                  snake &                  parrot & 0.78 &  0.50 \\
                 pillow &                 dresser & 0.59 &  0.50 \\
                    cat &                hedgehog & 0.81 &  0.50 \\
                 eraser &                  crayon & 0.82 &  0.50 \\
                  snail &                  rabbit & 0.80 &  0.50 \\
               stitches &                 bandage & 0.00 &  0.50 \\
               stitches &                   elbow & 0.00 &  0.50 \\
               clarinet &                   drums & 0.00 &  0.50 \\
              blueberry &                broccoli & 0.73 &  0.50 \\
                  camel &                   horse & 0.83 &  0.50 \\
                    van &               motorbike & 0.85 &  0.50 \\
              pineapple &                    peas & 0.00 &  0.50 \\
               necklace &              wristwatch & 0.48 &  0.50 \\
                   duck &                  rabbit & 0.71 &  0.50 \\
               flamingo &                 penguin & 0.81 &  0.50 \\
                   pear &              watermelon & 0.87 &  0.50 \\
                    bed &                 bathtub & 0.67 &  0.50 \\
              asparagus &                  flower & 0.76 &  0.50 \\
              underwear &                  shorts & 0.87 &  0.50 \\
               sailboat &              lighthouse & 0.50 &  0.50 \\
               popsicle &                lollipop & 1.00 &  0.50 \\
                    pig &                  monkey & 0.79 &  0.50 \\
                 pencil &                scissors & 0.70 &  0.50 \\
                penguin &                  monkey & 0.67 &  0.50 \\
                giraffe &                  rabbit & 0.76 &  0.50 \\
                 pencil &                squiggle & 0.31 &  0.50 \\
                  camel &                     cow & 0.85 &  0.50 \\
                 laptop &              headphones & 0.00 &  0.50 \\
               flamingo &                     owl & 0.80 &  0.49 \\
                  cello &                   drums & 0.00 &  0.49 \\
                   fish &                    bird & 0.86 &  0.49 \\
                    ear &                     eye & 0.88 &  0.49 \\
                   vase &                necklace & 0.53 &  0.49 \\
                  horse &                     cow & 0.81 &  0.49 \\
                  elbow &                     arm & 0.88 &  0.49 \\
                    ear &                   mouth & 0.71 &  0.49 \\
                 laptop &                backpack & 0.55 &  0.49 \\
                 spider &                     owl & 0.61 &  0.49 \\
               mushroom &                   onion & 0.88 &  0.49 \\
             toothbrush &              flashlight & 0.63 &  0.49 \\
                 violin &                   drums & 0.00 &  0.49 \\
              crocodile &                 giraffe & 0.64 &  0.49 \\
                octopus &                 penguin & 0.54 &  0.49 \\
                    owl &                  monkey & 0.72 &  0.49 \\
                   pear &                  flower & 0.80 &  0.49 \\
                 pillow &                 bathtub & 0.59 &  0.49 \\
                 spider &                   snail & 0.73 &  0.49 \\
                    ant &                     bee & 0.92 &  0.49 \\
                bathtub &                  toilet & 0.59 &  0.49 \\
                  truck &               bulldozer & 0.83 &  0.49 \\
                 castle &              lighthouse & 0.71 &  0.49 \\
                  apple &              blackberry & 0.87 &  0.49 \\
               keyboard &              headphones & 0.00 &  0.49 \\
                   leaf &                  flower & 0.82 &  0.49 \\
                 rabbit &                     cow & 0.85 &  0.49 \\
                  snake &                   tiger & 0.82 &  0.49 \\
                    ear &              microphone & 0.38 &  0.49 \\
                 cactus &                    tree & 0.80 &  0.49 \\
                  onion &                  grapes & 0.00 &  0.49 \\
                    leg &                     toe & 0.80 &  0.49 \\
                   swan &                squirrel & 0.72 &  0.49 \\
                 dragon &                  monkey & 0.67 &  0.49 \\
             flashlight &                 compass & 0.67 &  0.49 \\
              asparagus &                 lobster & 0.62 &  0.49 \\
              blueberry &                 lobster & 0.59 &  0.48 \\
                    cat &                     pig & 0.76 &  0.48 \\
                   tree &                  flower & 0.76 &  0.48 \\
                 potato &                  grapes & 0.00 &  0.48 \\
              crocodile &                elephant & 0.69 &  0.48 \\
                 cactus &                  flower & 0.76 &  0.48 \\
                dolphin &                    crab & 0.50 &  0.48 \\
                 peanut &              strawberry & 0.86 &  0.48 \\
                  snail &                scorpion & 0.73 &  0.48 \\
                  horse &                     dog & 0.76 &  0.48 \\
                  snake &                 giraffe & 0.67 &  0.48 \\
                   leaf &                    tree & 0.44 &  0.48 \\
                   tree &                  garden & 0.32 &  0.48 \\
             toothbrush &                  pliers & 0.74 &  0.48 \\
                   bird &                mosquito & 0.64 &  0.48 \\
                dresser &              chandelier & 0.59 &  0.48 \\
                 banana &               blueberry & 0.87 &  0.48 \\
                  sword &                  dragon & 0.47 &  0.48 \\
              crocodile &                   zebra & 0.64 &  0.48 \\
               squirrel &                   tiger & 0.79 &  0.48 \\
                  donut &                    cake & 0.88 &  0.48 \\
                    dog &                  monkey & 0.81 &  0.48 \\
            screwdriver &              toothbrush & 0.74 &  0.48 \\
                  pants &                     hat & 0.73 &  0.48 \\
                  snake &                    bird & 0.82 &  0.48 \\
                giraffe &                     cat & 0.76 &  0.48 \\
                  knife &                  pliers & 0.73 &  0.48 \\
              motorbike &                 tractor & 0.85 &  0.48 \\
                    cat &                    frog & 0.72 &  0.48 \\
                   bird &               butterfly & 0.64 &  0.48 \\
                  snake &                     dog & 0.74 &  0.48 \\
              blueberry &                   onion & 0.71 &  0.48 \\
                  snake &                   shark & 0.84 &  0.48 \\
                   pear &              blackberry & 0.87 &  0.48 \\
                 finger &                   elbow & 0.80 &  0.48 \\
                  zebra &                  monkey & 0.79 &  0.48 \\
                dolphin &                   tiger & 0.71 &  0.48 \\
                  ocean &                   river & 0.73 &  0.48 \\
                  house &                    barn & 0.82 &  0.48 \\
                  pants &                backpack & 0.50 &  0.48 \\
                 teapot &                 lantern & 0.60 &  0.48 \\
                dolphin &                 lobster & 0.50 &  0.48 \\
              snowflake &                 snowman & 0.32 &  0.48 \\
                 rabbit &                   zebra & 0.76 &  0.48 \\
                  horse &                   sheep & 0.77 &  0.48 \\
                    owl &                hedgehog & 0.72 &  0.48 \\
                giraffe &                   tiger & 0.73 &  0.48 \\
                  apple &               pineapple & 0.91 &  0.48 \\
                giraffe &                     owl & 0.67 &  0.48 \\
              speedboat &               motorbike & 0.62 &  0.47 \\
                  river &                  bridge & 0.46 &  0.47 \\
                  beach &              lighthouse & 0.46 &  0.47 \\
                   swan &                    duck & 0.85 &  0.47 \\
                   fish &               crocodile & 0.75 &  0.47 \\
              underwear &                    sock & 0.73 &  0.47 \\
             rhinoceros &                   zebra & 0.90 &  0.47 \\
                dresser &               fireplace & 0.53 &  0.47 \\
             rhinoceros &                 penguin & 0.64 &  0.47 \\
               keyboard &                   mouse & 0.82 &  0.47 \\
                penguin &                squirrel & 0.67 &  0.47 \\
                 parrot &                 penguin & 0.80 &  0.47 \\
             strawberry &                    peas & 0.00 &  0.47 \\
             strawberry &              blackberry & 0.92 &  0.47 \\
                giraffe &                    frog & 0.69 &  0.47 \\
                  couch &               fireplace & 0.50 &  0.47 \\
              underwear &                    shoe & 0.67 &  0.47 \\
             watermelon &                    peas & 0.00 &  0.47 \\
                 parrot &                hedgehog & 0.75 &  0.47 \\
                  spoon &                     cup & 0.83 &  0.47 \\
                   nose &                   tooth & 0.62 &  0.47 \\
                    dog &                squirrel & 0.81 &  0.47 \\
                penguin &                 mermaid & 0.10 &  0.47 \\
                  whale &                 penguin & 0.64 &  0.47 \\
               flamingo &              rhinoceros & 0.67 &  0.47 \\
                dresser &                   stove & 0.67 &  0.47 \\
             chandelier &                  teapot & 0.56 &  0.47 \\
               elephant &                    frog & 0.75 &  0.47 \\
                 banana &                  peanut & 0.86 &  0.47 \\
                dolphin &                  parrot & 0.67 &  0.47 \\
                  horse &                     pig & 0.80 &  0.47 \\
              megaphone &              microphone & 0.70 &  0.47 \\
             watermelon &                  grapes & 0.00 &  0.47 \\
             skateboard &            rollerskates & 0.00 &  0.47 \\
                    car &                     bus & 0.96 &  0.47 \\
                   nose &                     toe & 0.67 &  0.47 \\
                   pear &                    peas & 0.00 &  0.47 \\
                  whale &                   tiger & 0.82 &  0.47 \\
                  spoon &                    oven & 0.50 &  0.47 \\
                  snake &                     ant & 0.58 &  0.47 \\
                   duck &                    frog & 0.72 &  0.47 \\
               popsicle &                   donut & 0.50 &  0.47 \\
             rhinoceros &                  monkey & 0.81 &  0.47 \\
                  camel &                elephant & 0.81 &  0.47 \\
              underwear &                 sweater & 0.86 &  0.47 \\
                sweater &                necklace & 0.56 &  0.47 \\
                 peanut &               blueberry & 0.78 &  0.47 \\
              fireplace &                campfire & 0.12 &  0.47 \\
                giraffe &                   camel & 0.90 &  0.47 \\
                 spider &                  dragon & 0.55 &  0.47 \\
                  bread &                sandwich & 0.63 &  0.47 \\
                   swan &                   zebra & 0.67 &  0.47 \\
                   peas &                  grapes & 0.00 &  0.47 \\
               keyboard &                   cello & 0.74 &  0.47 \\
                 potato &                 lobster & 0.59 &  0.47 \\
                  mouse &                     cat & 0.81 &  0.47 \\
              asparagus &                   steak & 0.62 &  0.47 \\
                  canoe &                    pond & 0.21 &  0.47 \\
                  steak &                broccoli & 0.59 &  0.46 \\
                 cactus &                  garden & 0.32 &  0.46 \\
                penguin &                hedgehog & 0.67 &  0.46 \\
                dolphin &                    swan & 0.64 &  0.46 \\
               flamingo &                   zebra & 0.64 &  0.46 \\
                 shorts &                  jacket & 0.78 &  0.46 \\
              butterfly &                    frog & 0.61 &  0.46 \\
                 banana &                broccoli & 0.86 &  0.46 \\
                   harp &                   drums & 0.00 &  0.46 \\
                  donut &                  cookie & 0.82 &  0.46 \\
              lightning &                 tornado & 0.70 &  0.46 \\
                  zebra &                   tiger & 0.73 &  0.46 \\
               elephant &                     cat & 0.81 &  0.46 \\
                   swan &                  parrot & 0.87 &  0.46 \\
                   oven &               fireplace & 0.45 &  0.46 \\
               scorpion &                  monkey & 0.78 &  0.46 \\
                dolphin &                   panda & 0.73 &  0.46 \\
                   nose &                   skull & 0.53 &  0.46 \\
               flamingo &                  rabbit & 0.67 &  0.46 \\
              parachute &              helicopter & 0.57 &  0.46 \\
               mushroom &                broccoli & 0.82 &  0.46 \\
               elephant &                     cow & 0.88 &  0.46 \\
             toothbrush &                  toilet & 0.62 &  0.46 \\
                   swan &                     owl & 0.83 &  0.46 \\
                 pencil &              toothbrush & 0.82 &  0.46 \\
               kangaroo &                    frog & 0.75 &  0.46 \\
                bathtub &                    pond & 0.27 &  0.46 \\
                  ocean &                   whale & 0.33 &  0.46 \\
                octopus &                    frog & 0.61 &  0.46 \\
                  house &                  castle & 0.90 &  0.46 \\
                    cup &                     mug & 0.83 &  0.46 \\
                 peanut &                   apple & 0.82 &  0.46 \\
                    car &                   wheel & 0.90 &  0.46 \\
                 eraser &              paintbrush & 0.82 &  0.46 \\
               popsicle &                  cookie & 0.53 &  0.46 \\
              crocodile &                  spider & 0.58 &  0.46 \\
               triangle &                 hexagon & 0.88 &  0.46 \\
                 dragon &                   tiger & 0.74 &  0.46 \\
                 shovel &             screwdriver & 0.90 &  0.46 \\
              crocodile &                  parrot & 0.75 &  0.46 \\
                    van &                 bicycle & 0.86 &  0.46 \\
                 banana &               asparagus & 0.90 &  0.46 \\
                 rabbit &                   panda & 0.79 &  0.46 \\
              crocodile &                  monkey & 0.69 &  0.46 \\
              crocodile &              rhinoceros & 0.67 &  0.46 \\
               squirrel &                   panda & 0.81 &  0.46 \\
                  shark &                 penguin & 0.64 &  0.46 \\
                bicycle &               firetruck & 0.00 &  0.46 \\
                    car &               firetruck & 0.00 &  0.46 \\
               suitcase &                   purse & 0.78 &  0.46 \\
             microphone &                  stereo & 0.57 &  0.46 \\
                   sock &                backpack & 0.53 &  0.46 \\
                  whale &                elephant & 0.81 &  0.46 \\
              butterfly &                  flower & 0.52 &  0.46 \\
                   pond &                    pool & 1.00 &  0.46 \\
                   sock &                  jacket & 0.70 &  0.46 \\
               elephant &                     owl & 0.72 &  0.46 \\
                bicycle &                     bus & 0.78 &  0.46 \\
                 carrot &                broccoli & 0.86 &  0.45 \\
              asparagus &                    crab & 0.67 &  0.45 \\
                   frog &                   tiger & 0.74 &  0.45 \\
                  snake &                kangaroo & 0.72 &  0.45 \\
               popsicle &                    cake & 0.70 &  0.45 \\
            screwdriver &                 syringe & 0.60 &  0.45 \\
                   frog &                   panda & 0.72 &  0.45 \\
                   bird &                  spider & 0.67 &  0.45 \\
                   jail &                hospital & 0.60 &  0.45 \\
                    owl &                   panda & 0.69 &  0.45 \\
             toothbrush &                backpack & 0.71 &  0.45 \\
                 helmet &                  jacket & 0.73 &  0.45 \\
                  truck &               motorbike & 0.88 &  0.45 \\
               squiggle &                  crayon & 0.12 &  0.45 \\
                  spoon &             screwdriver & 0.67 &  0.45 \\
                   frog &                     bee & 0.61 &  0.45 \\
                    leg &                  finger & 0.80 &  0.45 \\
                   bird &                     bee & 0.64 &  0.45 \\
                 dragon &                 mermaid & 0.80 &  0.45 \\
                  pants &                    shoe & 0.63 &  0.45 \\
                    hat &                  helmet & 0.90 &  0.45 \\
               suitcase &                envelope & 0.78 &  0.45 \\
                   sock &                 sweater & 0.76 &  0.45 \\
             dishwasher &                  toilet & 0.50 &  0.45 \\
               hedgehog &                  monkey & 0.85 &  0.45 \\
                   fish &                    frog & 0.82 &  0.45 \\
                   fork &                   spoon & 0.90 &  0.45 \\
             toothbrush &                 toaster & 0.50 &  0.45 \\
                 pencil &             screwdriver & 0.74 &  0.45 \\
             rhinoceros &                  rabbit & 0.79 &  0.45 \\
                   bird &                     dog & 0.80 &  0.45 \\
                dolphin &                elephant & 0.76 &  0.45 \\
                   vase &                 lantern & 0.60 &  0.45 \\
             dishwasher &               microwave & 0.83 &  0.45 \\
                  canoe &                 bicycle & 0.70 &  0.45 \\
                    dog &                     pig & 0.82 &  0.45 \\
                bathtub &               fireplace & 0.53 &  0.45 \\
                    bed &                hospital & 0.67 &  0.45 \\
                    van &               firetruck & 0.00 &  0.45 \\
               elephant &                     pig & 0.79 &  0.45 \\
                   vase &                  garden & 0.32 &  0.45 \\
                  spoon &                  teapot & 0.78 &  0.45 \\
               keyboard &              microphone & 0.74 &  0.45 \\
               lollipop &                   donut & 0.50 &  0.45 \\
                 spider &                hedgehog & 0.58 &  0.45 \\
               squirrel &                     pig & 0.79 &  0.45 \\
                 shovel &               bulldozer & 0.57 &  0.45 \\
                    ear &              headphones & 0.00 &  0.45 \\
               kangaroo &                squirrel & 0.77 &  0.45 \\
             flashlight &                  pliers & 0.57 &  0.45 \\
                  snake &                flamingo & 0.72 &  0.45 \\
                   frog &                hedgehog & 0.75 &  0.45 \\
                 finger &                     arm & 0.80 &  0.45 \\
                    cat &                   panda & 0.86 &  0.45 \\
                bathtub &              dishwasher & 0.48 &  0.45 \\
                 parrot &                     dog & 0.75 &  0.45 \\
                 dragon &                   panda & 0.62 &  0.45 \\
                  horse &                  rabbit & 0.76 &  0.45 \\
              pineapple &                  flower & 0.80 &  0.45 \\
               mushroom &                    crab & 0.71 &  0.45 \\
                   swan &                    frog & 0.78 &  0.45 \\
               flamingo &                squirrel & 0.69 &  0.45 \\
                   vase &                    tree & 0.40 &  0.45 \\
                 monkey &                    lion & 0.79 &  0.45 \\
             toothbrush &              paintbrush & 0.89 &  0.45 \\
                  snake &                hedgehog & 0.72 &  0.45 \\
               popsicle &                 snowman & 0.20 &  0.45 \\
               flamingo &                     cat & 0.67 &  0.45 \\
                   swan &                     cat & 0.69 &  0.45 \\
                  apple &                broccoli & 0.71 &  0.45 \\
                giraffe &                  parrot & 0.69 &  0.45 \\
                   swan &                  dragon & 0.67 &  0.45 \\
                 dragon &                  rabbit & 0.62 &  0.45 \\
                  shark &                 lobster & 0.57 &  0.45 \\
                    ear &                   tooth & 0.80 &  0.45 \\
               popsicle &                   apple & 0.53 &  0.45 \\
                   knee &                stitches & 0.00 &  0.45 \\
                  snail &                hedgehog & 0.58 &  0.45 \\
                 eraser &                squiggle & 0.13 &  0.45 \\
               backpack &                 bicycle & 0.63 &  0.45 \\
                   duck &                squirrel & 0.67 &  0.45 \\
                sweater &                  bowtie & 0.82 &  0.45 \\
                 parrot &                 raccoon & 0.72 &  0.45 \\
                   bush &                    tree & 0.90 &  0.45 \\
                   pear &                mushroom & 0.75 &  0.45 \\
              blueberry &                    crab & 0.63 &  0.45 \\
                 pillow &                    sock & 0.56 &  0.45 \\
                   frog &                  dragon & 0.69 &  0.45 \\
               hedgehog &                 raccoon & 0.81 &  0.45 \\
              hamburger &                broccoli & 0.59 &  0.44 \\
                  knife &                   spoon & 0.67 &  0.44 \\
                   bear &                    lion & 0.86 &  0.44 \\
              butterfly &                     owl & 0.58 &  0.44 \\
                 spider &                     cat & 0.57 &  0.44 \\
                 spider &                 raccoon & 0.56 &  0.44 \\
                  snake &                     pig & 0.70 &  0.44 \\
               popsicle &              strawberry & 0.50 &  0.44 \\
             lighthouse &                windmill & 0.53 &  0.44 \\
                    ant &                squirrel & 0.56 &  0.44 \\
                 candle &                   stove & 0.74 &  0.44 \\
              lightning &                    rain & 0.74 &  0.44 \\
                   bird &                hedgehog & 0.78 &  0.44 \\
                  rifle &                   knife & 0.82 &  0.44 \\
              butterfly &                     bee & 0.83 &  0.44 \\
             watermelon &                    cake & 0.62 &  0.44 \\
               elephant &                  dragon & 0.64 &  0.44 \\
                  grass &                  garden & 0.32 &  0.44 \\
                  bread &                   pizza & 0.67 &  0.44 \\
               elephant &                squirrel & 0.85 &  0.44 \\
                   swan &                 penguin & 0.85 &  0.44 \\
                penguin &                elephant & 0.67 &  0.44 \\
                    bed &                 dresser & 0.84 &  0.44 \\
                  apple &                  flower & 0.80 &  0.44 \\
               elephant &                    bear & 0.85 &  0.44 \\
                   swan &                   whale & 0.69 &  0.44 \\
                   fish &                    duck & 0.72 &  0.44 \\
                  steak &                 lobster & 0.62 &  0.44 \\
               mushroom &                  rabbit & 0.62 &  0.44 \\
            stethoscope &              wristwatch & 0.73 &  0.44 \\
                 shovel &              flashlight & 0.70 &  0.44 \\
                   bird &                   tiger & 0.74 &  0.44 \\
                 potato &               hamburger & 0.60 &  0.44 \\
               keyboard &                trombone & 0.74 &  0.44 \\
               necklace &              chandelier & 0.59 &  0.44 \\
                lantern &                   stove & 0.74 &  0.44 \\
                 camera &              binoculars & 0.63 &  0.44 \\
                bathtub &                 dresser & 0.67 &  0.44 \\
                  spoon &              toothbrush & 0.75 &  0.44 \\
               kangaroo &                elephant & 0.77 &  0.44 \\
                 banana &                   onion & 0.75 &  0.44 \\
                 potato &                    crab & 0.67 &  0.44 \\
                   bird &                 penguin & 0.83 &  0.44 \\
               mosquito &                     ant & 0.83 &  0.44 \\
                   frog &                 mermaid & 0.12 &  0.44 \\
                lighter &                  cooler & 0.62 &  0.44 \\
                 finger &                     ear & 0.62 &  0.44 \\
                    dog &                   tiger & 0.83 &  0.44 \\
               kangaroo &                   sheep & 0.69 &  0.44 \\
               popsicle &                  banana & 0.53 &  0.44 \\
                  shark &                  spider & 0.60 &  0.44 \\
                  bread &                  potato & 0.89 &  0.44 \\
                  zebra &                   panda & 0.76 &  0.44 \\
               squiggle &              paintbrush & 0.12 &  0.44 \\
                  beach &                 snorkel & 0.43 &  0.44 \\
             dishwasher &                 dresser & 0.73 &  0.44 \\
                  zebra &                squirrel & 0.79 &  0.44 \\
                    dog &                hedgehog & 0.81 &  0.44 \\
             toothbrush &              dishwasher & 0.50 &  0.44 \\
                  purse &                backpack & 0.89 &  0.44 \\
               mushroom &                   apple & 0.75 &  0.44 \\
                   swan &                 raccoon & 0.69 &  0.44 \\
              speedboat &               submarine & 0.74 &  0.44 \\
               envelope &                 mailbox & 0.82 &  0.44 \\
                  whale &                    frog & 0.72 &  0.44 \\
                   nose &                 bandage & 0.59 &  0.44 \\
                dolphin &                     owl & 0.64 &  0.44 \\
                  broom &                scissors & 0.70 &  0.44 \\
               kangaroo &                     dog & 0.74 &  0.44 \\
                 spider &                 penguin & 0.56 &  0.44 \\
              motorbike &                     bus & 0.85 &  0.44 \\
                    pig &                 raccoon & 0.76 &  0.44 \\
                   cake &                   pizza & 0.89 &  0.44 \\
                 helmet &                 bicycle & 0.53 &  0.44 \\
               flamingo &                hedgehog & 0.69 &  0.44 \\
                    bee &                squirrel & 0.56 &  0.44 \\
                    arm &                    hand & 0.74 &  0.44 \\
                penguin &                  rabbit & 0.64 &  0.44 \\
                   duck &                    crab & 0.59 &  0.44 \\
                   barn &                 tractor & 0.50 &  0.44 \\
                 finger &                     toe & 0.89 &  0.44 \\
                dolphin &                 octopus & 0.50 &  0.44 \\
                  tiger &                 raccoon & 0.83 &  0.43 \\
                dolphin &                 giraffe & 0.71 &  0.43 \\
              firetruck &                     bus & 0.00 &  0.43 \\
                 banana &                  flower & 0.80 &  0.43 \\
                 rabbit &                    lion & 0.76 &  0.43 \\
                   nose &                     eye & 0.82 &  0.43 \\
               kangaroo &                     pig & 0.71 &  0.43 \\
             waterslide &              skateboard & 0.00 &  0.43 \\
                  spoon &                   stove & 0.71 &  0.43 \\
                penguin &                   zebra & 0.62 &  0.43 \\
              crocodile &                     pig & 0.64 &  0.43 \\
             rhinoceros &                    lion & 0.76 &  0.43 \\
                  snake &                  dragon & 0.86 &  0.43 \\
                  sheep &                   zebra & 0.77 &  0.43 \\
                giraffe &                   whale & 0.76 &  0.43 \\
               popsicle &                   pizza & 0.70 &  0.43 \\
              underwear &              toothbrush & 0.56 &  0.43 \\
                   swan &                   tiger & 0.67 &  0.43 \\
               sailboat &               submarine & 0.77 &  0.43 \\
                    ant &                  monkey & 0.56 &  0.43 \\
                  canoe &                 snorkel & 0.55 &  0.43 \\
                   door &                 mailbox & 0.62 &  0.43 \\
             watermelon &                  flower & 0.76 &  0.43 \\
                  truck &                 bicycle & 0.86 &  0.43 \\
                  spoon &                    cake & 0.67 &  0.43 \\
                  zebra &                     pig & 0.80 &  0.43 \\
                 parrot &                     pig & 0.70 &  0.43 \\
                 pillow &                 sweater & 0.59 &  0.43 \\
               popsicle &                sandwich & 0.67 &  0.43 \\
                  bread &                   donut & 0.75 &  0.43 \\
                  knife &              flashlight & 0.67 &  0.43 \\
                   knee &                  finger & 0.80 &  0.43 \\
              crocodile &                 raccoon & 0.67 &  0.43 \\
                  sword &                   broom & 0.63 &  0.43 \\
               suitcase &                     van & 0.57 &  0.43 \\
             toothbrush &                scissors & 0.70 &  0.43 \\
                 parrot &                   tiger & 0.82 &  0.43 \\
             waterslide &                    pool & 0.00 &  0.43 \\
            screwdriver &                   broom & 0.74 &  0.43 \\
               campfire &                   stove & 0.13 &  0.43 \\
                  skull &                   brain & 0.56 &  0.43 \\
                 candle &                    vase & 0.60 &  0.43 \\
             toothbrush &                   broom & 0.78 &  0.43 \\
                 pillow &                backpack & 0.59 &  0.43 \\
                    cat &                   zebra & 0.76 &  0.43 \\
               scorpion &                     owl & 0.61 &  0.43 \\
              hamburger &                     pig & 0.25 &  0.43 \\
               mosquito &                     bee & 0.83 &  0.43 \\
                 cactus &                    bush & 0.80 &  0.43 \\
                giraffe &                    bird & 0.72 &  0.43 \\
               keyboard &               saxophone & 0.67 &  0.43 \\
                lobster &                broccoli & 0.59 &  0.43 \\
                   bird &                     pig & 0.72 &  0.43 \\
                    sun &                    rain & 0.55 &  0.43 \\
             watermelon &                   donut & 0.56 &  0.43 \\
                   tent &                campfire & 0.18 &  0.43 \\
                   pond &                  garden & 0.27 &  0.43 \\
               flamingo &                elephant & 0.69 &  0.43 \\
             helicopter &               firetruck & 0.00 &  0.43 \\
                    ear &                   skull & 0.56 &  0.43 \\
             flashlight &                   stove & 0.70 &  0.43 \\
                  whale &                     owl & 0.69 &  0.43 \\
                  sword &             screwdriver & 0.60 &  0.43 \\
                   moon &                     sun & 0.92 &  0.43 \\
               mushroom &                    frog & 0.60 &  0.43 \\
                   door &                   house & 0.80 &  0.43 \\
                  horse &                   zebra & 0.93 &  0.43 \\
               baseball &                     bat & 0.80 &  0.43 \\
                  grass &                    tree & 0.76 &  0.43 \\
            screwdriver &                dumbbell & 0.60 &  0.43 \\
                    ant &                  rabbit & 0.54 &  0.43 \\
                  knife &                 syringe & 0.80 &  0.43 \\
              crocodile &                    bird & 0.78 &  0.42 \\
               sandwich &                    cake & 0.84 &  0.42 \\
                  spoon &                  pencil & 0.71 &  0.42 \\
               airplane &                     car & 0.73 &  0.42 \\
              pineapple &                  grapes & 0.00 &  0.42 \\
                   crab &                broccoli & 0.63 &  0.42 \\
                penguin &                     cat & 0.64 &  0.42 \\
                  snake &                   snail & 0.61 &  0.42 \\
                  chair &                   couch & 0.90 &  0.42 \\
                   swan &                     pig & 0.67 &  0.42 \\
                 jacket &                necklace & 0.59 &  0.42 \\
                   bird &                   panda & 0.75 &  0.42 \\
             rhinoceros &                   panda & 0.79 &  0.42 \\
                tractor &                 bicycle & 0.86 &  0.42 \\
            spreadsheet &                computer & 0.12 &  0.42 \\
                 candle &               fireplace & 0.50 &  0.42 \\
                  whale &                 mermaid & 0.12 &  0.42 \\
                    bus &               ambulance & 0.92 &  0.42 \\
                  grass &                  cactus & 0.76 &  0.42 \\
                dolphin &                flamingo & 0.62 &  0.42 \\
                 pillow &              toothbrush & 0.62 &  0.42 \\
                giraffe &                    lion & 0.73 &  0.42 \\
             watermelon &               hamburger & 0.59 &  0.42 \\
              underwear &                  jacket & 0.78 &  0.42 \\
             chandelier &                 lantern & 0.56 &  0.42 \\
                   nail &                  hammer & 0.70 &  0.42 \\
               flamingo &               crocodile & 0.69 &  0.42 \\
                giraffe &                     cow & 0.85 &  0.42 \\
                 pillow &                   pants & 0.53 &  0.42 \\
                    leg &                stitches & 0.00 &  0.42 \\
                    leg &                   skull & 0.53 &  0.42 \\
            screwdriver &                 toaster & 0.45 &  0.42 \\
                   fork &                    rake & 0.89 &  0.42 \\
               kangaroo &                   tiger & 0.71 &  0.42 \\
               keyboard &                clarinet & 0.67 &  0.42 \\
             watermelon &                     pig & 0.52 &  0.42 \\
                  spoon &                dumbbell & 0.73 &  0.42 \\
              speedboat &                     car & 0.70 &  0.42 \\
                 eraser &              toothbrush & 0.82 &  0.42 \\
                   vase &              paintbrush & 0.63 &  0.42 \\
             rhinoceros &                squirrel & 0.81 &  0.42 \\
             toothbrush &              eyeglasses & 0.67 &  0.42 \\
                    ear &                    hand & 0.62 &  0.42 \\
                  pants &              headphones & 0.00 &  0.42 \\
                 parrot &                elephant & 0.75 &  0.42 \\
                   leaf &                   apple & 0.74 &  0.42 \\
               kangaroo &                     cat & 0.74 &  0.42 \\
              underwear &                backpack & 0.53 &  0.42 \\
               scorpion &                squirrel & 0.58 &  0.42 \\
               squiggle &                   snail & 0.14 &  0.42 \\
             skateboard &               motorbike & 0.78 &  0.42 \\
                 shovel &                  bucket & 0.83 &  0.42 \\
                   frog &                 raccoon & 0.72 &  0.42 \\
                 jacket &              wristwatch & 0.67 &  0.42 \\
                    hat &                  bowtie & 0.73 &  0.42 \\
               mosquito &                 raccoon & 0.54 &  0.42 \\
                giraffe &                hedgehog & 0.79 &  0.42 \\
                   bear &                squirrel & 0.85 &  0.42 \\
                 laptop &                  camera & 0.55 &  0.42 \\
            screwdriver &                  laptop & 0.52 &  0.42 \\
                   vase &                    leaf & 0.44 &  0.42 \\
                dolphin &                kangaroo & 0.69 &  0.42 \\
                  apple &                    peas & 0.00 &  0.42 \\
                  elbow &                 bandage & 0.82 &  0.42 \\
              blueberry &                  flower & 0.76 &  0.42 \\
                 cactus &              watermelon & 0.73 &  0.42 \\
                    leg &                 bandage & 0.82 &  0.42 \\
                 potato &                     pig & 0.57 &  0.42 \\
               keyboard &                  eraser & 0.75 &  0.42 \\
                   frog &                   zebra & 0.69 &  0.42 \\
                  onion &                    crab & 0.62 &  0.42 \\
                   swan &                elephant & 0.72 &  0.42 \\
                   vase &                 bathtub & 0.84 &  0.42 \\
                  camel &                   zebra & 0.83 &  0.42 \\
                  zebra &                     owl & 0.67 &  0.42 \\
                  canoe &                 lantern & 0.52 &  0.42 \\
                  spoon &              paintbrush & 0.71 &  0.42 \\
                giraffe &                  spider & 0.54 &  0.42 \\
               flamingo &                 raccoon & 0.67 &  0.42 \\
                  whale &                 octopus & 0.57 &  0.42 \\
               kangaroo &                     cow & 0.80 &  0.42 \\
                giraffe &                 raccoon & 0.76 &  0.42 \\
            streetlight &                    tree & 0.40 &  0.42 \\
                   pear &                    vase & 0.38 &  0.42 \\
                   frog &                    crab & 0.74 &  0.42 \\
                  spoon &                    vase & 0.78 &  0.42 \\
                    cup &                  teapot & 0.78 &  0.42 \\
             rhinoceros &                     cat & 0.79 &  0.42 \\
                giraffe &                squirrel & 0.79 &  0.42 \\
                  spoon &                scissors & 0.63 &  0.42 \\
               lollipop &                    cake & 0.70 &  0.41 \\
                  sword &                scissors & 0.57 &  0.41 \\
                   swan &              rhinoceros & 0.69 &  0.41 \\
                 dragon &                    lion & 0.74 &  0.41 \\
                   duck &                  parrot & 0.80 &  0.41 \\
                  snake &              rhinoceros & 0.69 &  0.41 \\
                  apple &                    tree & 0.83 &  0.41 \\
                   bear &                   tiger & 0.86 &  0.41 \\
                   bird &                kangaroo & 0.78 &  0.41 \\
              crocodile &                squirrel & 0.69 &  0.41 \\
              submarine &                   whale & 0.38 &  0.41 \\
             paintbrush &                  guitar & 0.74 &  0.41 \\
               lollipop &              watermelon & 0.50 &  0.41 \\
                lantern &                  dragon & 0.47 &  0.41 \\
             dishwasher &               fireplace & 0.45 &  0.41 \\
                 pillow &                   spoon & 0.62 &  0.41 \\
               windmill &                 tractor & 0.55 &  0.41 \\
                 monkey &                     cow & 0.88 &  0.41 \\
                  rifle &             screwdriver & 0.55 &  0.41 \\
                  camel &                     pig & 0.90 &  0.41 \\
            stethoscope &              microphone & 0.67 &  0.41 \\
               keyboard &                  violin & 0.74 &  0.41 \\
                   bird &                     ant & 0.64 &  0.41 \\
             toothbrush &                  laptop & 0.57 &  0.41 \\
             toothbrush &              wristwatch & 0.60 &  0.41 \\
               mushroom &               pineapple & 0.75 &  0.41 \\
                  snail &                 penguin & 0.56 &  0.41 \\
               mushroom &                 lobster & 0.62 &  0.41 \\
                 crayon &              toothbrush & 0.78 &  0.41 \\
               flamingo &                  monkey & 0.69 &  0.41 \\
              crocodile &                     cat & 0.67 &  0.41 \\
                  shark &                    frog & 0.72 &  0.41 \\
                   sock &                 bandage & 0.63 &  0.41 \\
             lighthouse &                 lantern & 0.56 &  0.41 \\
                  house &               fireplace & 0.67 &  0.41 \\
                 stairs &                  ladder & 0.94 &  0.41 \\
               lollipop &              strawberry & 0.50 &  0.41 \\
               airplane &               parachute & 0.57 &  0.41 \\
                  snake &                  cactus & 0.63 &  0.41 \\
                   swan &               crocodile & 0.72 &  0.41 \\
            screwdriver &              paintbrush & 0.74 &  0.41 \\
                 parrot &                   zebra & 0.69 &  0.41 \\
                  spoon &               bottlecap & 0.59 &  0.41 \\
               squirrel &                    lion & 0.79 &  0.41 \\
                   crab &                    peas & 0.00 &  0.41 \\
                compass &              binoculars & 0.80 &  0.41 \\
                  purse &                necklace & 0.59 &  0.41 \\
                    ear &                     arm & 0.59 &  0.41 \\
                 cactus &                scorpion & 0.67 &  0.41 \\
                dolphin &                     cat & 0.73 &  0.41 \\
                   barn &               fireplace & 0.63 &  0.41 \\
                  ocean &                    pond & 0.73 &  0.41 \\
               suitcase &               underwear & 0.50 &  0.41 \\
                   bird &                elephant & 0.78 &  0.41 \\
                   nail &                   tooth & 0.80 &  0.41 \\
                  shark &                    swan & 0.69 &  0.41 \\
                   knee &                 bandage & 0.82 &  0.41 \\
                   swan &                 mermaid & 0.11 &  0.41 \\
                 castle &              chandelier & 0.59 &  0.41 \\
                  shark &                elephant & 0.67 &  0.41 \\
                 cactus &                    frog & 0.57 &  0.41 \\
             eyeglasses &              wristwatch & 0.73 &  0.41 \\
                bathtub &                    pool & 0.62 &  0.41 \\
               mosquito &                squirrel & 0.56 &  0.41 \\
                  rifle &              binoculars & 0.73 &  0.41 \\
                   vase &               fireplace & 0.50 &  0.41 \\
                  snake &                   zebra & 0.67 &  0.41 \\
                  tooth &              toothbrush & 0.62 &  0.41 \\
                    hat &                    sock & 0.76 &  0.41 \\
                 spider &                mosquito & 0.78 &  0.41 \\
                 pencil &              calculator & 0.67 &  0.41 \\
                  shark &                  rabbit & 0.64 &  0.41 \\
                   duck &                kangaroo & 0.67 &  0.41 \\
                 finger &                 bandage & 0.75 &  0.41 \\
                   swan &                   sheep & 0.64 &  0.41 \\
             headphones &                backpack & 0.00 &  0.41 \\
               popsicle &               hamburger & 0.64 &  0.41 \\
                  shark &                 mermaid & 0.12 &  0.41 \\
             strawberry &                    crab & 0.67 &  0.41 \\
             waterslide &                 snorkel & 0.00 &  0.41 \\
                    bee &                     owl & 0.58 &  0.41 \\
                    map &                 compass & 0.56 &  0.41 \\
               suitcase &                 dresser & 0.63 &  0.41 \\
                   duck &                     cat & 0.64 &  0.41 \\
               elephant &                     dog & 0.81 &  0.41 \\
               flamingo &                    duck & 0.81 &  0.41 \\
                giraffe &                     pig & 0.87 &  0.41 \\
                    leg &                    foot & 0.89 &  0.41 \\
                bandage &                     toe & 0.75 &  0.41 \\
               flamingo &                   tiger & 0.64 &  0.41 \\
             rhinoceros &                     pig & 0.83 &  0.41 \\
                 cookie &                   pizza & 0.59 &  0.41 \\
                 spider &                kangaroo & 0.58 &  0.40 \\
                 helmet &                   skull & 0.21 &  0.40 \\
                giraffe &                kangaroo & 0.71 &  0.40 \\
                hexagon &                squiggle & 0.27 &  0.40 \\
                bathtub &                  teapot & 0.84 &  0.40 \\
                octopus &                   snail & 0.78 &  0.40 \\
                    bed &                  toilet & 0.71 &  0.40 \\
                  canoe &                 tractor & 0.67 &  0.40 \\
                  pizza &                broccoli & 0.56 &  0.40 \\
                 spider &                     pig & 0.55 &  0.40 \\
                 potato &                sandwich & 0.63 &  0.40 \\
                 pencil &                  pliers & 0.74 &  0.40 \\
             toothbrush &                 dresser & 0.71 &  0.40 \\
               lipstick &              toothpaste & 0.19 &  0.40 \\
                 pillow &                suitcase & 0.56 &  0.40 \\
                  river &                    fish & 0.33 &  0.40 \\
                 jacket &                bracelet & 0.62 &  0.40 \\
                  snake &                 dolphin & 0.64 &  0.40 \\
               popsicle &                  crayon & 0.21 &  0.40 \\
                  shark &                scorpion & 0.82 &  0.40 \\
                 spider &                     bee & 0.78 &  0.40 \\
             skateboard &                  guitar & 0.60 &  0.40 \\
             eyeglasses &              binoculars & 0.90 &  0.40 \\
                 spider &                 octopus & 0.70 &  0.40 \\
               sailboat &                   whale & 0.38 &  0.40 \\
                    cat &                     cow & 0.85 &  0.40 \\
                  shark &                    crab & 0.82 &  0.40 \\
              asparagus &                  garden & 0.32 &  0.40 \\
               kangaroo &                   zebra & 0.71 &  0.40 \\
                 camera &                  stereo & 0.76 &  0.40 \\
                  ocean &                 dolphin & 0.21 &  0.40 \\
                  snake &                mosquito & 0.58 &  0.40 \\
                   foot &                     toe & 0.82 &  0.40 \\
                  onion &                 lobster & 0.62 &  0.40 \\
              crocodile &                 penguin & 0.67 &  0.40 \\
                dolphin &                   zebra & 0.71 &  0.40 \\
                 parrot &                kangaroo & 0.75 &  0.40 \\
                   knee &                    foot & 0.71 &  0.40 \\
               sailboat &                airplane & 0.75 &  0.40 \\
                   swan &                 giraffe & 0.67 &  0.40 \\
                 flower &                  grapes & 0.00 &  0.40 \\
                    dog &                     cow & 0.91 &  0.40 \\
               scissors &              paintbrush & 0.70 &  0.40 \\
                bathtub &                   stove & 0.67 &  0.40 \\
                  spoon &                squiggle & 0.31 &  0.40 \\
                    leg &                    nose & 0.62 &  0.40 \\
                   fish &                   snail & 0.77 &  0.40 \\
                toaster &               fireplace & 0.45 &  0.40 \\
                  apple &                   donut & 0.59 &  0.40 \\
                toaster &                  teapot & 0.45 &  0.40 \\
                 candle &              chandelier & 0.56 &  0.40 \\
               suitcase &                  jacket & 0.63 &  0.40 \\
                  snake &                 octopus & 0.58 &  0.40 \\
               suitcase &                    sock & 0.50 &  0.40 \\
               flamingo &                     pig & 0.64 &  0.40 \\
                 cactus &                     owl & 0.55 &  0.40 \\
                 shorts &                 sweater & 0.86 &  0.40 \\
                   duck &                     pig & 0.67 &  0.40 \\
               envelope &                postcard & 0.29 &  0.40 \\
                  rifle &              flashlight & 0.61 &  0.40 \\
               popsicle &               pineapple & 0.53 &  0.40 \\
              crocodile &                     owl & 0.72 &  0.40 \\
                syringe &                  toilet & 0.56 &  0.40 \\
               sandwich &                broccoli & 0.53 &  0.40 \\
             rhinoceros &                     owl & 0.69 &  0.40 \\
             strawberry &                    cake & 0.62 &  0.40 \\
                  spoon &                   broom & 0.71 &  0.40 \\
                    cat &                    lion & 0.97 &  0.40 \\
                  truck &               ambulance & 0.88 &  0.40 \\
               suitcase &                  laptop & 0.52 &  0.40 \\
                  pants &                   beard & 0.42 &  0.40 \\
                    dog &                     owl & 0.72 &  0.40 \\
                    mug &               bottlecap & 0.53 &  0.40 \\
            screwdriver &                backpack & 0.63 &  0.40 \\
                 pillow &              flashlight & 0.53 &  0.40 \\
                  ocean &                sailboat & 0.24 &  0.40 \\
                  bread &                   onion & 0.67 &  0.40 \\
                  whale &                  rabbit & 0.79 &  0.40 \\
              snowflake &                    tree & 0.48 &  0.40 \\
                  whale &                  parrot & 0.78 &  0.40 \\
                  snail &                    crab & 0.70 &  0.40 \\
             rhinoceros &                    frog & 0.72 &  0.40 \\
                  spoon &                 syringe & 0.67 &  0.40 \\
                  spoon &                lollipop & 0.22 &  0.40 \\
                  shark &                    bird & 0.75 &  0.40 \\
                   tree &                squirrel & 0.52 &  0.40 \\
                 banana &                    peas & 0.00 &  0.40 \\
             chandelier &                    tree & 0.44 &  0.40 \\
                   fish &               asparagus & 0.71 &  0.40 \\
                mailbox &                postcard & 0.12 &  0.40 \\
               keyboard &                    harp & 0.82 &  0.40 \\
                   barn &                     cow & 0.40 &  0.40 \\
               flamingo &                 mermaid & 0.10 &  0.40 \\
                lantern &               fireplace & 0.50 &  0.40 \\
                  spoon &                 toaster & 0.50 &  0.40 \\
               kangaroo &                hedgehog & 0.77 &  0.40 \\
                 grapes &              blackberry & 0.00 &  0.40 \\
               elephant &                   horse & 0.79 &  0.40 \\
              crocodile &                 octopus & 0.56 &  0.40 \\
               keyboard &                computer & 0.82 &  0.40 \\
               mushroom &                     ant & 0.57 &  0.40 \\
                dolphin &                 snorkel & 0.32 &  0.40 \\
              crocodile &                    lion & 0.64 &  0.40 \\
               lollipop &                  cookie & 0.53 &  0.40 \\
                 banana &                  grapes & 0.00 &  0.40 \\
                    dog &                   sheep & 0.74 &  0.40 \\
                   swan &               butterfly & 0.58 &  0.40 \\
                 cactus &                  rabbit & 0.50 &  0.40 \\
                dolphin &                  rabbit & 0.73 &  0.40 \\
                bandage &                     arm & 0.82 &  0.40 \\
                   fork &             screwdriver & 0.84 &  0.40 \\
                penguin &                scorpion & 0.56 &  0.40 \\
                   fish &                 octopus & 0.77 &  0.40 \\
             watermelon &                    crab & 0.60 &  0.40 \\
                 castle &                  dragon & 0.50 &  0.39 \\
               necklace &                 dresser & 0.56 &  0.39 \\
              blueberry &                    peas & 0.00 &  0.39 \\
            stethoscope &              headphones & 0.00 &  0.39 \\
               keyboard &                  stereo & 0.67 &  0.39 \\
              firetruck &               bulldozer & 0.00 &  0.39 \\
                   swan &                   panda & 0.69 &  0.39 \\
                 spider &               butterfly & 0.78 &  0.39 \\
                    ant &                  dragon & 0.52 &  0.39 \\
                  apple &                     bee & 0.46 &  0.39 \\
                 rabbit &                scorpion & 0.56 &  0.39 \\
                  snake &                   whale & 0.78 &  0.39 \\
               suitcase &                 mailbox & 0.74 &  0.39 \\
                 pillow &               underwear & 0.56 &  0.39 \\
               mosquito &                    frog & 0.61 &  0.39 \\
               kangaroo &                   panda & 0.74 &  0.39 \\
                  grass &                    pond & 0.29 &  0.39 \\
                 shorts &                    sock & 0.73 &  0.39 \\
                  spoon &              watermelon & 0.40 &  0.39 \\
                  whale &                   panda & 0.79 &  0.39 \\
                  spoon &                  pliers & 0.67 &  0.39 \\
                  snake &                   camel & 0.69 &  0.39 \\
                octopus &                    crab & 0.80 &  0.39 \\
               lipstick &               underwear & 0.50 &  0.39 \\
               keyboard &                  pencil & 0.71 &  0.39 \\
                tractor &                     bus & 0.85 &  0.39 \\
                   bird &                  monkey & 0.78 &  0.39 \\
                 parrot &                  spider & 0.64 &  0.39 \\
               squiggle &                    frog & 0.13 &  0.39 \\
               lipstick &              toothbrush & 0.78 &  0.39 \\
                mailbox &                backpack & 0.78 &  0.39 \\
                 laptop &                  stereo & 0.52 &  0.39 \\
                  pants &                  bowtie & 0.75 &  0.39 \\
                  snail &                squirrel & 0.58 &  0.39 \\
             watermelon &                   pizza & 0.56 &  0.39 \\
                    van &               ambulance & 0.85 &  0.39 \\
                  apple &                  carrot & 0.71 &  0.39 \\
                  broom &              flashlight & 0.60 &  0.39 \\
                    pig &                   tiger & 0.74 &  0.39 \\
                giraffe &                     dog & 0.76 &  0.39 \\
                 banana &                lollipop & 0.53 &  0.39 \\
                   bird &                scorpion & 0.74 &  0.39 \\
             strawberry &                  garden & 0.32 &  0.39 \\
                  sword &                  cannon & 0.86 &  0.39 \\
                   bird &                   zebra & 0.72 &  0.39 \\
                    ear &                 bandage & 0.42 &  0.39 \\
                  shark &                 octopus & 0.57 &  0.39 \\
               mushroom &                squirrel & 0.55 &  0.39 \\
                syringe &                backpack & 0.63 &  0.39 \\
             flashlight &              wristwatch & 0.61 &  0.39 \\
                   nose &                   elbow & 0.62 &  0.39 \\
                 cactus &              strawberry & 0.80 &  0.39 \\
                dolphin &                  monkey & 0.76 &  0.39 \\
                  knife &                backpack & 0.63 &  0.39 \\
                  couch &                   stove & 0.63 &  0.39 \\
              crocodile &                   snail & 0.58 &  0.39 \\
                  apple &                     ant & 0.46 &  0.39 \\
                  rifle &                   sword & 0.82 &  0.39 \\
                    ant &                hedgehog & 0.56 &  0.39 \\
                  truck &              helicopter & 0.70 &  0.39 \\
             skateboard &                backpack & 0.63 &  0.39 \\
                 peanut &                   onion & 0.70 &  0.39 \\
                    ant &                     pig & 0.52 &  0.39 \\
                lantern &                campfire & 0.12 &  0.39 \\
              speedboat &                     van & 0.67 &  0.39 \\
             flashlight &                  camera & 0.60 &  0.39 \\
               kangaroo &                     owl & 0.72 &  0.39 \\
                  house &                     car & 0.67 &  0.39 \\
                   fish &                squirrel & 0.75 &  0.39 \\
                   rake &                  shovel & 0.84 &  0.39 \\
                  onion &                  flower & 0.74 &  0.39 \\
                 cannon &                windmill & 0.64 &  0.39 \\
                snowman &                    tree & 0.40 &  0.39 \\
                   nose &                stitches & 0.00 &  0.39 \\
            screwdriver &              dishwasher & 0.45 &  0.39 \\
                giraffe &                   horse & 0.80 &  0.39 \\
             helicopter &               bulldozer & 0.67 &  0.39 \\
                 cactus &                  spider & 0.57 &  0.39 \\
                bicycle &                   train & 0.74 &  0.39 \\
             rhinoceros &                  parrot & 0.72 &  0.39 \\
               mushroom &                  flower & 0.60 &  0.39 \\
                  table &                   couch & 0.84 &  0.39 \\
                 candle &                 toaster & 0.45 &  0.39 \\
            screwdriver &                     car & 0.60 &  0.39 \\
                   fish &                    swan & 0.78 &  0.39 \\
                   bird &                    crab & 0.74 &  0.39 \\
                    ear &                   brain & 0.75 &  0.39 \\
                   lion &                     cow & 0.81 &  0.39 \\
                 carrot &              watermelon & 0.73 &  0.39 \\
                  spoon &                popsicle & 0.22 &  0.39 \\
                  elbow &                     ear & 0.67 &  0.39 \\
                   fish &                  rabbit & 0.72 &  0.39 \\
                    van &                   train & 0.70 &  0.39 \\
                penguin &                   tiger & 0.62 &  0.39 \\
                   leaf &              paintbrush & 0.47 &  0.39 \\
              asparagus &               hamburger & 0.62 &  0.39 \\
                   knee &                    nose & 0.62 &  0.39 \\
                 potato &                  carrot & 0.89 &  0.39 \\
                   knee &                     arm & 0.88 &  0.39 \\
                   crab &                  rabbit & 0.62 &  0.39 \\
                   leaf &                  cactus & 0.44 &  0.39 \\
              hamburger &                 lobster & 0.62 &  0.39 \\
                  shark &                kangaroo & 0.67 &  0.39 \\
                  canoe &              skateboard & 0.70 &  0.39 \\
                  ocean &                 snorkel & 0.29 &  0.39 \\
                 cactus &                broccoli & 0.76 &  0.39 \\
             flashlight &                scissors & 0.55 &  0.39 \\
                 cactus &               pineapple & 0.80 &  0.39 \\
                   pear &                    leaf & 0.74 &  0.39 \\
                  bread &                   steak & 0.67 &  0.39 \\
               airplane &                   truck & 0.70 &  0.39 \\
                   bird &              rhinoceros & 0.75 &  0.39 \\
                 stairs &                   couch & 0.56 &  0.39 \\
                syringe &                 bandage & 0.53 &  0.39 \\
                  wheel &                 tractor & 0.86 &  0.39 \\
                  spoon &                   bread & 0.43 &  0.39 \\
              submarine &              helicopter & 0.69 &  0.39 \\
                 pliers &              eyeglasses & 0.60 &  0.39 \\
                  mouse &                computer & 0.82 &  0.39 \\
                  mouse &                  spider & 0.63 &  0.39 \\
           rollerskates &                 mermaid & 0.00 &  0.39 \\
               flamingo &                  spider & 0.58 &  0.39 \\
            streetlight &                 lantern & 0.90 &  0.39 \\
                sweater &                 dresser & 0.88 &  0.39 \\
                   bear &                 raccoon & 0.89 &  0.39 \\
                 cactus &                     ant & 0.55 &  0.39 \\
                   bird &                 lobster & 0.67 &  0.39 \\
                bathtub &                    oven & 0.48 &  0.39 \\
                  pants &                  goatee & 0.36 &  0.39 \\
                 rabbit &                     bee & 0.54 &  0.39 \\
               mushroom &                    peas & 0.00 &  0.39 \\
                  snake &                    swan & 0.75 &  0.39 \\
                    dog &                    lion & 0.83 &  0.39 \\
              pineapple &              blackberry & 0.87 &  0.39 \\
            screwdriver &                 dresser & 0.63 &  0.39 \\
               mushroom &              watermelon & 0.71 &  0.39 \\
                 jacket &              headphones & 0.00 &  0.39 \\
                   tree &                    frog & 0.64 &  0.39 \\
                  spoon &                  carrot & 0.47 &  0.38 \\
               lollipop &                   broom & 0.21 &  0.38 \\
                 shovel &              paintbrush & 0.78 &  0.38 \\
               suitcase &                   pants & 0.48 &  0.38 \\
                dolphin &                  spider & 0.52 &  0.38 \\
               flamingo &                   snail & 0.58 &  0.38 \\
                dolphin &                     pig & 0.71 &  0.38 \\
                syringe &                lollipop & 0.20 &  0.38 \\
                   leaf &               asparagus & 0.44 &  0.38 \\
                 pillow &                  jacket & 0.62 &  0.38 \\
                  spoon &                 bathtub & 0.82 &  0.38 \\
                 cactus &                flamingo & 0.52 &  0.38 \\
                 banana &                    frog & 0.57 &  0.38 \\
               sandwich &                 lobster & 0.56 &  0.38 \\
               lollipop &                  carrot & 0.50 &  0.38 \\
                bandage &                  jacket & 0.71 &  0.38 \\
                 potato &                  flower & 0.76 &  0.38 \\
              crocodile &                   camel & 0.67 &  0.38 \\
                lantern &                    tree & 0.40 &  0.38 \\
                lantern &                 compass & 0.70 &  0.38 \\
                  spoon &                  shovel & 0.83 &  0.38 \\
               squiggle &                  bowtie & 0.11 &  0.38 \\
               sailboat &                   shark & 0.38 &  0.38 \\
             skateboard &               firetruck & 0.00 &  0.38 \\
              pineapple &                    crab & 0.67 &  0.38 \\
                 candle &                  teapot & 0.60 &  0.38 \\
                   bird &                   sheep & 0.70 &  0.38 \\
                    cat &                    bear & 0.89 &  0.38 \\
                    cat &                   sheep & 0.74 &  0.38 \\
            screwdriver &                  hammer & 0.90 &  0.38 \\
                  camel &                  monkey & 0.81 &  0.38 \\
                 bowtie &                  jacket & 0.75 &  0.38 \\
                  donut &              strawberry & 0.56 &  0.38 \\
             flashlight &                  jacket & 0.70 &  0.38 \\
                  whale &                squirrel & 0.81 &  0.38 \\
                  snail &                     bee & 0.70 &  0.38 \\
           rollerskates &                 bicycle & 0.00 &  0.38 \\
                   shoe &                 bicycle & 0.63 &  0.38 \\
               scorpion &                 raccoon & 0.56 &  0.38 \\
                 pencil &              flashlight & 0.60 &  0.38 \\
               triangle &                squiggle & 0.33 &  0.38 \\
                   swan &                  spider & 0.61 &  0.38 \\
                 cactus &                squirrel & 0.52 &  0.38 \\
             rhinoceros &                 raccoon & 0.79 &  0.38 \\
                   pond &                    barn & 0.27 &  0.38 \\
                 peanut &                     pig & 0.67 &  0.38 \\
                  horse &                     cat & 0.76 &  0.38 \\
                 peanut &                broccoli & 0.82 &  0.38 \\
               flamingo &               butterfly & 0.56 &  0.38 \\
                  bread &               hamburger & 0.67 &  0.38 \\
                  whale &                kangaroo & 0.74 &  0.38 \\
                  sheep &                squirrel & 0.76 &  0.38 \\
                  zebra &                 raccoon & 0.76 &  0.38 \\
                 spider &                 mermaid & 0.21 &  0.38 \\
                 jacket &                   beard & 0.71 &  0.38 \\
                 teapot &               fireplace & 0.50 &  0.38 \\
                   door &                envelope & 0.67 &  0.38 \\
                  snake &                    lion & 0.82 &  0.38 \\
                 dragon &                scorpion & 0.74 &  0.38 \\
                   swan &                hedgehog & 0.72 &  0.38 \\
                   lion &                   panda & 0.83 &  0.38 \\
               mushroom &                  grapes & 0.00 &  0.38 \\
                   barn &               firetruck & 0.00 &  0.38 \\
              underwear &            rollerskates & 0.00 &  0.38 \\
            screwdriver &                   skull & 0.20 &  0.38 \\
               dumbbell &              flashlight & 0.57 &  0.38 \\
                  canoe &              waterslide & 0.00 &  0.38 \\
                  shark &                   zebra & 0.62 &  0.38 \\
                  truck &                   train & 0.70 &  0.38 \\
                   oven &                sandwich & 0.19 &  0.38 \\
                  shark &                 snorkel & 0.44 &  0.38 \\
              pineapple &                    cake & 0.67 &  0.38 \\
                  sword &                 lantern & 0.70 &  0.38 \\
                octopus &                scorpion & 0.70 &  0.38 \\
                 crayon &                  candle & 0.63 &  0.38 \\
                dolphin &                     dog & 0.73 &  0.38 \\
                   barn &                  castle & 0.74 &  0.38 \\
               squiggle &               hourglass & 0.11 &  0.38 \\
                 jacket &                  goatee & 0.42 &  0.38 \\
                    van &               bulldozer & 0.80 &  0.38 \\
                sweater &                backpack & 0.56 &  0.38 \\
                  house &                  garden & 0.53 &  0.38 \\
              bottlecap &                  teapot & 0.53 &  0.38 \\
             toothbrush &                lollipop & 0.22 &  0.38 \\
                 pillow &               fireplace & 0.56 &  0.38 \\
                 camera &              headphones & 0.00 &  0.38 \\
                lobster &                     pig & 0.52 &  0.38 \\
              motorbike &            rollerskates & 0.00 &  0.38 \\
                   tent &                 lantern & 0.56 &  0.38 \\
                   barn &                windmill & 0.50 &  0.38 \\
                    ant &                elephant & 0.56 &  0.38 \\
               stitches &                   skull & 0.00 &  0.38 \\
                 dragon &                hedgehog & 0.64 &  0.38 \\
                 rabbit &                 lobster & 0.62 &  0.38 \\
                  spoon &               microwave & 0.50 &  0.38 \\
              pineapple &                 lobster & 0.62 &  0.38 \\
                  apple &                  cookie & 0.62 &  0.38 \\
                    dog &                   zebra & 0.76 &  0.38 \\
                 candle &                    tree & 0.40 &  0.38 \\
                  camel &                  rabbit & 0.79 &  0.38 \\
                   fish &                mosquito & 0.61 &  0.38 \\
                  snail &                  monkey & 0.58 &  0.38 \\
                   leaf &                  garden & 0.40 &  0.38 \\
                  knife &                  hammer & 0.73 &  0.38 \\
               popsicle &               snowflake & 0.47 &  0.38 \\
                  knife &                    fork & 0.76 &  0.38 \\
                 dragon &                     owl & 0.67 &  0.38 \\
               necklace &                  teapot & 0.53 &  0.38 \\
                snowman &                 penguin & 0.33 &  0.38 \\
                  mouse &                  rabbit & 0.81 &  0.38 \\
                 toilet &                   stove & 0.59 &  0.38 \\
                dresser &                  teapot & 0.63 &  0.38 \\
                 castle &                windmill & 0.55 &  0.38 \\
                   sock &              toothbrush & 0.56 &  0.38 \\
                  canoe &              lighthouse & 0.48 &  0.38 \\
                  pants &                  helmet & 0.73 &  0.38 \\
               popsicle &                    pear & 0.53 &  0.38 \\
                   belt &                  jacket & 0.73 &  0.38 \\
                    ant &                     owl & 0.58 &  0.38 \\
                 dragon &                   angel & 0.70 &  0.38 \\
                   tree &                     owl & 0.55 &  0.38 \\
                   swan &                     cow & 0.75 &  0.38 \\
                toaster &                 dresser & 0.78 &  0.38 \\
                    mug &                  teapot & 0.80 &  0.38 \\
                  ocean &                   shark & 0.33 &  0.38 \\
                 bowtie &                   beard & 0.42 &  0.38 \\
               mushroom &                    fish & 0.71 &  0.38 \\
                   barn &                     pig & 0.59 &  0.37 \\
                 banana &                  carrot & 0.90 &  0.37 \\
            screwdriver &              wristwatch & 0.55 &  0.37 \\
                syringe &                scissors & 0.57 &  0.37 \\
                    pig &                    lion & 0.74 &  0.37 \\
               mushroom &                    bird & 0.67 &  0.37 \\
             rhinoceros &                kangaroo & 0.74 &  0.37 \\
                  snake &                    duck & 0.69 &  0.37 \\
                   duck &                 raccoon & 0.64 &  0.37 \\
                  canoe &                     van & 0.67 &  0.37 \\
              crocodile &                     ant & 0.56 &  0.37 \\
                giraffe &                  dragon & 0.60 &  0.37 \\
                 helmet &              skateboard & 0.59 &  0.37 \\
               sandwich &                  cookie & 0.56 &  0.37 \\
               stitches &                   tooth & 0.00 &  0.37 \\
               keyboard &              paintbrush & 0.82 &  0.37 \\
               suitcase &                passport & 0.12 &  0.37 \\
               popsicle &              waterslide & 0.00 &  0.37 \\
               dumbbell &                scissors & 0.57 &  0.37 \\
                  grass &              watermelon & 0.70 &  0.37 \\
                 potato &                    fish & 0.67 &  0.37 \\
                  apple &                    cake & 0.67 &  0.37 \\
                 teapot &                   stove & 0.63 &  0.37 \\
               backpack &              binoculars & 0.63 &  0.37 \\
                  spoon &                  eraser & 0.75 &  0.37 \\
              crocodile &                 mermaid & 0.10 &  0.37 \\
             helicopter &                 tractor & 0.70 &  0.37 \\
                  spoon &              flashlight & 0.63 &  0.37 \\
               airplane &               speedboat & 0.72 &  0.37 \\
                 pillow &              headphones & 0.00 &  0.37 \\
                    pig &                   panda & 0.76 &  0.37 \\
                 pillow &                dumbbell & 0.56 &  0.37 \\
                 shovel &                  hammer & 0.90 &  0.37 \\
                giraffe &                 octopus & 0.52 &  0.37 \\
                 eraser &              calculator & 0.71 &  0.37 \\
                  knife &              toothbrush & 0.67 &  0.37 \\
                hexagon &               snowflake & 0.14 &  0.37 \\
                 pillow &                  teapot & 0.56 &  0.37 \\
               mushroom &                   snail & 0.67 &  0.37 \\
                  house &                 mailbox & 0.59 &  0.37 \\
               dumbbell &                  pliers & 0.60 &  0.37 \\
               hedgehog &                   panda & 0.81 &  0.37 \\
                 peanut &               pineapple & 0.86 &  0.37 \\
                   bird &                     cow & 0.82 &  0.37 \\
                dolphin &                squirrel & 0.76 &  0.37 \\
               triangle &                  circle & 0.80 &  0.37 \\
                   vase &                  cactus & 0.40 &  0.37 \\
                   duck &                  monkey & 0.67 &  0.37 \\
                 bridge &              lighthouse & 0.80 &  0.37 \\
                  snake &                 penguin & 0.69 &  0.37 \\
                compass &              calculator & 0.74 &  0.37 \\
                  shark &               submarine & 0.38 &  0.37 \\
                 parrot &                  dragon & 0.70 &  0.37 \\
                  mouse &                    frog & 0.75 &  0.37 \\
                 pillow &                 bandage & 0.59 &  0.37 \\
               squirrel &                     cow & 0.88 &  0.37 \\
                    cat &                scorpion & 0.78 &  0.37 \\
                 bucket &                 bathtub & 0.89 &  0.37 \\
              crocodile &                     cow & 0.72 &  0.37 \\
             toothbrush &                   stove & 0.71 &  0.37 \\
                 laptop &              wristwatch & 0.56 &  0.37 \\
                  shark &                squirrel & 0.67 &  0.37 \\
                 finger &                   tooth & 0.67 &  0.37 \\
                  ocean &               submarine & 0.27 &  0.37 \\
                giraffe &                scorpion & 0.54 &  0.37 \\
             waterslide &                   beach & 0.00 &  0.37 \\
                 laptop &                 toaster & 0.40 &  0.37 \\
                 banana &                mushroom & 0.75 &  0.37 \\
                 pillow &                    vase & 0.56 &  0.37 \\
                  zebra &                hedgehog & 0.79 &  0.37 \\
                 candle &              flashlight & 0.86 &  0.37 \\
                   swan &                  monkey & 0.72 &  0.37 \\
               suitcase &                 bathtub & 0.74 &  0.37 \\
                  snake &                     cow & 0.75 &  0.37 \\
                mailbox &                   truck & 0.60 &  0.37 \\
               sailboat &                   beach & 0.35 &  0.37 \\
                  spoon &                  bucket & 0.83 &  0.37 \\
                  steak &                   onion & 0.62 &  0.37 \\
             headphones &              wristwatch & 0.00 &  0.37 \\
                  zebra &                    lion & 0.73 &  0.37 \\
                syringe &              toothbrush & 0.67 &  0.37 \\
               popsicle &                broccoli & 0.50 &  0.37 \\
                dolphin &                scorpion & 0.52 &  0.37 \\
                   pear &                    crab & 0.62 &  0.37 \\
              crocodile &                     dog & 0.69 &  0.37 \\
                    ear &             stethoscope & 0.40 &  0.37 \\
                  shark &                     cat & 0.74 &  0.37 \\
               flamingo &                mosquito & 0.56 &  0.37 \\
                  bread &                 toaster & 0.27 &  0.37 \\
                 stairs &                    door & 0.71 &  0.37 \\
                  zebra &                     cow & 0.81 &  0.37 \\
              fireplace &                  garden & 0.32 &  0.37 \\
                  ocean &              lighthouse & 0.31 &  0.37 \\
              crocodile &                   panda & 0.67 &  0.37 \\
              hourglass &                 mermaid & 0.10 &  0.37 \\
                dolphin &               butterfly & 0.50 &  0.37 \\
             strawberry &                  cookie & 0.59 &  0.37 \\
                   duck &                 lobster & 0.59 &  0.37 \\
               sailboat &              helicopter & 0.75 &  0.37 \\
                octopus &                 lobster & 0.80 &  0.37 \\
                   fish &                   snake & 0.82 &  0.37 \\
                  skull &                scorpion & 0.25 &  0.37 \\
                giraffe &                 mermaid & 0.09 &  0.37 \\
                  snake &                    tree & 0.70 &  0.37 \\
                  knife &                   broom & 0.67 &  0.37 \\
                 carrot &                   onion & 0.82 &  0.37 \\
                   pear &                  carrot & 0.71 &  0.37 \\
                  grass &                broccoli & 0.82 &  0.37 \\
                   frog &                     cow & 0.78 &  0.37 \\
                  sword &                  castle & 0.57 &  0.37 \\
                  knife &                   snake & 0.73 &  0.37 \\
                tractor &                     cow & 0.36 &  0.37 \\
                  purse &                bracelet & 0.62 &  0.37 \\
             microphone &                  guitar & 0.67 &  0.37 \\
                 teapot &                  dragon & 0.47 &  0.37 \\
                    dog &                    bear & 0.89 &  0.37 \\
                  spoon &                sandwich & 0.24 &  0.37 \\
                  knife &                dumbbell & 0.60 &  0.37 \\
                 parrot &                scorpion & 0.82 &  0.37 \\
                   fish &              watermelon & 0.67 &  0.37 \\
                dresser &                backpack & 0.67 &  0.37 \\
                 bucket &                  toilet & 0.59 &  0.37 \\
                  whale &                  spider & 0.60 &  0.37 \\
                dolphin &                   beach & 0.29 &  0.37 \\
                  bread &              watermelon & 0.62 &  0.37 \\
                bathtub &              chandelier & 0.59 &  0.37 \\
                  tooth &                  pliers & 0.56 &  0.37 \\
                mailbox &                    tree & 0.42 &  0.37 \\
                  house &                     bed & 0.71 &  0.37 \\
                 shovel &                 snowman & 0.53 &  0.37 \\
                 crayon &                    vase & 0.63 &  0.37 \\
                  tooth &              eyeglasses & 0.56 &  0.37 \\
                  anvil &                  hammer & 0.92 &  0.37 \\
            screwdriver &                     bat & 0.70 &  0.37 \\
                 pillow &                     hat & 0.59 &  0.37 \\
             eyeglasses &                necklace & 0.53 &  0.36 \\
                 stairs &                 bathtub & 0.59 &  0.36 \\
                  knife &                  shovel & 0.74 &  0.36 \\
               flamingo &                scorpion & 0.58 &  0.36 \\
             strawberry &                     bee & 0.55 &  0.36 \\
              speedboat &                 tractor & 0.67 &  0.36 \\
              blueberry &                     pig & 0.55 &  0.36 \\
                 flower &                    peas & 0.00 &  0.36 \\
                  spoon &                  crayon & 0.71 &  0.36 \\
                octopus &                hedgehog & 0.56 &  0.36 \\
                 pillow &                    belt & 0.59 &  0.36 \\
             microphone &                   radio & 0.60 &  0.36 \\
                   shoe &                backpack & 0.78 &  0.36 \\
              blueberry &                   donut & 0.56 &  0.36 \\
                  shark &                 giraffe & 0.62 &  0.36 \\
                dolphin &                   snail & 0.52 &  0.36 \\
                  sword &                   snake & 0.60 &  0.36 \\
                 candle &                  flower & 0.42 &  0.36 \\
                   sock &                   purse & 0.56 &  0.36 \\
                snorkel &                scorpion & 0.47 &  0.36 \\
              hamburger &                  cookie & 0.62 &  0.36 \\
             chandelier &                windmill & 0.53 &  0.36 \\
            stethoscope &                  guitar & 0.70 &  0.36 \\
                    cow &                   panda & 0.85 &  0.36 \\
                 castle &               fireplace & 0.63 &  0.36 \\
                  whale &                     cow & 0.85 &  0.36 \\
                 eraser &                    sock & 0.56 &  0.36 \\
                  pants &                   couch & 0.57 &  0.36 \\
                   fork &                  carrot & 0.44 &  0.36 \\
                 jacket &              camouflage & 0.75 &  0.36 \\
                  whale &                 raccoon & 0.79 &  0.36 \\
                   pear &                    cake & 0.67 &  0.36 \\
                  pants &            rollerskates & 0.00 &  0.36 \\
                 carrot &                  rabbit & 0.59 &  0.36 \\
                 eraser &                 bandage & 0.59 &  0.36 \\
                penguin &                    crab & 0.55 &  0.36 \\
                 pencil &                   broom & 0.78 &  0.36 \\
                   knee &                  helmet & 0.71 &  0.36 \\
             toothbrush &               microwave & 0.50 &  0.36 \\
                   crab &                     pig & 0.82 &  0.36 \\
                snowman &                 lantern & 0.50 &  0.36 \\
                   pear &                sandwich & 0.56 &  0.36 \\
                   nose &                    hand & 0.77 &  0.36 \\
                   pool &                   beach & 0.50 &  0.36 \\
                dresser &                  toilet & 0.59 &  0.36 \\
                 pillow &                necklace & 0.59 &  0.36 \\
                 eraser &                scissors & 0.74 &  0.36 \\
                 pillow &             stethoscope & 0.56 &  0.36 \\
                giraffe &                 snowman & 0.32 &  0.36 \\
                   pear &                   steak & 0.62 &  0.36 \\
                sweater &                 bandage & 0.67 &  0.36 \\
              asparagus &                  cactus & 0.80 &  0.36 \\
                 carrot &               pineapple & 0.90 &  0.36 \\
              crocodile &                mosquito & 0.56 &  0.36 \\
                 banana &                   donut & 0.59 &  0.36 \\
                   bird &                    tree & 0.64 &  0.36 \\
             wristwatch &                backpack & 0.57 &  0.36 \\
                  truck &                   wheel & 0.86 &  0.36 \\
                   bird &                   snail & 0.86 &  0.36 \\
                  pants &                  pliers & 0.48 &  0.36 \\
                   star &                     fan & 0.78 &  0.36 \\
                  sword &                scorpion & 0.44 &  0.36 \\
             headphones &                  guitar & 0.00 &  0.36 \\
                 bowtie &                  goatee & 0.36 &  0.36 \\
                octopus &                 mermaid & 0.12 &  0.36 \\
                  whale &                     cat & 0.79 &  0.36 \\
               flamingo &                     bee & 0.56 &  0.36 \\
                 shovel &                scissors & 0.73 &  0.36 \\
              crocodile &                 lobster & 0.56 &  0.36 \\
                    pig &                hedgehog & 0.79 &  0.36 \\
                toaster &              wristwatch & 0.42 &  0.36 \\
             strawberry &                 lobster & 0.59 &  0.36 \\
                 pillow &                scissors & 0.53 &  0.36 \\
            screwdriver &                   stove & 0.63 &  0.36 \\
                  bread &                    peas & 0.00 &  0.36 \\
                 shovel &                 tractor & 0.60 &  0.36 \\
                  canoe &                   truck & 0.67 &  0.36 \\
             flashlight &                 dresser & 0.60 &  0.36 \\
                   hand &                     eye & 0.67 &  0.36 \\
                 stairs &                  toilet & 0.62 &  0.36 \\
                 teapot &              paintbrush & 0.67 &  0.36 \\
                  sword &                    vase & 0.60 &  0.36 \\
            screwdriver &                   snake & 0.90 &  0.36 \\
                    van &                backpack & 0.60 &  0.36 \\
               sailboat &                 dolphin & 0.29 &  0.36 \\
                  purse &                  jacket & 0.71 &  0.36 \\
                 banana &                    leaf & 0.74 &  0.36 \\
                 potato &                  cookie & 0.59 &  0.36 \\
                 carrot &              strawberry & 0.90 &  0.36 \\
              bottlecap &                  monkey & 0.42 &  0.36 \\
                 peanut &               hamburger & 0.25 &  0.36 \\
                  spoon &                 dresser & 0.71 &  0.36 \\
                  shark &                  parrot & 0.78 &  0.36 \\
                  snake &                   panda & 0.69 &  0.36 \\
                  steak &                    cake & 0.67 &  0.36 \\
                  sheep &                    lion & 0.82 &  0.36 \\
                 potato &                   sheep & 0.63 &  0.36 \\
              asparagus &              blackberry & 0.73 &  0.36 \\
                  snail &                     owl & 0.61 &  0.36 \\
             dishwasher &                  laptop & 0.40 &  0.36 \\
                  bread &                broccoli & 0.62 &  0.36 \\
             eyeglasses &              headphones & 0.00 &  0.36 \\
               lollipop &                   apple & 0.53 &  0.36 \\
              bottlecap &                 toaster & 0.48 &  0.36 \\
                 flower &                     bee & 0.52 &  0.36 \\
               envelope &                backpack & 0.89 &  0.36 \\
                  shark &                     owl & 0.69 &  0.36 \\
             waterslide &                    pond & 0.00 &  0.36 \\
             rhinoceros &                hedgehog & 0.81 &  0.36 \\
                 dragon &                    crab & 0.82 &  0.36 \\
                   sock &               bottlecap & 0.63 &  0.36 \\
              blueberry &                     bee & 0.52 &  0.36 \\
                    cup &                    cake & 0.67 &  0.36 \\
                   swan &                    lion & 0.67 &  0.36 \\
                snorkel &                 penguin & 0.35 &  0.36 \\
                   fish &                     pig & 0.74 &  0.36 \\
             watermelon &                   steak & 0.59 &  0.36 \\
             toothpaste &              dishwasher & 0.19 &  0.36 \\
                   fish &               blueberry & 0.67 &  0.36 \\
                  whale &              rhinoceros & 0.79 &  0.36 \\
               suitcase &                 syringe & 0.60 &  0.36 \\
                  tiger &                     cow & 0.81 &  0.36 \\
             toothbrush &             stethoscope & 0.67 &  0.36 \\
               keyboard &                     ear & 0.44 &  0.36 \\
                   fish &                     owl & 0.78 &  0.36 \\
                 dragon &                     pig & 0.82 &  0.36 \\
                  pants &                 dresser & 0.50 &  0.36 \\
                 flower &                broccoli & 0.73 &  0.36 \\
               postcard &                     mug & 0.31 &  0.36 \\
                    dog &                   panda & 0.86 &  0.36 \\
                 crayon &                lollipop & 0.21 &  0.36 \\
                  sword &                necklace & 0.53 &  0.36 \\
                 carrot &               asparagus & 0.90 &  0.36 \\
               mosquito &                  rabbit & 0.54 &  0.36 \\
               popsicle &               blueberry & 0.50 &  0.36 \\
                penguin &                  dragon & 0.62 &  0.36 \\
                penguin &                     dog & 0.67 &  0.36 \\
                   vase &                   skull & 0.20 &  0.36 \\
                  ocean &                    crab & 0.36 &  0.36 \\
                snorkel &              binoculars & 0.74 &  0.36 \\
             watermelon &                     ant & 0.50 &  0.36 \\
                  canoe &              helicopter & 0.72 &  0.36 \\
                 peanut &                  cookie & 0.67 &  0.36 \\
                   leaf &                  grapes & 0.00 &  0.36 \\
                   barn &                   sheep & 0.44 &  0.36 \\
             watermelon &              blackberry & 0.83 &  0.36 \\
               triangle &                  zigzag & 0.73 &  0.36 \\
                 garden &                  grapes & 0.00 &  0.36 \\
               computer &                  stereo & 0.63 &  0.36 \\
                  ocean &                    moon & 0.50 &  0.36 \\
                  beach &                 mermaid & 0.14 &  0.36 \\
               mountain &                  castle & 0.40 &  0.36 \\
                bathtub &                   skull & 0.21 &  0.36 \\
             paintbrush &                  flower & 0.44 &  0.36 \\
                   vase &                   broom & 0.63 &  0.36 \\
               lipstick &                 sweater & 0.53 &  0.36 \\
               keyboard &                 trumpet & 0.74 &  0.36 \\
                toaster &                sandwich & 0.24 &  0.36 \\
            stethoscope &                  violin & 0.67 &  0.36 \\
                  shark &                     dog & 0.74 &  0.36 \\
                dolphin &                  dragon & 0.58 &  0.36 \\
                snowman &                    cake & 0.59 &  0.36 \\
                  broom &                  pliers & 0.74 &  0.36 \\
                   duck &                     owl & 0.77 &  0.36 \\
             eyeglasses &                scissors & 0.57 &  0.36 \\
             waterslide &                 bathtub & 0.00 &  0.36 \\
                  fence &                    tree & 0.61 &  0.36 \\
             toothbrush &                necklace & 0.59 &  0.36 \\
                  rifle &                backpack & 0.57 &  0.36 \\
             lighthouse &                 compass & 0.56 &  0.36 \\
                mermaid &                  monkey & 0.12 &  0.36 \\
                    toe &                     arm & 0.80 &  0.36 \\
               scorpion &                hedgehog & 0.58 &  0.36 \\
               mushroom &                    leaf & 0.47 &  0.36 \\
                   swan &                     dog & 0.72 &  0.36 \\
                  purse &                 dresser & 0.71 &  0.36 \\
              snowflake &                  flower & 0.46 &  0.36 \\
                 stereo &                  guitar & 0.60 &  0.36 \\
                    dog &                    frog & 0.75 &  0.36 \\
                   bush &                  garden & 0.83 &  0.35 \\
               lipstick &                  pillow & 0.56 &  0.35 \\
                    leg &                     ear & 0.59 &  0.35 \\
               mosquito &                scorpion & 0.78 &  0.35 \\
              speedboat &                 snorkel & 0.55 &  0.35 \\
               airplane &               firetruck & 0.00 &  0.35 \\
               mushroom &                  cactus & 0.63 &  0.35 \\
               keyboard &                   drums & 0.00 &  0.35 \\
               scorpion &                   zebra & 0.54 &  0.35 \\
                 finger &                   spoon & 0.67 &  0.35 \\
                    hat &                necklace & 0.56 &  0.35 \\
               mushroom &                     pig & 0.60 &  0.35 \\
                  ocean &                     sun & 0.40 &  0.35 \\
             watermelon &                 lobster & 0.59 &  0.35 \\
                  sword &                   anvil & 0.59 &  0.35 \\
                dolphin &              rhinoceros & 0.73 &  0.35 \\
                 garden &                broccoli & 0.30 &  0.35 \\
               necklace &                 lantern & 0.53 &  0.35 \\
                  snake &               butterfly & 0.58 &  0.35 \\
               necklace &                backpack & 0.56 &  0.35 \\
            streetlight &              chandelier & 0.56 &  0.35 \\
                 stairs &                 dresser & 0.59 &  0.35 \\
                  grass &                    bush & 0.76 &  0.35 \\
               suitcase &              toothbrush & 0.67 &  0.35 \\
                   bear &                  rabbit & 0.81 &  0.35 \\
                   crab &                squirrel & 0.57 &  0.35 \\
                  broom &                  teapot & 0.67 &  0.35 \\
              motorbike &               firetruck & 0.00 &  0.35 \\
                 pliers &              paintbrush & 0.74 &  0.35 \\
                  ocean &                    fish & 0.36 &  0.35 \\
                  shark &                  monkey & 0.74 &  0.35 \\
               flamingo &                  flower & 0.50 &  0.35 \\
                 marker &                  eraser & 0.82 &  0.35 \\
                  broom &                 dresser & 0.67 &  0.35 \\
                 teapot &                    cake & 0.59 &  0.35 \\
            stethoscope &               saxophone & 0.61 &  0.35 \\
                 cannon &              helicopter & 0.55 &  0.35 \\
                bathtub &                 mermaid & 0.11 &  0.35 \\
                   shoe &                 sweater & 0.71 &  0.35 \\
                  pants &                   purse & 0.53 &  0.35 \\
              crocodile &                 snorkel & 0.36 &  0.35 \\
                    hat &                    belt & 0.80 &  0.35 \\
                    bee &                  monkey & 0.56 &  0.35 \\
                giraffe &                   sheep & 0.90 &  0.35 \\
               flamingo &                   panda & 0.67 &  0.35 \\
                  broom &            rollerskates & 0.00 &  0.35 \\
                lobster &                    peas & 0.00 &  0.35 \\
                   vase &                     cup & 0.78 &  0.35 \\
                    bed &               fireplace & 0.62 &  0.35 \\
                 spider &                elephant & 0.58 &  0.35 \\
                 parrot &                 octopus & 0.61 &  0.35 \\
                   pond &                   beach & 0.36 &  0.35 \\
                  pants &                scissors & 0.45 &  0.35 \\
              speedboat &                   truck & 0.67 &  0.35 \\
                 potato &                   pizza & 0.67 &  0.35 \\
                dresser &                  stereo & 0.63 &  0.35 \\
             eyeglasses &                backpack & 0.63 &  0.35 \\
                dolphin &                    duck & 0.60 &  0.35 \\
                  camel &                kangaroo & 0.74 &  0.35 \\
                  fence &               bulldozer & 0.48 &  0.35 \\
              underwear &              toothpaste & 0.19 &  0.35 \\
               suitcase &                   truck & 0.57 &  0.35 \\
                 helmet &               motorbike & 0.45 &  0.35 \\
                  piano &              paintbrush & 0.74 &  0.35 \\
                bandage &                   skull & 0.21 &  0.35 \\
                   bear &                   panda & 0.89 &  0.35 \\
             chandelier &                   stove & 0.59 &  0.35 \\
                  radio &                  stereo & 0.74 &  0.35 \\
                  elbow &                  helmet & 0.71 &  0.35 \\
                 potato &                   donut & 0.56 &  0.35 \\
                 cactus &              paintbrush & 0.42 &  0.35 \\
                   fish &                  spider & 0.64 &  0.35 \\
                  sheep &                  grapes & 0.00 &  0.35 \\
                   leaf &              strawberry & 0.70 &  0.35 \\
                 teapot &                 mermaid & 0.11 &  0.35 \\
                   shoe &                  jacket & 0.78 &  0.35 \\
                 helmet &                backpack & 0.56 &  0.35 \\
               squiggle &                  spider & 0.56 &  0.35 \\
              crocodile &                   sheep & 0.62 &  0.35 \\
                  mouse &                   snail & 0.63 &  0.35 \\
                 bowtie &               bottlecap & 0.60 &  0.35 \\
                   vase &               asparagus & 0.40 &  0.35 \\
                mermaid &                   angel & 0.47 &  0.35 \\
              crocodile &                    duck & 0.67 &  0.35 \\
                 bucket &                   truck & 0.60 &  0.35 \\
              crocodile &                    bear & 0.69 &  0.35 \\
                  knife &                     bat & 0.64 &  0.35 \\
                   door &                   mouth & 0.71 &  0.35 \\
                dolphin &                hedgehog & 0.76 &  0.35 \\
                  canoe &                campfire & 0.11 &  0.35 \\
              asparagus &                sandwich & 0.56 &  0.35 \\
            streetlight &                  candle & 0.90 &  0.35 \\
               elephant &                 raccoon & 0.81 &  0.35 \\
                 peanut &                     ant & 0.55 &  0.35 \\
                  piano &                  stereo & 0.60 &  0.35 \\
                 pillow &               bottlecap & 0.59 &  0.35 \\
                 pencil &              eyeglasses & 0.63 &  0.35 \\
                   bird &                    bear & 0.78 &  0.35 \\
                  mouse &                  monkey & 0.85 &  0.35 \\
                  shark &               speedboat & 0.36 &  0.35 \\
                    hat &                   beard & 0.47 &  0.35 \\
                  apple &                     pig & 0.48 &  0.35 \\
               sailboat &                 bicycle & 0.73 &  0.35 \\
                  snail &                  dragon & 0.55 &  0.35 \\
                  spoon &                   steak & 0.25 &  0.35 \\
                diamond &                bracelet & 0.84 &  0.35 \\
                   pear &                  garden & 0.32 &  0.35 \\
                   leaf &               blueberry & 0.70 &  0.35 \\
                  house &                   couch & 0.56 &  0.35 \\
               elephant &                   sheep & 0.76 &  0.35 \\
                 parrot &                   panda & 0.72 &  0.35 \\
                   duck &                 penguin & 0.79 &  0.35 \\
                  sword &                dumbbell & 0.60 &  0.35 \\
              motorbike &                   wheel & 0.78 &  0.35 \\
            screwdriver &                necklace & 0.53 &  0.35 \\
                syringe &             stethoscope & 0.90 &  0.35 \\
                octopus &                     owl & 0.58 &  0.35 \\
               dumbbell &                   broom & 0.63 &  0.35 \\
              crocodile &                hedgehog & 0.69 &  0.35 \\
                 shorts &                backpack & 0.53 &  0.35 \\
                 banana &                 lobster & 0.62 &  0.35 \\
                 cactus &                    bird & 0.60 &  0.35 \\
                  table &               fireplace & 0.53 &  0.35 \\
                snowman &                    frog & 0.56 &  0.35 \\
                octopus &                  monkey & 0.56 &  0.35 \\
                  pants &                    belt & 0.73 &  0.35 \\
                 banana &                   snail & 0.67 &  0.35 \\
            screwdriver &                    sock & 0.50 &  0.35 \\
                   swan &                    bear & 0.72 &  0.35 \\
                  sword &                  hammer & 0.70 &  0.35 \\
                 violin &              paintbrush & 0.70 &  0.35 \\
                mailbox &                     van & 0.60 &  0.35 \\
                 zigzag &                squiggle & 0.31 &  0.35 \\
                  whale &                     dog & 0.79 &  0.35 \\
                 cactus &               blueberry & 0.76 &  0.35 \\
                 cactus &                  monkey & 0.60 &  0.35 \\
                octopus &                  dragon & 0.52 &  0.35 \\
                  shark &                   panda & 0.64 &  0.35 \\
                    car &               ambulance & 0.96 &  0.35 \\
                 garden &                    peas & 0.00 &  0.35 \\
                 banana &                  cookie & 0.62 &  0.35 \\
             lighthouse &                   whale & 0.47 &  0.35 \\
                 pliers &             stethoscope & 0.60 &  0.35 \\
               windmill &                 bicycle & 0.57 &  0.35 \\
                bandage &                   beard & 0.47 &  0.35 \\
            screwdriver &             stethoscope & 0.60 &  0.35 \\
                  snake &                    bear & 0.74 &  0.35 \\
                  river &                   beach & 0.36 &  0.35 \\
             watermelon &                sandwich & 0.53 &  0.35 \\
                 parrot &                   snail & 0.64 &  0.35 \\
                 parrot &                 mermaid & 0.12 &  0.35 \\
                 stairs &                     bed & 0.71 &  0.35 \\
                 pillow &                     ear & 0.44 &  0.35 \\
              motorbike &                   train & 0.64 &  0.35 \\
                    van &              helicopter & 0.70 &  0.35 \\
                    hat &                backpack & 0.56 &  0.35 \\
               necklace &                   skull & 0.21 &  0.35 \\
                  whale &                     pig & 0.76 &  0.35 \\
                 pencil &               bottlecap & 0.56 &  0.35 \\
                  spoon &               pineapple & 0.44 &  0.35 \\
               mountain &                   river & 0.33 &  0.35 \\
                diamond &                necklace & 0.84 &  0.35 \\
                   vase &                    oven & 0.45 &  0.35 \\
                  canoe &                  bridge & 0.55 &  0.35 \\
              hamburger &                     dog & 0.75 &  0.35 \\
               flamingo &                 octopus & 0.56 &  0.35 \\
                   sock &                 syringe & 0.50 &  0.35 \\
                  knife &                 dresser & 0.63 &  0.35 \\
             flashlight &              eyeglasses & 0.67 &  0.35 \\
                  snail &               butterfly & 0.70 &  0.35 \\
                  snail &                     pig & 0.55 &  0.35 \\
                 castle &                 snowman & 0.53 &  0.35 \\
                 eraser &                   broom & 0.82 &  0.35 \\
                 jacket &              microphone & 0.70 &  0.35 \\
                 toilet &                  teapot & 0.56 &  0.35 \\
                   frog &                  flower & 0.55 &  0.35 \\
                dolphin &               submarine & 0.29 &  0.35 \\
                hexagon &              chandelier & 0.12 &  0.35 \\
                  whale &                  monkey & 0.81 &  0.35 \\
                snowman &               fireplace & 0.50 &  0.35 \\
                  elbow &                    hand & 0.67 &  0.35 \\
                 castle &                  teapot & 0.57 &  0.35 \\
            stethoscope &                   piano & 0.70 &  0.35 \\
                  knife &                  pencil & 0.67 &  0.35 \\
                   shoe &              skateboard & 0.63 &  0.35 \\
              speedboat &               crocodile & 0.31 &  0.35 \\
                   tree &                 tractor & 0.38 &  0.35 \\
                 laptop &                     car & 0.52 &  0.35 \\
                  pants &                necklace & 0.50 &  0.35 \\
                   frog &                    lion & 0.74 &  0.35 \\
                   bird &                  flower & 0.57 &  0.35 \\
                  elbow &                     eye & 0.67 &  0.35 \\
                 castle &                  cannon & 0.57 &  0.35 \\
               kangaroo &                 raccoon & 0.74 &  0.34 \\
                snorkel &                 mermaid & 0.11 &  0.34 \\
                   fork &                   steak & 0.27 &  0.34 \\
               popsicle &               bottlecap & 0.21 &  0.34 \\
                   frog &                 lobster & 0.61 &  0.34 \\
                  chair &                     bed & 0.80 &  0.34 \\
                  spoon &                     mug & 0.83 &  0.34 \\
                bandage &                     eye & 0.59 &  0.34 \\
                sweater &                bracelet & 0.59 &  0.34 \\
                 eraser &             screwdriver & 0.78 &  0.34 \\
                  knife &              paintbrush & 0.74 &  0.34 \\
                  beach &                     sun & 0.46 &  0.34 \\
             watermelon &                scorpion & 0.60 &  0.34 \\
                    cat &                  dragon & 0.67 &  0.34 \\
                  knife &                   skull & 0.20 &  0.34 \\
                sweater &                   beard & 0.88 &  0.34 \\
                  broom &                 lantern & 0.63 &  0.34 \\
                   tent &                umbrella & 0.56 &  0.34 \\
                 finger &                   skull & 0.56 &  0.34 \\
                 pliers &                   skull & 0.20 &  0.34 \\
               airplane &                     bus & 0.67 &  0.34 \\
                    hat &                  rabbit & 0.35 &  0.34 \\
                syringe &                 bathtub & 0.63 &  0.34 \\
                  whale &                   zebra & 0.76 &  0.34 \\
                  whale &                    duck & 0.64 &  0.34 \\
                   swan &                kangaroo & 0.72 &  0.34 \\
                    bed &                  garden & 0.89 &  0.34 \\
                 crayon &                 snowman & 0.53 &  0.34 \\
                 shovel &              toothbrush & 0.78 &  0.34 \\
                   duck &                     dog & 0.71 &  0.34 \\
              butterfly &                  rabbit & 0.54 &  0.34 \\
              speedboat &               parachute & 0.55 &  0.34 \\
                 banana &                  cactus & 0.80 &  0.34 \\
            screwdriver &                 compass & 0.60 &  0.34 \\
                  ocean &                 bathtub & 0.29 &  0.34 \\
                   pear &                 lobster & 0.62 &  0.34 \\
                 pillow &             screwdriver & 0.56 &  0.34 \\
                  sword &                  teapot & 0.60 &  0.34 \\
               squiggle &                lollipop & 0.12 &  0.34 \\
                   knee &                     ear & 0.67 &  0.34 \\
                   pear &                  cookie & 0.62 &  0.34 \\
                 finger &                  pencil & 0.62 &  0.34 \\
                  canoe &               submarine & 0.74 &  0.34 \\
                  spoon &                  toilet & 0.62 &  0.34 \\
                  grass &                    rain & 0.38 &  0.34 \\
               lipstick &                     pig & 0.63 &  0.34 \\
             flashlight &              headphones & 0.00 &  0.34 \\
                   sock &                   mouth & 0.59 &  0.34 \\
                 pillow &                   stove & 0.59 &  0.34 \\
                 banana &                    crab & 0.67 &  0.34 \\
             flashlight &               microwave & 0.43 &  0.34 \\
                   barn &                  garden & 0.33 &  0.34 \\
                  canoe &                backpack & 0.55 &  0.34 \\
             eyeglasses &                     eye & 0.56 &  0.34 \\
              blueberry &                  garden & 0.30 &  0.34 \\
            screwdriver &                  teapot & 0.64 &  0.34 \\
                 pillow &                 toaster & 0.50 &  0.34 \\
                 pillow &                  laptop & 0.48 &  0.34 \\
                   bush &                campfire & 0.33 &  0.34 \\
                    cup &                   donut & 0.50 &  0.34 \\
                  clock &              wristwatch & 0.87 &  0.34 \\
                  zebra &                 mermaid & 0.09 &  0.34 \\
                 dragon &                squirrel & 0.64 &  0.34 \\
                  steak &                    crab & 0.62 &  0.34 \\
                  pants &                 bandage & 0.60 &  0.34 \\
                 crayon &               bottlecap & 0.56 &  0.34 \\
             strawberry &                     pig & 0.57 &  0.34 \\
                  crown &                    belt & 0.77 &  0.34 \\
                  snake &                 mermaid & 0.15 &  0.34 \\
                   duck &                   tiger & 0.62 &  0.34 \\
                mermaid &                     owl & 0.11 &  0.34 \\
               scorpion &                     bee & 0.78 &  0.34 \\
              butterfly &                squirrel & 0.56 &  0.34 \\
               popsicle &                  peanut & 0.22 &  0.34 \\
                  spoon &                   skull & 0.22 &  0.34 \\
                 parrot &                    lion & 0.82 &  0.34 \\
               popsicle &                  carrot & 0.50 &  0.34 \\
                  broom &                     bat & 0.74 &  0.34 \\
                   vase &                  grapes & 0.00 &  0.34 \\
               lollipop &            rollerskates & 0.00 &  0.34 \\
                  ocean &                 lobster & 0.31 &  0.34 \\
                   pond &                    swan & 0.25 &  0.34 \\
                  house &                     van & 0.75 &  0.34 \\
                 pencil &             spreadsheet & 0.25 &  0.34 \\
             toothbrush &                bracelet & 0.62 &  0.34 \\
                  tooth &                     toe & 0.77 &  0.34 \\
                  table &                     cup & 0.71 &  0.34 \\
                rainbow &               snowflake & 0.14 &  0.34 \\
               envelope &                  pencil & 0.71 &  0.34 \\
                 stairs &                dumbbell & 0.56 &  0.34 \\
                  whale &                   snail & 0.60 &  0.34 \\
                  shark &                   beach & 0.43 &  0.34 \\
              butterfly &                scorpion & 0.78 &  0.34 \\
            streetlight &              flashlight & 0.86 &  0.34 \\
                   fork &                  shovel & 0.84 &  0.34 \\
                 jacket &               parachute & 0.67 &  0.34 \\
               stitches &             screwdriver & 0.00 &  0.34 \\
                 cactus &                hedgehog & 0.52 &  0.34 \\
                 jacket &             stethoscope & 0.74 &  0.34 \\
                   vase &               bottlecap & 0.53 &  0.34 \\
                  bread &                    oven & 0.21 &  0.34 \\
                    car &                   train & 0.74 &  0.34 \\
                  onion &                    cake & 0.67 &  0.34 \\
             rhinoceros &                    bear & 0.81 &  0.34 \\
             helicopter &                     bus & 0.67 &  0.34 \\
               mosquito &                     cat & 0.55 &  0.34 \\
            spreadsheet &                calendar & 0.33 &  0.34 \\
             eyeglasses &                bracelet & 0.56 &  0.34 \\
                  broom &                   stove & 0.67 &  0.34 \\
                 shorts &              headphones & 0.00 &  0.34 \\
               sailboat &                     van & 0.70 &  0.34 \\
               lipstick &                  crayon & 0.63 &  0.34 \\
                 crayon &                 lantern & 0.63 &  0.34 \\
             flashlight &                scorpion & 0.42 &  0.34 \\
             flashlight &                 toaster & 0.43 &  0.34 \\
                snowman &                squirrel & 0.35 &  0.34 \\
                 finger &                  eraser & 0.67 &  0.34 \\
                   pond &                    tree & 0.29 &  0.34 \\
                    bee &                hedgehog & 0.56 &  0.34 \\
                   leaf &                   broom & 0.47 &  0.34 \\
                 banana &                     bee & 0.55 &  0.34 \\
                 crayon &                   broom & 0.78 &  0.34 \\
                   fish &                scorpion & 0.88 &  0.34 \\
                mermaid &                   panda & 0.10 &  0.34 \\
                   pear &                  cactus & 0.70 &  0.34 \\
                  apple &                  rabbit & 0.62 &  0.34 \\
              underwear &                     bed & 0.62 &  0.34 \\
                  house &                   stove & 0.59 &  0.34 \\
             toothbrush &                 bathtub & 0.71 &  0.34 \\
                  house &                    pond & 0.33 &  0.34 \\
                 jacket &                 dresser & 0.67 &  0.34 \\
                dresser &                scissors & 0.60 &  0.34 \\
                 candle &                    cake & 0.59 &  0.34 \\
               stitches &                     toe & 0.00 &  0.34 \\
               lollipop &                hedgehog & 0.19 &  0.34 \\
                 pencil &             stethoscope & 0.63 &  0.34 \\
                  grass &                    leaf & 0.44 &  0.34 \\
                 pliers &                necklace & 0.53 &  0.34 \\
                   tent &                    barn & 0.71 &  0.34 \\
                 bridge &                   fence & 0.75 &  0.34 \\
                   nose &                   beard & 0.56 &  0.34 \\
               sailboat &               firetruck & 0.00 &  0.34 \\
                  canoe &               crocodile & 0.31 &  0.34 \\
              bottlecap &                   skull & 0.21 &  0.34 \\
                  table &                 dresser & 0.95 &  0.34 \\
             rhinoceros &                  dragon & 0.62 &  0.34 \\
             wristwatch &              calculator & 0.67 &  0.34 \\
               scissors &                  guitar & 0.57 &  0.34 \\
                   vase &                  violin & 0.57 &  0.34 \\
                 bucket &               bottlecap & 0.56 &  0.34 \\
                lobster &                   pizza & 0.59 &  0.34 \\
               airplane &                 tractor & 0.70 &  0.34 \\
                tractor &                   horse & 0.57 &  0.34 \\
               keyboard &                squiggle & 0.13 &  0.34 \\
               dumbbell &                    yoga & 0.13 &  0.34 \\
                    hat &              microphone & 0.50 &  0.34 \\
                  snail &                kangaroo & 0.58 &  0.34 \\
                toaster &                  toilet & 0.50 &  0.34 \\
                   vase &                   apple & 0.38 &  0.34 \\
                 church &                    barn & 0.78 &  0.34 \\
                  mouth &                   skull & 0.53 &  0.34 \\
                  shark &                     pig & 0.70 &  0.34 \\
              bulldozer &               ambulance & 0.80 &  0.34 \\
                  elbow &                   skull & 0.59 &  0.34 \\
               kangaroo &                 penguin & 0.67 &  0.34 \\
                 cooler &                    oven & 0.80 &  0.34 \\
                  rifle &                  shovel & 0.67 &  0.34 \\
                  rifle &                  jacket & 0.67 &  0.34 \\
               necklace &                 mermaid & 0.11 &  0.34 \\
                  sword &              chandelier & 0.56 &  0.34 \\
               scissors &                backpack & 0.60 &  0.34 \\
                penguin &                 raccoon & 0.64 &  0.34 \\
                   swan &                    crab & 0.60 &  0.34 \\
                octopus &                  rabbit & 0.67 &  0.34 \\
             binoculars &              camouflage & 0.59 &  0.34 \\
              underwear &                necklace & 0.53 &  0.34 \\
                    hat &                 feather & 0.44 &  0.34 \\
             flashlight &             stethoscope & 0.67 &  0.34 \\
               keyboard &             screwdriver & 0.67 &  0.34 \\
                    hat &                umbrella & 0.63 &  0.34 \\
               mosquito &                     owl & 0.58 &  0.34 \\
             toothbrush &                     mug & 0.67 &  0.34 \\
                  wheel &                 bicycle & 1.00 &  0.34 \\
                 shorts &              camouflage & 0.67 &  0.34 \\
                  steak &               pineapple & 0.62 &  0.34 \\
              submarine &              lighthouse & 0.50 &  0.34 \\
             dishwasher &                  teapot & 0.45 &  0.34 \\
            screwdriver &                 tractor & 0.57 &  0.34 \\
               popsicle &                  potato & 0.60 &  0.34 \\
                  apple &                squirrel & 0.44 &  0.34 \\
                 laptop &                   couch & 0.52 &  0.34 \\
                  house &                  church & 0.82 &  0.34 \\
             skyscraper &              chandelier & 0.62 &  0.34 \\
               dumbbell &                 bathtub & 0.63 &  0.34 \\
                  beach &                   whale & 0.43 &  0.34 \\
               suitcase &              wristwatch & 0.55 &  0.34 \\
                  bread &               asparagus & 0.67 &  0.34 \\
                  camel &                     dog & 0.79 &  0.34 \\
                  house &                   truck & 0.53 &  0.34 \\
                  snake &                   broom & 0.74 &  0.34 \\
             wristwatch &                 compass & 0.73 &  0.34 \\
                   bird &                  dragon & 0.72 &  0.34 \\
                   hand &              paintbrush & 0.74 &  0.34 \\
              boomerang &                  monkey & 0.38 &  0.34 \\
               mushroom &                  spider & 0.60 &  0.34 \\
                  shark &                flamingo & 0.67 &  0.34 \\
                 carrot &                    cake & 0.62 &  0.34 \\
               stitches &                     ear & 0.00 &  0.34 \\
                sweater &                 snowman & 0.53 &  0.34 \\
                  fence &                   grass & 0.64 &  0.34 \\
               mushroom &                    duck & 0.59 &  0.34 \\
            screwdriver &                    vase & 0.60 &  0.34 \\
                  elbow &                    foot & 0.71 &  0.34 \\
                   duck &                     bat & 0.69 &  0.34 \\
                   oven &                    cake & 0.53 &  0.34 \\
                penguin &                     bee & 0.54 &  0.34 \\
                  purse &              wristwatch & 0.60 &  0.34 \\
                 pillow &                   table & 0.59 &  0.34 \\
                   duck &                  spider & 0.56 &  0.34 \\
                  mouse &                     ant & 0.60 &  0.34 \\
                 potato &                   steak & 0.59 &  0.34 \\
                penguin &                    lion & 0.62 &  0.34 \\
               stitches &                   knife & 0.00 &  0.34 \\
                  canoe &                    fish & 0.38 &  0.34 \\
                   leaf &                   onion & 0.78 &  0.34 \\
                  table &                     bed & 0.84 &  0.33 \\
               elephant &                scorpion & 0.58 &  0.33 \\
                 pillow &                popsicle & 0.22 &  0.33 \\
                 teapot &                  cannon & 0.60 &  0.33 \\
              submarine &                  cannon & 0.55 &  0.33 \\
                   shoe &                necklace & 0.59 &  0.33 \\
                   bird &                    lion & 0.74 &  0.33 \\
                   swan &                   snail & 0.61 &  0.33 \\
                 laptop &                   mouse & 0.64 &  0.33 \\
               suitcase &                airplane & 0.55 &  0.33 \\
                   oven &                   steak & 0.20 &  0.33 \\
               squiggle &               bottlecap & 0.12 &  0.33 \\
                 pencil &                backpack & 0.67 &  0.33 \\
                   fish &                broccoli & 0.67 &  0.33 \\
              underwear &                 dresser & 0.53 &  0.33 \\
                   sock &                bracelet & 0.56 &  0.33 \\
                toaster &                   donut & 0.24 &  0.33 \\
                penguin &                     pig & 0.62 &  0.33 \\
              hamburger &               pineapple & 0.62 &  0.33 \\
             skateboard &                     car & 0.90 &  0.33 \\
               computer &              calculator & 1.00 &  0.33 \\
                   leaf &              watermelon & 0.70 &  0.33 \\
                rainbow &                    frog & 0.12 &  0.33 \\
                penguin &               butterfly & 0.54 &  0.33 \\
                 peanut &                   donut & 0.24 &  0.33 \\
                   tree &                  rabbit & 0.50 &  0.33 \\
                 laptop &              calculator & 0.73 &  0.33 \\
                bandage &                    hand & 0.53 &  0.33 \\
                  shark &              rhinoceros & 0.64 &  0.33 \\
                   vase &              dishwasher & 0.45 &  0.33 \\
                   fish &                   tiger & 0.88 &  0.33 \\
                    dog &                scorpion & 0.78 &  0.33 \\
              pineapple &                     pig & 0.57 &  0.33 \\
                snowman &                  rabbit & 0.33 &  0.33 \\
             watermelon &                 tractor & 0.35 &  0.33 \\
                   belt &                backpack & 0.67 &  0.33 \\
                sweater &                   couch & 0.63 &  0.33 \\
             skateboard &                 snowman & 0.56 &  0.33 \\
                 helmet &              headphones & 0.00 &  0.33 \\
                   shoe &                     toe & 0.80 &  0.33 \\
                  piano &              chandelier & 0.56 &  0.33 \\
               lollipop &              paintbrush & 0.21 &  0.33 \\
             headphones &              binoculars & 0.00 &  0.33 \\
               popsicle &                scorpion & 0.25 &  0.33 \\
              asparagus &                   pizza & 0.59 &  0.33 \\
                    hat &                  bucket & 0.56 &  0.33 \\
                 parrot &               butterfly & 0.61 &  0.33 \\
              hamburger &                    cake & 0.80 &  0.33 \\
                   rain &                 tornado & 0.67 &  0.33 \\
             watermelon &                    tree & 0.73 &  0.33 \\
                 candle &                    oven & 0.45 &  0.33 \\
                 pencil &                  laptop & 0.55 &  0.33 \\
                  ocean &                 penguin & 0.24 &  0.33 \\
                 stairs &              chandelier & 0.62 &  0.33 \\
                    leg &                    hand & 0.74 &  0.33 \\
                   pear &                    tree & 0.87 &  0.33 \\
             toothbrush &                  jacket & 0.71 &  0.33 \\
                   sock &                  pliers & 0.50 &  0.33 \\
               windmill &                     cow & 0.36 &  0.33 \\
             toothbrush &              headphones & 0.00 &  0.33 \\
                matches &                     cup & 0.00 &  0.33 \\
             watermelon &                  cookie & 0.59 &  0.33 \\
                   leaf &               pineapple & 0.74 &  0.33 \\
                 pencil &                    hand & 0.63 &  0.33 \\
                bandage &             stethoscope & 0.53 &  0.33 \\
                  spoon &                   sword & 0.67 &  0.33 \\
            streetlight &                windmill & 0.67 &  0.33 \\
                  sword &              flashlight & 0.67 &  0.33 \\
              hamburger &                     cow & 0.24 &  0.33 \\
                  grass &               asparagus & 0.86 &  0.33 \\
               keyboard &              toothbrush & 0.75 &  0.33 \\
                  pants &              toothbrush & 0.53 &  0.33 \\
                   pear &                  peanut & 0.82 &  0.33 \\
               sailboat &                 mermaid & 0.10 &  0.33 \\
                 cactus &                   snail & 0.57 &  0.33 \\
                sweater &              eyeglasses & 0.53 &  0.33 \\
                  sword &                     bat & 0.60 &  0.33 \\
                lantern &                  flower & 0.42 &  0.33 \\
                  spoon &                    crab & 0.50 &  0.33 \\
                   duck &                   snail & 0.75 &  0.33 \\
               sailboat &                     car & 0.73 &  0.33 \\
               suitcase &                    shoe & 0.84 &  0.33 \\
                  piano &                 dresser & 0.63 &  0.33 \\
               necklace &                  violin & 0.50 &  0.33 \\
                 eraser &                  pliers & 0.78 &  0.33 \\
                 pillow &                  eraser & 0.62 &  0.33 \\
               suitcase &                     car & 0.60 &  0.33 \\
                sweater &              wristwatch & 0.48 &  0.33 \\
                 pencil &              wristwatch & 0.57 &  0.33 \\
               postcard &                 snowman & 0.12 &  0.33 \\
                   tree &               fireplace & 0.40 &  0.33 \\
                 pencil &                    sock & 0.53 &  0.33 \\
                giraffe &                   snail & 0.54 &  0.33 \\
                  table &                   stove & 0.67 &  0.33 \\
                   duck &                elephant & 0.67 &  0.33 \\
                  knife &                   purse & 0.67 &  0.33 \\
              microwave &                sandwich & 0.21 &  0.33 \\
                 potato &                     ant & 0.55 &  0.33 \\
                   sock &                  helmet & 0.76 &  0.33 \\
              underwear &                  toilet & 0.56 &  0.33 \\
                    mug &                  camera & 0.63 &  0.33 \\
                    hat &             stethoscope & 0.53 &  0.33 \\
                 pencil &                 lantern & 0.63 &  0.33 \\
                  broom &                    hand & 0.63 &  0.33 \\
                 banana &                     pig & 0.57 &  0.33 \\
               necklace &                  flower & 0.44 &  0.33 \\
                 shorts &            rollerskates & 0.00 &  0.33 \\
                 crayon &                postcard & 0.12 &  0.33 \\
            screwdriver &                lollipop & 0.55 &  0.33 \\
                   tree &                 raccoon & 0.50 &  0.33 \\
             flashlight &                  laptop & 0.58 &  0.33 \\
                 pillow &                   purse & 0.62 &  0.33 \\
                  grass &              strawberry & 0.86 &  0.33 \\
                   bear &                  monkey & 0.85 &  0.33 \\
                tractor &                     pig & 0.60 &  0.33 \\
                   sock &                   skull & 0.20 &  0.33 \\
                bandage &                  helmet & 0.67 &  0.33 \\
                  snail &                elephant & 0.58 &  0.33 \\
             lighthouse &                 mermaid & 0.12 &  0.33 \\
               stitches &                scissors & 0.00 &  0.33 \\
               sailboat &                 bathtub & 0.57 &  0.33 \\
             lighthouse &                 snorkel & 0.59 &  0.33 \\
                   shoe &              eyeglasses & 0.74 &  0.33 \\
                    hat &                  monkey & 0.42 &  0.33 \\
                    owl &                    lion & 0.67 &  0.33 \\
                 stairs &                backpack & 0.59 &  0.33 \\
             flashlight &              microphone & 0.64 &  0.33 \\
                 toilet &                    sink & 0.88 &  0.33 \\
                snorkel &                    frog & 0.59 &  0.33 \\
                snowman &                   pizza & 0.22 &  0.33 \\
                   fish &                    pond & 0.33 &  0.33 \\
               mosquito &               butterfly & 0.83 &  0.33 \\
                   vase &                    cake & 0.59 &  0.33 \\
                snowman &                 mermaid & 0.11 &  0.33 \\
             flashlight &                campfire & 0.12 &  0.33 \\
                 crayon &                 dresser & 0.67 &  0.33 \\
               keyboard &                  camera & 0.71 &  0.33 \\
                 stairs &              flashlight & 0.53 &  0.33 \\
                   oven &                   pizza & 0.20 &  0.33 \\
                giraffe &                    duck & 0.62 &  0.33 \\
               airplane &                    bird & 0.55 &  0.33 \\
                  spoon &                    sock & 0.56 &  0.33 \\
                 jacket &                 snorkel & 0.78 &  0.33 \\
              bottlecap &                scissors & 0.50 &  0.33 \\
                sweater &                  helmet & 0.80 &  0.33 \\
                 cannon &                 lantern & 0.67 &  0.33 \\
            stethoscope &              paintbrush & 0.74 &  0.33 \\
                  camel &                    lion & 0.76 &  0.33 \\
                 cactus &                  grapes & 0.00 &  0.33 \\
               mushroom &                  dragon & 0.60 &  0.33 \\
              blueberry &                    bird & 0.62 &  0.33 \\
                    hat &                    shoe & 0.71 &  0.33 \\
                   harp &                 lantern & 0.74 &  0.33 \\
                lantern &                backpack & 0.63 &  0.33 \\
                 candle &                campfire & 0.27 &  0.33 \\
               necklace &               bottlecap & 0.56 &  0.33 \\
                toaster &                   couch & 0.45 &  0.33 \\
                toaster &                    cake & 0.53 &  0.33 \\
                 pillow &                  pencil & 0.59 &  0.33 \\
                  mouse &                squirrel & 0.92 &  0.33 \\
                    toe &                    hand & 0.88 &  0.33 \\
                tractor &                   sheep & 0.40 &  0.33 \\
                  bread &                    pear & 0.67 &  0.33 \\
             television &                  camera & 0.76 &  0.33 \\
              microwave &                broccoli & 0.35 &  0.33 \\
             rhinoceros &                   sheep & 0.80 &  0.33 \\
                  snake &                   skull & 0.35 &  0.33 \\
                    bed &                   stove & 0.67 &  0.33 \\
             eyeglasses &                   beard & 0.44 &  0.33 \\
                   shoe &              wristwatch & 0.67 &  0.33 \\
                 banana &                     ant & 0.55 &  0.33 \\
                  table &                    hand & 0.63 &  0.33 \\
                  mouth &                     eye & 0.80 &  0.33 \\
                   leaf &               butterfly & 0.40 &  0.33 \\
               lollipop &                  monkey & 0.22 &  0.33 \\
                 bowtie &                necklace & 0.50 &  0.33 \\
                bicycle &                     dog & 0.63 &  0.33 \\
             chandelier &                 mermaid & 0.12 &  0.33 \\
              underwear &                     hat & 0.76 &  0.33 \\
                  camel &              rhinoceros & 0.86 &  0.33 \\
               stitches &                  finger & 0.00 &  0.33 \\
                  sword &                  spider & 0.52 &  0.33 \\
                 peanut &                  grapes & 0.00 &  0.33 \\
                  snail &                     cat & 0.57 &  0.33 \\
               suitcase &             screwdriver & 0.60 &  0.33 \\
               popsicle &                  monkey & 0.22 &  0.33 \\
                 shovel &                  cannon & 0.70 &  0.33 \\
            stethoscope &                backpack & 0.63 &  0.33 \\
                    arm &                  helmet & 0.71 &  0.33 \\
                 peanut &                 lobster & 0.55 &  0.33 \\
                  apple &                    frog & 0.48 &  0.33 \\
                    hat &                 lantern & 0.53 &  0.33 \\
               flamingo &                     ant & 0.56 &  0.33 \\
              hamburger &                   onion & 0.62 &  0.33 \\
                 pencil &                 dresser & 0.67 &  0.33 \\
                 potato &                     bee & 0.55 &  0.33 \\
                  canoe &               firetruck & 0.00 &  0.33 \\
                 carrot &                  cactus & 0.80 &  0.33 \\
                   belt &                  helmet & 0.80 &  0.33 \\
                  shark &                    lion & 0.82 &  0.33 \\
               backpack &                bracelet & 0.59 &  0.33 \\
               postcard &              lighthouse & 0.13 &  0.33 \\
                  steak &                   donut & 0.59 &  0.33 \\
                  snake &                     bee & 0.58 &  0.33 \\
                  tooth &                     eye & 0.67 &  0.33 \\
                 banana &                    cake & 0.67 &  0.33 \\
                sweater &              camouflage & 0.71 &  0.33 \\
                  mouse &                hedgehog & 0.92 &  0.33 \\
               windmill &                 lantern & 0.67 &  0.33 \\
                   barn &              lighthouse & 0.71 &  0.33 \\
               kangaroo &                   horse & 0.71 &  0.33 \\
                 pencil &                lollipop & 0.32 &  0.33 \\
               hospital &              helicopter & 0.48 &  0.33 \\
                 crayon &                scissors & 0.70 &  0.33 \\
               suitcase &                   couch & 0.60 &  0.33 \\
                   duck &                  dragon & 0.62 &  0.33 \\
                 cannon &               firetruck & 0.00 &  0.33 \\
              megaphone &                   broom & 0.67 &  0.33 \\
                 hammer &                   broom & 0.74 &  0.33 \\
                    hat &                   broom & 0.56 &  0.33 \\
                  couch &                  toilet & 0.56 &  0.33 \\
            screwdriver &                  toilet & 0.56 &  0.33 \\
                  pants &              flashlight & 0.45 &  0.33 \\
                 pillow &                  toilet & 0.62 &  0.33 \\
                 peanut &                    peas & 0.00 &  0.33 \\
                   crab &                  grapes & 0.00 &  0.33 \\
                  donut &                broccoli & 0.56 &  0.33 \\
                 shovel &              skateboard & 0.63 &  0.33 \\
                  whale &                   sheep & 0.78 &  0.33 \\
                 pillow &                   sword & 0.56 &  0.33 \\
                 potato &                 tractor & 0.38 &  0.33 \\
              firetruck &                   train & 0.00 &  0.33 \\
                  sword &              paintbrush & 0.74 &  0.33 \\
                  onion &              blackberry & 0.71 &  0.33 \\
              microwave &                  stereo & 0.48 &  0.33 \\
                 parrot &                     ant & 0.61 &  0.33 \\
                 spider &                     dog & 0.70 &  0.33 \\
                sweater &              headphones & 0.00 &  0.33 \\
                  donut &               pineapple & 0.59 &  0.33 \\
              underwear &              eyeglasses & 0.50 &  0.32 \\
                  broom &                    bush & 0.95 &  0.32 \\
                   barn &                campfire & 0.31 &  0.32 \\
              blueberry &                  rabbit & 0.59 &  0.32 \\
               popsicle &              skateboard & 0.22 &  0.32 \\
                   duck &                     cow & 0.69 &  0.32 \\
                    ear &                   apple & 0.86 &  0.32 \\
               keyboard &              dishwasher & 0.50 &  0.32 \\
                  grass &                  flower & 0.73 &  0.32 \\
                   bush &                kangaroo & 0.52 &  0.32 \\
                 banana &                  monkey & 0.60 &  0.32 \\
               lollipop &               bottlecap & 0.21 &  0.32 \\
                 pencil &                dumbbell & 0.63 &  0.32 \\
                  spoon &              dishwasher & 0.50 &  0.32 \\
                  snake &                   sheep & 0.78 &  0.32 \\
                  chair &                umbrella & 0.50 &  0.32 \\
             waterslide &                 mermaid & 0.00 &  0.32 \\
                 shovel &                   stove & 0.78 &  0.32 \\
                octopus &                     ant & 0.67 &  0.32 \\
                  spoon &                  cookie & 0.42 &  0.32 \\
                   fish &                     cat & 0.78 &  0.32 \\
              ambulance &                   train & 0.64 &  0.32 \\
               sailboat &                windmill & 0.52 &  0.32 \\
                giraffe &                     bee & 0.52 &  0.32 \\
               flamingo &                   whale & 0.67 &  0.32 \\
                 helmet &                bracelet & 0.59 &  0.32 \\
               stitches &                hospital & 0.00 &  0.32 \\
                  canoe &                 dolphin & 0.28 &  0.32 \\
                 castle &                  garden & 0.33 &  0.32 \\
              crocodile &               butterfly & 0.56 &  0.32 \\
              asparagus &                     pig & 0.57 &  0.32 \\
                  shark &                 raccoon & 0.64 &  0.32 \\
                  sheep &                hedgehog & 0.76 &  0.32 \\
                    ear &              eyeglasses & 0.40 &  0.32 \\
                 cooler &                     sun & 0.44 &  0.32 \\
                  spoon &                    duck & 0.67 &  0.32 \\
                  cello &              paintbrush & 0.70 &  0.32 \\
                 pliers &              headphones & 0.00 &  0.32 \\
               kangaroo &                scorpion & 0.58 &  0.32 \\
                snowman &                 raccoon & 0.33 &  0.32 \\
             watermelon &                  garden & 0.30 &  0.32 \\
             helicopter &              binoculars & 0.55 &  0.32 \\
                 potato &                     cow & 0.57 &  0.32 \\
                 cactus &                 giraffe & 0.48 &  0.32 \\
               keyboard &             stethoscope & 0.78 &  0.32 \\
             watermelon &                    frog & 0.52 &  0.32 \\
                 crayon &                  teapot & 0.67 &  0.32 \\
               squiggle &                 mermaid & 0.25 &  0.32 \\
                 pencil &                     mug & 0.63 &  0.32 \\
             wristwatch &              binoculars & 0.73 &  0.32 \\
                 finger &              paintbrush & 0.62 &  0.32 \\
                 pillow &              wristwatch & 0.50 &  0.32 \\
                   shoe &                  helmet & 0.86 &  0.32 \\
                 parrot &                   sheep & 0.78 &  0.32 \\
                    leg &                    duck & 0.71 &  0.32 \\
               popsicle &                    sock & 0.20 &  0.32 \\
                  bread &               pineapple & 0.67 &  0.32 \\
                octagon &                    belt & 0.44 &  0.32 \\
                   fish &               butterfly & 0.61 &  0.32 \\
               squiggle &                  rabbit & 0.22 &  0.32 \\
                 pillow &                     mug & 0.56 &  0.32 \\
                   oven &                 dresser & 0.48 &  0.32 \\
               popsicle &                  cactus & 0.22 &  0.32 \\
                hexagon &                    vase & 0.11 &  0.32 \\
              blueberry &                  cookie & 0.59 &  0.32 \\
             waterslide &            rollerskates & 0.00 &  0.32 \\
              snowflake &                   angel & 0.50 &  0.32 \\
                   sock &                     toe & 0.71 &  0.32 \\
                 pillow &              chandelier & 0.62 &  0.32 \\
                  spoon &                 lantern & 0.67 &  0.32 \\
             watermelon &                  rabbit & 0.59 &  0.32 \\
             flashlight &               fireplace & 0.48 &  0.32 \\
                  chair &                 dresser & 0.84 &  0.32 \\
              pineapple &                    frog & 0.57 &  0.32 \\
                 ladder &                   table & 0.56 &  0.32 \\
                    ear &                 trumpet & 0.38 &  0.32 \\
                    bed &                    oven & 0.56 &  0.32 \\
               airplane &               submarine & 0.69 &  0.32 \\
               popsicle &                    peas & 0.00 &  0.32 \\
                sweater &                  goatee & 0.42 &  0.32 \\
               mountain &                   canoe & 0.32 &  0.32 \\
                 helmet &                   wheel & 0.56 &  0.32 \\
               popsicle &                 penguin & 0.18 &  0.32 \\
               stitches &                  helmet & 0.00 &  0.32 \\
               sandwich &              strawberry & 0.53 &  0.32 \\
                   shoe &                bracelet & 0.62 &  0.32 \\
                  fence &                    pond & 0.27 &  0.32 \\
                   knee &                   skull & 0.59 &  0.32 \\
                  apple &                  cactus & 0.67 &  0.32 \\
                 bucket &                backpack & 0.78 &  0.32 \\
                  spoon &                     ear & 0.44 &  0.32 \\
                   bear &                     owl & 0.72 &  0.32 \\
                  couch &                backpack & 0.63 &  0.32 \\
                   crab &                     owl & 0.60 &  0.32 \\
                   tree &                  spider & 0.57 &  0.32 \\
                   vase &                   stove & 0.63 &  0.32 \\
             headphones &            rollerskates & 0.00 &  0.32 \\
               squiggle &                  dragon & 0.22 &  0.32 \\
             chandelier &                  flower & 0.47 &  0.32 \\
                  canoe &                   ocean & 0.22 &  0.32 \\
             toothpaste &              eyeglasses & 0.19 &  0.32 \\
              crocodile &                  dragon & 0.79 &  0.32 \\
                 cactus &                   onion & 0.73 &  0.32 \\
                  pants &                bracelet & 0.53 &  0.32 \\
                 cactus &               butterfly & 0.55 &  0.32 \\
               suitcase &              flashlight & 0.57 &  0.32 \\
                tractor &                  garden & 0.30 &  0.32 \\
            streetlight &               firetruck & 0.00 &  0.32 \\
                 cookie &                  flower & 0.55 &  0.32 \\
                 carrot &                    peas & 0.00 &  0.32 \\
                   sock &                     ear & 0.40 &  0.32 \\
                   nose &                  pliers & 0.56 &  0.32 \\
                  broom &                  bucket & 0.67 &  0.32 \\
                  knife &                  pillow & 0.56 &  0.32 \\
             dishwasher &              flashlight & 0.43 &  0.32 \\
                  broom &                windmill & 0.60 &  0.32 \\
               popsicle &                 giraffe & 0.17 &  0.32 \\
                   barn &                   truck & 0.50 &  0.32 \\
                toaster &                  cookie & 0.67 &  0.32 \\
                toaster &               hamburger & 0.25 &  0.32 \\
              butterfly &                  garden & 0.29 &  0.32 \\
              bottlecap &                  spider & 0.45 &  0.32 \\
                 bridge &                    pond & 0.46 &  0.32 \\
                 laptop &                passport & 0.11 &  0.32 \\
                  spoon &                  rabbit & 0.36 &  0.32 \\
                  tooth &                   beard & 0.62 &  0.32 \\
             rhinoceros &                     dog & 0.79 &  0.32 \\
                 pillow &                umbrella & 0.56 &  0.32 \\
                   tree &               bulldozer & 0.36 &  0.32 \\
                   sock &              wristwatch & 0.45 &  0.32 \\
              blueberry &                     ant & 0.52 &  0.32 \\
                  rifle &                 tractor & 0.52 &  0.32 \\
                dolphin &                 raccoon & 0.73 &  0.32 \\
                   harp &                  teapot & 0.63 &  0.32 \\
               dumbbell &                   skull & 0.24 &  0.32 \\
                    hat &               bottlecap & 0.67 &  0.32 \\
               stitches &                     eye & 0.00 &  0.32 \\
              speedboat &                  cannon & 0.52 &  0.32 \\
                   tree &                    cake & 0.47 &  0.32 \\
               dumbbell &                backpack & 0.63 &  0.32 \\
                 shovel &                   truck & 0.60 &  0.32 \\
              snowflake &                    leaf & 0.43 &  0.32 \\
             flashlight &                 raccoon & 0.32 &  0.32 \\
               flamingo &                kangaroo & 0.69 &  0.32 \\
               lollipop &                sandwich & 0.67 &  0.32 \\
              speedboat &               firetruck & 0.00 &  0.32 \\
               suitcase &                     bed & 0.62 &  0.32 \\
                bandage &              eyeglasses & 0.53 &  0.32 \\
             lighthouse &                 lobster & 0.40 &  0.32 \\
             skyscraper &                windmill & 0.53 &  0.32 \\
               scorpion &                   tiger & 0.88 &  0.32 \\
             dishwasher &                backpack & 0.48 &  0.32 \\
                    hat &                  shorts & 0.76 &  0.32 \\
             toothbrush &               bottlecap & 0.59 &  0.32 \\
                 camera &              wristwatch & 0.57 &  0.32 \\
              boomerang &                    frog & 0.53 &  0.32 \\
                   nose &                  helmet & 0.59 &  0.32 \\
                   barn &                   stove & 0.56 &  0.32 \\
                    bee &                   panda & 0.54 &  0.32 \\
                   leaf &                    bush & 0.59 &  0.32 \\
              snowflake &                   apple & 0.57 &  0.32 \\
                   swan &                   horse & 0.67 &  0.32 \\
                  canoe &                 bathtub & 0.55 &  0.32 \\
                   duck &                   panda & 0.64 &  0.32 \\
                   sock &              eyeglasses & 0.50 &  0.32 \\
                  shark &                    duck & 0.64 &  0.32 \\
                 bucket &              dishwasher & 0.48 &  0.32 \\
               sandwich &               pineapple & 0.56 &  0.32 \\
              butterfly &                 mermaid & 0.20 &  0.32 \\
             skateboard &                 tractor & 0.86 &  0.32 \\
             skateboard &                     dog & 0.63 &  0.32 \\
                bathtub &                 toaster & 0.48 &  0.32 \\
                    bat &                   skull & 0.20 &  0.32 \\
               mosquito &                   snail & 0.70 &  0.32 \\
                 cactus &              blackberry & 0.73 &  0.32 \\
                  canoe &               motorbike & 0.62 &  0.32 \\
                  spoon &                 bandage & 0.59 &  0.32 \\
              submarine &                 lobster & 0.53 &  0.32 \\
                  knife &                necklace & 0.53 &  0.32 \\
                  apple &               hamburger & 0.62 &  0.32 \\
              underwear &                  pliers & 0.50 &  0.32 \\
                 shovel &                backpack & 0.67 &  0.32 \\
               lollipop &                  flower & 0.21 &  0.32 \\
                 cactus &                     sun & 0.60 &  0.32 \\
                 pillow &                 syringe & 0.56 &  0.32 \\
               envelope &                  jacket & 0.88 &  0.32 \\
                   swan &                 lobster & 0.58 &  0.32 \\
                  sword &                   skull & 0.20 &  0.32 \\
                  sheep &                     owl & 0.64 &  0.32 \\
               backpack &                   stove & 0.67 &  0.32 \\
                snowman &                windmill & 0.48 &  0.32 \\
                   vase &                     mug & 0.80 &  0.32 \\
                  spoon &                   donut & 0.24 &  0.32 \\
                 teapot &                    frog & 0.56 &  0.32 \\
                 laptop &              microphone & 0.58 &  0.32 \\
                  snail &                 lobster & 0.70 &  0.32 \\
               sailboat &                   truck & 0.70 &  0.32 \\
               mushroom &                     owl & 0.57 &  0.32 \\
                  truck &                backpack & 0.60 &  0.32 \\
                  spoon &                broccoli & 0.42 &  0.32 \\
                   fork &                squiggle & 0.27 &  0.32 \\
                  pants &             screwdriver & 0.48 &  0.32 \\
            screwdriver &                   tooth & 0.56 &  0.32 \\
                  broom &                 tractor & 0.60 &  0.32 \\
                 pencil &              binoculars & 0.63 &  0.32 \\
                  camel &                 tractor & 0.32 &  0.32 \\
                  spoon &                    peas & 0.00 &  0.32 \\
                   nose &                   spoon & 0.67 &  0.32 \\
                 potato &                    frog & 0.57 &  0.32 \\
              underwear &              headphones & 0.00 &  0.32 \\
                dolphin &              lighthouse & 0.33 &  0.32 \\
                    ant &                   panda & 0.54 &  0.32 \\
               elephant &                hedgehog & 0.85 &  0.32 \\
             dishwasher &                   truck & 0.43 &  0.32 \\
                  whale &                    bear & 0.81 &  0.32 \\
               squiggle &                  teapot & 0.12 &  0.32 \\
            screwdriver &                 bathtub & 0.63 &  0.32 \\
                  snake &                  flower & 0.62 &  0.32 \\
                 pillow &                     cup & 0.62 &  0.32 \\
             eyeglasses &             stethoscope & 0.80 &  0.32 \\
                lobster &                squirrel & 0.56 &  0.32 \\
                  apple &                     cow & 0.48 &  0.32 \\
                  ocean &                 mermaid & 0.27 &  0.32 \\
                sweater &                sandwich & 0.27 &  0.32 \\
                  snake &              watermelon & 0.57 &  0.32 \\
                   bear &                   sheep & 0.76 &  0.32 \\
              pineapple &                   snail & 0.67 &  0.32 \\
                  knife &                  jacket & 0.74 &  0.32 \\
                   tent &                     bed & 0.71 &  0.32 \\
               scorpion &                     pig & 0.74 &  0.32 \\
                  spoon &                   tooth & 0.62 &  0.32 \\
                 helmet &            rollerskates & 0.00 &  0.32 \\
                 peanut &                    fish & 0.78 &  0.32 \\
                snowman &                campfire & 0.12 &  0.32 \\
             microphone &                backpack & 0.60 &  0.32 \\
             dishwasher &              chandelier & 0.50 &  0.32 \\
                    ant &                 penguin & 0.54 &  0.32 \\
                   pear &                   donut & 0.59 &  0.32 \\
                   shoe &              toothbrush & 0.71 &  0.32 \\
                  camel &                     cat & 0.79 &  0.32 \\
                 guitar &            rollerskates & 0.00 &  0.32 \\
             rhinoceros &                    duck & 0.64 &  0.32 \\
                  tooth &                   mouth & 0.75 &  0.32 \\
               lipstick &                  eraser & 0.67 &  0.32 \\
                  whale &                scorpion & 0.82 &  0.32 \\
                    hat &                  goatee & 0.40 &  0.32 \\
                bathtub &                 snorkel & 0.67 &  0.32 \\
                snorkel &                 lobster & 0.38 &  0.32 \\
              bottlecap &                 snowman & 0.53 &  0.32 \\
                snorkel &               firetruck & 0.00 &  0.32 \\
                rainbow &                  flower & 0.29 &  0.32 \\
                   door &              flashlight & 0.56 &  0.32 \\
                  sword &                 dresser & 0.63 &  0.32 \\
             headphones &                bracelet & 0.00 &  0.32 \\
              snowflake &               bottlecap & 0.33 &  0.32 \\
              bulldozer &                     bus & 0.80 &  0.32 \\
               mushroom &               hamburger & 0.62 &  0.32 \\
               keyboard &                 dresser & 0.71 &  0.32 \\
                 pencil &                   piano & 0.63 &  0.32 \\
            stethoscope &                trombone & 0.67 &  0.32 \\
                 laptop &             stethoscope & 0.61 &  0.32 \\
             helicopter &               motorbike & 0.64 &  0.32 \\
                   tree &                hedgehog & 0.52 &  0.32 \\
                  mouth &                    hand & 0.67 &  0.32 \\
                  skull &                   beard & 0.53 &  0.32 \\
            screwdriver &                  bucket & 0.63 &  0.32 \\
                tractor &               ambulance & 0.85 &  0.31 \\
                  house &                 bathtub & 0.59 &  0.31 \\
                  knife &                 bandage & 0.53 &  0.31 \\
             eyeglasses &                 dresser & 0.63 &  0.31 \\
               lipstick &                 bandage & 0.53 &  0.31 \\
                bathtub &                    sink & 0.76 &  0.31 \\
               popsicle &            rollerskates & 0.00 &  0.31 \\
                  canoe &                    bush & 0.36 &  0.31 \\
              boomerang &                kangaroo & 0.33 &  0.31 \\
                 marker &                     map & 0.71 &  0.31 \\
                syringe &              paintbrush & 0.74 &  0.31 \\
                  shark &                   snail & 0.60 &  0.31 \\
                  mouth &                     pig & 0.67 &  0.31 \\
                  pants &              camouflage & 0.63 &  0.31 \\
              parachute &                  cannon & 0.63 &  0.31 \\
                  whale &                 snorkel & 0.44 &  0.31 \\
                dolphin &                     cow & 0.79 &  0.31 \\
            stethoscope &                   cello & 0.67 &  0.31 \\
             lighthouse &              chandelier & 0.62 &  0.31 \\
                rainbow &                squiggle & 0.27 &  0.31 \\
                    ant &               butterfly & 0.83 &  0.31 \\
                giraffe &              chandelier & 0.35 &  0.31 \\
                rainbow &                 mermaid & 0.44 &  0.31 \\
                giraffe &                   skull & 0.17 &  0.31 \\
                 crayon &              toothpaste & 0.20 &  0.31 \\
                 parrot &                     cow & 0.78 &  0.31 \\
                bathtub &                   piano & 0.63 &  0.31 \\
                  skull &                  goatee & 0.19 &  0.31 \\
                 potato &                    leaf & 0.44 &  0.31 \\
                   sock &                scissors & 0.48 &  0.31 \\
               popsicle &                     mug & 0.24 &  0.31 \\
                  broom &                  dragon & 0.55 &  0.31 \\
                 stairs &                   broom & 0.59 &  0.31 \\
               popsicle &              paintbrush & 0.21 &  0.31 \\
                diamond &                baseball & 0.50 &  0.31 \\
             flashlight &                   purse & 0.63 &  0.31 \\
                  broom &                  toilet & 0.59 &  0.31 \\
                 bucket &                   stove & 0.67 &  0.31 \\
                 pencil &                     ear & 0.42 &  0.31 \\
                 pillow &                   broom & 0.59 &  0.31 \\
                 teapot &                 snowman & 0.50 &  0.31 \\
                syringe &                  pliers & 0.60 &  0.31 \\
                   barn &                  rabbit & 0.35 &  0.31 \\
                 pillow &                    shoe & 0.62 &  0.31 \\
                   fork &                  hammer & 0.84 &  0.31 \\
              pineapple &                 mermaid & 0.12 &  0.31 \\
                bathtub &                backpack & 0.78 &  0.31 \\
             watermelon &                  spider & 0.52 &  0.31 \\
                   oven &                  teapot & 0.45 &  0.31 \\
                  snake &                    bush & 0.74 &  0.31 \\
                 bucket &                 tractor & 0.60 &  0.31 \\
               popsicle &                 toaster & 0.22 &  0.31 \\
                  sheep &                  monkey & 0.76 &  0.31 \\
              bottlecap &                 dresser & 0.56 &  0.31 \\
                  camel &                   tiger & 0.76 &  0.31 \\
             flashlight &                 snorkel & 0.70 &  0.31 \\
                octopus &                elephant & 0.56 &  0.31 \\
                   crab &                 raccoon & 0.55 &  0.31 \\
                   bird &                 octopus & 0.71 &  0.31 \\
                   tree &              strawberry & 0.80 &  0.31 \\
                compass &                backpack & 0.63 &  0.31 \\
                 banana &              blackberry & 0.87 &  0.31 \\
                    leg &                dumbbell & 0.63 &  0.31 \\
                   duck &               butterfly & 0.54 &  0.31 \\
                  broom &                    tree & 0.86 &  0.31 \\
               popsicle &                  flower & 0.21 &  0.31 \\
                 spider &                  flower & 0.55 &  0.31 \\
                lantern &                  garden & 0.32 &  0.31 \\
               lollipop &                necklace & 0.21 &  0.31 \\
             rhinoceros &                scorpion & 0.56 &  0.31 \\
                bandage &                  goatee & 0.40 &  0.31 \\
                 marker &                  crayon & 0.89 &  0.31 \\
               mushroom &                hedgehog & 0.55 &  0.31 \\
                   leaf &              blackberry & 0.70 &  0.31 \\
                   tree &                  grapes & 0.00 &  0.31 \\
                 shorts &                  helmet & 0.76 &  0.31 \\
              boomerang &                   snake & 0.57 &  0.31 \\
                 pliers &                 dresser & 0.63 &  0.31 \\
                  house &                    jail & 0.63 &  0.31 \\
               lollipop &               firetruck & 0.00 &  0.31 \\
               elephant &                 mermaid & 0.42 &  0.31 \\
                  purse &                     car & 0.67 &  0.31 \\
                   fish &               hamburger & 0.71 &  0.31 \\
                    ant &                  flower & 0.52 &  0.31 \\
                  canoe &                airplane & 0.72 &  0.31 \\
                 eraser &                   mouse & 0.71 &  0.31 \\
                   foot &                   fence & 0.67 &  0.31 \\
             flashlight &                     dog & 0.70 &  0.31 \\
              blueberry &                    tree & 0.86 &  0.31 \\
                mailbox &                 snowman & 0.53 &  0.31 \\
                    ear &                  helmet & 0.42 &  0.31 \\
              snowflake &                  teapot & 0.32 &  0.31 \\
             skateboard &               saxophone & 0.52 &  0.31 \\
                bathtub &              flashlight & 0.60 &  0.31 \\
               popsicle &                  cooler & 0.63 &  0.31 \\
                    map &              calculator & 0.59 &  0.31 \\
               popsicle &                    frog & 0.22 &  0.31 \\
                   jail &                     bed & 0.59 &  0.31 \\
                 banana &               hamburger & 0.62 &  0.31 \\
                 laptop &                 dresser & 0.55 &  0.31 \\
                   fish &                 raccoon & 0.72 &  0.31 \\
              snowflake &              chandelier & 0.35 &  0.31 \\
                raccoon &                   panda & 0.93 &  0.31 \\
                  canoe &                windmill & 0.50 &  0.31 \\
               suitcase &                   house & 0.56 &  0.31 \\
                  river &              lighthouse & 0.29 &  0.31 \\
                snowman &                hedgehog & 0.35 &  0.31 \\
               keyboard &              wristwatch & 0.70 &  0.31 \\
                   pear &                    frog & 0.50 &  0.31 \\
                    mug &                   skull & 0.56 &  0.31 \\
                   fish &                   zebra & 0.69 &  0.31 \\
                    hat &              eyeglasses & 0.53 &  0.31 \\
              boomerang &                   sword & 0.86 &  0.31 \\
                 shovel &                    hand & 0.74 &  0.31 \\
                 pencil &                postcard & 0.31 &  0.31 \\
                    mug &                  goatee & 0.40 &  0.31 \\
                  shark &                  dragon & 0.70 &  0.31 \\
                   tent &                   house & 0.75 &  0.31 \\
              speedboat &                     bus & 0.64 &  0.31 \\
                  apple &                    bird & 0.67 &  0.31 \\
            screwdriver &              microphone & 0.57 &  0.31 \\
                 stairs &                   pants & 0.53 &  0.31 \\
             waterslide &              chandelier & 0.00 &  0.31 \\
                 finger &                     eye & 0.67 &  0.31 \\
                  donut &                 lobster & 0.59 &  0.31 \\
                  mouse &                  dragon & 0.74 &  0.31 \\
                  spoon &                     bed & 0.71 &  0.31 \\
               squiggle &                    vase & 0.12 &  0.31 \\
                  snail &                 raccoon & 0.56 &  0.31 \\
                  snake &                   mouse & 0.82 &  0.31 \\
             eyeglasses &                  goatee & 0.38 &  0.31 \\
                  bread &                  cookie & 0.80 &  0.31 \\
               keyboard &                  crayon & 0.71 &  0.31 \\
                    car &                     dog & 0.63 &  0.31 \\
               lipstick &                   pants & 0.48 &  0.31 \\
               flamingo &                   camel & 0.67 &  0.31 \\
                  canoe &                     car & 0.70 &  0.31 \\
             waterslide &                 penguin & 0.00 &  0.31 \\
                  horse &                  monkey & 0.79 &  0.31 \\
                  tiger &                hedgehog & 0.79 &  0.31 \\
                 pillow &                  helmet & 0.59 &  0.31 \\
                penguin &                 lobster & 0.54 &  0.31 \\
               envelope &                   purse & 0.89 &  0.31 \\
                  skull &                  monkey & 0.22 &  0.31 \\
                 pillow &                  candle & 0.56 &  0.31 \\
                   belt &                necklace & 0.56 &  0.31 \\
               sailboat &                 snorkel & 0.57 &  0.31 \\
               airplane &                 bicycle & 0.73 &  0.31 \\
                 banana &                flamingo & 0.52 &  0.31 \\
              pineapple &                  cookie & 0.62 &  0.31 \\
             dishwasher &                    sink & 0.50 &  0.31 \\
                  broom &              skateboard & 0.63 &  0.31 \\
                 eraser &             spreadsheet & 0.11 &  0.31 \\
                  donut &                 snowman & 0.21 &  0.31 \\
            screwdriver &              binoculars & 0.60 &  0.31 \\
              speedboat &               bulldozer & 0.64 &  0.31 \\
                  camel &                scorpion & 0.56 &  0.31 \\
                  donut &                  rabbit & 0.59 &  0.31 \\
                   tree &                  monkey & 0.67 &  0.31 \\
                    ear &                     toe & 0.71 &  0.31 \\
                 shorts &                    shoe & 0.67 &  0.31 \\
                   nose &                    foot & 0.75 &  0.31 \\
               mushroom &                sandwich & 0.56 &  0.31 \\
                   line &                  circle & 0.80 &  0.31 \\
               lipstick &                  bowtie & 0.48 &  0.31 \\
             skateboard &                   wheel & 0.90 &  0.31 \\
               popsicle &                   onion & 0.53 &  0.31 \\
                  tooth &                necklace & 0.59 &  0.31 \\
                 eraser &                 syringe & 0.67 &  0.31 \\
                  spoon &              chandelier & 0.62 &  0.31 \\
                 finger &                   mouth & 0.71 &  0.31 \\
              snowflake &                  cookie & 0.57 &  0.31 \\
                  whale &                hedgehog & 0.81 &  0.31 \\
              asparagus &                    tree & 0.80 &  0.31 \\
               postcard &                     map & 0.33 &  0.31 \\
             skyscraper &                  castle & 0.78 &  0.31 \\
                  canoe &                   whale & 0.36 &  0.31 \\
                raccoon &                    lion & 0.83 &  0.31 \\
                 peanut &               asparagus & 0.86 &  0.31 \\
                   tent &                    tree & 0.44 &  0.31 \\
                   tent &                   couch & 0.56 &  0.31 \\
                 pencil &                  candle & 0.63 &  0.31 \\
                    mug &                 snowman & 0.50 &  0.31 \\
           rollerskates &               firetruck & 0.00 &  0.31 \\
             paintbrush &                  garden & 0.33 &  0.31 \\
              blueberry &                sandwich & 0.53 &  0.31 \\
              blueberry &               hamburger & 0.59 &  0.31 \\
                 violin &                  teapot & 0.57 &  0.31 \\
                  grass &                    peas & 0.00 &  0.31 \\
                 helmet &              eyeglasses & 0.53 &  0.31 \\
                    car &                backpack & 0.63 &  0.31 \\
              underwear &                 bathtub & 0.53 &  0.31 \\
              saxophone &              microphone & 0.58 &  0.31 \\
                 peanut &                     bee & 0.55 &  0.31 \\
                  fence &                  garden & 0.33 &  0.31 \\
                  camel &                    frog & 0.72 &  0.31 \\
                   fork &               asparagus & 0.42 &  0.31 \\
                lantern &                    cake & 0.59 &  0.31 \\
                  spoon &                    pear & 0.42 &  0.31 \\
               popsicle &              toothbrush & 0.22 &  0.31 \\
                snorkel &                backpack & 0.67 &  0.31 \\
              bottlecap &                   donut & 0.22 &  0.31 \\
               keyboard &             spreadsheet & 0.11 &  0.31 \\
                   fish &                 penguin & 0.72 &  0.31 \\
               mushroom &                  carrot & 0.82 &  0.31 \\
                  steak &                     pig & 0.25 &  0.31 \\
            screwdriver &                    oven & 0.45 &  0.31 \\
             waterslide &               speedboat & 0.00 &  0.31 \\
                mailbox &                     car & 0.63 &  0.31 \\
                 dragon &                 raccoon & 0.62 &  0.31 \\
                  broom &               bulldozer & 0.57 &  0.31 \\
              asparagus &                    cake & 0.67 &  0.31 \\
                    ear &              flashlight & 0.38 &  0.31 \\
               lipstick &                 dresser & 0.63 &  0.31 \\
              bottlecap &                  rabbit & 0.35 &  0.31 \\
                 pencil &                 compass & 0.63 &  0.31 \\
                  canoe &                    swan & 0.32 &  0.31 \\
                   rake &                    sink & 0.60 &  0.31 \\
                lantern &                     owl & 0.36 &  0.31 \\
                 castle &                 lantern & 0.57 &  0.31 \\
              bottlecap &              chandelier & 0.59 &  0.31 \\
               windmill &                     pig & 0.60 &  0.31 \\
             chandelier &                    cake & 0.67 &  0.31 \\
                  spoon &               hamburger & 0.25 &  0.31 \\
                   sock &                   donut & 0.21 &  0.31 \\
                 cactus &                 snowman & 0.40 &  0.31 \\
                 rabbit &                 mermaid & 0.20 &  0.31 \\
                  canoe &               parachute & 0.55 &  0.31 \\
                 candle &                   broom & 0.63 &  0.31 \\
                 pillow &                   chair & 0.56 &  0.31 \\
                 ladder &                   fence & 0.56 &  0.31 \\
                   duck &                mosquito & 0.54 &  0.31 \\
                 potato &                  rabbit & 0.59 &  0.31 \\
                  camel &                  dragon & 0.62 &  0.31 \\
               mushroom &                   donut & 0.59 &  0.31 \\
                 cookie &                broccoli & 0.59 &  0.31 \\
                 pillow &               microwave & 0.50 &  0.31 \\
                   leaf &                    peas & 0.00 &  0.31 \\
                 crayon &                 bathtub & 0.67 &  0.31 \\
               necklace &               crocodile & 0.36 &  0.31 \\
             television &                   couch & 0.60 &  0.31 \\
                  anvil &                    hand & 0.59 &  0.31 \\
                 potato &                    cake & 0.67 &  0.31 \\
               flamingo &                     cow & 0.72 &  0.31 \\
                 eraser &              flashlight & 0.63 &  0.31 \\
                   sock &              flashlight & 0.48 &  0.31 \\
                    leg &                   tooth & 0.62 &  0.31 \\
                    bee &                 raccoon & 0.54 &  0.31 \\
             rhinoceros &                  spider & 0.56 &  0.31 \\
                 peanut &                mushroom & 0.63 &  0.31 \\
                 crayon &                    cake & 0.62 &  0.31 \\
                    hat &                     ear & 0.42 &  0.31 \\
                 banana &                sandwich & 0.56 &  0.31 \\
                 teapot &                   skull & 0.20 &  0.31 \\
               lollipop &                scorpion & 0.25 &  0.31 \\
                mailbox &                 raccoon & 0.35 &  0.31 \\
             wristwatch &                scissors & 0.52 &  0.31 \\
                  grass &                    barn & 0.42 &  0.31 \\
               clarinet &              paintbrush & 0.64 &  0.31 \\
             chandelier &                  garden & 0.35 &  0.31 \\
                octopus &                kangaroo & 0.56 &  0.31 \\
            stethoscope &              calculator & 0.74 &  0.31 \\
                mailbox &                   fence & 0.56 &  0.31 \\
                    mug &                   beard & 0.82 &  0.31 \\
                 helmet &                     bat & 0.53 &  0.31 \\
                 crayon &                 toaster & 0.48 &  0.31 \\
               suitcase &                  toilet & 0.56 &  0.31 \\
               keyboard &                   wheel & 0.74 &  0.31 \\
               lollipop &                    frog & 0.22 &  0.31 \\
                 hammer &                  pliers & 0.90 &  0.31 \\
            screwdriver &                   purse & 0.67 &  0.31 \\
                 eraser &                 compass & 0.67 &  0.31 \\
               sailboat &                 tractor & 0.70 &  0.31 \\
             watermelon &                 snowman & 0.36 &  0.31 \\
                rainbow &                    fish & 0.14 &  0.31 \\
             skyscraper &              lighthouse & 0.75 &  0.31 \\
               lollipop &               pineapple & 0.53 &  0.31 \\
                   vase &                  castle & 0.57 &  0.31 \\
                 pencil &                  teapot & 0.67 &  0.31 \\
                 cannon &                   drums & 0.00 &  0.31 \\
                  steak &                    duck & 0.71 &  0.31 \\
             rhinoceros &                   skull & 0.18 &  0.30 \\
                  truck &                    tree & 0.38 &  0.30 \\
                   peas &                     pig & 0.00 &  0.30 \\
                 garden &                hedgehog & 0.27 &  0.30 \\
                 stairs &               fireplace & 0.56 &  0.30 \\
                   bird &                   horse & 0.80 &  0.30 \\
               popsicle &              blackberry & 0.50 &  0.30 \\
                 eraser &                     ear & 0.44 &  0.30 \\
               sailboat &                 lobster & 0.33 &  0.30 \\
                 crayon &               snowflake & 0.33 &  0.30 \\
                    hat &            rollerskates & 0.00 &  0.30 \\
                  apple &                 lobster & 0.62 &  0.30 \\
                 castle &                 mermaid & 0.22 &  0.30 \\
                  steak &                    peas & 0.00 &  0.30 \\
                   vase &                   piano & 0.60 &  0.30 \\
                 potato &                   snail & 0.62 &  0.30 \\
                 marker &                  circle & 0.63 &  0.30 \\
            streetlight &                 mailbox & 0.63 &  0.30 \\
               lollipop &                  rabbit & 0.53 &  0.30 \\
               kangaroo &                    lion & 0.71 &  0.30 \\
                 cooler &               fireplace & 0.70 &  0.30 \\
                  broom &                  monkey & 0.57 &  0.30 \\
                   rake &                    leaf & 0.47 &  0.30 \\
                   pool &                 snorkel & 0.62 &  0.30 \\
                  canoe &                    frog & 0.48 &  0.30 \\
              boomerang &               butterfly & 0.42 &  0.30 \\
             dishwasher &               hamburger & 0.22 &  0.30 \\
                 pliers &              binoculars & 0.60 &  0.30 \\
                  spoon &                   onion & 0.44 &  0.30 \\
             toothbrush &                  teapot & 0.67 &  0.30 \\
                   sock &                necklace & 0.53 &  0.30 \\
              underwear &                   purse & 0.56 &  0.30 \\
                  spoon &               asparagus & 0.44 &  0.30 \\
                  chair &                   table & 0.84 &  0.30 \\
                lantern &                    frog & 0.56 &  0.30 \\
                  whale &                   horse & 0.76 &  0.30 \\
                 parrot &                 lobster & 0.61 &  0.30 \\
                hexagon &                  zigzag & 0.57 &  0.30 \\
                  broom &              dishwasher & 0.52 &  0.30 \\
                   nose &                     arm & 0.62 &  0.30 \\
                trumpet &             stethoscope & 0.67 &  0.30 \\
               keyboard &                 toaster & 0.50 &  0.30 \\
                  skull &                    frog & 0.22 &  0.30 \\
                 crayon &                   piano & 0.63 &  0.30 \\
                 pillow &                  crayon & 0.59 &  0.30 \\
                    car &              helicopter & 0.73 &  0.30 \\
                   tree &               firetruck & 0.00 &  0.30 \\
             wristwatch &                 lantern & 0.64 &  0.30 \\
                    owl &                     pig & 0.67 &  0.30 \\
                snowman &                  garden & 0.32 &  0.30 \\
               keyboard &                  finger & 0.67 &  0.30 \\
               lipstick &              eyeglasses & 0.60 &  0.30 \\
                  purse &                  laptop & 0.57 &  0.30 \\
                   fish &                   sheep & 0.82 &  0.30 \\
                   tent &                  pillow & 0.62 &  0.30 \\
                   tent &                     van & 0.53 &  0.30 \\
               lollipop &                   snake & 0.29 &  0.30 \\
                  donut &                     dog & 0.59 &  0.30 \\
                  house &                 dresser & 0.59 &  0.30 \\
                  pants &                     bed & 0.59 &  0.30 \\
                   nail &                    sink & 0.57 &  0.30 \\
                  tooth &                   snake & 0.59 &  0.30 \\
              blueberry &                    cake & 0.62 &  0.30 \\
                  sword &              skateboard & 0.60 &  0.30 \\
               necklace &              headphones & 0.00 &  0.30 \\
                  canoe &                   beach & 0.33 &  0.30 \\
                   door &                     van & 0.56 &  0.30 \\
                  broom &              microphone & 0.60 &  0.30 \\
               mushroom &                     bee & 0.57 &  0.30 \\
               popsicle &                 sweater & 0.25 &  0.30 \\
                   cake &                  flower & 0.50 &  0.30 \\
                  tooth &                  goatee & 0.42 &  0.30 \\
               dumbbell &               microwave & 0.45 &  0.30 \\
             chandelier &                 snowman & 0.56 &  0.30 \\
                  beach &                 lobster & 0.35 &  0.30 \\
                snowman &                  cookie & 0.38 &  0.30 \\
                 spider &                   zebra & 0.54 &  0.30 \\
               necklace &                scissors & 0.50 &  0.30 \\
                  river &                    rain & 0.29 &  0.30 \\
                   vase &               pineapple & 0.40 &  0.30 \\
                giraffe &                    bear & 0.79 &  0.30 \\
                 flower &                 mermaid & 0.27 &  0.30 \\
                rainbow &               butterfly & 0.21 &  0.30 \\
            streetlight &                   stove & 0.74 &  0.30 \\
                 peanut &                  spider & 0.57 &  0.30 \\
               suitcase &                     cat & 0.60 &  0.30 \\
                    arm &                     eye & 0.62 &  0.30 \\
                  pants &              eyeglasses & 0.48 &  0.30 \\
                   tree &                   skull & 0.22 &  0.30 \\
             toothbrush &                dumbbell & 0.67 &  0.30 \\
              hamburger &              strawberry & 0.59 &  0.30 \\
               broccoli &              blackberry & 0.70 &  0.30 \\
                 candle &                 snowman & 0.50 &  0.30 \\
                  grass &                     sun & 0.70 &  0.30 \\
              underwear &                scissors & 0.48 &  0.30 \\
              butterfly &                hedgehog & 0.56 &  0.30 \\
                  apple &               bottlecap & 0.40 &  0.30 \\
               dumbbell &                     arm & 0.63 &  0.30 \\
               umbrella &                     arm & 0.67 &  0.30 \\
                 stairs &                mountain & 0.43 &  0.30 \\
                 eraser &               bottlecap & 0.59 &  0.30 \\
             waterslide &               firetruck & 0.00 &  0.30 \\
                    bee &                     pig & 0.52 &  0.30 \\
                  river &                    swan & 0.25 &  0.30 \\
                  snail &                 mermaid & 0.12 &  0.30 \\
                   door &                 dresser & 0.62 &  0.30 \\
                   fish &                     ant & 0.61 &  0.30 \\
                dolphin &                   horse & 0.71 &  0.30 \\
                  mouse &                     dog & 0.81 &  0.30 \\
                  shark &                mosquito & 0.57 &  0.30 \\
                 pencil &                     hat & 0.56 &  0.30 \\
                 camera &                computer & 0.67 &  0.30 \\
                   bush &                hedgehog & 0.52 &  0.30 \\
                   vase &                flamingo & 0.35 &  0.30 \\
              underwear &              camouflage & 0.67 &  0.30 \\
                   rake &                   broom & 0.78 &  0.30 \\
                   barn &                     van & 0.50 &  0.30 \\
                   knee &                   bench & 0.56 &  0.30 \\
                   vase &                    frog & 0.56 &  0.30 \\
                    leg &                 giraffe & 0.35 &  0.30 \\
              boomerang &                   anvil & 0.56 &  0.30 \\
           rollerskates &                  dragon & 0.00 &  0.30 \\
             toothbrush &                    vase & 0.67 &  0.30 \\
                 square &                 hexagon & 0.78 &  0.30 \\
                   pool &                  toilet & 0.67 &  0.30 \\
                lobster &                  grapes & 0.00 &  0.30 \\
               necklace &             stethoscope & 0.53 &  0.30 \\
                 toilet &            rollerskates & 0.00 &  0.30 \\
              firetruck &                     dog & 0.00 &  0.30 \\
                   door &                   wheel & 0.62 &  0.30 \\
                  rifle &               motorbike & 0.48 &  0.30 \\
               keyboard &              blackberry & 0.40 &  0.30 \\
               mushroom &                  garden & 0.33 &  0.30 \\
                   nose &                lollipop & 0.22 &  0.30 \\
                   fish &                   onion & 0.71 &  0.30 \\
                  bread &              strawberry & 0.62 &  0.30 \\
                 shorts &              skateboard & 0.56 &  0.30 \\
                mailbox &                    barn & 0.56 &  0.30 \\
                 finger &                   mouse & 0.62 &  0.30 \\
                bicycle &                   horse & 0.60 &  0.30 \\
            stethoscope &                   skull & 0.20 &  0.30 \\
                 marker &                squiggle & 0.46 &  0.30 \\
                toaster &              calculator & 0.74 &  0.30 \\
                  sword &                  monkey & 0.40 &  0.30 \\
                 violin &                 lantern & 0.67 &  0.30 \\
                toaster &                squirrel & 0.52 &  0.30 \\
                 pliers &                backpack & 0.63 &  0.30 \\
                lantern &              paintbrush & 0.74 &  0.30 \\
              hourglass &                   snail & 0.35 &  0.30 \\
               suitcase &                  bucket & 0.74 &  0.30 \\
                 bridge &                   train & 0.70 &  0.30 \\
                  tooth &                    tree & 0.44 &  0.30 \\
                   shoe &                 bandage & 0.71 &  0.30 \\
                 hammer &                     bat & 0.84 &  0.30 \\
              blueberry &                squirrel & 0.50 &  0.30 \\
                  sheep &                   tiger & 0.82 &  0.30 \\
                 peanut &                lollipop & 0.22 &  0.30 \\
                 peanut &                    crab & 0.78 &  0.30 \\
             paintbrush &               butterfly & 0.38 &  0.30 \\
               squiggle &                   snake & 0.18 &  0.30 \\
             skateboard &                   couch & 0.60 &  0.30 \\
                 cooler &                    rain & 0.50 &  0.30 \\
                    leg &                  helmet & 0.71 &  0.30 \\
               mushroom &                    swan & 0.57 &  0.30 \\
                 pencil &                    vase & 0.63 &  0.30 \\
                   nose &                  eraser & 0.62 &  0.30 \\
                 candle &               snowflake & 0.32 &  0.30 \\
                hexagon &                  circle & 0.71 &  0.30 \\
               lollipop &                   pizza & 0.70 &  0.30 \\
                    ear &                     pig & 0.44 &  0.30 \\
                 violin &                 bicycle & 0.57 &  0.30 \\
                   nose &                  pencil & 0.59 &  0.30 \\
                sweater &                    belt & 0.80 &  0.30 \\
                   vase &                  bucket & 0.84 &  0.30 \\
              pineapple &                   pizza & 0.59 &  0.30 \\
                bandage &                bracelet & 0.59 &  0.30 \\
                  knife &                suitcase & 0.60 &  0.30 \\
                   door &                    barn & 0.75 &  0.30 \\
                   door &                   broom & 0.62 &  0.30 \\
                  spoon &                   snake & 0.67 &  0.30 \\
                 hammer &                    hand & 0.70 &  0.30 \\
                  knife &                   stove & 0.74 &  0.30 \\
                 parrot &                     bee & 0.61 &  0.30 \\
                  knife &                 bathtub & 0.63 &  0.30 \\
               airplane &                   train & 0.67 &  0.30 \\
                 spider &                   panda & 0.56 &  0.30 \\
                bathtub &               microwave & 0.48 &  0.30 \\
               postcard &                    vase & 0.12 &  0.30 \\
                 bucket &                    pond & 0.27 &  0.30 \\
                 violin &              chandelier & 0.53 &  0.30 \\
              microwave &                   pizza & 0.22 &  0.30 \\
                   pond &                    frog & 0.29 &  0.30 \\
             lighthouse &              binoculars & 0.56 &  0.30 \\
               kangaroo &                    bear & 0.77 &  0.30 \\
                  fence &                  cactus & 0.55 &  0.30 \\
                  apple &                sandwich & 0.56 &  0.30 \\
                 helmet &              wristwatch & 0.48 &  0.30 \\
             lighthouse &                  cannon & 0.56 &  0.30 \\
              pineapple &                  garden & 0.32 &  0.30 \\
                bandage &                backpack & 0.56 &  0.30 \\
                   vase &               butterfly & 0.36 &  0.30 \\
            spreadsheet &                  laptop & 0.09 &  0.30 \\
                  knife &                lollipop & 0.20 &  0.30 \\
               mushroom &                   snake & 0.67 &  0.30 \\
             toothbrush &                    oven & 0.50 &  0.30 \\
                 carrot &                scorpion & 0.67 &  0.30 \\
                 bowtie &              wristwatch & 0.43 &  0.30 \\
               sailboat &              skateboard & 0.73 &  0.30 \\
                  house &                sailboat & 0.50 &  0.30 \\
            screwdriver &                  stereo & 0.60 &  0.30 \\
               sandwich &                    crab & 0.56 &  0.30 \\
                  broom &                  cannon & 0.63 &  0.30 \\
              snowflake &               hourglass & 0.30 &  0.30 \\
                   nose &                lipstick & 0.56 &  0.30 \\
                  canoe &                    tent & 0.48 &  0.30 \\
                 stairs &                  pillow & 0.62 &  0.30 \\
             skateboard &              paintbrush & 0.63 &  0.30 \\
                  spoon &               fireplace & 0.56 &  0.30 \\
                    cup &                 toaster & 0.50 &  0.30 \\
              bottlecap &                backpack & 0.56 &  0.30 \\
                   fish &                 snorkel & 0.47 &  0.30 \\
                 dragon &                   zebra & 0.60 &  0.30 \\
                   crab &                     bee & 0.83 &  0.30 \\
             skateboard &                windmill & 0.57 &  0.30 \\
                 cannon &                   skull & 0.62 &  0.30 \\
               mushroom &                 raccoon & 0.52 &  0.30 \\
                 pencil &                  shovel & 0.78 &  0.30 \\
                 stairs &                   stove & 0.59 &  0.30 \\
                    hat &                 bandage & 0.67 &  0.30 \\
                snowman &                  dragon & 0.47 &  0.30 \\
                 jacket &                sandwich & 0.35 &  0.30 \\
                   sock &                 dresser & 0.53 &  0.30 \\
             toothpaste &                  peanut & 0.21 &  0.30 \\
            stethoscope &                scissors & 0.57 &  0.30 \\
                syringe &                   purse & 0.67 &  0.30 \\
              submarine &                    crab & 0.53 &  0.30 \\
                 spider &                   skull & 0.21 &  0.30 \\
                   leaf &                    frog & 0.50 &  0.30 \\
                   line &                     toe & 0.77 &  0.30 \\
               dumbbell &              paintbrush & 0.63 &  0.30 \\
               suitcase &                dumbbell & 0.60 &  0.30 \\
            streetlight &                 bicycle & 0.60 &  0.30 \\
                   bear &                     pig & 0.79 &  0.30 \\
                diamond &                    shoe & 0.56 &  0.30 \\
                 cactus &                campfire & 0.14 &  0.30 \\
                   tent &               fireplace & 0.67 &  0.30 \\
                 spider &                   tiger & 0.63 &  0.30 \\
              snowflake &                    frog & 0.69 &  0.30 \\
                  beard &              camouflage & 0.53 &  0.30 \\
                bandage &              wristwatch & 0.48 &  0.30 \\
                 helmet &              microphone & 0.50 &  0.30 \\
             flashlight &                  cannon & 0.64 &  0.30 \\
               windmill &                   stove & 0.70 &  0.30 \\
                dresser &              wristwatch & 0.57 &  0.30 \\
                toaster &              chandelier & 0.50 &  0.30 \\
              saxophone &              paintbrush & 0.64 &  0.30 \\
               sailboat &                 lantern & 0.55 &  0.30 \\
              snowflake &                    vase & 0.32 &  0.30 \\
                lobster &                 raccoon & 0.54 &  0.30 \\
             toothpaste &                  pliers & 0.19 &  0.30 \\
                 garden &                     bee & 0.46 &  0.30 \\
                  rifle &                   broom & 0.57 &  0.30 \\
              underwear &                   couch & 0.60 &  0.30 \\
                 garden &                squirrel & 0.27 &  0.30 \\
                 marker &                  pencil & 0.89 &  0.30 \\
                   nose &                popsicle & 0.22 &  0.30 \\
                  crown &                   purse & 0.71 &  0.30 \\
            screwdriver &                     van & 0.57 &  0.30 \\
                 helmet &               parachute & 0.56 &  0.30 \\
              lightning &                     sun & 0.57 &  0.30 \\
               mushroom &                 octopus & 0.67 &  0.30 \\
                   harp &              chandelier & 0.59 &  0.30 \\
                 finger &                squiggle & 0.29 &  0.30 \\
               necklace &                flamingo & 0.36 &  0.30 \\
                hexagon &                dumbbell & 0.13 &  0.30 \\
                 potato &                   grass & 0.76 &  0.30 \\
                  tooth &                lollipop & 0.24 &  0.30 \\
                  sword &                    hand & 0.70 &  0.30 \\
                  bread &                    crab & 0.67 &  0.30 \\
               scorpion &                 lobster & 0.78 &  0.30 \\
                   shoe &                 dresser & 0.67 &  0.30 \\
               backpack &                     dog & 0.67 &  0.30 \\
                mailbox &                 dresser & 0.67 &  0.30 \\
                 teapot &                   donut & 0.21 &  0.30 \\
             flashlight &                  stereo & 0.57 &  0.30 \\
                   swan &                 octopus & 0.58 &  0.30 \\
                   vase &                 toaster & 0.45 &  0.30 \\
                   frog &                   sheep & 0.70 &  0.30 \\
                    ear &                  pliers & 0.40 &  0.30 \\
                   door &             screwdriver & 0.59 &  0.30 \\
                  canoe &                  jacket & 0.55 &  0.30 \\
                 shovel &              dishwasher & 0.48 &  0.30 \\
               suitcase &                necklace & 0.53 &  0.30 \\
                 shovel &                dumbbell & 0.63 &  0.30 \\
                    ant &                    crab & 0.83 &  0.30 \\
                   tree &                     ant & 0.55 &  0.30 \\
             toothbrush &                   purse & 0.75 &  0.30 \\
              bulldozer &                   skull & 0.18 &  0.30 \\
                  grass &                   beard & 0.78 &  0.30 \\
               suitcase &                    vase & 0.70 &  0.30 \\
                  piano &                  teapot & 0.60 &  0.30 \\
               keyboard &                   couch & 0.67 &  0.30 \\
                 pillow &                lollipop & 0.22 &  0.30 \\
            screwdriver &                  jacket & 0.63 &  0.30 \\
                 teapot &                  monkey & 0.40 &  0.30 \\
                  piano &            rollerskates & 0.00 &  0.30 \\
                  angel &                     owl & 0.57 &  0.30 \\
               clarinet &             stethoscope & 0.61 &  0.30 \\
                    mug &                sandwich & 0.25 &  0.30 \\
                    car &               bulldozer & 0.83 &  0.30 \\
              hamburger &                    peas & 0.00 &  0.30 \\
                giraffe &                    tree & 0.48 &  0.30 \\
                   barn &                   camel & 0.35 &  0.30 \\
                  apple &                   sheep & 0.52 &  0.30 \\
             waterslide &                 snowman & 0.00 &  0.30 \\
            streetlight &              lighthouse & 0.56 &  0.30 \\
                  mouth &              paintbrush & 0.62 &  0.30 \\
                raccoon &                     cow & 0.85 &  0.30 \\
                   vase &                  toilet & 0.56 &  0.30 \\
                  knife &                    vase & 0.60 &  0.30 \\
                   tree &                 tornado & 0.35 &  0.30 \\
                   tent &                   stove & 0.59 &  0.30 \\
              snowflake &                 giraffe & 0.60 &  0.30 \\
               lollipop &                 snowman & 0.20 &  0.30 \\
              crocodile &                   skull & 0.19 &  0.30 \\
                    ear &                  camera & 0.42 &  0.30 \\
               squiggle &                    pear & 0.13 &  0.30 \\
                  mouse &                  parrot & 0.82 &  0.30 \\
              speedboat &                   beach & 0.33 &  0.30 \\
               envelope &                 syringe & 0.67 &  0.30 \\
                  knife &                   steak & 0.22 &  0.30 \\
                   vase &              strawberry & 0.40 &  0.30 \\
               popsicle &                   steak & 0.53 &  0.30 \\
                  pants &              microphone & 0.45 &  0.30 \\
                   oven &                  toilet & 0.50 &  0.30 \\
                 teapot &                  flower & 0.42 &  0.30 \\
               lipstick &                    shoe & 0.63 &  0.30 \\
              megaphone &                 trumpet & 0.70 &  0.30 \\
                 stairs &              waterslide & 0.00 &  0.30 \\
                   door &                suitcase & 0.59 &  0.30 \\
                   sock &                   broom & 0.53 &  0.30 \\
                 jacket &              binoculars & 0.74 &  0.30 \\
                  spoon &                    leaf & 0.50 &  0.30 \\
                  snail &                  flower & 0.55 &  0.29 \\
                  anvil &                   broom & 0.62 &  0.29 \\
             skateboard &                   pizza & 0.25 &  0.29 \\
               postcard &                  flower & 0.31 &  0.29 \\
                   crab &                 mermaid & 0.22 &  0.29 \\
            streetlight &                  bridge & 0.74 &  0.29 \\
                    ear &                  stereo & 0.42 &  0.29 \\
            screwdriver &              calculator & 0.63 &  0.29 \\
                  mouse &                     owl & 0.72 &  0.29 \\
               sandwich &                   onion & 0.56 &  0.29 \\
                    bee &                     cow & 0.58 &  0.29 \\
                  bench &                   couch & 0.90 &  0.29 \\
                bandage &                necklace & 0.56 &  0.29 \\
             toothbrush &                     bed & 0.71 &  0.29 \\
                toaster &                  stereo & 0.48 &  0.29 \\
               popsicle &                 mermaid & 0.11 &  0.29 \\
               popsicle &                  grapes & 0.00 &  0.29 \\
                   duck &                   zebra & 0.62 &  0.29 \\
             toothpaste &                  toilet & 0.21 &  0.29 \\
               lipstick &            rollerskates & 0.00 &  0.29 \\
            screwdriver &              eyeglasses & 0.60 &  0.29 \\
                   nose &                   camel & 0.36 &  0.29 \\
                dolphin &               speedboat & 0.28 &  0.29 \\
            screwdriver &                  camera & 0.63 &  0.29 \\
                 shorts &                  goatee & 0.38 &  0.29 \\
               dumbbell &                  hammer & 0.84 &  0.29 \\
              butterfly &                    crab & 0.83 &  0.29 \\
                 bucket &                     cup & 0.83 &  0.29 \\
                snowman &                   angel & 0.42 &  0.29 \\
              motorbike &               ambulance & 0.85 &  0.29 \\
                 candle &                 dresser & 0.63 &  0.29 \\
               dumbbell &                broccoli & 0.60 &  0.29 \\
                 cannon &                  dragon & 0.47 &  0.29 \\
                mailbox &               telephone & 0.67 &  0.29 \\
                  mouse &              paintbrush & 0.78 &  0.29 \\
               mountain &              helicopter & 0.33 &  0.29 \\
               lollipop &                 toaster & 0.22 &  0.29 \\
                  tooth &                 bandage & 0.59 &  0.29 \\
               squiggle &                     map & 0.33 &  0.29 \\
                  piano &              headphones & 0.00 &  0.29 \\
                   fish &                kangaroo & 0.75 &  0.29 \\
               lollipop &                   wheel & 0.21 &  0.29 \\
                  bread &                  basket & 0.43 &  0.29 \\
                   fish &              strawberry & 0.67 &  0.29 \\
                  truck &                   stove & 0.60 &  0.29 \\
                snowman &                  goatee & 0.38 &  0.29 \\
                lighter &                backpack & 0.71 &  0.29 \\
                    car &                  stereo & 0.60 &  0.29 \\
                snowman &                   beard & 0.44 &  0.29 \\
                 jacket &                   stove & 0.78 &  0.29 \\
                 pliers &              wristwatch & 0.55 &  0.29 \\
                  knife &                   pants & 0.48 &  0.29 \\
                   shoe &            rollerskates & 0.00 &  0.29 \\
               sailboat &                 compass & 0.55 &  0.29 \\
                sweater &             stethoscope & 0.53 &  0.29 \\
               suitcase &                     bus & 0.63 &  0.29 \\
                  donut &                    crab & 0.59 &  0.29 \\
             lighthouse &                    crab & 0.50 &  0.29 \\
                   shoe &                     car & 0.63 &  0.29 \\
                  pants &                     toe & 0.67 &  0.29 \\
            stethoscope &                 compass & 0.80 &  0.29 \\
             flashlight &                  rabbit & 0.32 &  0.29 \\
                  crown &                     cup & 0.80 &  0.29 \\
               backpack &                     bus & 0.67 &  0.29 \\
              bottlecap &            rollerskates & 0.00 &  0.29 \\
               keyboard &                  pillow & 0.62 &  0.29 \\
               flamingo &                 lobster & 0.56 &  0.29 \\
                   vase &                bracelet & 0.56 &  0.29 \\
                  radio &               telephone & 0.84 &  0.29 \\
                  apple &                    crab & 0.62 &  0.29 \\
                   bear &                   zebra & 0.79 &  0.29 \\
                    hat &              headphones & 0.00 &  0.29 \\
                   knee &                    hand & 0.67 &  0.29 \\
               scissors &                     bat & 0.67 &  0.29 \\
                 pencil &                  violin & 0.60 &  0.29 \\
                  knife &              skateboard & 0.60 &  0.29 \\
               popsicle &               asparagus & 0.53 &  0.29 \\
                  canoe &                   stove & 0.55 &  0.29 \\
                 bowtie &              eyeglasses & 0.48 &  0.29 \\
                   fish &                   steak & 0.71 &  0.29 \\
             strawberry &                   snail & 0.62 &  0.29 \\
                 shorts &                  bowtie & 0.78 &  0.29 \\
                  grass &                   broom & 0.73 &  0.29 \\
                  canoe &                 mermaid & 0.09 &  0.29 \\
                   nose &                     hat & 0.59 &  0.29 \\
                  canoe &                  shovel & 0.55 &  0.29 \\
                   fork &                sandwich & 0.25 &  0.29 \\
               computer &               telephone & 0.67 &  0.29 \\
                  fence &                    barn & 0.67 &  0.29 \\
                   bush &                  flower & 0.76 &  0.29 \\
                   vase &                 mermaid & 0.11 &  0.29 \\
              asparagus &                squirrel & 0.52 &  0.29 \\
                sweater &               bottlecap & 0.67 &  0.29 \\
                    hat &                bracelet & 0.59 &  0.29 \\
                  snake &                necklace & 0.56 &  0.29 \\
                mailbox &               firetruck & 0.00 &  0.29 \\
                 pencil &                 bandage & 0.56 &  0.29 \\
                  snake &                  pliers & 0.90 &  0.29 \\
                   nose &                  pillow & 0.62 &  0.29 \\
                 shovel &                  pliers & 0.90 &  0.29 \\
              butterfly &                  dragon & 0.52 &  0.29 \\
              underwear &                  bowtie & 0.78 &  0.29 \\
                snowman &                     owl & 0.36 &  0.29 \\
             skateboard &                 penguin & 0.36 &  0.29 \\
                   shoe &              headphones & 0.00 &  0.29 \\
                  sheep &                 raccoon & 0.73 &  0.29 \\
                    bat &                  monkey & 0.88 &  0.29 \\
                    toe &                   skull & 0.62 &  0.29 \\
                   vase &                   snake & 0.60 &  0.29 \\
             eyeglasses &                  laptop & 0.61 &  0.29 \\
                  rifle &              wristwatch & 0.67 &  0.29 \\
                  table &                   spoon & 0.71 &  0.29 \\
                lobster &                     owl & 0.58 &  0.29 \\
                    ant &                kangaroo & 0.56 &  0.29 \\
                   sock &                 bathtub & 0.53 &  0.29 \\
               lipstick &              paintbrush & 0.63 &  0.29 \\
               suitcase &              dishwasher & 0.45 &  0.29 \\
                 shovel &                   sword & 0.74 &  0.29 \\
                snowman &                   skull & 0.20 &  0.29 \\
               sandwich &                     pig & 0.24 &  0.29 \\
              pineapple &                scorpion & 0.67 &  0.29 \\
                 potato &               microwave & 0.36 &  0.29 \\
                 carrot &               blueberry & 0.76 &  0.29 \\
                 spider &                   angel & 0.60 &  0.29 \\
               flamingo &              lighthouse & 0.38 &  0.29 \\
                   fish &                     bee & 0.61 &  0.29 \\
               popsicle &                   bread & 0.60 &  0.29 \\
               dumbbell &                   couch & 0.60 &  0.29 \\
             lighthouse &                  teapot & 0.56 &  0.29 \\
                    toe &                    face & 0.80 &  0.29 \\
                  knife &              dishwasher & 0.45 &  0.29 \\
                  spoon &                   pizza & 0.25 &  0.29 \\
               lipstick &                  pencil & 0.84 &  0.29 \\
                 camera &                backpack & 0.67 &  0.29 \\
             toothbrush &                     dog & 0.71 &  0.29 \\
                 banana &               crocodile & 0.52 &  0.29 \\
             dishwasher &                  stereo & 0.48 &  0.29 \\
               mountain &                    bush & 0.43 &  0.29 \\
                   hand &              microphone & 0.67 &  0.29 \\
                   pond &                 snowman & 0.25 &  0.29 \\
               flamingo &                     dog & 0.69 &  0.29 \\
                  spoon &                   mouth & 0.67 &  0.29 \\
               necklace &                    cake & 0.62 &  0.29 \\
                 bucket &                    sink & 0.76 &  0.29 \\
               airplane &                  toilet & 0.50 &  0.29 \\
             waterslide &                windmill & 0.00 &  0.29 \\
                   oven &                   onion & 0.36 &  0.29 \\
                   fish &                  grapes & 0.00 &  0.29 \\
                 candle &              toothbrush & 0.67 &  0.29 \\
                  mouth &              microphone & 0.56 &  0.29 \\
                   foot &                     arm & 0.80 &  0.29 \\
                   door &                  toilet & 0.89 &  0.29 \\
             strawberry &                    frog & 0.57 &  0.29 \\
                  bread &                  grapes & 0.00 &  0.29 \\
                 shovel &                    tree & 0.42 &  0.29 \\
                  ocean &                    pool & 0.80 &  0.29 \\
            screwdriver &                scorpion & 0.44 &  0.29 \\
                rainbow &              watermelon & 0.12 &  0.29 \\
                  tooth &                bracelet & 0.62 &  0.29 \\
                  table &              chandelier & 0.59 &  0.29 \\
                  canoe &                  garden & 0.27 &  0.29 \\
                  camel &                    duck & 0.64 &  0.29 \\
                  bread &                   apple & 0.67 &  0.29 \\
                   duck &                     bee & 0.54 &  0.29 \\
               necklace &                  rabbit & 0.35 &  0.29 \\
                  apple &                  garden & 0.32 &  0.29 \\
                 cannon &               bulldozer & 0.55 &  0.29 \\
                    hat &              wristwatch & 0.48 &  0.29 \\
                 pillow &                   skull & 0.22 &  0.29 \\
                   fish &                 mermaid & 0.13 &  0.29 \\
              submarine &                 mermaid & 0.11 &  0.29 \\
                 banana &                  spider & 0.57 &  0.29 \\
             dishwasher &                   couch & 0.45 &  0.29 \\
                mailbox &                squirrel & 0.36 &  0.29 \\
               mountain &              lighthouse & 0.43 &  0.29 \\
             flashlight &                     bat & 0.57 &  0.29 \\
                  fence &                windmill & 0.50 &  0.29 \\
                   fish &                flamingo & 0.75 &  0.29 \\
              underwear &                 syringe & 0.50 &  0.29 \\
               squiggle &                scorpion & 0.15 &  0.29 \\
              snowflake &                     owl & 0.74 &  0.29 \\
            screwdriver &               bottlecap & 0.53 &  0.29 \\
                    bat &              paintbrush & 0.74 &  0.29 \\
            screwdriver &                 lantern & 0.60 &  0.29 \\
              speedboat &                 bicycle & 0.70 &  0.29 \\
                  fence &                     bat & 0.53 &  0.29 \\
               postcard &                    book & 0.57 &  0.29 \\
                  house &                hospital & 0.82 &  0.29 \\
               windmill &                    tree & 0.38 &  0.29 \\
                    sun &              watermelon & 0.55 &  0.29 \\
                  camel &                  spider & 0.56 &  0.29 \\
               lipstick &                necklace & 0.53 &  0.29 \\
              underwear &                bracelet & 0.56 &  0.29 \\
                 flower &                     owl & 0.52 &  0.29 \\
                 crayon &                  violin & 0.60 &  0.29 \\
                 pillow &                    cake & 0.67 &  0.29 \\
               lollipop &                   mouth & 0.27 &  0.29 \\
                   tree &                     dog & 0.67 &  0.29 \\
                   bird &                 tornado & 0.35 &  0.29 \\
             toothbrush &                passport & 0.14 &  0.29 \\
                   sock &                  bucket & 0.53 &  0.29 \\
                   vase &              watermelon & 0.36 &  0.29 \\
               computer &                   couch & 0.63 &  0.29 \\
             toothbrush &                   snake & 0.74 &  0.29 \\
               suitcase &                 sweater & 0.53 &  0.29 \\
              crocodile &                    bush & 0.52 &  0.29 \\
              underwear &                 bandage & 0.63 &  0.29 \\
                  shark &                hedgehog & 0.67 &  0.29 \\
                lantern &                  rabbit & 0.33 &  0.29 \\
                  broom &                 toaster & 0.57 &  0.29 \\
               windmill &                  rabbit & 0.32 &  0.29 \\
                 jacket &            rollerskates & 0.00 &  0.29 \\
                   fish &                  parrot & 0.82 &  0.29 \\
                 carrot &                  monkey & 0.60 &  0.29 \\
              megaphone &                  cannon & 0.70 &  0.29 \\
                rainbow &                    swan & 0.11 &  0.29 \\
               envelope &                    sock & 0.67 &  0.29 \\
                    ear &                  rabbit & 0.33 &  0.29 \\
                 eraser &                   tooth & 0.62 &  0.29 \\
                dresser &                   skull & 0.25 &  0.29 \\
               windmill &               firetruck & 0.00 &  0.29 \\
                  rifle &                 syringe & 0.73 &  0.29 \\
               mushroom &                    tree & 0.63 &  0.29 \\
                   cake &                broccoli & 0.62 &  0.29 \\
                 helmet &                  cannon & 0.91 &  0.29 \\
                hexagon &                 rainbow & 0.50 &  0.29 \\
                  snake &                 bathtub & 0.63 &  0.29 \\
                   duck &                     ant & 0.54 &  0.29 \\
              hourglass &                   clock & 0.87 &  0.29 \\
                lantern &                   drums & 0.00 &  0.29 \\
                 castle &                  rabbit & 0.35 &  0.29 \\
                snowman &                  monkey & 0.40 &  0.29 \\
                    cup &               pineapple & 0.74 &  0.29 \\
                 pillow &              eyeglasses & 0.56 &  0.29 \\
             eyeglasses &                  jacket & 0.74 &  0.29 \\
                 shorts &                   beard & 0.44 &  0.29 \\
              submarine &               parachute & 0.57 &  0.29 \\
                 flower &              blackberry & 0.76 &  0.29 \\
               mushroom &              blackberry & 0.71 &  0.29 \\
                  piano &                   couch & 0.60 &  0.29 \\
                 pencil &                 syringe & 0.63 &  0.29 \\
            screwdriver &                   wheel & 0.63 &  0.29 \\
             chandelier &                  dragon & 0.53 &  0.29 \\
                  snake &                scissors & 0.73 &  0.29 \\
                  grass &                 tractor & 0.38 &  0.29 \\
               popsicle &                  bucket & 0.21 &  0.29 \\
                dresser &              paintbrush & 0.67 &  0.29 \\
                  sword &                  helmet & 0.53 &  0.29 \\
                  spoon &                campfire & 0.33 &  0.29 \\
                  pants &                   broom & 0.50 &  0.29 \\
                lantern &                 mermaid & 0.11 &  0.29 \\
             rhinoceros &                     cow & 0.85 &  0.29 \\
                  river &                    frog & 0.29 &  0.29 \\
               popsicle &                 bathtub & 0.21 &  0.29 \\
              microwave &               hamburger & 0.22 &  0.29 \\
               mountain &               motorbike & 0.32 &  0.29 \\
               computer &                   brain & 0.78 &  0.29 \\
                  sheep &                   panda & 0.73 &  0.29 \\
                  beach &                   couch & 0.40 &  0.29 \\
                    ant &                 raccoon & 0.54 &  0.29 \\
               trombone &                  stereo & 0.57 &  0.29 \\
                    ant &                   sheep & 0.57 &  0.29 \\
              snowflake &                    cake & 0.62 &  0.29 \\
                   tree &                campfire & 0.31 &  0.29 \\
                 hammer &                scissors & 0.73 &  0.29 \\
               backpack &                 raccoon & 0.35 &  0.29 \\
               squiggle &                    leaf & 0.25 &  0.29 \\
                  house &                    tree & 0.44 &  0.29 \\
                   duck &                 octopus & 0.62 &  0.29 \\
                   sock &                squirrel & 0.35 &  0.29 \\
                  snail &                broccoli & 0.62 &  0.29 \\
                   fork &                  pliers & 0.84 &  0.29 \\
                  horse &                   tiger & 0.73 &  0.29 \\
              microwave &                   steak & 0.22 &  0.29 \\
             skateboard &                baseball & 0.60 &  0.29 \\
                  spoon &                    frog & 0.62 &  0.29 \\
           rollerskates &                     bus & 0.00 &  0.29 \\
             skateboard &                trombone & 0.57 &  0.29 \\
                 pillow &                  bucket & 0.59 &  0.29 \\
                  bench &                   table & 0.90 &  0.29 \\
                   foot &                   grass & 0.70 &  0.29 \\
                   moon &                scorpion & 0.78 &  0.29 \\
                  pants &              skateboard & 0.53 &  0.29 \\
                   vase &                   cello & 0.57 &  0.29 \\
              saxophone &              basketball & 0.52 &  0.29 \\
                  ocean &                    sink & 0.40 &  0.29 \\
                   oven &                 lantern & 0.45 &  0.29 \\
             strawberry &                 tractor & 0.38 &  0.29 \\
               mushroom &                    cake & 0.67 &  0.29 \\
                  canoe &                   spoon & 0.57 &  0.29 \\
                 pencil &                computer & 0.67 &  0.29 \\
                 shovel &                     bat & 0.74 &  0.29 \\
              asparagus &                    oven & 0.36 &  0.29 \\
                 spider &                    lion & 0.63 &  0.29 \\
                  wheel &            rollerskates & 0.00 &  0.29 \\
                   bush &               pineapple & 0.80 &  0.29 \\
                 goatee &              camouflage & 0.44 &  0.29 \\
                 crayon &             screwdriver & 0.74 &  0.29 \\
             skyscraper &                 snowman & 0.56 &  0.29 \\
             watermelon &                   camel & 0.46 &  0.29 \\
                 banana &                    tree & 0.80 &  0.29 \\
            spreadsheet &                   mouse & 0.19 &  0.29 \\
                  mouse &                scorpion & 0.88 &  0.29 \\
                 cooler &                   stove & 0.80 &  0.29 \\
                    sun &              lighthouse & 0.50 &  0.29 \\
               popsicle &                    crab & 0.53 &  0.29 \\
                 ladder &                   broom & 0.56 &  0.29 \\
                 bucket &                  teapot & 0.84 &  0.29 \\
                toaster &                 lantern & 0.45 &  0.29 \\
                    bat &                    frog & 0.78 &  0.29 \\
                    bed &                   truck & 0.59 &  0.29 \\
             toothbrush &                 bandage & 0.59 &  0.29 \\
               mountain &               snowflake & 0.33 &  0.29 \\
                 stairs &                    foot & 0.59 &  0.29 \\
                  piano &              microphone & 0.67 &  0.29 \\
                    toe &                     eye & 0.71 &  0.29 \\
                 pillow &                bracelet & 0.62 &  0.29 \\
               dumbbell &                 bicycle & 0.60 &  0.29 \\
                   oven &                broccoli & 0.35 &  0.29 \\
                bathtub &                  cooler & 0.53 &  0.29 \\
               lollipop &                  spider & 0.21 &  0.29 \\
             rhinoceros &                   snail & 0.56 &  0.29 \\
                    bed &                 toaster & 0.56 &  0.29 \\
                 cannon &                 tractor & 0.57 &  0.29 \\
                toaster &                backpack & 0.48 &  0.29 \\
                feather &                    bird & 0.43 &  0.29 \\
                mailbox &                  garden & 0.33 &  0.29 \\
             toothbrush &                 compass & 0.67 &  0.29 \\
                 banana &                  rabbit & 0.62 &  0.29 \\
                   duck &                   horse & 0.62 &  0.29 \\
                  bread &                   stove & 0.25 &  0.29 \\
                   nose &             screwdriver & 0.56 &  0.29 \\
                    sun &              binoculars & 0.44 &  0.29 \\
                snowman &                sandwich & 0.21 &  0.29 \\
              snowflake &                 lantern & 0.32 &  0.29 \\
                  broom &                  flower & 0.73 &  0.29 \\
              parachute &                backpack & 0.67 &  0.29 \\
               trombone &            rollerskates & 0.00 &  0.29 \\
                 rabbit &                broccoli & 0.59 &  0.29 \\
                 potato &                  cactus & 0.80 &  0.29 \\
                diamond &                  flower & 0.42 &  0.29 \\
               mountain &                   sheep & 0.40 &  0.29 \\
             chandelier &                bracelet & 0.62 &  0.29 \\
                  grass &                   onion & 0.70 &  0.29 \\
                  river &                 bathtub & 0.27 &  0.29 \\
               backpack &                   skull & 0.21 &  0.29 \\
            stethoscope &              binoculars & 0.80 &  0.29 \\
               lipstick &              camouflage & 0.59 &  0.29 \\
               squiggle &                  monkey & 0.13 &  0.29 \\
              snowflake &                    shoe & 0.35 &  0.29 \\
                  grass &                   horse & 0.48 &  0.29 \\
                   pond &                  toilet & 0.29 &  0.29 \\
                   swan &                   camel & 0.69 &  0.29 \\
                 flower &                  rabbit & 0.48 &  0.29 \\
             watermelon &                  monkey & 0.55 &  0.29 \\
             eyeglasses &                   skull & 0.20 &  0.29 \\
                   pear &                     bee & 0.48 &  0.29 \\
                  sword &                    tree & 0.40 &  0.29 \\
                 shovel &                    sock & 0.53 &  0.29 \\
                 parrot &                    crab & 0.82 &  0.29 \\
                  camel &                   truck & 0.32 &  0.29 \\
                   bush &                    frog & 0.67 &  0.29 \\
                  grass &                   snake & 0.74 &  0.29 \\
                 pillow &                  pliers & 0.56 &  0.29 \\
                syringe &                   broom & 0.63 &  0.29 \\
               mosquito &                hedgehog & 0.56 &  0.29 \\
                  knife &                    sock & 0.50 &  0.29 \\
                 eraser &                 toaster & 0.50 &  0.29 \\
             strawberry &                     ant & 0.55 &  0.29 \\
                 shovel &                    oven & 0.48 &  0.29 \\
                 pencil &                  guitar & 0.63 &  0.28 \\
                   belt &              flashlight & 0.60 &  0.28 \\
                    bed &                backpack & 0.67 &  0.28 \\
               sailboat &                   couch & 0.55 &  0.28 \\
                  spoon &                necklace & 0.59 &  0.28 \\
                   bush &                squirrel & 0.52 &  0.28 \\
                 eraser &                backpack & 0.71 &  0.28 \\
                 cannon &              binoculars & 0.76 &  0.28 \\
                 cactus &                   skull & 0.22 &  0.28 \\
                  apple &                hedgehog & 0.44 &  0.28 \\
                   swan &                     bee & 0.58 &  0.28 \\
                   duck &                scorpion & 0.56 &  0.28 \\
                 stairs &                   canoe & 0.48 &  0.28 \\
                 pencil &                    leaf & 0.53 &  0.28 \\
              underwear &                   beard & 0.44 &  0.28 \\
             wristwatch &              chandelier & 0.50 &  0.28 \\
                sweater &                  teapot & 0.53 &  0.28 \\
              butterfly &                  monkey & 0.56 &  0.28 \\
                  sword &                  guitar & 0.70 &  0.28 \\
               lollipop &              skateboard & 0.22 &  0.28 \\
                mailbox &                 bathtub & 0.78 &  0.28 \\
                 marker &              paintbrush & 0.78 &  0.28 \\
                 candle &                  cookie & 0.38 &  0.28 \\
                 church &              lighthouse & 0.71 &  0.28 \\
                 cactus &                  parrot & 0.63 &  0.28 \\
                lantern &                  spider & 0.52 &  0.28 \\
                 candle &                     sun & 0.44 &  0.28 \\
                    ear &              wristwatch & 0.36 &  0.28 \\
              asparagus &                  rabbit & 0.62 &  0.28 \\
                  pants &              binoculars & 0.48 &  0.28 \\
                 banana &                    fish & 0.71 &  0.28 \\
               flamingo &                windmill & 0.33 &  0.28 \\
              hamburger &                    crab & 0.62 &  0.28 \\
               mushroom &                campfire & 0.15 &  0.28 \\
                  rifle &              camouflage & 0.53 &  0.28 \\
                    eye &              binoculars & 0.56 &  0.28 \\
               popsicle &                  teapot & 0.20 &  0.28 \\
             wristwatch &              microphone & 0.61 &  0.28 \\
               scorpion &                 mermaid & 0.13 &  0.28 \\
              bottlecap &                squirrel & 0.36 &  0.28 \\
               flamingo &              strawberry & 0.52 &  0.28 \\
                octopus &                   zebra & 0.52 &  0.28 \\
                  canoe &                 lobster & 0.32 &  0.28 \\
                 toilet &              chandelier & 0.75 &  0.28 \\
                bandage &                scissors & 0.50 &  0.28 \\
             skateboard &                   truck & 0.86 &  0.28 \\
                mailbox &                 bicycle & 0.63 &  0.28 \\
                lighter &              flashlight & 0.74 &  0.28 \\
               squiggle &                   mouse & 0.22 &  0.28 \\
               lipstick &                    sock & 0.50 &  0.28 \\
                lantern &              binoculars & 0.70 &  0.28 \\
                 crayon &                  dragon & 0.50 &  0.28 \\
             dishwasher &                     car & 0.45 &  0.28 \\
               sailboat &                     dog & 0.57 &  0.28 \\
                   leaf &                  carrot & 0.82 &  0.28 \\
              saxophone &                  stereo & 0.52 &  0.28 \\
             waterslide &                  castle & 0.00 &  0.28 \\
                syringe &                necklace & 0.53 &  0.28 \\
                hexagon &                    pear & 0.12 &  0.28 \\
                 helmet &                     car & 0.53 &  0.28 \\
                  canoe &                   broom & 0.55 &  0.28 \\
                   moon &              lighthouse & 0.50 &  0.28 \\
             basketball &                  basket & 0.90 &  0.28 \\
                 potato &              blackberry & 0.73 &  0.28 \\
                  piano &               fireplace & 0.50 &  0.28 \\
              snowflake &                 penguin & 0.69 &  0.28 \\
                 pillow &                sandwich & 0.24 &  0.28 \\
                   belt &                   purse & 0.71 &  0.28 \\
            stethoscope &               ambulance & 0.52 &  0.28 \\
              butterfly &                   panda & 0.54 &  0.28 \\
              underwear &                     mug & 0.50 &  0.28 \\
               suitcase &                scorpion & 0.44 &  0.28 \\
                 eraser &              eyeglasses & 0.67 &  0.28 \\
                   bird &                 lantern & 0.60 &  0.28 \\
              hamburger &                kangaroo & 0.21 &  0.28 \\
                   nose &              paintbrush & 0.59 &  0.28 \\
                   pear &               hamburger & 0.62 &  0.28 \\
                    van &            rollerskates & 0.00 &  0.28 \\
              parachute &                 snorkel & 0.67 &  0.28 \\
                  sword &                 compass & 0.80 &  0.28 \\
                 ladder &                    tree & 0.46 &  0.28 \\
               squiggle &                flamingo & 0.11 &  0.28 \\
             television &                computer & 0.63 &  0.28 \\
              telephone &               ambulance & 0.55 &  0.28 \\
                bathtub &                 lantern & 0.63 &  0.28 \\
                    ant &                     cat & 0.55 &  0.28 \\
                lobster &                 mermaid & 0.12 &  0.28 \\
                rainbow &                flamingo & 0.11 &  0.28 \\
                 pillow &                 lantern & 0.56 &  0.28 \\
             toothbrush &                computer & 0.71 &  0.28 \\
                   tree &               pineapple & 0.80 &  0.28 \\
                 marker &                 compass & 0.63 &  0.28 \\
                    arm &                   skull & 0.53 &  0.28 \\
                   swan &                scorpion & 0.61 &  0.28 \\
               flamingo &              watermelon & 0.48 &  0.28 \\
                 crayon &              watermelon & 0.38 &  0.28 \\
               suitcase &                   train & 0.63 &  0.28 \\
                  river &               speedboat & 0.21 &  0.28 \\
               envelope &             screwdriver & 0.67 &  0.28 \\
               stitches &                  pliers & 0.00 &  0.28 \\
                    dog &                  dragon & 0.91 &  0.28 \\
                   fork &              toothbrush & 0.78 &  0.28 \\
                 toilet &                backpack & 0.59 &  0.28 \\
                  tooth &               bottlecap & 0.59 &  0.28 \\
              bottlecap &                    frog & 0.59 &  0.28 \\
                 jacket &                 lantern & 0.74 &  0.28 \\
                  donut &                 bicycle & 0.21 &  0.28 \\
                 violin &                  stereo & 0.57 &  0.28 \\
                  tooth &                    leaf & 0.50 &  0.28 \\
                    dog &                  cookie & 0.67 &  0.28 \\
               mushroom &                scorpion & 0.71 &  0.28 \\
                  spoon &                  candle & 0.67 &  0.28 \\
                   shoe &                   purse & 0.82 &  0.28 \\
                syringe &                    vase & 0.60 &  0.28 \\
               mushroom &                elephant & 0.55 &  0.28 \\
                   tent &                  jacket & 0.62 &  0.28 \\
                  shark &                    bear & 0.74 &  0.28 \\
                 candle &              paintbrush & 0.74 &  0.28 \\
                   bush &                     ant & 0.55 &  0.28 \\
            spreadsheet &                     map & 0.27 &  0.28 \\
             eyeglasses &                  camera & 0.63 &  0.28 \\
                 peanut &                   snake & 0.74 &  0.28 \\
               squirrel &                 tornado & 0.30 &  0.28 \\
             toothbrush &                scorpion & 0.50 &  0.28 \\
                  table &                    pool & 0.67 &  0.28 \\
                    ear &              toothbrush & 0.48 &  0.28 \\
                   oven &              chandelier & 0.50 &  0.28 \\
                 cactus &                 raccoon & 0.50 &  0.28 \\
             strawberry &                   pizza & 0.56 &  0.28 \\
                   fork &                    oven & 0.48 &  0.28 \\
               keyboard &                 compass & 0.78 &  0.28 \\
                  mouse &                 penguin & 0.67 &  0.28 \\
               dumbbell &                    hand & 0.70 &  0.28 \\
                rainbow &                popsicle & 0.11 &  0.28 \\
                   hand &                scissors & 0.59 &  0.28 \\
                 castle &                    swan & 0.38 &  0.28 \\
                  knife &                sandwich & 0.21 &  0.28 \\
                  spoon &                scorpion & 0.50 &  0.28 \\
                 ladder &                  bucket & 0.56 &  0.28 \\
                  knife &               crocodile & 0.35 &  0.28 \\
               envelope &                  crayon & 0.71 &  0.28 \\
                   pear &                  rabbit & 0.62 &  0.28 \\
                  canoe &                 compass & 0.52 &  0.28 \\
               suitcase &             stethoscope & 0.60 &  0.28 \\
               popsicle &                   panda & 0.18 &  0.28 \\
             toothpaste &                   mouth & 0.25 &  0.28 \\
               squiggle &                    swan & 0.12 &  0.28 \\
                 cooler &                   couch & 0.50 &  0.28 \\
                  snake &                  carrot & 0.63 &  0.28 \\
                    mug &              paintbrush & 0.63 &  0.28 \\
              lightning &                squirrel & 0.24 &  0.28 \\
                   pond &                 snorkel & 0.27 &  0.28 \\
             watermelon &                   snail & 0.62 &  0.28 \\
                    leg &                     bat & 0.63 &  0.28 \\
                   nose &                   knife & 0.56 &  0.28 \\
             chandelier &                    frog & 0.62 &  0.28 \\
                   nose &                     pig & 0.62 &  0.28 \\
                snowman &                 bicycle & 0.50 &  0.28 \\
                 stairs &                 lantern & 0.56 &  0.28 \\
                    mug &              wristwatch & 0.55 &  0.28 \\
              hourglass &             spreadsheet & 0.09 &  0.28 \\
                giraffe &                     ant & 0.52 &  0.28 \\
                syringe &                  bucket & 0.63 &  0.28 \\
               backpack &                squirrel & 0.36 &  0.28 \\
               airplane &                     van & 0.70 &  0.28 \\
                 bowtie &                  rabbit & 0.32 &  0.28 \\
                   leaf &                broccoli & 0.42 &  0.28 \\
                  snail &                   panda & 0.56 &  0.28 \\
              parachute &               firetruck & 0.00 &  0.28 \\
                 stereo &               fireplace & 0.53 &  0.28 \\
              megaphone &                  guitar & 0.74 &  0.28 \\
                 pencil &                     bat & 0.74 &  0.28 \\
                 pillow &                  monkey & 0.44 &  0.28 \\
                 laptop &                 bicycle & 0.52 &  0.28 \\
                 cannon &                     bat & 0.60 &  0.28 \\
               lipstick &                  jacket & 0.63 &  0.28 \\
              saxophone &            rollerskates & 0.00 &  0.28 \\
                   harp &             stethoscope & 0.74 &  0.28 \\
                  rifle &                  hammer & 0.64 &  0.28 \\
                    eye &                    face & 0.67 &  0.28 \\
                  snake &                 lantern & 0.60 &  0.28 \\
                   foot &              waterslide & 0.00 &  0.28 \\
            screwdriver &                  guitar & 0.60 &  0.28 \\
              blueberry &                   sheep & 0.60 &  0.28 \\
                 dragon &                     cow & 0.91 &  0.28 \\
                   sock &                baseball & 0.50 &  0.28 \\
             dishwasher &                   piano & 0.45 &  0.28 \\
               mosquito &                     dog & 0.67 &  0.28 \\
                 crayon &                   stove & 0.67 &  0.28 \\
               campfire &                     owl & 0.12 &  0.28 \\
                    hat &                   sword & 0.53 &  0.28 \\
                  canoe &                    tree & 0.35 &  0.28 \\
                    bed &              dishwasher & 0.56 &  0.28 \\
                 toilet &               fireplace & 0.74 &  0.28 \\
                 bridge &                   truck & 0.60 &  0.28 \\
                  donut &                    duck & 0.56 &  0.28 \\
                  river &              waterslide & 0.00 &  0.28 \\
                 peanut &                sandwich & 0.24 &  0.28 \\
                   bird &                     bat & 0.82 &  0.28 \\
                    ant &                  garden & 0.29 &  0.28 \\
             skateboard &                 snorkel & 0.63 &  0.28 \\
                 ladder &               firetruck & 0.00 &  0.28 \\
                   pond &              lighthouse & 0.29 &  0.28 \\
                    bed &               ambulance & 0.53 &  0.28 \\
               lollipop &                dumbbell & 0.24 &  0.28 \\
                   door &                     car & 0.84 &  0.28 \\
                 helmet &               firetruck & 0.00 &  0.28 \\
                 pliers &                 compass & 0.60 &  0.28 \\
                 bowtie &            rollerskates & 0.00 &  0.28 \\
                   pond &                 raccoon & 0.25 &  0.28 \\
                   fork &                 toaster & 0.48 &  0.28 \\
                  whale &                  dragon & 0.70 &  0.28 \\
                  tooth &                  helmet & 0.59 &  0.28 \\
              asparagus &                 octopus & 0.67 &  0.28 \\
                  pants &               parachute & 0.50 &  0.28 \\
               keyboard &                   spoon & 0.75 &  0.28 \\
                   moon &                 lantern & 0.44 &  0.28 \\
               elephant &                    crab & 0.57 &  0.28 \\
                   pear &                    bird & 0.67 &  0.28 \\
             dishwasher &                sandwich & 0.21 &  0.28 \\
                   pool &               fireplace & 0.59 &  0.28 \\
                 teapot &                windmill & 0.57 &  0.28 \\
             paintbrush &                    frog & 0.59 &  0.28 \\
                bathtub &                     dog & 0.67 &  0.28 \\
               suitcase &                   snake & 0.60 &  0.28 \\
                 peanut &                  carrot & 0.86 &  0.28 \\
                   shoe &                   donut & 0.24 &  0.28 \\
             headphones &                 snorkel & 0.00 &  0.28 \\
            screwdriver &                 bicycle & 0.60 &  0.28 \\
                   fork &                    pear & 0.40 &  0.28 \\
                  skull &                 mermaid & 0.11 &  0.28 \\
             toothbrush &                  bowtie & 0.53 &  0.28 \\
                tractor &                   train & 0.70 &  0.28 \\
                 crayon &                  guitar & 0.63 &  0.28 \\
                  purse &                     dog & 0.71 &  0.28 \\
                 finger &             screwdriver & 0.59 &  0.28 \\
                snorkel &                    crab & 0.47 &  0.28 \\
                   knee &                     eye & 0.67 &  0.28 \\
                    hat &                 dresser & 0.56 &  0.28 \\
                raccoon &                 tornado & 0.30 &  0.28 \\
                   sock &              headphones & 0.00 &  0.28 \\
             dishwasher &                   pizza & 0.22 &  0.28 \\
                 candle &                dumbbell & 0.60 &  0.28 \\
             lighthouse &                    bird & 0.56 &  0.28 \\
                  canoe &                    moon & 0.38 &  0.28 \\
                  rifle &                 compass & 0.73 &  0.28 \\
              snowflake &                lollipop & 0.47 &  0.28 \\
             toothbrush &                   skull & 0.22 &  0.28 \\
                  canoe &                   knife & 0.52 &  0.28 \\
               lollipop &                  dragon & 0.24 &  0.28 \\
                feather &               bottlecap & 0.25 &  0.28 \\
             chandelier &                   skull & 0.22 &  0.28 \\
                 pencil &                   stove & 0.67 &  0.28 \\
               keyboard &              calculator & 0.82 &  0.28 \\
                hexagon &                  teapot & 0.11 &  0.28 \\
                   barn &                 lantern & 0.53 &  0.28 \\
                  snake &                   horse & 0.67 &  0.28 \\
                 circle &                    moon & 0.50 &  0.28 \\
                  mouse &                 raccoon & 0.81 &  0.28 \\
              snowflake &                postcard & 0.15 &  0.28 \\
             dishwasher &                  cooler & 0.88 &  0.28 \\
               squirrel &                broccoli & 0.50 &  0.28 \\
             wristwatch &                  teapot & 0.55 &  0.28 \\
                 pillow &                     cat & 0.56 &  0.28 \\
              crocodile &                  toilet & 0.38 &  0.28 \\
                   duck &               hamburger & 0.71 &  0.28 \\
                   pool &                  garden & 0.50 &  0.28 \\
                  canoe &              flashlight & 0.50 &  0.28 \\
               flamingo &                 snowman & 0.35 &  0.28 \\
                 church &                hospital & 0.78 &  0.28 \\
                   rake &                  hammer & 0.84 &  0.28 \\
               lollipop &                  helmet & 0.21 &  0.28 \\
             flashlight &                 snowman & 0.48 &  0.28 \\
                   duck &                hedgehog & 0.67 &  0.28 \\
                octopus &                squirrel & 0.56 &  0.28 \\
                  rifle &                  camera & 0.57 &  0.28 \\
                  chair &                     arm & 0.84 &  0.28 \\
                  spoon &                  cactus & 0.44 &  0.28 \\
                   shoe &                  laptop & 0.64 &  0.28 \\
                   nose &                   brain & 0.71 &  0.28 \\
                lantern &                 bicycle & 0.60 &  0.28 \\
                  skull &                bracelet & 0.22 &  0.28 \\
                 bucket &               firetruck & 0.00 &  0.28 \\
                    ear &                  goatee & 0.48 &  0.28 \\
             chandelier &                  cannon & 0.56 &  0.28 \\
              submarine &                    sink & 0.52 &  0.28 \\
              snowflake &                    bird & 0.80 &  0.28 \\
               squiggle &              toothbrush & 0.13 &  0.28 \\
                toaster &                     car & 0.45 &  0.28 \\
                    bed &              flashlight & 0.59 &  0.28 \\
               elephant &                     bee & 0.56 &  0.28 \\
                 pillow &                 snowman & 0.56 &  0.28 \\
                 pillow &                   donut & 0.24 &  0.28 \\
                feather &               butterfly & 0.60 &  0.28 \\
                 candle &                    harp & 0.74 &  0.28 \\
             watermelon &                squirrel & 0.48 &  0.28 \\
               scorpion &                    lion & 0.88 &  0.28 \\
               squiggle &                 lantern & 0.12 &  0.28 \\
                mailbox &                    pond & 0.27 &  0.28 \\
                mermaid &                     pig & 0.12 &  0.28 \\
                 finger &                dumbbell & 0.59 &  0.28 \\
                   tent &                   fence & 0.71 &  0.28 \\
              bottlecap &                sandwich & 0.22 &  0.28 \\
                 pencil &                 sweater & 0.56 &  0.28 \\
                octopus &                   panda & 0.54 &  0.28 \\
                  broom &              chandelier & 0.59 &  0.28 \\
               keyboard &              flashlight & 0.74 &  0.28 \\
                   nose &                     mug & 0.67 &  0.28 \\
                    cup &                sandwich & 0.57 &  0.28 \\
                  pants &                   mouth & 0.56 &  0.28 \\
                 crayon &                  cookie & 0.40 &  0.28 \\
                dresser &            rollerskates & 0.00 &  0.28 \\
                  rifle &              helicopter & 0.50 &  0.28 \\
               kangaroo &                  dragon & 0.64 &  0.28 \\
                   tent &                  garden & 0.43 &  0.28 \\
                    cup &               bottlecap & 0.59 &  0.28 \\
                toaster &                   pizza & 0.25 &  0.28 \\
                  whale &                mosquito & 0.57 &  0.28 \\
                    mug &                   donut & 0.25 &  0.28 \\
                rainbow &                  dragon & 0.40 &  0.28 \\
                   oven &                  cookie & 0.35 &  0.28 \\
                  spoon &                  cannon & 0.67 &  0.28 \\
               lollipop &               motorbike & 0.17 &  0.28 \\
               keyboard &                dumbbell & 0.67 &  0.28 \\
                   leaf &                     ant & 0.40 &  0.28 \\
                 eraser &                lollipop & 0.22 &  0.28 \\
               dumbbell &                    oven & 0.45 &  0.28 \\
                  whale &                    lion & 0.82 &  0.28 \\
             chandelier &            rollerskates & 0.00 &  0.28 \\
             headphones &                   couch & 0.00 &  0.28 \\
                mailbox &                  bucket & 0.78 &  0.28 \\
             toothbrush &              skateboard & 0.67 &  0.28 \\
                  shark &               butterfly & 0.57 &  0.28 \\
             calculator &                calendar & 0.14 &  0.28 \\
                   tent &                backpack & 0.59 &  0.28 \\
             watermelon &                     cow & 0.52 &  0.28 \\
                  broom &                     ant & 0.52 &  0.28 \\
                   bush &              blackberry & 0.82 &  0.28 \\
               postcard &               telephone & 0.12 &  0.28 \\
                  camel &                   panda & 0.79 &  0.28 \\
             toothpaste &                lollipop & 0.29 &  0.28 \\
                   pool &                    sink & 0.88 &  0.28 \\
               envelope &                squiggle & 0.29 &  0.28 \\
                toaster &              headphones & 0.00 &  0.28 \\
                feather &              chandelier & 0.27 &  0.28 \\
                 candle &                necklace & 0.53 &  0.28 \\
                  truck &                   pizza & 0.21 &  0.28 \\
                syringe &                dumbbell & 0.60 &  0.28 \\
               lollipop &                  teapot & 0.20 &  0.28 \\
                 cactus &              rhinoceros & 0.50 &  0.28 \\
                  beach &                    crab & 0.50 &  0.28 \\
               sailboat &               motorbike & 0.64 &  0.28 \\
                snowman &                     cat & 0.50 &  0.28 \\
                   yoga &                  violin & 0.11 &  0.28 \\
                mailbox &                    vase & 0.74 &  0.28 \\
                  spoon &                    hand & 0.67 &  0.28 \\
                   sock &                 feather & 0.29 &  0.28 \\
              firetruck &                 mermaid & 0.00 &  0.28 \\
                    mug &                 dresser & 0.82 &  0.28 \\
                  table &                    vase & 0.63 &  0.28 \\
                  spoon &                 octopus & 0.40 &  0.28 \\
                  apple &                     owl & 0.46 &  0.28 \\
                  pants &                   sword & 0.48 &  0.28 \\
                 eraser &               hourglass & 0.60 &  0.28 \\
               triangle &                     map & 0.56 &  0.28 \\
                  grass &                   steak & 0.59 &  0.28 \\
                  horse &                    frog & 0.69 &  0.28 \\
                snorkel &                 octopus & 0.38 &  0.28 \\
             toothbrush &                  bucket & 0.71 &  0.28 \\
               sailboat &                  bridge & 0.57 &  0.28 \\
                   duck &                   sheep & 0.60 &  0.28 \\
                 castle &                    frog & 0.59 &  0.28 \\
                 cactus &               bottlecap & 0.42 &  0.28 \\
                syringe &              microphone & 0.67 &  0.28 \\
                  couch &                 bicycle & 0.60 &  0.28 \\
              hamburger &                  rabbit & 0.75 &  0.28 \\
                bathtub &                   beach & 0.43 &  0.28 \\
             watermelon &                kangaroo & 0.48 &  0.28 \\
                 crayon &                   apple & 0.40 &  0.28 \\
                  spoon &                     bat & 0.73 &  0.28 \\
                 laptop &                  guitar & 0.61 &  0.28 \\
                 pliers &                  jacket & 0.63 &  0.28 \\
               squiggle &             spreadsheet & 0.56 &  0.28 \\
                  shark &                     cow & 0.70 &  0.28 \\
                 banana &                    bush & 0.80 &  0.28 \\
            stethoscope &                  stereo & 0.60 &  0.28 \\
                    hat &                  teapot & 0.53 &  0.28 \\
                 cooler &                  jacket & 0.56 &  0.28 \\
               dumbbell &                   piano & 0.60 &  0.28 \\
               triangle &                  dragon & 0.86 &  0.28 \\
                 eraser &                 dresser & 0.71 &  0.28 \\
                   belt &              wristwatch & 0.57 &  0.28 \\
               popsicle &                  pencil & 0.32 &  0.28 \\
                   door &                   stove & 0.62 &  0.28 \\
             microphone &              binoculars & 0.67 &  0.28 \\
                 parrot &                  flower & 0.60 &  0.28 \\
                  spoon &                backpack & 0.82 &  0.28 \\
             rhinoceros &                 octopus & 0.54 &  0.28 \\
                 jacket &               bottlecap & 0.71 &  0.28 \\
                   tent &              flashlight & 0.53 &  0.28 \\
                trumpet &              microphone & 0.64 &  0.28 \\
                  spoon &                    fish & 0.50 &  0.28 \\
                  house &              chandelier & 0.62 &  0.28 \\
                  canoe &                    crab & 0.38 &  0.28 \\
              asparagus &                    frog & 0.57 &  0.28 \\
              parachute &                 tractor & 0.60 &  0.28 \\
              lightning &                  spider & 0.25 &  0.28 \\
                   pear &                lollipop & 0.53 &  0.28 \\
                    bed &                   beach & 0.73 &  0.28 \\
                  pants &                  toilet & 0.53 &  0.28 \\
                rainbow &                    moon & 0.29 &  0.28 \\
                 camera &                     eye & 0.59 &  0.28 \\
                  snail &                   zebra & 0.54 &  0.28 \\
                  beach &                campfire & 0.18 &  0.28 \\
                    pig &                broccoli & 0.55 &  0.28 \\
                 toilet &                  garden & 0.35 &  0.28 \\
             waterslide &                 giraffe & 0.00 &  0.28 \\
                    bed &              chandelier & 0.71 &  0.28 \\
              crocodile &                     bee & 0.56 &  0.28 \\
               sandwich &                backpack & 0.22 &  0.28 \\
                 bucket &                 lantern & 0.63 &  0.28 \\
                  snake &                   donut & 0.31 &  0.28 \\
               envelope &             spreadsheet & 0.24 &  0.28 \\
                   sock &             stethoscope & 0.50 &  0.28 \\
           rollerskates &                  monkey & 0.00 &  0.28 \\
                   sock &                  rabbit & 0.33 &  0.28 \\
                 spider &                     cow & 0.61 &  0.28 \\
                  apple &                   snail & 0.67 &  0.28 \\
                 bridge &               firetruck & 0.00 &  0.28 \\
                 teapot &                  garden & 0.32 &  0.28 \\
                  knife &                scorpion & 0.44 &  0.28 \\
                  spoon &                    pond & 0.29 &  0.28 \\
                 jacket &                   couch & 0.67 &  0.28 \\
                  mouse &                     pig & 0.79 &  0.28 \\
              bottlecap &                bracelet & 0.59 &  0.28 \\
                  pants &                 bicycle & 0.48 &  0.28 \\
               sandwich &                   stove & 0.22 &  0.28 \\
                bathtub &            rollerskates & 0.00 &  0.28 \\
               lollipop &                     pig & 0.22 &  0.28 \\
               suitcase &                 bicycle & 0.60 &  0.28 \\
                sweater &              binoculars & 0.53 &  0.28 \\
                  whale &               butterfly & 0.57 &  0.28 \\
                 bucket &              flashlight & 0.60 &  0.28 \\
                 pillow &              paintbrush & 0.59 &  0.28 \\
                    car &            rollerskates & 0.00 &  0.28 \\
                 shovel &                 lantern & 0.74 &  0.28 \\
                 candle &              dishwasher & 0.45 &  0.28 \\
                mailbox &                   purse & 0.82 &  0.28 \\
               windmill &                  dragon & 0.44 &  0.28 \\
                bandage &                  bowtie & 0.60 &  0.28 \\
              microwave &               asparagus & 0.36 &  0.28 \\
                  onion &                     pig & 0.52 &  0.28 \\
                   crab &                   panda & 0.55 &  0.28 \\
                  donut &                squirrel & 0.32 &  0.28 \\
                   vase &                scorpion & 0.44 &  0.27 \\
                mailbox &                   couch & 0.63 &  0.27 \\
                  rifle &                 dresser & 0.57 &  0.27 \\
                   tree &              blackberry & 0.82 &  0.27 \\
              crocodile &              wristwatch & 0.32 &  0.27 \\
                 candle &                     cup & 0.67 &  0.27 \\
                   fish &                    bear & 0.78 &  0.27 \\
                 cactus &                elephant & 0.52 &  0.27 \\
           rollerskates &                   train & 0.00 &  0.27 \\
              speedboat &                   wheel & 0.70 &  0.27 \\
               sailboat &                    crab & 0.40 &  0.27 \\
               postcard &                 sweater & 0.15 &  0.27 \\
                   moon &                  dragon & 0.67 &  0.27 \\
                   pond &                  castle & 0.27 &  0.27 \\
                   nose &                  goatee & 0.42 &  0.27 \\
                   barn &                     dog & 0.56 &  0.27 \\
              snowflake &                 mermaid & 0.13 &  0.27 \\
              underwear &                airplane & 0.45 &  0.27 \\
                   tree &                     bee & 0.55 &  0.27 \\
               windmill &               fireplace & 0.48 &  0.27 \\
                   tent &                 snowman & 0.56 &  0.27 \\
               lipstick &                lollipop & 0.20 &  0.27 \\
               mountain &                campfire & 0.33 &  0.27 \\
                bandage &              camouflage & 0.71 &  0.27 \\
                 banana &                 penguin & 0.50 &  0.27 \\
                 pillow &                   mouth & 0.67 &  0.27 \\
               suitcase &               parachute & 0.63 &  0.27 \\
                 eraser &              wristwatch & 0.60 &  0.27 \\
              underwear &                sandwich & 0.21 &  0.27 \\
               popsicle &                    vase & 0.20 &  0.27 \\
             skyscraper &                  dragon & 0.53 &  0.27 \\
                    cat &                     bee & 0.55 &  0.27 \\
                 pencil &                   skull & 0.21 &  0.27 \\
                  sword &                   tooth & 0.56 &  0.27 \\
                  rifle &                     bat & 0.55 &  0.27 \\
               airplane &                backpack & 0.57 &  0.27 \\
               sailboat &                  parrot & 0.38 &  0.27 \\
              parachute &                 compass & 0.63 &  0.27 \\
              motorbike &               bulldozer & 0.80 &  0.27 \\
                rainbow &                scorpion & 0.14 &  0.27 \\
                giraffe &                  flower & 0.46 &  0.27 \\
                 pillow &              microphone & 0.53 &  0.27 \\
               flamingo &                  dragon & 0.64 &  0.27 \\
                   crab &                  monkey & 0.78 &  0.27 \\
                 cactus &                  dragon & 0.57 &  0.27 \\
                  snake &              flashlight & 0.57 &  0.27 \\
                  sword &                    belt & 0.63 &  0.27 \\
                 spider &                    crab & 0.78 &  0.27 \\
                  canoe &                  violin & 0.50 &  0.27 \\
                   tent &               megaphone & 0.59 &  0.27 \\
                   fish &                    sink & 0.50 &  0.27 \\
                   sock &                     bed & 0.62 &  0.27 \\
                 toilet &                     van & 0.53 &  0.27 \\
               lollipop &                 bicycle & 0.20 &  0.27 \\
                  drill &                  cannon & 0.63 &  0.27 \\
                rainbow &                   zebra & 0.10 &  0.27 \\
                   tree &                 bicycle & 0.40 &  0.27 \\
             dishwasher &                computer & 0.67 &  0.27 \\
                   shoe &                  flower & 0.47 &  0.27 \\
                  spoon &                   couch & 0.67 &  0.27 \\
                giraffe &                mosquito & 0.52 &  0.27 \\
              megaphone &                   drums & 0.00 &  0.27 \\
                  grass &                hedgehog & 0.52 &  0.27 \\
                   vase &                     bat & 0.60 &  0.27 \\
                  river &               crocodile & 0.24 &  0.27 \\
                rainbow &                  rabbit & 0.21 &  0.27 \\
                 laptop &                   stove & 0.64 &  0.27 \\
                giraffe &               butterfly & 0.52 &  0.27 \\
                octopus &               butterfly & 0.67 &  0.27 \\
               dumbbell &                 toaster & 0.74 &  0.27 \\
                   harp &                windmill & 0.70 &  0.27 \\
                 bowtie &                 dresser & 0.50 &  0.27 \\
                   pond &                 tractor & 0.24 &  0.27 \\
                bathtub &                     mug & 0.84 &  0.27 \\
               windmill &                     bat & 0.57 &  0.27 \\
             watermelon &                  cannon & 0.36 &  0.27 \\
                 eraser &              microphone & 0.63 &  0.27 \\
               flamingo &                   beach & 0.33 &  0.27 \\
               sailboat &               parachute & 0.57 &  0.27 \\
              asparagus &                    bird & 0.67 &  0.27 \\
                  knife &              wristwatch & 0.73 &  0.27 \\
                  tooth &                   apple & 0.42 &  0.27 \\
                 pencil &                   sword & 0.63 &  0.27 \\
                snorkel &               pineapple & 0.42 &  0.27 \\
               scorpion &                   panda & 0.56 &  0.27 \\
               necklace &                scorpion & 0.47 &  0.27 \\
               mushroom &                   steak & 0.62 &  0.27 \\
                 cactus &                   zebra & 0.48 &  0.27 \\
                  apple &                  spider & 0.48 &  0.27 \\
                 pillow &                     dog & 0.59 &  0.27 \\
               popsicle &                     cup & 0.55 &  0.27 \\
             lighthouse &               firetruck & 0.00 &  0.27 \\
                feather &                mushroom & 0.40 &  0.27 \\
               postcard &                passport & 0.53 &  0.27 \\
               airplane &                  laptop & 0.48 &  0.27 \\
             eyeglasses &                     mug & 0.60 &  0.27 \\
              snowflake &                    swan & 0.74 &  0.27 \\
              bottlecap &                    cake & 0.62 &  0.27 \\
                   shoe &                   broom & 0.67 &  0.27 \\
             paintbrush &              blackberry & 0.38 &  0.27 \\
               mountain &                   ocean & 0.83 &  0.27 \\
               suitcase &                   skull & 0.20 &  0.27 \\
                 castle &                  spider & 0.50 &  0.27 \\
                  bread &                   sheep & 0.29 &  0.27 \\
                 laptop &                necklace & 0.45 &  0.27 \\
                  onion &                     ant & 0.50 &  0.27 \\
                   fish &                elephant & 0.75 &  0.27 \\
                  knife &                 toaster & 0.45 &  0.27 \\
                  crown &                 feather & 0.29 &  0.27 \\
                 candle &                    leaf & 0.44 &  0.27 \\
                 stairs &                   piano & 0.56 &  0.27 \\
                 church &                  garden & 0.50 &  0.27 \\
                rainbow &                  crayon & 0.12 &  0.27 \\
               lipstick &               bottlecap & 0.53 &  0.27 \\
              saxophone &              headphones & 0.00 &  0.27 \\
                   vase &                  dragon & 0.47 &  0.27 \\
                 eraser &                computer & 0.71 &  0.27 \\
                    map &                calendar & 0.33 &  0.27 \\
                  snake &              paintbrush & 0.74 &  0.27 \\
               popsicle &                     dog & 0.53 &  0.27 \\
               computer &                  cookie & 0.70 &  0.27 \\
                 toilet &                 lantern & 0.56 &  0.27 \\
             watermelon &               bottlecap & 0.38 &  0.27 \\
                  broom &                  guitar & 0.63 &  0.27 \\
                 peanut &                  flower & 0.80 &  0.27 \\
                  broom &                  spider & 0.64 &  0.27 \\
               flamingo &                   sheep & 0.62 &  0.27 \\
                   tent &                   truck & 0.53 &  0.27 \\
                  shark &              lighthouse & 0.47 &  0.27 \\
              speedboat &               ambulance & 0.62 &  0.27 \\
                rainbow &               hourglass & 0.10 &  0.27 \\
              speedboat &                   whale & 0.36 &  0.27 \\
                    ear &                    belt & 0.42 &  0.27 \\
                 hammer &                    face & 0.62 &  0.27 \\
                   vase &                dumbbell & 0.60 &  0.27 \\
                    mug &                bracelet & 0.56 &  0.27 \\
                 banana &                    duck & 0.59 &  0.27 \\
                 zigzag &                     map & 0.36 &  0.27 \\
                  bread &                lollipop & 0.60 &  0.27 \\
               popsicle &                     bee & 0.20 &  0.27 \\
               squiggle &                postcard & 0.53 &  0.27 \\
                  camel &                    bird & 0.75 &  0.27 \\
                 cannon &                    duck & 0.59 &  0.27 \\
                  knife &                 bicycle & 0.60 &  0.27 \\
            streetlight &                squirrel & 0.35 &  0.27 \\
             flashlight &                necklace & 0.50 &  0.27 \\
                 flower &                  dragon & 0.62 &  0.27 \\
               backpack &              camouflage & 0.62 &  0.27 \\
                 eraser &                  laptop & 0.57 &  0.27 \\
              lightning &                  cannon & 0.38 &  0.27 \\
                bicycle &                   pizza & 0.22 &  0.27 \\
                bathtub &                     cup & 0.82 &  0.27 \\
               backpack &            rollerskates & 0.00 &  0.27 \\
                    mug &               hamburger & 0.27 &  0.27 \\
             waterslide &                  toilet & 0.00 &  0.27 \\
                dolphin &                    bear & 0.76 &  0.27 \\
                  camel &               motorbike & 0.30 &  0.27 \\
                   pear &              chandelier & 0.42 &  0.27 \\
               backpack &                  goatee & 0.40 &  0.27 \\
                hexagon &                 octagon & 0.88 &  0.27 \\
                 zigzag &                   zebra & 0.11 &  0.27 \\
              boomerang &                  cannon & 0.82 &  0.27 \\
                   nose &                   broom & 0.59 &  0.27 \\
                 garden &              blackberry & 0.30 &  0.27 \\
                   oven &                     sun & 0.40 &  0.27 \\
                  bread &                     cup & 0.60 &  0.27 \\
                  couch &                campfire & 0.12 &  0.27 \\
               dumbbell &                scorpion & 0.82 &  0.27 \\
               lollipop &                broccoli & 0.50 &  0.27 \\
                   bush &                  monkey & 0.70 &  0.27 \\
               sailboat &                    barn & 0.48 &  0.27 \\
                    cat &                 lobster & 0.55 &  0.27 \\
               scorpion &                broccoli & 0.63 &  0.27 \\
                  tooth &                   brain & 0.80 &  0.27 \\
                    ant &                   zebra & 0.52 &  0.27 \\
                   pear &                     pig & 0.50 &  0.27 \\
              crocodile &                    crab & 0.57 &  0.27 \\
                   tree &                     car & 0.40 &  0.27 \\
              microwave &                   radio & 0.48 &  0.27 \\
              lightning &              flashlight & 0.20 &  0.27 \\
                   crab &                   tiger & 0.88 &  0.27 \\
             lighthouse &               fireplace & 0.67 &  0.27 \\
             watermelon &                hedgehog & 0.48 &  0.27 \\
               triangle &                dumbbell & 0.60 &  0.27 \\
               suitcase &                     dog & 0.63 &  0.27 \\
                  onion &                  cookie & 0.62 &  0.27 \\
            streetlight &              dishwasher & 0.45 &  0.27 \\
                  anvil &               bottlecap & 0.62 &  0.27 \\
                 banana &                   pizza & 0.59 &  0.27 \\
               suitcase &                sailboat & 0.55 &  0.27 \\
                  canoe &            rollerskates & 0.00 &  0.27 \\
                penguin &                  cookie & 0.48 &  0.27 \\
              underwear &                  laptop & 0.43 &  0.27 \\
                   tent &                  candle & 0.56 &  0.27 \\
                  canoe &                    duck & 0.50 &  0.27 \\
           rollerskates &                 tractor & 0.00 &  0.27 \\
                  camel &                  parrot & 0.72 &  0.27 \\
                 crayon &              chandelier & 0.59 &  0.27 \\
             wristwatch &                  violin & 0.61 &  0.27 \\
                   swan &                  flower & 0.52 &  0.27 \\
               squiggle &             screwdriver & 0.21 &  0.27 \\
               mushroom &               crocodile & 0.55 &  0.27 \\
               squiggle &                   donut & 0.12 &  0.27 \\
                   rain &               hurricane & 0.67 &  0.27 \\
                  snake &               bottlecap & 0.56 &  0.27 \\
             toothpaste &                 toaster & 0.21 &  0.27 \\
               airplane &                computer & 0.57 &  0.27 \\
                  spoon &                  dragon & 0.53 &  0.27 \\
             skateboard &                hedgehog & 0.38 &  0.27 \\
              blueberry &                   snail & 0.62 &  0.27 \\
                  beach &                 penguin & 0.32 &  0.27 \\
                feather &                  teapot & 0.24 &  0.27 \\
               mushroom &               butterfly & 0.57 &  0.27 \\
                  tooth &                  monkey & 0.44 &  0.27 \\
                  broom &                 bicycle & 0.63 &  0.27 \\
                   nose &                   pants & 0.53 &  0.27 \\
                  broom &               bottlecap & 0.56 &  0.27 \\
                  canoe &                  bucket & 0.55 &  0.27 \\
               trombone &              paintbrush & 0.70 &  0.27 \\
                  rifle &             stethoscope & 0.73 &  0.27 \\
                   belt &                bracelet & 0.59 &  0.27 \\
               squiggle &                necklace & 0.12 &  0.27 \\
               lipstick &                     cat & 0.60 &  0.27 \\
                  beach &                  garden & 0.43 &  0.27 \\
                   jail &                passport & 0.12 &  0.27 \\
                  sword &                     toe & 0.59 &  0.27 \\
                  ocean &                scorpion & 0.36 &  0.27 \\
                  snake &                 lobster & 0.58 &  0.27 \\
                 castle &                   beach & 0.43 &  0.27 \\
               envelope &                  eraser & 0.75 &  0.27 \\
                   sock &                lollipop & 0.20 &  0.27 \\
                   fish &                   panda & 0.72 &  0.27 \\
               sailboat &               crocodile & 0.32 &  0.27 \\
                 shovel &                   drums & 0.00 &  0.27 \\
                   harp &              paintbrush & 0.78 &  0.27 \\
              asparagus &                  cookie & 0.62 &  0.27 \\
              snowflake &                  cactus & 0.48 &  0.27 \\
               popsicle &                hedgehog & 0.19 &  0.27 \\
                 church &                  castle & 0.74 &  0.27 \\
                 bowtie &                  monkey & 0.38 &  0.27 \\
                   vase &                  cannon & 0.60 &  0.27 \\
                   crab &                   pizza & 0.59 &  0.27 \\
                   door &               fireplace & 0.74 &  0.27 \\
                octopus &                broccoli & 0.62 &  0.27 \\
               mosquito &                     pig & 0.52 &  0.27 \\
                  onion &                     bee & 0.50 &  0.27 \\
             helicopter &                 tornado & 0.19 &  0.27 \\
                lobster &                   tiger & 0.60 &  0.27 \\
                  spoon &                  jacket & 0.71 &  0.27 \\
                hexagon &                 lantern & 0.11 &  0.27 \\
                   bear &                     cow & 0.88 &  0.27 \\
                 crayon &                    sock & 0.53 &  0.27 \\
              snowflake &                squirrel & 0.64 &  0.27 \\
                 crayon &            rollerskates & 0.00 &  0.27 \\
                   foot &                  cannon & 0.77 &  0.27 \\
               flamingo &                    crab & 0.57 &  0.27 \\
            streetlight &                     owl & 0.36 &  0.27 \\
               envelope &                   pants & 0.63 &  0.27 \\
             skyscraper &                  bridge & 0.80 &  0.27 \\
                 pliers &                   stove & 0.63 &  0.27 \\
               hedgehog &                     cow & 0.88 &  0.27 \\
                 guitar &                 bicycle & 0.60 &  0.27 \\
                 crayon &                  flower & 0.44 &  0.27 \\
                   bird &                  garden & 0.32 &  0.27 \\
               mosquito &                    crab & 0.83 &  0.27 \\
            stethoscope &                bracelet & 0.56 &  0.27 \\
                   vase &                scissors & 0.57 &  0.27 \\
             skateboard &                     bus & 0.78 &  0.27 \\
               flamingo &                  garden & 0.27 &  0.27 \\
                  ocean &                 octopus & 0.33 &  0.27 \\
                  piano &                   stove & 0.74 &  0.27 \\
                 teapot &                  rabbit & 0.33 &  0.27 \\
                  canoe &                 snowman & 0.43 &  0.27 \\
             chandelier &                  spider & 0.48 &  0.27 \\
                    dog &                   pizza & 0.59 &  0.27 \\
                  spoon &                 snowman & 0.56 &  0.27 \\
              snowflake &                 feather & 0.46 &  0.27 \\
                    ear &                trombone & 0.38 &  0.27 \\
              boomerang &                  dragon & 0.44 &  0.27 \\
             waterslide &                 dolphin & 0.00 &  0.27 \\
                 carrot &                  flower & 0.78 &  0.27 \\
              bottlecap &              paintbrush & 0.56 &  0.27 \\
              asparagus &                     ant & 0.55 &  0.27 \\
             flashlight &                 bicycle & 0.57 &  0.27 \\
                 cactus &                    peas & 0.00 &  0.27 \\
                dresser &                 lantern & 0.63 &  0.27 \\
                  snake &                    leaf & 0.67 &  0.27 \\
                   shoe &                    foot & 0.78 &  0.27 \\
               squiggle &                   zebra & 0.10 &  0.27 \\
                hexagon &                 compass & 0.40 &  0.27 \\
                   door &                   couch & 0.59 &  0.27 \\
                  knife &               motorbike & 0.52 &  0.27 \\
              crocodile &               motorbike & 0.31 &  0.27 \\
             dishwasher &                scissors & 0.43 &  0.27 \\
                sweater &                   purse & 0.59 &  0.27 \\
              boomerang &              skateboard & 0.57 &  0.27 \\
                 eraser &                   apple & 0.42 &  0.27 \\
               dumbbell &                  violin & 0.57 &  0.27 \\
               triangle &                  basket & 0.67 &  0.27 \\
                   sock &                   couch & 0.60 &  0.27 \\
                   pear &                   pizza & 0.59 &  0.27 \\
                 pencil &                  bowtie & 0.50 &  0.27 \\
                  knife &             stethoscope & 0.80 &  0.27 \\
                bathtub &                  pliers & 0.63 &  0.27 \\
               popsicle &                     pig & 0.22 &  0.27 \\
             paintbrush &                  dragon & 0.50 &  0.27 \\
                    mug &                passport & 0.33 &  0.27 \\
                  house &                 snowman & 0.56 &  0.27 \\
             toothbrush &              calculator & 0.71 &  0.27 \\
             skateboard &                 mermaid & 0.12 &  0.27 \\
                    cup &                  toilet & 0.62 &  0.27 \\
                  camel &                    bear & 0.81 &  0.27 \\
                dolphin &                   sheep & 0.69 &  0.27 \\
                   shoe &                  pliers & 0.63 &  0.27 \\
                   pear &                   snail & 0.67 &  0.27 \\
            screwdriver &                   truck & 0.57 &  0.27 \\
                  whale &                   camel & 0.79 &  0.27 \\
                 stairs &            rollerskates & 0.00 &  0.27 \\
                  rifle &                suitcase & 0.55 &  0.27 \\
               squiggle &                   skull & 0.12 &  0.27 \\
                 eraser &                    vase & 0.67 &  0.27 \\
                compass &                campfire & 0.31 &  0.27 \\
                    ear &               saxophone & 0.35 &  0.27 \\
                 spider &                  garden & 0.30 &  0.27 \\
                  camel &            rollerskates & 0.00 &  0.27 \\
                 pillow &            rollerskates & 0.00 &  0.27 \\
             skateboard &                airplane & 0.73 &  0.27 \\
                  bread &                  candle & 0.35 &  0.27 \\
               dumbbell &                  teapot & 0.60 &  0.27 \\
             paintbrush &              strawberry & 0.42 &  0.27 \\
                  grass &                squirrel & 0.52 &  0.27 \\
                 violin &            rollerskates & 0.00 &  0.27 \\
                  sword &                   beard & 0.44 &  0.27 \\
              boomerang &                hedgehog & 0.33 &  0.27 \\
               windmill &                  garden & 0.30 &  0.27 \\
               triangle &                   donut & 0.25 &  0.27 \\
                  broom &                  garden & 0.33 &  0.27 \\
               mountain &                   beach & 0.73 &  0.27 \\
               suitcase &                  violin & 0.57 &  0.27 \\
                 pliers &                  stereo & 0.60 &  0.27 \\
                  house &                  candle & 0.56 &  0.27 \\
                matches &              basketball & 0.00 &  0.27 \\
                  house &                     cat & 0.56 &  0.27 \\
                mermaid &                   tiger & 0.13 &  0.27 \\
                  bread &                 lobster & 0.67 &  0.27 \\
                  shark &                     ant & 0.57 &  0.27 \\
             toothpaste &                broccoli & 0.30 &  0.27 \\
                 guitar &               motorbike & 0.52 &  0.27 \\
             skateboard &                  violin & 0.57 &  0.27 \\
               squiggle &                 octopus & 0.14 &  0.27 \\
             skyscraper &              waterslide & 0.00 &  0.27 \\
             toothbrush &                 bicycle & 0.67 &  0.27 \\
                  bread &                  peanut & 0.27 &  0.27 \\
               flamingo &               pineapple & 0.52 &  0.27 \\
                dresser &                  guitar & 0.63 &  0.27 \\
                 finger &                    foot & 0.86 &  0.27 \\
              microwave &               fireplace & 0.45 &  0.27 \\
                  table &                    cake & 0.71 &  0.27 \\
             skyscraper &                airplane & 0.50 &  0.27 \\
                   fish &                     cow & 0.78 &  0.27 \\
              hourglass &                  teapot & 0.55 &  0.27 \\
                  clock &                  basket & 0.63 &  0.27 \\
                rainbow &                    crab & 0.24 &  0.27 \\
                   fork &                dumbbell & 0.63 &  0.27 \\
                  ocean &                   snail & 0.33 &  0.27 \\
                hexagon &               hourglass & 0.10 &  0.27 \\
             flashlight &                    oven & 0.43 &  0.27 \\
                 laptop &              blackberry & 0.32 &  0.27 \\
               computer &              headphones & 0.00 &  0.27 \\
                 pliers &                   purse & 0.67 &  0.27 \\
                    hat &                   purse & 0.59 &  0.27 \\
                 pencil &                  hammer & 0.74 &  0.27 \\
                  tooth &                 feather & 0.50 &  0.27 \\
              asparagus &                   snail & 0.67 &  0.27 \\
              lightning &                    bird & 0.31 &  0.27 \\
                  spoon &                   wheel & 0.71 &  0.27 \\
                 camera &             stethoscope & 0.63 &  0.27 \\
                syringe &                   skull & 0.20 &  0.27 \\
               keyboard &                backpack & 0.71 &  0.27 \\
               clarinet &                  stereo & 0.52 &  0.27 \\
                   nose &                   horse & 0.59 &  0.27 \\
               squiggle &               butterfly & 0.22 &  0.27 \\
             television &               telephone & 0.84 &  0.27 \\
                 pillow &                    oven & 0.50 &  0.27 \\
                   tree &                  cookie & 0.64 &  0.27 \\
                syringe &              flashlight & 0.67 &  0.27 \\
                  cello &                  stereo & 0.57 &  0.27 \\
               airplane &               motorbike & 0.64 &  0.27 \\
                  spoon &              strawberry & 0.44 &  0.27 \\
                 laptop &                  toilet & 0.48 &  0.27 \\
               lipstick &                     hat & 0.53 &  0.27 \\
                  pants &                sandwich & 0.20 &  0.27 \\
                  donut &                  spider & 0.22 &  0.27 \\
                 cooler &                backpack & 0.53 &  0.27 \\
               flamingo &                    tree & 0.52 &  0.27 \\
                   barn &               blueberry & 0.40 &  0.27 \\
                   tent &                suitcase & 0.56 &  0.27 \\
                 peanut &                  cactus & 0.76 &  0.27 \\
                 carrot &                hedgehog & 0.52 &  0.27 \\
                  table &                 bathtub & 0.67 &  0.27 \\
                    mug &                 toaster & 0.74 &  0.27 \\
                   barn &                 tornado & 0.22 &  0.27 \\
                  spoon &                     dog & 0.71 &  0.27 \\
                   door &                    hand & 0.61 &  0.27 \\
               triangle &               hourglass & 0.73 &  0.27 \\
               triangle &                    pear & 0.56 &  0.27 \\
                   leaf &                 lantern & 0.44 &  0.27 \\
                    sun &                 lantern & 0.44 &  0.27 \\
                snowman &                  flower & 0.42 &  0.27 \\
              speedboat &                   train & 0.64 &  0.27 \\
                  river &                    pool & 0.73 &  0.27 \\
                   moon &                  monkey & 0.70 &  0.27 \\
               dumbbell &                   mouse & 0.82 &  0.27 \\
                    cat &                    crab & 0.78 &  0.27 \\
                   frog &                   angel & 0.70 &  0.27 \\
             skateboard &                   piano & 0.60 &  0.27 \\
                  pants &                 bathtub & 0.50 &  0.27 \\
                 pliers &                 toaster & 0.45 &  0.27 \\
                   sock &                    belt & 0.76 &  0.27 \\
                   crab &                scorpion & 0.88 &  0.27 \\
                snorkel &              camouflage & 0.62 &  0.27 \\
                bandage &              flashlight & 0.50 &  0.27 \\
                    ear &                  guitar & 0.40 &  0.27 \\
                  sword &                    frog & 0.56 &  0.27 \\
               scissors &                bracelet & 0.53 &  0.27 \\
               mountain &                  cactus & 0.38 &  0.27 \\
                 shovel &                   drill & 0.84 &  0.27 \\
                 shovel &                  garden & 0.33 &  0.27 \\
               hospital &                     bus & 0.56 &  0.27 \\
                 bridge &                     bus & 0.78 &  0.27 \\
                  couch &                     cat & 0.60 &  0.27 \\
                  drums &            rollerskates & 0.00 &  0.27 \\
               dumbbell &                     bat & 0.80 &  0.27 \\
                   nose &                    face & 0.89 &  0.27 \\
             rhinoceros &                   horse & 0.90 &  0.27 \\
                 cactus &                     bee & 0.55 &  0.27 \\
                  sword &                  pliers & 0.60 &  0.27 \\
                rainbow &                mushroom & 0.13 &  0.27 \\
             chandelier &                   cello & 0.53 &  0.27 \\
                   sock &                  laptop & 0.43 &  0.27 \\
                  broom &                    frog & 0.59 &  0.27 \\
                   pond &                 mermaid & 0.13 &  0.27 \\
             watermelon &                    duck & 0.56 &  0.27 \\
               sailboat &                backpack & 0.57 &  0.27 \\
             strawberry &                  rabbit & 0.59 &  0.27 \\
             flashlight &              calculator & 0.70 &  0.27 \\
                  knife &                   bread & 0.25 &  0.27 \\
             flashlight &              paintbrush & 0.70 &  0.27 \\
             dishwasher &                  pliers & 0.45 &  0.27 \\
                 toilet &                 snorkel & 0.59 &  0.27 \\
               lollipop &                 mermaid & 0.11 &  0.27 \\
                snorkel &              helicopter & 0.57 &  0.27 \\
               dumbbell &                 dresser & 0.82 &  0.27 \\
                 marker &              lighthouse & 0.71 &  0.27 \\
                  house &                    oven & 0.50 &  0.27 \\
              snowflake &                flamingo & 0.71 &  0.27 \\
                   fork &               hamburger & 0.27 &  0.27 \\
                rainbow &                 dolphin & 0.09 &  0.27 \\
                   vase &                  pliers & 0.60 &  0.27 \\
                  river &                 dolphin & 0.20 &  0.27 \\
                lantern &            rollerskates & 0.00 &  0.27 \\
                  canoe &                     bus & 0.64 &  0.27 \\
                hexagon &               bottlecap & 0.12 &  0.27 \\
                    cup &                   purse & 0.88 &  0.27 \\
              pineapple &                     bee & 0.55 &  0.27 \\
                   sock &                 toaster & 0.61 &  0.27 \\
                  beach &               crocodile & 0.33 &  0.27 \\
              boomerang &               crocodile & 0.33 &  0.27 \\
                  elbow &                   tooth & 0.71 &  0.27 \\
               dumbbell &                sandwich & 0.25 &  0.27 \\
             toothbrush &                 lantern & 0.67 &  0.27 \\
               lollipop &              flashlight & 0.19 &  0.27 \\
             headphones &                   radio & 0.00 &  0.27 \\
               squiggle &                 penguin & 0.11 &  0.26 \\
               sailboat &                    fish & 0.40 &  0.26 \\
             skateboard &                     van & 0.86 &  0.26 \\
              submarine &                   train & 0.67 &  0.26 \\
              underwear &              wristwatch & 0.45 &  0.26 \\
                  bread &              toothpaste & 0.33 &  0.26 \\
                   nose &                    fork & 0.59 &  0.26 \\
               lollipop &                   snail & 0.56 &  0.26 \\
             headphones &                   cello & 0.00 &  0.26 \\
                 ladder &                   couch & 0.53 &  0.26 \\
               keyboard &               fireplace & 0.56 &  0.26 \\
                snowman &              paintbrush & 0.53 &  0.26 \\
                   sock &              skateboard & 0.56 &  0.26 \\
                   shoe &                     dog & 0.84 &  0.26 \\
                 carrot &                     cow & 0.57 &  0.26 \\
                 spider &                  cookie & 0.55 &  0.26 \\
                 bowtie &                   zebra & 0.31 &  0.26 \\
                    bee &                  grapes & 0.00 &  0.26 \\
                lantern &               firetruck & 0.00 &  0.26 \\
                dolphin &                     bee & 0.50 &  0.26 \\
                   nose &                squiggle & 0.46 &  0.26 \\
                  canoe &                  toilet & 0.48 &  0.26 \\
                 helmet &                necklace & 0.56 &  0.26 \\
               envelope &                     van & 0.63 &  0.26 \\
                  house &                  toilet & 0.71 &  0.26 \\
                   nose &              toothbrush & 0.62 &  0.26 \\
                   bird &              binoculars & 0.60 &  0.26 \\
                    bat &                 raccoon & 0.85 &  0.26 \\
               lollipop &                scissors & 0.19 &  0.26 \\
             flashlight &                     sun & 0.42 &  0.26 \\
                  canoe &                   piano & 0.52 &  0.26 \\
                  grass &               pineapple & 0.86 &  0.26 \\
                 pillow &                  cooler & 0.56 &  0.26 \\
                    ear &                    harp & 0.42 &  0.26 \\
                  spoon &                 lobster & 0.40 &  0.26 \\
               lollipop &                    tree & 0.22 &  0.26 \\
                    van &                   stove & 0.60 &  0.26 \\
               necklace &                  monkey & 0.42 &  0.26 \\
                  knife &                 lantern & 0.70 &  0.26 \\
                   bush &                  rabbit & 0.50 &  0.26 \\
             paintbrush &                   drums & 0.00 &  0.26 \\
                sweater &            rollerskates & 0.00 &  0.26 \\
             skyscraper &                  square & 0.71 &  0.26 \\
                  sword &                     arm & 0.95 &  0.26 \\
                    hat &                     mug & 0.53 &  0.26 \\
                  spoon &                   pants & 0.53 &  0.26 \\
             binoculars &                campfire & 0.12 &  0.26 \\
                 stairs &                   chair & 0.56 &  0.26 \\
                diamond &                   drill & 0.53 &  0.26 \\
              snowflake &                    peas & 0.00 &  0.26 \\
               envelope &                    oven & 0.50 &  0.26 \\
                    ear &                    frog & 0.44 &  0.26 \\
                   duck &                sandwich & 0.53 &  0.26 \\
                 eraser &                  candle & 0.67 &  0.26 \\
             dishwasher &                     van & 0.43 &  0.26 \\
              parachute &            rollerskates & 0.00 &  0.26 \\
                    bed &                     van & 0.59 &  0.26 \\
                snorkel &                    duck & 0.62 &  0.26 \\
                  tooth &                scissors & 0.53 &  0.26 \\
                  canoe &                   shark & 0.36 &  0.26 \\
               scissors &                   skull & 0.19 &  0.26 \\
                   fish &                    peas & 0.00 &  0.26 \\
                 pencil &                 toaster & 0.48 &  0.26 \\
                    ear &              paintbrush & 0.42 &  0.26 \\
                 peanut &                   grass & 0.82 &  0.26 \\
                octopus &                     pig & 0.52 &  0.26 \\
                  apple &              paintbrush & 0.40 &  0.26 \\
                    cat &                  cookie & 0.67 &  0.26 \\
                  zebra &                     bee & 0.52 &  0.26 \\
               lollipop &                bracelet & 0.22 &  0.26 \\
             eyeglasses &               bottlecap & 0.53 &  0.26 \\
              blueberry &                    frog & 0.55 &  0.26 \\
               suitcase &                  pliers & 0.60 &  0.26 \\
               squiggle &                     mug & 0.31 &  0.26 \\
                 cactus &              chandelier & 0.44 &  0.26 \\
                  knife &                  finger & 0.59 &  0.26 \\
                 toilet &                  monkey & 0.44 &  0.26 \\
                 pencil &                   mouse & 0.67 &  0.26 \\
                 crayon &                     mug & 0.63 &  0.26 \\
                mailbox &                     cat & 0.63 &  0.26 \\
                   pear &                    fish & 0.71 &  0.26 \\
                rainbow &                 penguin & 0.10 &  0.26 \\
                  spoon &                mushroom & 0.47 &  0.26 \\
                  rifle &                scissors & 0.52 &  0.26 \\
             skateboard &              basketball & 0.60 &  0.26 \\
                    hat &                    cake & 0.62 &  0.26 \\
             waterslide &                    cake & 0.00 &  0.26 \\
                snowman &               firetruck & 0.00 &  0.26 \\
                tractor &                   stove & 0.60 &  0.26 \\
                 carrot &                     pig & 0.57 &  0.26 \\
                   leaf &                    bird & 0.44 &  0.26 \\
                   fork &                   mouth & 0.75 &  0.26 \\
            stethoscope &                   drums & 0.00 &  0.26 \\
                  spoon &                  banana & 0.44 &  0.26 \\
                    leg &                scorpion & 0.50 &  0.26 \\
                  canoe &              binoculars & 0.52 &  0.26 \\
                    leg &                     eye & 0.62 &  0.26 \\
              underwear &                     car & 0.50 &  0.26 \\
                 ladder &               bulldozer & 0.48 &  0.26 \\
               elephant &                  flower & 0.50 &  0.26 \\
                rainbow &               bottlecap & 0.12 &  0.26 \\
             skateboard &                     bat & 0.60 &  0.26 \\
                diamond &                   tooth & 0.56 &  0.26 \\
                 cactus &               fireplace & 0.40 &  0.26 \\
                    mug &                  toilet & 0.56 &  0.26 \\
               backpack &                campfire & 0.13 &  0.26 \\
                 flower &                squirrel & 0.50 &  0.26 \\
             paintbrush &                   stove & 0.78 &  0.26 \\
                 banana &                 dolphin & 0.46 &  0.26 \\
                 crayon &                backpack & 0.67 &  0.26 \\
                snowman &                    peas & 0.00 &  0.26 \\
                  house &              lighthouse & 0.75 &  0.26 \\
                 cannon &                 compass & 0.76 &  0.26 \\
             toothbrush &                 sweater & 0.59 &  0.26 \\
              boomerang &                scorpion & 0.42 &  0.26 \\
                   nose &                  monkey & 0.44 &  0.26 \\
                 stairs &                     leg & 0.62 &  0.26 \\
               suitcase &                scissors & 0.57 &  0.26 \\
                  fence &                 tractor & 0.50 &  0.26 \\
                   tree &                  parrot & 0.70 &  0.26 \\
               lollipop &                  parrot & 0.24 &  0.26 \\
             rhinoceros &                     ant & 0.54 &  0.26 \\
                   tent &              watermelon & 0.40 &  0.26 \\
                   nail &                  pliers & 0.60 &  0.26 \\
              microwave &                  toilet & 0.50 &  0.26 \\
                 flower &                hedgehog & 0.50 &  0.26 \\
                snowman &                backpack & 0.53 &  0.26 \\
                   moon &               snowflake & 0.48 &  0.26 \\
                rainbow &              chandelier & 0.12 &  0.26 \\
               squiggle &                hedgehog & 0.11 &  0.26 \\
                  snake &                    crab & 0.82 &  0.26 \\
                   fork &                  pencil & 0.78 &  0.26 \\
                  steak &                kangaroo & 0.21 &  0.26 \\
                penguin &                   sheep & 0.60 &  0.26 \\
                    leg &                    shoe & 0.78 &  0.26 \\
                 eraser &             stethoscope & 0.67 &  0.26 \\
               suitcase &                 toaster & 0.45 &  0.26 \\
              underwear &              skateboard & 0.56 &  0.26 \\
                  donut &                     pig & 0.24 &  0.26 \\
                  mouth &                  pliers & 0.59 &  0.26 \\
              bottlecap &              wristwatch & 0.48 &  0.26 \\
                   fork &                 compass & 0.63 &  0.26 \\
               suitcase &                 lantern & 0.60 &  0.26 \\
                   tree &                elephant & 0.52 &  0.26 \\
             toothbrush &                     cup & 0.75 &  0.26 \\
                lantern &                scorpion & 0.44 &  0.26 \\
                 helmet &                   beard & 0.47 &  0.26 \\
                  knife &                    oven & 0.45 &  0.26 \\
                 bucket &                   purse & 0.82 &  0.26 \\
                 cactus &               crocodile & 0.52 &  0.26 \\
               popsicle &                   broom & 0.21 &  0.26 \\
             wristwatch &                  stereo & 0.55 &  0.26 \\
                  apple &                   pizza & 0.59 &  0.26 \\
                 carrot &                   snail & 0.62 &  0.26 \\
                hexagon &                   spoon & 0.29 &  0.26 \\
               squiggle &               snowflake & 0.15 &  0.26 \\
                    hat &               parachute & 0.56 &  0.26 \\
               popsicle &                   camel & 0.18 &  0.26 \\
                rainbow &                    leaf & 0.24 &  0.26 \\
                 bucket &            rollerskates & 0.00 &  0.26 \\
             skateboard &                   donut & 0.24 &  0.26 \\
                   cake &                    crab & 0.67 &  0.26 \\
                 banana &                 mermaid & 0.12 &  0.26 \\
               windmill &               bulldozer & 0.52 &  0.26 \\
               umbrella &                  jacket & 0.70 &  0.26 \\
                  piano &                computer & 0.74 &  0.26 \\
              snowflake &              paintbrush & 0.33 &  0.26 \\
                   foot &                   skull & 0.59 &  0.26 \\
                lighter &                  jacket & 0.82 &  0.26 \\
             waterslide &              lighthouse & 0.00 &  0.26 \\
                  spoon &                   piano & 0.67 &  0.26 \\
                  snake &                  toilet & 0.59 &  0.26 \\
             microphone &              paintbrush & 0.70 &  0.26 \\
                feather &                     owl & 0.24 &  0.26 \\
                    ant &                broccoli & 0.52 &  0.26 \\
            screwdriver &               bulldozer & 0.55 &  0.26 \\
                   sock &                     pig & 0.56 &  0.26 \\
               lipstick &                   tooth & 0.56 &  0.26 \\
                  rifle &              microphone & 0.61 &  0.26 \\
                  chair &              microphone & 0.67 &  0.26 \\
              bottlecap &                     owl & 0.38 &  0.26 \\
             toothbrush &                   mouth & 0.67 &  0.26 \\
             eyeglasses &                 bicycle & 0.60 &  0.26 \\
                  chair &                   broom & 0.63 &  0.26 \\
                  spoon &                   purse & 0.88 &  0.26 \\
             flashlight &              lighthouse & 0.53 &  0.26 \\
                 ladder &               parachute & 0.56 &  0.26 \\
                  sword &               motorbike & 0.52 &  0.26 \\
               sailboat &                     cat & 0.67 &  0.26 \\
             flashlight &                  toilet & 0.53 &  0.26 \\
                  piano &                 lantern & 0.70 &  0.26 \\
               squiggle &                  goatee & 0.11 &  0.26 \\
               lipstick &                popsicle & 0.20 &  0.26 \\
                   vase &                     bed & 0.62 &  0.26 \\
                  steak &               blueberry & 0.59 &  0.26 \\
                 laptop &              binoculars & 0.61 &  0.26 \\
                  snake &                     bat & 0.75 &  0.26 \\
                  bench &                   elbow & 0.56 &  0.26 \\
                 shovel &              binoculars & 0.74 &  0.26 \\
                  mouse &              calculator & 0.82 &  0.26 \\
                    bee &                   tiger & 0.60 &  0.26 \\
                 stairs &                   fence & 0.59 &  0.26 \\
               backpack &               motorbike & 0.55 &  0.26 \\
                  sword &                  violin & 0.67 &  0.26 \\
                rainbow &                  circle & 0.62 &  0.26 \\
                 camera &                 compass & 0.63 &  0.26 \\
                    ear &               bottlecap & 0.42 &  0.26 \\
                 eraser &                dumbbell & 0.67 &  0.26 \\
                feather &                  monkey & 0.27 &  0.26 \\
              asparagus &                   sheep & 0.63 &  0.26 \\
                 stairs &              skateboard & 0.62 &  0.26 \\
                    sun &                campfire & 0.27 &  0.26 \\
                  sword &                  rabbit & 0.33 &  0.26 \\
                  snake &                  teapot & 0.64 &  0.26 \\
               dumbbell &                    belt & 0.63 &  0.26 \\
                  mouse &                elephant & 0.85 &  0.26 \\
              boomerang &                  teapot & 0.57 &  0.26 \\
                  crown &                necklace & 0.67 &  0.26 \\
                   shoe &                    vase & 0.74 &  0.26 \\
                  tooth &               crocodile & 0.38 &  0.26 \\
                  canoe &                suitcase & 0.52 &  0.26 \\
               lipstick &                     ear & 0.40 &  0.26 \\
                 crayon &              flashlight & 0.60 &  0.26 \\
                 crayon &                    frog & 0.59 &  0.26 \\
                   bird &              helicopter & 0.55 &  0.26 \\
                 pliers &                  laptop & 0.52 &  0.26 \\
             toothbrush &                 snorkel & 0.71 &  0.26 \\
                  couch &                  stereo & 0.60 &  0.26 \\
                 finger &                   broom & 0.62 &  0.26 \\
             helicopter &                scorpion & 0.40 &  0.26 \\
             waterslide &               fireplace & 0.00 &  0.26 \\
            screwdriver &                 mailbox & 0.63 &  0.26 \\
                 banana &                kangaroo & 0.52 &  0.26 \\
                feather &                  jacket & 0.71 &  0.26 \\
             waterslide &              watermelon & 0.00 &  0.26 \\
                 hammer &                   skull & 0.82 &  0.26 \\
              megaphone &                   radio & 0.67 &  0.26 \\
              megaphone &              flashlight & 0.70 &  0.26 \\
                  sheep &                     bee & 0.57 &  0.26 \\
                 finger &                lollipop & 0.24 &  0.26 \\
                bathtub &                     car & 0.63 &  0.26 \\
             wristwatch &                   skull & 0.18 &  0.26 \\
               computer &                 toaster & 0.74 &  0.26 \\
                   pear &                     cup & 0.74 &  0.26 \\
                 bucket &                     van & 0.60 &  0.26 \\
                 crayon &                  toilet & 0.59 &  0.26 \\
            screwdriver &                bracelet & 0.56 &  0.26 \\
                bathtub &                     cat & 0.63 &  0.26 \\
               postcard &                  teapot & 0.12 &  0.26 \\
                    hat &              camouflage & 0.71 &  0.26 \\
                hexagon &                  dragon & 0.21 &  0.26 \\
             flashlight &                squirrel & 0.33 &  0.26 \\
                    bed &               microwave & 0.56 &  0.26 \\
             skyscraper &               snowflake & 0.35 &  0.26 \\
            screwdriver &                sandwich & 0.57 &  0.26 \\
                 camera &              helicopter & 0.57 &  0.26 \\
               mountain &                backpack & 0.40 &  0.26 \\
                   knee &                    belt & 0.71 &  0.26 \\
                    bat &                   stove & 0.63 &  0.26 \\
             waterslide &                    frog & 0.00 &  0.26 \\
                    bed &                  bucket & 0.67 &  0.26 \\
                  skull &                     owl & 0.20 &  0.26 \\
                snowman &                     dog & 0.53 &  0.26 \\
               popsicle &                  eraser & 0.22 &  0.26 \\
             skateboard &              headphones & 0.00 &  0.26 \\
              hamburger &                squirrel & 0.33 &  0.26 \\
                  pants &                     ear & 0.38 &  0.26 \\
                  house &              dishwasher & 0.50 &  0.26 \\
                 banana &                elephant & 0.52 &  0.26 \\
              microwave &               pineapple & 0.36 &  0.26 \\
                   leaf &                   snail & 0.42 &  0.26 \\
                 shovel &               megaphone & 0.78 &  0.26 \\
                   swan &                mosquito & 0.58 &  0.26 \\
                 pencil &                   apple & 0.40 &  0.26 \\
               dumbbell &             stethoscope & 0.60 &  0.26 \\
                 crayon &                 sweater & 0.56 &  0.26 \\
                   fish &              rhinoceros & 0.72 &  0.26 \\
                   barn &                    oven & 0.48 &  0.26 \\
                 zigzag &                   snake & 0.20 &  0.26 \\
             toothbrush &                  stereo & 0.67 &  0.26 \\
            screwdriver &              toothpaste & 0.42 &  0.26 \\
                  anvil &               snowflake & 0.36 &  0.26 \\
                 spider &                 lobster & 0.78 &  0.26 \\
                 banana &                  parrot & 0.63 &  0.26 \\
               trombone &              chandelier & 0.53 &  0.26 \\
               dumbbell &              dishwasher & 0.67 &  0.26 \\
                giraffe &                windmill & 0.31 &  0.26 \\
               popsicle &                  rabbit & 0.53 &  0.26 \\
                   fork &              calculator & 0.67 &  0.26 \\
                  mouse &                flamingo & 0.69 &  0.26 \\
                  bench &              basketball & 0.60 &  0.26 \\
               popsicle &                squiggle & 0.12 &  0.26 \\
                  snail &                     dog & 0.80 &  0.26 \\
                feather &              paintbrush & 0.25 &  0.26 \\
                   moon &                  spider & 0.57 &  0.26 \\
               necklace &                 giraffe & 0.33 &  0.26 \\
                 finger &              microphone & 0.56 &  0.26 \\
                bathtub &                 snowman & 0.53 &  0.26 \\
                  canoe &                   pants & 0.42 &  0.26 \\
                 bridge &                    tree & 0.47 &  0.26 \\
                  rifle &                  helmet & 0.48 &  0.26 \\
                snorkel &            rollerskates & 0.00 &  0.26 \\
             eyeglasses &                  stereo & 0.60 &  0.26 \\
                   sock &              toothpaste & 0.22 &  0.26 \\
               suitcase &               bottlecap & 0.53 &  0.26 \\
             flashlight &               firetruck & 0.00 &  0.26 \\
                  spoon &                     hat & 0.59 &  0.26 \\
                  pants &              wristwatch & 0.43 &  0.26 \\
               necklace &                    harp & 0.56 &  0.26 \\
               windmill &                    frog & 0.53 &  0.26 \\
                  tooth &                    vase & 0.56 &  0.26 \\
                    eye &                   skull & 0.56 &  0.26 \\
                 candle &                bracelet & 0.56 &  0.26 \\
              boomerang &               bottlecap & 0.50 &  0.26 \\
                 cactus &                   camel & 0.50 &  0.26 \\
                  house &               firetruck & 0.00 &  0.26 \\
                  spoon &               hourglass & 0.60 &  0.26 \\
             watermelon &              paintbrush & 0.38 &  0.26 \\
                    ear &                lollipop & 0.22 &  0.26 \\
             strawberry &                 mermaid & 0.24 &  0.26 \\
                  mouse &                   tiger & 0.88 &  0.26 \\
                    cup &                    oven & 0.50 &  0.26 \\
             skateboard &                   beach & 0.46 &  0.26 \\
                 cookie &                squirrel & 0.50 &  0.26 \\
                   tent &                   camel & 0.36 &  0.26 \\
                   nose &                   apple & 0.42 &  0.26 \\
                 pencil &                bracelet & 0.59 &  0.26 \\
                    bat &                     owl & 0.75 &  0.26 \\
              bottlecap &                 giraffe & 0.33 &  0.26 \\
                 eraser &              toothpaste & 0.21 &  0.26 \\
                dresser &                     car & 0.63 &  0.26 \\
             toothbrush &                  guitar & 0.67 &  0.26 \\
                    eye &                   beard & 0.59 &  0.26 \\
                 potato &                windmill & 0.38 &  0.26 \\
                   tree &                mosquito & 0.55 &  0.26 \\
               squiggle &                     pig & 0.13 &  0.26 \\
             paintbrush &                   skull & 0.21 &  0.26 \\
                   hand &                    face & 0.80 &  0.26 \\
                    owl &                     cow & 0.75 &  0.26 \\
               dumbbell &                  carrot & 0.63 &  0.26 \\
                  sword &               bottlecap & 0.53 &  0.26 \\
               lollipop &                     mug & 0.24 &  0.26 \\
                  spoon &                bracelet & 0.62 &  0.26 \\
                   vase &                 sweater & 0.53 &  0.26 \\
             toothpaste &                scorpion & 0.24 &  0.26 \\
                 cactus &                  cookie & 0.57 &  0.26 \\
                  piano &                    yoga & 0.27 &  0.26 \\
             flashlight &                  spider & 0.50 &  0.26 \\
                 helmet &                     mug & 0.53 &  0.26 \\
                 finger &                     hat & 0.75 &  0.26 \\
               suitcase &               crocodile & 0.35 &  0.26 \\
                 finger &                 syringe & 0.59 &  0.26 \\
              speedboat &              lighthouse & 0.48 &  0.26 \\
               windmill &                  flower & 0.40 &  0.26 \\
              microwave &                backpack & 0.48 &  0.26 \\
                 laptop &                bracelet & 0.48 &  0.26 \\
                 bucket &                 snorkel & 0.67 &  0.26 \\
                 jacket &                 bicycle & 0.63 &  0.26 \\
                 banana &                  dragon & 0.57 &  0.26 \\
               dumbbell &                  toilet & 0.56 &  0.26 \\
                 violin &                scissors & 0.55 &  0.26 \\
                    cup &                  cooler & 0.76 &  0.26 \\
                  knife &                     van & 0.57 &  0.26 \\
                   sock &                     arm & 0.67 &  0.26 \\
               suitcase &              headphones & 0.00 &  0.26 \\
                   door &                   table & 0.62 &  0.26 \\
                   duck &                    lion & 0.62 &  0.26 \\
             toothbrush &            rollerskates & 0.00 &  0.26 \\
              hourglass &                lollipop & 0.18 &  0.26 \\
             headphones &                  violin & 0.00 &  0.26 \\
                   sock &                  teapot & 0.50 &  0.26 \\
               flamingo &               bottlecap & 0.36 &  0.26 \\
                 laptop &                   piano & 0.61 &  0.26 \\
            stethoscope &                hospital & 0.53 &  0.26 \\
                 pillow &                    tree & 0.44 &  0.26 \\
                   barn &              chandelier & 0.59 &  0.26 \\
               necklace &              paintbrush & 0.56 &  0.26 \\
             waterslide &                   shark & 0.00 &  0.26 \\
                    bed &                     car & 0.62 &  0.26 \\
                  sword &                   horse & 0.60 &  0.26 \\
                toaster &                     van & 0.43 &  0.26 \\
             lighthouse &                    tree & 0.44 &  0.26 \\
                  bread &                  bucket & 0.43 &  0.26 \\
                lantern &                    bush & 0.42 &  0.26 \\
                   sock &                 bicycle & 0.50 &  0.26 \\
                 stairs &                   sword & 0.56 &  0.26 \\
                  pants &                  laptop & 0.42 &  0.26 \\
                   nose &              eyeglasses & 0.56 &  0.26 \\
               popsicle &                   zebra & 0.17 &  0.26 \\
                  grass &                     ant & 0.55 &  0.26 \\
                sweater &                   stove & 0.64 &  0.26 \\
                 pillow &                 feather & 0.27 &  0.26 \\
               sailboat &                  castle & 0.52 &  0.26 \\
                 stairs &                  shovel & 0.59 &  0.26 \\
                   fork &                    sock & 0.53 &  0.26 \\
                giraffe &            rollerskates & 0.00 &  0.26 \\
                   fish &               pineapple & 0.71 &  0.26 \\
                    hat &                  eraser & 0.59 &  0.26 \\
                 crayon &                  monkey & 0.42 &  0.26 \\
                 stereo &              binoculars & 0.60 &  0.26 \\
                 bowtie &                  pliers & 0.48 &  0.26 \\
                  knife &                   tooth & 0.56 &  0.26 \\
                  grass &                   beach & 0.40 &  0.26 \\
                    mug &                    face & 0.93 &  0.26 \\
            stethoscope &                 snorkel & 0.74 &  0.26 \\
               popsicle &                    tree & 0.22 &  0.26 \\
              pineapple &                 octopus & 0.67 &  0.26 \\
               postcard &                flamingo & 0.11 &  0.26 \\
               lollipop &                  cactus & 0.22 &  0.26 \\
               postcard &                calendar & 0.40 &  0.26 \\
                 potato &                 snowman & 0.40 &  0.26 \\
                   line &                  ladder & 0.71 &  0.26 \\
                  canoe &               bulldozer & 0.64 &  0.26 \\
                  broom &                  castle & 0.60 &  0.26 \\
                  shark &                   sheep & 0.78 &  0.26 \\
                  purse &                   horse & 0.67 &  0.26 \\
                  rifle &                   skull & 0.18 &  0.26 \\
                  house &                     dog & 0.59 &  0.26 \\
                  stove &                 raccoon & 0.35 &  0.26 \\
                   barn &                    tree & 0.42 &  0.26 \\
                  horse &                  dragon & 0.60 &  0.26 \\
               airplane &                windmill & 0.52 &  0.26 \\
               passport &                backpack & 0.13 &  0.26 \\
               squiggle &             stethoscope & 0.12 &  0.26 \\
                 candle &                 compass & 0.70 &  0.26 \\
                rainbow &                 feather & 0.25 &  0.26 \\
               windmill &                  spider & 0.50 &  0.26 \\
                   nail &                 feather & 0.27 &  0.26 \\
                    hat &                lollipop & 0.21 &  0.26 \\
                 bridge &                 bicycle & 0.63 &  0.26 \\
             calculator &                backpack & 0.67 &  0.26 \\
                  table &                    fork & 0.67 &  0.26 \\
                  spoon &                   snail & 0.42 &  0.26 \\
                 ladder &                  shovel & 0.56 &  0.26 \\
               necklace &                  guitar & 0.53 &  0.26 \\
                  knife &                    hand & 0.70 &  0.26 \\
                 crayon &                     cat & 0.63 &  0.26 \\
                   bear &                  dragon & 0.67 &  0.26 \\
                   nose &                   wheel & 0.59 &  0.26 \\
                  snake &                 snorkel & 0.63 &  0.26 \\
                hexagon &                    peas & 0.00 &  0.26 \\
                  spoon &                   apple & 0.42 &  0.26 \\
                 candle &               microwave & 0.45 &  0.26 \\
             watermelon &                  dragon & 0.53 &  0.26 \\
                 shovel &                 toaster & 0.48 &  0.26 \\
                 carrot &                  cookie & 0.59 &  0.26 \\
              snowflake &                  spider & 0.54 &  0.26 \\
              snowflake &                hedgehog & 0.64 &  0.26 \\
                 pillow &                  dragon & 0.53 &  0.26 \\
              firetruck &                   pizza & 0.00 &  0.26 \\
                   belt &             stethoscope & 0.63 &  0.26 \\
                   oven &               hamburger & 0.20 &  0.26 \\
                 pencil &                     map & 0.59 &  0.26 \\
               squiggle &                 syringe & 0.12 &  0.26 \\
                   nail &                   anvil & 0.59 &  0.26 \\
                feather &                    cake & 0.43 &  0.26 \\
               airplane &                 toaster & 0.42 &  0.26 \\
                    dog &                 lobster & 0.67 &  0.26 \\
                 cookie &                hedgehog & 0.50 &  0.26 \\
                  broom &                  carrot & 0.76 &  0.26 \\
                  tooth &                   broom & 0.59 &  0.26 \\
                   moon &                    crab & 0.78 &  0.26 \\
                   peas &              blackberry & 0.00 &  0.26 \\
                    leg &                     cup & 0.71 &  0.26 \\
               sailboat &                  jacket & 0.57 &  0.26 \\
                 toilet &                     cow & 0.42 &  0.26 \\
               scissors &            rollerskates & 0.00 &  0.26 \\
                 candle &                    shoe & 0.74 &  0.26 \\
            screwdriver &                     mug & 0.60 &  0.26 \\
                  bench &                  bucket & 0.63 &  0.26 \\
                 banana &                scorpion & 0.67 &  0.26 \\
                    ant &                  grapes & 0.00 &  0.26 \\
                   leaf &                  spider & 0.42 &  0.26 \\
              submarine &                windmill & 0.52 &  0.26 \\
               mushroom &                   pizza & 0.59 &  0.26 \\
                 pliers &                  goatee & 0.38 &  0.26 \\
                hexagon &                 feather & 0.25 &  0.26 \\
               suitcase &                  shovel & 0.63 &  0.26 \\
                 pillow &                    frog & 0.62 &  0.26 \\
                 eraser &                  bucket & 0.71 &  0.26 \\
                 carrot &                   camel & 0.50 &  0.26 \\
                  onion &                  garden & 0.32 &  0.26 \\
                   sock &                     cup & 0.57 &  0.26 \\
                   yoga &                 bicycle & 0.11 &  0.26 \\
               suitcase &               speedboat & 0.52 &  0.26 \\
                bathtub &                scissors & 0.60 &  0.26 \\
             flashlight &                    hand & 0.67 &  0.26 \\
                 crayon &                bracelet & 0.59 &  0.26 \\
                   vase &                  rabbit & 0.33 &  0.26 \\
                sweater &                     mug & 0.82 &  0.26 \\
                   barn &                 giraffe & 0.33 &  0.26 \\
            screwdriver &               crocodile & 0.35 &  0.26 \\
                   sock &                  monkey & 0.40 &  0.26 \\
                 crayon &                necklace & 0.56 &  0.26 \\
                   barn &                 snowman & 0.53 &  0.26 \\
                    ant &                     cow & 0.58 &  0.26 \\
                  spoon &                 snorkel & 0.71 &  0.26 \\
                 banana &                windmill & 0.38 &  0.26 \\
                dresser &                  flower & 0.63 &  0.26 \\
              blueberry &                   pizza & 0.56 &  0.26 \\
                   sock &                 snowman & 0.50 &  0.26 \\
              underwear &                   donut & 0.21 &  0.26 \\
                   vase &                    peas & 0.00 &  0.26 \\
                   foot &                 giraffe & 0.43 &  0.26 \\
                 potato &                  garden & 0.32 &  0.26 \\
                mermaid &                 raccoon & 0.20 &  0.26 \\
                toaster &                    frog & 0.67 &  0.26 \\
                  anvil &                     eye & 0.67 &  0.26 \\
               popsicle &                   skull & 0.20 &  0.26 \\
               triangle &                 diamond & 0.78 &  0.26 \\
                 banana &                    sock & 0.40 &  0.26 \\
                 cannon &                     ant & 0.36 &  0.26 \\
                 pencil &                    book & 0.59 &  0.26 \\
               popsicle &               firetruck & 0.00 &  0.26 \\
                  wheel &                   stove & 0.70 &  0.26 \\
              hourglass &                    vase & 0.55 &  0.26 \\
                dolphin &                    lion & 0.71 &  0.26 \\
               lollipop &                   purse & 0.22 &  0.26 \\
                   door &                    oven & 0.53 &  0.26 \\
               keyboard &                  pliers & 0.67 &  0.26 \\
                  river &                   whale & 0.31 &  0.26 \\
                  sword &                  jacket & 0.74 &  0.26 \\
                 banana &                 octopus & 0.67 &  0.26 \\
                lantern &                bracelet & 0.56 &  0.26 \\
               baseball &                     fan & 0.67 &  0.26 \\
                 jacket &                   skull & 0.22 &  0.26 \\
                   rake &                 tractor & 0.60 &  0.26 \\
               popsicle &              toothpaste & 0.29 &  0.26 \\
                 crayon &                    book & 0.59 &  0.26 \\
                 circle &                   fence & 0.53 &  0.26 \\
                   vase &                  hammer & 0.63 &  0.26 \\
                 bowtie &              camouflage & 0.63 &  0.26 \\
                   shoe &                airplane & 0.57 &  0.26 \\
               squiggle &                 compass & 0.29 &  0.26 \\
                 guitar &                bracelet & 0.56 &  0.25 \\
                 bucket &                  pliers & 0.63 &  0.25 \\
                   nail &                    hand & 0.80 &  0.25 \\
               scissors &              binoculars & 0.57 &  0.25 \\
               mountain &                    tree & 0.38 &  0.25 \\
                 peanut &                     cow & 0.67 &  0.25 \\
                 shovel &               firetruck & 0.00 &  0.25 \\
                    ear &                     dog & 0.42 &  0.25 \\
                 parrot &                   horse & 0.69 &  0.25 \\
                  couch &                     car & 0.60 &  0.25 \\
              boomerang &                  rabbit & 0.32 &  0.25 \\
                  bench &                     bat & 0.60 &  0.25 \\
              bottlecap &                  cookie & 0.40 &  0.25 \\
               lollipop &                     dog & 0.53 &  0.25 \\
                    leg &                   spoon & 0.71 &  0.25 \\
                    hat &                     toe & 0.75 &  0.25 \\
                  mouse &                kangaroo & 0.77 &  0.25 \\
              snowflake &                 tornado & 0.38 &  0.25 \\
                 shovel &                     dog & 0.78 &  0.25 \\
                  knife &                 raccoon & 0.33 &  0.25 \\
                    ear &                   beard & 0.59 &  0.25 \\
              butterfly &                elephant & 0.56 &  0.25 \\
                   nose &                scorpion & 0.50 &  0.25 \\
                  broom &                   truck & 0.60 &  0.25 \\
                  mouse &                    bird & 0.78 &  0.25 \\
            screwdriver &              skateboard & 0.60 &  0.25 \\
                 crayon &                   couch & 0.63 &  0.25 \\
                   shoe &                scissors & 0.60 &  0.25 \\
              bottlecap &                 raccoon & 0.35 &  0.25 \\
                  snail &                   sheep & 0.60 &  0.25 \\
              lightning &              helicopter & 0.19 &  0.25 \\
                   barn &               bulldozer & 0.48 &  0.25 \\
                 helmet &             stethoscope & 0.53 &  0.25 \\
                snorkel &                 lantern & 0.74 &  0.25 \\
             rhinoceros &                mosquito & 0.54 &  0.25 \\
                 stereo &                   stove & 0.63 &  0.25 \\
                 cooler &                sandwich & 0.67 &  0.25 \\
             flashlight &                   truck & 0.55 &  0.25 \\
               popsicle &                    oven & 0.18 &  0.25 \\
                  mouth &             stethoscope & 0.59 &  0.25 \\
            screwdriver &                  violin & 0.57 &  0.25 \\
                   barn &                   zebra & 0.33 &  0.25 \\
              speedboat &                scorpion & 0.38 &  0.25 \\
                penguin &            rollerskates & 0.00 &  0.25 \\
               lollipop &                    vase & 0.20 &  0.25 \\
                 church &               firetruck & 0.00 &  0.25 \\
                   vase &                    harp & 0.63 &  0.25 \\
                   oven &                campfire & 0.11 &  0.25 \\
                toaster &                     cat & 0.70 &  0.25 \\
              submarine &                 penguin & 0.31 &  0.25 \\
                 toilet &                     car & 0.84 &  0.25 \\
               popsicle &                 snorkel & 0.21 &  0.25 \\
                 flower &                   angel & 0.60 &  0.25 \\
                  couch &            rollerskates & 0.00 &  0.25 \\
                 flower &                    crab & 0.63 &  0.25 \\
            streetlight &                 raccoon & 0.33 &  0.25 \\
               lipstick &                   mouth & 0.59 &  0.25 \\
                    hat &                  crayon & 0.56 &  0.25 \\
               popsicle &                  helmet & 0.21 &  0.25 \\
              megaphone &               saxophone & 0.64 &  0.25 \\
                  knife &              watermelon & 0.36 &  0.25 \\
                   pear &               snowflake & 0.57 &  0.25 \\
                  broom &                    barn & 0.56 &  0.25 \\
                   bear &                hedgehog & 0.85 &  0.25 \\
              underwear &                lollipop & 0.20 &  0.25 \\
               necklace &                  cactus & 0.42 &  0.25 \\
                    sun &                  garden & 0.35 &  0.25 \\
                 shovel &                windmill & 0.80 &  0.25 \\
               sandwich &                     dog & 0.56 &  0.25 \\
               necklace &                 toaster & 0.48 &  0.25 \\
                   pond &               speedboat & 0.21 &  0.25 \\
                   leaf &                    book & 0.50 &  0.25 \\
                  anvil &                 feather & 0.29 &  0.25 \\
                   knee &                   brain & 0.67 &  0.25 \\
                    ear &              watermelon & 0.82 &  0.25 \\
                 stairs &                airplane & 0.50 &  0.25 \\
                  bread &                    fish & 0.77 &  0.25 \\
                penguin &                     cow & 0.69 &  0.25 \\
             chandelier &                scorpion & 0.50 &  0.25 \\
                 bucket &                    cake & 0.62 &  0.25 \\
                   leaf &                    cake & 0.53 &  0.25 \\
                 crayon &                  peanut & 0.42 &  0.25 \\
              underwear &                   broom & 0.53 &  0.25 \\
                  canoe &                    barn & 0.45 &  0.25 \\
                  grass &               blueberry & 0.73 &  0.25 \\
                 pencil &                   pants & 0.50 &  0.25 \\
                 pillow &                   anvil & 0.67 &  0.25 \\
               mountain &                   camel & 0.30 &  0.25 \\
                    ant &                   tiger & 0.60 &  0.25 \\
                  ocean &               speedboat & 0.22 &  0.25 \\
                   door &                     bed & 0.77 &  0.25 \\
               triangle &                  flower & 0.62 &  0.25 \\
             waterslide &                  cannon & 0.00 &  0.25 \\
                   peas &                hedgehog & 0.00 &  0.25 \\
            screwdriver &                computer & 0.63 &  0.25 \\
                 helmet &                  camera & 0.56 &  0.25 \\
                  sword &                  candle & 0.70 &  0.25 \\
               necklace &                  parrot & 0.44 &  0.25 \\
                  rifle &               bulldozer & 0.50 &  0.25 \\
                  tooth &              rhinoceros & 0.36 &  0.25 \\
                    hat &              chandelier & 0.59 &  0.25 \\
            streetlight &                  camera & 0.63 &  0.25 \\
                 stairs &                 bicycle & 0.56 &  0.25 \\
               squiggle &                    duck & 0.29 &  0.25 \\
               airplane &                squirrel & 0.32 &  0.25 \\
                   yoga &                  garden & 0.29 &  0.25 \\
                  spoon &            rollerskates & 0.00 &  0.25 \\
                   pond &                    duck & 0.31 &  0.25 \\
                  mouse &              microphone & 0.70 &  0.25 \\
            screwdriver &                  helmet & 0.53 &  0.25 \\
                 laptop &                sandwich & 0.18 &  0.25 \\
                 pillow &              dishwasher & 0.50 &  0.25 \\
               popsicle &                   mouth & 0.27 &  0.25 \\
                 banana &                   grass & 0.86 &  0.25 \\
                 finger &                     bat & 0.59 &  0.25 \\
                  ocean &                    frog & 0.31 &  0.25 \\
                  snail &                    peas & 0.00 &  0.25 \\
                   tree &                     cat & 0.67 &  0.25 \\
                lighter &                   stove & 0.82 &  0.25 \\
                  wheel &               firetruck & 0.00 &  0.25 \\
                 church &                    jail & 0.60 &  0.25 \\
                  canoe &             screwdriver & 0.52 &  0.25 \\
               lipstick &                squiggle & 0.12 &  0.25 \\
                  mouse &                   panda & 0.81 &  0.25 \\
             paintbrush &                scorpion & 0.47 &  0.25 \\
               popsicle &                mushroom & 0.53 &  0.25 \\
                 shorts &                 bandage & 0.63 &  0.25 \\
                    ear &                 syringe & 0.40 &  0.25 \\
                 teapot &                bracelet & 0.56 &  0.25 \\
               postcard &                 lantern & 0.12 &  0.25 \\
               airplane &                 tornado & 0.19 &  0.25 \\
               flamingo &                   horse & 0.64 &  0.25 \\
                trumpet &                  stereo & 0.57 &  0.25 \\
              butterfly &                   tiger & 0.60 &  0.25 \\
             dishwasher &              paintbrush & 0.48 &  0.25 \\
                   vase &                broccoli & 0.38 &  0.25 \\
              megaphone &              binoculars & 0.74 &  0.25 \\
                hexagon &                  pencil & 0.71 &  0.25 \\
              snowflake &                    rain & 0.43 &  0.25 \\
                  mouth &                     toe & 0.71 &  0.25 \\
                   nose &                     dog & 0.59 &  0.25 \\
                   nose &             stethoscope & 0.56 &  0.25 \\
                 finger &                  pliers & 0.59 &  0.25 \\
                 bowtie &                  helmet & 0.73 &  0.25 \\
                    leg &                   pants & 0.63 &  0.25 \\
             flashlight &               bottlecap & 0.50 &  0.25 \\
             flashlight &                  helmet & 0.50 &  0.25 \\
                  donut &                  monkey & 0.24 &  0.25 \\
             flashlight &                   piano & 0.67 &  0.25 \\
              snowflake &                scorpion & 0.54 &  0.25 \\
                    cup &                 snowman & 0.56 &  0.25 \\
                    pig &                  grapes & 0.00 &  0.25 \\
                bathtub &                  garden & 0.33 &  0.25 \\
                feather &                  bowtie & 0.22 &  0.25 \\
             skyscraper &                 bathtub & 0.59 &  0.25 \\
                rainbow &                   snail & 0.13 &  0.25 \\
                    sun &                   cloud & 0.63 &  0.25 \\
                 pillow &                  hammer & 0.59 &  0.25 \\
                    leg &                 bicycle & 0.63 &  0.25 \\
                  rifle &                   truck & 0.52 &  0.25 \\
                 bucket &                  jacket & 0.67 &  0.25 \\
                  house &                 tractor & 0.53 &  0.25 \\
               popsicle &                  dragon & 0.24 &  0.25 \\
                 pencil &                   cello & 0.60 &  0.25 \\
              megaphone &              headphones & 0.00 &  0.25 \\
               mosquito &                 tornado & 0.32 &  0.25 \\
                 candle &                lollipop & 0.20 &  0.25 \\
              underwear &                   pizza & 0.22 &  0.25 \\
                snowman &                     bee & 0.36 &  0.25 \\
                 pliers &            rollerskates & 0.00 &  0.25 \\
             paintbrush &                  monkey & 0.42 &  0.25 \\
               windmill &                 mermaid & 0.10 &  0.25 \\
              bottlecap &                  dragon & 0.50 &  0.25 \\
                   sock &                     bat & 0.50 &  0.25 \\
                   bird &                windmill & 0.57 &  0.25 \\
               suitcase &              toothpaste & 0.19 &  0.25 \\
              blueberry &                     cow & 0.55 &  0.25 \\
                  mouth &                     arm & 0.67 &  0.25 \\
                  anvil &                umbrella & 0.59 &  0.25 \\
                dresser &                  goatee & 0.42 &  0.25 \\
               lipstick &                  pliers & 0.60 &  0.25 \\
                dresser &              microphone & 0.60 &  0.25 \\
             flashlight &                  guitar & 0.67 &  0.25 \\
                  rifle &                 raccoon & 0.31 &  0.25 \\
                  couch &                    tree & 0.40 &  0.25 \\
                   bush &                elephant & 0.52 &  0.25 \\
                 pillow &                    hand & 0.56 &  0.25 \\
                  steak &              strawberry & 0.59 &  0.25 \\
                   crab &                hedgehog & 0.57 &  0.25 \\
              butterfly &                 raccoon & 0.54 &  0.25 \\
                 cactus &                   tiger & 0.67 &  0.25 \\
                penguin &                   skull & 0.18 &  0.25 \\
               keyboard &                    oven & 0.50 &  0.25 \\
            screwdriver &               microwave & 0.45 &  0.25 \\
             skateboard &               speedboat & 0.70 &  0.25 \\
              bottlecap &                 mermaid & 0.11 &  0.25 \\
               popsicle &               butterfly & 0.20 &  0.25 \\
                  canoe &                   snake & 0.52 &  0.25 \\
                  broom &                   couch & 0.63 &  0.25 \\
                  rifle &                 lantern & 0.64 &  0.25 \\
                   foot &                  goatee & 0.40 &  0.25 \\
             toothpaste &               hamburger & 0.32 &  0.25 \\
                   vase &                   onion & 0.40 &  0.25 \\
              megaphone &             stethoscope & 0.74 &  0.25 \\
                  spoon &                hedgehog & 0.38 &  0.25 \\
                  river &                 snorkel & 0.27 &  0.25 \\
                    toe &                  helmet & 0.75 &  0.25 \\
                 banana &                     cow & 0.57 &  0.25 \\
               campfire &                    frog & 0.14 &  0.25 \\
             skateboard &                scissors & 0.57 &  0.25 \\
                octopus &                    lion & 0.60 &  0.25 \\
                   swan &              lighthouse & 0.40 &  0.25 \\
                 zigzag &                 compass & 0.46 &  0.25 \\
                 cactus &                 lantern & 0.40 &  0.25 \\
                   foot &                   snake & 0.64 &  0.25 \\
                 cactus &                  teapot & 0.40 &  0.25 \\
                  couch &              chandelier & 0.56 &  0.25 \\
               postcard &              wristwatch & 0.11 &  0.25 \\
                  horse &                squirrel & 0.79 &  0.25 \\
                    toe &                 bathtub & 0.62 &  0.25 \\
                 jacket &                     mug & 0.63 &  0.25 \\
              butterfly &                   zebra & 0.52 &  0.25 \\
                 stairs &                trombone & 0.53 &  0.25 \\
               airplane &               ambulance & 0.64 &  0.25 \\
                  knife &                     car & 0.60 &  0.25 \\
                   tent &                  castle & 0.71 &  0.25 \\
             toothbrush &                   mouse & 0.71 &  0.25 \\
                 stairs &                scissors & 0.53 &  0.25 \\
               popsicle &                     ant & 0.20 &  0.25 \\
                   knee &                   tooth & 0.71 &  0.25 \\
             waterslide &                flamingo & 0.00 &  0.25 \\
                   sock &                   beard & 0.44 &  0.25 \\
                 bucket &                    frog & 0.59 &  0.25 \\
                  ocean &                  cooler & 0.33 &  0.25 \\
                  sheep &                    peas & 0.00 &  0.25 \\
              bottlecap &                   couch & 0.63 &  0.25 \\
              crocodile &               pineapple & 0.52 &  0.25 \\
                   cake &                    peas & 0.00 &  0.25 \\
                   tent &                  cooler & 0.67 &  0.25 \\
                  pizza &                   stove & 0.24 &  0.25 \\
                 crayon &              dishwasher & 0.48 &  0.25 \\
                  spoon &                  bowtie & 0.53 &  0.25 \\
                toaster &            rollerskates & 0.00 &  0.25 \\
                 candle &                  bucket & 0.63 &  0.25 \\
                mailbox &               bottlecap & 0.56 &  0.25 \\
               backpack &               firetruck & 0.00 &  0.25 \\
                giraffe &                 bicycle & 0.32 &  0.25 \\
                 shovel &               bottlecap & 0.56 &  0.25 \\
              underwear &                   beach & 0.40 &  0.25 \\
                   barn &                 raccoon & 0.35 &  0.25 \\
                   moon &              watermelon & 0.55 &  0.25 \\
            screwdriver &                    shoe & 0.63 &  0.25 \\
                   duck &                    bear & 0.67 &  0.25 \\
                 pencil &                     eye & 0.59 &  0.25 \\
             toothbrush &               crocodile & 0.38 &  0.25 \\
                  broom &                  jacket & 0.67 &  0.25 \\
               sandwich &                    peas & 0.00 &  0.25 \\
                  knife &                 tractor & 0.57 &  0.25 \\
                 jacket &               motorbike & 0.55 &  0.25 \\
                  spoon &                    sink & 0.70 &  0.25 \\
              speedboat &                  jacket & 0.55 &  0.25 \\
              microwave &               submarine & 0.42 &  0.25 \\
             skateboard &                  garden & 0.35 &  0.25 \\
               suitcase &                  shorts & 0.50 &  0.25 \\
                  skull &                   zebra & 0.17 &  0.25 \\
                dolphin &              watermelon & 0.43 &  0.25 \\
                   moon &                    frog & 0.67 &  0.25 \\
               mosquito &                 lobster & 0.75 &  0.25 \\
               triangle &                 compass & 0.90 &  0.25 \\
            streetlight &                 snowman & 0.50 &  0.25 \\
               lollipop &                     bee & 0.20 &  0.25 \\
                dresser &                 raccoon & 0.55 &  0.25 \\
             eyeglasses &                 compass & 0.80 &  0.25 \\
                   oven &                backpack & 0.48 &  0.25 \\
                rainbow &                  candle & 0.24 &  0.25 \\
                 crayon &                     map & 0.59 &  0.25 \\
                mailbox &                  cookie & 0.40 &  0.25 \\
               popsicle &                     cow & 0.21 &  0.25 \\
                   foot &                   tooth & 0.71 &  0.25 \\
                   fish &                 giraffe & 0.69 &  0.25 \\
               necklace &            rollerskates & 0.00 &  0.25 \\
                 bowtie &                 octopus & 0.35 &  0.25 \\
                  rifle &               speedboat & 0.48 &  0.25 \\
            screwdriver &                     ear & 0.40 &  0.25 \\
              snowflake &              strawberry & 0.53 &  0.25 \\
               dumbbell &              chandelier & 0.56 &  0.25 \\
             helicopter &                   train & 0.67 &  0.25 \\
              lightning &               hurricane & 0.70 &  0.25 \\
                   fork &                    hand & 0.63 &  0.25 \\
               flamingo &                     bat & 0.72 &  0.25 \\
                  mouse &             stethoscope & 0.74 &  0.25 \\
               necklace &                     owl & 0.38 &  0.25 \\
                    hat &                 snowman & 0.53 &  0.25 \\
                   tree &                broccoli & 0.76 &  0.25 \\
                hexagon &                 diamond & 0.78 &  0.25 \\
             waterslide &                 bicycle & 0.00 &  0.25 \\
                  horse &                   train & 0.63 &  0.25 \\
               mountain &                    tent & 0.55 &  0.25 \\
                 finger &                 compass & 0.59 &  0.25 \\
              snowflake &                mushroom & 0.57 &  0.25 \\
                 jacket &                     van & 0.60 &  0.25 \\
                   leaf &                  teapot & 0.44 &  0.25 \\
               dumbbell &                 lighter & 0.67 &  0.25 \\
                  truck &               hamburger & 0.21 &  0.25 \\
                    sun &                broccoli & 0.57 &  0.25 \\
               squiggle &              wristwatch & 0.11 &  0.25 \\
                  apple &                scorpion & 0.55 &  0.25 \\
                   pear &                  teapot & 0.38 &  0.25 \\
                 bridge &                 lantern & 0.74 &  0.25 \\
                 pillow &                  basket & 0.62 &  0.25 \\
                 camera &                     car & 0.63 &  0.25 \\
                    ear &                   wheel & 0.42 &  0.25 \\
                rainbow &                 snowman & 0.11 &  0.25 \\
                  snake &                    pond & 0.62 &  0.25 \\
                  anvil &                windmill & 0.56 &  0.25 \\
               mosquito &                  monkey & 0.56 &  0.25 \\
                mailbox &              flashlight & 0.60 &  0.25 \\
                   nail &                   skull & 0.56 &  0.25 \\
                   door &                   truck & 0.56 &  0.25 \\
              megaphone &                 snowman & 0.53 &  0.25 \\
                   tent &                     sun & 0.50 &  0.25 \\
                 banana &                   bread & 0.67 &  0.25 \\
                    bat &                  rabbit & 0.85 &  0.25 \\
                 toilet &                     bus & 0.59 &  0.25 \\
                  knife &                  laptop & 0.61 &  0.25 \\
                bathtub &                  jacket & 0.67 &  0.25 \\
                  couch &                     van & 0.57 &  0.25 \\
              microwave &                  camera & 0.48 &  0.25 \\
              underwear &                popsicle & 0.20 &  0.25 \\
               popsicle &                 bicycle & 0.20 &  0.25 \\
             toothbrush &                     cat & 0.67 &  0.25 \\
               popsicle &                     hat & 0.21 &  0.25 \\
                 cactus &                kangaroo & 0.52 &  0.25 \\
                    car &                   horse & 0.63 &  0.25 \\
                  mouse &                mosquito & 0.60 &  0.25 \\
             lighthouse &                     owl & 0.40 &  0.25 \\
                   tree &                kangaroo & 0.52 &  0.25 \\
                 potato &                    oven & 0.36 &  0.25 \\
                dresser &                  violin & 0.60 &  0.25 \\
                octagon &                  pillow & 0.12 &  0.25 \\
              motorbike &                   horse & 0.52 &  0.25 \\
                   tent &              chandelier & 0.62 &  0.25 \\
               sailboat &                    pond & 0.22 &  0.25 \\
                   leaf &                scorpion & 0.50 &  0.25 \\
                 stairs &                suitcase & 0.56 &  0.25 \\
              blueberry &               butterfly & 0.52 &  0.25 \\
                  grass &                   couch & 0.40 &  0.25 \\
                  onion &                     cow & 0.52 &  0.25 \\
                 pencil &                   donut & 0.33 &  0.25 \\
                penguin &                    bear & 0.67 &  0.25 \\
             chandelier &                   zebra & 0.35 &  0.25 \\
                   sock &              camouflage & 0.67 &  0.25 \\
                 eraser &                 bathtub & 0.71 &  0.25 \\
                toaster &                 snowman & 0.45 &  0.25 \\
                  canoe &                scorpion & 0.38 &  0.25 \\
                  table &                  hammer & 0.67 &  0.25 \\
                feather &                necklace & 0.25 &  0.25 \\
                    van &                     dog & 0.60 &  0.25 \\
               popsicle &                     cat & 0.44 &  0.25 \\
                  camel &                 mermaid & 0.10 &  0.25 \\
                  chair &                     hat & 0.59 &  0.25 \\
             toothbrush &              binoculars & 0.67 &  0.25 \\
               squiggle &                 giraffe & 0.10 &  0.25 \\
                    ear &                  violin & 0.38 &  0.25 \\
            stethoscope &                 dresser & 0.63 &  0.25 \\
                 pillow &                   mouse & 0.59 &  0.25 \\
                 circle &                squiggle & 0.33 &  0.25 \\
                  snake &                   mouth & 0.74 &  0.25 \\
                  shark &              skateboard & 0.47 &  0.25 \\
                    hat &                  candle & 0.53 &  0.25 \\
                 teapot &                  guitar & 0.60 &  0.25 \\
                   harp &                 mermaid & 0.11 &  0.25 \\
                  broom &                  cactus & 0.76 &  0.25 \\
              speedboat &              wristwatch & 0.48 &  0.25 \\
                 camera &              paintbrush & 0.67 &  0.25 \\
                mermaid &                hedgehog & 0.10 &  0.25 \\
                  anvil &                scorpion & 0.53 &  0.25 \\
                   vase &                    pond & 0.25 &  0.25 \\
                  rifle &                   stove & 0.67 &  0.25 \\
                 pencil &                  goatee & 0.40 &  0.25 \\
                 candle &                  garden & 0.32 &  0.25 \\
                 cactus &                 octopus & 0.55 &  0.25 \\
                   tent &                     hat & 0.59 &  0.25 \\
                 pillow &               pineapple & 0.44 &  0.25 \\
               trombone &              basketball & 0.57 &  0.25 \\
                 potato &                squirrel & 0.52 &  0.25 \\
                  canoe &                  pliers & 0.52 &  0.25 \\
                  skull &                     pig & 0.22 &  0.25 \\
                   fish &                   apple & 0.71 &  0.25 \\
               sailboat &                 dresser & 0.57 &  0.25 \\
                  rifle &                  rabbit & 0.31 &  0.25 \\
                   sock &                    hand & 0.50 &  0.25 \\
               flamingo &              chandelier & 0.38 &  0.25 \\
                    bed &                    pond & 0.33 &  0.25 \\
               lollipop &               blueberry & 0.50 &  0.25 \\
                    hat &                squiggle & 0.25 &  0.25 \\
               necklace &                    tree & 0.42 &  0.25 \\
                  steak &                   stove & 0.24 &  0.25 \\
                   oven &              paintbrush & 0.48 &  0.25 \\
                   sock &                  goatee & 0.38 &  0.25 \\
                  donut &                    frog & 0.24 &  0.25 \\
                 crayon &               fireplace & 0.53 &  0.25 \\
               squiggle &               pineapple & 0.13 &  0.25 \\
              bottlecap &                 lantern & 0.53 &  0.25 \\
                 flower &                scorpion & 0.63 &  0.25 \\
               backpack &                  stereo & 0.63 &  0.25 \\
                  knife &               bulldozer & 0.55 &  0.25 \\
                  ocean &               hurricane & 0.25 &  0.25 \\
                  donut &                     cat & 0.35 &  0.25 \\
               suitcase &                   cello & 0.57 &  0.25 \\
               trombone &              microphone & 0.64 &  0.25 \\
                syringe &              toothpaste & 0.19 &  0.25 \\
                   duck &              camouflage & 0.86 &  0.25 \\
            screwdriver &              headphones & 0.00 &  0.25 \\
               clarinet &            rollerskates & 0.00 &  0.25 \\
               lollipop &             stethoscope & 0.20 &  0.25 \\
               necklace &                 bicycle & 0.53 &  0.25 \\
                   nose &                    sock & 0.67 &  0.25 \\
                  couch &              microphone & 0.57 &  0.25 \\
                 eraser &                  bowtie & 0.53 &  0.25 \\
                 eraser &                  cookie & 0.42 &  0.25 \\
                   tree &                   stove & 0.42 &  0.25 \\
                   leaf &                mosquito & 0.40 &  0.25 \\
             lighthouse &                  garden & 0.35 &  0.25 \\
             flashlight &                  teapot & 0.57 &  0.25 \\
                mailbox &                  church & 0.56 &  0.25 \\
                  spoon &              microphone & 0.63 &  0.25 \\
                  river &                 mermaid & 0.13 &  0.25 \\
                    cup &                   stove & 0.71 &  0.25 \\
                 stairs &                   table & 0.59 &  0.25 \\
                    toe &                    duck & 0.71 &  0.25 \\
                 crayon &                   donut & 0.22 &  0.25 \\
                   pond &                  cooler & 0.31 &  0.25 \\
                 bowtie &              chandelier & 0.53 &  0.25 \\
               squiggle &                bracelet & 0.13 &  0.25 \\
                bathtub &              paintbrush & 0.67 &  0.25 \\
                syringe &                     bat & 0.60 &  0.25 \\
              blueberry &                 tractor & 0.36 &  0.25 \\
                 shovel &                   skull & 0.21 &  0.25 \\
                   barn &                 dresser & 0.56 &  0.25 \\
                snowman &              rhinoceros & 0.33 &  0.25 \\
                    bed &            rollerskates & 0.00 &  0.25 \\
               mountain &               bulldozer & 0.33 &  0.25 \\
               suitcase &                     hat & 0.53 &  0.25 \\
                  mouse &              rhinoceros & 0.81 &  0.25 \\
               suitcase &                   stove & 0.63 &  0.25 \\
                   fish &                   beach & 0.50 &  0.25 \\
                  spoon &                 compass & 0.67 &  0.25 \\
            screwdriver &                 bandage & 0.53 &  0.25 \\
                  grass &                     dog & 0.70 &  0.25 \\
                    leg &             screwdriver & 0.63 &  0.25 \\
                 pillow &                  stereo & 0.59 &  0.25 \\
                toaster &                  rabbit & 0.50 &  0.25 \\
                   pond &               fireplace & 0.25 &  0.25 \\
                 flower &                   panda & 0.48 &  0.25 \\
                 stairs &                    tree & 0.44 &  0.25 \\
                  broom &               firetruck & 0.00 &  0.25 \\
                  tooth &                   mouse & 0.59 &  0.25 \\
                    ear &                   mouse & 0.44 &  0.25 \\
               sailboat &               bulldozer & 0.67 &  0.25 \\
             watermelon &               butterfly & 0.50 &  0.25 \\
                  anvil &                dumbbell & 0.59 &  0.25 \\
                  rifle &                    vase & 0.55 &  0.25 \\
                  truck &                     dog & 0.60 &  0.25 \\
                   vase &                 snowman & 0.50 &  0.25 \\
                  couch &                  monkey & 0.40 &  0.25 \\
            streetlight &                  flower & 0.42 &  0.25 \\
             flashlight &                 tractor & 0.55 &  0.25 \\
                 pliers &               bottlecap & 0.53 &  0.25 \\
              bottlecap &                scorpion & 0.47 &  0.25 \\
                  apple &                   steak & 0.62 &  0.25 \\
             dishwasher &                   steak & 0.22 &  0.25 \\
              submarine &                 snorkel & 0.57 &  0.25 \\
                  snail &                     cow & 0.61 &  0.25 \\
               dumbbell &                   stove & 0.63 &  0.25 \\
                bathtub &               speedboat & 0.55 &  0.25 \\
            streetlight &               fireplace & 0.50 &  0.25 \\
              snowflake &                  rabbit & 0.62 &  0.25 \\
                  onion &                   sheep & 0.57 &  0.25 \\
                 bowtie &                  teapot & 0.48 &  0.25 \\
                  couch &                     dog & 0.63 &  0.25 \\
                   nose &                  spider & 0.48 &  0.25 \\
                 rabbit &                    peas & 0.00 &  0.25 \\
                bandage &                  pliers & 0.53 &  0.25 \\
                   tent &            rollerskates & 0.00 &  0.25 \\
                   vase &                  cookie & 0.38 &  0.25 \\
                  mouth &                    frog & 0.67 &  0.25 \\
                   barn &                     cat & 0.53 &  0.25 \\
            screwdriver &                     arm & 0.63 &  0.25 \\
                   fish &                sandwich & 0.62 &  0.25 \\
                 shovel &                     mug & 0.83 &  0.25 \\
                  canoe &               butterfly & 0.32 &  0.25 \\
                syringe &                     mug & 0.60 &  0.25 \\
                   pear &              paintbrush & 0.40 &  0.25 \\
                   nose &              flashlight & 0.53 &  0.25 \\
                  whale &                    sink & 0.47 &  0.25 \\
                bicycle &                bracelet & 0.56 &  0.25 \\
            screwdriver &               motorbike & 0.52 &  0.25 \\
                  knife &                  violin & 0.67 &  0.25 \\
                giraffe &               firetruck & 0.00 &  0.25 \\
                  mouth &                   shark & 0.74 &  0.25 \\
                   fish &                  dragon & 0.74 &  0.25 \\
                 shovel &                  helmet & 0.56 &  0.25 \\
                   oven &                   couch & 0.45 &  0.25 \\
                   vase &                 giraffe & 0.32 &  0.25 \\
                  snake &                   truck & 0.57 &  0.25 \\
                   sock &                    frog & 0.56 &  0.25 \\
               flamingo &                 lantern & 0.35 &  0.25 \\
                 camera &                    hand & 0.63 &  0.25 \\
                 spider &                   sheep & 0.60 &  0.25 \\
                  canoe &                   couch & 0.52 &  0.25 \\
                dresser &                    tree & 0.74 &  0.25 \\
                dresser &                bracelet & 0.59 &  0.25 \\
               popsicle &                  shovel & 0.21 &  0.25 \\
                   sock &                  bowtie & 0.70 &  0.25 \\
             flashlight &              skateboard & 0.57 &  0.25 \\
                feather &                   beard & 0.75 &  0.25 \\
              boomerang &                     ant & 0.35 &  0.25 \\
               suitcase &                postcard & 0.12 &  0.25 \\
                   barn &                squirrel & 0.36 &  0.25 \\
                lantern &                 tractor & 0.57 &  0.25 \\
               dumbbell &                   donut & 0.25 &  0.25 \\
               computer &                     car & 0.63 &  0.25 \\
               campfire &                  garden & 0.33 &  0.25 \\
                  steak &                  grapes & 0.00 &  0.25 \\
                 stairs &                  castle & 0.59 &  0.25 \\
               sailboat &                   piano & 0.55 &  0.25 \\
                 cookie &              blackberry & 0.59 &  0.25 \\
                    arm &                  cannon & 0.90 &  0.25 \\
              underwear &                  helmet & 0.76 &  0.25 \\
              pineapple &                  rabbit & 0.62 &  0.25 \\
                  canoe &                    pool & 0.50 &  0.25 \\
                   door &                   chair & 0.59 &  0.25 \\
                 finger &                    fork & 0.62 &  0.25 \\
                octagon &                    barn & 0.27 &  0.25 \\
                 stairs &                   knife & 0.56 &  0.25 \\
                 bucket &                    oven & 0.48 &  0.25 \\
                 pencil &                 snowman & 0.53 &  0.25 \\
                    bat &                squirrel & 0.88 &  0.25 \\
                  knife &                     dog & 0.74 &  0.25 \\
                 toilet &                     dog & 0.59 &  0.25 \\
                 castle &                hedgehog & 0.36 &  0.25 \\
                bicycle &                  garden & 0.32 &  0.25 \\
                 bowtie &              microphone & 0.45 &  0.25 \\
                  anvil &                  cannon & 0.59 &  0.25 \\
                 pillow &                 giraffe & 0.35 &  0.25 \\
                  broom &                   drums & 0.00 &  0.25 \\
               popsicle &                 syringe & 0.20 &  0.25 \\
              blueberry &                     owl & 0.52 &  0.25 \\
                  rifle &                    duck & 0.53 &  0.25 \\
                  bread &               blueberry & 0.62 &  0.25 \\
                 bowtie &                     mug & 0.48 &  0.25 \\
               mountain &                 snorkel & 0.40 &  0.25 \\
                   cake &                 lobster & 0.67 &  0.25 \\
               squiggle &                   apple & 0.13 &  0.25 \\
              microwave &                   onion & 0.36 &  0.25 \\
               squiggle &                  carrot & 0.24 &  0.25 \\
               popsicle &                backpack & 0.21 &  0.25 \\
                snowman &               hamburger & 0.22 &  0.25 \\
                 crayon &              skateboard & 0.63 &  0.25 \\
                snorkel &                campfire & 0.13 &  0.25 \\
                snorkel &                  cannon & 0.70 &  0.25 \\
                   tree &              paintbrush & 0.42 &  0.25 \\
                 carrot &                    crab & 0.67 &  0.25 \\
               passport &                     bus & 0.40 &  0.25 \\
                   tent &                popsicle & 0.27 &  0.25 \\
                  bread &                  carrot & 0.62 &  0.25 \\
             watermelon &                mosquito & 0.50 &  0.25 \\
                  snake &               bulldozer & 0.55 &  0.25 \\
               lipstick &                   purse & 0.67 &  0.25 \\
               squiggle &                scissors & 0.24 &  0.25 \\
                 laptop &               motorbike & 0.46 &  0.25 \\
                  snake &                   apple & 0.56 &  0.25 \\
                  donut &                     cow & 0.22 &  0.25 \\
             toothbrush &                   couch & 0.67 &  0.25 \\
                  pants &                     van & 0.45 &  0.25 \\
                  mouse &              headphones & 0.00 &  0.25 \\
                  beach &            rollerskates & 0.00 &  0.25 \\
                toaster &                scissors & 0.43 &  0.25 \\
               suitcase &                flamingo & 0.35 &  0.25 \\
                   nose &                 feather & 0.29 &  0.25 \\
                   peas &                   pizza & 0.00 &  0.25 \\
                   barn &                  grapes & 0.00 &  0.25 \\
             watermelon &                   zebra & 0.44 &  0.25 \\
               dumbbell &                   cello & 0.57 &  0.25 \\
                 bucket &               parachute & 0.67 &  0.25 \\
                bicycle &               ambulance & 0.78 &  0.24 \\
                  camel &               firetruck & 0.00 &  0.24 \\
                  anvil &                  dragon & 0.57 &  0.24 \\
                   door &              microphone & 0.56 &  0.24 \\
                  canoe &                   wheel & 0.70 &  0.24 \\
                   rake &                  carrot & 0.60 &  0.24 \\
                bathtub &                   cello & 0.60 &  0.24 \\
                  canoe &                   cello & 0.50 &  0.24 \\
                    bed &                    bush & 0.71 &  0.24 \\
             flashlight &                   skull & 0.19 &  0.24 \\
                  broom &                     mug & 0.63 &  0.24 \\
            stethoscope &                    frog & 0.56 &  0.24 \\
              submarine &               firetruck & 0.00 &  0.24 \\
                 church &                 tornado & 0.22 &  0.24 \\
                  grass &                kangaroo & 0.52 &  0.24 \\
             watermelon &                   skull & 0.21 &  0.24 \\
                 pillow &                  rabbit & 0.36 &  0.24 \\
            stethoscope &                 lantern & 0.70 &  0.24 \\
                bathtub &                    frog & 0.59 &  0.24 \\
                 pliers &                bracelet & 0.56 &  0.24 \\
              asparagus &                   donut & 0.59 &  0.24 \\
             toothbrush &                     car & 0.67 &  0.24 \\
                   bird &                    bush & 0.67 &  0.24 \\
               popsicle &                   pants & 0.19 &  0.24 \\
                   nose &                 syringe & 0.56 &  0.24 \\
             dishwasher &                 lantern & 0.45 &  0.24 \\
                  sword &                    harp & 0.74 &  0.24 \\
               lipstick &                   broom & 0.63 &  0.24 \\
                 jacket &                scissors & 0.60 &  0.24 \\
             watermelon &                     bee & 0.50 &  0.24 \\
                  camel &                     ant & 0.54 &  0.24 \\
                  anvil &              paintbrush & 0.62 &  0.24 \\
                  pants &                  monkey & 0.38 &  0.24 \\
             eyeglasses &              microphone & 0.67 &  0.24 \\
               necklace &                   zebra & 0.33 &  0.24 \\
             skyscraper &                 giraffe & 0.35 &  0.24 \\
               stitches &                   spoon & 0.00 &  0.24 \\
             toothbrush &               hamburger & 0.25 &  0.24 \\
                  spoon &                  spider & 0.57 &  0.24 \\
             lighthouse &                 penguin & 0.36 &  0.24 \\
                feather &                 lantern & 0.24 &  0.24 \\
                    cat &                 mermaid & 0.21 &  0.24 \\
                  apple &                  teapot & 0.38 &  0.24 \\
                  bread &                   camel & 0.21 &  0.24 \\
                lobster &                   sheep & 0.57 &  0.24 \\
               lollipop &                     car & 0.20 &  0.24 \\
                snorkel &                   snail & 0.40 &  0.24 \\
                 crayon &                 giraffe & 0.33 &  0.24 \\
                 shovel &                   snake & 0.90 &  0.24 \\
                 pencil &                   tooth & 0.59 &  0.24 \\
              speedboat &                 mermaid & 0.09 &  0.24 \\
                  house &                    vase & 0.56 &  0.24 \\
                mailbox &                 syringe & 0.63 &  0.24 \\
                 cactus &                   steak & 0.25 &  0.24 \\
                 pliers &                  toilet & 0.56 &  0.24 \\
               trombone &              headphones & 0.00 &  0.24 \\
                 pliers &               microwave & 0.45 &  0.24 \\
                 castle &                   skull & 0.21 &  0.24 \\
                lobster &                hedgehog & 0.56 &  0.24 \\
               windmill &                   horse & 0.57 &  0.24 \\
               broccoli &                 raccoon & 0.48 &  0.24 \\
                   vase &                   purse & 0.78 &  0.24 \\
                 cactus &                 snorkel & 0.42 &  0.24 \\
                octopus &                   tiger & 0.60 &  0.24 \\
                    bed &                 sweater & 0.67 &  0.24 \\
                   fish &                hedgehog & 0.75 &  0.24 \\
                  donut &                 octopus & 0.62 &  0.24 \\
                toaster &                   steak & 0.25 &  0.24 \\
              hourglass &                   mouse & 0.67 &  0.24 \\
                  knife &                  guitar & 0.70 &  0.24 \\
                  donut &                windmill & 0.20 &  0.24 \\
                  donut &                  flower & 0.22 &  0.24 \\
            stethoscope &               bottlecap & 0.53 &  0.24 \\
            stethoscope &                 toaster & 0.45 &  0.24 \\
                feather &                 sweater & 0.31 &  0.24 \\
               umbrella &                    belt & 0.63 &  0.24 \\
               suitcase &               motorbike & 0.52 &  0.24 \\
                 castle &               submarine & 0.52 &  0.24 \\
              butterfly &                 lobster & 0.75 &  0.24 \\
                 cactus &                     pig & 0.57 &  0.24 \\
               sailboat &                    swan & 0.33 &  0.24 \\
                 crayon &                 bandage & 0.56 &  0.24 \\
                    ear &                    leaf & 0.78 &  0.24 \\
                  knife &               speedboat & 0.52 &  0.24 \\
              snowflake &                 sweater & 0.52 &  0.24 \\
                  beach &                     dog & 0.43 &  0.24 \\
                    mug &                backpack & 0.74 &  0.24 \\
                    ear &                  monkey & 0.40 &  0.24 \\
               dumbbell &              wristwatch & 0.55 &  0.24 \\
             skateboard &                   train & 0.74 &  0.24 \\
                  knife &                  teapot & 0.60 &  0.24 \\
                  house &                   beach & 0.55 &  0.24 \\
                syringe &                bracelet & 0.56 &  0.24 \\
                tractor &                campfire & 0.12 &  0.24 \\
                 laptop &                  violin & 0.58 &  0.24 \\
           rollerskates &                hedgehog & 0.00 &  0.24 \\
             chandelier &                elephant & 0.38 &  0.24 \\
                 shovel &                   grass & 0.42 &  0.24 \\
             strawberry &               butterfly & 0.55 &  0.24 \\
                   shoe &               bottlecap & 0.71 &  0.24 \\
             skateboard &                sandwich & 0.24 &  0.24 \\
                trumpet &              headphones & 0.00 &  0.24 \\
                    sun &                  flower & 0.67 &  0.24 \\
                   cake &                   stove & 0.62 &  0.24 \\
              snowflake &              waterslide & 0.00 &  0.24 \\
                rainbow &                   cloud & 0.40 &  0.24 \\
              megaphone &                    harp & 0.78 &  0.24 \\
                 bucket &                    tree & 0.42 &  0.24 \\
                  bread &                  teapot & 0.24 &  0.24 \\
                    leg &                   sword & 0.74 &  0.24 \\
                 castle &               firetruck & 0.00 &  0.24 \\
             chandelier &                  rabbit & 0.36 &  0.24 \\
                   bush &                     owl & 0.55 &  0.24 \\
               flamingo &               hurricane & 0.18 &  0.24 \\
                bathtub &                   purse & 0.82 &  0.24 \\
                   bush &                   stove & 0.44 &  0.24 \\
             helicopter &                 bicycle & 0.73 &  0.24 \\
               dumbbell &                   snake & 0.78 &  0.24 \\
               lollipop &                  pliers & 0.20 &  0.24 \\
               necklace &               butterfly & 0.38 &  0.24 \\
                  donut &                     car & 0.21 &  0.24 \\
                   bush &                scorpion & 0.78 &  0.24 \\
                  sword &                bracelet & 0.56 &  0.24 \\
              underwear &             screwdriver & 0.50 &  0.24 \\
                  mouse &                   brain & 0.82 &  0.24 \\
                 circle &                  basket & 0.67 &  0.24 \\
                 bucket &                    pool & 0.62 &  0.24 \\
                   fork &              paintbrush & 0.78 &  0.24 \\
                 candle &                   angel & 0.42 &  0.24 \\
                   shoe &                 giraffe & 0.35 &  0.24 \\
                   shoe &                dumbbell & 0.63 &  0.24 \\
               sandwich &                     bus & 0.22 &  0.24 \\
              hamburger &                     car & 0.22 &  0.24 \\
                sweater &                   broom & 0.63 &  0.24 \\
                 bridge &               bulldozer & 0.57 &  0.24 \\
             toothpaste &                   tooth & 0.22 &  0.24 \\
               triangle &                windmill & 0.67 &  0.24 \\
                   pear &                    oven & 0.35 &  0.24 \\
                hexagon &                  spider & 0.22 &  0.24 \\
                  grass &                    duck & 0.56 &  0.24 \\
              bulldozer &                 tornado & 0.19 &  0.24 \\
               necklace &                   camel & 0.35 &  0.24 \\
             microphone &                scissors & 0.55 &  0.24 \\
              bottlecap &                    hand & 0.53 &  0.24 \\
                  sword &                 bathtub & 0.63 &  0.24 \\
             flashlight &                     mug & 0.57 &  0.24 \\
                  pants &             stethoscope & 0.48 &  0.24 \\
                 cactus &                mosquito & 0.55 &  0.24 \\
               sailboat &                  teapot & 0.55 &  0.24 \\
                   swan &                  teapot & 0.36 &  0.24 \\
             toothbrush &              microphone & 0.63 &  0.24 \\
                 violin &               firetruck & 0.00 &  0.24 \\
                   nose &                  toilet & 0.62 &  0.24 \\
                   sock &                    pond & 0.25 &  0.24 \\
                   pear &                     ant & 0.48 &  0.24 \\
                  onion &                   pizza & 0.59 &  0.24 \\
                  horse &                   panda & 0.76 &  0.24 \\
               mountain &                    moon & 0.60 &  0.24 \\
               necklace &                    swan & 0.38 &  0.24 \\
             dishwasher &              calculator & 0.67 &  0.24 \\
                 crayon &                  bucket & 0.67 &  0.24 \\
                  truck &            rollerskates & 0.00 &  0.24 \\
                   fork &                   sword & 0.63 &  0.24 \\
             microphone &                   wheel & 0.64 &  0.24 \\
             watermelon &                 giraffe & 0.44 &  0.24 \\
                 banana &                  garden & 0.32 &  0.24 \\
               mushroom &                  parrot & 0.67 &  0.24 \\
                 peanut &                mosquito & 0.55 &  0.24 \\
                 flower &                     pig & 0.55 &  0.24 \\
                  broom &                  rabbit & 0.48 &  0.24 \\
                 helmet &                    hand & 0.53 &  0.24 \\
               mountain &                    bear & 0.38 &  0.24 \\
                mailbox &              blackberry & 0.38 &  0.24 \\
                mailbox &                     dog & 0.67 &  0.24 \\
                    bed &                  flower & 0.53 &  0.24 \\
                dresser &                  garden & 0.35 &  0.24 \\
                    leg &                   horse & 0.63 &  0.24 \\
                 crayon &                    oven & 0.48 &  0.24 \\
                    dog &                broccoli & 0.60 &  0.24 \\
             skateboard &              watermelon & 0.40 &  0.24 \\
               suitcase &                  teapot & 0.70 &  0.24 \\
                 ladder &                   sword & 0.53 &  0.24 \\
               stitches &                necklace & 0.00 &  0.24 \\
                bathtub &                  violin & 0.60 &  0.24 \\
                   door &                   fence & 0.84 &  0.24 \\
             toothbrush &                   apple & 0.45 &  0.24 \\
                bandage &              paintbrush & 0.56 &  0.24 \\
                 eraser &                    shoe & 0.71 &  0.24 \\
                   pear &                flamingo & 0.46 &  0.24 \\
                 pillow &               snowflake & 0.35 &  0.24 \\
               envelope &               bottlecap & 0.71 &  0.24 \\
                    van &                   pizza & 0.21 &  0.24 \\
                  house &                    bush & 0.57 &  0.24 \\
                  sword &               speedboat & 0.52 &  0.24 \\
               backpack &                scorpion & 0.47 &  0.24 \\
                 cooler &                 penguin & 0.33 &  0.24 \\
                 pliers &                 tractor & 0.57 &  0.24 \\
                 bucket &              chandelier & 0.59 &  0.24 \\
                   fish &                    lion & 0.88 &  0.24 \\
                 rabbit &                  garden & 0.26 &  0.24 \\
                  broom &                backpack & 0.67 &  0.24 \\
            screwdriver &                  cannon & 0.60 &  0.24 \\
                  canoe &                    bird & 0.52 &  0.24 \\
                  steak &                  cookie & 0.62 &  0.24 \\
                   pear &                     ear & 0.86 &  0.24 \\
                 candle &                   donut & 0.21 &  0.24 \\
            streetlight &                   fence & 0.53 &  0.24 \\
                 pillow &                  flower & 0.47 &  0.24 \\
                  camel &                     van & 0.32 &  0.24 \\
                 carrot &                    frog & 0.57 &  0.24 \\
               lollipop &                  toilet & 0.22 &  0.24 \\
                toaster &                 octopus & 0.55 &  0.24 \\
                  anvil &                     arm & 0.67 &  0.24 \\
                  couch &                   wheel & 0.63 &  0.24 \\
                   moon &              binoculars & 0.44 &  0.24 \\
                  pants &                  bucket & 0.50 &  0.24 \\
               hedgehog &                broccoli & 0.50 &  0.24 \\
                snowman &                  spider & 0.43 &  0.24 \\
             skateboard &                    frog & 0.62 &  0.24 \\
                  grass &                  grapes & 0.00 &  0.24 \\
                  mouth &                  bucket & 0.62 &  0.24 \\
                 pliers &              microphone & 0.57 &  0.24 \\
              microwave &                 lobster & 0.33 &  0.24 \\
               mushroom &                     cow & 0.60 &  0.24 \\
                 crayon &                clarinet & 0.55 &  0.24 \\
                feather &                    frog & 0.27 &  0.24 \\
                    dog &                campfire & 0.15 &  0.24 \\
              butterfly &                     pig & 0.52 &  0.24 \\
                sweater &              microphone & 0.50 &  0.24 \\
                 banana &                squirrel & 0.52 &  0.24 \\
              megaphone &               bulldozer & 0.57 &  0.24 \\
                   tent &                 tractor & 0.53 &  0.24 \\
               squiggle &                     ear & 0.27 &  0.24 \\
                 shovel &                    leaf & 0.47 &  0.24 \\
                   fork &                     cow & 0.40 &  0.24 \\
               lollipop &               hamburger & 0.64 &  0.24 \\
                   tree &                scorpion & 0.74 &  0.24 \\
                   moon &                   cloud & 0.63 &  0.24 \\
                 bucket &               bulldozer & 0.57 &  0.24 \\
                  snake &              chandelier & 0.59 &  0.24 \\
              hourglass &               bottlecap & 0.48 &  0.24 \\
                 peanut &                    cake & 0.47 &  0.24 \\
               envelope &              wristwatch & 0.60 &  0.24 \\
              boomerang &                  spider & 0.50 &  0.24 \\
             skateboard &                  laptop & 0.52 &  0.24 \\
                  rifle &                     car & 0.55 &  0.24 \\
                 pliers &                  violin & 0.57 &  0.24 \\
                   bush &                   snail & 0.57 &  0.24 \\
             chandelier &                     owl & 0.40 &  0.24 \\
                    ant &                    lion & 0.60 &  0.24 \\
                sweater &                  rabbit & 0.55 &  0.24 \\
                bandage &                   mouth & 0.62 &  0.24 \\
              underwear &                 bicycle & 0.50 &  0.24 \\
                    toe &                   beard & 0.67 &  0.24 \\
                  knife &                    cake & 0.59 &  0.24 \\
                 pillow &                scorpion & 0.50 &  0.24 \\
                  apple &                 snowman & 0.38 &  0.24 \\
                  knife &                  rabbit & 0.33 &  0.24 \\
               stitches &                  goatee & 0.00 &  0.24 \\
             toothbrush &                  monkey & 0.44 &  0.24 \\
             headphones &                 bicycle & 0.00 &  0.24 \\
               dumbbell &                  laptop & 0.52 &  0.24 \\
               triangle &                  square & 0.80 &  0.24 \\
                  canoe &                    sock & 0.43 &  0.24 \\
                  spoon &                  hammer & 0.76 &  0.24 \\
                    leg &                  monkey & 0.44 &  0.24 \\
                   peas &                squirrel & 0.00 &  0.24 \\
                diamond &              wristwatch & 0.45 &  0.24 \\
                  pants &               bottlecap & 0.60 &  0.24 \\
                    ear &                   piano & 0.40 &  0.24 \\
                 finger &                scissors & 0.56 &  0.24 \\
                    bed &                    barn & 0.67 &  0.24 \\
                 pillow &                 snorkel & 0.59 &  0.24 \\
                   yoga &                   couch & 0.11 &  0.24 \\
                snorkel &                    sink & 0.60 &  0.24 \\
                   yoga &                   cello & 0.11 &  0.24 \\
                    hat &                sandwich & 0.22 &  0.24 \\
            screwdriver &               fireplace & 0.50 &  0.24 \\
                 marker &              wristwatch & 0.57 &  0.24 \\
                 carrot &                  grapes & 0.00 &  0.24 \\
                 crayon &                    leaf & 0.47 &  0.24 \\
                feather &                  spider & 0.25 &  0.24 \\
                    hat &                  hammer & 0.56 &  0.24 \\
               popsicle &                 octopus & 0.56 &  0.24 \\
                diamond &                     bat & 0.50 &  0.24 \\
                 ladder &                   stove & 0.56 &  0.24 \\
           rollerskates &                   horse & 0.00 &  0.24 \\
               squiggle &                 bandage & 0.12 &  0.24 \\
               dumbbell &               megaphone & 0.63 &  0.24 \\
                  rifle &              dishwasher & 0.42 &  0.24 \\
                   shoe &              chandelier & 0.62 &  0.24 \\
                 circle &                    pond & 0.29 &  0.24 \\
                  canoe &                   rifle & 0.48 &  0.24 \\
                  apple &                     eye & 0.42 &  0.24 \\
               triangle &                  teapot & 0.60 &  0.24 \\
                  grass &                  goatee & 0.38 &  0.24 \\
                  whale &                     bee & 0.57 &  0.24 \\
                   tree &                   beard & 0.74 &  0.24 \\
                toaster &                hedgehog & 0.52 &  0.24 \\
                   tent &                   chair & 0.56 &  0.24 \\
                    van &                    tree & 0.38 &  0.24 \\
               sailboat &              waterslide & 0.00 &  0.24 \\
                    ear &                  parrot & 0.42 &  0.24 \\
               triangle &                  candle & 0.70 &  0.24 \\
            stethoscope &            rollerskates & 0.00 &  0.24 \\
             wristwatch &                 bicycle & 0.55 &  0.24 \\
                   crab &                   sheep & 0.82 &  0.24 \\
             microphone &                   cello & 0.64 &  0.24 \\
                 pencil &                   anvil & 0.62 &  0.24 \\
                sweater &              chandelier & 0.59 &  0.24 \\
                 pillow &                     owl & 0.40 &  0.24 \\
              firetruck &                   horse & 0.00 &  0.24 \\
               postcard &                windmill & 0.11 &  0.24 \\
               keyboard &                 bathtub & 0.71 &  0.24 \\
                 teapot &                  spider & 0.80 &  0.24 \\
                dolphin &                mosquito & 0.50 &  0.24 \\
                 helmet &                 snorkel & 0.56 &  0.24 \\
                 stairs &                   river & 0.29 &  0.24 \\
                   vase &                clarinet & 0.52 &  0.24 \\
                 pencil &                  jacket & 0.67 &  0.24 \\
                rainbow &                   angel & 0.71 &  0.24 \\
                   rake &                  bucket & 0.67 &  0.24 \\
             lighthouse &                 snowman & 0.56 &  0.24 \\
                   oven &                 snowman & 0.45 &  0.24 \\
                 bucket &                  cannon & 0.63 &  0.24 \\
               umbrella &                    tree & 0.40 &  0.24 \\
                  mouth &                   brain & 0.74 &  0.24 \\
                  grass &               hamburger & 0.60 &  0.24 \\
                 shovel &               snowflake & 0.33 &  0.24 \\
                   pear &                   cello & 0.36 &  0.24 \\
                  canoe &                    vase & 0.52 &  0.24 \\
                    toe &                  goatee & 0.44 &  0.24 \\
                   pear &                hedgehog & 0.46 &  0.24 \\
                  chair &              chandelier & 0.56 &  0.24 \\
                 jacket &                    oven & 0.58 &  0.24 \\
                dolphin &               pineapple & 0.46 &  0.24 \\
                  sword &                 feather & 0.24 &  0.24 \\
                 parrot &                mosquito & 0.61 &  0.24 \\
                 jacket &                     car & 0.63 &  0.24 \\
             skyscraper &                  spider & 0.48 &  0.24 \\
                    ear &                dumbbell & 0.42 &  0.24 \\
               squiggle &                     cow & 0.12 &  0.24 \\
                  broom &               fireplace & 0.53 &  0.24 \\
                  spoon &                  monkey & 0.44 &  0.24 \\
                 shorts &                 snorkel & 0.53 &  0.24 \\
                 cooler &                 snowman & 0.50 &  0.24 \\
                snowman &                  parrot & 0.42 &  0.24 \\
                  sword &              wristwatch & 0.73 &  0.24 \\
                 carrot &                   donut & 0.56 &  0.24 \\
                feather &                   broom & 0.25 &  0.24 \\
                 eraser &                   skull & 0.22 &  0.24 \\
                   shoe &                   snake & 0.63 &  0.24 \\
                  drums &                   stove & 0.00 &  0.24 \\
                rainbow &              camouflage & 0.40 &  0.24 \\
            streetlight &                  garden & 0.32 &  0.24 \\
                feather &                  cactus & 0.27 &  0.24 \\
                  anvil &                   camel & 0.38 &  0.24 \\
                 pillow &                   angel & 0.47 &  0.24 \\
                 dragon &                     bee & 0.52 &  0.24 \\
              microwave &                computer & 0.48 &  0.24 \\
             skateboard &                  dragon & 0.53 &  0.24 \\
              microwave &                    peas & 0.00 &  0.24 \\
                  sword &                windmill & 0.67 &  0.24 \\
               popsicle &               microwave & 0.20 &  0.24 \\
                 cookie &                     pig & 0.64 &  0.24 \\
               lollipop &                 penguin & 0.18 &  0.24 \\
               dumbbell &              skateboard & 0.60 &  0.24 \\
             television &                  stereo & 0.73 &  0.24 \\
                 monkey &                   beard & 0.78 &  0.24 \\
                 bucket &                    barn & 0.56 &  0.24 \\
                 finger &                  monkey & 0.47 &  0.24 \\
             headphones &                scissors & 0.00 &  0.24 \\
                 potato &                 toaster & 0.60 &  0.24 \\
              megaphone &                scissors & 0.60 &  0.24 \\
                 shovel &                 bathtub & 0.67 &  0.24 \\
                   door &                backpack & 0.62 &  0.24 \\
                toaster &                windmill & 0.43 &  0.24 \\
                 pencil &               hourglass & 0.57 &  0.24 \\
              bottlecap &               hamburger & 0.24 &  0.24 \\
            screwdriver &                    belt & 0.63 &  0.24 \\
                 spider &                broccoli & 0.55 &  0.24 \\
              crocodile &                scissors & 0.33 &  0.24 \\
                   fork &                   broom & 0.78 &  0.24 \\
                rainbow &                     sun & 0.24 &  0.24 \\
                mermaid &                     cow & 0.11 &  0.24 \\
                  chair &                     van & 0.57 &  0.24 \\
              snowflake &                   donut & 0.53 &  0.24 \\
             wristwatch &                  goatee & 0.35 &  0.24 \\
              lightning &                     owl & 0.21 &  0.24 \\
                    dog &                    crab & 0.82 &  0.24 \\
                  shark &                    pool & 0.50 &  0.24 \\
                dresser &                 giraffe & 0.52 &  0.24 \\
               lipstick &              chandelier & 0.56 &  0.24 \\
                  tooth &                    face & 0.71 &  0.24 \\
                  canoe &                  dragon & 0.40 &  0.24 \\
                   bear &                     bee & 0.56 &  0.24 \\
            screwdriver &                  spider & 0.61 &  0.24 \\
                  anvil &                    shoe & 0.67 &  0.24 \\
             waterslide &                   pizza & 0.00 &  0.24 \\
                  grass &                mosquito & 0.55 &  0.24 \\
                bathtub &                    tree & 0.42 &  0.24 \\
                  sword &              toothbrush & 0.67 &  0.24 \\
                  apple &               butterfly & 0.46 &  0.24 \\
                 toilet &                   train & 0.62 &  0.24 \\
             chandelier &               firetruck & 0.00 &  0.24 \\
                  sword &                     owl & 0.36 &  0.24 \\
                    hat &                   skull & 0.21 &  0.24 \\
                   bird &                campfire & 0.31 &  0.24 \\
                    hat &              flashlight & 0.50 &  0.24 \\
              underwear &                   house & 0.56 &  0.24 \\
                 crayon &                   cello & 0.60 &  0.24 \\
                 pencil &               snowflake & 0.40 &  0.24 \\
                 potato &                    duck & 0.56 &  0.24 \\
                  piano &                 bicycle & 0.60 &  0.24 \\
                 peanut &                   sheep & 0.74 &  0.24 \\
                 peanut &                    frog & 0.67 &  0.24 \\
               campfire &                  rabbit & 0.24 &  0.24 \\
                    hat &                    hand & 0.62 &  0.24 \\
                 eraser &                     mug & 0.67 &  0.24 \\
                   nail &                    face & 0.67 &  0.24 \\
                 pencil &                    shoe & 0.67 &  0.24 \\
                   pear &               butterfly & 0.48 &  0.24 \\
             toothbrush &                sandwich & 0.24 &  0.24 \\
                  rifle &                dumbbell & 0.55 &  0.24 \\
                 peanut &                  rabbit & 0.50 &  0.24 \\
                  pants &                     mug & 0.48 &  0.24 \\
                 jacket &                 compass & 0.74 &  0.24 \\
                 pillow &                  shorts & 0.56 &  0.24 \\
             watermelon &                   sheep & 0.57 &  0.24 \\
                  piano &               bottlecap & 0.53 &  0.24 \\
               lollipop &                    hand & 0.24 &  0.24 \\
                snorkel &                  guitar & 0.74 &  0.24 \\
                   shoe &                  bowtie & 0.63 &  0.24 \\
                   knee &                   grass & 0.44 &  0.24 \\
                  steak &               fireplace & 0.22 &  0.24 \\
                 castle &                 dresser & 0.60 &  0.24 \\
                   oven &                  stereo & 0.48 &  0.24 \\
                 toilet &                    frog & 0.62 &  0.24 \\
                   sock &              watermelon & 0.36 &  0.24 \\
                   fork &                  bucket & 0.67 &  0.24 \\
                  sword &                   tiger & 0.44 &  0.24 \\
              megaphone &                  violin & 0.70 &  0.24 \\
              snowflake &                     sun & 0.48 &  0.24 \\
                 pliers &                  guitar & 0.60 &  0.24 \\
               stitches &                     arm & 0.00 &  0.24 \\
                dresser &                     van & 0.60 &  0.24 \\
               lollipop &                backpack & 0.21 &  0.24 \\
                bathtub &                    cake & 0.62 &  0.24 \\
                  knife &                    pear & 0.38 &  0.24 \\
                   swan &                windmill & 0.35 &  0.24 \\
             lighthouse &               crocodile & 0.38 &  0.24 \\
                  horse &                     owl & 0.67 &  0.24 \\
                  canoe &                  cannon & 0.52 &  0.24 \\
              underwear &                    belt & 0.76 &  0.24 \\
                  piano &                    frog & 0.56 &  0.24 \\
                 rabbit &                   angel & 0.52 &  0.24 \\
            screwdriver &                     bed & 0.62 &  0.24 \\
              underwear &              flashlight & 0.48 &  0.24 \\
                   moon &                     owl & 0.55 &  0.24 \\
              underwear &                  goatee & 0.38 &  0.24 \\
                  sword &                    swan & 0.36 &  0.24 \\
               flamingo &                    lion & 0.64 &  0.24 \\
               popsicle &                flamingo & 0.19 &  0.24 \\
               kangaroo &                 lobster & 0.56 &  0.24 \\
                 helmet &              camouflage & 0.71 &  0.24 \\
                toaster &                 bicycle & 0.45 &  0.24 \\
                snowman &            rollerskates & 0.00 &  0.24 \\
                    van &                   wheel & 0.86 &  0.24 \\
             eyeglasses &              chandelier & 0.56 &  0.24 \\
             paintbrush &                     ant & 0.38 &  0.24 \\
                 camera &                   wheel & 0.78 &  0.24 \\
             watermelon &                    bird & 0.62 &  0.24 \\
                  house &               motorbike & 0.48 &  0.24 \\
                  house &                   broom & 0.59 &  0.24 \\
                    bed &                    pool & 0.77 &  0.24 \\
             microphone &                bracelet & 0.53 &  0.24 \\
                  tooth &                scorpion & 0.50 &  0.24 \\
              megaphone &                 lantern & 0.74 &  0.24 \\
                 crayon &                 mailbox & 0.67 &  0.24 \\
               mushroom &                 lantern & 0.42 &  0.24 \\
                  rifle &                   pants & 0.43 &  0.24 \\
               backpack &                  rabbit & 0.35 &  0.24 \\
                    car &                   stove & 0.63 &  0.24 \\
                   swan &              chandelier & 0.40 &  0.24 \\
               hospital &                     van & 0.59 &  0.24 \\
              boomerang &                   broom & 0.60 &  0.24 \\
                    leg &                 matches & 0.00 &  0.24 \\
                  spoon &                  potato & 0.44 &  0.24 \\
                 pencil &              microphone & 0.60 &  0.24 \\
                feather &                  bucket & 0.29 &  0.24 \\
                   fork &                   bread & 0.29 &  0.24 \\
                   moon &                   anvil & 0.55 &  0.24 \\
               lipstick &                scissors & 0.57 &  0.24 \\
                 flower &                  monkey & 0.57 &  0.24 \\
             paintbrush &                backpack & 0.67 &  0.24 \\
                    ant &                     dog & 0.67 &  0.24 \\
                sweater &                  flower & 0.63 &  0.24 \\
              pineapple &                   zebra & 0.48 &  0.24 \\
                syringe &                  teapot & 0.60 &  0.24 \\
                tractor &                 tornado & 0.20 &  0.24 \\
                 ladder &                    nail & 0.53 &  0.24 \\
             flashlight &              chandelier & 0.53 &  0.24 \\
               scissors &                  goatee & 0.36 &  0.24 \\
                mailbox &               fireplace & 0.53 &  0.24 \\
                 helmet &                  monkey & 0.42 &  0.24 \\
                  anvil &                elephant & 0.40 &  0.24 \\
                    car &                   pizza & 0.22 &  0.24 \\
               dumbbell &            rollerskates & 0.00 &  0.24 \\
                  mouse &              wristwatch & 0.67 &  0.24 \\
                   nose &                   sword & 0.56 &  0.24 \\
                 eraser &                     map & 0.62 &  0.24 \\
                  table &                  bucket & 0.67 &  0.24 \\
                  tooth &                     dog & 0.59 &  0.24 \\
                   moon &              helicopter & 0.40 &  0.24 \\
                   cake &                 penguin & 0.38 &  0.24 \\
                  onion &                    frog & 0.52 &  0.24 \\
             chandelier &              rhinoceros & 0.36 &  0.24 \\
                  chair &                dumbbell & 0.74 &  0.24 \\
                  steak &                     dog & 0.75 &  0.24 \\
                   pond &                 lantern & 0.25 &  0.24 \\
              snowflake &                necklace & 0.33 &  0.24 \\
                    bed &                 tractor & 0.59 &  0.24 \\
                   vase &              wristwatch & 0.55 &  0.24 \\
                 castle &                    cake & 0.62 &  0.24 \\
                    cup &               microwave & 0.50 &  0.24 \\
               mushroom &                   tiger & 0.71 &  0.24 \\
                 cooler &               microwave & 0.80 &  0.24 \\
               lollipop &                 bandage & 0.21 &  0.24 \\
               backpack &                   beard & 0.47 &  0.24 \\
              microwave &              headphones & 0.00 &  0.24 \\
              crocodile &              helicopter & 0.32 &  0.24 \\
              asparagus &                     bee & 0.55 &  0.24 \\
                  broom &                  helmet & 0.56 &  0.24 \\
                sweater &               fireplace & 0.53 &  0.24 \\
                  camel &                 penguin & 0.64 &  0.24 \\
                   belt &                     arm & 0.71 &  0.24 \\
                 crayon &                  pliers & 0.74 &  0.24 \\
                  camel &                squirrel & 0.81 &  0.24 \\
                   sock &                 raccoon & 0.33 &  0.24 \\
              bottlecap &                    bird & 0.53 &  0.24 \\
               squirrel &                   angel & 0.55 &  0.24 \\
                  angel &                    lion & 0.82 &  0.24 \\
              bottlecap &                     cat & 0.53 &  0.24 \\
              crocodile &                   horse & 0.64 &  0.24 \\
              lightning &                   snake & 0.31 &  0.24 \\
                   nose &                scissors & 0.53 &  0.24 \\
                 shovel &                  teapot & 0.67 &  0.24 \\
                 helmet &                squirrel & 0.36 &  0.24 \\
                 stairs &              skyscraper & 0.62 &  0.24 \\
                    mug &                    hand & 0.75 &  0.24 \\
                 laptop &                  jacket & 0.64 &  0.24 \\
                  bench &                  basket & 0.67 &  0.24 \\
                 pillow &                     arm & 0.62 &  0.24 \\
                   bird &               hurricane & 0.22 &  0.24 \\
                syringe &                  helmet & 0.53 &  0.24 \\
               trombone &               firetruck & 0.00 &  0.24 \\
                   bear &                    frog & 0.75 &  0.24 \\
                  sword &                 bandage & 0.53 &  0.24 \\
                  piano &                scissors & 0.57 &  0.24 \\
                hexagon &                     map & 0.31 &  0.24 \\
                  onion &                  rabbit & 0.62 &  0.24 \\
                 finger &                   sword & 0.59 &  0.24 \\
                 potato &                    bird & 0.62 &  0.24 \\
                lantern &                   angel & 0.42 &  0.24 \\
               sailboat &              chandelier & 0.50 &  0.24 \\
                 pliers &                  camera & 0.63 &  0.24 \\
              blueberry &                 raccoon & 0.48 &  0.24 \\
                  shark &                   camel & 0.64 &  0.24 \\
                rainbow &                  bucket & 0.29 &  0.24 \\
               lollipop &              wristwatch & 0.18 &  0.24 \\
               popsicle &                   tooth & 0.24 &  0.24 \\
               popsicle &                  candle & 0.20 &  0.24 \\
                    leg &                   knife & 0.74 &  0.24 \\
                   nose &                    leaf & 0.50 &  0.24 \\
              boomerang &                 lantern & 0.67 &  0.24 \\
                  elbow &                   brain & 0.67 &  0.24 \\
                feather &                  carrot & 0.42 &  0.24 \\
                 camera &                    oven & 0.48 &  0.24 \\
                   door &                     eye & 0.67 &  0.24 \\
                  knife &                  bucket & 0.63 &  0.24 \\
                   sink &                   stove & 0.60 &  0.24 \\
                   foot &                   mouth & 0.62 &  0.24 \\
               keyboard &              skateboard & 0.67 &  0.24 \\
                 cactus &              camouflage & 0.47 &  0.24 \\
               clarinet &                    yoga & 0.10 &  0.24 \\
             flashlight &                   mouse & 0.70 &  0.24 \\
                  snake &                broccoli & 0.60 &  0.24 \\
                  ocean &                    bird & 0.33 &  0.24 \\
              crocodile &               bulldozer & 0.32 &  0.24 \\
                   fork &                lollipop & 0.24 &  0.24 \\
               necklace &                sandwich & 0.22 &  0.24 \\
                    arm &                     bat & 0.63 &  0.24 \\
             binoculars &                 tractor & 0.57 &  0.24 \\
                syringe &                   snake & 0.60 &  0.24 \\
                   bird &                   angel & 0.70 &  0.24 \\
                   belt &            rollerskates & 0.00 &  0.24 \\
               triangle &                 rainbow & 0.62 &  0.24 \\
                octopus &                     bee & 0.67 &  0.24 \\
              hourglass &                    shoe & 0.67 &  0.24 \\
                 stairs &                   cello & 0.53 &  0.24 \\
                   fork &                  potato & 0.42 &  0.24 \\
                   pond &                squirrel & 0.25 &  0.24 \\
                    hat &                   camel & 0.35 &  0.24 \\
                 bucket &                 dresser & 0.67 &  0.24 \\
                   belt &              microphone & 0.60 &  0.24 \\
                   nose &              strawberry & 0.44 &  0.24 \\
               popsicle &                necklace & 0.21 &  0.24 \\
                   hand &                     bat & 0.71 &  0.24 \\
                rainbow &                 octopus & 0.13 &  0.24 \\
                 cactus &                    duck & 0.50 &  0.24 \\
               stitches &                   mouth & 0.00 &  0.24 \\
                diamond &                    pear & 0.50 &  0.24 \\
            screwdriver &                    hand & 0.60 &  0.24 \\
               mountain &              waterslide & 0.00 &  0.24 \\
                 helmet &                     eye & 0.59 &  0.24 \\
               dumbbell &                  guitar & 0.60 &  0.24 \\
                  mouth &                scorpion & 0.78 &  0.24 \\
              firetruck &                 tornado & 0.00 &  0.24 \\
                hexagon &                 snowman & 0.11 &  0.24 \\
                   fork &                scissors & 0.76 &  0.24 \\
                    bed &                     cup & 0.71 &  0.24 \\
              boomerang &                necklace & 0.50 &  0.24 \\
                 pencil &              toothpaste & 0.45 &  0.24 \\
                   frog &                  garden & 0.35 &  0.24 \\
               stitches &                   sword & 0.00 &  0.24 \\
                bicycle &                squirrel & 0.35 &  0.24 \\
               triangle &                    swan & 0.42 &  0.24 \\
             flashlight &                     eye & 0.53 &  0.24 \\
                 spider &                    bear & 0.58 &  0.24 \\
                    cow &                  grapes & 0.00 &  0.24 \\
                 teapot &                   angel & 0.42 &  0.24 \\
                   rain &              strawberry & 0.38 &  0.24 \\
                  spoon &               boomerang & 0.63 &  0.24 \\
                 eraser &                  shovel & 0.82 &  0.24 \\
                   tent &                  bucket & 0.59 &  0.24 \\
                compass &                  stereo & 0.60 &  0.24 \\
                   fork &                   onion & 0.42 &  0.24 \\
               squirrel &              camouflage & 0.40 &  0.24 \\
               backpack &                  guitar & 0.63 &  0.24 \\
               suitcase &                  camera & 0.63 &  0.24 \\
                 bucket &                  cooler & 0.53 &  0.24 \\
                    bat &               butterfly & 0.58 &  0.24 \\
               suitcase &                  monkey & 0.40 &  0.24 \\
               popsicle &                   snake & 0.29 &  0.24 \\
               envelope &                 sweater & 0.71 &  0.24 \\
                 bucket &                scissors & 0.60 &  0.24 \\
                  skull &                   tiger & 0.25 &  0.24 \\
                   fork &                   wheel & 0.67 &  0.24 \\
              fireplace &                   skull & 0.20 &  0.24 \\
               computer &              paintbrush & 0.78 &  0.24 \\
                 crayon &                 syringe & 0.63 &  0.24 \\
                  knife &                   elbow & 0.56 &  0.24 \\
              blueberry &                     dog & 0.60 &  0.24 \\
                    ear &               megaphone & 0.42 &  0.24 \\
                  river &                    bush & 0.29 &  0.24 \\
                 eraser &              dishwasher & 0.50 &  0.24 \\
                  purse &                 bicycle & 0.67 &  0.24 \\
                  purse &                  toilet & 0.62 &  0.24 \\
              underwear &              binoculars & 0.50 &  0.24 \\
             skateboard &                  camera & 0.63 &  0.24 \\
               squiggle &                 toaster & 0.13 &  0.24 \\
                   fish &                  cactus & 0.67 &  0.24 \\
                    hat &                    frog & 0.59 &  0.24 \\
                  wheel &                   horse & 0.80 &  0.24 \\
                 carrot &                  spider & 0.57 &  0.24 \\
              microwave &                    cake & 0.53 &  0.24 \\
                  pants &                dumbbell & 0.48 &  0.24 \\
                  river &                    moon & 0.40 &  0.24 \\
                snorkel &                    bush & 0.44 &  0.24 \\
               lipstick &                 mermaid & 0.11 &  0.24 \\
                 cookie &                bracelet & 0.42 &  0.24 \\
             chandelier &                  monkey & 0.44 &  0.24 \\
                 dragon &                broccoli & 0.55 &  0.24 \\
               sailboat &                    vase & 0.55 &  0.24 \\
             flashlight &                     owl & 0.35 &  0.24 \\
               lipstick &                   spoon & 0.67 &  0.24 \\
              microwave &                  laptop & 0.40 &  0.24 \\
                 shovel &                    peas & 0.00 &  0.24 \\
               necklace &                  camera & 0.56 &  0.24 \\
                 candle &                  violin & 0.67 &  0.24 \\
              parachute &                  spider & 0.55 &  0.24 \\
                octagon &                  castle & 0.24 &  0.24 \\
                  mouse &                  camera & 0.67 &  0.24 \\
                  canoe &                  ladder & 0.45 &  0.24 \\
                 ladder &                    belt & 0.56 &  0.24 \\
                   frog &                    peas & 0.00 &  0.24 \\
                 carrot &                kangaroo & 0.52 &  0.24 \\
                 crayon &                 mermaid & 0.11 &  0.24 \\
              hourglass &                   skull & 0.18 &  0.24 \\
                  ocean &              waterslide & 0.00 &  0.24 \\
                syringe &              dishwasher & 0.45 &  0.24 \\
                    ear &                     mug & 0.62 &  0.24 \\
                bathtub &                  stereo & 0.63 &  0.24 \\
                  anvil &                     ant & 0.42 &  0.24 \\
                 jacket &                 toaster & 0.58 &  0.24 \\
                    hat &                 penguin & 0.35 &  0.24 \\
                syringe &                  camera & 0.63 &  0.24 \\
               dumbbell &              microphone & 0.57 &  0.24 \\
                  bench &                 dresser & 0.86 &  0.24 \\
            stethoscope &                computer & 0.74 &  0.24 \\
                lantern &                     ant & 0.36 &  0.23 \\
                 bucket &                     mug & 0.84 &  0.23 \\
                  sword &                 bicycle & 0.60 &  0.23 \\
              microwave &                 dresser & 0.48 &  0.23 \\
               lollipop &                squirrel & 0.30 &  0.23 \\
                  canoe &              toothbrush & 0.57 &  0.23 \\
                   barn &                    swan & 0.38 &  0.23 \\
                 marker &                    tree & 0.50 &  0.23 \\
                  house &                airplane & 0.50 &  0.23 \\
                 pillow &                  cookie & 0.42 &  0.23 \\
             skateboard &                    yoga & 0.12 &  0.23 \\
                  river &                    bird & 0.31 &  0.23 \\
                  knife &                bracelet & 0.56 &  0.23 \\
                    sun &                    tree & 0.67 &  0.23 \\
                 pillow &                  spider & 0.48 &  0.23 \\
                  sword &                 mermaid & 0.11 &  0.23 \\
              hamburger &                 tractor & 0.21 &  0.23 \\
                   tent &                    bush & 0.47 &  0.23 \\
               mosquito &                   tiger & 0.60 &  0.23 \\
              microwave &              wristwatch & 0.42 &  0.23 \\
                 cooler &                 toaster & 0.80 &  0.23 \\
                  canoe &                  teapot & 0.52 &  0.23 \\
              hamburger &                   stove & 0.24 &  0.23 \\
                   face &                   skull & 0.59 &  0.23 \\
               mosquito &                  garden & 0.29 &  0.23 \\
                 banana &                     ear & 0.86 &  0.23 \\
                dresser &              headphones & 0.00 &  0.23 \\
                 bucket &              watermelon & 0.38 &  0.23 \\
                  canoe &                     dog & 0.55 &  0.23 \\
              snowflake &                    harp & 0.33 &  0.23 \\
                lantern &                   panda & 0.33 &  0.23 \\
                  tooth &                  teapot & 0.56 &  0.23 \\
                   foot &                 snowman & 0.53 &  0.23 \\
              hamburger &                  grapes & 0.00 &  0.23 \\
                 banana &              toothpaste & 0.32 &  0.23 \\
                hexagon &                mushroom & 0.13 &  0.23 \\
                  canoe &               fireplace & 0.43 &  0.23 \\
                 stairs &              headphones & 0.00 &  0.23 \\
                feather &                    swan & 0.24 &  0.23 \\
                  drill &               submarine & 0.57 &  0.23 \\
                 camera &                 dresser & 0.67 &  0.23 \\
               dumbbell &              watermelon & 0.57 &  0.23 \\
                 eraser &                  toilet & 0.62 &  0.23 \\
                    ear &                   cello & 0.38 &  0.23 \\
             skyscraper &                 mermaid & 0.12 &  0.23 \\
                   pear &                     owl & 0.48 &  0.23 \\
            screwdriver &                 raccoon & 0.43 &  0.23 \\
                 teapot &                   cello & 0.57 &  0.23 \\
               sailboat &              flashlight & 0.52 &  0.23 \\
                feather &                hedgehog & 0.22 &  0.23 \\
             chandelier &                   angel & 0.47 &  0.23 \\
              asparagus &               butterfly & 0.55 &  0.23 \\
              boomerang &                     owl & 0.35 &  0.23 \\
               mushroom &                 dolphin & 0.48 &  0.23 \\
                bathtub &                scorpion & 0.47 &  0.23 \\
               dumbbell &                   brain & 0.78 &  0.23 \\
              firetruck &                 raccoon & 0.00 &  0.23 \\
                   sock &              calculator & 0.53 &  0.23 \\
              parachute &              camouflage & 0.62 &  0.23 \\
                   pond &                    sink & 0.36 &  0.23 \\
                   nail &               bottlecap & 0.53 &  0.23 \\
                  cello &            rollerskates & 0.00 &  0.23 \\
                  knife &                    tree & 0.53 &  0.23 \\
                  canoe &               boomerang & 0.50 &  0.23 \\
                  broom &             stethoscope & 0.63 &  0.23 \\
                rainbow &                postcard & 0.27 &  0.23 \\
                snorkel &                  spider & 0.55 &  0.23 \\
               umbrella &                     sun & 0.44 &  0.23 \\
               keyboard &                  teapot & 0.67 &  0.23 \\
             dishwasher &                  garden & 0.29 &  0.23 \\
                 carrot &                sandwich & 0.53 &  0.23 \\
                 crayon &                  rabbit & 0.35 &  0.23 \\
               windmill &                squirrel & 0.33 &  0.23 \\
                  rifle &                 bicycle & 0.55 &  0.23 \\
            streetlight &                     bus & 0.74 &  0.23 \\
                 pencil &                    pear & 0.40 &  0.23 \\
                 toilet &              microphone & 0.53 &  0.23 \\
                  tooth &                   zebra & 0.35 &  0.23 \\
                   fork &                     ear & 0.42 &  0.23 \\
                 stairs &                   house & 0.62 &  0.23 \\
                  elbow &                     bat & 0.56 &  0.23 \\
                   belt &              headphones & 0.00 &  0.23 \\
            screwdriver &                 snowman & 0.50 &  0.23 \\
              boomerang &                windmill & 0.64 &  0.23 \\
               popsicle &                squirrel & 0.30 &  0.23 \\
                hexagon &               pineapple & 0.12 &  0.23 \\
                  tooth &                   tiger & 0.50 &  0.23 \\
                   nail &             screwdriver & 0.60 &  0.23 \\
                snorkel &               motorbike & 0.55 &  0.23 \\
                   tree &              helicopter & 0.36 &  0.23 \\
                   nose &                    tree & 0.44 &  0.23 \\
                    bed &                     sun & 0.57 &  0.23 \\
                  apple &                  monkey & 0.50 &  0.23 \\
               lollipop &                flamingo & 0.19 &  0.23 \\
              asparagus &              chandelier & 0.44 &  0.23 \\
               keyboard &                   stove & 0.82 &  0.23 \\
                toaster &                     dog & 0.70 &  0.23 \\
               postcard &               bottlecap & 0.12 &  0.23 \\
                  sword &             stethoscope & 0.80 &  0.23 \\
                   leaf &                     bee & 0.40 &  0.23 \\
                  shark &              helicopter & 0.38 &  0.23 \\
             flashlight &                     car & 0.57 &  0.23 \\
                   bear &                scorpion & 0.78 &  0.23 \\
                   line &                   bench & 0.67 &  0.23 \\
                  couch &                    bush & 0.42 &  0.23 \\
                  river &                   truck & 0.24 &  0.23 \\
             wristwatch &                     car & 0.55 &  0.23 \\
                 cooler &                 snorkel & 0.53 &  0.23 \\
              asparagus &                     cow & 0.57 &  0.23 \\
                hexagon &               fireplace & 0.11 &  0.23 \\
                   sock &                   tooth & 0.56 &  0.23 \\
               postcard &                 bicycle & 0.12 &  0.23 \\
                 pencil &              headphones & 0.00 &  0.23 \\
              saxophone &                    yoga & 0.10 &  0.23 \\
               mushroom &                   zebra & 0.50 &  0.23 \\
                 shovel &                  cactus & 0.42 &  0.23 \\
                    van &                     cow & 0.36 &  0.23 \\
                snowman &                elephant & 0.35 &  0.23 \\
                  horse &                hedgehog & 0.79 &  0.23 \\
                  crown &                    cake & 0.62 &  0.23 \\
                  tooth &                 dresser & 0.59 &  0.23 \\
            screwdriver &                   piano & 0.60 &  0.23 \\
                  bread &               microwave & 0.24 &  0.23 \\
                diamond &               snowflake & 0.71 &  0.23 \\
                   fork &                    bush & 0.53 &  0.23 \\
              motorbike &                   tiger & 0.38 &  0.23 \\
                 crayon &              calculator & 0.67 &  0.23 \\
             waterslide &                 octopus & 0.00 &  0.23 \\
              snowflake &               asparagus & 0.57 &  0.23 \\
                bathtub &                  castle & 0.60 &  0.23 \\
              boomerang &                 compass & 0.76 &  0.23 \\
                 pillow &                envelope & 0.62 &  0.23 \\
                   vase &                     ant & 0.36 &  0.23 \\
                raccoon &              camouflage & 0.38 &  0.23 \\
               necklace &                   cello & 0.50 &  0.23 \\
                 stairs &               underwear & 0.56 &  0.23 \\
                 crayon &                   skull & 0.21 &  0.23 \\
                 shovel &                  guitar & 0.74 &  0.23 \\
                  knife &                  helmet & 0.53 &  0.23 \\
             toothpaste &                 dresser & 0.24 &  0.23 \\
                    mug &                   couch & 0.60 &  0.23 \\
                   fork &                mushroom & 0.44 &  0.23 \\
                   crab &                   zebra & 0.52 &  0.23 \\
                   cake &                  grapes & 0.00 &  0.23 \\
               necklace &              binoculars & 0.53 &  0.23 \\
                   yoga &                  guitar & 0.11 &  0.23 \\
               postcard &                  castle & 0.25 &  0.23 \\
                  canoe &                 penguin & 0.30 &  0.23 \\
                 bowtie &                 toaster & 0.58 &  0.23 \\
                  mouse &                     cow & 0.88 &  0.23 \\
                   fish &                     dog & 0.78 &  0.23 \\
            stethoscope &                 giraffe & 0.32 &  0.23 \\
                 cactus &                   donut & 0.24 &  0.23 \\
               lollipop &                  bucket & 0.21 &  0.23 \\
                  donut &                     bee & 0.21 &  0.23 \\
              parachute &                kangaroo & 0.36 &  0.23 \\
                   star &                   crown & 0.71 &  0.23 \\
              hamburger &                     cat & 0.44 &  0.23 \\
                   tree &                backpack & 0.42 &  0.23 \\
                 shorts &                   beach & 0.40 &  0.23 \\
               computer &                 bicycle & 0.63 &  0.23 \\
                dresser &                 bicycle & 0.63 &  0.23 \\
                  knife &                  carrot & 0.42 &  0.23 \\
                   fork &                   apple & 0.40 &  0.23 \\
              hourglass &                  dragon & 0.42 &  0.23 \\
                  brain &                  monkey & 0.74 &  0.23 \\
            streetlight &                   house & 0.56 &  0.23 \\
                   nail &                    rake & 0.63 &  0.23 \\
                 crayon &                  jacket & 0.67 &  0.23 \\
                 shovel &                    vase & 0.63 &  0.23 \\
                  sword &                 syringe & 0.80 &  0.23 \\
                toaster &               firetruck & 0.00 &  0.23 \\
               windmill &              paintbrush & 0.70 &  0.23 \\
                  horse &                  flower & 0.46 &  0.23 \\
                 pliers &              watermelon & 0.36 &  0.23 \\
                 pillow &                   snake & 0.59 &  0.23 \\
                   yoga &            rollerskates & 0.00 &  0.23 \\
                  skull &                  rabbit & 0.22 &  0.23 \\
                   line &                   fence & 0.67 &  0.23 \\
                 pillow &                    pear & 0.42 &  0.23 \\
                  skull &                hedgehog & 0.19 &  0.23 \\
             eyeglasses &                computer & 0.74 &  0.23 \\
               clarinet &              microphone & 0.58 &  0.23 \\
                giraffe &                   angel & 0.50 &  0.23 \\
                    bat &                  guitar & 0.60 &  0.23 \\
                  apple &                   camel & 0.43 &  0.23 \\
               squiggle &                 dolphin & 0.10 &  0.23 \\
              boomerang &                flamingo & 0.33 &  0.23 \\
                  bread &                mushroom & 0.67 &  0.23 \\
                  pants &                 syringe & 0.48 &  0.23 \\
                   door &                   purse & 0.67 &  0.23 \\
                 toilet &               hamburger & 0.25 &  0.23 \\
              crocodile &              watermelon & 0.48 &  0.23 \\
               kangaroo &                 mermaid & 0.10 &  0.23 \\
               mushroom &                   panda & 0.52 &  0.23 \\
                   harp &                    yoga & 0.12 &  0.23 \\
             flashlight &              camouflage & 0.56 &  0.23 \\
                   foot &                windmill & 0.70 &  0.23 \\
                   sock &                dumbbell & 0.50 &  0.23 \\
                  bread &              dishwasher & 0.24 &  0.23 \\
                   nose &                    pear & 0.42 &  0.23 \\
                sweater &                 toaster & 0.78 &  0.23 \\
                 teapot &                elephant & 0.35 &  0.23 \\
                 pencil &                necklace & 0.56 &  0.23 \\
                 shovel &              microphone & 0.70 &  0.23 \\
                  knife &                  eraser & 0.70 &  0.23 \\
             strawberry &                     cow & 0.57 &  0.23 \\
                   crab &                    lion & 0.88 &  0.23 \\
                 teapot &            rollerskates & 0.00 &  0.23 \\
                octagon &                   elbow & 0.13 &  0.23 \\
                    mug &                    cake & 0.59 &  0.23 \\
                rainbow &                  spider & 0.22 &  0.23 \\
                  spoon &                   grass & 0.44 &  0.23 \\
                 eraser &                    oven & 0.50 &  0.23 \\
              pineapple &                     cow & 0.57 &  0.23 \\
                 shovel &                 raccoon & 0.35 &  0.23 \\
                  broom &                hedgehog & 0.50 &  0.23 \\
               necklace &                  cookie & 0.40 &  0.23 \\
                 banana &                     cup & 0.74 &  0.23 \\
                  truck &                     cow & 0.36 &  0.23 \\
              bottlecap &               fireplace & 0.53 &  0.23 \\
                    hat &                     bee & 0.38 &  0.23 \\
                   sock &                 mailbox & 0.53 &  0.23 \\
             eyeglasses &               hamburger & 0.22 &  0.23 \\
                 peanut &                scorpion & 0.78 &  0.23 \\
               squiggle &                    sock & 0.46 &  0.23 \\
                 ladder &                 dresser & 0.56 &  0.23 \\
                  shark &                     bee & 0.57 &  0.23 \\
                    ant &                 lobster & 0.75 &  0.23 \\
                 marker &                   tooth & 0.71 &  0.23 \\
               mushroom &                  teapot & 0.42 &  0.23 \\
                  knife &                  camera & 0.63 &  0.23 \\
                 cannon &                  monkey & 0.40 &  0.23 \\
                 bowtie &                bracelet & 0.53 &  0.23 \\
                 peanut &                   snail & 0.57 &  0.23 \\
                  camel &                 bicycle & 0.33 &  0.23 \\
                  mouse &                   piano & 0.74 &  0.23 \\
                  sword &                lollipop & 0.20 &  0.23 \\
                syringe &                 dresser & 0.63 &  0.23 \\
                  donut &                   truck & 0.20 &  0.23 \\
                   bush &                   sheep & 0.74 &  0.23 \\
               lollipop &              microphone & 0.19 &  0.23 \\
               squirrel &                  grapes & 0.00 &  0.23 \\
                  knife &                   pizza & 0.22 &  0.23 \\
                  grass &                    crab & 0.78 &  0.23 \\
               keyboard &                   broom & 0.71 &  0.23 \\
                   line &                triangle & 0.80 &  0.23 \\
               lollipop &                     bus & 0.21 &  0.23 \\
               sailboat &              dishwasher & 0.42 &  0.23 \\
                  broom &              binoculars & 0.63 &  0.23 \\
                   oven &                   donut & 0.19 &  0.23 \\
                   line &                  marker & 0.83 &  0.23 \\
            screwdriver &                 sweater & 0.53 &  0.23 \\
                sweater &                 lantern & 0.53 &  0.23 \\
                snowman &                   stove & 0.53 &  0.23 \\
                bandage &               ambulance & 0.45 &  0.23 \\
                   jail &                bracelet & 0.53 &  0.23 \\
                  apple &                 toaster & 0.50 &  0.23 \\
               stitches &                    foot & 0.00 &  0.23 \\
                   fish &               speedboat & 0.38 &  0.23 \\
                  elbow &                   couch & 0.67 &  0.23 \\
                 violin &               motorbike & 0.50 &  0.23 \\
                  skull &                squirrel & 0.20 &  0.23 \\
                 garden &                   stove & 0.33 &  0.23 \\
                 eraser &                  teapot & 0.70 &  0.23 \\
                 candle &                windmill & 0.67 &  0.23 \\
               popsicle &                dumbbell & 0.24 &  0.23 \\
                   bush &              helicopter & 0.38 &  0.23 \\
              lightning &                  candle & 0.27 &  0.23 \\
                 hammer &                  bucket & 0.67 &  0.23 \\
              lightning &                campfire & 0.67 &  0.23 \\
                 teapot &                    tree & 0.40 &  0.23 \\
             lighthouse &              helicopter & 0.50 &  0.23 \\
                  river &                   grass & 0.29 &  0.23 \\
               flamingo &                 snorkel & 0.36 &  0.23 \\
               suitcase &                   mouth & 0.59 &  0.23 \\
                  tooth &                    frog & 0.62 &  0.23 \\
               triangle &                  pencil & 0.73 &  0.23 \\
                   fork &                    leaf & 0.47 &  0.23 \\
                 jacket &              helicopter & 0.57 &  0.23 \\
               suitcase &            rollerskates & 0.00 &  0.23 \\
                 marker &                envelope & 0.71 &  0.23 \\
                   bush &               motorbike & 0.36 &  0.23 \\
                mailbox &                  toilet & 0.59 &  0.23 \\
                  river &                     sun & 0.29 &  0.23 \\
                    ear &                  jacket & 0.44 &  0.23 \\
               popsicle &                     ear & 0.22 &  0.23 \\
                dolphin &                   camel & 0.73 &  0.23 \\
                 stairs &                 giraffe & 0.35 &  0.23 \\
                  rifle &                  guitar & 0.64 &  0.23 \\
                  spoon &                    rake & 0.71 &  0.23 \\
                  pants &                   skull & 0.19 &  0.23 \\
                    ant &              blackberry & 0.50 &  0.23 \\
             dishwasher &              eyeglasses & 0.45 &  0.23 \\
            screwdriver &                     dog & 0.63 &  0.23 \\
                  sword &                   purse & 0.67 &  0.23 \\
                    hat &                 octopus & 0.38 &  0.23 \\
                 peanut &                squirrel & 0.52 &  0.23 \\
                 toilet &                scissors & 0.53 &  0.23 \\
             strawberry &                squirrel & 0.52 &  0.23 \\
                sweater &                  bucket & 0.56 &  0.23 \\
                  donut &                     ant & 0.21 &  0.23 \\
                 candle &                  dragon & 0.47 &  0.23 \\
             waterslide &               hamburger & 0.00 &  0.23 \\
                  table &                   purse & 0.71 &  0.23 \\
              parachute &                   wheel & 0.78 &  0.23 \\
                  knife &                  toilet & 0.56 &  0.23 \\
                compass &                   stove & 0.74 &  0.23 \\
                lantern &                   cello & 0.67 &  0.23 \\
               mosquito &              strawberry & 0.55 &  0.23 \\
                feather &                   skull & 0.24 &  0.23 \\
            screwdriver &                 snorkel & 0.63 &  0.23 \\
                  canoe &                   train & 0.64 &  0.23 \\
               suitcase &                   piano & 0.60 &  0.23 \\
             waterslide &               parachute & 0.00 &  0.23 \\
               envelope &                 dresser & 0.71 &  0.23 \\
                  clock &                calendar & 0.11 &  0.23 \\
                   door &                  hammer & 0.62 &  0.23 \\
                   sock &                sandwich & 0.21 &  0.23 \\
                   moon &                    bird & 0.67 &  0.23 \\
             microphone &                   drums & 0.00 &  0.23 \\
                  canoe &                   horse & 0.52 &  0.23 \\
                 potato &                lollipop & 0.60 &  0.23 \\
                 shorts &                 bicycle & 0.50 &  0.23 \\
              firetruck &                   stove & 0.00 &  0.23 \\
                   moon &                     ant & 0.55 &  0.23 \\
                   nose &                    nail & 0.59 &  0.23 \\
                 peanut &                    duck & 0.50 &  0.23 \\
             helicopter &                     owl & 0.33 &  0.23 \\
               sailboat &               fireplace & 0.45 &  0.23 \\
                hexagon &                    leaf & 0.24 &  0.23 \\
                  rifle &              toothbrush & 0.60 &  0.23 \\
                   cake &               fireplace & 0.59 &  0.23 \\
             paintbrush &                 mermaid & 0.11 &  0.23 \\
                compass &                   wheel & 0.76 &  0.23 \\
               lipstick &               hamburger & 0.22 &  0.23 \\
                  river &                    tree & 0.29 &  0.23 \\
              saxophone &                baseball & 0.52 &  0.23 \\
            streetlight &                 toaster & 0.45 &  0.23 \\
                    dog &                  garden & 0.33 &  0.23 \\
                 banana &                     cat & 0.60 &  0.23 \\
             eyeglasses &              camouflage & 0.59 &  0.23 \\
                  broom &                 bathtub & 0.67 &  0.23 \\
               envelope &                    vase & 0.78 &  0.23 \\
                  chair &                  toilet & 0.59 &  0.23 \\
                  grass &                   zebra & 0.48 &  0.23 \\
                   vase &                  parrot & 0.42 &  0.23 \\
               popsicle &                     toe & 0.27 &  0.23 \\
                   barn &                elephant & 0.36 &  0.23 \\
               flamingo &                  cookie & 0.50 &  0.23 \\
                 banana &              toothbrush & 0.45 &  0.23 \\
                feather &                  rabbit & 0.74 &  0.23 \\
               lipstick &                  monkey & 0.40 &  0.23 \\
               squiggle &                clarinet & 0.10 &  0.23 \\
                  broom &                     dog & 0.67 &  0.23 \\
                  tooth &                  toilet & 0.71 &  0.23 \\
                   shoe &                  teapot & 0.74 &  0.23 \\
                  rifle &                  violin & 0.61 &  0.23 \\
                 circle &                  flower & 0.42 &  0.23 \\
             toothbrush &                    frog & 0.62 &  0.23 \\
               lipstick &                  toilet & 0.56 &  0.23 \\
                   shoe &              toothpaste & 0.21 &  0.23 \\
                bathtub &                    barn & 0.56 &  0.23 \\
                  spoon &             stethoscope & 0.67 &  0.23 \\
             skyscraper &                   house & 0.88 &  0.23 \\
                  fence &              waterslide & 0.00 &  0.23 \\
                 guitar &               firetruck & 0.00 &  0.23 \\
                   hand &                   couch & 0.60 &  0.23 \\
                   pear &                  dragon & 0.56 &  0.23 \\
                  snake &                  bucket & 0.63 &  0.23 \\
            streetlight &                     car & 0.60 &  0.23 \\
               lollipop &                     cat & 0.44 &  0.23 \\
               squiggle &            rollerskates & 0.00 &  0.23 \\
                 ladder &                   truck & 0.50 &  0.23 \\
                   pear &                squirrel & 0.46 &  0.23 \\
                 stairs &                  zigzag & 0.14 &  0.23 \\
                 castle &                 penguin & 0.35 &  0.23 \\
                   nail &              toothbrush & 0.67 &  0.23 \\
                   tree &                   tiger & 0.74 &  0.23 \\
                   vase &                   snail & 0.38 &  0.23 \\
               elephant &               bulldozer & 0.32 &  0.23 \\
                    car &                  flower & 0.42 &  0.23 \\
              boomerang &                    duck & 0.56 &  0.23 \\
                 camera &                  cannon & 0.63 &  0.23 \\
                   foot &                 bicycle & 0.63 &  0.23 \\
                 eraser &                 sweater & 0.59 &  0.23 \\
                  fence &                     van & 0.50 &  0.23 \\
                 shovel &                 mailbox & 0.67 &  0.23 \\
                 bridge &               speedboat & 0.55 &  0.23 \\
                   line &                  basket & 0.75 &  0.23 \\
                    bat &                     cat & 0.85 &  0.23 \\
                  canoe &                   sword & 0.52 &  0.23 \\
                   belt &                   beard & 0.47 &  0.23 \\
                   leaf &                     cup & 0.88 &  0.23 \\
                toaster &              microphone & 0.43 &  0.23 \\
               squiggle &                  parrot & 0.14 &  0.23 \\
                   jail &               ambulance & 0.42 &  0.23 \\
                lantern &                  guitar & 0.70 &  0.23 \\
                 jacket &                  teapot & 0.63 &  0.23 \\
                 bucket &              paintbrush & 0.67 &  0.23 \\
                bandage &                    belt & 0.67 &  0.23 \\
               postcard &                  cookie & 0.53 &  0.23 \\
                  knife &                  crayon & 0.67 &  0.23 \\
               trombone &                 bicycle & 0.57 &  0.23 \\
                    leg &                    sock & 0.67 &  0.23 \\
                syringe &                    shoe & 0.74 &  0.23 \\
                  rifle &                scorpion & 0.40 &  0.23 \\
                  fence &                    bush & 0.64 &  0.23 \\
                 spider &              paintbrush & 0.64 &  0.23 \\
             flashlight &                  cooler & 0.48 &  0.23 \\
                  sword &                 octopus & 0.36 &  0.23 \\
                  camel &                   skull & 0.18 &  0.23 \\
                    bat &                     dog & 0.85 &  0.23 \\
                  skull &                  dragon & 0.24 &  0.23 \\
                   swan &                 snowman & 0.36 &  0.23 \\
                  broom &              watermelon & 0.70 &  0.23 \\
                snorkel &                 compass & 0.74 &  0.23 \\
                 pillow &                   piano & 0.56 &  0.23 \\
               necklace &                 compass & 0.53 &  0.23 \\
             flashlight &                     van & 0.55 &  0.23 \\
                mailbox &             spreadsheet & 0.11 &  0.23 \\
               mushroom &                    vase & 0.42 &  0.23 \\
                snowman &                  cannon & 0.50 &  0.23 \\
              hamburger &                 raccoon & 0.33 &  0.23 \\
                tractor &                  flower & 0.40 &  0.23 \\
                   barn &                   couch & 0.53 &  0.23 \\
                  grass &               bulldozer & 0.36 &  0.23 \\
                    leg &                    face & 0.75 &  0.23 \\
                  camel &                   train & 0.36 &  0.23 \\
              submarine &                  spider & 0.48 &  0.23 \\
                   pond &                    bush & 0.29 &  0.23 \\
             skateboard &                   horse & 0.60 &  0.23 \\
                hexagon &                  flower & 0.29 &  0.23 \\
               lollipop &                    crab & 0.53 &  0.23 \\
                   vase &                  jacket & 0.63 &  0.23 \\
                 pillow &                  bowtie & 0.53 &  0.23 \\
                  rifle &                squirrel & 0.32 &  0.23 \\
             toothbrush &                airplane & 0.60 &  0.23 \\
                    ear &                necklace & 0.42 &  0.23 \\
                  camel &                 lantern & 0.33 &  0.23 \\
                 cannon &                 mermaid & 0.21 &  0.23 \\
                 crayon &                  bowtie & 0.50 &  0.23 \\
                bandage &                     mug & 0.53 &  0.23 \\
                 violin &                  flower & 0.40 &  0.23 \\
                   bird &              strawberry & 0.62 &  0.23 \\
               dumbbell &                     dog & 0.74 &  0.23 \\
                 eraser &                     eye & 0.62 &  0.23 \\
               envelope &                   mouth & 0.67 &  0.23 \\
                 pliers &                   beard & 0.44 &  0.23 \\
                toaster &                bracelet & 0.50 &  0.23 \\
                   pond &                    bird & 0.31 &  0.23 \\
                  house &                    pool & 0.77 &  0.23 \\
             lighthouse &               hurricane & 0.21 &  0.23 \\
               envelope &                     hat & 0.71 &  0.23 \\
               postcard &                bracelet & 0.13 &  0.23 \\
                  bread &                     cow & 0.25 &  0.23 \\
                syringe &              watermelon & 0.36 &  0.23 \\
             helicopter &                     dog & 0.57 &  0.23 \\
              underwear &                  camera & 0.53 &  0.23 \\
                 circle &                     ear & 0.40 &  0.23 \\
                   sock &                    crab & 0.44 &  0.23 \\
                 violin &                   skull & 0.19 &  0.23 \\
                   crab &                     cow & 0.82 &  0.23 \\
                   pear &               bottlecap & 0.40 &  0.23 \\
               squiggle &                     ant & 0.12 &  0.23 \\
             helicopter &                squirrel & 0.32 &  0.23 \\
                 cactus &                     bat & 0.55 &  0.23 \\
                 teapot &                 penguin & 0.33 &  0.23 \\
               suitcase &                    oven & 0.45 &  0.23 \\
                    bed &                 snorkel & 0.67 &  0.23 \\
               flamingo &               firetruck & 0.00 &  0.23 \\
                  chair &                  teapot & 0.60 &  0.23 \\
                 cannon &                   stove & 0.70 &  0.23 \\
                  anvil &                 lantern & 0.59 &  0.23 \\
                  rifle &              paintbrush & 0.67 &  0.23 \\
            screwdriver &                    tree & 0.40 &  0.23 \\
                   leaf &                     sun & 0.62 &  0.23 \\
                  couch &                     fan & 0.67 &  0.23 \\
                   moon &                   whale & 0.74 &  0.23 \\
                 crayon &               firetruck & 0.00 &  0.23 \\
               triangle &                    vase & 0.60 &  0.23 \\
             microphone &                 compass & 0.67 &  0.23 \\
                 violin &                     bat & 0.57 &  0.23 \\
                 shovel &               fireplace & 0.53 &  0.23 \\
                  apple &                elephant & 0.44 &  0.23 \\
                   cake &                  garden & 0.38 &  0.23 \\
                   tent &              helicopter & 0.50 &  0.23 \\
                bandage &                hospital & 0.56 &  0.23 \\
              hourglass &                dumbbell & 0.55 &  0.23 \\
                  rifle &               crocodile & 0.32 &  0.23 \\
                  knife &               underwear & 0.50 &  0.23 \\
               scorpion &                     cow & 0.74 &  0.23 \\
               keyboard &                  toilet & 0.62 &  0.23 \\
                 helmet &              helicopter & 0.48 &  0.23 \\
                  table &                  teapot & 0.63 &  0.23 \\
                   shoe &                     cat & 0.74 &  0.23 \\
                  donut &                   onion & 0.59 &  0.23 \\
             lighthouse &                campfire & 0.14 &  0.23 \\
             flashlight &                trombone & 0.64 &  0.23 \\
                 bucket &                     car & 0.63 &  0.23 \\
             skyscraper &                 hexagon & 0.12 &  0.23 \\
                   fork &                  banana & 0.42 &  0.23 \\
              snowflake &                   mouse & 0.64 &  0.23 \\
             paintbrush &               pineapple & 0.42 &  0.23 \\
                 cooler &                campfire & 0.27 &  0.23 \\
                  camel &                     owl & 0.69 &  0.23 \\
                   foot &              chandelier & 0.59 &  0.23 \\
                 eraser &                   donut & 0.24 &  0.23 \\
                 cookie &                  monkey & 0.67 &  0.23 \\
               popsicle &                    shoe & 0.22 &  0.23 \\
                   nose &               bottlecap & 0.59 &  0.23 \\
                octagon &                   couch & 0.11 &  0.23 \\
                 jacket &               fireplace & 0.56 &  0.23 \\
                   leaf &               bottlecap & 0.47 &  0.23 \\
               lollipop &                   camel & 0.18 &  0.23 \\
             headphones &                  toilet & 0.00 &  0.23 \\
                feather &                  flower & 0.29 &  0.23 \\
                  tooth &                    crab & 0.50 &  0.23 \\
                  elbow &                    sock & 0.67 &  0.23 \\
                    leg &                hospital & 0.59 &  0.23 \\
              snowflake &                  potato & 0.53 &  0.23 \\
              snowflake &               butterfly & 0.52 &  0.23 \\
                  apple &                kangaroo & 0.44 &  0.23 \\
              lightning &                   sword & 0.21 &  0.23 \\
                   rake &                mushroom & 0.63 &  0.23 \\
                mailbox &                     mug & 0.74 &  0.23 \\
                lantern &                squirrel & 0.35 &  0.23 \\
                   foot &              skateboard & 0.63 &  0.23 \\
                 laptop &                     cat & 0.61 &  0.23 \\
                   tent &                   pants & 0.53 &  0.23 \\
             strawberry &                scorpion & 0.67 &  0.23 \\
             paintbrush &                  grapes & 0.00 &  0.23 \\
               envelope &                 toaster & 0.50 &  0.23 \\
                    bed &             stethoscope & 0.62 &  0.23 \\
              blueberry &                mosquito & 0.52 &  0.23 \\
               lollipop &                   skull & 0.20 &  0.23 \\
                   pond &                 penguin & 0.22 &  0.23 \\
                   nail &                     toe & 0.71 &  0.23 \\
                  broom &                   mouse & 0.67 &  0.23 \\
                   jail &                  toilet & 0.60 &  0.23 \\
                  whale &                   skull & 0.24 &  0.23 \\
             wristwatch &                   stove & 0.67 &  0.23 \\
                  knife &               microwave & 0.45 &  0.23 \\
                 pillow &                   tooth & 0.62 &  0.23 \\
                    mug &                     dog & 0.74 &  0.23 \\
               keyboard &                suitcase & 0.67 &  0.23 \\
                   vase &                     car & 0.60 &  0.23 \\
                 pliers &                  teapot & 0.64 &  0.23 \\
               stitches &                   beard & 0.00 &  0.23 \\
                   oven &                    sink & 0.50 &  0.23 \\
                 spider &              strawberry & 0.57 &  0.23 \\
                 toilet &                elephant & 0.38 &  0.23 \\
                  chair &                   wheel & 0.76 &  0.23 \\
                   fork &                    sink & 0.60 &  0.23 \\
                  fence &              skateboard & 0.59 &  0.23 \\
                 carrot &                squirrel & 0.52 &  0.23 \\
             headphones &                sandwich & 0.00 &  0.23 \\
                   moon &                   tiger & 0.78 &  0.23 \\
                  mouse &                 compass & 0.74 &  0.23 \\
                octagon &               fireplace & 0.11 &  0.23 \\
               keyboard &                envelope & 0.75 &  0.23 \\
                  purse &                  rabbit & 0.36 &  0.23 \\
                   fork &               microwave & 0.48 &  0.23 \\
                 stairs &                    barn & 0.59 &  0.23 \\
                 eraser &                bracelet & 0.62 &  0.23 \\
                  bench &                     toe & 0.59 &  0.23 \\
             watermelon &                 bicycle & 0.36 &  0.23 \\
              butterfly &                bracelet & 0.40 &  0.23 \\
               lollipop &                     cup & 0.55 &  0.23 \\
                    arm &                scorpion & 0.50 &  0.23 \\
                  elbow &                  goatee & 0.42 &  0.23 \\
              snowflake &                  dragon & 0.60 &  0.23 \\
                feather &                    leaf & 0.71 &  0.23 \\
              boomerang &                    moon & 0.42 &  0.23 \\
                 banana &                 bicycle & 0.40 &  0.23 \\
            stethoscope &               parachute & 0.63 &  0.23 \\
               envelope &                  teapot & 0.78 &  0.23 \\
                  knife &                    bush & 0.42 &  0.23 \\
                hexagon &                  crayon & 0.12 &  0.23 \\
                  crown &                    lion & 0.71 &  0.23 \\
               triangle &                    belt & 0.63 &  0.23 \\
               squiggle &              watermelon & 0.12 &  0.23 \\
                   shoe &                   tooth & 0.62 &  0.23 \\
                  broom &                     cup & 0.71 &  0.23 \\
               hedgehog &                    lion & 0.79 &  0.23 \\
              parachute &                squirrel & 0.36 &  0.23 \\
               squiggle &                   piano & 0.29 &  0.23 \\
                  anvil &               hourglass & 0.53 &  0.23 \\
               flamingo &              paintbrush & 0.36 &  0.23 \\
              boomerang &                    shoe & 0.70 &  0.23 \\
             flashlight &                     ant & 0.35 &  0.23 \\
                hexagon &                    moon & 0.29 &  0.23 \\
             flashlight &                bracelet & 0.53 &  0.23 \\
               necklace &              microphone & 0.50 &  0.23 \\
                    leg &                    belt & 0.71 &  0.23 \\
              hourglass &                 bathtub & 0.57 &  0.23 \\
                  river &                     bed & 0.33 &  0.23 \\
                 pencil &               butterfly & 0.38 &  0.23 \\
                  sword &                   mouse & 0.74 &  0.23 \\
             rhinoceros &                windmill & 0.32 &  0.23 \\
               computer &              wristwatch & 0.67 &  0.23 \\
                snowman &                     bat & 0.50 &  0.23 \\
                   nose &                    door & 0.67 &  0.23 \\
               lipstick &                 toaster & 0.45 &  0.23 \\
                 eraser &              binoculars & 0.67 &  0.23 \\
                   hand &                   skull & 0.56 &  0.23 \\
                   harp &                campfire & 0.13 &  0.23 \\
                 stereo &                   wheel & 0.70 &  0.23 \\
                    cat &                   stove & 0.74 &  0.23 \\
               passport &                bracelet & 0.14 &  0.23 \\
                 pliers &                    hand & 0.60 &  0.23 \\
              saxophone &                 bicycle & 0.52 &  0.23 \\
              bottlecap &                 penguin & 0.35 &  0.23 \\
               sandwich &                 bicycle & 0.21 &  0.23 \\
                   nail &                 dresser & 0.63 &  0.23 \\
                   foot &                    hand & 0.86 &  0.23 \\
                 finger &                  helmet & 0.75 &  0.23 \\
                syringe &                     car & 0.60 &  0.23 \\
                lighter &                 lantern & 0.78 &  0.23 \\
                syringe &                 lantern & 0.70 &  0.23 \\
               keyboard &                scissors & 0.63 &  0.23 \\
                sweater &                  pliers & 0.53 &  0.23 \\
                   star &                     sun & 0.93 &  0.23 \\
                 cactus &              binoculars & 0.40 &  0.23 \\
              hourglass &                calendar & 0.11 &  0.23 \\
                 teapot &               pineapple & 0.40 &  0.23 \\
               squiggle &                   broom & 0.12 &  0.23 \\
                    hat &                     pig & 0.59 &  0.23 \\
                 teapot &                scorpion & 0.44 &  0.23 \\
             binoculars &                     owl & 0.36 &  0.23 \\
               dumbbell &                necklace & 0.53 &  0.23 \\
                sweater &              flashlight & 0.50 &  0.23 \\
               squiggle &              calculator & 0.14 &  0.23 \\
                    sun &                 compass & 0.44 &  0.23 \\
                  river &                sailboat & 0.22 &  0.23 \\
              megaphone &              paintbrush & 0.78 &  0.23 \\
             toothpaste &                passport & 0.22 &  0.23 \\
                 cookie &                 lobster & 0.62 &  0.23 \\
              bottlecap &                  cannon & 0.60 &  0.23 \\
                   face &                   beard & 0.88 &  0.23 \\
                 pencil &                  toilet & 0.59 &  0.23 \\
                  canoe &                  guitar & 0.52 &  0.23 \\
             toothbrush &                    cake & 0.67 &  0.23 \\
               suitcase &                     mug & 0.70 &  0.23 \\
                  camel &                hedgehog & 0.81 &  0.23 \\
                    sun &                   stove & 0.47 &  0.23 \\
             waterslide &                  spider & 0.00 &  0.23 \\
             skateboard &              helicopter & 0.73 &  0.23 \\
                  broom &                    cake & 0.62 &  0.23 \\
                   fork &                    duck & 0.62 &  0.23 \\
                bathtub &                 octopus & 0.38 &  0.23 \\
                 laptop &                     van & 0.50 &  0.23 \\
                 zigzag &                 rainbow & 0.57 &  0.23 \\
                    hat &                  pliers & 0.53 &  0.23 \\
                  piano &                  garden & 0.32 &  0.23 \\
               scissors &              calculator & 0.60 &  0.23 \\
             toothbrush &               pineapple & 0.45 &  0.23 \\
                 pillow &                hedgehog & 0.38 &  0.23 \\
               hospital &                   truck & 0.50 &  0.23 \\
               squiggle &                   mouth & 0.27 &  0.23 \\
              lightning &                 raccoon & 0.24 &  0.23 \\
               lipstick &              blackberry & 0.36 &  0.23 \\
                  bread &                   broom & 0.25 &  0.23 \\
               lipstick &                     mug & 0.60 &  0.23 \\
                 shovel &                 bicycle & 0.63 &  0.23 \\
                    eye &                  goatee & 0.42 &  0.23 \\
                    bee &              blackberry & 0.50 &  0.23 \\
                   shoe &                    yoga & 0.12 &  0.23 \\
                   moon &                   beach & 0.67 &  0.23 \\
                  canoe &                  castle & 0.50 &  0.23 \\
               postcard &              paintbrush & 0.12 &  0.23 \\
             waterslide &                  garden & 0.00 &  0.23 \\
              underwear &                 toaster & 0.61 &  0.23 \\
                mailbox &                  laptop & 0.55 &  0.23 \\
                 crayon &                  spider & 0.64 &  0.23 \\
                  grass &              camouflage & 0.47 &  0.23 \\
                   leaf &                     owl & 0.40 &  0.23 \\
                  apple &                 tractor & 0.36 &  0.23 \\
               popsicle &             screwdriver & 0.55 &  0.23 \\
                  broom &                   piano & 0.63 &  0.23 \\
               computer &                 dresser & 0.82 &  0.23 \\
                  river &                  garden & 0.27 &  0.23 \\
             paintbrush &               fireplace & 0.53 &  0.23 \\
                    cup &                  carrot & 0.82 &  0.23 \\
                  purse &                  carrot & 0.47 &  0.23 \\
                rainbow &                  carrot & 0.22 &  0.23 \\
                    ear &                scissors & 0.38 &  0.23 \\
                   fork &                   stove & 0.67 &  0.23 \\
                  canoe &                trombone & 0.50 &  0.23 \\
               triangle &                 octagon & 0.88 &  0.23 \\
               hospital &               firetruck & 0.00 &  0.23 \\
                 potato &                scorpion & 0.67 &  0.23 \\
                   vase &                   couch & 0.60 &  0.23 \\
                   rake &              paintbrush & 0.78 &  0.23 \\
                 cactus &                 penguin & 0.50 &  0.23 \\
              megaphone &                trombone & 0.70 &  0.23 \\
             watermelon &                 octopus & 0.62 &  0.23 \\
               windmill &                  monkey & 0.38 &  0.23 \\
                 hammer &                umbrella & 0.60 &  0.23 \\
                  pants &                   grass & 0.38 &  0.23 \\
                 pliers &                     bat & 0.70 &  0.23 \\
                  clock &                    hand & 0.67 &  0.23 \\
                bathtub &                     van & 0.60 &  0.23 \\
                 helmet &                  goatee & 0.40 &  0.23 \\
             flashlight &              helicopter & 0.52 &  0.23 \\
                rainbow &                   donut & 0.12 &  0.23 \\
                syringe &                  carrot & 0.42 &  0.23 \\
                 banana &                   snake & 0.63 &  0.23 \\
             chandelier &               butterfly & 0.40 &  0.23 \\
                   rake &                  garden & 0.33 &  0.23 \\
                    dog &                 tornado & 0.38 &  0.23 \\
                lobster &                     cow & 0.58 &  0.23 \\
               popsicle &                 lobster & 0.53 &  0.23 \\
                 pencil &               boomerang & 0.60 &  0.23 \\
             lighthouse &               bulldozer & 0.50 &  0.23 \\
                    bat &                  spider & 0.61 &  0.23 \\
               sailboat &              binoculars & 0.55 &  0.23 \\
                  spoon &              toothpaste & 0.22 &  0.23 \\
               sailboat &                  laptop & 0.48 &  0.23 \\
                   bush &              camouflage & 0.50 &  0.23 \\
                 cactus &                     cat & 0.60 &  0.23 \\
                   line &                  zigzag & 0.73 &  0.23 \\
                  truck &                   horse & 0.57 &  0.23 \\
                    hat &                windmill & 0.50 &  0.23 \\
                 stairs &                 octagon & 0.12 &  0.23 \\
                   door &                     ear & 0.47 &  0.23 \\
                bicycle &                    frog & 0.56 &  0.23 \\
                   vase &                    swan & 0.36 &  0.23 \\
                 cactus &                   horse & 0.48 &  0.23 \\
                   harp &                  stereo & 0.63 &  0.23 \\
                syringe &                   stove & 0.74 &  0.23 \\
                 bowtie &               firetruck & 0.00 &  0.23 \\
             paintbrush &                   beard & 0.47 &  0.23 \\
                    car &                  garden & 0.32 &  0.23 \\
               lollipop &                  bowtie & 0.19 &  0.23 \\
                   harp &                  parrot & 0.44 &  0.23 \\
              underwear &                 mermaid & 0.11 &  0.23 \\
                feather &                  dragon & 0.29 &  0.23 \\
                   nose &                  crayon & 0.59 &  0.23 \\
                 hammer &                   purse & 0.71 &  0.23 \\
             flashlight &                   couch & 0.57 &  0.23 \\
             waterslide &                scorpion & 0.00 &  0.23 \\
                  spoon &                 feather & 0.29 &  0.23 \\
                 jacket &                    book & 0.62 &  0.23 \\
              snowflake &              watermelon & 0.53 &  0.23 \\
               lipstick &              watermelon & 0.36 &  0.23 \\
                 bucket &                   drums & 0.00 &  0.23 \\
               mushroom &                     cat & 0.63 &  0.23 \\
                  knife &                    belt & 0.63 &  0.23 \\
                bathtub &              skateboard & 0.63 &  0.23 \\
                feather &                flamingo & 0.22 &  0.23 \\
                   bush &                 tractor & 0.40 &  0.23 \\
                bathtub &               bottlecap & 0.56 &  0.23 \\
                  purse &                  stereo & 0.67 &  0.23 \\
               windmill &                    duck & 0.56 &  0.23 \\
                    hat &                  carrot & 0.53 &  0.23 \\
              speedboat &                windmill & 0.50 &  0.23 \\
               elephant &                   skull & 0.19 &  0.23 \\
               popsicle &                   couch & 0.20 &  0.23 \\
              underwear &                     toe & 0.71 &  0.23 \\
             waterslide &                  dragon & 0.00 &  0.23 \\
                diamond &                   skull & 0.22 &  0.23 \\
                  beach &                    yoga & 0.15 &  0.23 \\
                bathtub &                 raccoon & 0.35 &  0.23 \\
                   moon &                airplane & 0.40 &  0.23 \\
             skateboard &                    tree & 0.44 &  0.23 \\
                bathtub &                   truck & 0.60 &  0.23 \\
              butterfly &                     cat & 0.55 &  0.23 \\
              crocodile &                    tree & 0.52 &  0.23 \\
                  knife &                  spider & 0.56 &  0.23 \\
                 peanut &               hurricane & 0.21 &  0.23 \\
               windmill &               hamburger & 0.21 &  0.23 \\
                  tooth &              watermelon & 0.40 &  0.23 \\
              underwear &              dishwasher & 0.61 &  0.23 \\
               airplane &              chandelier & 0.50 &  0.23 \\
               stitches &              eyeglasses & 0.00 &  0.23 \\
               computer &                passport & 0.15 &  0.23 \\
                  camel &              helicopter & 0.31 &  0.23 \\
                 laptop &                scissors & 0.50 &  0.23 \\
                   duck &                 mermaid & 0.25 &  0.23 \\
                  angel &                hedgehog & 0.55 &  0.23 \\
                  apple &                   angel & 0.52 &  0.23 \\
                  couch &                   brain & 0.42 &  0.23 \\
                 crayon &                    tree & 0.42 &  0.23 \\
                   nose &                   steak & 0.25 &  0.23 \\
                  fence &                   truck & 0.50 &  0.23 \\
                octopus &                 raccoon & 0.54 &  0.23 \\
             paintbrush &                  rabbit & 0.35 &  0.23 \\
            streetlight &                  church & 0.53 &  0.23 \\
                 jacket &               firetruck & 0.00 &  0.23 \\
                 hammer &              flashlight & 0.67 &  0.23 \\
                    sun &               fireplace & 0.44 &  0.22 \\
                   pond &                flamingo & 0.24 &  0.22 \\
                  snail &                  garden & 0.30 &  0.22 \\
                  pants &                airplane & 0.43 &  0.22 \\
                   fork &               pineapple & 0.42 &  0.22 \\
                 cannon &                  rabbit & 0.33 &  0.22 \\
              speedboat &            rollerskates & 0.00 &  0.22 \\
               mushroom &                  monkey & 0.63 &  0.22 \\
                  sword &            rollerskates & 0.00 &  0.22 \\
                    bed &                campfire & 0.17 &  0.22 \\
                octopus &                     cat & 0.55 &  0.22 \\
             toothpaste &               bottlecap & 0.20 &  0.22 \\
                  snake &                     car & 0.60 &  0.22 \\
                feather &                    belt & 0.74 &  0.22 \\
                 cookie &                     bee & 0.52 &  0.22 \\
              snowflake &                   skull & 0.25 &  0.22 \\
                  beach &                 bicycle & 0.40 &  0.22 \\
                   star &              television & 0.47 &  0.22 \\
                 bucket &                    hand & 0.63 &  0.22 \\
              bottlecap &              blackberry & 0.38 &  0.22 \\
                 shovel &             stethoscope & 0.74 &  0.22 \\
              bottlecap &                  parrot & 0.44 &  0.22 \\
                diamond &                    leaf & 0.74 &  0.22 \\
                  fence &                   horse & 0.67 &  0.22 \\
                 carrot &                 octopus & 0.62 &  0.22 \\
                  anvil &                  helmet & 0.62 &  0.22 \\
                 potato &                hedgehog & 0.52 &  0.22 \\
             waterslide &                lollipop & 0.00 &  0.22 \\
                 helmet &               ambulance & 0.45 &  0.22 \\
                  sword &                backpack & 0.63 &  0.22 \\
                 stairs &                  garden & 0.35 &  0.22 \\
                   duck &                    tree & 0.50 &  0.22 \\
                   shoe &                  cookie & 0.42 &  0.22 \\
               backpack &                 penguin & 0.35 &  0.22 \\
                    hat &                baseball & 0.53 &  0.22 \\
               flamingo &               blueberry & 0.50 &  0.22 \\
               mosquito &                   panda & 0.54 &  0.22 \\
                 hammer &                  cannon & 0.67 &  0.22 \\
                 finger &                   brain & 0.62 &  0.22 \\
                  spoon &                   anvil & 0.67 &  0.22 \\
                 candle &                 bathtub & 0.63 &  0.22 \\
                    hat &                 toaster & 0.64 &  0.22 \\
                   pond &               crocodile & 0.24 &  0.22 \\
                snowman &               pineapple & 0.40 &  0.22 \\
                  camel &                     car & 0.33 &  0.22 \\
                  piano &                 mermaid & 0.25 &  0.22 \\
                 violin &                     car & 0.57 &  0.22 \\
               mountain &                     bed & 0.67 &  0.22 \\
                  elbow &             screwdriver & 0.56 &  0.22 \\
             waterslide &               crocodile & 0.00 &  0.22 \\
                  tooth &                     mug & 0.67 &  0.22 \\
                syringe &              wristwatch & 0.73 &  0.22 \\
                  snail &                   tiger & 0.63 &  0.22 \\
              asparagus &                    duck & 0.59 &  0.22 \\
              underwear &                 snowman & 0.50 &  0.22 \\
              pineapple &                kangaroo & 0.52 &  0.22 \\
                 crayon &                sandwich & 0.22 &  0.22 \\
                   nose &                 snorkel & 0.59 &  0.22 \\
                  snail &                    lion & 0.63 &  0.22 \\
               suitcase &                    belt & 0.63 &  0.22 \\
               clarinet &              basketball & 0.52 &  0.22 \\
                mailbox &              dishwasher & 0.48 &  0.22 \\
                   cake &                  monkey & 0.47 &  0.22 \\
             toothbrush &                     pig & 0.71 &  0.22 \\
                hexagon &                scorpion & 0.14 &  0.22 \\
                 pillow &                 penguin & 0.36 &  0.22 \\
                   rain &                mosquito & 0.22 &  0.22 \\
                  purse &                  camera & 0.71 &  0.22 \\
                   duck &                    sink & 0.67 &  0.22 \\
                 pencil &                clarinet & 0.55 &  0.22 \\
                  tooth &                 penguin & 0.36 &  0.22 \\
                   pond &                  cactus & 0.29 &  0.22 \\
                 flower &                 lobster & 0.52 &  0.22 \\
               windmill &              helicopter & 0.52 &  0.22 \\
                    ear &               pineapple & 0.86 &  0.22 \\
                  spoon &                  helmet & 0.59 &  0.22 \\
                dresser &              binoculars & 0.63 &  0.22 \\
                  shark &                     car & 0.42 &  0.22 \\
               popsicle &                    duck & 0.50 &  0.22 \\
             binoculars &               bulldozer & 0.55 &  0.22 \\
                  spoon &                     pig & 0.82 &  0.22 \\
                bicycle &                  monkey & 0.40 &  0.22 \\
                   pear &                  violin & 0.36 &  0.22 \\
                 teapot &                scissors & 0.61 &  0.22 \\
                   leaf &                squirrel & 0.60 &  0.22 \\
               popsicle &                     sun & 0.22 &  0.22 \\
                 castle &                   sheep & 0.44 &  0.22 \\
             lighthouse &                   stove & 0.59 &  0.22 \\
                  pants &                 feather & 0.22 &  0.22 \\
                    sun &                scorpion & 0.78 &  0.22 \\
               mosquito &                   zebra & 0.52 &  0.22 \\
               sailboat &                   stove & 0.57 &  0.22 \\
                   face &                    bear & 0.78 &  0.22 \\
              fireplace &               firetruck & 0.00 &  0.22 \\
                  knife &                  cannon & 0.86 &  0.22 \\
                  cello &                backpack & 0.60 &  0.22 \\
             paintbrush &                    cake & 0.62 &  0.22 \\
                  canoe &                clarinet & 0.46 &  0.22 \\
                lantern &                  monkey & 0.40 &  0.22 \\
                syringe &              eyeglasses & 0.80 &  0.22 \\
                 zigzag &              camouflage & 0.46 &  0.22 \\
                   nose &                    frog & 0.62 &  0.22 \\
                 marker &                  shovel & 0.78 &  0.22 \\
                   pool &                 mermaid & 0.27 &  0.22 \\
                 basket &                    cake & 0.67 &  0.22 \\
                 eraser &                   stove & 0.71 &  0.22 \\
             flashlight &                    frog & 0.53 &  0.22 \\
                  drums &                  stereo & 0.00 &  0.22 \\
                   harp &              headphones & 0.00 &  0.22 \\
                    eye &                     owl & 0.40 &  0.22 \\
               mushroom &                   sheep & 0.67 &  0.22 \\
                dresser &                     cat & 0.78 &  0.22 \\
             toothbrush &                  cactus & 0.44 &  0.22 \\
                   swan &                   angel & 0.57 &  0.22 \\
                rainbow &                   river & 0.14 &  0.22 \\
                  knife &                 snowman & 0.50 &  0.22 \\
                  sword &                 snowman & 0.50 &  0.22 \\
               squiggle &                sandwich & 0.12 &  0.22 \\
              asparagus &                flamingo & 0.52 &  0.22 \\
                  canoe &                scissors & 0.50 &  0.22 \\
                  broom &                   camel & 0.48 &  0.22 \\
                compass &                  dragon & 0.53 &  0.22 \\
                 candle &              wristwatch & 0.64 &  0.22 \\
                   belt &                 lantern & 0.63 &  0.22 \\
                  snake &                 snowman & 0.53 &  0.22 \\
                 crayon &                     owl & 0.38 &  0.22 \\
                 shovel &                  camera & 0.67 &  0.22 \\
                   nail &                   broom & 0.63 &  0.22 \\
             toothpaste &                  laptop & 0.17 &  0.22 \\
                 helmet &                 snowman & 0.53 &  0.22 \\
               sailboat &                  cannon & 0.55 &  0.22 \\
                  knife &              microphone & 0.67 &  0.22 \\
                  camel &                    bush & 0.50 &  0.22 \\
                dresser &                     bat & 0.63 &  0.22 \\
                   nose &                  shovel & 0.67 &  0.22 \\
              bottlecap &                  toilet & 0.59 &  0.22 \\
                   nail &                     ear & 0.75 &  0.22 \\
                  mouth &              watermelon & 0.55 &  0.22 \\
             toothbrush &              watermelon & 0.43 &  0.22 \\
                   vase &                    bird & 0.60 &  0.22 \\
               triangle &                lollipop & 0.24 &  0.22 \\
                  fence &                  rabbit & 0.46 &  0.22 \\
             toothpaste &                backpack & 0.20 &  0.22 \\
                  anvil &                   snake & 0.62 &  0.22 \\
                   nose &                    duck & 0.67 &  0.22 \\
                  beach &               motorbike & 0.33 &  0.22 \\
                   face &                  goatee & 0.44 &  0.22 \\
               dumbbell &              headphones & 0.00 &  0.22 \\
              hourglass &                  spider & 0.48 &  0.22 \\
                  spoon &                  guitar & 0.67 &  0.22 \\
                 banana &               butterfly & 0.55 &  0.22 \\
                 helmet &                 dresser & 0.56 &  0.22 \\
              hourglass &                 compass & 0.73 &  0.22 \\
                    ear &                    face & 0.67 &  0.22 \\
                  steak &                     cow & 0.24 &  0.22 \\
                mailbox &                 toaster & 0.48 &  0.22 \\
                   tent &                   grass & 0.44 &  0.22 \\
                    bed &                scorpion & 0.67 &  0.22 \\
                  ocean &               butterfly & 0.27 &  0.22 \\
                    leg &                   brain & 0.75 &  0.22 \\
                  snake &                backpack & 0.63 &  0.22 \\
                  rifle &                     dog & 0.67 &  0.22 \\
                   sock &                 penguin & 0.33 &  0.22 \\
                  tooth &                     pig & 0.62 &  0.22 \\
                octagon &                  circle & 0.71 &  0.22 \\
                snowman &                   panda & 0.33 &  0.22 \\
                  shark &              watermelon & 0.57 &  0.22 \\
                  zebra &              camouflage & 0.36 &  0.22 \\
                 bucket &                   couch & 0.63 &  0.22 \\
                 banana &                   broom & 0.76 &  0.22 \\
             toothpaste &                     cat & 0.32 &  0.22 \\
                tractor &                    peas & 0.00 &  0.22 \\
             toothbrush &                  helmet & 0.59 &  0.22 \\
                  rifle &                  pillow & 0.50 &  0.22 \\
                  grass &                 raccoon & 0.50 &  0.22 \\
                 violin &                 snowman & 0.48 &  0.22 \\
                   belt &                  goatee & 0.40 &  0.22 \\
                feather &                    vase & 0.24 &  0.22 \\
             waterslide &                   donut & 0.00 &  0.22 \\
               scissors &                 lantern & 0.57 &  0.22 \\
                sweater &                    cake & 0.62 &  0.22 \\
               suitcase &                    fork & 0.63 &  0.22 \\
                 crayon &              waterslide & 0.00 &  0.22 \\
                 teapot &              strawberry & 0.40 &  0.22 \\
                   cake &                 octopus & 0.71 &  0.22 \\
              bulldozer &                   train & 0.67 &  0.22 \\
               windmill &                   wheel & 0.64 &  0.22 \\
                    leg &                  banana & 0.62 &  0.22 \\
                 cannon &                scorpion & 0.44 &  0.22 \\
                   tent &                  circle & 0.56 &  0.22 \\
              lightning &                 toaster & 0.24 &  0.22 \\
               suitcase &                     cow & 0.38 &  0.22 \\
                  canoe &                     bed & 0.53 &  0.22 \\
                  anvil &                   onion & 0.47 &  0.22 \\
              lightning &                    tree & 0.31 &  0.22 \\
                   vase &                  spider & 0.52 &  0.22 \\
              saxophone &                 snorkel & 0.64 &  0.22 \\
             toothbrush &                  rabbit & 0.36 &  0.22 \\
                  table &                    oven & 0.48 &  0.22 \\
                   tree &               motorbike & 0.35 &  0.22 \\
                    bed &                  teapot & 0.62 &  0.22 \\
                  purse &                passport & 0.31 &  0.22 \\
                 cookie &                    crab & 0.74 &  0.22 \\
                    hat &                squirrel & 0.36 &  0.22 \\
                   sock &                mushroom & 0.42 &  0.22 \\
                 teapot &                sandwich & 0.21 &  0.22 \\
             watermelon &                     dog & 0.59 &  0.22 \\
                   door &                  bucket & 0.62 &  0.22 \\
                 cooler &                    sink & 0.56 &  0.22 \\
                    bed &                   mouth & 0.77 &  0.22 \\
             headphones &                   wheel & 0.00 &  0.22 \\
                   pond &              watermelon & 0.27 &  0.22 \\
                 violin &                    frog & 0.53 &  0.22 \\
                   sock &                     cat & 0.50 &  0.22 \\
                 stairs &              microphone & 0.53 &  0.22 \\
                 circle &                    hand & 0.70 &  0.22 \\
              motorbike &                     pig & 0.55 &  0.22 \\
             flashlight &                    tree & 0.38 &  0.22 \\
                bathtub &                   shark & 0.44 &  0.22 \\
               clarinet &                 dresser & 0.55 &  0.22 \\
               popsicle &                 lantern & 0.20 &  0.22 \\
              blueberry &                    duck & 0.56 &  0.22 \\
               necklace &                   donut & 0.22 &  0.22 \\
                    cup &                 lantern & 0.67 &  0.22 \\
              lightning &               parachute & 0.22 &  0.22 \\
              parachute &              binoculars & 0.63 &  0.22 \\
                   pear &                    duck & 0.59 &  0.22 \\
                  ocean &               hourglass & 0.24 &  0.22 \\
                 candle &              lighthouse & 0.56 &  0.22 \\
                 violin &                   stove & 0.70 &  0.22 \\
               keyboard &               hourglass & 0.70 &  0.22 \\
                  tooth &                   whale & 0.47 &  0.22 \\
                octagon &                 bathtub & 0.12 &  0.22 \\
                sweater &                  cooler & 0.61 &  0.22 \\
              parachute &              microphone & 0.60 &  0.22 \\
                   shoe &                   couch & 0.67 &  0.22 \\
                  mouse &                    lion & 0.88 &  0.22 \\
                   sock &                     car & 0.50 &  0.22 \\
                lantern &                elephant & 0.35 &  0.22 \\
                   shoe &                    hand & 0.74 &  0.22 \\
                  donut &                kangaroo & 0.20 &  0.22 \\
                   sock &                flamingo & 0.35 &  0.22 \\
                   fork &                   skull & 0.24 &  0.22 \\
                 shovel &                     van & 0.60 &  0.22 \\
               lollipop &                 lantern & 0.20 &  0.22 \\
                  snake &                    cake & 0.62 &  0.22 \\
                sweater &                  laptop & 0.45 &  0.22 \\
                dresser &                   angel & 0.82 &  0.22 \\
              underwear &               hamburger & 0.22 &  0.22 \\
                 banana &                   shark & 0.63 &  0.22 \\
                 eraser &               fireplace & 0.56 &  0.22 \\
                  piano &                 toaster & 0.45 &  0.22 \\
               triangle &                 mermaid & 0.29 &  0.22 \\
               squiggle &                mushroom & 0.14 &  0.22 \\
                    ear &                bracelet & 0.44 &  0.22 \\
                 crayon &                scorpion & 0.47 &  0.22 \\
               mushroom &                  cookie & 0.62 &  0.22 \\
                mailbox &                  stereo & 0.63 &  0.22 \\
               hospital &                     car & 0.63 &  0.22 \\
                 shovel &                lollipop & 0.21 &  0.22 \\
                  broom &                    oven & 0.48 &  0.22 \\
            streetlight &             screwdriver & 0.60 &  0.22 \\
              hamburger &                    frog & 0.25 &  0.22 \\
             waterslide &              dishwasher & 0.00 &  0.22 \\
                syringe &                     pig & 0.63 &  0.22 \\
                compass &                bracelet & 0.56 &  0.22 \\
                    sun &                 snorkel & 0.47 &  0.22 \\
              firetruck &                  dragon & 0.00 &  0.22 \\
             waterslide &                     dog & 0.00 &  0.22 \\
                  fence &                 snowman & 0.53 &  0.22 \\
                    bus &                   pizza & 0.24 &  0.22 \\
                   pond &                windmill & 0.24 &  0.22 \\
             skateboard &                computer & 0.63 &  0.22 \\
                bicycle &                   stove & 0.63 &  0.22 \\
                  tooth &                   shark & 0.47 &  0.22 \\
                 crayon &                computer & 0.67 &  0.22 \\
               triangle &                  spider & 0.52 &  0.22 \\
                   pear &                 mermaid & 0.12 &  0.22 \\
                   door &                 raccoon & 0.38 &  0.22 \\
                  pants &                   donut & 0.20 &  0.22 \\
                   moon &                   angel & 0.74 &  0.22 \\
                   shoe &                  violin & 0.70 &  0.22 \\
              underwear &                    yoga & 0.11 &  0.22 \\
                 hammer &               butterfly & 0.57 &  0.22 \\
               suitcase &              microphone & 0.57 &  0.22 \\
                 helmet &                 toaster & 0.64 &  0.22 \\
                 castle &                   horse & 0.91 &  0.22 \\
                  donut &               firetruck & 0.00 &  0.22 \\
                   tent &                  toilet & 0.71 &  0.22 \\
               postcard &               fireplace & 0.12 &  0.22 \\
                matches &                baseball & 0.00 &  0.22 \\
             eyeglasses &            rollerskates & 0.00 &  0.22 \\
                toaster &                campfire & 0.14 &  0.22 \\
                 carrot &               hamburger & 0.59 &  0.22 \\
                 cactus &                   panda & 0.50 &  0.22 \\
               computer &                backpack & 0.67 &  0.22 \\
                 crayon &               saxophone & 0.55 &  0.22 \\
                  purse &              microphone & 0.63 &  0.22 \\
                 carrot &                 snowman & 0.42 &  0.22 \\
              asparagus &              paintbrush & 0.42 &  0.22 \\
                  sword &                   angel & 0.42 &  0.22 \\
                   leaf &                 tractor & 0.42 &  0.22 \\
                 pillow &                campfire & 0.14 &  0.22 \\
                   fork &                broccoli & 0.40 &  0.22 \\
              firetruck &                  monkey & 0.00 &  0.22 \\
                   fish &                  monkey & 0.78 &  0.22 \\
              motorbike &                hedgehog & 0.31 &  0.22 \\
              boomerang &                   snail & 0.36 &  0.22 \\
                    hat &                hedgehog & 0.36 &  0.22 \\
                  sword &               parachute & 0.63 &  0.22 \\
                 finger &                     pig & 0.67 &  0.22 \\
             skyscraper &                    swan & 0.40 &  0.22 \\
                rainbow &                  basket & 0.29 &  0.22 \\
               popsicle &                  toilet & 0.22 &  0.22 \\
                  skull &                 raccoon & 0.20 &  0.22 \\
             flashlight &                    bush & 0.40 &  0.22 \\
               flamingo &                 bicycle & 0.35 &  0.22 \\
                sweater &               firetruck & 0.00 &  0.22 \\
                 finger &                    nail & 0.86 &  0.22 \\
                matches &                     bat & 0.00 &  0.22 \\
                    ear &                    bird & 0.40 &  0.22 \\
                 banana &                 giraffe & 0.48 &  0.22 \\
                  pants &                     dog & 0.50 &  0.22 \\
               triangle &                   sword & 0.80 &  0.22 \\
                    arm &              wristwatch & 0.76 &  0.22 \\
                  couch &                  guitar & 0.60 &  0.22 \\
                  mouth &               bottlecap & 0.62 &  0.22 \\
                 jacket &                  camera & 0.67 &  0.22 \\
                 eraser &                    leaf & 0.50 &  0.22 \\
                 laptop &                     mug & 0.52 &  0.22 \\
             wristwatch &                  guitar & 0.64 &  0.22 \\
             toothpaste &               crocodile & 0.18 &  0.22 \\
              motorbike &                   skull & 0.17 &  0.22 \\
                penguin &                   angel & 0.52 &  0.22 \\
                 shorts &                sandwich & 0.21 &  0.22 \\
                 laptop &                   cello & 0.58 &  0.22 \\
                 candle &                  church & 0.53 &  0.22 \\
                rainbow &               blueberry & 0.12 &  0.22 \\
                bathtub &                 giraffe & 0.33 &  0.22 \\
                   sock &                     mug & 0.50 &  0.22 \\
                 violin &                 mermaid & 0.10 &  0.22 \\
              speedboat &              binoculars & 0.52 &  0.22 \\
             rhinoceros &                    bush & 0.50 &  0.22 \\
                 stairs &                  spider & 0.48 &  0.22 \\
                   pond &                   skull & 0.38 &  0.22 \\
                mailbox &                     bus & 0.67 &  0.22 \\
            stethoscope &                   couch & 0.60 &  0.22 \\
                 bucket &                 toaster & 0.48 &  0.22 \\
                   tent &                   spoon & 0.62 &  0.22 \\
                 carrot &                    tree & 0.80 &  0.22 \\
                rainbow &                umbrella & 0.24 &  0.22 \\
                   fish &                  flower & 0.63 &  0.22 \\
                  mouse &                 toaster & 0.78 &  0.22 \\
                    hat &                scissors & 0.60 &  0.22 \\
                  purse &                     cow & 0.42 &  0.22 \\
                    ear &               crocodile & 0.35 &  0.22 \\
              firetruck &                    frog & 0.00 &  0.22 \\
               suitcase &                   broom & 0.63 &  0.22 \\
                 peanut &                airplane & 0.36 &  0.22 \\
             watermelon &                 raccoon & 0.46 &  0.22 \\
                   sock &                    vase & 0.50 &  0.22 \\
                 crayon &                     ant & 0.38 &  0.22 \\
                 shovel &                  jacket & 0.78 &  0.22 \\
                 stairs &                  guitar & 0.56 &  0.22 \\
                   knee &                    sock & 0.67 &  0.22 \\
             helicopter &                backpack & 0.57 &  0.22 \\
               squiggle &                   wheel & 0.27 &  0.22 \\
               airplane &                     owl & 0.33 &  0.22 \\
               mountain &                  dragon & 0.46 &  0.22 \\
                  steak &                  rabbit & 0.75 &  0.22 \\
                  broom &                scorpion & 0.63 &  0.22 \\
                 eraser &                   brain & 0.47 &  0.22 \\
                  house &               bulldozer & 0.50 &  0.22 \\
                lobster &                   zebra & 0.52 &  0.22 \\
               sandwich &                  guitar & 0.21 &  0.22 \\
                  house &                   fence & 0.71 &  0.22 \\
                   tent &                 bathtub & 0.59 &  0.22 \\
                    bed &                   wheel & 0.67 &  0.22 \\
                snorkel &              paintbrush & 0.78 &  0.22 \\
                 crayon &                trombone & 0.60 &  0.22 \\
                  mouse &                     map & 0.59 &  0.22 \\
              parachute &                     car & 0.63 &  0.22 \\
                  mouse &                    duck & 0.67 &  0.22 \\
             skateboard &                   panda & 0.36 &  0.22 \\
                 peanut &                 tractor & 0.38 &  0.22 \\
             skateboard &                  monkey & 0.44 &  0.22 \\
                toaster &                 compass & 0.45 &  0.22 \\
             skyscraper &               bulldozer & 0.50 &  0.22 \\
                hexagon &                  castle & 0.24 &  0.22 \\
                octagon &                  dragon & 0.21 &  0.22 \\
                toaster &              paintbrush & 0.48 &  0.22 \\
                  wheel &                     bus & 0.78 &  0.22 \\
                  beach &               pineapple & 0.40 &  0.22 \\
              snowflake &                  castle & 0.33 &  0.22 \\
                 hammer &                 dresser & 0.67 &  0.22 \\
                  canoe &               saxophone & 0.46 &  0.22 \\
                 pliers &               crocodile & 0.35 &  0.22 \\
                  fence &                kangaroo & 0.48 &  0.22 \\
                snowman &                scorpion & 0.44 &  0.22 \\
                    ear &                    shoe & 0.44 &  0.22 \\
              saxophone &               firetruck & 0.00 &  0.22 \\
                  broom &                squirrel & 0.50 &  0.22 \\
                   nose &                   grass & 0.44 &  0.22 \\
             microphone &               telephone & 0.60 &  0.22 \\
                  table &                 toaster & 0.48 &  0.22 \\
               elephant &                 lobster & 0.56 &  0.22 \\
                 stairs &                    shoe & 0.62 &  0.22 \\
                    mug &                flamingo & 0.55 &  0.22 \\
                  snake &                 bandage & 0.56 &  0.22 \\
                rainbow &                necklace & 0.12 &  0.22 \\
                   nose &                   purse & 0.62 &  0.22 \\
               sailboat &                postcard & 0.11 &  0.22 \\
                 finger &                    sock & 0.71 &  0.22 \\
                 cookie &                scorpion & 0.74 &  0.22 \\
                   foot &                    tree & 0.58 &  0.22 \\
                   pear &                necklace & 0.40 &  0.22 \\
                  river &                   mouth & 0.40 &  0.22 \\
              bottlecap &                    tree & 0.42 &  0.22 \\
                 crayon &                  laptop & 0.55 &  0.22 \\
             chandelier &                scissors & 0.53 &  0.22 \\
                 parrot &                    bear & 0.75 &  0.22 \\
              boomerang &                  hammer & 0.67 &  0.22 \\
                    hat &                    vase & 0.53 &  0.22 \\
               scissors &                  monkey & 0.38 &  0.22 \\
             skyscraper &                  ladder & 0.59 &  0.22 \\
                 zigzag &                  bowtie & 0.12 &  0.22 \\
               triangle &                   snake & 0.86 &  0.22 \\
              firetruck &                elephant & 0.00 &  0.22 \\
              pineapple &                     ant & 0.55 &  0.22 \\
                  river &                    duck & 0.31 &  0.22 \\
                 peanut &                    bird & 0.67 &  0.22 \\
                   pool &                   couch & 0.59 &  0.22 \\
                  sword &                     ant & 0.36 &  0.22 \\
                 camera &                  toilet & 0.59 &  0.22 \\
                  canoe &                   house & 0.48 &  0.22 \\
                 hammer &                    sink & 0.60 &  0.22 \\
                  camel &                  teapot & 0.33 &  0.22 \\
             watermelon &                  teapot & 0.36 &  0.22 \\
                   knee &                   pants & 0.63 &  0.22 \\
              underwear &               bottlecap & 0.63 &  0.22 \\
                 ladder &                    door & 0.67 &  0.22 \\
                octagon &              skateboard & 0.12 &  0.22 \\
                rainbow &                    bird & 0.27 &  0.22 \\
                  cello &                 mermaid & 0.10 &  0.22 \\
                    sun &                    bush & 0.70 &  0.22 \\
             binoculars &                scorpion & 0.44 &  0.22 \\
                  purse &              headphones & 0.00 &  0.22 \\
                 pillow &                 mailbox & 0.59 &  0.22 \\
              boomerang &                squirrel & 0.33 &  0.22 \\
              boomerang &                scissors & 0.55 &  0.22 \\
              bottlecap &                  flower & 0.44 &  0.22 \\
               mountain &                 bicycle & 0.38 &  0.22 \\
                 crayon &                   panda & 0.35 &  0.22 \\
               lollipop &               megaphone & 0.21 &  0.22 \\
                   oven &                    peas & 0.00 &  0.22 \\
                sweater &                   steak & 0.29 &  0.22 \\
             flashlight &               crocodile & 0.33 &  0.22 \\
            streetlight &              eyeglasses & 0.70 &  0.22 \\
                  truck &                  basket & 0.63 &  0.22 \\
                bicycle &                  flower & 0.42 &  0.22 \\
                dolphin &                windmill & 0.30 &  0.22 \\
               sailboat &              toothbrush & 0.60 &  0.22 \\
                snowman &              camouflage & 0.59 &  0.22 \\
             toothpaste &                  bucket & 0.22 &  0.22 \\
                   harp &              microphone & 0.70 &  0.22 \\
                  knife &              binoculars & 0.80 &  0.22 \\
                    cup &              strawberry & 0.70 &  0.22 \\
                   cake &               firetruck & 0.00 &  0.22 \\
                   knee &                  goatee & 0.42 &  0.22 \\
                    hat &                   horse & 0.56 &  0.22 \\
                   fork &                popsicle & 0.24 &  0.22 \\
                 circle &               boomerang & 0.67 &  0.22 \\
                  tooth &                  cookie & 0.42 &  0.22 \\
                   fork &                  bridge & 0.67 &  0.22 \\
                  apple &                  laptop & 0.33 &  0.22 \\
                    bed &                    tree & 0.50 &  0.22 \\
              megaphone &                  camera & 0.67 &  0.22 \\
                    hat &              toothbrush & 0.59 &  0.22 \\
                  apple &                     dog & 0.62 &  0.22 \\
               mushroom &                mosquito & 0.57 &  0.22 \\
                  bench &                    foot & 0.63 &  0.22 \\
               suitcase &                  rabbit & 0.33 &  0.22 \\
              blueberry &                hedgehog & 0.50 &  0.22 \\
                   nail &                scissors & 0.57 &  0.22 \\
                   sock &                    sink & 0.56 &  0.22 \\
                sweater &                     toe & 0.75 &  0.22 \\
             watermelon &                   beard & 0.60 &  0.22 \\
                rainbow &                  banana & 0.12 &  0.22 \\
                   door &              dishwasher & 0.53 &  0.22 \\
                 hammer &              paintbrush & 0.74 &  0.22 \\
              bulldozer &                 raccoon & 0.31 &  0.22 \\
                feather &                squirrel & 0.74 &  0.22 \\
                    toe &                 snorkel & 0.62 &  0.22 \\
                 pillow &                     toe & 0.67 &  0.22 \\
              bottlecap &                   pizza & 0.24 &  0.22 \\
                 shovel &                 snorkel & 0.78 &  0.22 \\
               lipstick &              wristwatch & 0.55 &  0.22 \\
                  mouth &                 dresser & 0.78 &  0.22 \\
                  knife &                envelope & 0.67 &  0.22 \\
               envelope &                  bucket & 0.82 &  0.22 \\
             dishwasher &                 tractor & 0.43 &  0.22 \\
               mushroom &                 snowman & 0.42 &  0.22 \\
                 stairs &                  jacket & 0.62 &  0.22 \\
                   moon &                    pond & 0.40 &  0.22 \\
                diamond &                    star & 0.71 &  0.22 \\
                 helmet &                  pliers & 0.53 &  0.22 \\
                 carrot &                     ant & 0.55 &  0.22 \\
               sailboat &                    foot & 0.57 &  0.22 \\
                 castle &                squirrel & 0.36 &  0.22 \\
                    cup &                bracelet & 0.62 &  0.22 \\
              bottlecap &                 octopus & 0.38 &  0.22 \\
                  pants &                   stove & 0.58 &  0.22 \\
                  wheel &                   skull & 0.21 &  0.22 \\
                   bear &                    crab & 0.78 &  0.22 \\
                 violin &                backpack & 0.60 &  0.22 \\
                  knife &                     arm & 0.95 &  0.22 \\
               squiggle &                elephant & 0.24 &  0.22 \\
                   rake &                   purse & 0.71 &  0.22 \\
                   leaf &                flamingo & 0.38 &  0.22 \\
               sailboat &                   horse & 0.55 &  0.22 \\
                  broom &                 snowman & 0.53 &  0.22 \\
                   fork &                    peas & 0.00 &  0.22 \\
                   hand &                  guitar & 0.70 &  0.22 \\
                 guitar &                   skull & 0.20 &  0.22 \\
                   leaf &                    hand & 0.46 &  0.22 \\
                 stairs &              helicopter & 0.50 &  0.22 \\
               stitches &                 sweater & 0.00 &  0.22 \\
                 stairs &                keyboard & 0.62 &  0.22 \\
                  broom &                     van & 0.60 &  0.22 \\
                   line &                   table & 0.71 &  0.22 \\
            screwdriver &                  candle & 0.60 &  0.22 \\
                 crayon &                    hand & 0.63 &  0.22 \\
                   nose &                    vase & 0.56 &  0.22 \\
                   moon &                  castle & 0.47 &  0.22 \\
             skateboard &                   drums & 0.00 &  0.22 \\
                dolphin &              skateboard & 0.33 &  0.22 \\
                    ear &                   purse & 0.44 &  0.22 \\
                 teapot &                 octopus & 0.36 &  0.22 \\
                 bridge &                     car & 0.71 &  0.22 \\
                  broom &                     arm & 0.67 &  0.22 \\
               lipstick &                bracelet & 0.56 &  0.22 \\
                 pillow &                  shovel & 0.59 &  0.22 \\
                   shoe &                   skull & 0.22 &  0.22 \\
                  broom &                     pig & 0.67 &  0.22 \\
                    hat &                 giraffe & 0.33 &  0.22 \\
                    mug &              watermelon & 0.57 &  0.22 \\
                    dog &                   stove & 0.78 &  0.22 \\
                    map &              binoculars & 0.56 &  0.22 \\
               suitcase &                 raccoon & 0.33 &  0.22 \\
                  snake &                windmill & 0.57 &  0.22 \\
                hexagon &                   apple & 0.12 &  0.22 \\
                    bed &                 lantern & 0.62 &  0.22 \\
              motorbike &                  dragon & 0.40 &  0.22 \\
              hourglass &              calculator & 0.67 &  0.22 \\
                   fork &                     pig & 0.67 &  0.22 \\
               squiggle &                    crab & 0.25 &  0.22 \\
               envelope &                passport & 0.57 &  0.22 \\
                  pants &                  shovel & 0.50 &  0.22 \\
             paintbrush &               bulldozer & 0.57 &  0.22 \\
                   vase &              lighthouse & 0.56 &  0.22 \\
                  rifle &                   purse & 0.60 &  0.22 \\
             wristwatch &                passport & 0.11 &  0.22 \\
             wristwatch &                  cannon & 0.70 &  0.22 \\
              boomerang &                    swan & 0.35 &  0.22 \\
               squiggle &                     bee & 0.29 &  0.22 \\
           rollerskates &                     dog & 0.00 &  0.22 \\
                   tent &                 bandage & 0.59 &  0.22 \\
                toaster &                  spider & 0.57 &  0.22 \\
               stitches &                 syringe & 0.00 &  0.22 \\
                  mouse &               crocodile & 0.69 &  0.22 \\
                   line &                    foot & 0.78 &  0.22 \\
                   tent &                   table & 0.59 &  0.22 \\
                dresser &                   wheel & 0.67 &  0.22 \\
                  house &                campfire & 0.43 &  0.22 \\
                 cooler &              watermelon & 0.59 &  0.22 \\
                 stairs &             screwdriver & 0.56 &  0.22 \\
              boomerang &                 bicycle & 0.57 &  0.22 \\
               stitches &                  jacket & 0.00 &  0.22 \\
                   swan &                     ant & 0.58 &  0.22 \\
              blueberry &                windmill & 0.36 &  0.22 \\
                    hat &                   donut & 0.22 &  0.22 \\
                    map &              paintbrush & 0.59 &  0.22 \\
               mountain &                  shovel & 0.67 &  0.22 \\
                mailbox &               snowflake & 0.33 &  0.22 \\
              hourglass &              wristwatch & 0.83 &  0.22 \\
                   swan &                 tornado & 0.32 &  0.22 \\
                syringe &                     bed & 0.62 &  0.22 \\
                  chair &                 sweater & 0.78 &  0.22 \\
                snorkel &               butterfly & 0.38 &  0.22 \\
              microwave &                   donut & 0.21 &  0.22 \\
                 pencil &                 bathtub & 0.67 &  0.22 \\
                 teapot &                  cookie & 0.38 &  0.22 \\
                  cloud &                     eye & 0.33 &  0.22 \\
               postcard &                   beach & 0.17 &  0.22 \\
             dishwasher &                 snorkel & 0.48 &  0.22 \\
                    leg &                   mouth & 0.67 &  0.22 \\
               dumbbell &                clarinet & 0.52 &  0.22 \\
                   tree &                 penguin & 0.50 &  0.22 \\
             skateboard &                squirrel & 0.38 &  0.22 \\
              pineapple &                  monkey & 0.60 &  0.22 \\
                   barn &                flamingo & 0.36 &  0.22 \\
                   fish &              lighthouse & 0.50 &  0.22 \\
                  sword &                 raccoon & 0.33 &  0.22 \\
                  broom &                 compass & 0.63 &  0.22 \\
                    ear &                   drums & 0.00 &  0.22 \\
                 eraser &              headphones & 0.00 &  0.22 \\
                   nail &                  pillow & 0.56 &  0.22 \\
               stitches &                    sock & 0.00 &  0.22 \\
             toothpaste &                sandwich & 0.30 &  0.22 \\
                  spoon &                 penguin & 0.36 &  0.22 \\
                   harp &                    swan & 0.38 &  0.22 \\
                  spoon &                 mermaid & 0.27 &  0.22 \\
                  mouth &                 bathtub & 0.62 &  0.22 \\
                dolphin &                    pond & 0.20 &  0.22 \\
               backpack &                  monkey & 0.42 &  0.22 \\
                   shoe &                   horse & 0.63 &  0.22 \\
              submarine &                  dragon & 0.42 &  0.22 \\
             paintbrush &                     bee & 0.38 &  0.22 \\
                 goatee &                 raccoon & 0.32 &  0.22 \\
                  couch &                   pizza & 0.22 &  0.22 \\
                   cake &                    frog & 0.67 &  0.22 \\
               keyboard &                 mailbox & 0.71 &  0.22 \\
                 toilet &                     pig & 0.62 &  0.22 \\
             waterslide &                campfire & 0.00 &  0.22 \\
                    mug &                   pizza & 0.27 &  0.22 \\
              speedboat &                  camera & 0.55 &  0.22 \\
                  donut &                bracelet & 0.24 &  0.22 \\
              hourglass &                   angel & 0.38 &  0.22 \\
                 shovel &                squirrel & 0.36 &  0.22 \\
            screwdriver &              watermelon & 0.50 &  0.22 \\
             watermelon &                 lantern & 0.36 &  0.22 \\
               flamingo &                  teapot & 0.35 &  0.22 \\
                   tent &              binoculars & 0.56 &  0.22 \\
                 flower &                   pizza & 0.24 &  0.22 \\
                 banana &                hedgehog & 0.52 &  0.22 \\
              asparagus &                scorpion & 0.67 &  0.22 \\
                rainbow &                 compass & 0.47 &  0.22 \\
                octagon &               snowflake & 0.14 &  0.22 \\
             paintbrush &                     cat & 0.74 &  0.22 \\
             television &              microphone & 0.57 &  0.22 \\
                    sun &              strawberry & 0.60 &  0.22 \\
                 bridge &                 snowman & 0.59 &  0.22 \\
             chandelier &              paintbrush & 0.59 &  0.22 \\
                   sock &                   stove & 0.61 &  0.22 \\
               postcard &                necklace & 0.12 &  0.22 \\
                   sock &                   snake & 0.53 &  0.22 \\
                dresser &                trombone & 0.60 &  0.22 \\
             toothpaste &              watermelon & 0.30 &  0.22 \\
             toothbrush &                    hand & 0.67 &  0.22 \\
              hamburger &                     ant & 0.22 &  0.22 \\
             toothbrush &                     bat & 0.74 &  0.22 \\
               sandwich &                  rabbit & 0.56 &  0.22 \\
                  steak &                 octopus & 0.67 &  0.22 \\
               triangle &                    fork & 0.63 &  0.22 \\
                    hat &              watermelon & 0.38 &  0.22 \\
             calculator &              binoculars & 0.74 &  0.22 \\
                  pants &                    yoga & 0.11 &  0.22 \\
                  canoe &                   camel & 0.30 &  0.22 \\
                   tree &                   snail & 0.57 &  0.22 \\
              fireplace &                     owl & 0.36 &  0.22 \\
               mushroom &                kangaroo & 0.55 &  0.22 \\
                 carrot &                 lobster & 0.59 &  0.22 \\
               umbrella &                   broom & 0.53 &  0.22 \\
                  whale &              helicopter & 0.38 &  0.22 \\
                   barn &                  cooler & 0.63 &  0.22 \\
                   swan &                 lantern & 0.36 &  0.22 \\
                   pear &                 snowman & 0.38 &  0.22 \\
              speedboat &                 lantern & 0.52 &  0.22 \\
                   harp &            rollerskates & 0.00 &  0.22 \\
                  apple &                necklace & 0.40 &  0.22 \\
              lightning &               snowflake & 0.27 &  0.22 \\
              lightning &                   train & 0.57 &  0.22 \\
                 zigzag &            rollerskates & 0.00 &  0.22 \\
               scissors &                   beard & 0.42 &  0.22 \\
                 marker &                    sock & 0.67 &  0.22 \\
                    ear &                     bee & 0.36 &  0.22 \\
               clarinet &              chandelier & 0.48 &  0.22 \\
                  pants &              watermelon & 0.35 &  0.22 \\
                   sock &                     dog & 0.53 &  0.22 \\
                 finger &                    frog & 0.67 &  0.22 \\
                 violin &                 tractor & 0.55 &  0.22 \\
                   sock &                     cow & 0.38 &  0.22 \\
                  camel &                   snail & 0.56 &  0.22 \\
                  canoe &               ambulance & 0.62 &  0.22 \\
                 finger &              toothbrush & 0.67 &  0.22 \\
                   shoe &                flamingo & 0.38 &  0.22 \\
               elephant &                   train & 0.38 &  0.22 \\
              bottlecap &                  guitar & 0.53 &  0.22 \\
                 cactus &                    cake & 0.47 &  0.22 \\
                 stereo &                 tractor & 0.57 &  0.22 \\
                   jail &                     mug & 0.48 &  0.22 \\
             flashlight &                  cactus & 0.38 &  0.22 \\
               mountain &               parachute & 0.40 &  0.22 \\
               mushroom &                   beard & 0.71 &  0.22 \\
                    hat &                  parrot & 0.44 &  0.22 \\
                  grass &                   snail & 0.62 &  0.22 \\
            stethoscope &                  rabbit & 0.33 &  0.22 \\
                dolphin &                 bathtub & 0.32 &  0.22 \\
                  house &             screwdriver & 0.56 &  0.22 \\
                rainbow &                 lantern & 0.11 &  0.22 \\
                  shark &               firetruck & 0.00 &  0.22 \\
               dumbbell &                   pizza & 0.27 &  0.22 \\
              boomerang &                     bat & 0.57 &  0.22 \\
             dishwasher &                  violin & 0.43 &  0.22 \\
                dolphin &                necklace & 0.32 &  0.22 \\
                 bowtie &                   donut & 0.20 &  0.22 \\
                   tree &               butterfly & 0.55 &  0.22 \\
                rainbow &                   whale & 0.13 &  0.22 \\
                  knife &                   beard & 0.44 &  0.22 \\
                    bed &                   broom & 0.67 &  0.22 \\
               sailboat &                    harp & 0.57 &  0.22 \\
             watermelon &                   panda & 0.46 &  0.22 \\
             chandelier &                  guitar & 0.56 &  0.22 \\
                 candle &                backpack & 0.63 &  0.22 \\
                   nose &                kangaroo & 0.38 &  0.22 \\
                 square &                    tent & 0.71 &  0.22 \\
               suitcase &                  cooler & 0.50 &  0.22 \\
                 crayon &               boomerang & 0.60 &  0.22 \\
             skateboard &                   skull & 0.22 &  0.22 \\
                 laptop &              paintbrush & 0.64 &  0.22 \\
                  rifle &                    bird & 0.55 &  0.22 \\
                  ocean &                   couch & 0.27 &  0.22 \\
                 garden &                     owl & 0.29 &  0.22 \\
              motorbike &                   sheep & 0.36 &  0.22 \\
              saxophone &              chandelier & 0.48 &  0.22 \\
                   harp &                  flower & 0.44 &  0.22 \\
               keyboard &                    hand & 0.78 &  0.22 \\
              snowflake &                  helmet & 0.33 &  0.22 \\
                  cello &                  garden & 0.30 &  0.22 \\
               mosquito &                  flower & 0.52 &  0.22 \\
               sailboat &                 mailbox & 0.57 &  0.22 \\
               windmill &                 tornado & 0.20 &  0.22 \\
                 stereo &            rollerskates & 0.00 &  0.22 \\
                   pear &                 lantern & 0.38 &  0.22 \\
               lollipop &                    leaf & 0.33 &  0.22 \\
                  sword &               crocodile & 0.35 &  0.22 \\
                   oven &                 lobster & 0.33 &  0.22 \\
                 bridge &               submarine & 0.57 &  0.22 \\
                rainbow &               pineapple & 0.12 &  0.22 \\
                    hat &                   crown & 0.86 &  0.22 \\
                   foot &                 mermaid & 0.25 &  0.22 \\
                octagon &                   panda & 0.10 &  0.22 \\
              megaphone &                 compass & 0.74 &  0.22 \\
             chandelier &                  grapes & 0.00 &  0.22 \\
                 bowtie &                    belt & 0.73 &  0.22 \\
                   pear &                    swan & 0.48 &  0.22 \\
                  spoon &              waterslide & 0.00 &  0.22 \\
                  canoe &                    yoga & 0.10 &  0.22 \\
                   fork &                   tooth & 0.59 &  0.22 \\
                    bed &                  spider & 0.53 &  0.22 \\
            screwdriver &                  goatee & 0.38 &  0.22 \\
                   vase &              blackberry & 0.36 &  0.22 \\
                    ant &               bulldozer & 0.33 &  0.22 \\
             toothbrush &                  camera & 0.71 &  0.22 \\
                  piano &                windmill & 0.67 &  0.22 \\
               suitcase &              skateboard & 0.60 &  0.22 \\
                  river &                    crab & 0.33 &  0.22 \\
               sailboat &                  violin & 0.52 &  0.22 \\
                  sword &                   crown & 0.74 &  0.22 \\
                    ear &              binoculars & 0.40 &  0.22 \\
                  grass &                    frog & 0.67 &  0.22 \\
               envelope &                  cooler & 0.56 &  0.22 \\
              firetruck &                scorpion & 0.00 &  0.22 \\
                  whale &                  cannon & 0.42 &  0.22 \\
               mosquito &                elephant & 0.56 &  0.22 \\
                 pillow &              camouflage & 0.67 &  0.22 \\
                    hat &                    tree & 0.42 &  0.22 \\
                    hat &                   mouth & 0.62 &  0.22 \\
               flamingo &                   donut & 0.20 &  0.22 \\
               envelope &              microphone & 0.63 &  0.22 \\
                 spider &                   beard & 0.63 &  0.22 \\
                  pants &                  camera & 0.50 &  0.22 \\
                 pillow &                 mermaid & 0.12 &  0.22 \\
                 jacket &                 snowman & 0.56 &  0.22 \\
               lollipop &                 octopus & 0.56 &  0.22 \\
           rollerskates &               bulldozer & 0.00 &  0.22 \\
                  sword &               fireplace & 0.50 &  0.22 \\
                 zigzag &               boomerang & 0.29 &  0.22 \\
              blueberry &                scorpion & 0.63 &  0.22 \\
                   cake &                   skull & 0.24 &  0.22 \\
                 crayon &                    barn & 0.56 &  0.22 \\
                bathtub &                clarinet & 0.55 &  0.22 \\
                 pillow &                 lighter & 0.62 &  0.22 \\
                lantern &                   skull & 0.20 &  0.22 \\
              megaphone &                    hand & 0.74 &  0.22 \\
            screwdriver &                  cactus & 0.40 &  0.22 \\
               popsicle &                  spider & 0.21 &  0.22 \\
                  beach &               hurricane & 0.25 &  0.22 \\
                   oven &                  garden & 0.29 &  0.22 \\
                   door &               firetruck & 0.00 &  0.22 \\
               keyboard &                    vase & 0.67 &  0.22 \\
                 crayon &                   mouth & 0.62 &  0.22 \\
                   vase &                    crab & 0.44 &  0.22 \\
                 crayon &              strawberry & 0.42 &  0.22 \\
                  anvil &              skateboard & 0.67 &  0.22 \\
                   bird &               hamburger & 0.80 &  0.22 \\
            spreadsheet &                     ant & 0.10 &  0.22 \\
               necklace &                   piano & 0.53 &  0.22 \\
                sweater &                   onion & 0.60 &  0.22 \\
                 pencil &                windmill & 0.60 &  0.22 \\
                 pencil &                  cactus & 0.42 &  0.22 \\
                 shorts &                     toe & 0.71 &  0.22 \\
              underwear &                  flower & 0.42 &  0.22 \\
             strawberry &                   sheep & 0.63 &  0.22 \\
               squiggle &                     owl & 0.12 &  0.22 \\
                    hat &                 snorkel & 0.56 &  0.22 \\
                 cooler &                  laptop & 0.43 &  0.22 \\
              hourglass &                  carrot & 0.38 &  0.22 \\
                   sock &              paintbrush & 0.53 &  0.22 \\
                hexagon &                  eraser & 0.12 &  0.22 \\
                  purse &                     cat & 0.67 &  0.22 \\
                  knife &               asparagus & 0.40 &  0.22 \\
                bicycle &                     cat & 0.82 &  0.22 \\
             toothbrush &                flamingo & 0.38 &  0.22 \\
                   shoe &                 toaster & 0.50 &  0.22 \\
                 marker &                   grass & 0.50 &  0.22 \\
            streetlight &                   truck & 0.57 &  0.22 \\
                   fish &                  cooler & 0.71 &  0.22 \\
                    leg &                   camel & 0.36 &  0.22 \\
             skateboard &                kangaroo & 0.38 &  0.22 \\
                 violin &                bracelet & 0.53 &  0.22 \\
                feather &                 raccoon & 0.74 &  0.22 \\
                toaster &                 penguin & 0.50 &  0.22 \\
                    ear &              blackberry & 0.82 &  0.22 \\
                  beach &                  toilet & 0.46 &  0.22 \\
                  grass &               fireplace & 0.40 &  0.22 \\
                  anvil &                  carrot & 0.50 &  0.22 \\
               suitcase &                elephant & 0.35 &  0.22 \\
                bandage &                   broom & 0.56 &  0.22 \\
                 cactus &                     dog & 0.63 &  0.22 \\
                   door &                     cat & 0.59 &  0.22 \\
                  purse &                  teapot & 0.78 &  0.22 \\
                  sword &                hedgehog & 0.35 &  0.22 \\
                    dog &                   train & 0.70 &  0.22 \\
               sandwich &                  goatee & 0.20 &  0.22 \\
               suitcase &                squirrel & 0.35 &  0.22 \\
                  apple &                     mug & 0.52 &  0.22 \\
                 stairs &                    yoga & 0.12 &  0.22 \\
                  broom &                  camera & 0.67 &  0.22 \\
                syringe &                   mouth & 0.59 &  0.22 \\
                   vase &                elephant & 0.35 &  0.22 \\
               lollipop &                    peas & 0.00 &  0.22 \\
               computer &              microphone & 0.70 &  0.22 \\
               envelope &              toothbrush & 0.75 &  0.22 \\
                 bowtie &                sandwich & 0.20 &  0.22 \\
                    leg &                     dog & 0.89 &  0.22 \\
              parachute &                windmill & 0.60 &  0.22 \\
                 shovel &                 syringe & 0.74 &  0.22 \\
                  anvil &                     owl & 0.42 &  0.22 \\
               lollipop &                 dresser & 0.25 &  0.22 \\
                  mouth &                     cow & 0.67 &  0.22 \\
              submarine &                   beach & 0.35 &  0.22 \\
                bathtub &                necklace & 0.56 &  0.22 \\
                    mug &              chandelier & 0.56 &  0.22 \\
                  table &                    sink & 0.60 &  0.22 \\
               windmill &               pineapple & 0.38 &  0.22 \\
                 circle &                 lantern & 0.70 &  0.22 \\
               kangaroo &                    crab & 0.57 &  0.22 \\
               triangle &                   wheel & 0.76 &  0.22 \\
                  canoe &                     hat & 0.45 &  0.22 \\
                  couch &                   truck & 0.57 &  0.22 \\
                 crayon &                  cactus & 0.42 &  0.22 \\
                   cake &                bracelet & 0.67 &  0.22 \\
                 cookie &                    peas & 0.00 &  0.22 \\
                   pear &                   panda & 0.44 &  0.22 \\
               umbrella &              flashlight & 0.48 &  0.22 \\
                 stairs &                    tent & 0.62 &  0.22 \\
             toothbrush &                  cookie & 0.42 &  0.22 \\
                 candle &                   apple & 0.38 &  0.22 \\
                   nose &                  carrot & 0.47 &  0.22 \\
                    car &                     cat & 0.83 &  0.22 \\
                   tent &                    pond & 0.36 &  0.22 \\
                  snake &                  cannon & 0.60 &  0.22 \\
                 jacket &               submarine & 0.57 &  0.22 \\
                dresser &                   cello & 0.60 &  0.22 \\
                  horse &                  grapes & 0.00 &  0.22 \\
            screwdriver &                sailboat & 0.55 &  0.22 \\
                   frog &                broccoli & 0.55 &  0.22 \\
                rainbow &                    vase & 0.11 &  0.22 \\
               umbrella &                backpack & 0.53 &  0.22 \\
                  broom &                     bee & 0.52 &  0.22 \\
                 crayon &                     bee & 0.38 &  0.22 \\
              snowflake &               blueberry & 0.53 &  0.22 \\
                snowman &                     pig & 0.56 &  0.22 \\
               campfire &                   beard & 0.29 &  0.22 \\
             dishwasher &                broccoli & 0.52 &  0.22 \\
              lightning &                     eye & 0.29 &  0.22 \\
               suitcase &                 snowman & 0.50 &  0.22 \\
                 peanut &               microwave & 0.36 &  0.22 \\
               clarinet &              headphones & 0.00 &  0.22 \\
               triangle &               snowflake & 0.36 &  0.22 \\
              boomerang &                  helmet & 0.50 &  0.22 \\
                   rain &                    tree & 0.40 &  0.22 \\
                tractor &                  rabbit & 0.32 &  0.22 \\
                   duck &                broccoli & 0.56 &  0.22 \\
                 shovel &                   bread & 0.43 &  0.22 \\
                    hat &                flamingo & 0.36 &  0.22 \\
                 shovel &                    pond & 0.27 &  0.22 \\
                    hat &              binoculars & 0.53 &  0.22 \\
                 helmet &                   couch & 0.63 &  0.22 \\
                  house &                 lantern & 0.56 &  0.22 \\
                 helmet &                 lantern & 0.53 &  0.22 \\
               sandwich &                 octopus & 0.59 &  0.22 \\
                  pants &                   camel & 0.32 &  0.22 \\
                  bread &              toothbrush & 0.27 &  0.22 \\
                 dragon &                 lobster & 0.52 &  0.22 \\
               sailboat &                   wheel & 0.73 &  0.22 \\
                lantern &                  parrot & 0.42 &  0.22 \\
               clarinet &                 mermaid & 0.09 &  0.22 \\
            streetlight &                    leaf & 0.44 &  0.22 \\
                   bush &               bulldozer & 0.38 &  0.22 \\
                 square &                  castle & 0.67 &  0.21 \\
                   leaf &                  rabbit & 0.60 &  0.21 \\
                  mouse &                 giraffe & 0.79 &  0.21 \\
               airplane &                   pizza & 0.20 &  0.21 \\
                 castle &                elephant & 0.36 &  0.21 \\
               keyboard &            rollerskates & 0.00 &  0.21 \\
                 stairs &                   spoon & 0.62 &  0.21 \\
             skateboard &               parachute & 0.63 &  0.21 \\
                    leg &                   grass & 0.59 &  0.21 \\
                diamond &                  peanut & 0.40 &  0.21 \\
                   tent &                   beach & 0.60 &  0.21 \\
                  mouse &                   couch & 0.63 &  0.21 \\
                 pencil &                     cup & 0.71 &  0.21 \\
                 bucket &                 snowman & 0.53 &  0.21 \\
             paintbrush &                 bicycle & 0.63 &  0.21 \\
               computer &                     map & 0.59 &  0.21 \\
                   tent &               bulldozer & 0.50 &  0.21 \\
               postcard &                  jacket & 0.25 &  0.21 \\
                   vase &                hedgehog & 0.35 &  0.21 \\
                diamond &                  potato & 0.47 &  0.21 \\
              bottlecap &                    duck & 0.62 &  0.21 \\
                 candle &                 sweater & 0.53 &  0.21 \\
                 bowtie &             stethoscope & 0.48 &  0.21 \\
                   swan &               bottlecap & 0.38 &  0.21 \\
                  horse &                    lion & 0.73 &  0.21 \\
               flamingo &                bracelet & 0.38 &  0.21 \\
                   knee &                   beard & 0.62 &  0.21 \\
                 finger &              wristwatch & 0.53 &  0.21 \\
                sweater &                     fan & 0.82 &  0.21 \\
                  skull &                     cow & 0.21 &  0.21 \\
                dresser &                   truck & 0.60 &  0.21 \\
               necklace &                     dog & 0.56 &  0.21 \\
                 shorts &                    belt & 0.76 &  0.21 \\
            screwdriver &                squirrel & 0.43 &  0.21 \\
                  table &                  carrot & 0.59 &  0.21 \\
                   fork &                  teapot & 0.67 &  0.21 \\
                  chair &                 bathtub & 0.63 &  0.21 \\
                  horse &                 raccoon & 0.76 &  0.21 \\
                 pillow &                  guitar & 0.56 &  0.21 \\
                   tent &              microphone & 0.53 &  0.21 \\
                 pencil &               fireplace & 0.53 &  0.21 \\
                 shorts &                   couch & 0.60 &  0.21 \\
                  pants &                lollipop & 0.19 &  0.21 \\
               mushroom &                 penguin & 0.52 &  0.21 \\
               mosquito &                    lion & 0.60 &  0.21 \\
               sailboat &              eyeglasses & 0.55 &  0.21 \\
                 marker &                    leaf & 0.57 &  0.21 \\
                 candle &                  cactus & 0.40 &  0.21 \\
               windmill &                   sheep & 0.40 &  0.21 \\
                   cake &                     dog & 0.67 &  0.21 \\
                    hat &               boomerang & 0.50 &  0.21 \\
                rainbow &               boomerang & 0.25 &  0.21 \\
                  beach &                    bush & 0.46 &  0.21 \\
                   nose &                  rabbit & 0.36 &  0.21 \\
               envelope &                 bandage & 0.71 &  0.21 \\
               mountain &               fireplace & 0.38 &  0.21 \\
                 shovel &                   anvil & 0.62 &  0.21 \\
                 guitar &                campfire & 0.12 &  0.21 \\
                  broom &                 raccoon & 0.48 &  0.21 \\
                 shovel &               ambulance & 0.55 &  0.21 \\
                    ear &                clarinet & 0.35 &  0.21 \\
                   sock &              dishwasher & 0.61 &  0.21 \\
                sweater &                     dog & 0.78 &  0.21 \\
                   shoe &                    tree & 0.44 &  0.21 \\
                 marker &                 bandage & 0.67 &  0.21 \\
                  ocean &                   grass & 0.31 &  0.21 \\
             headphones &                     car & 0.00 &  0.21 \\
                  donut &                 mermaid & 0.11 &  0.21 \\
                 cookie &                     owl & 0.52 &  0.21 \\
                   jail &                necklace & 0.50 &  0.21 \\
                    hat &                 syringe & 0.53 &  0.21 \\
              megaphone &                clarinet & 0.64 &  0.21 \\
                  rifle &                   snake & 0.55 &  0.21 \\
               squirrel &                   stove & 0.36 &  0.21 \\
                  knife &                squiggle & 0.27 &  0.21 \\
                 pillow &                  cactus & 0.44 &  0.21 \\
                  knife &                   shark & 0.42 &  0.21 \\
              parachute &                   cloud & 0.25 &  0.21 \\
                  drill &                  hammer & 0.84 &  0.21 \\
                giraffe &                    bush & 0.48 &  0.21 \\
                 cookie &                  rabbit & 0.62 &  0.21 \\
                  snake &                   beard & 0.82 &  0.21 \\
                octagon &                  helmet & 0.12 &  0.21 \\
                dolphin &                     ant & 0.50 &  0.21 \\
                  piano &                campfire & 0.31 &  0.21 \\
                 crayon &                     bat & 0.74 &  0.21 \\
                   nose &                     bat & 0.56 &  0.21 \\
                 pencil &                   mouth & 0.62 &  0.21 \\
                 eraser &                   piano & 0.67 &  0.21 \\
             toothbrush &                 raccoon & 0.36 &  0.21 \\
                compass &                scorpion & 0.44 &  0.21 \\
                   star &                    moon & 0.80 &  0.21 \\
               dumbbell &                  spider & 0.60 &  0.21 \\
               passport &                   beard & 0.29 &  0.21 \\
                 shorts &                  cooler & 0.58 &  0.21 \\
                    ear &                     cat & 0.40 &  0.21 \\
             skateboard &                campfire & 0.14 &  0.21 \\
                   tent &                sailboat & 0.50 &  0.21 \\
                lantern &              helicopter & 0.55 &  0.21 \\
                 stereo &                 bicycle & 0.60 &  0.21 \\
                  table &                  candle & 0.63 &  0.21 \\
                syringe &                 bicycle & 0.60 &  0.21 \\
                 cookie &                   panda & 0.48 &  0.21 \\
                 toilet &                 mermaid & 0.24 &  0.21 \\
                  sword &                    duck & 0.59 &  0.21 \\
               sailboat &               hurricane & 0.17 &  0.21 \\
                  truck &                scorpion & 0.42 &  0.21 \\
                   leaf &                     pig & 0.50 &  0.21 \\
              saxophone &                scissors & 0.50 &  0.21 \\
                   yoga &                 snorkel & 0.12 &  0.21 \\
               airplane &               bulldozer & 0.67 &  0.21 \\
                 laptop &                 lantern & 0.61 &  0.21 \\
                   barn &                  cannon & 0.53 &  0.21 \\
             dishwasher &                     cup & 0.50 &  0.21 \\
                    mug &                  monkey & 0.74 &  0.21 \\
                 shorts &                 penguin & 0.33 &  0.21 \\
               popsicle &                  cannon & 0.25 &  0.21 \\
               dumbbell &                 bandage & 0.53 &  0.21 \\
                  spoon &                   camel & 0.36 &  0.21 \\
                  crown &                   tooth & 0.59 &  0.21 \\
             skyscraper &               parachute & 0.59 &  0.21 \\
                  river &                 lantern & 0.25 &  0.21 \\
                   shoe &                   camel & 0.36 &  0.21 \\
                   moon &                     map & 0.50 &  0.21 \\
                  mouse &                   zebra & 0.79 &  0.21 \\
               campfire &                squirrel & 0.24 &  0.21 \\
             flashlight &               speedboat & 0.50 &  0.21 \\
               squiggle &                     cat & 0.24 &  0.21 \\
                rainbow &                 giraffe & 0.10 &  0.21 \\
                  mouth &                    pond & 0.40 &  0.21 \\
                   fork &                backpack & 0.67 &  0.21 \\
                  spoon &                squirrel & 0.38 &  0.21 \\
                lantern &                 raccoon & 0.33 &  0.21 \\
                 spider &                   horse & 0.54 &  0.21 \\
               scissors &                  spider & 0.58 &  0.21 \\
                    sun &                  grapes & 0.00 &  0.21 \\
               popsicle &                trombone & 0.19 &  0.21 \\
                  table &                calendar & 0.92 &  0.21 \\
               sailboat &              wristwatch & 0.50 &  0.21 \\
            screwdriver &                   donut & 0.50 &  0.21 \\
               umbrella &                   cloud & 0.31 &  0.21 \\
           rollerskates &                   zebra & 0.00 &  0.21 \\
                   pond &                  rabbit & 0.29 &  0.21 \\
              snowflake &                   zebra & 0.60 &  0.21 \\
                rainbow &                    peas & 0.00 &  0.21 \\
                  knife &                   mouth & 0.59 &  0.21 \\
                   door &                  candle & 0.59 &  0.21 \\
                   cake &                  dragon & 0.57 &  0.21 \\
                   fork &                 tractor & 0.60 &  0.21 \\
                  purse &                 toaster & 0.50 &  0.21 \\
             toothpaste &               microwave & 0.19 &  0.21 \\
                 ladder &                 bathtub & 0.56 &  0.21 \\
                  whale &                windmill & 0.40 &  0.21 \\
                 shovel &                    bush & 0.44 &  0.21 \\
               mountain &                 snowman & 0.38 &  0.21 \\
               trombone &                  cannon & 0.64 &  0.21 \\
                 eraser &                postcard & 0.13 &  0.21 \\
                 pillow &                broccoli & 0.42 &  0.21 \\
                 zigzag &               hourglass & 0.11 &  0.21 \\
                 laptop &                     bus & 0.64 &  0.21 \\
                octopus &                   angel & 0.57 &  0.21 \\
                  canoe &                    shoe & 0.55 &  0.21 \\
                 pencil &                   purse & 0.71 &  0.21 \\
                rainbow &                   panda & 0.10 &  0.21 \\
                   door &                  pliers & 0.59 &  0.21 \\
              firetruck &                squirrel & 0.00 &  0.21 \\
             rhinoceros &                     bat & 0.85 &  0.21 \\
                 eraser &                    hand & 0.67 &  0.21 \\
                  knife &                  goatee & 0.38 &  0.21 \\
                    bed &                   angel & 0.53 &  0.21 \\
                  fence &               fireplace & 0.63 &  0.21 \\
                  donut &                hedgehog & 0.20 &  0.21 \\
               postcard &                 mermaid & 0.25 &  0.21 \\
               trombone &                 tractor & 0.55 &  0.21 \\
                  river &                   snake & 0.92 &  0.21 \\
                   yoga &                broccoli & 0.12 &  0.21 \\
                  snail &              blackberry & 0.62 &  0.21 \\
                  table &                campfire & 0.33 &  0.21 \\
                mailbox &                   stove & 0.67 &  0.21 \\
                  pants &                  guitar & 0.48 &  0.21 \\
                  anvil &                   skull & 0.82 &  0.21 \\
                  pants &                 snorkel & 0.50 &  0.21 \\
              bottlecap &                hedgehog & 0.36 &  0.21 \\
                 helmet &              binoculars & 0.53 &  0.21 \\
              pineapple &                   sheep & 0.63 &  0.21 \\
                 marker &                bracelet & 0.71 &  0.21 \\
               lollipop &                   mouse & 0.25 &  0.21 \\
             watermelon &                   horse & 0.44 &  0.21 \\
                  rifle &                campfire & 0.11 &  0.21 \\
              lightning &                     ant & 0.21 &  0.21 \\
                  clock &                 toaster & 0.43 &  0.21 \\
                   pond &                     cup & 0.29 &  0.21 \\
                syringe &                     cup & 0.67 &  0.21 \\
                 ladder &                  bridge & 0.62 &  0.21 \\
               envelope &                   house & 0.62 &  0.21 \\
                dolphin &                   mouse & 0.76 &  0.21 \\
                giraffe &                 lantern & 0.32 &  0.21 \\
             lighthouse &                     map & 0.62 &  0.21 \\
             rhinoceros &                     bee & 0.54 &  0.21 \\
                  spoon &                 sweater & 0.59 &  0.21 \\
                  ocean &                 rainbow & 0.29 &  0.21 \\
              hamburger &                campfire & 0.14 &  0.21 \\
             chandelier &                 lobster & 0.40 &  0.21 \\
               backpack &                    frog & 0.59 &  0.21 \\
                  mouth &                     bee & 0.55 &  0.21 \\
               mosquito &                   sheep & 0.57 &  0.21 \\
               squiggle &                  cactus & 0.13 &  0.21 \\
              snowflake &                  violin & 0.31 &  0.21 \\
             flashlight &                     cat & 0.67 &  0.21 \\
             toothbrush &                    leaf & 0.53 &  0.21 \\
                diamond &              chandelier & 0.56 &  0.21 \\
                  rifle &               parachute & 0.57 &  0.21 \\
              boomerang &                 dolphin & 0.30 &  0.21 \\
                   pond &                   truck & 0.24 &  0.21 \\
                feather &                  parrot & 0.29 &  0.21 \\
               triangle &                     key & 0.78 &  0.21 \\
                   swan &            rollerskates & 0.00 &  0.21 \\
               passport &                     car & 0.12 &  0.21 \\
                   sock &                  toilet & 0.56 &  0.21 \\
                   barn &                   piano & 0.53 &  0.21 \\
              hourglass &                  bucket & 0.57 &  0.21 \\
                 pencil &                    frog & 0.59 &  0.21 \\
              saxophone &              wristwatch & 0.56 &  0.21 \\
                rainbow &                     owl & 0.11 &  0.21 \\
                 spider &                backpack & 0.55 &  0.21 \\
               dumbbell &                  dragon & 0.70 &  0.21 \\
            streetlight &                necklace & 0.53 &  0.21 \\
              boomerang &                    bird & 0.57 &  0.21 \\
                  spoon &                   beard & 0.50 &  0.21 \\
                    hat &              paintbrush & 0.56 &  0.21 \\
                   moon &              flashlight & 0.42 &  0.21 \\
                feather &                scorpion & 0.31 &  0.21 \\
                   tree &                     cow & 0.64 &  0.21 \\
                  chair &                  jacket & 0.74 &  0.21 \\
                 finger &                    leaf & 0.53 &  0.21 \\
                    leg &                  spider & 0.55 &  0.21 \\
                  river &                  castle & 0.27 &  0.21 \\
                  knife &                 compass & 0.80 &  0.21 \\
                  spoon &                   mouse & 0.71 &  0.21 \\
                   bird &                     eye & 0.56 &  0.21 \\
                 peanut &                   pizza & 0.25 &  0.21 \\
                   vase &                 octopus & 0.36 &  0.21 \\
                 pencil &                    harp & 0.67 &  0.21 \\
                    mug &                necklace & 0.53 &  0.21 \\
                  table &                   sword & 0.63 &  0.21 \\
                 castle &                   camel & 0.35 &  0.21 \\
                  table &             spreadsheet & 0.25 &  0.21 \\
             watermelon &                scissors & 0.35 &  0.21 \\
                snorkel &               bulldozer & 0.57 &  0.21 \\
             toothpaste &                scissors & 0.18 &  0.21 \\
             watermelon &                 snorkel & 0.38 &  0.21 \\
                mailbox &                  rabbit & 0.35 &  0.21 \\
                  elbow &                   mouth & 0.67 &  0.21 \\
                  canoe &                 rainbow & 0.10 &  0.21 \\
                  fence &                 bicycle & 0.53 &  0.21 \\
               suitcase &                    pond & 0.25 &  0.21 \\
                 church &                     bus & 0.56 &  0.21 \\
                 crayon &               butterfly & 0.38 &  0.21 \\
               mountain &                   panda & 0.30 &  0.21 \\
              boomerang &              toothbrush & 0.63 &  0.21 \\
               suitcase &                 lighter & 0.67 &  0.21 \\
                    hat &               megaphone & 0.56 &  0.21 \\
                 flower &                   zebra & 0.46 &  0.21 \\
                  rifle &                  pencil & 0.57 &  0.21 \\
                 bowtie &                    swan & 0.35 &  0.21 \\
                sweater &                 raccoon & 0.55 &  0.21 \\
                  mouth &                  rabbit & 0.50 &  0.21 \\
                   fish &               submarine & 0.59 &  0.21 \\
                  onion &                elephant & 0.48 &  0.21 \\
                 pliers &                 lantern & 0.60 &  0.21 \\
                  crown &               butterfly & 0.38 &  0.21 \\
             skateboard &                  cactus & 0.44 &  0.21 \\
             paintbrush &                     pig & 0.67 &  0.21 \\
                syringe &              skateboard & 0.60 &  0.21 \\
                   foot &               bulldozer & 0.57 &  0.21 \\
               airplane &                sandwich & 0.19 &  0.21 \\
             skateboard &                     cat & 0.82 &  0.21 \\
                  ocean &                 compass & 0.31 &  0.21 \\
                 castle &                campfire & 0.40 &  0.21 \\
               envelope &              calculator & 0.71 &  0.21 \\
              submarine &               crocodile & 0.32 &  0.21 \\
             eyeglasses &                passport & 0.12 &  0.21 \\
                 eraser &                  jacket & 0.71 &  0.21 \\
               squiggle &              strawberry & 0.27 &  0.21 \\
               popsicle &                 bandage & 0.21 &  0.21 \\
             rhinoceros &                    crab & 0.55 &  0.21 \\
                 circle &                     mug & 0.60 &  0.21 \\
                  mouth &              headphones & 0.00 &  0.21 \\
                  shark &                 bicycle & 0.42 &  0.21 \\
                octagon &              chandelier & 0.12 &  0.21 \\
                   vase &                   panda & 0.33 &  0.21 \\
                   fish &                   donut & 0.67 &  0.21 \\
              microwave &                   mouse & 0.48 &  0.21 \\
                    ant &                    bear & 0.56 &  0.21 \\
                    toe &                scorpion & 0.53 &  0.21 \\
                  couch &                 snowman & 0.50 &  0.21 \\
                  anvil &                    harp & 0.62 &  0.21 \\
                   vase &                    duck & 0.59 &  0.21 \\
             skateboard &                  jacket & 0.63 &  0.21 \\
               squiggle &                    moon & 0.31 &  0.21 \\
                  rifle &               fireplace & 0.45 &  0.21 \\
                giraffe &               hamburger & 0.19 &  0.21 \\
               scissors &                   cello & 0.55 &  0.21 \\
                  knife &                    door & 0.59 &  0.21 \\
                 church &                  flower & 0.44 &  0.21 \\
                 shovel &                   wheel & 0.70 &  0.21 \\
              boomerang &               parachute & 0.60 &  0.21 \\
                  cello &                     bat & 0.57 &  0.21 \\
                  canoe &              paintbrush & 0.55 &  0.21 \\
                sweater &                   donut & 0.27 &  0.21 \\
                hexagon &                  carrot & 0.22 &  0.21 \\
                  rifle &                  pliers & 0.55 &  0.21 \\
             toothbrush &                   beard & 0.86 &  0.21 \\
                  ocean &                     bed & 0.36 &  0.21 \\
                  apple &                   panda & 0.43 &  0.21 \\
              boomerang &                  parrot & 0.40 &  0.21 \\
               dumbbell &               bottlecap & 0.53 &  0.21 \\
                 laptop &                  cookie & 0.33 &  0.21 \\
                bandage &                 bathtub & 0.56 &  0.21 \\
                  snail &                  grapes & 0.00 &  0.21 \\
                 cooler &                  grapes & 0.00 &  0.21 \\
                   duck &                   pizza & 0.56 &  0.21 \\
                  steak &                squirrel & 0.33 &  0.21 \\
                 pliers &                sandwich & 0.21 &  0.21 \\
                   harp &                  dragon & 0.50 &  0.21 \\
                   frog &                  grapes & 0.00 &  0.21 \\
                  knife &               boomerang & 0.86 &  0.21 \\
                  purse &                     mug & 0.78 &  0.21 \\
                  bench &                 sweater & 0.53 &  0.21 \\
                dresser &                     owl & 0.60 &  0.21 \\
                  drill &               bulldozer & 0.57 &  0.21 \\
                 ladder &             screwdriver & 0.53 &  0.21 \\
                   bush &               fireplace & 0.42 &  0.21 \\
                sweater &                    peas & 0.00 &  0.21 \\
              boomerang &                 feather & 0.47 &  0.21 \\
                 carrot &                necklace & 0.44 &  0.21 \\
                    cup &                    sink & 0.70 &  0.21 \\
                    mug &               fireplace & 0.50 &  0.21 \\
             paintbrush &                   angel & 0.44 &  0.21 \\
                 guitar &                  goatee & 0.38 &  0.21 \\
               envelope &                   skull & 0.24 &  0.21 \\
              boomerang &                airplane & 0.52 &  0.21 \\
             wristwatch &               motorbike & 0.48 &  0.21 \\
               campfire &                   tiger & 0.17 &  0.21 \\
            stethoscope &                    hand & 0.70 &  0.21 \\
                    dog &                     bee & 0.67 &  0.21 \\
                 camera &                   stove & 0.67 &  0.21 \\
                  rifle &                     mug & 0.55 &  0.21 \\
                   moon &                 snowman & 0.44 &  0.21 \\
                    ear &                  bowtie & 0.38 &  0.21 \\
                   fork &                  toilet & 0.59 &  0.21 \\
                  crown &                   broom & 0.67 &  0.21 \\
                   rake &                    sock & 0.53 &  0.21 \\
              crocodile &                 tractor & 0.33 &  0.21 \\
                 zigzag &                    leaf & 0.27 &  0.21 \\
                diamond &                   crown & 0.63 &  0.21 \\
               airplane &                   couch & 0.55 &  0.21 \\
                  couch &                  teapot & 0.60 &  0.21 \\
                 toilet &                     cat & 0.56 &  0.21 \\
                 toilet &                   truck & 0.53 &  0.21 \\
                 church &                   piano & 0.53 &  0.21 \\
               dumbbell &                     cup & 0.67 &  0.21 \\
                 stairs &               megaphone & 0.59 &  0.21 \\
                 banana &                    bird & 0.67 &  0.21 \\
                 bridge &                windmill & 0.70 &  0.21 \\
                  apple &                  parrot & 0.52 &  0.21 \\
             paintbrush &                   snail & 0.40 &  0.21 \\
                 castle &                  monkey & 0.42 &  0.21 \\
                feather &                    tree & 0.27 &  0.21 \\
                  sword &                  cactus & 0.40 &  0.21 \\
               sailboat &                     bus & 0.67 &  0.21 \\
                snowman &                    crab & 0.44 &  0.21 \\
             paintbrush &                hedgehog & 0.36 &  0.21 \\
                   fork &                     cup & 0.80 &  0.21 \\
                   leaf &                     mug & 0.47 &  0.21 \\
                  spoon &                envelope & 0.88 &  0.21 \\
                 stairs &              binoculars & 0.56 &  0.21 \\
                 ladder &                 tractor & 0.50 &  0.21 \\
                 candle &                   piano & 0.70 &  0.21 \\
                snowman &                kangaroo & 0.35 &  0.21 \\
                   fork &              watermelon & 0.38 &  0.21 \\
                 jacket &                     fan & 0.82 &  0.21 \\
                   vase &                     owl & 0.36 &  0.21 \\
               mushroom &                windmill & 0.40 &  0.21 \\
                 cactus &                   beard & 0.67 &  0.21 \\
               lollipop &               bulldozer & 0.18 &  0.21 \\
            streetlight &                     sun & 0.44 &  0.21 \\
                   moon &              chandelier & 0.50 &  0.21 \\
                   nail &                    shoe & 0.84 &  0.21 \\
                 stairs &                 snorkel & 0.63 &  0.21 \\
             microphone &                  violin & 0.64 &  0.21 \\
               squiggle &               crocodile & 0.11 &  0.21 \\
                   moon &                sailboat & 0.40 &  0.21 \\
               windmill &            rollerskates & 0.00 &  0.21 \\
              megaphone &                   cello & 0.70 &  0.21 \\
                    car &                   skull & 0.20 &  0.21 \\
              pineapple &                  dragon & 0.57 &  0.21 \\
                 cooler &                    pool & 0.59 &  0.21 \\
                   vase &                  carrot & 0.42 &  0.21 \\
                   leaf &              chandelier & 0.50 &  0.21 \\
               squiggle &                   panda & 0.11 &  0.21 \\
                  fence &              chandelier & 0.59 &  0.21 \\
             rhinoceros &                 mermaid & 0.10 &  0.21 \\
                   nose &                dumbbell & 0.56 &  0.21 \\
                 pillow &                  parrot & 0.47 &  0.21 \\
                  broom &                mosquito & 0.52 &  0.21 \\
              submarine &                scorpion & 0.40 &  0.21 \\
                   pear &                   skull & 0.22 &  0.21 \\
                snowman &                    duck & 0.59 &  0.21 \\
                  grass &                   sheep & 0.74 &  0.21 \\
              crocodile &                 lantern & 0.35 &  0.21 \\
                 bowtie &                   broom & 0.50 &  0.21 \\
               postcard &                    cake & 0.14 &  0.21 \\
                  spoon &                  violin & 0.63 &  0.21 \\
                 finger &             stethoscope & 0.59 &  0.21 \\
                syringe &                   tooth & 0.56 &  0.21 \\
             paintbrush &              binoculars & 0.74 &  0.21 \\
                   fork &                  eraser & 0.82 &  0.21 \\
                bandage &                   couch & 0.63 &  0.21 \\
              parachute &                    tree & 0.42 &  0.21 \\
                  donut &                   wheel & 0.22 &  0.21 \\
                  sword &                   camel & 0.33 &  0.21 \\
                tractor &                  grapes & 0.00 &  0.21 \\
              microwave &                 lantern & 0.45 &  0.21 \\
                    bat &                mosquito & 0.58 &  0.21 \\
              motorbike &                scorpion & 0.38 &  0.21 \\
               envelope &                lollipop & 0.24 &  0.21 \\
                 marker &               bottlecap & 0.67 &  0.21 \\
                  chair &              eyeglasses & 0.80 &  0.21 \\
                 pliers &                   cello & 0.57 &  0.21 \\
               trombone &                baseball & 0.57 &  0.21 \\
                  elbow &                dumbbell & 0.56 &  0.21 \\
                 zigzag &                   camel & 0.11 &  0.21 \\
               airplane &                scorpion & 0.40 &  0.21 \\
                 cannon &                    frog & 0.56 &  0.21 \\
               squiggle &                 bathtub & 0.12 &  0.21 \\
                  piano &                     cat & 0.70 &  0.21 \\
                   sock &                  cooler & 0.58 &  0.21 \\
               scorpion &                  grapes & 0.00 &  0.21 \\
               squiggle &                 snorkel & 0.12 &  0.21 \\
               lipstick &              headphones & 0.00 &  0.21 \\
                sweater &                 bicycle & 0.53 &  0.21 \\
                 zigzag &                   snail & 0.15 &  0.21 \\
                   belt &                     cup & 0.71 &  0.21 \\
                   bird &                 snowman & 0.50 &  0.21 \\
                  anvil &                   drums & 0.00 &  0.21 \\
                  canoe &                    foot & 0.55 &  0.21 \\
                  snake &                     toe & 0.67 &  0.21 \\
               dumbbell &                  camera & 0.74 &  0.21 \\
                 castle &                 snorkel & 0.60 &  0.21 \\
                 carrot &                  dragon & 0.62 &  0.21 \\
              boomerang &                    sock & 0.48 &  0.21 \\
                 pillow &                  banana & 0.44 &  0.21 \\
                   vase &              flashlight & 0.57 &  0.21 \\
                   knee &                    shoe & 0.75 &  0.21 \\
                 stairs &                  violin & 0.53 &  0.21 \\
                penguin &               firetruck & 0.00 &  0.21 \\
              boomerang &                   mouse & 0.70 &  0.21 \\
                 teapot &                    duck & 0.59 &  0.21 \\
                  sword &                    sock & 0.50 &  0.21 \\
             paintbrush &                   wheel & 0.70 &  0.21 \\
             toothpaste &              paintbrush & 0.20 &  0.21 \\
               squiggle &                  guitar & 0.12 &  0.21 \\
                  snake &                  garden & 0.46 &  0.21 \\
             lighthouse &                 dresser & 0.59 &  0.21 \\
                   cake &                scorpion & 0.53 &  0.21 \\
               dumbbell &                trombone & 0.57 &  0.21 \\
               keyboard &                   sword & 0.78 &  0.21 \\
                 helmet &                 penguin & 0.35 &  0.21 \\
                    cup &              flashlight & 0.63 &  0.21 \\
                    bed &                  cactus & 0.50 &  0.21 \\
                syringe &                  cannon & 0.76 &  0.21 \\
                mailbox &                flamingo & 0.36 &  0.21 \\
               squiggle &              chandelier & 0.13 &  0.21 \\
            stethoscope &               firetruck & 0.00 &  0.21 \\
                 finger &                    duck & 0.71 &  0.21 \\
                  broom &                   donut & 0.22 &  0.21 \\
               keyboard &                   brain & 0.47 &  0.21 \\
                lighter &                    oven & 0.50 &  0.21 \\
                  bench &                    hand & 0.60 &  0.21 \\
                 marker &                   clock & 0.60 &  0.21 \\
                  donut &                 penguin & 0.19 &  0.21 \\
                  piano &               firetruck & 0.00 &  0.21 \\
                  piano &              wristwatch & 0.64 &  0.21 \\
                 finger &                     mug & 0.75 &  0.21 \\
                 banana &                 snorkel & 0.42 &  0.21 \\
             chandelier &                squirrel & 0.38 &  0.21 \\
                    cup &                   skull & 0.22 &  0.21 \\
                hexagon &                   onion & 0.12 &  0.21 \\
                 pillow &                    fork & 0.59 &  0.21 \\
                   rain &                   cloud & 0.78 &  0.21 \\
              bottlecap &                  violin & 0.50 &  0.21 \\
                    bat &                    tree & 0.55 &  0.21 \\
                bathtub &                 penguin & 0.35 &  0.21 \\
                   shoe &                    belt & 0.71 &  0.21 \\
              speedboat &                backpack & 0.55 &  0.21 \\
                    ear &               blueberry & 0.82 &  0.21 \\
                  rifle &              eyeglasses & 0.73 &  0.21 \\
                sweater &                    oven & 0.64 &  0.21 \\
                snorkel &                  dragon & 0.50 &  0.21 \\
                   pond &                  teapot & 0.25 &  0.21 \\
                  table &              dishwasher & 0.48 &  0.21 \\
                 circle &              paintbrush & 0.74 &  0.21 \\
                   pond &               bulldozer & 0.22 &  0.21 \\
               dumbbell &                 giraffe & 0.50 &  0.21 \\
               mushroom &                  castle & 0.44 &  0.21 \\
                   fork &                 syringe & 0.63 &  0.21 \\
               squiggle &                  jacket & 0.25 &  0.21 \\
                  elbow &                   spoon & 0.62 &  0.21 \\
                  apple &                   beard & 0.55 &  0.21 \\
               dumbbell &                   drums & 0.00 &  0.21 \\
             toothbrush &              chandelier & 0.62 &  0.21 \\
                  purse &                scissors & 0.63 &  0.21 \\
               mushroom &                     dog & 0.67 &  0.21 \\
                   bush &              paintbrush & 0.44 &  0.21 \\
                snorkel &                 bicycle & 0.63 &  0.21 \\
                  rifle &              skateboard & 0.55 &  0.21 \\
               kangaroo &                  grapes & 0.00 &  0.21 \\
                rainbow &                squirrel & 0.21 &  0.21 \\
               backpack &                     cat & 0.63 &  0.21 \\
                 ladder &                 snorkel & 0.60 &  0.21 \\
                    bed &                 bandage & 0.67 &  0.21 \\
             wristwatch &                 tractor & 0.52 &  0.21 \\
                 candle &                    barn & 0.62 &  0.21 \\
                   pond &                campfire & 0.17 &  0.21 \\
               mushroom &                flamingo & 0.55 &  0.21 \\
                    bed &                umbrella & 0.62 &  0.21 \\
                   moon &                  rabbit & 0.50 &  0.21 \\
                  chair &                backpack & 0.63 &  0.21 \\
                 camera &               motorbike & 0.55 &  0.21 \\
                   door &                  shovel & 0.62 &  0.21 \\
                 crayon &              wristwatch & 0.57 &  0.21 \\
               sailboat &                 penguin & 0.31 &  0.21 \\
                   tree &                     pig & 0.64 &  0.21 \\
           rollerskates &                  rabbit & 0.00 &  0.21 \\
                   foot &                    pond & 0.46 &  0.21 \\
                 teapot &                  parrot & 0.42 &  0.21 \\
            screwdriver &                   couch & 0.60 &  0.21 \\
                   barn &                 bicycle & 0.53 &  0.21 \\
                   pear &                    bush & 0.78 &  0.21 \\
                   sock &                   apple & 0.38 &  0.21 \\
                rainbow &                    pond & 0.14 &  0.21 \\
                    ear &                   radio & 0.42 &  0.21 \\
               mushroom &                   stove & 0.44 &  0.21 \\
                   cake &              blackberry & 0.62 &  0.21 \\
                    hat &              calculator & 0.56 &  0.21 \\
               mosquito &                     cow & 0.58 &  0.21 \\
                 potato &                kangaroo & 0.52 &  0.21 \\
             eyeglasses &                   wheel & 0.76 &  0.21 \\
                bathtub &                   brain & 0.44 &  0.21 \\
               windmill &                  parrot & 0.40 &  0.21 \\
                  mouth &                     dog & 0.70 &  0.21 \\
             skateboard &               hamburger & 0.25 &  0.21 \\
                  table &               bottlecap & 0.56 &  0.21 \\
                    ear &                hedgehog & 0.35 &  0.21 \\
                   sock &                  spider & 0.43 &  0.21 \\
                  chair &                sailboat & 0.55 &  0.21 \\
             skateboard &                 dresser & 0.63 &  0.21 \\
                diamond &                 lobster & 0.50 &  0.21 \\
                  mouth &                   couch & 0.59 &  0.21 \\
                 bowtie &              paintbrush & 0.50 &  0.21 \\
                 laptop &               hamburger & 0.19 &  0.21 \\
                    dog &                 mermaid & 0.12 &  0.21 \\
                   fork &                   pizza & 0.27 &  0.21 \\
              underwear &                   skull & 0.20 &  0.21 \\
              submarine &                     dog & 0.57 &  0.21 \\
               dumbbell &                     mug & 0.78 &  0.21 \\
              firetruck &                   panda & 0.00 &  0.21 \\
                    mug &                     cow & 0.70 &  0.21 \\
                 zigzag &                flamingo & 0.12 &  0.21 \\
             toothbrush &                 lighter & 0.75 &  0.21 \\
                 helmet &                     bus & 0.56 &  0.21 \\
               mushroom &                   grass & 0.63 &  0.21 \\
                diamond &                  pencil & 0.84 &  0.21 \\
                    mug &                 giraffe & 0.50 &  0.21 \\
                   bird &              paintbrush & 0.63 &  0.21 \\
                   oven &                   truck & 0.43 &  0.21 \\
               postcard &              toothbrush & 0.13 &  0.21 \\
             skateboard &               butterfly & 0.40 &  0.21 \\
                 bucket &                     bat & 0.63 &  0.21 \\
                   fork &                   purse & 0.71 &  0.21 \\
                bicycle &                   tiger & 0.44 &  0.21 \\
                  broom &                     bus & 0.67 &  0.21 \\
                  ocean &               crocodile & 0.25 &  0.21 \\
                 castle &                    crab & 0.56 &  0.21 \\
               squiggle &                backpack & 0.12 &  0.21 \\
                   shoe &               motorbike & 0.55 &  0.21 \\
             toothpaste &                   snake & 0.27 &  0.21 \\
                  tooth &                elephant & 0.38 &  0.21 \\
                   harp &               fireplace & 0.53 &  0.21 \\
             skateboard &                  stereo & 0.60 &  0.21 \\
                 finger &                    oven & 0.53 &  0.21 \\
               clarinet &                  teapot & 0.52 &  0.21 \\
                  elbow &                    belt & 0.71 &  0.21 \\
                  onion &                 tractor & 0.38 &  0.21 \\
             toothbrush &                   piano & 0.67 &  0.21 \\
                lantern &                   truck & 0.57 &  0.21 \\
                   foot &                 dresser & 0.67 &  0.21 \\
               trombone &                    frog & 0.53 &  0.21 \\
               windmill &               butterfly & 0.35 &  0.21 \\
                 ladder &                    foot & 0.56 &  0.21 \\
                 hammer &                  carrot & 0.44 &  0.21 \\
                   moon &            rollerskates & 0.00 &  0.21 \\
              speedboat &                 lobster & 0.32 &  0.21 \\
              microwave &                   brain & 0.38 &  0.21 \\
             waterslide &                   snake & 0.00 &  0.21 \\
                    hat &                 bicycle & 0.53 &  0.21 \\
                bicycle &                hedgehog & 0.35 &  0.21 \\
              lightning &                    frog & 0.24 &  0.21 \\
                sweater &                 snorkel & 0.56 &  0.21 \\
                hexagon &                   skull & 0.11 &  0.21 \\
                  mouth &                   broom & 0.62 &  0.21 \\
                  rifle &                 sweater & 0.48 &  0.21 \\
                 helmet &               bottlecap & 0.67 &  0.21 \\
                   sink &                    face & 0.67 &  0.21 \\
                 cookie &                    frog & 0.64 &  0.21 \\
                  river &                   house & 0.33 &  0.21 \\
                dresser &                  rabbit & 0.55 &  0.21 \\
                 marker &              calculator & 0.67 &  0.21 \\
               lollipop &                     ant & 0.20 &  0.21 \\
                  canoe &                   chair & 0.52 &  0.21 \\
             toothpaste &                  teapot & 0.19 &  0.21 \\
               lipstick &                   beard & 0.44 &  0.21 \\
                toaster &                   truck & 0.43 &  0.21 \\
               lipstick &                flamingo & 0.35 &  0.21 \\
             microphone &                   stove & 0.70 &  0.21 \\
                  mouse &                   sheep & 0.82 &  0.21 \\
              parachute &                   train & 0.67 &  0.21 \\
              microwave &              watermelon & 0.33 &  0.21 \\
               kangaroo &                     bee & 0.56 &  0.21 \\
                 ladder &                 octagon & 0.43 &  0.21 \\
               suitcase &              eyeglasses & 0.60 &  0.21 \\
              snowflake &                 toaster & 0.48 &  0.21 \\
                  purse &               bottlecap & 0.59 &  0.21 \\
               clarinet &                 lantern & 0.61 &  0.21 \\
                bandage &              headphones & 0.00 &  0.21 \\
                 bridge &                    frog & 0.67 &  0.21 \\
               clarinet &                    frog & 0.48 &  0.21 \\
             toothbrush &                broccoli & 0.42 &  0.21 \\
                 basket &                 tractor & 0.63 &  0.21 \\
                  rifle &                   sheep & 0.38 &  0.21 \\
               dumbbell &               fireplace & 0.50 &  0.21 \\
             skateboard &              eyeglasses & 0.60 &  0.21 \\
              boomerang &              calculator & 0.70 &  0.21 \\
                   swan &               blueberry & 0.52 &  0.21 \\
                 finger &              flashlight & 0.56 &  0.21 \\
             flashlight &                  violin & 0.64 &  0.21 \\
                trumpet &                  flower & 0.40 &  0.21 \\
                 candle &                  laptop & 0.61 &  0.21 \\
                  rifle &                   mouse & 0.67 &  0.21 \\
                   nose &              watermelon & 0.40 &  0.21 \\
                octagon &                   sword & 0.11 &  0.21 \\
                mailbox &                   pizza & 0.24 &  0.21 \\
              boomerang &                backpack & 0.60 &  0.21 \\
                lantern &               pineapple & 0.40 &  0.21 \\
                hexagon &              waterslide & 0.00 &  0.21 \\
             waterslide &                sandwich & 0.00 &  0.21 \\
                dresser &                     fan & 0.82 &  0.21 \\
                 shovel &              watermelon & 0.38 &  0.21 \\
             toothbrush &                  goatee & 0.82 &  0.21 \\
                 basket &                  flower & 0.50 &  0.21 \\
                  donut &                    peas & 0.00 &  0.21 \\
             eyeglasses &                    hand & 0.70 &  0.21 \\
                  tooth &                  rabbit & 0.36 &  0.21 \\
                   fork &               boomerang & 0.60 &  0.21 \\
                  couch &                   donut & 0.21 &  0.21 \\
              microwave &              microphone & 0.43 &  0.21 \\
                 laptop &                    oven & 0.40 &  0.21 \\
                  donut &                  dragon & 0.25 &  0.21 \\
                diamond &                  helmet & 0.53 &  0.21 \\
                feather &            rollerskates & 0.00 &  0.21 \\
                 castle &                   angel & 0.44 &  0.21 \\
                 marker &                 lantern & 0.63 &  0.21 \\
              bottlecap &                   zebra & 0.33 &  0.21 \\
                 camera &                 snorkel & 0.67 &  0.21 \\
               squiggle &                    cake & 0.14 &  0.21 \\
                giraffe &                  teapot & 0.32 &  0.21 \\
               mushroom &                 mermaid & 0.12 &  0.21 \\
                  spoon &               crocodile & 0.38 &  0.21 \\
                  piano &                     car & 0.60 &  0.21 \\
                 peanut &                 tornado & 0.35 &  0.21 \\
                  knife &               hamburger & 0.22 &  0.21 \\
                syringe &                  jacket & 0.74 &  0.21 \\
                feather &                 penguin & 0.21 &  0.21 \\
                  beach &                mosquito & 0.35 &  0.21 \\
              boomerang &               snowflake & 0.31 &  0.21 \\
                 pencil &                sandwich & 0.33 &  0.21 \\
              blueberry &                   horse & 0.46 &  0.21 \\
             flashlight &               parachute & 0.60 &  0.21 \\
                 candle &                    sock & 0.50 &  0.21 \\
            screwdriver &               speedboat & 0.52 &  0.21 \\
                tractor &                     dog & 0.60 &  0.21 \\
             skateboard &                 giraffe & 0.35 &  0.21 \\
             watermelon &                elephant & 0.48 &  0.21 \\
                    ear &                  laptop & 0.35 &  0.21 \\
                  anvil &                  pliers & 0.59 &  0.21 \\
                 pencil &                  rabbit & 0.48 &  0.21 \\
                    leg &               motorbike & 0.55 &  0.21 \\
                sweater &                   apple & 0.55 &  0.21 \\
                   fork &                    cake & 0.62 &  0.21 \\
                sweater &                   pizza & 0.29 &  0.21 \\
                  bread &                   truck & 0.22 &  0.21 \\
                 circle &                    barn & 0.53 &  0.21 \\
                  canoe &                   drums & 0.00 &  0.21 \\
              microwave &                  cookie & 0.35 &  0.21 \\
                 helmet &                    face & 0.62 &  0.21 \\
                 guitar &                   pizza & 0.22 &  0.21 \\
                   barn &                    bird & 0.53 &  0.21 \\
              lightning &                   cloud & 0.82 &  0.21 \\
                  anvil &                 bicycle & 0.59 &  0.21 \\
                   cake &            rollerskates & 0.00 &  0.21 \\
                   rake &                    bush & 0.70 &  0.21 \\
               sailboat &                    tree & 0.36 &  0.21 \\
             eyeglasses &                 toaster & 0.45 &  0.21 \\
                 candle &                    pear & 0.38 &  0.21 \\
             watermelon &                 toaster & 0.55 &  0.21 \\
                   fish &                   mouse & 0.88 &  0.21 \\
                  piano &                 tractor & 0.57 &  0.21 \\
                diamond &                    sock & 0.50 &  0.21 \\
                 bowtie &                 mermaid & 0.10 &  0.21 \\
                  mouse &                  teapot & 0.63 &  0.21 \\
                  steak &                  goatee & 0.21 &  0.21 \\
                  chair &                   house & 0.62 &  0.21 \\
              hourglass &                     sun & 0.40 &  0.21 \\
                  sword &              binoculars & 0.80 &  0.21 \\
                  sword &                   mouth & 0.59 &  0.21 \\
               triangle &                  pillow & 0.56 &  0.21 \\
                lantern &              calculator & 0.74 &  0.21 \\
                  rifle &               submarine & 0.50 &  0.21 \\
                    car &                 tornado & 0.21 &  0.21 \\
                  canoe &                mushroom & 0.36 &  0.21 \\
                    hat &             screwdriver & 0.53 &  0.21 \\
             skateboard &                   cello & 0.57 &  0.21 \\
                bathtub &              wristwatch & 0.57 &  0.21 \\
                 finger &                    shoe & 0.80 &  0.21 \\
                rainbow &                   snake & 0.17 &  0.21 \\
                   pear &                dumbbell & 0.55 &  0.21 \\
                  onion &                 octopus & 0.67 &  0.21 \\
                syringe &                   donut & 0.21 &  0.21 \\
                 candle &               megaphone & 0.74 &  0.21 \\
                  mouth &                  toilet & 0.67 &  0.21 \\
                 castle &                     ant & 0.38 &  0.21 \\
                  apple &                     cat & 0.50 &  0.21 \\
               airplane &                  jacket & 0.57 &  0.21 \\
                 bridge &                 dolphin & 0.35 &  0.21 \\
                   belt &                     toe & 0.75 &  0.21 \\
                 circle &                  bucket & 0.63 &  0.21 \\
                  river &                scorpion & 0.33 &  0.21 \\
             watermelon &               firetruck & 0.00 &  0.21 \\
                  fence &                   beach & 0.43 &  0.21 \\
              crocodile &              binoculars & 0.35 &  0.21 \\
                  knife &                popsicle & 0.20 &  0.21 \\
                  drums &                   skull & 0.00 &  0.21 \\
                  tooth &                     arm & 0.88 &  0.21 \\
                  chair &                 bicycle & 0.60 &  0.21 \\
                 carrot &                   steak & 0.59 &  0.21 \\
             dishwasher &              wristwatch & 0.42 &  0.21 \\
                 bridge &                   wheel & 0.70 &  0.21 \\
               lipstick &                 bathtub & 0.63 &  0.21 \\
                   moon &                   panda & 0.50 &  0.21 \\
                  apple &                 lantern & 0.38 &  0.21 \\
                 eraser &                  guitar & 0.67 &  0.21 \\
                    bed &                  jacket & 0.71 &  0.21 \\
                 cooler &                  garden & 0.32 &  0.21 \\
                   pear &                   grass & 0.67 &  0.21 \\
                    bed &                   piano & 0.62 &  0.21 \\
                  ocean &                airplane & 0.24 &  0.21 \\
             flashlight &                    bird & 0.57 &  0.21 \\
                snorkel &                     car & 0.63 &  0.21 \\
            stethoscope &                  teapot & 0.60 &  0.21 \\
                 cookie &                   angel & 0.70 &  0.21 \\
              pineapple &                hedgehog & 0.52 &  0.21 \\
             paintbrush &                  goatee & 0.40 &  0.21 \\
                  whale &                campfire & 0.15 &  0.21 \\
                   nose &                    belt & 0.59 &  0.21 \\
             skateboard &                  cannon & 0.60 &  0.21 \\
                diamond &               pineapple & 0.50 &  0.21 \\
                 pillow &                   brain & 0.47 &  0.21 \\
                  spoon &              wristwatch & 0.60 &  0.21 \\
                  rifle &                necklace & 0.48 &  0.21 \\
                bicycle &                     cow & 0.38 &  0.21 \\
                  knife &               megaphone & 0.74 &  0.21 \\
                   oven &                   skull & 0.18 &  0.21 \\
               lollipop &                     bat & 0.20 &  0.21 \\
              boomerang &                 toaster & 0.43 &  0.21 \\
              saxophone &                   radio & 0.55 &  0.21 \\
                  spoon &                trombone & 0.63 &  0.21 \\
              megaphone &                  stereo & 0.63 &  0.21 \\
               airplane &                    tree & 0.36 &  0.21 \\
                 stairs &              dishwasher & 0.50 &  0.21 \\
                    ear &                     cow & 0.38 &  0.21 \\
                    mug &                  cannon & 0.71 &  0.21 \\
                rainbow &                lollipop & 0.11 &  0.21 \\
             toothbrush &                    sink & 0.63 &  0.21 \\
                 stairs &                    pond & 0.29 &  0.21 \\
                  house &                  bridge & 0.80 &  0.21 \\
                  bread &                    vase & 0.24 &  0.21 \\
                  mouth &                  monkey & 0.70 &  0.21 \\
              hourglass &                scorpion & 0.40 &  0.21 \\
                 monkey &                broccoli & 0.57 &  0.21 \\
                   bush &                   beard & 0.89 &  0.21 \\
               windmill &                hedgehog & 0.33 &  0.21 \\
                rainbow &                    foot & 0.27 &  0.21 \\
               umbrella &                   angel & 0.42 &  0.21 \\
                compass &              paintbrush & 0.74 &  0.21 \\
                  table &                  toilet & 0.59 &  0.21 \\
              hourglass &                   snake & 0.55 &  0.21 \\
             toothpaste &                    fish & 0.35 &  0.21 \\
                  camel &                     bus & 0.35 &  0.21 \\
                   tent &                     dog & 0.59 &  0.21 \\
                 shovel &                  toilet & 0.59 &  0.21 \\
                 carrot &               crocodile & 0.52 &  0.21 \\
                   bush &                  spider & 0.57 &  0.21 \\
              snowflake &                   cello & 0.31 &  0.21 \\
                 cooler &                  stereo & 0.53 &  0.21 \\
                syringe &                  peanut & 0.40 &  0.21 \\
                rainbow &                  bowtie & 0.11 &  0.21 \\
               squiggle &                squirrel & 0.22 &  0.21 \\
                  canoe &                flamingo & 0.31 &  0.21 \\
             watermelon &                   truck & 0.35 &  0.21 \\
               triangle &                  eraser & 0.67 &  0.21 \\
                rainbow &                 lobster & 0.12 &  0.21 \\
                  knife &                  candle & 0.70 &  0.21 \\
                  cello &                 bicycle & 0.57 &  0.21 \\
                   nose &                  cactus & 0.44 &  0.21 \\
                mailbox &                  flower & 0.44 &  0.21 \\
               suitcase &                sandwich & 0.21 &  0.21 \\
                 church &                   angel & 0.44 &  0.21 \\
                 shovel &                  candle & 0.74 &  0.21 \\
                 pillow &                    leaf & 0.50 &  0.21 \\
                   line &                 rainbow & 0.77 &  0.21 \\
                 crayon &                squirrel & 0.36 &  0.21 \\
                 candle &              calculator & 0.74 &  0.21 \\
                hexagon &               asparagus & 0.12 &  0.21 \\
                  river &                   shark & 0.31 &  0.21 \\
                    bed &                     dog & 0.67 &  0.21 \\
                 hammer &                   snake & 0.90 &  0.21 \\
            screwdriver &                   mouth & 0.59 &  0.21 \\
              submarine &                     bus & 0.67 &  0.21 \\
                 bridge &              chandelier & 0.67 &  0.21 \\
                    cup &               fireplace & 0.56 &  0.21 \\
               windmill &                   truck & 0.55 &  0.21 \\
               popsicle &                 raccoon & 0.30 &  0.21 \\
              microwave &                   clock & 0.43 &  0.21 \\
                  grass &              paintbrush & 0.42 &  0.21 \\
               popsicle &                  garden & 0.21 &  0.21 \\
              asparagus &                hedgehog & 0.52 &  0.21 \\
                  mouse &                    swan & 0.72 &  0.21 \\
               lipstick &                  laptop & 0.52 &  0.21 \\
                  apple &                    duck & 0.59 &  0.21 \\
             skateboard &                 lantern & 0.60 &  0.21 \\
                   cake &                  rabbit & 0.67 &  0.21 \\
                    leg &                   couch & 0.67 &  0.21 \\
                    ear &                  hammer & 0.50 &  0.21 \\
              snowflake &            rollerskates & 0.00 &  0.21 \\
                  fence &                  helmet & 0.56 &  0.21 \\
                 candle &               hourglass & 0.64 &  0.21 \\
                    toe &                     bat & 0.59 &  0.21 \\
               mountain &                sailboat & 0.33 &  0.21 \\
                  onion &               butterfly & 0.50 &  0.21 \\
                   tent &                 sweater & 0.59 &  0.21 \\
                 bowtie &                   wheel & 0.50 &  0.21 \\
                  mouse &                  guitar & 0.74 &  0.21 \\
               mushroom &                    bear & 0.63 &  0.21 \\
                  fence &               firetruck & 0.00 &  0.21 \\
                 ladder &                  monkey & 0.42 &  0.21 \\
                    hat &                     owl & 0.38 &  0.21 \\
             toothpaste &                    peas & 0.00 &  0.21 \\
               suitcase &                bracelet & 0.56 &  0.21 \\
             dishwasher &                  guitar & 0.45 &  0.21 \\
               mushroom &              paintbrush & 0.44 &  0.21 \\
               windmill &               motorbike & 0.50 &  0.21 \\
                bandage &                scorpion & 0.47 &  0.21 \\
               necklace &                     car & 0.53 &  0.21 \\
                 pencil &                     cat & 0.63 &  0.21 \\
               airplane &                    frog & 0.50 &  0.21 \\
                  clock &                computer & 0.70 &  0.21 \\
             watermelon &            rollerskates & 0.00 &  0.21 \\
               dumbbell &                 lantern & 0.60 &  0.21 \\
                 pliers &                   truck & 0.57 &  0.21 \\
                lighter &                    hand & 0.78 &  0.21 \\
                   nose &                     cat & 0.56 &  0.21 \\
                  tooth &                  parrot & 0.47 &  0.21 \\
                  bench &                 bandage & 0.53 &  0.21 \\
                  beach &                    bird & 0.40 &  0.21 \\
                 marker &                    vase & 0.63 &  0.21 \\
                  sword &                   cello & 0.67 &  0.21 \\
                  sword &                   shark & 0.42 &  0.21 \\
                   line &                   mouth & 0.77 &  0.21 \\
               clarinet &                necklace & 0.45 &  0.21 \\
               triangle &               butterfly & 0.42 &  0.21 \\
               squiggle &                    harp & 0.12 &  0.21 \\
                 teapot &                     dog & 0.63 &  0.21 \\
                  spoon &                     arm & 0.71 &  0.21 \\
                   shoe &                  bucket & 0.78 &  0.21 \\
                    ant &                    peas & 0.00 &  0.21 \\
                 shorts &                necklace & 0.53 &  0.21 \\
                 pliers &                   piano & 0.60 &  0.21 \\
                   leaf &                scissors & 0.42 &  0.21 \\
                  rifle &                  teapot & 0.55 &  0.21 \\
                 eraser &               snowflake & 0.35 &  0.21 \\
                    ear &                backpack & 0.42 &  0.21 \\
                 circle &               hourglass & 0.64 &  0.21 \\
                 cactus &                     cow & 0.57 &  0.21 \\
              megaphone &                   mouth & 0.62 &  0.21 \\
                  pizza &                     pig & 0.25 &  0.21 \\
                   nose &                   snake & 0.59 &  0.21 \\
                 carrot &                    duck & 0.56 &  0.21 \\
              parachute &                 lantern & 0.63 &  0.21 \\
                 shovel &                    foot & 0.78 &  0.21 \\
                bicycle &                  rabbit & 0.33 &  0.21 \\
                 jacket &              chandelier & 0.62 &  0.21 \\
             skateboard &               bulldozer & 0.82 &  0.21 \\
               triangle &              skyscraper & 0.56 &  0.21 \\
                  chair &                   pants & 0.48 &  0.21 \\
                  knife &                  basket & 0.67 &  0.21 \\
                 camera &                 toaster & 0.48 &  0.21 \\
                 potato &                    barn & 0.42 &  0.21 \\
                 shovel &                    barn & 0.56 &  0.21 \\
            streetlight &                  shovel & 0.74 &  0.21 \\
              microwave &                campfire & 0.12 &  0.21 \\
             skateboard &                 raccoon & 0.36 &  0.21 \\
                    leg &                   snake & 0.63 &  0.21 \\
               necklace &               pineapple & 0.42 &  0.21 \\
              speedboat &                 compass & 0.52 &  0.21 \\
                 peanut &                    leaf & 0.74 &  0.21 \\
              asparagus &                 tractor & 0.38 &  0.21 \\
                sweater &               parachute & 0.56 &  0.21 \\
                  pants &                     car & 0.48 &  0.21 \\
                   knee &                  shorts & 0.67 &  0.21 \\
             paintbrush &                   brain & 0.44 &  0.21 \\
                  drill &              helicopter & 0.57 &  0.21 \\
                  rifle &                    sock & 0.45 &  0.21 \\
               dumbbell &                  cannon & 0.60 &  0.21 \\
                 church &                     van & 0.62 &  0.21 \\
                rainbow &               asparagus & 0.12 &  0.21 \\
             skateboard &               bottlecap & 0.59 &  0.21 \\
                   fish &                   grass & 0.78 &  0.21 \\
               triangle &                necklace & 0.53 &  0.21 \\
              boomerang &              paintbrush & 0.70 &  0.21 \\
                   pond &                   whale & 0.31 &  0.21 \\
                 banana &                     owl & 0.55 &  0.21 \\
                 pencil &              dishwasher & 0.48 &  0.21 \\
                hexagon &              strawberry & 0.38 &  0.21 \\
              saxophone &                   pizza & 0.19 &  0.21 \\
                    hat &                  spider & 0.45 &  0.21 \\
                 shovel &                broccoli & 0.40 &  0.21 \\
                 teapot &                   snail & 0.38 &  0.21 \\
               postcard &              waterslide & 0.00 &  0.21 \\
            screwdriver &                  monkey & 0.40 &  0.21 \\
                   pear &                trombone & 0.36 &  0.21 \\
             chandelier &                  stereo & 0.59 &  0.21 \\
                   pond &                   stove & 0.27 &  0.21 \\
                  shark &                   horse & 0.62 &  0.21 \\
               scissors &                   stove & 0.60 &  0.21 \\
                    hat &                  toilet & 0.59 &  0.21 \\
                   barn &                  toilet & 0.67 &  0.21 \\
                 finger &              watermelon & 0.42 &  0.21 \\
                  rifle &               firetruck & 0.00 &  0.21 \\
              hourglass &                  cactus & 0.36 &  0.21 \\
                 carrot &                flamingo & 0.52 &  0.21 \\
                mailbox &                     bat & 0.63 &  0.21 \\
                  piano &              basketball & 0.60 &  0.21 \\
                trumpet &              paintbrush & 0.70 &  0.21 \\
                   pond &                backpack & 0.27 &  0.21 \\
                 shorts &                 mermaid & 0.11 &  0.21 \\
              submarine &                   truck & 0.70 &  0.21 \\
                    hat &                  shovel & 0.56 &  0.21 \\
               lollipop &                  guitar & 0.20 &  0.21 \\
                   harp &                    frog & 0.59 &  0.21 \\
                 crayon &                   drums & 0.00 &  0.21 \\
                  fence &                  castle & 0.67 &  0.21 \\
                  fence &                flamingo & 0.48 &  0.21 \\
              asparagus &                windmill & 0.38 &  0.21 \\
                 pillow &                  carrot & 0.47 &  0.21 \\
                rainbow &              paintbrush & 0.12 &  0.21 \\
                   door &               bulldozer & 0.53 &  0.21 \\
                  sword &                   drums & 0.00 &  0.21 \\
                    ear &                  toilet & 0.44 &  0.21 \\
                   nose &              binoculars & 0.56 &  0.21 \\
                 banana &                   camel & 0.50 &  0.21 \\
                 shovel &                campfire & 0.33 &  0.21 \\
                    bed &                  castle & 0.67 &  0.21 \\
              underwear &                  monkey & 0.40 &  0.21 \\
              ambulance &                 tornado & 0.18 &  0.21 \\
               envelope &               underwear & 0.67 &  0.21 \\
                hexagon &                     ant & 0.11 &  0.21 \\
               lollipop &                     cow & 0.21 &  0.21 \\
                   sock &                  flower & 0.42 &  0.21 \\
                snowman &                   onion & 0.40 &  0.21 \\
                    toe &                    pool & 0.71 &  0.21 \\
             toothbrush &                   donut & 0.24 &  0.21 \\
              speedboat &                    duck & 0.50 &  0.21 \\
                  snail &                   horse & 0.54 &  0.21 \\
               trombone &                 lantern & 0.67 &  0.21 \\
                  broom &                  basket & 0.71 &  0.21 \\
               mosquito &               hurricane & 0.19 &  0.21 \\
                rainbow &              strawberry & 0.38 &  0.21 \\
             flashlight &                  goatee & 0.36 &  0.21 \\
                feather &                   snake & 0.36 &  0.21 \\
                  crown &                  castle & 0.64 &  0.21 \\
               popsicle &              chandelier & 0.22 &  0.21 \\
               dumbbell &                  monkey & 0.74 &  0.21 \\
                 potato &                    tree & 0.80 &  0.21 \\
                 hammer &                    belt & 0.90 &  0.21 \\
                    cup &                  cookie & 0.53 &  0.21 \\
                octagon &                 dresser & 0.14 &  0.20 \\
                 pencil &                     owl & 0.38 &  0.20 \\
                syringe &               bottlecap & 0.53 &  0.20 \\
               keyboard &                    shoe & 0.82 &  0.20 \\
                 eraser &                  camera & 0.71 &  0.20 \\
              underwear &                broccoli & 0.38 &  0.20 \\
               squiggle &                    bird & 0.43 &  0.20 \\
                   door &                    foot & 0.75 &  0.20 \\
                 candle &                    yoga & 0.24 &  0.20 \\
                   barn &                   wheel & 0.56 &  0.20 \\
               popsicle &                  jacket & 0.33 &  0.20 \\
              hamburger &                   sheep & 0.27 &  0.20 \\
                    arm &                 octopus & 0.40 &  0.20 \\
              fireplace &                squirrel & 0.35 &  0.20 \\
                  rifle &                   cello & 0.61 &  0.20 \\
             chandelier &                 octopus & 0.40 &  0.20 \\
                bathtub &                campfire & 0.13 &  0.20 \\
               sailboat &                campfire & 0.11 &  0.20 \\
                 camera &               crocodile & 0.36 &  0.20 \\
                 helmet &                windmill & 0.50 &  0.20 \\
                   vase &                   horse & 0.60 &  0.20 \\
                syringe &                     arm & 0.84 &  0.20 \\
                   nail &                    sock & 0.50 &  0.20 \\
                 pillow &              toothpaste & 0.21 &  0.20 \\
                bicycle &                scorpion & 0.44 &  0.20 \\
                   moon &               submarine & 0.40 &  0.20 \\
                   pond &                     van & 0.24 &  0.20 \\
              underwear &              watermelon & 0.36 &  0.20 \\
                 spider &                 tornado & 0.33 &  0.20 \\
                  spoon &                 giraffe & 0.35 &  0.20 \\
                  knife &                   truck & 0.57 &  0.20 \\
                 crayon &             spreadsheet & 0.11 &  0.20 \\
             eyeglasses &                   purse & 0.67 &  0.20 \\
               keyboard &                 syringe & 0.78 &  0.20 \\
              snowflake &                   piano & 0.32 &  0.20 \\
                hexagon &                    cake & 0.13 &  0.20 \\
                  knife &                   house & 0.56 &  0.20 \\
                mailbox &              skateboard & 0.63 &  0.20 \\
                   book &                  cookie & 0.67 &  0.20 \\
               squiggle &                trombone & 0.11 &  0.20 \\
                  fence &                   skull & 0.21 &  0.20 \\
                mailbox &                 tractor & 0.60 &  0.20 \\
                sweater &               hamburger & 0.29 &  0.20 \\
                  elbow &                 syringe & 0.56 &  0.20 \\
                 square &                   onion & 0.57 &  0.20 \\
                rainbow &              waterslide & 0.00 &  0.20 \\
                   nose &              blackberry & 0.40 &  0.20 \\
              motorbike &                     dog & 0.55 &  0.20 \\
                   barn &             spreadsheet & 0.24 &  0.20 \\
               mosquito &              helicopter & 0.33 &  0.20 \\
                   vase &                   angel & 0.42 &  0.20 \\
             television &               fireplace & 0.50 &  0.20 \\
              microwave &                    sink & 0.50 &  0.20 \\
                 ladder &                   snake & 0.56 &  0.20 \\
                   tent &                  cactus & 0.44 &  0.20 \\
              submarine &                    swan & 0.33 &  0.20 \\
                  sword &              microphone & 0.67 &  0.20 \\
                   sock &                  parrot & 0.42 &  0.20 \\
               keyboard &                lollipop & 0.22 &  0.20 \\
                 castle &                     pig & 0.60 &  0.20 \\
                  pants &               motorbike & 0.42 &  0.20 \\
                    sun &                mosquito & 0.55 &  0.20 \\
                  snake &                 bicycle & 0.60 &  0.20 \\
                dresser &                   zebra & 0.52 &  0.20 \\
                lantern &               motorbike & 0.52 &  0.20 \\
                 pencil &                  bucket & 0.67 &  0.20 \\
             skateboard &                flamingo & 0.38 &  0.20 \\
                   door &                  jacket & 0.67 &  0.20 \\
                 pencil &                   beard & 0.56 &  0.20 \\
              motorbike &                  monkey & 0.35 &  0.20 \\
                  tooth &                  spider & 0.48 &  0.20 \\
                mailbox &                     bed & 0.67 &  0.20 \\
               popsicle &               megaphone & 0.21 &  0.20 \\
             toothbrush &                  carrot & 0.50 &  0.20 \\
               squiggle &              blackberry & 0.12 &  0.20 \\
                    toe &                  jacket & 0.80 &  0.20 \\
               mushroom &                   whale & 0.67 &  0.20 \\
               lipstick &                  teapot & 0.60 &  0.20 \\
                 camera &              lighthouse & 0.59 &  0.20 \\
                toaster &                  guitar & 0.45 &  0.20 \\
              ambulance &                   angel & 0.36 &  0.20 \\
                hexagon &                  potato & 0.12 &  0.20 \\
                    hat &                 raccoon & 0.35 &  0.20 \\
                syringe &                scorpion & 0.44 &  0.20 \\
                   oven &                     bat & 0.45 &  0.20 \\
                 guitar &                   wheel & 0.67 &  0.20 \\
             strawberry &                hedgehog & 0.52 &  0.20 \\
                  angel &                  monkey & 0.74 &  0.20 \\
                  apple &                flamingo & 0.44 &  0.20 \\
                   pear &                postcard & 0.13 &  0.20 \\
               triangle &                  marker & 0.63 &  0.20 \\
                  tooth &                hedgehog & 0.38 &  0.20 \\
               windmill &              binoculars & 0.67 &  0.20 \\
                 jacket &               saxophone & 0.64 &  0.20 \\
                 garden &                 raccoon & 0.26 &  0.20 \\
                 ladder &               megaphone & 0.56 &  0.20 \\
                rainbow &                     bee & 0.27 &  0.20 \\
               dumbbell &                     cat & 0.74 &  0.20 \\
               hedgehog &                   brain & 0.55 &  0.20 \\
                  snake &             stethoscope & 0.60 &  0.20 \\
                   shoe &                lollipop & 0.22 &  0.20 \\
            screwdriver &                  carrot & 0.50 &  0.20 \\
               dumbbell &                     bed & 0.62 &  0.20 \\
             lighthouse &               pineapple & 0.44 &  0.20 \\
                 rabbit &                  grapes & 0.00 &  0.20 \\
                   nose &                  bowtie & 0.53 &  0.20 \\
                diamond &                   snake & 0.53 &  0.20 \\
                  cello &                   skull & 0.19 &  0.20 \\
                   moon &                  cannon & 0.44 &  0.20 \\
                mailbox &                  cooler & 0.53 &  0.20 \\
                 finger &                popsicle & 0.24 &  0.20 \\
               dumbbell &                 compass & 0.60 &  0.20 \\
              submarine &                  teapot & 0.55 &  0.20 \\
                   bird &                 mermaid & 0.25 &  0.20 \\
                 cannon &                     pig & 0.63 &  0.20 \\
               mountain &                    foot & 0.46 &  0.20 \\
                feather &                     bat & 0.50 &  0.20 \\
                 ladder &                     bed & 0.67 &  0.20 \\
                   sock &                  cookie & 0.43 &  0.20 \\
                 bridge &                     van & 0.60 &  0.20 \\
                   peas &                  goatee & 0.00 &  0.20 \\
               broccoli &                     cow & 0.55 &  0.20 \\
                   sock &                     eye & 0.56 &  0.20 \\
                 pencil &                  helmet & 0.56 &  0.20 \\
                 candle &                    frog & 0.56 &  0.20 \\
                 peanut &                hedgehog & 0.52 &  0.20 \\
                    arm &                   brain & 0.59 &  0.20 \\
                bathtub &                   drums & 0.00 &  0.20 \\
                  knife &                squirrel & 0.35 &  0.20 \\
              blueberry &                campfire & 0.13 &  0.20 \\
               clarinet &                flamingo & 0.31 &  0.20 \\
              hourglass &                    frog & 0.50 &  0.20 \\
            streetlight &               microwave & 0.45 &  0.20 \\
                  purse &                 raccoon & 0.36 &  0.20 \\
                  camel &                   wheel & 0.35 &  0.20 \\
                  elbow &                    face & 0.71 &  0.20 \\
                   sock &                  hammer & 0.53 &  0.20 \\
               popsicle &                  bowtie & 0.19 &  0.20 \\
              boomerang &                 mermaid & 0.24 &  0.20 \\
                   nose &                  bucket & 0.67 &  0.20 \\
              snowflake &                    crab & 0.57 &  0.20 \\
                 circle &               butterfly & 0.80 &  0.20 \\
             binoculars &                squirrel & 0.35 &  0.20 \\
               scorpion &                   angel & 0.82 &  0.20 \\
                 cookie &                  grapes & 0.00 &  0.20 \\
                 crayon &                flamingo & 0.36 &  0.20 \\
              megaphone &               telephone & 0.67 &  0.20 \\
                rainbow &                   shark & 0.13 &  0.20 \\
              lightning &              blackberry & 0.22 &  0.20 \\
             watermelon &                  goatee & 0.43 &  0.20 \\
                  grass &                windmill & 0.38 &  0.20 \\
                   door &                  church & 0.75 &  0.20 \\
               backpack &                   pizza & 0.24 &  0.20 \\
                dresser &                  parrot & 0.82 &  0.20 \\
               suitcase &                  stereo & 0.60 &  0.20 \\
                   tent &                    belt & 0.59 &  0.20 \\
                  chair &                trombone & 0.67 &  0.20 \\
               squiggle &                  violin & 0.11 &  0.20 \\
                 bridge &                   whale & 0.50 &  0.20 \\
                    eye &              paintbrush & 0.59 &  0.20 \\
               popsicle &              dishwasher & 0.20 &  0.20 \\
               sailboat &                clarinet & 0.48 &  0.20 \\
                 stairs &                   train & 0.62 &  0.20 \\
                  tooth &                   snail & 0.42 &  0.20 \\
                    leg &                  pliers & 0.63 &  0.20 \\
                rainbow &                  parrot & 0.13 &  0.20 \\
               necklace &                  stereo & 0.56 &  0.20 \\
             dishwasher &                     dog & 0.64 &  0.20 \\
              snowflake &                bracelet & 0.35 &  0.20 \\
              underwear &              microphone & 0.48 &  0.20 \\
               keyboard &                 bandage & 0.59 &  0.20 \\
                 crayon &                   mouse & 0.67 &  0.20 \\
               mushroom &                 snorkel & 0.44 &  0.20 \\
                 church &                    tree & 0.42 &  0.20 \\
                   hand &                   stove & 0.74 &  0.20 \\
                    ant &                   skull & 0.20 &  0.20 \\
                 pencil &                calendar & 0.31 &  0.20 \\
                 cactus &                windmill & 0.38 &  0.20 \\
             toothpaste &                  monkey & 0.21 &  0.20 \\
                  spoon &                    swan & 0.40 &  0.20 \\
                 shovel &                     bed & 0.67 &  0.20 \\
                  broom &                   beard & 0.63 &  0.20 \\
             toothbrush &                 snowman & 0.56 &  0.20 \\
              lightning &                     bat & 0.46 &  0.20 \\
            streetlight &                    moon & 0.44 &  0.20 \\
               sailboat &                   camel & 0.31 &  0.20 \\
                 pillow &              watermelon & 0.40 &  0.20 \\
             toothbrush &                   snail & 0.42 &  0.20 \\
                  canoe &              watermelon & 0.32 &  0.20 \\
                octagon &                  spider & 0.22 &  0.20 \\
               lipstick &                  rabbit & 0.33 &  0.20 \\
                 carrot &              blackberry & 0.73 &  0.20 \\
                syringe &                    hand & 0.70 &  0.20 \\
             toothpaste &                   donut & 0.30 &  0.20 \\
                 castle &              helicopter & 0.52 &  0.20 \\
                   sock &                 lobster & 0.36 &  0.20 \\
                  mouth &                   beard & 0.78 &  0.20 \\
               stitches &                   pants & 0.00 &  0.20 \\
                   pond &                  cannon & 0.50 &  0.20 \\
                  table &                   piano & 0.63 &  0.20 \\
                 shovel &            rollerskates & 0.00 &  0.20 \\
                   belt &                scissors & 0.60 &  0.20 \\
                rainbow &                elephant & 0.42 &  0.20 \\
                  wheel &                   brain & 0.44 &  0.20 \\
               popsicle &                    leaf & 0.33 &  0.20 \\
                 ladder &                    hand & 0.53 &  0.20 \\
                   fish &                    vase & 0.44 &  0.20 \\
                    arm &                  monkey & 0.44 &  0.20 \\
                    sun &                   onion & 0.56 &  0.20 \\
              parachute &                  rabbit & 0.35 &  0.20 \\
                    bed &                  laptop & 0.53 &  0.20 \\
             strawberry &                   horse & 0.48 &  0.20 \\
                 peanut &                kangaroo & 0.52 &  0.20 \\
               dumbbell &                bracelet & 0.56 &  0.20 \\
                    ear &                squirrel & 0.35 &  0.20 \\
                    ear &                    foot & 0.80 &  0.20 \\
                 shorts &                    yoga & 0.11 &  0.20 \\
                  house &                  hammer & 0.59 &  0.20 \\
                  anvil &                scissors & 0.56 &  0.20 \\
                 circle &                    swan & 0.36 &  0.20 \\
              speedboat &                    swan & 0.32 &  0.20 \\
               lipstick &                   zebra & 0.32 &  0.20 \\
                 laptop &               fireplace & 0.43 &  0.20 \\
                bandage &              binoculars & 0.53 &  0.20 \\
               keyboard &                 lighter & 0.88 &  0.20 \\
                bicycle &                   skull & 0.20 &  0.20 \\
              hamburger &                 octopus & 0.67 &  0.20 \\
              ambulance &                     dog & 0.55 &  0.20 \\
            stethoscope &                  monkey & 0.40 &  0.20 \\
                 eraser &                     bat & 0.78 &  0.20 \\
                  whale &                     ant & 0.57 &  0.20 \\
              bulldozer &                scorpion & 0.40 &  0.20 \\
                    ant &                 tractor & 0.35 &  0.20 \\
                 parrot &                    peas & 0.00 &  0.20 \\
              firetruck &                  rabbit & 0.00 &  0.20 \\
                   door &                     bus & 0.62 &  0.20 \\
                lighter &                  laptop & 0.67 &  0.20 \\
               postcard &                 toaster & 0.13 &  0.20 \\
                  purse &                     van & 0.63 &  0.20 \\
                trumpet &            rollerskates & 0.00 &  0.20 \\
               mountain &                  bridge & 0.46 &  0.20 \\
                syringe &                 snorkel & 0.74 &  0.20 \\
                 finger &                  shovel & 0.62 &  0.20 \\
               squiggle &                   sword & 0.12 &  0.20 \\
                   foot &                trombone & 0.70 &  0.20 \\
                sweater &                 mermaid & 0.13 &  0.20 \\
                    ear &                 dolphin & 0.31 &  0.20 \\
                 castle &               motorbike & 0.50 &  0.20 \\
                   vase &                   donut & 0.21 &  0.20 \\
              bottlecap &                   angel & 0.44 &  0.20 \\
                   rake &                    vase & 0.63 &  0.20 \\
               computer &                 tractor & 0.60 &  0.20 \\
                 rabbit &                   beard & 0.63 &  0.20 \\
               postcard &                sandwich & 0.12 &  0.20 \\
                dresser &               firetruck & 0.00 &  0.20 \\
                   bird &                   onion & 0.67 &  0.20 \\
              pineapple &                 tractor & 0.38 &  0.20 \\
             flashlight &                   drums & 0.00 &  0.20 \\
                  sword &                 tractor & 0.57 &  0.20 \\
              pineapple &                 penguin & 0.50 &  0.20 \\
                   moon &                elephant & 0.52 &  0.20 \\
                  spoon &                    harp & 0.71 &  0.20 \\
                   foot &                backpack & 0.67 &  0.20 \\
               hospital &                   train & 0.59 &  0.20 \\
                 pencil &                 lighter & 0.71 &  0.20 \\
                 teapot &                   drums & 0.00 &  0.20 \\
                   jail &                    face & 0.56 &  0.20 \\
                 guitar &                 tractor & 0.57 &  0.20 \\
              asparagus &                     sun & 0.60 &  0.20 \\
                  pizza &                  grapes & 0.00 &  0.20 \\
             toothbrush &               fireplace & 0.56 &  0.20 \\
                    bed &                     owl & 0.44 &  0.20 \\
                 stairs &                   bench & 0.56 &  0.20 \\
                mailbox &               bulldozer & 0.57 &  0.20 \\
                   shoe &                     arm & 0.78 &  0.20 \\
            screwdriver &                  garden & 0.32 &  0.20 \\
                   tent &               parachute & 0.59 &  0.20 \\
                  beach &              strawberry & 0.40 &  0.20 \\
               passport &               motorbike & 0.11 &  0.20 \\
                 eraser &                   mouth & 0.67 &  0.20 \\
                   rake &             screwdriver & 0.84 &  0.20 \\
                   rain &                     bat & 0.27 &  0.20 \\
               windmill &                mosquito & 0.35 &  0.20 \\
               squiggle &                  banana & 0.13 &  0.20 \\
                    ear &                     cup & 0.78 &  0.20 \\
                snorkel &                    bird & 0.63 &  0.20 \\
                   oven &                    duck & 0.53 &  0.20 \\
                 flower &                bracelet & 0.47 &  0.20 \\
              boomerang &                sailboat & 0.52 &  0.20 \\
                toaster &                   snail & 0.57 &  0.20 \\
                   moon &                 mermaid & 0.27 &  0.20 \\
                    cup &                     bat & 0.67 &  0.20 \\
                  anvil &                  guitar & 0.59 &  0.20 \\
               keyboard &                    fork & 0.71 &  0.20 \\
                  couch &                  garden & 0.32 &  0.20 \\
                  rifle &                     pig & 0.57 &  0.20 \\
                 shorts &                    pool & 0.59 &  0.20 \\
                  purse &                    hand & 0.67 &  0.20 \\
                   nail &                lipstick & 0.60 &  0.20 \\
                bandage &                    duck & 0.62 &  0.20 \\
                   fork &                    face & 0.62 &  0.20 \\
                 finger &                   steak & 0.27 &  0.20 \\
                 shorts &              eyeglasses & 0.50 &  0.20 \\
                 finger &                  pillow & 0.67 &  0.20 \\
                 crayon &                 raccoon & 0.35 &  0.20 \\
                   shoe &              dishwasher & 0.50 &  0.20 \\
                giraffe &                  cookie & 0.46 &  0.20 \\
                 helmet &                  teapot & 0.53 &  0.20 \\
                hexagon &                necklace & 0.12 &  0.20 \\
                 crayon &                   pizza & 0.24 &  0.20 \\
                 bridge &                 tractor & 0.60 &  0.20 \\
                   vase &               blueberry & 0.38 &  0.20 \\
                  elbow &                   beard & 0.62 &  0.20 \\
                   shoe &                sandwich & 0.24 &  0.20 \\
                   shoe &                 penguin & 0.36 &  0.20 \\
                   fork &                     arm & 0.67 &  0.20 \\
                   vase &                backpack & 0.74 &  0.20 \\
                feather &                   angel & 0.31 &  0.20 \\
               lollipop &               asparagus & 0.53 &  0.20 \\
                 ladder &                     hat & 0.56 &  0.20 \\
              underwear &                     dog & 0.53 &  0.20 \\
                  camel &                 raccoon & 0.79 &  0.20 \\
                 stairs &                   ocean & 0.31 &  0.20 \\
            streetlight &                   angel & 0.42 &  0.20 \\
                  spoon &                  circle & 0.67 &  0.20 \\
             toothpaste &                 snorkel & 0.20 &  0.20 \\
             eyeglasses &                  teapot & 0.60 &  0.20 \\
                  snake &                     arm & 0.63 &  0.20 \\
                 cookie &                campfire & 0.29 &  0.20 \\
                 bucket &                  rabbit & 0.35 &  0.20 \\
              asparagus &                   whale & 0.63 &  0.20 \\
                  rifle &               butterfly & 0.33 &  0.20 \\
                    hat &                     arm & 0.71 &  0.20 \\
                   moon &                     bed & 0.60 &  0.20 \\
                  chair &                   sword & 0.80 &  0.20 \\
              bottlecap &                  basket & 0.59 &  0.20 \\
              megaphone &                  jacket & 0.78 &  0.20 \\
                   leaf &                  dragon & 0.67 &  0.20 \\
                 pencil &                  camera & 0.67 &  0.20 \\
                 ladder &              chandelier & 0.59 &  0.20 \\
               kangaroo &            rollerskates & 0.00 &  0.20 \\
                   duck &                   onion & 0.59 &  0.20 \\
                 marker &                  bucket & 0.67 &  0.20 \\
                matches &                    pool & 0.00 &  0.20 \\
             skyscraper &                popsicle & 0.22 &  0.20 \\
             paintbrush &                 tractor & 0.60 &  0.20 \\
                  table &                  circle & 0.73 &  0.20 \\
                giraffe &                   couch & 0.32 &  0.20 \\
                 marker &                  cannon & 0.63 &  0.20 \\
                  knife &                   table & 0.63 &  0.20 \\
              snowflake &                 dresser & 0.52 &  0.20 \\
               computer &                  guitar & 0.74 &  0.20 \\
              bulldozer &                     dog & 0.57 &  0.20 \\
                  sword &                  goatee & 0.38 &  0.20 \\
                   tree &                  dragon & 0.64 &  0.20 \\
                   foot &                   beard & 0.67 &  0.20 \\
                   rake &                 feather & 0.43 &  0.20 \\
               lipstick &                  bucket & 0.63 &  0.20 \\
                syringe &                    oven & 0.45 &  0.20 \\
                  steak &                   skull & 0.22 &  0.20 \\
                   foot &                   wheel & 0.70 &  0.20 \\
                  mouth &                  dragon & 0.67 &  0.20 \\
                  tooth &                    cake & 0.67 &  0.20 \\
               postcard &                backpack & 0.12 &  0.20 \\
                 finger &                  marker & 0.77 &  0.20 \\
                bandage &                  spider & 0.45 &  0.20 \\
               airplane &                passport & 0.11 &  0.20 \\
                   door &                     bat & 0.59 &  0.20 \\
                    bed &                 giraffe & 0.38 &  0.20 \\
                  fence &                     dog & 0.64 &  0.20 \\
            screwdriver &                  bowtie & 0.48 &  0.20 \\
              asparagus &                   stove & 0.42 &  0.20 \\
            screwdriver &                    pear & 0.53 &  0.20 \\
               scissors &                  dragon & 0.44 &  0.20 \\
                 teapot &                     cat & 0.60 &  0.20 \\
                 jacket &                     dog & 0.78 &  0.20 \\
                   tree &                 mermaid & 0.25 &  0.20 \\
             skyscraper &               bottlecap & 0.59 &  0.20 \\
                 square &                   drill & 0.84 &  0.20 \\
                   barn &              strawberry & 0.42 &  0.20 \\
               squiggle &                   whale & 0.14 &  0.20 \\
              bottlecap &                     cow & 0.40 &  0.20 \\
                  grass &                    bird & 0.67 &  0.20 \\
                   sock &              microphone & 0.48 &  0.20 \\
                  table &                  pencil & 0.67 &  0.20 \\
                   belt &                   skull & 0.25 &  0.20 \\
                snorkel &                  parrot & 0.44 &  0.20 \\
                  broom &                airplane & 0.57 &  0.20 \\
                rainbow &                    cake & 0.13 &  0.20 \\
                 bridge &                    swan & 0.42 &  0.20 \\
                    ear &                    duck & 0.47 &  0.20 \\
               umbrella &                    leaf & 0.44 &  0.20 \\
                   barn &            rollerskates & 0.00 &  0.20 \\
               dumbbell &               saxophone & 0.52 &  0.20 \\
                snowman &                 octopus & 0.36 &  0.20 \\
              speedboat &                passport & 0.11 &  0.20 \\
               squiggle &                   tooth & 0.29 &  0.20 \\
                    dog &                  flower & 0.60 &  0.20 \\
                 teapot &                  grapes & 0.00 &  0.20 \\
            stethoscope &                   stove & 0.74 &  0.20 \\
             rhinoceros &               hamburger & 0.20 &  0.20 \\
                 toilet &                   panda & 0.36 &  0.20 \\
               hospital &                   skull & 0.21 &  0.20 \\
                toaster &                     ant & 0.55 &  0.20 \\
                 candle &                flamingo & 0.35 &  0.20 \\
                 toilet &                 bicycle & 0.56 &  0.20 \\
                 shovel &                   tooth & 0.59 &  0.20 \\
              hourglass &                 octopus & 0.33 &  0.20 \\
                  spoon &                 raccoon & 0.36 &  0.20 \\
                  grass &               butterfly & 0.55 &  0.20 \\
               squiggle &                kangaroo & 0.11 &  0.20 \\
                  knife &                    fish & 0.44 &  0.20 \\
                  canoe &              dishwasher & 0.40 &  0.20 \\
                    hat &                   stove & 0.64 &  0.20 \\
                   fork &                    tree & 0.67 &  0.20 \\
                octopus &                   pizza & 0.62 &  0.20 \\
                  broom &                    duck & 0.62 &  0.20 \\
                   knee &                 octagon & 0.13 &  0.20 \\
                    cup &                backpack & 0.82 &  0.20 \\
                lantern &                 penguin & 0.33 &  0.20 \\
                   tree &                   onion & 0.73 &  0.20 \\
             television &                   pizza & 0.22 &  0.20 \\
               mountain &                  ladder & 0.40 &  0.20 \\
                penguin &                 bicycle & 0.33 &  0.20 \\
               squiggle &                  flower & 0.31 &  0.20 \\
                  donut &                scorpion & 0.27 &  0.20 \\
               mountain &               speedboat & 0.32 &  0.20 \\
            screwdriver &                     cup & 0.83 &  0.20 \\
                 helmet &                    tree & 0.42 &  0.20 \\
             dishwasher &               asparagus & 0.55 &  0.20 \\
               trombone &                 snorkel & 0.70 &  0.20 \\
                 hammer &                  rabbit & 0.35 &  0.20 \\
                 cactus &                   angel & 0.63 &  0.20 \\
                   tent &                 giraffe & 0.35 &  0.20 \\
                   tree &                   panda & 0.50 &  0.20 \\
                   fish &                  bucket & 0.47 &  0.20 \\
                  spoon &                   drums & 0.00 &  0.20 \\
               suitcase &                   beach & 0.40 &  0.20 \\
                   tent &               firetruck & 0.00 &  0.20 \\
               keyboard &                popsicle & 0.22 &  0.20 \\
                   fork &              dishwasher & 0.48 &  0.20 \\
                compass &                     ant & 0.36 &  0.20 \\
                  grass &                     cat & 0.80 &  0.20 \\
               mountain &                     sun & 0.43 &  0.20 \\
                feather &              camouflage & 0.50 &  0.20 \\
                lighter &              camouflage & 0.67 &  0.20 \\
                sweater &                     cat & 0.78 &  0.20 \\
                  crown &                    swan & 0.38 &  0.20 \\
                   pond &                    oven & 0.22 &  0.20 \\
                   foot &              watermelon & 0.48 &  0.20 \\
             toothpaste &              strawberry & 0.30 &  0.20 \\
               triangle &              chandelier & 0.56 &  0.20 \\
                snowman &              strawberry & 0.40 &  0.20 \\
               computer &                  toilet & 0.59 &  0.20 \\
                feather &                   camel & 0.21 &  0.20 \\
                   door &                   pants & 0.56 &  0.20 \\
              boomerang &                   apple & 0.36 &  0.20 \\
              snowflake &                scissors & 0.31 &  0.20 \\
               lipstick &                  camera & 0.63 &  0.20 \\
                 crayon &                  hammer & 0.74 &  0.20 \\
              blueberry &                    bear & 0.57 &  0.20 \\
                sweater &                scissors & 0.50 &  0.20 \\
                  table &                     map & 0.59 &  0.20 \\
                  anvil &                 compass & 0.59 &  0.20 \\
                 teapot &                squirrel & 0.35 &  0.20 \\
               scissors &                scorpion & 0.42 &  0.20 \\
              crocodile &                backpack & 0.36 &  0.20 \\
                   foot &                    harp & 0.89 &  0.20 \\
                  piano &                    oven & 0.45 &  0.20 \\
                    van &                   skull & 0.19 &  0.20 \\
                hexagon &                postcard & 0.27 &  0.20 \\
                 peanut &                  teapot & 0.40 &  0.20 \\
              blueberry &                  spider & 0.55 &  0.20 \\
                    hat &                kangaroo & 0.36 &  0.20 \\
               suitcase &               bulldozer & 0.55 &  0.20 \\
                  tooth &               bulldozer & 0.50 &  0.20 \\
                 church &              basketball & 0.56 &  0.20 \\
                  broom &              eyeglasses & 0.63 &  0.20 \\
                   sink &                 mermaid & 0.14 &  0.20 \\
               hospital &               motorbike & 0.45 &  0.20 \\
               suitcase &                  parrot & 0.42 &  0.20 \\
                 ladder &                dumbbell & 0.53 &  0.20 \\
             eyeglasses &                 snowman & 0.50 &  0.20 \\
                  pants &                scorpion & 0.42 &  0.20 \\
              parachute &                   whale & 0.44 &  0.20 \\
              blueberry &                     cat & 0.57 &  0.20 \\
                   sock &                 snorkel & 0.53 &  0.20 \\
              snowflake &                   broom & 0.46 &  0.20 \\
               dumbbell &                hedgehog & 0.55 &  0.20 \\
             strawberry &                   zebra & 0.48 &  0.20 \\
                  broom &              blackberry & 0.78 &  0.20 \\
                   fish &              dishwasher & 0.70 &  0.20 \\
              submarine &                 octopus & 0.56 &  0.20 \\
                 camera &                 bicycle & 0.63 &  0.20 \\
                 eraser &                     ant & 0.40 &  0.20 \\
              pineapple &               butterfly & 0.55 &  0.20 \\
                  snake &                 tornado & 0.38 &  0.20 \\
               sailboat &                  pliers & 0.55 &  0.20 \\
                giraffe &                  toilet & 0.35 &  0.20 \\
                 eraser &                  goatee & 0.42 &  0.20 \\
               keyboard &                  cookie & 0.42 &  0.20 \\
               mountain &                   truck & 0.35 &  0.20 \\
               lollipop &                    duck & 0.50 &  0.20 \\
                 circle &                   wheel & 0.76 &  0.20 \\
                  beach &                    tree & 0.40 &  0.20 \\
                snorkel &                   stove & 0.78 &  0.20 \\
             skateboard &                  spider & 0.52 &  0.20 \\
             dishwasher &                clarinet & 0.40 &  0.20 \\
                   sock &                  carrot & 0.42 &  0.20 \\
                  pants &                  cooler & 0.56 &  0.20 \\
             lighthouse &                 giraffe & 0.35 &  0.20 \\
                  steak &              chandelier & 0.25 &  0.20 \\
             flashlight &                   cello & 0.64 &  0.20 \\
                   shoe &               crocodile & 0.38 &  0.20 \\
            streetlight &                    vase & 0.60 &  0.20 \\
                   rake &                    tree & 0.67 &  0.20 \\
                    arm &                windmill & 0.70 &  0.20 \\
                 candle &                scissors & 0.57 &  0.20 \\
                snorkel &                mosquito & 0.38 &  0.20 \\
                   rake &                  cactus & 0.60 &  0.20 \\
                    hat &                postcard & 0.25 &  0.20 \\
               sandwich &                     car & 0.21 &  0.20 \\
               windmill &                elephant & 0.33 &  0.20 \\
               necklace &              lighthouse & 0.59 &  0.20 \\
                    cup &                    frog & 0.62 &  0.20 \\
                 pencil &                trombone & 0.60 &  0.20 \\
                   door &                     dog & 0.62 &  0.20 \\
                    owl &                   beard & 0.60 &  0.20 \\
                  broom &                  violin & 0.60 &  0.20 \\
                    ear &                 sweater & 0.44 &  0.20 \\
               airplane &               hamburger & 0.20 &  0.20 \\
                  canoe &                  spider & 0.46 &  0.20 \\
               postcard &                   pizza & 0.13 &  0.20 \\
                 carrot &                 raccoon & 0.50 &  0.20 \\
               lipstick &                 feather & 0.24 &  0.20 \\
                 stairs &                  monkey & 0.44 &  0.20 \\
               mountain &                mushroom & 0.40 &  0.20 \\
               windmill &                 lobster & 0.35 &  0.20 \\
                 crayon &                  shovel & 0.78 &  0.20 \\
                 castle &                    tree & 0.42 &  0.20 \\
               scissors &                    cake & 0.56 &  0.20 \\
              lightning &                scorpion & 0.27 &  0.20 \\
                 castle &                 giraffe & 0.33 &  0.20 \\
               umbrella &                  carrot & 0.42 &  0.20 \\
               sailboat &                flamingo & 0.32 &  0.20 \\
             waterslide &                hedgehog & 0.00 &  0.20 \\
             watermelon &              rhinoceros & 0.46 &  0.20 \\
                 zigzag &                  circle & 0.73 &  0.20 \\
                bathtub &                   donut & 0.22 &  0.20 \\
                   door &               boomerang & 0.56 &  0.20 \\
                    ear &                  teapot & 0.40 &  0.20 \\
             paintbrush &                campfire & 0.13 &  0.20 \\
                 finger &                     map & 0.67 &  0.20 \\
                  grass &                  carrot & 0.86 &  0.20 \\
              hourglass &                flamingo & 0.32 &  0.20 \\
              underwear &                   truck & 0.48 &  0.20 \\
                  knife &                     bed & 0.62 &  0.20 \\
             skateboard &                    hand & 0.60 &  0.20 \\
            stethoscope &                scorpion & 0.44 &  0.20 \\
                   hand &                   brain & 0.77 &  0.20 \\
                   pond &                    rain & 0.29 &  0.20 \\
                 bucket &               microwave & 0.48 &  0.20 \\
                 ladder &                 matches & 0.00 &  0.20 \\
                    leg &                   whale & 0.47 &  0.20 \\
                   tent &                    cake & 0.67 &  0.20 \\
           rollerskates &              camouflage & 0.00 &  0.20 \\
                    hat &                     dog & 0.56 &  0.20 \\
               keyboard &                   skull & 0.22 &  0.20 \\
                  river &                 bicycle & 0.25 &  0.20 \\
                dolphin &               asparagus & 0.46 &  0.20 \\
                   shoe &               parachute & 0.67 &  0.20 \\
                 castle &            rollerskates & 0.00 &  0.20 \\
             helicopter &              camouflage & 0.53 &  0.20 \\
                  house &                  bucket & 0.59 &  0.20 \\
                  tooth &                     cat & 0.56 &  0.20 \\
                 finger &                   wheel & 0.62 &  0.20 \\
              crocodile &                bracelet & 0.38 &  0.20 \\
              boomerang &                    vase & 0.57 &  0.20 \\
              fireplace &                   wheel & 0.53 &  0.20 \\
                 candle &                   cloud & 0.31 &  0.20 \\
                 pillow &                 raccoon & 0.36 &  0.20 \\
                  rifle &                 snorkel & 0.67 &  0.20 \\
                 pillow &                    harp & 0.59 &  0.20 \\
                  snake &               hamburger & 0.33 &  0.20 \\
                   barn &                    duck & 0.62 &  0.20 \\
                bandage &                    face & 0.62 &  0.20 \\
                    hat &                   anvil & 0.62 &  0.20 \\
                  river &                  flower & 0.27 &  0.20 \\
                  fence &                   broom & 0.56 &  0.20 \\
             toothbrush &                   wheel & 0.71 &  0.20 \\
                 stairs &               ambulance & 0.48 &  0.20 \\
                  piano &                     van & 0.57 &  0.20 \\
                  apple &                  dragon & 0.56 &  0.20 \\
               mountain &                postcard & 0.31 &  0.20 \\
                    hat &                     cow & 0.40 &  0.20 \\
                feather &                    duck & 0.38 &  0.20 \\
               lipstick &                   mouse & 0.63 &  0.20 \\
              snowflake &                   tooth & 0.35 &  0.20 \\
                   belt &                  pliers & 0.63 &  0.20 \\
                sweater &                     car & 0.53 &  0.20 \\
                  bread &                 lantern & 0.24 &  0.20 \\
                    cup &                 mermaid & 0.27 &  0.20 \\
                  house &                     saw & 0.56 &  0.20 \\
                feather &                 dresser & 0.31 &  0.20 \\
                   bush &                     dog & 0.70 &  0.20 \\
                 hammer &              chandelier & 0.59 &  0.20 \\
                    map &                     ant & 0.40 &  0.20 \\
             watermelon &              binoculars & 0.36 &  0.20 \\
                   fish &                    leaf & 0.50 &  0.20 \\
               sailboat &                 raccoon & 0.31 &  0.20 \\
                 candle &                umbrella & 0.50 &  0.20 \\
                 bowtie &                  guitar & 0.48 &  0.20 \\
                  river &                 tractor & 0.24 &  0.20 \\
                diamond &                    vase & 0.50 &  0.20 \\
              snowflake &               firetruck & 0.00 &  0.20 \\
                  crown &                  flower & 0.44 &  0.20 \\
               sailboat &                necklace & 0.48 &  0.20 \\
             toothbrush &                  spider & 0.64 &  0.20 \\
                  sword &              helicopter & 0.55 &  0.20 \\
                 banana &                 tractor & 0.38 &  0.20 \\
                  broom &                   skull & 0.21 &  0.20 \\
               airplane &                   apple & 0.35 &  0.20 \\
               scissors &                sandwich & 0.20 &  0.20 \\
                 pillow &                squiggle & 0.13 &  0.20 \\
                   nose &              headphones & 0.00 &  0.20 \\
            screwdriver &                   apple & 0.53 &  0.20 \\
                 eraser &                calendar & 0.13 &  0.20 \\
                  sword &               megaphone & 0.74 &  0.20 \\
                  canoe &                   skull & 0.17 &  0.20 \\
               airplane &                   stove & 0.57 &  0.20 \\
             paintbrush &                 raccoon & 0.35 &  0.20 \\
               dumbbell &                  jacket & 0.63 &  0.20 \\
                 flower &                   sheep & 0.60 &  0.20 \\
                 banana &                   tiger & 0.67 &  0.20 \\
              boomerang &                 octopus & 0.35 &  0.20 \\
                  apple &                 raccoon & 0.43 &  0.20 \\
             toothpaste &                    sink & 0.25 &  0.20 \\
                 potato &               crocodile & 0.52 &  0.20 \\
               flamingo &                trombone & 0.33 &  0.20 \\
              parachute &              wristwatch & 0.57 &  0.20 \\
                   barn &                  teapot & 0.53 &  0.20 \\
                   oven &                windmill & 0.43 &  0.20 \\
                   nose &            rollerskates & 0.00 &  0.20 \\
                octagon &                 lantern & 0.11 &  0.20 \\
                 banana &               motorbike & 0.35 &  0.20 \\
                  sword &                  parrot & 0.42 &  0.20 \\
                 pillow &                   steak & 0.25 &  0.20 \\
             wristwatch &                     map & 0.50 &  0.20 \\
                  mouth &                  jacket & 0.67 &  0.20 \\
                  broom &                trombone & 0.60 &  0.20 \\
                 pillow &                squirrel & 0.38 &  0.20 \\
             skyscraper &                    tree & 0.44 &  0.20 \\
                 eraser &                necklace & 0.59 &  0.20 \\
                 eraser &                  peanut & 0.44 &  0.20 \\
                 zigzag &                    swan & 0.12 &  0.20 \\
                 castle &                     owl & 0.38 &  0.20 \\
                   nose &                  hammer & 0.59 &  0.20 \\
              bottlecap &                  goatee & 0.40 &  0.20 \\
                   shoe &                  toilet & 0.62 &  0.20 \\
                 pillow &                   pizza & 0.25 &  0.20 \\
                    bed &                  cooler & 0.62 &  0.20 \\
             dishwasher &               firetruck & 0.00 &  0.20 \\
             rhinoceros &                    tree & 0.50 &  0.20 \\
                  bread &                 octopus & 0.71 &  0.20 \\
                  spoon &                  basket & 0.88 &  0.20 \\
                   harp &                    hand & 0.74 &  0.20 \\
             waterslide &              helicopter & 0.00 &  0.20 \\
              speedboat &                   snail & 0.33 &  0.20 \\
              hourglass &                    harp & 0.67 &  0.20 \\
               campfire &                 raccoon & 0.24 &  0.20 \\
                   nose &                 sweater & 0.59 &  0.20 \\
                  ocean &               parachute & 0.29 &  0.20 \\
                 teapot &                 compass & 0.60 &  0.20 \\
               lipstick &                    pear & 0.38 &  0.20 \\
                snorkel &                 tractor & 0.60 &  0.20 \\
                 pliers &                  carrot & 0.42 &  0.20 \\
                rainbow &                  cactus & 0.12 &  0.20 \\
                 shorts &                umbrella & 0.60 &  0.20 \\
            spreadsheet &                 compass & 0.24 &  0.20 \\
               airplane &                     pig & 0.57 &  0.20 \\
                 castle &                necklace & 0.56 &  0.20 \\
                   line &                    shoe & 0.78 &  0.20 \\
                  drums &                  monkey & 0.00 &  0.20 \\
                rainbow &                  garden & 0.29 &  0.20 \\
                 laptop &                  parrot & 0.36 &  0.20 \\
                penguin &              camouflage & 0.38 &  0.20 \\
                 jacket &                passport & 0.27 &  0.20 \\
             toothbrush &                  violin & 0.63 &  0.20 \\
              underwear &                    jail & 0.48 &  0.20 \\
                    mug &                   steak & 0.27 &  0.20 \\
                  apple &                windmill & 0.36 &  0.20 \\
                    arm &              flashlight & 0.70 &  0.20 \\
                 helmet &                scissors & 0.50 &  0.20 \\
                 pencil &                    cake & 0.62 &  0.20 \\
                   leaf &                   donut & 0.35 &  0.20 \\
                  river &                   fence & 0.27 &  0.20 \\
                  anvil &              chandelier & 0.67 &  0.20 \\
                 banana &               microwave & 0.36 &  0.20 \\
               computer &                  violin & 0.70 &  0.20 \\
               suitcase &                    frog & 0.56 &  0.20 \\
                 shorts &              binoculars & 0.50 &  0.20 \\
                  snake &                 dresser & 0.82 &  0.20 \\
              boomerang &              chandelier & 0.53 &  0.20 \\
               windmill &                  guitar & 0.67 &  0.20 \\
               stitches &                 dresser & 0.00 &  0.20 \\
                    mug &                  cactus & 0.63 &  0.20 \\
                 bucket &               ambulance & 0.55 &  0.20 \\
                  knife &                   piano & 0.70 &  0.20 \\
                  grass &              skateboard & 0.44 &  0.20 \\
               backpack &                  basket & 0.82 &  0.20 \\
                  tooth &                 giraffe & 0.35 &  0.20 \\
                    bed &                airplane & 0.56 &  0.20 \\
                compass &              blackberry & 0.36 &  0.20 \\
                   pond &                   shark & 0.31 &  0.20 \\
               mosquito &                kangaroo & 0.56 &  0.20 \\
               sailboat &                  dragon & 0.42 &  0.20 \\
                  bread &                    duck & 0.62 &  0.20 \\
                  mouth &               crocodile & 0.52 &  0.20 \\
              megaphone &              eyeglasses & 0.74 &  0.20 \\
                  piano &                  toilet & 0.56 &  0.20 \\
                  chair &              skateboard & 0.60 &  0.20 \\
               triangle &                 lantern & 0.70 &  0.20 \\
                   vase &                    barn & 0.53 &  0.20 \\
                  broom &                flamingo & 0.50 &  0.20 \\
                snowman &               bulldozer & 0.45 &  0.20 \\
                   bird &                broccoli & 0.62 &  0.20 \\
              snowflake &                airplane & 0.30 &  0.20 \\
                   duck &              helicopter & 0.53 &  0.20 \\
                 camera &                     van & 0.60 &  0.20 \\
                  camel &                   beard & 0.55 &  0.20 \\
               necklace &               motorbike & 0.45 &  0.20 \\
             flashlight &                   wheel & 0.64 &  0.20 \\
                 stairs &               firetruck & 0.00 &  0.20 \\
                 castle &                 toaster & 0.48 &  0.20 \\
                    hat &                    duck & 0.62 &  0.20 \\
                 crayon &                    pear & 0.40 &  0.20 \\
                 cannon &               fireplace & 0.50 &  0.20 \\
               suitcase &                 tractor & 0.57 &  0.20 \\
                snorkel &                   wheel & 0.70 &  0.20 \\
                hexagon &               parachute & 0.12 &  0.20 \\
                snorkel &                   skull & 0.21 &  0.20 \\
                  whale &                    tree & 0.70 &  0.20 \\
             skateboard &                  cooler & 0.56 &  0.20 \\
                   bush &                  parrot & 0.74 &  0.20 \\
                 bridge &              helicopter & 0.57 &  0.20 \\
               envelope &                  bowtie & 0.63 &  0.20 \\
               suitcase &                 bandage & 0.53 &  0.20 \\
                 cooler &                   beach & 0.40 &  0.20 \\
                  house &                backpack & 0.59 &  0.20 \\
              firetruck &                   zebra & 0.00 &  0.20 \\
                 ladder &                   train & 0.59 &  0.20 \\
                giraffe &               fireplace & 0.32 &  0.20 \\
                matches &                    rain & 0.00 &  0.20 \\
                dresser &                   beard & 0.88 &  0.20 \\
                toaster &                     fan & 0.86 &  0.20 \\
               airplane &               bottlecap & 0.48 &  0.20 \\
                 cactus &                 tractor & 0.38 &  0.20 \\
                 hammer &                     arm & 0.74 &  0.20 \\
               scorpion &                   sheep & 0.82 &  0.20 \\
               mountain &                   stove & 0.40 &  0.20 \\
                   nose &              chandelier & 0.62 &  0.20 \\
                diamond &                  banana & 0.50 &  0.20 \\
               kangaroo &                   skull & 0.19 &  0.20 \\
              crocodile &               hamburger & 0.21 &  0.20 \\
             paintbrush &            rollerskates & 0.00 &  0.20 \\
                   door &                   skull & 0.24 &  0.20 \\
                   oven &              microphone & 0.43 &  0.20 \\
                 stairs &                 raccoon & 0.36 &  0.20 \\
              snowflake &                     mug & 0.50 &  0.20 \\
                 circle &                    pool & 0.80 &  0.20 \\
                  sword &                    lion & 0.44 &  0.20 \\
                   moon &                mosquito & 0.55 &  0.20 \\
                feather &                     ant & 0.24 &  0.20 \\
               popsicle &                    pond & 0.25 &  0.20 \\
                 peanut &                   mouth & 0.70 &  0.20 \\
                  grass &                     owl & 0.55 &  0.20 \\
                    mug &                  rabbit & 0.52 &  0.20 \\
              crocodile &                  cannon & 0.35 &  0.20 \\
                   yoga &                     sun & 0.24 &  0.20 \\
               necklace &                  spider & 0.45 &  0.20 \\
               squiggle &              waterslide & 0.00 &  0.20 \\
               postcard &               firetruck & 0.00 &  0.20 \\
              boomerang &               hourglass & 0.70 &  0.20 \\
            streetlight &              wristwatch & 0.64 &  0.20 \\
                 helmet &                 tractor & 0.50 &  0.20 \\
               mushroom &                 tractor & 0.40 &  0.20 \\
                sweater &                    tree & 0.74 &  0.20 \\
                  purse &             stethoscope & 0.67 &  0.20 \\
                   sink &                    crab & 0.50 &  0.20 \\
                 cactus &                   sheep & 0.63 &  0.20 \\
              snowflake &                   snake & 0.67 &  0.20 \\
                  fence &                   couch & 0.53 &  0.20 \\
                 cannon &                   truck & 0.57 &  0.20 \\
                rainbow &                    duck & 0.27 &  0.20 \\
                   yoga &              paintbrush & 0.12 &  0.20 \\
              hamburger &                 bicycle & 0.22 &  0.20 \\
               trombone &                  goatee & 0.36 &  0.20 \\
              saxophone &                  goatee & 0.33 &  0.20 \\
                   pond &                     sun & 0.29 &  0.20 \\
               mountain &              skateboard & 0.43 &  0.20 \\
                 camera &                squirrel & 0.36 &  0.20 \\
                 pillow &                   apple & 0.42 &  0.20 \\
                 dragon &                   sheep & 0.70 &  0.20 \\
             dishwasher &                   wheel & 0.48 &  0.20 \\
                octagon &                  guitar & 0.11 &  0.20 \\
               necklace &               saxophone & 0.45 &  0.20 \\
               sandwich &            rollerskates & 0.00 &  0.20 \\
                   barn &                   purse & 0.59 &  0.20 \\
                  sword &                   piano & 0.70 &  0.20 \\
                   nose &               underwear & 0.56 &  0.20 \\
                 shovel &                   donut & 0.22 &  0.20 \\
                   pond &                  spider & 0.27 &  0.20 \\
                   pear &               hourglass & 0.35 &  0.20 \\
               sandwich &                squirrel & 0.32 &  0.20 \\
               backpack &                  garden & 0.33 &  0.20 \\
                   tent &                    door & 0.80 &  0.20 \\
             skateboard &                  rabbit & 0.36 &  0.20 \\
               necklace &                    frog & 0.82 &  0.20 \\
                 jacket &                    cake & 0.67 &  0.20 \\
               lipstick &                sandwich & 0.21 &  0.20 \\
              bottlecap &                windmill & 0.50 &  0.20 \\
                   fork &                  rabbit & 0.35 &  0.20 \\
                 cookie &                  garden & 0.30 &  0.20 \\
                    leg &                    nail & 0.74 &  0.20 \\
                  spoon &                   cello & 0.63 &  0.20 \\
               sandwich &                bracelet & 0.24 &  0.20 \\
                  table &                  basket & 0.71 &  0.20 \\
               lollipop &                    swan & 0.20 &  0.20 \\
                sweater &                 penguin & 0.55 &  0.20 \\
               lipstick &                 rainbow & 0.11 &  0.20 \\
                   yoga &                 mermaid & 0.24 &  0.20 \\
             wristwatch &                   radio & 0.57 &  0.20 \\
                  table &                     mug & 0.63 &  0.20 \\
                  spoon &                  cooler & 0.56 &  0.20 \\
                   peas &                     cow & 0.00 &  0.20 \\
                  crown &                   donut & 0.25 &  0.20 \\
              boomerang &            rollerskates & 0.00 &  0.20 \\
             skyscraper &                    moon & 0.50 &  0.20 \\
                 toilet &                   tiger & 0.50 &  0.20 \\
             skyscraper &                 lantern & 0.56 &  0.20 \\
                  drill &                windmill & 0.60 &  0.20 \\
                 flower &                     cow & 0.55 &  0.20 \\
              pineapple &                   skull & 0.22 &  0.20 \\
                 square &                  cannon & 0.62 &  0.20 \\
                diamond &                    cake & 0.59 &  0.20 \\
            screwdriver &                  rabbit & 0.53 &  0.20 \\
                 pillow &                   panda & 0.36 &  0.20 \\
                  truck &                  spider & 0.50 &  0.20 \\
                 square &                   donut & 0.27 &  0.20 \\
                  apple &                   zebra & 0.41 &  0.20 \\
                 candle &                 trumpet & 0.67 &  0.20 \\
              bulldozer &                campfire & 0.11 &  0.20 \\
                    cow &                 tornado & 0.33 &  0.20 \\
                   fork &                 snorkel & 0.67 &  0.20 \\
              speedboat &                    sink & 0.50 &  0.20 \\
                 shorts &                 matches & 0.00 &  0.20 \\
              firetruck &                     cat & 0.00 &  0.20 \\
                   hand &                   drums & 0.00 &  0.20 \\
                  camel &               ambulance & 0.30 &  0.20 \\
                    eye &                     bee & 0.40 &  0.20 \\
                 cooler &                  teapot & 0.50 &  0.20 \\
               mountain &                   sword & 0.38 &  0.20 \\
            screwdriver &                passport & 0.22 &  0.20 \\
                   tree &                   horse & 0.48 &  0.20 \\
                sweater &                  parrot & 0.82 &  0.20 \\
                  broom &                     cat & 0.63 &  0.20 \\
                 spider &              camouflage & 0.50 &  0.20 \\
                   frog &                   brain & 0.70 &  0.20 \\
                    ear &                 raccoon & 0.33 &  0.20 \\
                  grass &                campfire & 0.14 &  0.20 \\
                   bear &                 lobster & 0.56 &  0.20 \\
                  tooth &                   camel & 0.36 &  0.20 \\
                dresser &                  basket & 0.71 &  0.20 \\
                    hat &                 mailbox & 0.56 &  0.20 \\
               lipstick &                   couch & 0.60 &  0.20 \\
               baseball &                   panda & 0.33 &  0.20 \\
                 bowtie &                  parrot & 0.40 &  0.20 \\
                mailbox &                computer & 0.67 &  0.20 \\
                   nose &                squirrel & 0.38 &  0.20 \\
                    hat &                     bat & 0.62 &  0.20 \\
                   barn &                    peas & 0.00 &  0.20 \\
               sailboat &                scorpion & 0.40 &  0.20 \\
                   tree &                   angel & 0.70 &  0.20 \\
                   door &                  pillow & 0.67 &  0.20 \\
                sweater &                    barn & 0.56 &  0.20 \\
                 crayon &                   bread & 0.25 &  0.20 \\
                   harp &                 compass & 0.74 &  0.20 \\
                  truck &                    bear & 0.38 &  0.20 \\
               suitcase &                  spider & 0.52 &  0.20 \\
               sandwich &                 penguin & 0.19 &  0.20 \\
                   oven &               pineapple & 0.36 &  0.20 \\
               necklace &                 snowman & 0.53 &  0.20 \\
             dishwasher &              headphones & 0.00 &  0.20 \\
               triangle &              lighthouse & 0.56 &  0.20 \\
                bandage &                   purse & 0.59 &  0.20 \\
                 hammer &            rollerskates & 0.00 &  0.20 \\
                 teapot &               firetruck & 0.00 &  0.20 \\
                 bucket &                     cow & 0.40 &  0.20 \\
              bottlecap &               butterfly & 0.38 &  0.20 \\
                  apple &                   skull & 0.22 &  0.20 \\
               lollipop &                   panda & 0.18 &  0.20 \\
                    arm &                   whale & 0.47 &  0.20 \\
                    ear &                   broom & 0.42 &  0.20 \\
                 shorts &                bracelet & 0.56 &  0.20 \\
                   door &                   snake & 0.62 &  0.20 \\
                    cup &              chandelier & 0.62 &  0.20 \\
                    toe &                 mermaid & 0.14 &  0.20 \\
                 ladder &                  toilet & 0.59 &  0.20 \\
                  snake &               pineapple & 0.63 &  0.20 \\
                  snake &               firetruck & 0.00 &  0.20 \\
                 jacket &                 penguin & 0.36 &  0.20 \\
                    hat &                     fan & 0.59 &  0.20 \\
                    toe &                  monkey & 0.47 &  0.20 \\
                   pear &              rhinoceros & 0.44 &  0.20 \\
             eyeglasses &                 snorkel & 0.74 &  0.20 \\
               lollipop &                 giraffe & 0.17 &  0.20 \\
            screwdriver &                     cat & 0.63 &  0.20 \\
                 cooler &                   donut & 0.59 &  0.20 \\
               suitcase &               microwave & 0.45 &  0.20 \\
                 camera &                 lantern & 0.63 &  0.20 \\
             eyeglasses &                  toilet & 0.56 &  0.20 \\
                 pencil &              watermelon & 0.38 &  0.20 \\
               squiggle &                   shark & 0.14 &  0.20 \\
              underwear &                     pig & 0.56 &  0.20 \\
                  ocean &                    swan & 0.27 &  0.20 \\
                  bench &                   stove & 0.63 &  0.20 \\
               postcard &               pineapple & 0.13 &  0.20 \\
                  cloud &                   angel & 0.33 &  0.20 \\
                hexagon &                  candle & 0.24 &  0.20 \\
                 stairs &               snowflake & 0.35 &  0.20 \\
              underwear &                  banana & 0.40 &  0.20 \\
              hamburger &               firetruck & 0.00 &  0.20 \\
                 spider &              helicopter & 0.48 &  0.20 \\
                 hammer &               bulldozer & 0.57 &  0.20 \\
               keyboard &                   pants & 0.53 &  0.20 \\
                  anvil &                    vase & 0.59 &  0.20 \\
               popsicle &                postcard & 0.12 &  0.20 \\
                   nose &                   zebra & 0.35 &  0.20 \\
                 crayon &                   snake & 0.74 &  0.20 \\
                  cello &                  flower & 0.40 &  0.20 \\
             microphone &                 snorkel & 0.70 &  0.20 \\
                    cup &                 penguin & 0.36 &  0.20 \\
                    mug &                   stove & 0.63 &  0.20 \\
                 teapot &                backpack & 0.74 &  0.20 \\
                 bridge &              skateboard & 0.67 &  0.20 \\
            streetlight &                 dresser & 0.63 &  0.20 \\
                    hat &                   snake & 0.56 &  0.20 \\
                 castle &               bulldozer & 0.52 &  0.20 \\
                bandage &                 dresser & 0.56 &  0.20 \\
                 candle &                     bat & 0.60 &  0.20 \\
               suitcase &                 compass & 0.60 &  0.20 \\
                  mouse &                  cookie & 0.74 &  0.20 \\
                  spoon &               megaphone & 0.71 &  0.20 \\
                lantern &               butterfly & 0.36 &  0.20 \\
                hexagon &                    fork & 0.62 &  0.20 \\
             calculator &                     ant & 0.57 &  0.20 \\
                bicycle &                   panda & 0.33 &  0.20 \\
                 helmet &                airplane & 0.48 &  0.20 \\
                  broom &               motorbike & 0.55 &  0.20 \\
                  onion &                scorpion & 0.60 &  0.20 \\
                  canoe &                    harp & 0.55 &  0.20 \\
               necklace &                  dragon & 0.50 &  0.20 \\
                 ladder &                  hammer & 0.56 &  0.20 \\
                    owl &              camouflage & 0.42 &  0.20 \\
                    saw &                   truck & 0.57 &  0.20 \\
                 candle &                  rabbit & 0.33 &  0.20 \\
               triangle &               pineapple & 0.56 &  0.20 \\
             toothbrush &                    belt & 0.71 &  0.20 \\
                 crayon &                   zebra & 0.33 &  0.20 \\
                   shoe &              basketball & 0.63 &  0.20 \\
                 teapot &                campfire & 0.12 &  0.20 \\
                  canoe &                squirrel & 0.31 &  0.20 \\
                  canoe &                   pizza & 0.19 &  0.20 \\
              bottlecap &                   beard & 0.47 &  0.20 \\
                  apple &                   horse & 0.41 &  0.20 \\
               necklace &                 raccoon & 0.35 &  0.20 \\
               squiggle &               saxophone & 0.10 &  0.20 \\
                  pants &                  eraser & 0.53 &  0.20 \\
                  anvil &              flashlight & 0.56 &  0.20 \\
                    cup &                broccoli & 0.50 &  0.20 \\
                  river &                  toilet & 0.29 &  0.20 \\
               squirrel &                   beard & 0.63 &  0.20 \\
                mailbox &                     owl & 0.38 &  0.20 \\
               suitcase &                     cup & 0.78 &  0.20 \\
                   tent &               ambulance & 0.48 &  0.20 \\
                  tooth &                   donut & 0.25 &  0.20 \\
             headphones &                 compass & 0.00 &  0.20 \\
             toothpaste &                   stove & 0.20 &  0.20 \\
              underwear &                umbrella & 0.60 &  0.20 \\
                   fork &                envelope & 0.71 &  0.20 \\
               squiggle &                   beard & 0.27 &  0.20 \\
                   knee &                   couch & 0.67 &  0.20 \\
                   moon &               parachute & 0.47 &  0.20 \\
              microwave &                squirrel & 0.32 &  0.20 \\
              saxophone &                 lantern & 0.61 &  0.20 \\
             watermelon &                    rain & 0.35 &  0.20 \\
                 circle &               bottlecap & 0.53 &  0.20 \\
                mermaid &                squirrel & 0.20 &  0.20 \\
              hourglass &                   donut & 0.19 &  0.20 \\
              speedboat &                  dragon & 0.40 &  0.20 \\
                   fork &                scorpion & 0.57 &  0.20 \\
             basketball &                   pizza & 0.22 &  0.20 \\
                  broom &                   purse & 0.71 &  0.20 \\
             microphone &                campfire & 0.12 &  0.20 \\
               mushroom &              rhinoceros & 0.52 &  0.20 \\
              boomerang &               speedboat & 0.50 &  0.20 \\
                syringe &              headphones & 0.00 &  0.20 \\
             flashlight &                  carrot & 0.40 &  0.20 \\
               stitches &                  pencil & 0.00 &  0.20 \\
              microwave &               blueberry & 0.35 &  0.20 \\
            stethoscope &                  parrot & 0.42 &  0.20 \\
               flamingo &                   drums & 0.00 &  0.20 \\
               flamingo &                passport & 0.12 &  0.20 \\
                   rain &                    peas & 0.00 &  0.20 \\
             microphone &                  cannon & 0.64 &  0.20 \\
                compass &                  rabbit & 0.33 &  0.20 \\
                   fish &                  carrot & 0.67 &  0.20 \\
                dolphin &                   skull & 0.17 &  0.20 \\
                  spoon &                clarinet & 0.57 &  0.20 \\
                  sword &                  carrot & 0.42 &  0.20 \\
              snowflake &               saxophone & 0.29 &  0.20 \\
            spreadsheet &                   cloud & 0.29 &  0.20 \\
               dumbbell &                    harp & 0.63 &  0.20 \\
                  grass &                 bandage & 0.42 &  0.20 \\
                   moon &                campfire & 0.33 &  0.20 \\
              hourglass &              paintbrush & 0.67 &  0.20 \\
                 pliers &              calculator & 0.63 &  0.20 \\
                  truck &                   drums & 0.00 &  0.20 \\
             wristwatch &                   wheel & 0.70 &  0.20 \\
                hexagon &                 mermaid & 0.24 &  0.20 \\
               suitcase &                  pencil & 0.63 &  0.20 \\
                    cat &                   angel & 0.74 &  0.20 \\
                  elbow &                    oven & 0.50 &  0.20 \\
             watermelon &                windmill & 0.35 &  0.20 \\
                   pool &               butterfly & 0.42 &  0.20 \\
                   nail &                   apple & 0.38 &  0.20 \\
               backpack &                   train & 0.67 &  0.20 \\
                 crayon &                   sword & 0.63 &  0.20 \\
                   oven &                  cannon & 0.45 &  0.20 \\
                   peas &                   beard & 0.00 &  0.20 \\
               windmill &                     owl & 0.35 &  0.20 \\
                   fork &                    frog & 0.59 &  0.20 \\
               flamingo &                 dresser & 0.57 &  0.20 \\
                   yoga &                   donut & 0.12 &  0.20 \\
                hexagon &                bracelet & 0.12 &  0.20 \\
              lightning &                    moon & 0.57 &  0.20 \\
             lighthouse &                    frog & 0.62 &  0.20 \\
                    arm &                     mug & 0.71 &  0.19 \\
                 peanut &                   steak & 0.25 &  0.19 \\
                   rake &               bulldozer & 0.57 &  0.19 \\
              speedboat &                   camel & 0.30 &  0.19 \\
              submarine &                     car & 0.73 &  0.19 \\
                mailbox &                    oven & 0.48 &  0.19 \\
             wristwatch &               telephone & 0.57 &  0.19 \\
              bottlecap &                     dog & 0.56 &  0.19 \\
             eyeglasses &                 lantern & 0.70 &  0.19 \\
               lipstick &                     eye & 0.56 &  0.19 \\
              hourglass &              chandelier & 0.50 &  0.19 \\
                hexagon &                   anvil & 0.13 &  0.19 \\
                   shoe &                  hammer & 0.74 &  0.19 \\
                 shovel &                 sweater & 0.56 &  0.19 \\
                  tooth &              flashlight & 0.53 &  0.19 \\
                  spoon &                    tree & 0.44 &  0.19 \\
                 jacket &                  rabbit & 0.60 &  0.19 \\
                  sheep &                   angel & 0.78 &  0.19 \\
               baseball &                   pizza & 0.22 &  0.19 \\
                    mug &                scorpion & 0.82 &  0.19 \\
                 finger &                   table & 0.62 &  0.19 \\
                   vase &                     van & 0.57 &  0.19 \\
                 jacket &                   steak & 0.38 &  0.19 \\
               baseball &                squirrel & 0.35 &  0.19 \\
                    hat &                   apple & 0.40 &  0.19 \\
                  mouth &                 giraffe & 0.48 &  0.19 \\
           rollerskates &                   skull & 0.00 &  0.19 \\
                  camel &               bulldozer & 0.31 &  0.19 \\
                  chair &             stethoscope & 0.80 &  0.19 \\
                lantern &                     bat & 0.60 &  0.19 \\
             dishwasher &                    pool & 0.53 &  0.19 \\
                 ladder &                    bush & 0.44 &  0.19 \\
            streetlight &                    bush & 0.42 &  0.19 \\
                  anvil &                     bat & 0.59 &  0.19 \\
                   nail &                   snake & 0.60 &  0.19 \\
                 cooler &                  toilet & 0.84 &  0.19 \\
                 violin &                  garden & 0.30 &  0.19 \\
                 pencil &                  flower & 0.44 &  0.19 \\
                 bucket &                  garden & 0.33 &  0.19 \\
                  elbow &                    shoe & 0.75 &  0.19 \\
              parachute &               bulldozer & 0.57 &  0.19 \\
              speedboat &                  laptop & 0.46 &  0.19 \\
                  house &               ambulance & 0.48 &  0.19 \\
            screwdriver &                   drums & 0.00 &  0.19 \\
               sandwich &                   skull & 0.21 &  0.19 \\
                  clock &              calculator & 0.70 &  0.19 \\
              pineapple &                elephant & 0.52 &  0.19 \\
                    toe &                  pliers & 0.59 &  0.19 \\
                  house &                    bear & 0.44 &  0.19 \\
                  truck &                  stereo & 0.57 &  0.19 \\
                   barn &              flashlight & 0.50 &  0.19 \\
               keyboard &                sandwich & 0.24 &  0.19 \\
                 cactus &                   beach & 0.40 &  0.19 \\
               stitches &               ambulance & 0.00 &  0.19 \\
           rollerskates &                   pizza & 0.00 &  0.19 \\
             waterslide &                   snail & 0.00 &  0.19 \\
                    ear &                   snake & 0.59 &  0.19 \\
                  grass &                flamingo & 0.52 &  0.19 \\
               trombone &                scissors & 0.55 &  0.19 \\
              lightning &              binoculars & 0.21 &  0.19 \\
                  spoon &                  garden & 0.35 &  0.19 \\
                  grass &                  rabbit & 0.59 &  0.19 \\
              microwave &                  teapot & 0.45 &  0.19 \\
                  knife &                     cup & 0.67 &  0.19 \\
               lipstick &                     dog & 0.63 &  0.19 \\
               stitches &                    belt & 0.00 &  0.19 \\
                    ant &                  cookie & 0.52 &  0.19 \\
                 laptop &               telephone & 0.55 &  0.19 \\
                 toilet &                 octopus & 0.40 &  0.19 \\
              butterfly &                  cookie & 0.52 &  0.19 \\
                  purse &              binoculars & 0.67 &  0.19 \\
                dolphin &               hurricane & 0.16 &  0.19 \\
               envelope &                    hand & 0.67 &  0.19 \\
                  table &                  garden & 0.50 &  0.19 \\
                 crayon &                   anvil & 0.62 &  0.19 \\
                  knife &                    frog & 0.56 &  0.19 \\
                 candle &                  pliers & 0.60 &  0.19 \\
                  mouth &                   purse & 0.67 &  0.19 \\
                   barn &                    pool & 0.62 &  0.19 \\
                    hat &                    swan & 0.38 &  0.19 \\
                  knife &                hedgehog & 0.35 &  0.19 \\
                  river &                    sink & 0.36 &  0.19 \\
               necklace &                  goatee & 0.40 &  0.19 \\
                  sword &               hourglass & 0.73 &  0.19 \\
                  broom &               butterfly & 0.52 &  0.19 \\
                    bed &                     arm & 0.71 &  0.19 \\
                    bed &                  stereo & 0.67 &  0.19 \\
                  purse &                    pool & 0.67 &  0.19 \\
              firetruck &                campfire & 0.00 &  0.19 \\
                   fork &                   snake & 0.84 &  0.19 \\
              underwear &                  crayon & 0.53 &  0.19 \\
                  donut &                     van & 0.20 &  0.19 \\
                 pencil &               hamburger & 0.35 &  0.19 \\
               popsicle &                elephant & 0.19 &  0.19 \\
                  snake &                   onion & 0.59 &  0.19 \\
             flashlight &                  monkey & 0.38 &  0.19 \\
                 candle &                     owl & 0.36 &  0.19 \\
              underwear &                     van & 0.48 &  0.19 \\
                  chair &              dishwasher & 0.64 &  0.19 \\
               dumbbell &              eyeglasses & 0.60 &  0.19 \\
                  rifle &                     van & 0.52 &  0.19 \\
                rainbow &                     map & 0.31 &  0.19 \\
               triangle &                keyboard & 0.78 &  0.19 \\
                mailbox &                calendar & 0.12 &  0.19 \\
                  radio &                  guitar & 0.63 &  0.19 \\
               squirrel &              blackberry & 0.48 &  0.19 \\
               kangaroo &                 bicycle & 0.35 &  0.19 \\
                   nose &                  jacket & 0.62 &  0.19 \\
                 stairs &                    oven & 0.50 &  0.19 \\
                 pliers &                   wheel & 0.63 &  0.19 \\
                  purse &                   truck & 0.63 &  0.19 \\
               suitcase &                  basket & 0.78 &  0.19 \\
                  tooth &                 mermaid & 0.25 &  0.19 \\
                 crayon &                dumbbell & 0.63 &  0.19 \\
                    arm &                scissors & 0.60 &  0.19 \\
                    bat &                scorpion & 0.61 &  0.19 \\
                  mouse &                scissors & 0.60 &  0.19 \\
                 helmet &                   truck & 0.50 &  0.19 \\
               sailboat &                  guitar & 0.55 &  0.19 \\
                   sock &            rollerskates & 0.00 &  0.19 \\
                    leg &                   canoe & 0.55 &  0.19 \\
                 cactus &                    crab & 0.67 &  0.19 \\
                 marker &                    hand & 0.63 &  0.19 \\
                 crayon &                   tooth & 0.59 &  0.19 \\
             waterslide &                  bucket & 0.00 &  0.19 \\
                 pliers &                    oven & 0.45 &  0.19 \\
                 peanut &              blackberry & 0.78 &  0.19 \\
                   pond &                    crab & 0.33 &  0.19 \\
                  sword &                   couch & 0.60 &  0.19 \\
                 pliers &                scorpion & 0.44 &  0.19 \\
                  knife &                    duck & 0.59 &  0.19 \\
                   vase &                trombone & 0.57 &  0.19 \\
                   pool &              basketball & 0.71 &  0.19 \\
                bathtub &                  spider & 0.55 &  0.19 \\
              microwave &                   couch & 0.45 &  0.19 \\
                 castle &                hospital & 0.74 &  0.19 \\
               lipstick &             stethoscope & 0.60 &  0.19 \\
                rainbow &                    pear & 0.12 &  0.19 \\
                  snake &                  cookie & 0.70 &  0.19 \\
              snowflake &                elephant & 0.64 &  0.19 \\
                 crayon &                    shoe & 0.67 &  0.19 \\
                    cup &                    peas & 0.00 &  0.19 \\
                 cannon &                 bicycle & 0.60 &  0.19 \\
                  beach &               blueberry & 0.38 &  0.19 \\
                    hat &                     cup & 0.59 &  0.19 \\
                 ladder &              waterslide & 0.00 &  0.19 \\
                  clock &              lighthouse & 0.53 &  0.19 \\
               keyboard &                   mouth & 0.67 &  0.19 \\
                   sock &                     ant & 0.36 &  0.19 \\
                  spoon &               parachute & 0.71 &  0.19 \\
                  rifle &                 bathtub & 0.57 &  0.19 \\
             television &              basketball & 0.67 &  0.19 \\
                octopus &                     cow & 0.58 &  0.19 \\
               popsicle &                scissors & 0.19 &  0.19 \\
             flashlight &               saxophone & 0.58 &  0.19 \\
                 crayon &                  carrot & 0.44 &  0.19 \\
                 stairs &                clarinet & 0.48 &  0.19 \\
                 church &                 snowman & 0.53 &  0.19 \\
                   pear &                 sweater & 0.57 &  0.19 \\
              lightning &                 lantern & 0.21 &  0.19 \\
                  drill &                    sink & 0.60 &  0.19 \\
               lollipop &                     owl & 0.20 &  0.19 \\
                   foot &                  bucket & 0.67 &  0.19 \\
                 circle &                  garden & 0.55 &  0.19 \\
                 ladder &                   chair & 0.53 &  0.19 \\
                   pool &                     sun & 0.53 &  0.19 \\
             helicopter &                   tiger & 0.40 &  0.19 \\
             flashlight &                   radio & 0.60 &  0.19 \\
              underwear &               microwave & 0.61 &  0.19 \\
                dolphin &                    pool & 0.35 &  0.19 \\
                   rain &                    frog & 0.25 &  0.19 \\
                sweater &                airplane & 0.48 &  0.19 \\
                  truck &                   skull & 0.19 &  0.19 \\
                  beach &                scorpion & 0.50 &  0.19 \\
                   bush &                 raccoon & 0.50 &  0.19 \\
                  sword &                     dog & 0.74 &  0.19 \\
                    mug &                 lantern & 0.60 &  0.19 \\
                    arm &                   shark & 0.47 &  0.19 \\
                  canoe &               blueberry & 0.33 &  0.19 \\
               triangle &             screwdriver & 0.60 &  0.19 \\
                  mouth &                     mug & 0.74 &  0.19 \\
                 finger &                  crayon & 0.62 &  0.19 \\
                  elbow &                    star & 0.53 &  0.19 \\
                  rifle &                 snowman & 0.45 &  0.19 \\
                  anvil &                   stove & 0.62 &  0.19 \\
                 violin &              binoculars & 0.67 &  0.19 \\
                 bowtie &                     pig & 0.53 &  0.19 \\
                  river &              helicopter & 0.22 &  0.19 \\
                   barn &               bottlecap & 0.56 &  0.19 \\
                   knee &                dumbbell & 0.56 &  0.19 \\
               mountain &                squirrel & 0.32 &  0.19 \\
            streetlight &                  rabbit & 0.33 &  0.19 \\
                dolphin &              helicopter & 0.29 &  0.19 \\
                 basket &                   stove & 0.71 &  0.19 \\
               lipstick &                  goatee & 0.38 &  0.19 \\
                 shovel &                   clock & 0.70 &  0.19 \\
              boomerang &                   skull & 0.19 &  0.19 \\
            spreadsheet &                  cookie & 0.44 &  0.19 \\
              hourglass &                   camel & 0.31 &  0.19 \\
              snowflake &                   onion & 0.57 &  0.19 \\
                  truck &                sandwich & 0.20 &  0.19 \\
                  chair &               fireplace & 0.50 &  0.19 \\
            streetlight &                  helmet & 0.53 &  0.19 \\
                 shovel &                   angel & 0.44 &  0.19 \\
               stitches &                bracelet & 0.00 &  0.19 \\
                  canoe &                   snail & 0.33 &  0.19 \\
                  shark &                   skull & 0.24 &  0.19 \\
               airplane &                 lantern & 0.55 &  0.19 \\
                   fork &               bottlecap & 0.56 &  0.19 \\
              underwear &              strawberry & 0.40 &  0.19 \\
                 violin &              basketball & 0.57 &  0.19 \\
                  broom &                necklace & 0.56 &  0.19 \\
                diamond &                  cookie & 0.50 &  0.19 \\
              bulldozer &                   stove & 0.57 &  0.19 \\
                   book &                sandwich & 0.24 &  0.19 \\
               airplane &                   whale & 0.38 &  0.19 \\
                 laptop &                   wheel & 0.58 &  0.19 \\
                octopus &                     dog & 0.67 &  0.19 \\
               lipstick &                    vase & 0.60 &  0.19 \\
                  drums &                campfire & 0.00 &  0.19 \\
                dresser &                 mermaid & 0.13 &  0.19 \\
                 camera &                   couch & 0.63 &  0.19 \\
              boomerang &                 snowman & 0.48 &  0.19 \\
                   sock &                   panda & 0.33 &  0.19 \\
                  crown &            rollerskates & 0.00 &  0.19 \\
             skyscraper &               hourglass & 0.50 &  0.19 \\
                 ladder &                     arm & 0.59 &  0.19 \\
                   nose &               bulldozer & 0.50 &  0.19 \\
                hexagon &                  cannon & 0.22 &  0.19 \\
               squiggle &              rhinoceros & 0.11 &  0.19 \\
                bathtub &             stethoscope & 0.63 &  0.19 \\
                 shovel &                trombone & 0.70 &  0.19 \\
               popsicle &                   snail & 0.56 &  0.19 \\
                  fence &                   snake & 0.67 &  0.19 \\
                    ear &                    tree & 0.40 &  0.19 \\
                syringe &                mosquito & 0.36 &  0.19 \\
               popsicle &                  violin & 0.19 &  0.19 \\
                 bucket &              calculator & 0.67 &  0.19 \\
              underwear &               parachute & 0.53 &  0.19 \\
             toothpaste &              flashlight & 0.18 &  0.19 \\
                 pencil &                  dragon & 0.50 &  0.19 \\
                  drums &                scorpion & 0.00 &  0.19 \\
                dresser &                squirrel & 0.57 &  0.19 \\
                 banana &            rollerskates & 0.00 &  0.19 \\
                    mug &                     van & 0.57 &  0.19 \\
            screwdriver &                     ant & 0.36 &  0.19 \\
               envelope &                  pliers & 0.67 &  0.19 \\
               dumbbell &                 octopus & 0.57 &  0.19 \\
                hexagon &              watermelon & 0.12 &  0.19 \\
             microphone &                  teapot & 0.57 &  0.19 \\
                syringe &                 toaster & 0.45 &  0.19 \\
                 bucket &                     cat & 0.63 &  0.19 \\
                   nose &                   mouse & 0.59 &  0.19 \\
                 shovel &                     cup & 0.83 &  0.19 \\
                   door &               megaphone & 0.62 &  0.19 \\
                   nail &                   clock & 0.67 &  0.19 \\
                 candle &               butterfly & 0.36 &  0.19 \\
                  elbow &                  pillow & 0.62 &  0.19 \\
                   bush &                   truck & 0.40 &  0.19 \\
                   moon &                  helmet & 0.47 &  0.19 \\
               lipstick &              strawberry & 0.40 &  0.19 \\
                    mug &              microphone & 0.57 &  0.19 \\
                bathtub &               firetruck & 0.00 &  0.19 \\
                  tooth &                     owl & 0.40 &  0.19 \\
             flashlight &                baseball & 0.57 &  0.19 \\
                    eye &                squirrel & 0.38 &  0.19 \\
                  beach &                   snail & 0.38 &  0.19 \\
                    mug &                    frog & 0.70 &  0.19 \\
                   fork &                  dragon & 0.50 &  0.19 \\
                   leaf &                 dresser & 0.50 &  0.19 \\
               airplane &               microwave & 0.42 &  0.19 \\
                  snake &               speedboat & 0.52 &  0.19 \\
              snowflake &              skateboard & 0.35 &  0.19 \\
                 bucket &                 mermaid & 0.27 &  0.19 \\
                  mouth &                 snorkel & 0.62 &  0.19 \\
               squiggle &                dumbbell & 0.14 &  0.19 \\
            screwdriver &                   mouse & 0.63 &  0.19 \\
                 pencil &                   wheel & 0.67 &  0.19 \\
                   belt &               parachute & 0.67 &  0.19 \\
                 bridge &               parachute & 0.67 &  0.19 \\
                 crayon &                  garden & 0.33 &  0.19 \\
            streetlight &                mosquito & 0.36 &  0.19 \\
              blueberry &                    bush & 0.95 &  0.19 \\
                 banana &                   zebra & 0.48 &  0.19 \\
               computer &               motorbike & 0.55 &  0.19 \\
                  donut &                    tree & 0.24 &  0.19 \\
                 circle &                   skull & 0.22 &  0.19 \\
                  donut &                   stove & 0.22 &  0.19 \\
                   pear &                   sheep & 0.55 &  0.19 \\
                 laptop &                   donut & 0.18 &  0.19 \\
                   harp &                 snowman & 0.53 &  0.19 \\
             toothbrush &                campfire & 0.14 &  0.19 \\
               airplane &                     cow & 0.35 &  0.19 \\
               lollipop &                 bathtub & 0.21 &  0.19 \\
                bandage &                  rabbit & 0.35 &  0.19 \\
               lipstick &             screwdriver & 0.60 &  0.19 \\
                 cactus &               bulldozer & 0.36 &  0.19 \\
                  fence &                squirrel & 0.48 &  0.19 \\
               lipstick &                 snorkel & 0.63 &  0.19 \\
                 stairs &               saxophone & 0.48 &  0.19 \\
                   bird &                 bicycle & 0.60 &  0.19 \\
                bandage &                  carrot & 0.44 &  0.19 \\
                toaster &                 lobster & 0.55 &  0.19 \\
               triangle &                umbrella & 0.50 &  0.19 \\
                  spoon &                  peanut & 0.44 &  0.19 \\
               suitcase &                   sword & 0.60 &  0.19 \\
                  spoon &                    foot & 0.71 &  0.19 \\
             waterslide &                    duck & 0.00 &  0.19 \\
               suitcase &                   chair & 0.60 &  0.19 \\
                  river &                   snail & 0.31 &  0.19 \\
             eyeglasses &                   couch & 0.60 &  0.19 \\
                 cactus &               hamburger & 0.25 &  0.19 \\
               hospital &                 giraffe & 0.33 &  0.19 \\
                bathtub &               crocodile & 0.36 &  0.19 \\
               necklace &                   tiger & 0.47 &  0.19 \\
                   tree &                    crab & 0.74 &  0.19 \\
                   pond &                     dog & 0.31 &  0.19 \\
                   barn &                   train & 0.59 &  0.19 \\
               airplane &                  parrot & 0.38 &  0.19 \\
                  knife &                  cactus & 0.40 &  0.19 \\
                    hat &                   cloud & 0.31 &  0.19 \\
               passport &                     van & 0.31 &  0.19 \\
                   tent &                   beard & 0.50 &  0.19 \\
                   shoe &                  monkey & 0.44 &  0.19 \\
                  spoon &              calculator & 0.71 &  0.19 \\
               airplane &                   angel & 0.38 &  0.19 \\
                 church &                   beach & 0.43 &  0.19 \\
                 stairs &               bottlecap & 0.59 &  0.19 \\
                  pants &                 raccoon & 0.32 &  0.19 \\
              asparagus &                 mermaid & 0.12 &  0.19 \\
                hexagon &                  pillow & 0.12 &  0.19 \\
                mailbox &                airplane & 0.57 &  0.19 \\
                 peanut &                  monkey & 0.90 &  0.19 \\
                   crab &                  garden & 0.50 &  0.19 \\
                 finger &                  camera & 0.62 &  0.19 \\
                 carrot &                   pizza & 0.56 &  0.19 \\
                  camel &                    tree & 0.50 &  0.19 \\
                  apple &                    harp & 0.40 &  0.19 \\
              hourglass &                     toe & 0.53 &  0.19 \\
                   fish &                   pizza & 0.67 &  0.19 \\
                  anvil &                   tooth & 0.82 &  0.19 \\
                 marker &                  helmet & 0.67 &  0.19 \\
                   oven &                   wheel & 0.48 &  0.19 \\
                    leg &                   wheel & 0.70 &  0.19 \\
                   fish &                  garden & 0.50 &  0.19 \\
                feather &                   cloud & 0.33 &  0.19 \\
                  tooth &                  bucket & 0.59 &  0.19 \\
                  steak &                    bird & 0.80 &  0.19 \\
                 marker &               butterfly & 0.44 &  0.19 \\
                    hat &                   tooth & 0.59 &  0.19 \\
                   vase &              rhinoceros & 0.33 &  0.19 \\
                 pencil &                passport & 0.50 &  0.19 \\
                    mug &               pineapple & 0.63 &  0.19 \\
             strawberry &                     owl & 0.55 &  0.19 \\
                 spider &                  grapes & 0.00 &  0.19 \\
                 hammer &                   clock & 0.67 &  0.19 \\
               envelope &                   couch & 0.67 &  0.19 \\
                  drums &               fireplace & 0.00 &  0.19 \\
                   fork &                     hat & 0.56 &  0.19 \\
                  couch &               firetruck & 0.00 &  0.19 \\
             skateboard &                clarinet & 0.52 &  0.19 \\
                 guitar &               fireplace & 0.50 &  0.19 \\
                  canoe &                   purse & 0.57 &  0.19 \\
                  purse &                   donut & 0.24 &  0.19 \\
                  clock &                  cannon & 0.73 &  0.19 \\
                  bench &                    pool & 0.62 &  0.19 \\
                 banana &                    vase & 0.40 &  0.19 \\
               suitcase &                  guitar & 0.60 &  0.19 \\
               dumbbell &              binoculars & 0.60 &  0.19 \\
              bottlecap &                    crab & 0.47 &  0.19 \\
             skateboard &                  pliers & 0.60 &  0.19 \\
               keyboard &                  jacket & 0.82 &  0.19 \\
                 eraser &                 lantern & 0.67 &  0.19 \\
                 bucket &               fireplace & 0.53 &  0.19 \\
                  tooth &             stethoscope & 0.56 &  0.19 \\
                   pond &               butterfly & 0.25 &  0.19 \\
                 bowtie &                trombone & 0.45 &  0.19 \\
                dresser &                  spider & 0.63 &  0.19 \\
               squirrel &               hurricane & 0.19 &  0.19 \\
                 cactus &                  guitar & 0.40 &  0.19 \\
                    bed &                     mug & 0.62 &  0.19 \\
              parachute &               ambulance & 0.55 &  0.19 \\
                   moon &                  cactus & 0.60 &  0.19 \\
                    hat &                  dragon & 0.50 &  0.19 \\
                 candle &                 lighter & 0.78 &  0.19 \\
                 hammer &              calculator & 0.84 &  0.19 \\
                 peanut &                     dog & 0.70 &  0.19 \\
                   pear &               crocodile & 0.46 &  0.19 \\
                   tree &                    bear & 0.67 &  0.19 \\
                  rifle &                 mailbox & 0.57 &  0.19 \\
               dumbbell &                  helmet & 0.53 &  0.19 \\
             toothbrush &                 tractor & 0.63 &  0.19 \\
                    map &                   snail & 0.42 &  0.19 \\
                    bat &                kangaroo & 0.80 &  0.19 \\
             wristwatch &                  rabbit & 0.31 &  0.19 \\
                  canoe &                    sink & 0.50 &  0.19 \\
               keyboard &                  spider & 0.57 &  0.19 \\
                  beach &              binoculars & 0.40 &  0.19 \\
               mountain &                 rainbow & 0.29 &  0.19 \\
                    car &                squirrel & 0.35 &  0.19 \\
              microwave &                     dog & 0.48 &  0.19 \\
                 violin &                     van & 0.55 &  0.19 \\
                mailbox &                 tornado & 0.22 &  0.19 \\
                  knife &                mushroom & 0.42 &  0.19 \\
              asparagus &                    swan & 0.55 &  0.19 \\
                 castle &                scorpion & 0.47 &  0.19 \\
               stitches &               bottlecap & 0.00 &  0.19 \\
                 castle &              rhinoceros & 0.35 &  0.19 \\
                 pliers &                trombone & 0.57 &  0.19 \\
                  anvil &               motorbike & 0.50 &  0.19 \\
               mosquito &                 penguin & 0.54 &  0.19 \\
                  table &                   steak & 0.62 &  0.19 \\
                   bush &                backpack & 0.44 &  0.19 \\
                mailbox &              eyeglasses & 0.63 &  0.19 \\
                 laptop &                squirrel & 0.31 &  0.19 \\
                  table &                   house & 0.77 &  0.19 \\
              microwave &                     mug & 0.45 &  0.19 \\
                   sock &                    duck & 0.59 &  0.19 \\
              submarine &                hedgehog & 0.32 &  0.19 \\
                   fork &                  jacket & 0.67 &  0.19 \\
                  knife &               fireplace & 0.50 &  0.19 \\
                 jacket &                  guitar & 0.74 &  0.19 \\
                  spoon &                sailboat & 0.60 &  0.19 \\
             lighthouse &               blueberry & 0.42 &  0.19 \\
                  spoon &                  flower & 0.50 &  0.19 \\
                   bird &                  cookie & 0.67 &  0.19 \\
                 church &                 dresser & 0.56 &  0.19 \\
                   shoe &                 snowman & 0.56 &  0.19 \\
                matches &                   grass & 0.00 &  0.19 \\
               envelope &                necklace & 0.59 &  0.19 \\
             paintbrush &                     owl & 0.38 &  0.19 \\
                diamond &                  pliers & 0.50 &  0.19 \\
             rhinoceros &               butterfly & 0.54 &  0.19 \\
                  bread &                dumbbell & 0.29 &  0.19 \\
                 crayon &                 trumpet & 0.60 &  0.19 \\
                    cup &                   steak & 0.53 &  0.19 \\
                snorkel &                   zebra & 0.33 &  0.19 \\
                 bowtie &                scissors & 0.45 &  0.19 \\
                  spoon &                   angel & 0.47 &  0.19 \\
             chandelier &               pineapple & 0.44 &  0.19 \\
                 rabbit &              camouflage & 0.38 &  0.19 \\
               dumbbell &                     ant & 0.57 &  0.19 \\
               mountain &                     owl & 0.33 &  0.19 \\
                   foot &                    vase & 0.63 &  0.19 \\
               squiggle &                   cello & 0.11 &  0.19 \\
                  canoe &                postcard & 0.10 &  0.19 \\
              lightning &                windmill & 0.20 &  0.19 \\
               popsicle &                  pliers & 0.20 &  0.19 \\
                 bucket &                mosquito & 0.38 &  0.19 \\
                 bridge &                    barn & 0.75 &  0.19 \\
                   foot &                     bed & 0.95 &  0.19 \\
            screwdriver &                   cello & 0.57 &  0.19 \\
            streetlight &              skateboard & 0.60 &  0.19 \\
                 guitar &                   stove & 0.74 &  0.19 \\
                  radio &                  parrot & 0.44 &  0.19 \\
             skyscraper &                mountain & 0.43 &  0.19 \\
             helicopter &                kangaroo & 0.32 &  0.19 \\
                 shorts &              wristwatch & 0.45 &  0.19 \\
                    bed &                   skull & 0.25 &  0.19 \\
                 banana &              skateboard & 0.44 &  0.19 \\
                    cup &               hamburger & 0.55 &  0.19 \\
             watermelon &                trombone & 0.35 &  0.19 \\
                    car &                  guitar & 0.60 &  0.19 \\
             eyeglasses &              calculator & 0.74 &  0.19 \\
                 carrot &                     dog & 0.63 &  0.19 \\
                    arm &                  pliers & 0.63 &  0.19 \\
               squiggle &                   horse & 0.27 &  0.19 \\
              firetruck &                  cookie & 0.00 &  0.19 \\
               stitches &                   broom & 0.00 &  0.19 \\
                 violin &                windmill & 0.64 &  0.19 \\
              underwear &             stethoscope & 0.50 &  0.19 \\
                   nose &               pineapple & 0.44 &  0.19 \\
                  shark &                necklace & 0.44 &  0.19 \\
                 potato &               butterfly & 0.55 &  0.19 \\
                  fence &              binoculars & 0.53 &  0.19 \\
                 carrot &                    bush & 0.80 &  0.19 \\
                bathtub &                flamingo & 0.36 &  0.19 \\
               squiggle &                    pond & 0.15 &  0.19 \\
                 bucket &                  spider & 0.55 &  0.19 \\
                   nail &                  pencil & 0.63 &  0.19 \\
                 pillow &              skateboard & 0.62 &  0.19 \\
                   vase &                   grass & 0.40 &  0.19 \\
                 pencil &                  spider & 0.64 &  0.19 \\
                  broom &                    peas & 0.00 &  0.19 \\
                  beach &              watermelon & 0.38 &  0.19 \\
                   sink &                 lobster & 0.40 &  0.19 \\
                octagon &                scorpion & 0.14 &  0.19 \\
                    bat &                   wheel & 0.74 &  0.19 \\
                 shovel &                    shoe & 0.78 &  0.19 \\
                 bucket &                   clock & 0.60 &  0.19 \\
                 helmet &                     fan & 0.59 &  0.19 \\
                  rifle &                   spoon & 0.60 &  0.19 \\
               keyboard &                necklace & 0.59 &  0.19 \\
                   bush &                     bee & 0.55 &  0.19 \\
                  snake &              helicopter & 0.55 &  0.19 \\
                    ear &                kangaroo & 0.35 &  0.19 \\
                  cello &              binoculars & 0.67 &  0.19 \\
               triangle &                  bowtie & 0.48 &  0.19 \\
               squiggle &                     cup & 0.40 &  0.19 \\
               squiggle &                   camel & 0.11 &  0.19 \\
                   pear &                scorpion & 0.57 &  0.19 \\
            screwdriver &                   drill & 0.84 &  0.19 \\
             chandelier &                  parrot & 0.47 &  0.19 \\
                  couch &              paintbrush & 0.63 &  0.19 \\
                  fence &               megaphone & 0.56 &  0.19 \\
                    dog &                   angel & 0.74 &  0.19 \\
                  apple &              chandelier & 0.42 &  0.19 \\
                 hammer &              skateboard & 0.63 &  0.19 \\
                  broom &                   apple & 0.72 &  0.19 \\
                 pillow &                   cello & 0.53 &  0.19 \\
                   bush &                   tiger & 0.78 &  0.19 \\
                  steak &                scorpion & 0.29 &  0.19 \\
                 bowtie &               saxophone & 0.42 &  0.19 \\
             headphones &                 lantern & 0.00 &  0.19 \\
             flashlight &               bulldozer & 0.52 &  0.19 \\
                  spoon &                   brain & 0.47 &  0.19 \\
                  grass &                    pool & 0.47 &  0.19 \\
                  spoon &                  goatee & 0.42 &  0.19 \\
                    hat &                     eye & 0.59 &  0.19 \\
                  sword &                    leaf & 0.44 &  0.19 \\
                  bread &                 snowman & 0.24 &  0.19 \\
               sandwich &                     fan & 0.25 &  0.19 \\
               mosquito &                 octopus & 0.67 &  0.19 \\
               scissors &               pineapple & 0.38 &  0.19 \\
                   shoe &                     cup & 0.82 &  0.19 \\
                 potato &                   horse & 0.48 &  0.19 \\
                 castle &                   snail & 0.40 &  0.19 \\
                  spoon &                     toe & 0.67 &  0.19 \\
                dolphin &                 bicycle & 0.31 &  0.19 \\
                  mouse &               bottlecap & 0.56 &  0.19 \\
                  broom &                   train & 0.67 &  0.19 \\
                sweater &                  monkey & 0.78 &  0.19 \\
             lighthouse &                  parrot & 0.47 &  0.19 \\
               popsicle &                   brain & 0.53 &  0.19 \\
                  broom &                   wheel & 0.67 &  0.19 \\
                    bat &                 penguin & 0.69 &  0.19 \\
                 helmet &                   stove & 0.64 &  0.19 \\
                 bowtie &                 penguin & 0.32 &  0.19 \\
                  sword &                    shoe & 0.74 &  0.19 \\
             dishwasher &                   donut & 0.21 &  0.19 \\
                 banana &                dumbbell & 0.63 &  0.19 \\
                   duck &                    cake & 0.71 &  0.19 \\
                penguin &                   horse & 0.62 &  0.19 \\
             toothbrush &                    tree & 0.44 &  0.19 \\
               suitcase &                   spoon & 0.78 &  0.19 \\
                   nose &                     bee & 0.40 &  0.19 \\
              firetruck &                     owl & 0.00 &  0.19 \\
                 stairs &                  camera & 0.59 &  0.19 \\
                   rain &                  grapes & 0.00 &  0.19 \\
               trombone &                   skull & 0.19 &  0.19 \\
                 cactus &                 dresser & 0.67 &  0.19 \\
                   pear &                   angel & 0.55 &  0.19 \\
                 candle &                 feather & 0.24 &  0.19 \\
                 castle &                   piano & 0.57 &  0.19 \\
                 parrot &                   angel & 0.78 &  0.19 \\
                  ocean &                   snake & 0.67 &  0.19 \\
              megaphone &                  teapot & 0.63 &  0.19 \\
                   bush &                mosquito & 0.55 &  0.19 \\
                   door &                   tooth & 0.80 &  0.19 \\
                bicycle &               bulldozer & 0.82 &  0.19 \\
                   fish &                    tree & 0.74 &  0.19 \\
                   pool &              chandelier & 0.67 &  0.19 \\
                   duck &                   wheel & 0.62 &  0.19 \\
              hourglass &                   beach & 0.35 &  0.19 \\
                   sock &               snowflake & 0.32 &  0.19 \\
             waterslide &                  monkey & 0.00 &  0.19 \\
                  horse &                    crab & 0.52 &  0.19 \\
               lollipop &                 sweater & 0.25 &  0.19 \\
                  anvil &            rollerskates & 0.00 &  0.19 \\
                bandage &                umbrella & 0.63 &  0.19 \\
                feather &                  goatee & 0.22 &  0.19 \\
                  mouth &                  goatee & 0.44 &  0.19 \\
                hexagon &                windmill & 0.11 &  0.19 \\
                  snake &                 tractor & 0.57 &  0.19 \\
               sailboat &                    sink & 0.52 &  0.19 \\
                 candle &               pineapple & 0.40 &  0.19 \\
                  shark &                    sink & 0.47 &  0.19 \\
                  apple &                mosquito & 0.46 &  0.19 \\
                  camel &                campfire & 0.11 &  0.19 \\
                 banana &                  candle & 0.40 &  0.19 \\
                 pillow &                   crown & 0.59 &  0.19 \\
                  knife &                   cello & 0.67 &  0.19 \\
                    dog &                bracelet & 0.59 &  0.19 \\
                 camera &                     bus & 0.67 &  0.19 \\
                syringe &               parachute & 0.63 &  0.19 \\
                  knife &                broccoli & 0.38 &  0.19 \\
                snowman &                broccoli & 0.38 &  0.19 \\
                 pencil &                   brain & 0.44 &  0.19 \\
                bathtub &               saxophone & 0.55 &  0.19 \\
                   sock &                    leaf & 0.44 &  0.19 \\
                 camera &               parachute & 0.78 &  0.19 \\
              saxophone &               motorbike & 0.46 &  0.19 \\
                  house &                   purse & 0.62 &  0.19 \\
                 pliers &               bulldozer & 0.55 &  0.19 \\
                  broom &                    harp & 0.67 &  0.19 \\
                   door &              eyeglasses & 0.59 &  0.19 \\
                  table &                  cooler & 0.75 &  0.19 \\
                   pond &              skateboard & 0.29 &  0.19 \\
             toothpaste &               pineapple & 0.32 &  0.19 \\
                octopus &                   skull & 0.24 &  0.19 \\
                  sword &                  bowtie & 0.48 &  0.19 \\
                    cup &                  rabbit & 0.53 &  0.19 \\
                snorkel &                sandwich & 0.22 &  0.19 \\
               suitcase &                 snorkel & 0.63 &  0.19 \\
               envelope &                bracelet & 0.62 &  0.19 \\
                   pear &                clarinet & 0.33 &  0.19 \\
                  sword &                    bush & 0.42 &  0.19 \\
                  snake &                 toaster & 0.74 &  0.19 \\
             chandelier &                    bird & 0.56 &  0.19 \\
                    leg &                     bed & 0.71 &  0.19 \\
                  canoe &                    fork & 0.55 &  0.19 \\
                  spoon &              skateboard & 0.67 &  0.19 \\
                 circle &                   grass & 0.74 &  0.19 \\
                    mug &                scissors & 0.57 &  0.19 \\
                   shoe &                 feather & 0.27 &  0.19 \\
            spreadsheet &               hamburger & 0.11 &  0.19 \\
                syringe &               microwave & 0.45 &  0.19 \\
                   door &                     toe & 0.71 &  0.19 \\
                    hat &                  banana & 0.42 &  0.19 \\
            stethoscope &                  spider & 0.52 &  0.19 \\
                    ant &              camouflage & 0.42 &  0.19 \\
                 crayon &                 compass & 0.63 &  0.19 \\
                    cup &              watermelon & 0.70 &  0.19 \\
                   door &                   pizza & 0.27 &  0.19 \\
                 stairs &                squirrel & 0.38 &  0.19 \\
               flamingo &            rollerskates & 0.00 &  0.19 \\
                  fence &                     car & 0.63 &  0.19 \\
                  donut &                  grapes & 0.00 &  0.19 \\
               airplane &                    oven & 0.42 &  0.19 \\
                 pencil &                   couch & 0.63 &  0.19 \\
             skateboard &                  toilet & 0.62 &  0.19 \\
              boomerang &              waterslide & 0.00 &  0.19 \\
                   fish &                   mouth & 0.78 &  0.19 \\
                  onion &                kangaroo & 0.48 &  0.19 \\
                  beach &                 snowman & 0.40 &  0.19 \\
               lollipop &              blackberry & 0.50 &  0.19 \\
                  canoe &                   fence & 0.45 &  0.19 \\
                   pear &                  pliers & 0.38 &  0.19 \\
                  spoon &              eyeglasses & 0.67 &  0.19 \\
                   shoe &                    frog & 0.62 &  0.19 \\
                feather &                windmill & 0.22 &  0.19 \\
                   fish &                    pool & 0.57 &  0.19 \\
             calculator &                 tractor & 0.60 &  0.19 \\
                 jacket &               ambulance & 0.55 &  0.19 \\
             chandelier &                   drums & 0.00 &  0.19 \\
                  donut &                  garden & 0.22 &  0.19 \\
                toaster &                scorpion & 0.78 &  0.19 \\
                  tooth &                   grass & 0.44 &  0.19 \\
                 candle &                     cat & 0.70 &  0.19 \\
                 ladder &                    barn & 0.56 &  0.19 \\
                   fork &                     mug & 0.63 &  0.19 \\
                  house &                windmill & 0.53 &  0.19 \\
                   bird &                  grapes & 0.00 &  0.19 \\
                  sword &              eyeglasses & 0.80 &  0.19 \\
               squiggle &                 feather & 0.27 &  0.19 \\
                syringe &                  laptop & 0.61 &  0.19 \\
                   swan &                    tree & 0.55 &  0.19 \\
                    bed &                   snake & 0.67 &  0.19 \\
                   sock &                windmill & 0.48 &  0.19 \\
                 stairs &                     dog & 0.59 &  0.19 \\
                   vase &              eyeglasses & 0.60 &  0.19 \\
              blueberry &                   zebra & 0.46 &  0.19 \\
            stethoscope &                     bee & 0.36 &  0.19 \\
                   tent &                  shovel & 0.59 &  0.19 \\
              bottlecap &                     pig & 0.59 &  0.19 \\
                   foot &                 lantern & 0.74 &  0.19 \\
                   pear &                 octopus & 0.67 &  0.19 \\
                  ocean &                  spider & 0.29 &  0.19 \\
                lighter &               microwave & 0.50 &  0.19 \\
                 castle &                     cat & 0.57 &  0.19 \\
               umbrella &                  basket & 0.56 &  0.19 \\
                  canoe &                  rabbit & 0.30 &  0.19 \\
                 shovel &              calculator & 0.89 &  0.19 \\
                   pool &                baseball & 0.63 &  0.19 \\
                    leg &                   crown & 0.78 &  0.19 \\
                  steak &                   sheep & 0.27 &  0.19 \\
               trombone &                 mermaid & 0.10 &  0.19 \\
               kangaroo &               butterfly & 0.56 &  0.19 \\
                    leg &                flamingo & 0.38 &  0.19 \\
                 finger &                bracelet & 0.67 &  0.19 \\
                    cup &                 octopus & 0.56 &  0.19 \\
                    ear &                     bat & 0.40 &  0.19 \\
                 shorts &                     saw & 0.50 &  0.19 \\
                   foot &                 bandage & 0.56 &  0.19 \\
                   leaf &                hedgehog & 0.38 &  0.19 \\
                   sock &               hourglass & 0.45 &  0.19 \\
             dishwasher &            rollerskates & 0.00 &  0.19 \\
                 helmet &              chandelier & 0.59 &  0.19 \\
                  chair &                   anvil & 0.59 &  0.19 \\
                  river &                  spider & 0.27 &  0.19 \\
               sailboat &                 sweater & 0.48 &  0.19 \\
                  anvil &                    belt & 0.62 &  0.19 \\
                  piano &                   steak & 0.22 &  0.19 \\
               mountain &              binoculars & 0.38 &  0.19 \\
                 candle &                   couch & 0.60 &  0.19 \\
                  zebra &                   angel & 0.50 &  0.19 \\
                  donut &                   snail & 0.62 &  0.19 \\
               triangle &                postcard & 0.33 &  0.19 \\
                   knee &                    rain & 0.27 &  0.19 \\
                  piano &                   wheel & 0.67 &  0.19 \\
                   fork &              flashlight & 0.60 &  0.19 \\
                octopus &                    peas & 0.00 &  0.19 \\
               lollipop &                   truck & 0.19 &  0.19 \\
                   barn &                     car & 0.63 &  0.19 \\
                 castle &               bottlecap & 0.56 &  0.19 \\
                   star &                    foot & 0.64 &  0.19 \\
                 laptop &                   truck & 0.50 &  0.19 \\
                toaster &                 tractor & 0.43 &  0.19 \\
               suitcase &                   drums & 0.00 &  0.19 \\
                bathtub &                trombone & 0.60 &  0.19 \\
                   moon &                   snail & 0.57 &  0.19 \\
              asparagus &                   beard & 0.67 &  0.19 \\
                 potato &                flamingo & 0.52 &  0.19 \\
                    bat &                   snail & 0.61 &  0.19 \\
               suitcase &                    rake & 0.63 &  0.19 \\
               lipstick &                   stove & 0.63 &  0.19 \\
                  pants &              toothpaste & 0.18 &  0.19 \\
                  piano &               motorbike & 0.52 &  0.19 \\
               lollipop &                  violin & 0.19 &  0.19 \\
                  river &                   train & 0.31 &  0.19 \\
                toaster &                    duck & 0.53 &  0.19 \\
                    leg &                     saw & 0.74 &  0.19 \\
                 stairs &                     bat & 0.56 &  0.19 \\
               campfire &                   pizza & 0.14 &  0.19 \\
               lollipop &                 snorkel & 0.21 &  0.19 \\
                lantern &                     dog & 0.74 &  0.19 \\
                  anvil &                   tiger & 0.53 &  0.19 \\
                  truck &                     pig & 0.60 &  0.19 \\
               popsicle &               bulldozer & 0.18 &  0.19 \\
                  rifle &               ambulance & 0.48 &  0.19 \\
                  bread &                   grass & 0.67 &  0.19 \\
               keyboard &               bottlecap & 0.59 &  0.19 \\
                  sword &              watermelon & 0.36 &  0.19 \\
                   tent &                windmill & 0.53 &  0.19 \\
                 stairs &                  laptop & 0.48 &  0.19 \\
                   sock &              strawberry & 0.40 &  0.19 \\
                  onion &                squirrel & 0.48 &  0.19 \\
                    leg &                   zebra & 0.35 &  0.19 \\
             toothbrush &              waterslide & 0.00 &  0.19 \\
                 circle &                  church & 0.73 &  0.19 \\
               squiggle &               boomerang & 0.27 &  0.19 \\
                   barn &                    bush & 0.44 &  0.19 \\
                  beach &               fireplace & 0.40 &  0.19 \\
                 jacket &                 lobster & 0.40 &  0.19 \\
               sailboat &                 snowman & 0.45 &  0.19 \\
              boomerang &              watermelon & 0.35 &  0.19 \\
                 camera &                bracelet & 0.59 &  0.19 \\
                  rifle &                   wheel & 0.70 &  0.19 \\
                   shoe &                   mouth & 0.67 &  0.19 \\
                  elbow &                scorpion & 0.50 &  0.19 \\
                rainbow &            rollerskates & 0.00 &  0.19 \\
                   harp &                flamingo & 0.36 &  0.19 \\
              snowflake &                trombone & 0.31 &  0.19 \\
                sweater &                  cookie & 0.74 &  0.19 \\
               necklace &                   beard & 0.47 &  0.19 \\
                    mug &                     bat & 0.60 &  0.19 \\
                snorkel &                  teapot & 0.63 &  0.19 \\
                  mouth &                sandwich & 0.29 &  0.19 \\
                  elbow &                  spider & 0.48 &  0.19 \\
                  tooth &                 dolphin & 0.33 &  0.19 \\
                  whale &                     bat & 0.85 &  0.19 \\
                 ladder &                   house & 0.59 &  0.19 \\
                  sword &                umbrella & 0.50 &  0.19 \\
                  drill &                   snake & 0.84 &  0.19 \\
                    saw &               bulldozer & 0.55 &  0.19 \\
                   nail &                    vase & 0.60 &  0.19 \\
               backpack &                 tractor & 0.60 &  0.19 \\
             microphone &                     bat & 0.57 &  0.19 \\
               backpack &                    bear & 0.42 &  0.19 \\
                 pencil &                    oven & 0.48 &  0.19 \\
                 square &                    cake & 0.77 &  0.19 \\
                 marker &                postcard & 0.46 &  0.19 \\
                  camel &                   angel & 0.52 &  0.19 \\
                  bread &                    hand & 0.38 &  0.19 \\
             skateboard &                scorpion & 0.50 &  0.19 \\
                    owl &                  grapes & 0.00 &  0.19 \\
              parachute &                 bicycle & 0.63 &  0.19 \\
                 laptop &                  teapot & 0.52 &  0.19 \\
             flashlight &                clarinet & 0.58 &  0.19 \\
                   nose &              microphone & 0.53 &  0.19 \\
                  purse &                sandwich & 0.24 &  0.19 \\
                 laptop &                 snorkel & 0.64 &  0.19 \\
             watermelon &                backpack & 0.38 &  0.19 \\
                   rake &                   grass & 0.70 &  0.19 \\
                    ear &                    lion & 0.44 &  0.19 \\
               keyboard &                   tooth & 0.62 &  0.19 \\
                bandage &                   cloud & 0.25 &  0.19 \\
                  house &                  laptop & 0.48 &  0.19 \\
             dishwasher &             stethoscope & 0.45 &  0.19 \\
                  pants &                  crayon & 0.50 &  0.19 \\
                 square &                    moon & 0.74 &  0.19 \\
                 helmet &                baseball & 0.53 &  0.19 \\
                dolphin &                  camera & 0.32 &  0.19 \\
                   vase &                  guitar & 0.60 &  0.19 \\
             toothpaste &                    yoga & 0.20 &  0.19 \\
                 shovel &                 dresser & 0.67 &  0.19 \\
                   foot &                scorpion & 0.71 &  0.19 \\
                    hat &                   fence & 0.56 &  0.19 \\
             chandelier &                     bat & 0.56 &  0.19 \\
               postcard &                  camera & 0.12 &  0.19 \\
                 crayon &                 bicycle & 0.63 &  0.19 \\
                   door &                    duck & 0.71 &  0.19 \\
               envelope &                  toilet & 0.62 &  0.19 \\
                sweater &              dishwasher & 0.70 &  0.19 \\
                 carrot &              paintbrush & 0.44 &  0.19 \\
               lipstick &                  cookie & 0.38 &  0.19 \\
                  whale &               hurricane & 0.22 &  0.19 \\
                  onion &                   beard & 0.60 &  0.19 \\
             wristwatch &                  monkey & 0.36 &  0.19 \\
                    leg &                 dolphin & 0.33 &  0.19 \\
                syringe &                  rabbit & 0.33 &  0.19 \\
                   sock &                    tree & 0.40 &  0.19 \\
                    bee &                    lion & 0.60 &  0.19 \\
               necklace &                   beach & 0.43 &  0.19 \\
               keyboard &                 lantern & 0.78 &  0.19 \\
             waterslide &                     bus & 0.00 &  0.19 \\
                    bed &                   brain & 0.53 &  0.19 \\
               sailboat &                     bed & 0.56 &  0.19 \\
                   pond &                  flower & 0.27 &  0.19 \\
             paintbrush &                squirrel & 0.36 &  0.19 \\
               popsicle &                     owl & 0.20 &  0.19 \\
              boomerang &                postcard & 0.27 &  0.19 \\
                 teapot &                     ant & 0.36 &  0.19 \\
                   moon &                    bush & 0.70 &  0.19 \\
                bathtub &              watermelon & 0.38 &  0.19 \\
                 flower &                 raccoon & 0.48 &  0.19 \\
               envelope &                airplane & 0.60 &  0.19 \\
               mosquito &                broccoli & 0.52 &  0.19 \\
                bathtub &                  cactus & 0.42 &  0.19 \\
                   shoe &                 tractor & 0.60 &  0.19 \\
               lollipop &              eyeglasses & 0.20 &  0.19 \\
             waterslide &                  cooler & 0.00 &  0.19 \\
                toaster &                    sink & 0.50 &  0.19 \\
                 candle &                   snake & 0.60 &  0.19 \\
               airplane &                     ant & 0.33 &  0.19 \\
                 marker &                    barn & 0.67 &  0.19 \\
                 parrot &               pineapple & 0.63 &  0.19 \\
              megaphone &                backpack & 0.67 &  0.19 \\
             dishwasher &                     bus & 0.48 &  0.19 \\
                 banana &                   sheep & 0.63 &  0.19 \\
               popsicle &                campfire & 0.12 &  0.19 \\
               stitches &             stethoscope & 0.00 &  0.19 \\
               necklace &              rhinoceros & 0.35 &  0.19 \\
                 cookie &                   stove & 0.40 &  0.19 \\
                  table &              microphone & 0.60 &  0.19 \\
                 cannon &                backpack & 0.63 &  0.19 \\
                 rabbit &                bracelet & 0.36 &  0.19 \\
                giraffe &                     bat & 0.81 &  0.19 \\
                  cello &                    frog & 0.53 &  0.19 \\
              lightning &                mosquito & 0.21 &  0.19 \\
              snowflake &              wristwatch & 0.30 &  0.19 \\
                   moon &               bottlecap & 0.47 &  0.19 \\
                bandage &                  bucket & 0.56 &  0.19 \\
                   tent &                   drums & 0.00 &  0.19 \\
                   door &                 bathtub & 0.62 &  0.19 \\
               envelope &                  laptop & 0.57 &  0.19 \\
                  tooth &              paintbrush & 0.59 &  0.19 \\
                 pliers &                clarinet & 0.52 &  0.19 \\
                 shovel &                   couch & 0.63 &  0.19 \\
                  tooth &                passport & 0.31 &  0.19 \\
             skateboard &                 toaster & 0.50 &  0.19 \\
                 laptop &                    book & 0.48 &  0.19 \\
                   tree &                   wheel & 0.42 &  0.19 \\
                penguin &                  flower & 0.48 &  0.19 \\
                  sheep &                   beard & 0.82 &  0.19 \\
               envelope &               microwave & 0.50 &  0.19 \\
                  spoon &                 tractor & 0.63 &  0.19 \\
               scissors &                  basket & 0.63 &  0.19 \\
                 shovel &                 compass & 0.74 &  0.19 \\
              hourglass &                necklace & 0.48 &  0.19 \\
             lighthouse &                  rabbit & 0.36 &  0.19 \\
                 ladder &                    oven & 0.48 &  0.19 \\
                  crown &                    face & 0.90 &  0.19 \\
                  anvil &                 dresser & 0.62 &  0.19 \\
               popsicle &                    foot & 0.24 &  0.19 \\
                 banana &                     arm & 0.44 &  0.19 \\
               kangaroo &                broccoli & 0.50 &  0.19 \\
                   nose &              rhinoceros & 0.36 &  0.19 \\
                   leaf &                     map & 0.50 &  0.19 \\
                   tent &              camouflage & 0.67 &  0.19 \\
                 jacket &              paintbrush & 0.78 &  0.19 \\
                dolphin &                   mouth & 0.46 &  0.19 \\
                 cooler &                broccoli & 0.59 &  0.19 \\
                    arm &                 giraffe & 0.35 &  0.19 \\
                   pear &                  goatee & 0.45 &  0.19 \\
                  rifle &                   drill & 0.57 &  0.19 \\
                   hand &                    cake & 0.59 &  0.19 \\
                 crayon &               hamburger & 0.24 &  0.19 \\
                 pillow &                   house & 0.62 &  0.19 \\
                   nose &                 bathtub & 0.59 &  0.19 \\
                bathtub &                   whale & 0.44 &  0.19 \\
                  rifle &                clarinet & 0.56 &  0.19 \\
               popsicle &              flashlight & 0.19 &  0.19 \\
                 crayon &              eyeglasses & 0.63 &  0.19 \\
                syringe &                   mouse & 0.74 &  0.19 \\
                   barn &                     ant & 0.38 &  0.19 \\
              fireplace &                     cat & 0.50 &  0.19 \\
              boomerang &                  banana & 0.38 &  0.19 \\
                   pond &                   snail & 0.31 &  0.19 \\
             binoculars &                   stove & 0.74 &  0.19 \\
              boomerang &                    bear & 0.38 &  0.19 \\
                bandage &                sandwich & 0.22 &  0.19 \\
               suitcase &                    jail & 0.48 &  0.19 \\
                 violin &                scorpion & 0.42 &  0.19 \\
                   barn &              watermelon & 0.38 &  0.19 \\
                 pliers &              blackberry & 0.36 &  0.19 \\
                feather &                    harp & 0.25 &  0.19 \\
            screwdriver &                  basket & 0.67 &  0.19 \\
                    leg &                    frog & 0.62 &  0.19 \\
               squiggle &                   onion & 0.13 &  0.19 \\
               baseball &              strawberry & 0.40 &  0.19 \\
                  fence &                   train & 0.59 &  0.19 \\
              boomerang &                    sink & 0.55 &  0.19 \\
                  spoon &               bulldozer & 0.60 &  0.19 \\
              snowflake &                 raccoon & 0.62 &  0.19 \\
              saxophone &                 mermaid & 0.09 &  0.19 \\
                   vase &                windmill & 0.57 &  0.19 \\
                 cannon &                scissors & 0.57 &  0.19 \\
             waterslide &                   zebra & 0.00 &  0.19 \\
                    arm &                  spider & 0.55 &  0.19 \\
             skyscraper &                sailboat & 0.50 &  0.19 \\
                    ear &               microwave & 0.36 &  0.19 \\
               lollipop &              headphones & 0.00 &  0.19 \\
                  sword &              rhinoceros & 0.33 &  0.19 \\
                  clock &                 compass & 0.76 &  0.19 \\
                  sheep &                broccoli & 0.60 &  0.19 \\
              submarine &               motorbike & 0.64 &  0.19 \\
                 teapot &                     bat & 0.64 &  0.19 \\
                syringe &                  spider & 0.52 &  0.19 \\
                    hat &                  cactus & 0.42 &  0.19 \\
                 pencil &                   bread & 0.38 &  0.19 \\
              bottlecap &                  garden & 0.33 &  0.19 \\
                   oven &                 compass & 0.45 &  0.19 \\
                  pants &                 snowman & 0.48 &  0.19 \\
                rainbow &                   spoon & 0.29 &  0.19 \\
                 potato &                   truck & 0.38 &  0.19 \\
             paintbrush &                  cookie & 0.40 &  0.19 \\
                  zebra &                bracelet & 0.35 &  0.19 \\
             skyscraper &                   river & 0.29 &  0.19 \\
                  sword &                trombone & 0.67 &  0.19 \\
                  rifle &                    belt & 0.57 &  0.19 \\
                    ant &                campfire & 0.12 &  0.19 \\
                   book &                     map & 0.75 &  0.19 \\
                   pond &                     car & 0.25 &  0.19 \\
                   shoe &              microphone & 0.70 &  0.19 \\
                 candle &                    hand & 0.70 &  0.19 \\
                sweater &               blueberry & 0.63 &  0.19 \\
                   pond &               firetruck & 0.00 &  0.19 \\
                   swan &                  garden & 0.29 &  0.19 \\
                hexagon &                   donut & 0.12 &  0.19 \\
              hourglass &               speedboat & 0.48 &  0.19 \\
               suitcase &                umbrella & 0.50 &  0.19 \\
                    mug &                     cat & 0.74 &  0.19 \\
              snowflake &               pineapple & 0.57 &  0.19 \\
                  snake &              skateboard & 0.60 &  0.19 \\
                  broom &                clarinet & 0.55 &  0.19 \\
               squiggle &                 dresser & 0.15 &  0.19 \\
                  tooth &                    hand & 0.67 &  0.19 \\
                 ladder &                    pond & 0.27 &  0.19 \\
                  knife &                 sweater & 0.53 &  0.19 \\
                   knee &                  pillow & 0.62 &  0.19 \\
               necklace &                   stove & 0.56 &  0.19 \\
                diamond &                  hammer & 0.53 &  0.19 \\
                 pillow &                airplane & 0.50 &  0.19 \\
                 toilet &                  stereo & 0.59 &  0.19 \\
                   tent &               underwear & 0.56 &  0.19 \\
                 stairs &                  teapot & 0.56 &  0.19 \\
                  camel &                windmill & 0.32 &  0.19 \\
                  anvil &                   couch & 0.59 &  0.19 \\
                 violin &                   pizza & 0.21 &  0.19 \\
                  apple &               crocodile & 0.44 &  0.19 \\
               lipstick &                 syringe & 0.60 &  0.19 \\
                   line &                     arm & 0.78 &  0.19 \\
              hourglass &                 snowman & 0.45 &  0.19 \\
                   barn &               ambulance & 0.45 &  0.19 \\
               necklace &                  garden & 0.33 &  0.19 \\
              underwear &               motorbike & 0.43 &  0.19 \\
                  apple &                    bear & 0.50 &  0.19 \\
                rainbow &                   onion & 0.12 &  0.19 \\
            streetlight &                   broom & 0.63 &  0.19 \\
                  mouth &                    crab & 0.78 &  0.19 \\
                   nail &                  bucket & 0.63 &  0.19 \\
              megaphone &                  pliers & 0.63 &  0.19 \\
               lollipop &                   onion & 0.53 &  0.19 \\
               trombone &                  flower & 0.40 &  0.19 \\
                dresser &                hedgehog & 0.57 &  0.19 \\
                  house &                  teapot & 0.56 &  0.19 \\
                 zigzag &               snowflake & 0.17 &  0.19 \\
                  grass &                   apple & 0.64 &  0.19 \\
                  anvil &                airplane & 0.53 &  0.19 \\
                 camera &                 tractor & 0.60 &  0.19 \\
                   tent &              waterslide & 0.00 &  0.19 \\
                  fence &              lighthouse & 0.71 &  0.19 \\
                   door &                    shoe & 0.67 &  0.19 \\
               stitches &                     bat & 0.00 &  0.19 \\
                 circle &                    vase & 0.60 &  0.19 \\
                syringe &                    frog & 0.56 &  0.19 \\
                 bucket &                windmill & 0.60 &  0.19 \\
               mushroom &              chandelier & 0.47 &  0.19 \\
              lightning &                airplane & 0.19 &  0.19 \\
                 bridge &                    duck & 0.71 &  0.19 \\
              boomerang &                   wheel & 0.73 &  0.19 \\
               popsicle &              headphones & 0.00 &  0.19 \\
               clarinet &                 bicycle & 0.52 &  0.19 \\
                   harp &                  cactus & 0.42 &  0.19 \\
                  table &               microwave & 0.48 &  0.19 \\
                  purse &               hamburger & 0.25 &  0.19 \\
               windmill &              calculator & 0.80 &  0.19 \\
              crocodile &              chandelier & 0.38 &  0.19 \\
                diamond &                    belt & 0.57 &  0.19 \\
                 marker &                 mailbox & 0.67 &  0.19 \\
                  apple &                    bush & 0.75 &  0.19 \\
                 peanut &               crocodile & 0.52 &  0.19 \\
             flashlight &                   clock & 0.64 &  0.19 \\
                   leaf &                  parrot & 0.47 &  0.19 \\
             eyeglasses &              lighthouse & 0.56 &  0.19 \\
                   shoe &                  rabbit & 0.36 &  0.19 \\
               sailboat &                    frog & 0.50 &  0.19 \\
               triangle &                   spoon & 0.67 &  0.19 \\
             television &                 dresser & 0.63 &  0.19 \\
                octopus &                     fan & 0.57 &  0.19 \\
                  snake &                   stove & 0.63 &  0.19 \\
              snowflake &                     ant & 0.52 &  0.19 \\
               squiggle &                 snowman & 0.12 &  0.19 \\
                snorkel &                  stereo & 0.63 &  0.19 \\
                   sock &              binoculars & 0.50 &  0.19 \\
                 circle &                  teapot & 0.60 &  0.19 \\
                  rifle &               underwear & 0.45 &  0.19 \\
                   vase &                   camel & 0.33 &  0.19 \\
                  steak &              rhinoceros & 0.20 &  0.19 \\
                   leaf &                   skull & 0.25 &  0.19 \\
                   shoe &                   grass & 0.44 &  0.19 \\
                 bridge &                  castle & 0.75 &  0.19 \\
                   tent &                     bus & 0.59 &  0.19 \\
                 cooler &                squirrel & 0.50 &  0.19 \\
               postcard &                   donut & 0.12 &  0.19 \\
            screwdriver &                     toe & 0.59 &  0.19 \\
                   door &               underwear & 0.59 &  0.19 \\
                   rake &                    pool & 0.62 &  0.19 \\
             wristwatch &                   beard & 0.40 &  0.19 \\
                    bed &                bracelet & 0.71 &  0.19 \\
                  house &                 bicycle & 0.56 &  0.19 \\
              hourglass &                     cup & 0.60 &  0.19 \\
                 zigzag &                kangaroo & 0.12 &  0.19 \\
              microwave &                scissors & 0.43 &  0.19 \\
                    map &                 lantern & 0.56 &  0.19 \\
              saxophone &                 tractor & 0.50 &  0.19 \\
                   harp &                     owl & 0.38 &  0.19 \\
                  river &                campfire & 0.17 &  0.19 \\
                octopus &                    sink & 0.40 &  0.19 \\
                   sock &               hamburger & 0.22 &  0.19 \\
                   rake &                  flower & 0.57 &  0.19 \\
             skateboard &                     owl & 0.40 &  0.19 \\
                  piano &              binoculars & 0.70 &  0.19 \\
                  couch &                     owl & 0.36 &  0.19 \\
                 violin &                  cannon & 0.64 &  0.19 \\
                 cooler &                mosquito & 0.36 &  0.19 \\
               flamingo &                  violin & 0.33 &  0.19 \\
                    bed &                     bus & 0.67 &  0.19 \\
                  snake &                  castle & 0.57 &  0.19 \\
                   door &                    pool & 0.71 &  0.19 \\
                mermaid &                bracelet & 0.12 &  0.19 \\
                  chair &                    vase & 0.60 &  0.19 \\
                 castle &                 lobster & 0.38 &  0.19 \\
                 banana &               bottlecap & 0.42 &  0.19 \\
                  rifle &                airplane & 0.50 &  0.19 \\
              snowflake &                   panda & 0.62 &  0.19 \\
                   pond &                mosquito & 0.25 &  0.19 \\
                 marker &             stethoscope & 0.63 &  0.19 \\
             wristwatch &                sandwich & 0.19 &  0.19 \\
                 peanut &                     cat & 0.70 &  0.19 \\
              hamburger &                  monkey & 0.25 &  0.19 \\
               airplane &                     dog & 0.57 &  0.19 \\
                   moon &                  flower & 0.59 &  0.19 \\
                rainbow &                    tree & 0.53 &  0.19 \\
                 cannon &               ambulance & 0.52 &  0.19 \\
               postcard &              strawberry & 0.27 &  0.19 \\
                 marker &                   spoon & 0.71 &  0.19 \\
                 teapot &               butterfly & 0.36 &  0.19 \\
               umbrella &              camouflage & 0.67 &  0.19 \\
                syringe &                   wheel & 0.76 &  0.19 \\
                   tent &                sandwich & 0.29 &  0.19 \\
                  cloud &                  spider & 0.29 &  0.19 \\
                 finger &                   snake & 0.62 &  0.19 \\
                   fork &                  laptop & 0.55 &  0.19 \\
                   sock &             spreadsheet & 0.38 &  0.19 \\
            stethoscope &                 snowman & 0.50 &  0.19 \\
             skateboard &                     cow & 0.42 &  0.19 \\
                   vase &                  basket & 0.78 &  0.19 \\
                  clock &                  teapot & 0.57 &  0.19 \\
                 cannon &                  guitar & 0.67 &  0.19 \\
            screwdriver &              chandelier & 0.56 &  0.19 \\
              bottlecap &                baseball & 0.53 &  0.19 \\
              bottlecap &              strawberry & 0.42 &  0.19 \\
               baseball &                  guitar & 0.60 &  0.19 \\
               lollipop &                     van & 0.19 &  0.19 \\
                 finger &                   grass & 0.47 &  0.19 \\
               flamingo &                    bear & 0.69 &  0.19 \\
              saxophone &                 dresser & 0.55 &  0.19 \\
                   vase &               firetruck & 0.00 &  0.19 \\
               triangle &                scissors & 0.57 &  0.19 \\
                 stairs &                    nose & 0.62 &  0.19 \\
                snowman &                   cello & 0.48 &  0.19 \\
                dresser &                    sink & 0.60 &  0.19 \\
               computer &              binoculars & 0.74 &  0.19 \\
              microwave &              television & 0.45 &  0.19 \\
            screwdriver &                  cookie & 0.53 &  0.19 \\
             waterslide &                 lantern & 0.00 &  0.19 \\
                  piano &                    swan & 0.36 &  0.19 \\
                 pencil &                   snake & 0.74 &  0.19 \\
               sandwich &              paintbrush & 0.22 &  0.19 \\
                    cat &                   pizza & 0.50 &  0.19 \\
                 ladder &                    pool & 0.62 &  0.19 \\
                 pillow &                  garden & 0.35 &  0.19 \\
                 peanut &                baseball & 0.40 &  0.19 \\
                 finger &                scorpion & 0.53 &  0.19 \\
                  river &                  bucket & 0.27 &  0.19 \\
                  pants &                 mermaid & 0.10 &  0.19 \\
                    cup &                   couch & 0.67 &  0.19 \\
                 stereo &                   brain & 0.44 &  0.19 \\
               dumbbell &                   wheel & 0.74 &  0.19 \\
              boomerang &                     map & 0.53 &  0.19 \\
               sailboat &                   snake & 0.55 &  0.19 \\
                rainbow &                    harp & 0.12 &  0.19 \\
                 helmet &                  guitar & 0.53 &  0.19 \\
                   moon &                   shark & 0.74 &  0.19 \\
               necklace &                   steak & 0.24 &  0.19 \\
              submarine &                   snail & 0.56 &  0.19 \\
                 camera &                  guitar & 0.63 &  0.19 \\
                 cannon &                    crab & 0.44 &  0.19 \\
                   fork &                umbrella & 0.70 &  0.19 \\
                  bench &                 matches & 0.00 &  0.19 \\
                 banana &                     dog & 0.63 &  0.19 \\
               squiggle &                 raccoon & 0.22 &  0.19 \\
                   sock &               fireplace & 0.50 &  0.19 \\
                  couch &                 snorkel & 0.63 &  0.19 \\
               popsicle &                 mailbox & 0.21 &  0.19 \\
                 castle &                   zebra & 0.33 &  0.19 \\
                 castle &                    harp & 0.60 &  0.19 \\
               suitcase &                clarinet & 0.52 &  0.19 \\
                feather &                     bed & 0.31 &  0.19 \\
                 crayon &                elephant & 0.36 &  0.19 \\
                bicycle &                  dragon & 0.47 &  0.19 \\
                toaster &                  monkey & 0.70 &  0.19 \\
             chandelier &                   camel & 0.36 &  0.19 \\
              snowflake &                   cloud & 0.31 &  0.19 \\
                   fish &                  pliers & 0.44 &  0.19 \\
               baseball &                 raccoon & 0.33 &  0.19 \\
               suitcase &                   mouse & 0.63 &  0.19 \\
             waterslide &              strawberry & 0.00 &  0.19 \\
                 potato &                mosquito & 0.55 &  0.19 \\
                mailbox &                    leaf & 0.47 &  0.19 \\
               postcard &                   snail & 0.14 &  0.19 \\
             dishwasher &                    pond & 0.25 &  0.19 \\
                 eraser &                sandwich & 0.24 &  0.19 \\
                lobster &                     bee & 0.75 &  0.19 \\
              underwear &                dumbbell & 0.50 &  0.19 \\
                hexagon &                   sword & 0.11 &  0.19 \\
                 jacket &               crocodile & 0.38 &  0.19 \\
               backpack &                     owl & 0.38 &  0.19 \\
                  knife &                  cookie & 0.38 &  0.19 \\
                 crayon &             stethoscope & 0.63 &  0.19 \\
                lantern &                hedgehog & 0.35 &  0.19 \\
                    arm &                backpack & 0.67 &  0.19 \\
                  sword &                sailboat & 0.55 &  0.19 \\
                   leaf &                campfire & 0.27 &  0.19 \\
                    mug &                    book & 0.56 &  0.19 \\
                 bucket &                  helmet & 0.56 &  0.19 \\
                  grass &                  spider & 0.57 &  0.19 \\
                  rifle &                   piano & 0.64 &  0.19 \\
              hamburger &                     bus & 0.24 &  0.19 \\
             dishwasher &                 bicycle & 0.45 &  0.19 \\
                  skull &                   angel & 0.38 &  0.19 \\
               lipstick &                  candle & 0.60 &  0.19 \\
                  broom &                     car & 0.63 &  0.19 \\
             waterslide &                   steak & 0.00 &  0.19 \\
               computer &                  spider & 0.60 &  0.19 \\
                 bowtie &                  dragon & 0.44 &  0.19 \\
               dumbbell &                   purse & 0.67 &  0.19 \\
                  pants &                   snake & 0.50 &  0.19 \\
             waterslide &                     bed & 0.00 &  0.19 \\
                  bread &                  toilet & 0.27 &  0.19 \\
                  bench &                  toilet & 0.56 &  0.19 \\
               dumbbell &                  bucket & 0.63 &  0.19 \\
               baseball &                     dog & 0.63 &  0.19 \\
              asparagus &                   cello & 0.38 &  0.19 \\
                 guitar &                   beard & 0.44 &  0.19 \\
                  mouse &                  violin & 0.70 &  0.19 \\
                 candle &                     mug & 0.60 &  0.19 \\
              submarine &               butterfly & 0.33 &  0.19 \\
                    eye &                    bear & 0.44 &  0.19 \\
                  sword &                    crab & 0.44 &  0.19 \\
                 jacket &                 tractor & 0.60 &  0.19 \\
               scissors &                   drums & 0.00 &  0.19 \\
                 spider &               bulldozer & 0.48 &  0.19 \\
                  mouth &                backpack & 0.62 &  0.19 \\
                 helmet &                scorpion & 0.47 &  0.19 \\
                    sun &                    bird & 0.76 &  0.19 \\
                hexagon &                keyboard & 0.12 &  0.19 \\
               flamingo &                 toaster & 0.52 &  0.19 \\
                  chair &                  hammer & 0.70 &  0.19 \\
                 pliers &                 snorkel & 0.63 &  0.19 \\
                dolphin &                    sink & 0.33 &  0.19 \\
                   moon &                 lobster & 0.55 &  0.19 \\
              bulldozer &                squirrel & 0.32 &  0.19 \\
                  sword &                  bucket & 0.63 &  0.19 \\
                mailbox &                    shoe & 0.78 &  0.19 \\
               trombone &                    cake & 0.56 &  0.19 \\
                 eraser &                  helmet & 0.59 &  0.19 \\
                 camera &                   truck & 0.60 &  0.19 \\
                 bucket &                scorpion & 0.47 &  0.19 \\
               triangle &                  shorts & 0.50 &  0.19 \\
               sailboat &                   cello & 0.52 &  0.19 \\
               umbrella &                  teapot & 0.50 &  0.19 \\
                   door &                  castle & 0.75 &  0.19 \\
                   fork &                squirrel & 0.36 &  0.19 \\
                   tent &                 toaster & 0.50 &  0.19 \\
               windmill &                campfire & 0.12 &  0.19 \\
                compass &                    frog & 0.56 &  0.19 \\
               mushroom &                    bush & 0.63 &  0.19 \\
                 violin &                     cat & 0.67 &  0.19 \\
               campfire &                hedgehog & 0.12 &  0.19 \\
              asparagus &                kangaroo & 0.52 &  0.19 \\
                  grass &                 giraffe & 0.48 &  0.19 \\
               airplane &                kangaroo & 0.32 &  0.19 \\
               dumbbell &                  stereo & 0.67 &  0.19 \\
                 carrot &                   angel & 0.63 &  0.19 \\
                   fork &                    vase & 0.63 &  0.19 \\
               stitches &                    nail & 0.00 &  0.19 \\
              butterfly &                    peas & 0.00 &  0.19 \\
                rainbow &                backpack & 0.12 &  0.19 \\
                 toilet &                   skull & 0.22 &  0.19 \\
                  tooth &                   wheel & 0.59 &  0.19 \\
                  table &                sandwich & 0.67 &  0.19 \\
                   tent &                   donut & 0.29 &  0.19 \\
                 candle &                   drums & 0.00 &  0.19 \\
                  tooth &              chandelier & 0.62 &  0.19 \\
              megaphone &                sandwich & 0.22 &  0.19 \\
                mailbox &                lollipop & 0.21 &  0.19 \\
                    hat &               snowflake & 0.33 &  0.19 \\
                   foot &                  pliers & 0.63 &  0.19 \\
                sweater &                broccoli & 0.63 &  0.19 \\
              hamburger &                hedgehog & 0.21 &  0.19 \\
                 goatee &                  monkey & 0.38 &  0.19 \\
              lightning &             screwdriver & 0.22 &  0.19 \\
                   door &                  camera & 0.62 &  0.19 \\
                mailbox &                   skull & 0.21 &  0.19 \\
              firetruck &                   angel & 0.00 &  0.19 \\
                    van &                  stereo & 0.57 &  0.19 \\
                  camel &                  flower & 0.48 &  0.19 \\
                lighter &                   wheel & 0.74 &  0.19 \\
                   fork &                   camel & 0.35 &  0.19 \\
                  knife &              eyeglasses & 0.80 &  0.19 \\
                   shoe &                   apple & 0.42 &  0.18 \\
                   fork &             stethoscope & 0.63 &  0.18 \\
                sweater &                  violin & 0.50 &  0.18 \\
               keyboard &                   chair & 0.78 &  0.18 \\
             watermelon &                 penguin & 0.46 &  0.18 \\
                  knife &                   couch & 0.60 &  0.18 \\
                  knife &                     hat & 0.53 &  0.18 \\
            stethoscope &               crocodile & 0.35 &  0.18 \\
              hamburger &                  flower & 0.24 &  0.18 \\
                dresser &                     dog & 0.78 &  0.18 \\
                 camera &               ambulance & 0.55 &  0.18 \\
                 stairs &                 mailbox & 0.59 &  0.18 \\
                bathtub &                    swan & 0.38 &  0.18 \\
                sweater &                 lobster & 0.60 &  0.18 \\
                 banana &                    shoe & 0.44 &  0.18 \\
                  stove &                broccoli & 0.40 &  0.18 \\
                  piano &                  flower & 0.42 &  0.18 \\
                mailbox &                  helmet & 0.56 &  0.18 \\
                   line &                   clock & 0.70 &  0.18 \\
              underwear &                   mouth & 0.59 &  0.18 \\
               mountain &                   skull & 0.25 &  0.18 \\
                    map &                bracelet & 0.62 &  0.18 \\
                  knife &               bottlecap & 0.53 &  0.18 \\
                    map &                scorpion & 0.50 &  0.18 \\
             headphones &              camouflage & 0.00 &  0.18 \\
                 bucket &                squirrel & 0.36 &  0.18 \\
              submarine &                 lantern & 0.55 &  0.18 \\
             eyeglasses &                   donut & 0.21 &  0.18 \\
             waterslide &                trombone & 0.00 &  0.18 \\
                hexagon &                   table & 0.29 &  0.18 \\
                  fence &            rollerskates & 0.00 &  0.18 \\
             flashlight &                mosquito & 0.35 &  0.18 \\
                   door &                    vase & 0.59 &  0.18 \\
                 stairs &              lighthouse & 0.62 &  0.18 \\
                   line &                    nail & 0.74 &  0.18 \\
            streetlight &               snowflake & 0.32 &  0.18 \\
                  clock &                     sun & 0.42 &  0.18 \\
                  house &                 sweater & 0.59 &  0.18 \\
                   door &                    face & 0.71 &  0.18 \\
                   vase &                  monkey & 0.40 &  0.18 \\
                octagon &                 raccoon & 0.21 &  0.18 \\
                 spider &                    cake & 0.50 &  0.18 \\
                    ear &                   whale & 0.42 &  0.18 \\
                   vase &                     cat & 0.60 &  0.18 \\
                    ear &                 compass & 0.56 &  0.18 \\
                  truck &                 raccoon & 0.32 &  0.18 \\
                diamond &                   grass & 0.47 &  0.18 \\
                dresser &                 snowman & 0.53 &  0.18 \\
                 potato &                  spider & 0.57 &  0.18 \\
             toothbrush &                hedgehog & 0.38 &  0.18 \\
               mountain &                  zigzag & 0.33 &  0.18 \\
               popsicle &                   anvil & 0.24 &  0.18 \\
                  mouth &                   horse & 0.62 &  0.18 \\
                giraffe &                    crab & 0.52 &  0.18 \\
                   foot &              lighthouse & 0.71 &  0.18 \\
                    ear &                  spider & 0.38 &  0.18 \\
                   moon &                  camera & 0.47 &  0.18 \\
                  cloud &              helicopter & 0.21 &  0.18 \\
                   duck &                    face & 0.71 &  0.18 \\
                  grass &                  monkey & 0.70 &  0.18 \\
                 carrot &                     cat & 0.60 &  0.18 \\
                 castle &                     car & 0.63 &  0.18 \\
                   shoe &                   pizza & 0.25 &  0.18 \\
                 banana &                   beach & 0.40 &  0.18 \\
                    bat &                  basket & 0.80 &  0.18 \\
                octopus &                    bear & 0.56 &  0.18 \\
               postcard &                     cup & 0.40 &  0.18 \\
               necklace &               fireplace & 0.53 &  0.18 \\
                dolphin &                     bat & 0.79 &  0.18 \\
              hourglass &                   apple & 0.35 &  0.18 \\
                 parrot &                  cookie & 0.70 &  0.18 \\
                  clock &                windmill & 0.64 &  0.18 \\
                   nail &                   table & 0.63 &  0.18 \\
                 shovel &                 lighter & 0.82 &  0.18 \\
                snowman &                  basket & 0.56 &  0.18 \\
               necklace &                   panda & 0.35 &  0.18 \\
                bathtub &                  guitar & 0.63 &  0.18 \\
                rainbow &              binoculars & 0.11 &  0.18 \\
               postcard &                  garden & 0.31 &  0.18 \\
                 violin &               fireplace & 0.48 &  0.18 \\
             dishwasher &                 lobster & 0.50 &  0.18 \\
              hamburger &               bulldozer & 0.20 &  0.18 \\
               dumbbell &                 snowman & 0.50 &  0.18 \\
                    bat &                     fan & 0.67 &  0.18 \\
               necklace &                  basket & 0.59 &  0.18 \\
               postcard &             spreadsheet & 0.47 &  0.18 \\
                   harp &                 dresser & 0.67 &  0.18 \\
                 circle &                    tree & 0.75 &  0.18 \\
              crocodile &               bottlecap & 0.36 &  0.18 \\
                  piano &                 snorkel & 0.74 &  0.18 \\
              motorbike &                  flower & 0.36 &  0.18 \\
                    sun &                     owl & 0.55 &  0.18 \\
             waterslide &                    oven & 0.00 &  0.18 \\
             waterslide &                  cookie & 0.00 &  0.18 \\
                   pear &               microwave & 0.35 &  0.18 \\
                mailbox &                    bird & 0.63 &  0.18 \\
                  fence &               parachute & 0.56 &  0.18 \\
                    sun &                   couch & 0.44 &  0.18 \\
                   pear &                   tooth & 0.42 &  0.18 \\
                  bread &                   snake & 0.36 &  0.18 \\
               trombone &                backpack & 0.60 &  0.18 \\
                snowman &                scissors & 0.48 &  0.18 \\
                    map &                 bicycle & 0.56 &  0.18 \\
                octagon &            rollerskates & 0.00 &  0.18 \\
                   sock &                umbrella & 0.60 &  0.18 \\
                snorkel &                     dog & 0.78 &  0.18 \\
                 pencil &                 mailbox & 0.67 &  0.18 \\
                  horse &                     bee & 0.53 &  0.18 \\
              saxophone &                    frog & 0.48 &  0.18 \\
              hamburger &                  goatee & 0.21 &  0.18 \\
             waterslide &                    barn & 0.00 &  0.18 \\
                   leaf &                    crab & 0.50 &  0.18 \\
                 marker &                   fence & 0.67 &  0.18 \\
                   belt &                    hand & 0.77 &  0.18 \\
               scissors &                     dog & 0.60 &  0.18 \\
                   oven &              calculator & 0.48 &  0.18 \\
                 pencil &                   horse & 0.63 &  0.18 \\
              microwave &                   truck & 0.43 &  0.18 \\
                diamond &                   apple & 0.50 &  0.18 \\
                  rifle &                  stereo & 0.55 &  0.18 \\
                   knee &            rollerskates & 0.00 &  0.18 \\
                  pants &                broccoli & 0.36 &  0.18 \\
               dumbbell &                   steak & 0.27 &  0.18 \\
               flamingo &               hamburger & 0.21 &  0.18 \\
                  spoon &                 dolphin & 0.33 &  0.18 \\
             skateboard &                    pool & 0.67 &  0.18 \\
               computer &               fireplace & 0.53 &  0.18 \\
                 goatee &                broccoli & 0.36 &  0.18 \\
                    bat &                backpack & 0.63 &  0.18 \\
             toothbrush &                     ant & 0.40 &  0.18 \\
                   shoe &                passport & 0.14 &  0.18 \\
                diamond &                   onion & 0.50 &  0.18 \\
                sweater &               asparagus & 0.67 &  0.18 \\
                 pillow &                   clock & 0.53 &  0.18 \\
                    hat &                  flower & 0.44 &  0.18 \\
                 teapot &                    peas & 0.00 &  0.18 \\
                bathtub &                    harp & 0.67 &  0.18 \\
              blueberry &              paintbrush & 0.40 &  0.18 \\
                  spoon &                 lighter & 0.75 &  0.18 \\
                  mouse &                  cactus & 0.67 &  0.18 \\
                   pond &                  jacket & 0.29 &  0.18 \\
               sandwich &               fireplace & 0.21 &  0.18 \\
                    car &                  basket & 0.67 &  0.18 \\
                   fork &                 lobster & 0.38 &  0.18 \\
                  crown &                lollipop & 0.24 &  0.18 \\
                 stairs &                   drums & 0.00 &  0.18 \\
                 crayon &                   brain & 0.44 &  0.18 \\
                    bed &                    cake & 0.77 &  0.18 \\
                 pencil &              skateboard & 0.63 &  0.18 \\
             eyeglasses &               motorbike & 0.52 &  0.18 \\
                toaster &                   radio & 0.48 &  0.18 \\
             eyeglasses &                 raccoon & 0.33 &  0.18 \\
                 stairs &                     van & 0.53 &  0.18 \\
                   knee &                 tornado & 0.25 &  0.18 \\
                toaster &                   wheel & 0.48 &  0.18 \\
              lightning &                   broom & 0.22 &  0.18 \\
                   cake &                campfire & 0.15 &  0.18 \\
                  spoon &              binoculars & 0.67 &  0.18 \\
              boomerang &                   whale & 0.40 &  0.18 \\
                   shoe &                 lantern & 0.74 &  0.18 \\
             television &               hamburger & 0.22 &  0.18 \\
                  broom &                broccoli & 0.73 &  0.18 \\
             skyscraper &                  teapot & 0.56 &  0.18 \\
              bottlecap &                     bat & 0.53 &  0.18 \\
                 castle &                   donut & 0.22 &  0.18 \\
                 cooler &               bottlecap & 0.53 &  0.18 \\
                 pliers &                     car & 0.60 &  0.18 \\
                    leg &                    swan & 0.40 &  0.18 \\
                  knife &                     toe & 0.59 &  0.18 \\
                  truck &               fireplace & 0.48 &  0.18 \\
                 hammer &                necklace & 0.56 &  0.18 \\
                  spoon &                  camera & 0.71 &  0.18 \\
                    mug &              calculator & 0.78 &  0.18 \\
                rainbow &                bracelet & 0.12 &  0.18 \\
               sandwich &                  grapes & 0.00 &  0.18 \\
                 cannon &                  spider & 0.52 &  0.18 \\
                    ant &                   angel & 0.57 &  0.18 \\
                 bucket &                   camel & 0.35 &  0.18 \\
              underwear &                    oven & 0.61 &  0.18 \\
               clarinet &                  jacket & 0.64 &  0.18 \\
                   moon &               hourglass & 0.40 &  0.18 \\
                  table &                    rake & 0.67 &  0.18 \\
              lightning &                  helmet & 0.22 &  0.18 \\
                 parrot &              camouflage & 0.50 &  0.18 \\
               keyboard &                    frog & 0.62 &  0.18 \\
                  purse &                  basket & 0.88 &  0.18 \\
             microphone &                  parrot & 0.40 &  0.18 \\
                 ladder &                    rake & 0.56 &  0.18 \\
              speedboat &                  spider & 0.46 &  0.18 \\
              snowflake &                  guitar & 0.32 &  0.18 \\
                  bread &              paintbrush & 0.25 &  0.18 \\
                  pants &                   tooth & 0.53 &  0.18 \\
            screwdriver &                airplane & 0.55 &  0.18 \\
               stitches &                 snowman & 0.00 &  0.18 \\
                    leg &                  pillow & 0.62 &  0.18 \\
               airplane &               fireplace & 0.45 &  0.18 \\
                   line &                  helmet & 0.67 &  0.18 \\
                   foot &              rhinoceros & 0.44 &  0.18 \\
            screwdriver &             spreadsheet & 0.18 &  0.18 \\
                  spoon &                flamingo & 0.38 &  0.18 \\
                  anvil &                    face & 0.71 &  0.18 \\
                 crayon &                 penguin & 0.35 &  0.18 \\
                    cat &                  garden & 0.32 &  0.18 \\
                mailbox &                 sweater & 0.56 &  0.18 \\
               triangle &                    harp & 0.76 &  0.18 \\
                  camel &                 snorkel & 0.35 &  0.18 \\
                 toilet &                hedgehog & 0.38 &  0.18 \\
              underwear &                   stove & 0.61 &  0.18 \\
                feather &                umbrella & 0.63 &  0.18 \\
                 toilet &                   donut & 0.24 &  0.18 \\
                  house &              helicopter & 0.50 &  0.18 \\
              butterfly &                   angel & 0.57 &  0.18 \\
                   moon &                calendar & 0.31 &  0.18 \\
                 violin &                  grapes & 0.00 &  0.18 \\
                  mouth &                   apple & 0.50 &  0.18 \\
                   barn &                     owl & 0.38 &  0.18 \\
                   belt &                     car & 0.63 &  0.18 \\
                   sock &               parachute & 0.53 &  0.18 \\
                 zigzag &                   ocean & 0.33 &  0.18 \\
                 pliers &               hamburger & 0.22 &  0.18 \\
                giraffe &               pineapple & 0.48 &  0.18 \\
                  apple &                 tornado & 0.33 &  0.18 \\
                  canoe &                   panda & 0.30 &  0.18 \\
               sailboat &                  church & 0.48 &  0.18 \\
               postcard &                lollipop & 0.12 &  0.18 \\
                bandage &                  toilet & 0.59 &  0.18 \\
                bandage &                   camel & 0.35 &  0.18 \\
               keyboard &                     cat & 0.78 &  0.18 \\
                  cloud &                    tree & 0.43 &  0.18 \\
                    arm &                    lion & 0.50 &  0.18 \\
                   shoe &                     ant & 0.40 &  0.18 \\
               trombone &                scorpion & 0.42 &  0.18 \\
             dishwasher &                   clock & 0.43 &  0.18 \\
                    leg &                    leaf & 0.50 &  0.18 \\
                 candle &              watermelon & 0.36 &  0.18 \\
              pineapple &                   panda & 0.50 &  0.18 \\
                 teapot &                hedgehog & 0.35 &  0.18 \\
             strawberry &                   panda & 0.50 &  0.18 \\
                   tree &                     bus & 0.42 &  0.18 \\
                   swan &                     eye & 0.40 &  0.18 \\
                   sock &               pineapple & 0.40 &  0.18 \\
                  spoon &                    moon & 0.50 &  0.18 \\
                 bridge &              waterslide & 0.00 &  0.18 \\
               squiggle &                passport & 0.50 &  0.18 \\
             watermelon &               bulldozer & 0.33 &  0.18 \\
                   line &                    door & 0.77 &  0.18 \\
               keyboard &                   knife & 0.78 &  0.18 \\
               trombone &                  garden & 0.30 &  0.18 \\
                 potato &                  castle & 0.42 &  0.18 \\
                 helmet &                     dog & 0.56 &  0.18 \\
                diamond &                   steak & 0.50 &  0.18 \\
             calculator &                bracelet & 0.59 &  0.18 \\
              crocodile &                     car & 0.35 &  0.18 \\
                  sword &                   sheep & 0.42 &  0.18 \\
             skateboard &                   angel & 0.47 &  0.18 \\
             dishwasher &               bottlecap & 0.48 &  0.18 \\
               airplane &                  spider & 0.48 &  0.18 \\
                 teapot &                   onion & 0.40 &  0.18 \\
               computer &                   radio & 0.67 &  0.18 \\
              lightning &                  cooler & 0.27 &  0.18 \\
                  house &                   pizza & 0.29 &  0.18 \\
                 shovel &                  carrot & 0.44 &  0.18 \\
                    bee &                    peas & 0.00 &  0.18 \\
             dishwasher &                  camera & 0.48 &  0.18 \\
               clarinet &                     bat & 0.52 &  0.18 \\
                 candle &               firetruck & 0.00 &  0.18 \\
                  knife &                    pond & 0.25 &  0.18 \\
                 circle &                   drums & 0.00 &  0.18 \\
                  anvil &                    foot & 0.62 &  0.18 \\
                 shorts &                     sun & 0.44 &  0.18 \\
                bicycle &                elephant & 0.35 &  0.18 \\
             headphones &               telephone & 0.00 &  0.18 \\
                  canoe &                  helmet & 0.45 &  0.18 \\
             flashlight &            rollerskates & 0.00 &  0.18 \\
                  couch &                squirrel & 0.35 &  0.18 \\
                 spider &                 tractor & 0.50 &  0.18 \\
               stitches &                    star & 0.00 &  0.18 \\
                  canoe &                    cake & 0.50 &  0.18 \\
                    bee &                broccoli & 0.52 &  0.18 \\
                   door &                scissors & 0.56 &  0.18 \\
                   cake &                     pig & 0.80 &  0.18 \\
                   nose &               hamburger & 0.25 &  0.18 \\
              bottlecap &              calculator & 0.56 &  0.18 \\
             toothbrush &                mosquito & 0.40 &  0.18 \\
                    cup &                     dog & 0.71 &  0.18 \\
                 bridge &                   mouth & 0.75 &  0.18 \\
                 hammer &                windmill & 0.76 &  0.18 \\
                  spoon &                     ant & 0.40 &  0.18 \\
                 eraser &                    frog & 0.62 &  0.18 \\
                 hammer &                 bathtub & 0.67 &  0.18 \\
                   shoe &                 bathtub & 0.78 &  0.18 \\
                  drill &                 tornado & 0.26 &  0.18 \\
                  pants &                kangaroo & 0.33 &  0.18 \\
                  onion &                   snail & 0.67 &  0.18 \\
                lobster &                   stove & 0.38 &  0.18 \\
                diamond &              watermelon & 0.47 &  0.18 \\
               suitcase &                 giraffe & 0.32 &  0.18 \\
                 cannon &                squirrel & 0.35 &  0.18 \\
                    cat &                  flower & 0.57 &  0.18 \\
             toothpaste &                  basket & 0.22 &  0.18 \\
              hamburger &                   zebra & 0.19 &  0.18 \\
               necklace &                    bird & 0.53 &  0.18 \\
              saxophone &                    cake & 0.50 &  0.18 \\
                  cello &                   stove & 0.70 &  0.18 \\
                   door &              chandelier & 0.67 &  0.18 \\
                 basket &                  rabbit & 0.36 &  0.18 \\
                   harp &                  garden & 0.33 &  0.18 \\
              asparagus &                   zebra & 0.48 &  0.18 \\
                  spoon &              headphones & 0.00 &  0.18 \\
                mailbox &                   mouth & 0.62 &  0.18 \\
                  pants &                squiggle & 0.11 &  0.18 \\
                  table &                   wheel & 0.67 &  0.18 \\
                  spoon &                     cat & 0.67 &  0.18 \\
                 ladder &                sailboat & 0.48 &  0.18 \\
                   belt &                 bicycle & 0.63 &  0.18 \\
              telephone &                     bus & 0.67 &  0.18 \\
              microwave &                     sun & 0.82 &  0.18 \\
                    bat &                hedgehog & 0.88 &  0.18 \\
                   shoe &                     pig & 0.78 &  0.18 \\
               popsicle &                    pool & 0.27 &  0.18 \\
                   leaf &                  monkey & 0.44 &  0.18 \\
                toaster &                  cannon & 0.45 &  0.18 \\
                   belt &                   couch & 0.63 &  0.18 \\
             waterslide &                   broom & 0.00 &  0.18 \\
                   pond &                   couch & 0.25 &  0.18 \\
             wristwatch &                windmill & 0.61 &  0.18 \\
                   harp &                elephant & 0.36 &  0.18 \\
                    sun &                     eye & 0.50 &  0.18 \\
              snowflake &              lighthouse & 0.35 &  0.18 \\
                 pillow &                  violin & 0.53 &  0.18 \\
                   sock &                    pool & 0.59 &  0.18 \\
                    arm &              paintbrush & 0.78 &  0.18 \\
                 helmet &                    duck & 0.62 &  0.18 \\
                   book &                    cake & 0.67 &  0.18 \\
                  steak &                 snorkel & 0.24 &  0.18 \\
                octagon &                squirrel & 0.21 &  0.18 \\
             toothbrush &                clarinet & 0.57 &  0.18 \\
               sailboat &                    sock & 0.45 &  0.18 \\
                trumpet &                   radio & 0.60 &  0.18 \\
                  mouse &                    hand & 0.74 &  0.18 \\
                 zigzag &                  shorts & 0.12 &  0.18 \\
                 bridge &                   beach & 0.50 &  0.18 \\
                  snake &                  bowtie & 0.50 &  0.18 \\
                    ear &                   zebra & 0.32 &  0.18 \\
              underwear &                  cooler & 0.58 &  0.18 \\
                   sock &                 lantern & 0.50 &  0.18 \\
                  snake &                     map & 0.59 &  0.18 \\
               trombone &               pineapple & 0.38 &  0.18 \\
               popsicle &             stethoscope & 0.20 &  0.18 \\
                    leg &                bracelet & 0.62 &  0.18 \\
                  elbow &                scissors & 0.53 &  0.18 \\
             rhinoceros &                 lobster & 0.54 &  0.18 \\
                  anvil &                  monkey & 0.47 &  0.18 \\
                 pencil &                     bee & 0.38 &  0.18 \\
                 pencil &                  cookie & 0.40 &  0.18 \\
              lightning &                 lighter & 0.27 &  0.18 \\
                  camel &              strawberry & 0.50 &  0.18 \\
               trombone &                   beard & 0.42 &  0.18 \\
                hexagon &               butterfly & 0.21 &  0.18 \\
             wristwatch &              blackberry & 0.33 &  0.18 \\
                  knife &                     mug & 0.60 &  0.18 \\
                 guitar &                    frog & 0.56 &  0.18 \\
                 shovel &                  rabbit & 0.35 &  0.18 \\
                  tooth &                     cup & 0.62 &  0.18 \\
               keyboard &                 octagon & 0.12 &  0.18 \\
                   tent &                  teapot & 0.56 &  0.18 \\
                    saw &                     eye & 0.56 &  0.18 \\
                dresser &                   horse & 0.63 &  0.18 \\
                syringe &                     van & 0.57 &  0.18 \\
                dresser &                  monkey & 0.78 &  0.18 \\
               suitcase &              binoculars & 0.60 &  0.18 \\
                   harp &                  grapes & 0.00 &  0.18 \\
                  tooth &                    fish & 0.50 &  0.18 \\
               elephant &                     bus & 0.40 &  0.18 \\
               baseball &                 bicycle & 0.60 &  0.18 \\
                syringe &               crocodile & 0.35 &  0.18 \\
               lollipop &                 raccoon & 0.30 &  0.18 \\
                   shoe &                    leaf & 0.50 &  0.18 \\
                 rabbit &                  goatee & 0.32 &  0.18 \\
                sweater &                  guitar & 0.53 &  0.18 \\
                 pliers &               asparagus & 0.40 &  0.18 \\
                  whale &                 tornado & 0.38 &  0.18 \\
                  chair &                  candle & 0.70 &  0.18 \\
               mountain &                airplane & 0.33 &  0.18 \\
                    cup &                   wheel & 0.71 &  0.18 \\
               triangle &                   onion & 0.59 &  0.18 \\
               triangle &                 giraffe & 0.36 &  0.18 \\
               backpack &                   wheel & 0.67 &  0.18 \\
                   shoe &                   train & 0.70 &  0.18 \\
                 stairs &                  helmet & 0.59 &  0.18 \\
                    ear &                  carrot & 0.74 &  0.18 \\
               keyboard &                bracelet & 0.62 &  0.18 \\
                 pillow &               hamburger & 0.25 &  0.18 \\
             binoculars &                  garden & 0.32 &  0.18 \\
               mountain &                   anvil & 0.46 &  0.18 \\
                 cannon &            rollerskates & 0.00 &  0.18 \\
                syringe &                 raccoon & 0.33 &  0.18 \\
                  mouth &              flashlight & 0.56 &  0.18 \\
                mailbox &                   broom & 0.67 &  0.18 \\
                  drums &                    frog & 0.00 &  0.18 \\
                   shoe &                kangaroo & 0.38 &  0.18 \\
                 goatee &                bracelet & 0.42 &  0.18 \\
                trumpet &                  carrot & 0.40 &  0.18 \\
                  zebra &                  grapes & 0.00 &  0.18 \\
                    ear &                elephant & 0.67 &  0.18 \\
                  sword &                  bridge & 0.74 &  0.18 \\
                  truck &                campfire & 0.12 &  0.18 \\
                   moon &                 compass & 0.44 &  0.18 \\
                snowman &                    face & 0.59 &  0.18 \\
             eyeglasses &                   stove & 0.74 &  0.18 \\
               lipstick &                   camel & 0.33 &  0.18 \\
                 candle &                   onion & 0.40 &  0.18 \\
                    van &                elephant & 0.33 &  0.18 \\
                  pants &                     cup & 0.53 &  0.18 \\
             chandelier &                   tiger & 0.50 &  0.18 \\
                  grass &                     bat & 0.55 &  0.18 \\
                 pencil &                     toe & 0.62 &  0.18 \\
                 square &               crocodile & 0.55 &  0.18 \\
                   moon &                    swan & 0.55 &  0.18 \\
                snowman &                     cow & 0.38 &  0.18 \\
                 shovel &                   pizza & 0.24 &  0.18 \\
                  tooth &                  cactus & 0.44 &  0.18 \\
             waterslide &                     toe & 0.00 &  0.18 \\
                   knee &                 sweater & 0.71 &  0.18 \\
                 helmet &                     owl & 0.38 &  0.18 \\
                  wheel &               bulldozer & 0.82 &  0.18 \\
                 ladder &              lighthouse & 0.59 &  0.18 \\
              hourglass &                hedgehog & 0.32 &  0.18 \\
                  broom &                   snail & 0.55 &  0.18 \\
                  steak &                scissors & 0.21 &  0.18 \\
                lighter &               fireplace & 0.56 &  0.18 \\
                 castle &                     dog & 0.60 &  0.18 \\
                lobster &                   panda & 0.54 &  0.18 \\
                    ear &                   onion & 0.70 &  0.18 \\
              hamburger &                backpack & 0.24 &  0.18 \\
               lipstick &                 diamond & 0.50 &  0.18 \\
                  mouse &                  stereo & 0.63 &  0.18 \\
             toothpaste &                     pig & 0.21 &  0.18 \\
               mountain &                   couch & 0.38 &  0.18 \\
                 potato &                   camel & 0.50 &  0.18 \\
                   oven &                 snorkel & 0.48 &  0.18 \\
                   line &                lollipop & 0.27 &  0.18 \\
                  ocean &                  castle & 0.29 &  0.18 \\
                  knife &                   tiger & 0.44 &  0.18 \\
               lipstick &              flashlight & 0.57 &  0.18 \\
              underwear &                 snorkel & 0.53 &  0.18 \\
              speedboat &               saxophone & 0.46 &  0.18 \\
               windmill &              strawberry & 0.38 &  0.18 \\
                 square &                   grass & 0.74 &  0.18 \\
             headphones &                     bus & 0.00 &  0.18 \\
                  camel &                  grapes & 0.00 &  0.18 \\
              megaphone &                windmill & 0.70 &  0.18 \\
                 guitar &                scorpion & 0.44 &  0.18 \\
                 cannon &                 lobster & 0.36 &  0.18 \\
                feather &                 octopus & 0.43 &  0.18 \\
                mailbox &                  teapot & 0.74 &  0.18 \\
               mountain &                   table & 0.71 &  0.18 \\
               airplane &                     cat & 0.67 &  0.18 \\
              boomerang &                dumbbell & 0.57 &  0.18 \\
                    hat &                 compass & 0.53 &  0.18 \\
                  knife &                 lighter & 0.78 &  0.18 \\
                dresser &                 tractor & 0.60 &  0.18 \\
                    toe &                   camel & 0.38 &  0.18 \\
              underwear &                  teapot & 0.50 &  0.18 \\
                 bucket &               hamburger & 0.24 &  0.18 \\
                 square &                 diamond & 0.88 &  0.18 \\
                  steak &                hedgehog & 0.21 &  0.18 \\
             lighthouse &                 toaster & 0.50 &  0.18 \\
               lollipop &                trombone & 0.19 &  0.18 \\
                raccoon &                   beard & 0.63 &  0.18 \\
                    leg &                     pig & 0.67 &  0.18 \\
                  ocean &               microwave & 0.27 &  0.18 \\
               scorpion &                   pizza & 0.29 &  0.18 \\
             paintbrush &                     dog & 0.78 &  0.18 \\
             wristwatch &                scorpion & 0.40 &  0.18 \\
                    bat &                     bee & 0.58 &  0.18 \\
                  house &                  rabbit & 0.36 &  0.18 \\
              megaphone &            rollerskates & 0.00 &  0.18 \\
               airplane &                mosquito & 0.33 &  0.18 \\
                  pants &                   house & 0.53 &  0.18 \\
                   frog &                   beard & 0.74 &  0.18 \\
               postcard &              eyeglasses & 0.12 &  0.18 \\
             lighthouse &                 octopus & 0.40 &  0.18 \\
                   foot &                  helmet & 0.56 &  0.18 \\
              underwear &                    cake & 0.59 &  0.18 \\
                 garden &                   pizza & 0.24 &  0.18 \\
                   hand &                backpack & 0.63 &  0.18 \\
               clarinet &                baseball & 0.52 &  0.18 \\
               trombone &                 snowman & 0.48 &  0.18 \\
             dishwasher &                   purse & 0.50 &  0.18 \\
                    van &                 lantern & 0.57 &  0.18 \\
                 candle &                    book & 0.56 &  0.18 \\
                  ocean &               pineapple & 0.31 &  0.18 \\
                   moon &                 bicycle & 0.44 &  0.18 \\
               mountain &                suitcase & 0.38 &  0.18 \\
               postcard &                    leaf & 0.25 &  0.18 \\
             watermelon &                   whale & 0.57 &  0.18 \\
              bottlecap &                   steak & 0.24 &  0.18 \\
                 bridge &                   skull & 0.59 &  0.18 \\
                 potato &                    bear & 0.60 &  0.18 \\
                 spider &                   brain & 0.60 &  0.18 \\
                 camera &                scissors & 0.60 &  0.18 \\
             television &              wristwatch & 0.55 &  0.18 \\
                  table &               hourglass & 0.57 &  0.18 \\
                   pear &                   zebra & 0.43 &  0.18 \\
             dishwasher &                  jacket & 0.58 &  0.18 \\
                   leaf &                   wheel & 0.47 &  0.18 \\
                  fence &                    duck & 0.62 &  0.18 \\
              bottlecap &                 compass & 0.53 &  0.18 \\
             toothpaste &                 bathtub & 0.20 &  0.18 \\
             binoculars &                  goatee & 0.38 &  0.18 \\
                  pants &                   pizza & 0.21 &  0.18 \\
                bandage &                   donut & 0.22 &  0.18 \\
                   bear &              camouflage & 0.47 &  0.18 \\
                hexagon &                   mouse & 0.32 &  0.18 \\
                 toilet &                  spider & 0.48 &  0.18 \\
               mountain &                elephant & 0.32 &  0.18 \\
                    cup &                 dresser & 0.71 &  0.18 \\
                   shoe &                     mug & 0.74 &  0.18 \\
                  piano &                     bat & 0.60 &  0.18 \\
                  camel &                   onion & 0.46 &  0.18 \\
               clarinet &                scorpion & 0.38 &  0.18 \\
                 pillow &                  camera & 0.59 &  0.18 \\
                  chair &                clarinet & 0.61 &  0.18 \\
                   moon &                  garden & 0.46 &  0.18 \\
                  apple &                    swan & 0.46 &  0.18 \\
                   fish &                   horse & 0.69 &  0.18 \\
                sweater &                umbrella & 0.63 &  0.18 \\
                   nail &                    door & 0.59 &  0.18 \\
              firetruck &                  flower & 0.00 &  0.18 \\
                    bat &                   pizza & 0.22 &  0.18 \\
                 shovel &                     car & 0.63 &  0.18 \\
              megaphone &                   piano & 0.74 &  0.18 \\
            streetlight &               telephone & 0.63 &  0.18 \\
                 ladder &              binoculars & 0.53 &  0.18 \\
               suitcase &                   table & 0.63 &  0.18 \\
                  knife &                 lobster & 0.36 &  0.18 \\
                   belt &                   wheel & 0.67 &  0.18 \\
                  ocean &                  toilet & 0.31 &  0.18 \\
                   barn &              skateboard & 0.59 &  0.18 \\
                  angel &                   panda & 0.52 &  0.18 \\
                  couch &                 raccoon & 0.33 &  0.18 \\
                  sword &                     bed & 0.62 &  0.18 \\
                   rake &                   snake & 0.84 &  0.18 \\
                   jail &                  bridge & 0.67 &  0.18 \\
                   tree &                    peas & 0.00 &  0.18 \\
                   sock &                    face & 0.59 &  0.18 \\
               broccoli &                   beard & 0.63 &  0.18 \\
                   oven &                     van & 0.43 &  0.18 \\
              motorbike &                kangaroo & 0.31 &  0.18 \\
                 eraser &               megaphone & 0.71 &  0.18 \\
                   pear &                    sock & 0.38 &  0.18 \\
            streetlight &                  laptop & 0.61 &  0.18 \\
            screwdriver &               megaphone & 0.63 &  0.18 \\
                  chair &               bottlecap & 0.53 &  0.18 \\
               airplane &                   wheel & 0.73 &  0.18 \\
                   pear &                 dresser & 0.57 &  0.18 \\
                 ladder &            rollerskates & 0.00 &  0.18 \\
                  truck &                 tornado & 0.20 &  0.18 \\
                   swan &                  violin & 0.35 &  0.18 \\
                 bridge &                 mermaid & 0.29 &  0.18 \\
                 carrot &               butterfly & 0.55 &  0.18 \\
               lipstick &              microphone & 0.57 &  0.18 \\
               popsicle &                  guitar & 0.20 &  0.18 \\
                  rifle &                  laptop & 0.56 &  0.18 \\
                   book &                calendar & 0.67 &  0.18 \\
                   door &                 bicycle & 0.59 &  0.18 \\
                    bed &                    sink & 0.83 &  0.18 \\
            stethoscope &                     cat & 0.80 &  0.18 \\
                  radio &                mosquito & 0.38 &  0.18 \\
                  knife &                     ear & 0.40 &  0.18 \\
               postcard &              calculator & 0.14 &  0.18 \\
             dishwasher &                airplane & 0.42 &  0.18 \\
                   barn &              rhinoceros & 0.35 &  0.18 \\
                  shark &                  cannon & 0.42 &  0.18 \\
                bandage &                  monkey & 0.42 &  0.18 \\
                   tent &                    pool & 0.67 &  0.18 \\
                 finger &                  spider & 0.50 &  0.18 \\
               airplane &                elephant & 0.32 &  0.18 \\
                   door &                  teapot & 0.59 &  0.18 \\
                 castle &                   mouse & 0.60 &  0.18 \\
                  camel &                     bee & 0.54 &  0.18 \\
                 castle &                     cow & 0.40 &  0.18 \\
                  drill &                   whale & 0.73 &  0.18 \\
               postcard &                  potato & 0.13 &  0.18 \\
                  truck &                     cat & 0.83 &  0.18 \\
                  chair &                   piano & 0.70 &  0.18 \\
                 finger &                    belt & 0.75 &  0.18 \\
                  river &              dishwasher & 0.25 &  0.18 \\
               postcard &              watermelon & 0.12 &  0.18 \\
                  sword &                squirrel & 0.35 &  0.18 \\
                   harp &                     cat & 0.74 &  0.18 \\
               mountain &                   wheel & 0.40 &  0.18 \\
                 finger &                  candle & 0.62 &  0.18 \\
                    hat &                    bush & 0.44 &  0.18 \\
               dumbbell &                  cooler & 0.50 &  0.18 \\
                 carrot &                     mug & 0.63 &  0.18 \\
                  broom &               microwave & 0.48 &  0.18 \\
                  tooth &                  jacket & 0.62 &  0.18 \\
                  clock &                   radio & 0.60 &  0.18 \\
                   tent &                   broom & 0.59 &  0.18 \\
               postcard &                    tree & 0.29 &  0.18 \\
               sailboat &                bracelet & 0.50 &  0.18 \\
                toaster &                     owl & 0.55 &  0.18 \\
                  tooth &                  dragon & 0.53 &  0.18 \\
                  angel &                     cow & 0.70 &  0.18 \\
               suitcase &                    barn & 0.53 &  0.18 \\
                 crayon &                    harp & 0.67 &  0.18 \\
                mailbox &                  jacket & 0.67 &  0.18 \\
                 pillow &                     pig & 0.62 &  0.18 \\
                  spoon &               speedboat & 0.57 &  0.18 \\
               sailboat &            rollerskates & 0.00 &  0.18 \\
                 shorts &                  banana & 0.40 &  0.18 \\
             waterslide &                kangaroo & 0.00 &  0.18 \\
               lollipop &                   beach & 0.27 &  0.18 \\
                  donut &                   skull & 0.21 &  0.18 \\
                  beach &               firetruck & 0.00 &  0.18 \\
                 square &                  zigzag & 0.73 &  0.18 \\
              crocodile &                     bat & 0.72 &  0.18 \\
                 marker &                     eye & 0.71 &  0.18 \\
            stethoscope &                  cannon & 0.76 &  0.18 \\
              blueberry &                 snowman & 0.38 &  0.18 \\
               necklace &                squirrel & 0.36 &  0.18 \\
              bottlecap &               pineapple & 0.42 &  0.18 \\
                   pear &                   mouth & 0.52 &  0.18 \\
              snowflake &                   camel & 0.62 &  0.18 \\
             watermelon &                    bush & 0.73 &  0.18 \\
                 bowtie &                 raccoon & 0.32 &  0.18 \\
                   foot &                  spider & 0.55 &  0.18 \\
              megaphone &                 bicycle & 0.63 &  0.18 \\
              boomerang &                   shark & 0.40 &  0.18 \\
                  fence &                  cannon & 0.53 &  0.18 \\
                octagon &                     ear & 0.25 &  0.18 \\
                 eraser &                   couch & 0.67 &  0.18 \\
                  sword &                    face & 0.59 &  0.18 \\
                 violin &                     bee & 0.35 &  0.18 \\
                 cactus &                 compass & 0.40 &  0.18 \\
              firetruck &                 lobster & 0.00 &  0.18 \\
               necklace &                passport & 0.13 &  0.18 \\
                hexagon &                   tooth & 0.27 &  0.18 \\
                giraffe &                backpack & 0.33 &  0.18 \\
               postcard &             stethoscope & 0.12 &  0.18 \\
                  truck &                  guitar & 0.57 &  0.18 \\
             dishwasher &                   cello & 0.43 &  0.18 \\
                 candle &                 bicycle & 0.60 &  0.18 \\
                bathtub &                  cannon & 0.63 &  0.18 \\
              snowflake &                     pig & 0.60 &  0.18 \\
                  tooth &                   steak & 0.27 &  0.18 \\
             binoculars &                   sheep & 0.42 &  0.18 \\
                  chair &            rollerskates & 0.00 &  0.18 \\
              snowflake &                  carrot & 0.53 &  0.18 \\
                    hat &               pineapple & 0.42 &  0.18 \\
                  house &                  cooler & 0.67 &  0.18 \\
                 shovel &                 bandage & 0.56 &  0.18 \\
                   door &                  cooler & 0.84 &  0.18 \\
                   knee &                     bat & 0.56 &  0.18 \\
                sweater &                     van & 0.50 &  0.18 \\
            screwdriver &               parachute & 0.63 &  0.18 \\
               suitcase &                  flower & 0.42 &  0.18 \\
               envelope &                   truck & 0.63 &  0.18 \\
               squiggle &               hamburger & 0.13 &  0.18 \\
               dumbbell &                   mouth & 0.74 &  0.18 \\
                 circle &                  cannon & 0.74 &  0.18 \\
                 shovel &                  cooler & 0.53 &  0.18 \\
                  bread &                  flower & 0.43 &  0.18 \\
                  steak &                  guitar & 0.22 &  0.18 \\
               mushroom &               microwave & 0.67 &  0.18 \\
            streetlight &                     cat & 0.70 &  0.18 \\
                  whale &               bulldozer & 0.38 &  0.18 \\
            streetlight &                  marker & 0.63 &  0.18 \\
                sweater &                     cup & 0.59 &  0.18 \\
             binoculars &                bracelet & 0.56 &  0.18 \\
                  elbow &                    duck & 0.67 &  0.18 \\
                 hammer &               megaphone & 0.74 &  0.18 \\
              lightning &               crocodile & 0.20 &  0.18 \\
                   hand &              wristwatch & 0.64 &  0.18 \\
                mailbox &                hedgehog & 0.36 &  0.18 \\
                 shovel &               asparagus & 0.42 &  0.18 \\
              bottlecap &                   stove & 0.56 &  0.18 \\
                  piano &                   brain & 0.42 &  0.18 \\
             chandelier &                  goatee & 0.42 &  0.18 \\
              underwear &               pineapple & 0.40 &  0.18 \\
             wristwatch &              paintbrush & 0.67 &  0.18 \\
                   sock &                     van & 0.48 &  0.18 \\
                    ear &                 snorkel & 0.42 &  0.18 \\
                snowman &               butterfly & 0.36 &  0.18 \\
                   harp &                bracelet & 0.59 &  0.18 \\
                   shoe &             stethoscope & 0.74 &  0.18 \\
                   bird &                    peas & 0.00 &  0.18 \\
                trumpet &                  cannon & 0.64 &  0.18 \\
                  snail &                  cookie & 0.67 &  0.18 \\
             toothbrush &                    face & 0.67 &  0.18 \\
                    leg &                   fence & 0.59 &  0.18 \\
                 stairs &                    bush & 0.47 &  0.18 \\
                  fence &                bracelet & 0.59 &  0.18 \\
              hourglass &                 giraffe & 0.30 &  0.18 \\
                   fork &              blackberry & 0.38 &  0.18 \\
                    sun &                    peas & 0.00 &  0.18 \\
              hourglass &                 penguin & 0.31 &  0.18 \\
               sailboat &                 octopus & 0.33 &  0.18 \\
             toothpaste &                   snail & 0.33 &  0.18 \\
                  skull &                   panda & 0.18 &  0.18 \\
               mushroom &                  goatee & 0.40 &  0.18 \\
               scissors &               bulldozer & 0.52 &  0.18 \\
                 teapot &                   panda & 0.33 &  0.18 \\
                   book &               fireplace & 0.56 &  0.18 \\
                 shovel &                sandwich & 0.22 &  0.18 \\
                   rain &                  garden & 0.29 &  0.18 \\
               suitcase &                   camel & 0.33 &  0.18 \\
              bottlecap &                   cello & 0.50 &  0.18 \\
                    car &               fireplace & 0.70 &  0.18 \\
                    hat &                     map & 0.59 &  0.18 \\
                  snake &                     eye & 0.59 &  0.18 \\
              bulldozer &              camouflage & 0.53 &  0.18 \\
               lipstick &               blueberry & 0.38 &  0.18 \\
                toaster &                    bird & 0.67 &  0.18 \\
                  donut &                backpack & 0.22 &  0.18 \\
                 square &                     ant & 0.57 &  0.18 \\
             wristwatch &            rollerskates & 0.00 &  0.18 \\
                 parrot &                  garden & 0.33 &  0.18 \\
               lipstick &                     bed & 0.62 &  0.18 \\
                 pillow &                    bird & 0.56 &  0.18 \\
                 candle &                  basket & 0.67 &  0.18 \\
               envelope &                 bathtub & 0.82 &  0.18 \\
                 bowtie &                flamingo & 0.33 &  0.18 \\
                   door &                 toaster & 0.53 &  0.18 \\
                 castle &                  parrot & 0.44 &  0.18 \\
               flamingo &                 compass & 0.35 &  0.18 \\
                 pillow &               hourglass & 0.50 &  0.18 \\
                 carrot &                 mermaid & 0.21 &  0.18 \\
                  chair &              toothbrush & 0.67 &  0.18 \\
                   rake &            rollerskates & 0.00 &  0.18 \\
                    arm &                  jacket & 0.78 &  0.18 \\
                 potato &                     owl & 0.55 &  0.18 \\
                 candle &                     bee & 0.36 &  0.18 \\
             chandelier &                campfire & 0.14 &  0.18 \\
            spreadsheet &                     pig & 0.11 &  0.18 \\
              parachute &                  toilet & 0.59 &  0.18 \\
                 pillow &                elephant & 0.38 &  0.18 \\
                   hand &              binoculars & 0.70 &  0.18 \\
                    cup &                   pizza & 0.60 &  0.18 \\
               sailboat &                   broom & 0.57 &  0.18 \\
                bicycle &                campfire & 0.12 &  0.18 \\
                   harp &                  cannon & 0.70 &  0.18 \\
            stethoscope &                   camel & 0.33 &  0.18 \\
                  mouth &                  helmet & 0.62 &  0.18 \\
                    hat &                  basket & 0.59 &  0.18 \\
                   leaf &                elephant & 0.38 &  0.18 \\
                  table &                   broom & 0.67 &  0.18 \\
                 candle &                 syringe & 0.70 &  0.18 \\
               mushroom &                backpack & 0.44 &  0.18 \\
                hexagon &              wristwatch & 0.10 &  0.18 \\
                   moon &                   fence & 0.64 &  0.18 \\
                 castle &               crocodile & 0.36 &  0.18 \\
                   rake &                    oven & 0.48 &  0.18 \\
                  tooth &                squirrel & 0.38 &  0.18 \\
              snowflake &               hurricane & 0.24 &  0.18 \\
                 camera &              chandelier & 0.59 &  0.18 \\
                    ear &                     owl & 0.36 &  0.18 \\
                    toe &                   purse & 0.67 &  0.18 \\
                  canoe &                popsicle & 0.17 &  0.18 \\
                 candle &                  jacket & 0.74 &  0.18 \\
                    cat &                broccoli & 0.57 &  0.18 \\
                  rifle &                    barn & 0.48 &  0.18 \\
                    eye &                hedgehog & 0.38 &  0.18 \\
               scissors &                  flower & 0.40 &  0.18 \\
                  canoe &                squiggle & 0.10 &  0.18 \\
                   nose &                  teapot & 0.56 &  0.18 \\
                   pond &                 lobster & 0.29 &  0.18 \\
               sailboat &               hourglass & 0.50 &  0.18 \\
                   tent &                   pizza & 0.31 &  0.18 \\
            streetlight &                  cactus & 0.40 &  0.18 \\
                 church &               ambulance & 0.45 &  0.18 \\
                  chair &                   stove & 0.74 &  0.18 \\
                lantern &                   train & 0.67 &  0.18 \\
                  snake &              strawberry & 0.63 &  0.18 \\
                    bat &                  parrot & 0.78 &  0.18 \\
                  mouth &               blueberry & 0.57 &  0.18 \\
                octagon &                    foot & 0.27 &  0.18 \\
                   fish &              chandelier & 0.50 &  0.18 \\
                    leg &               crocodile & 0.38 &  0.18 \\
                   bird &                   skull & 0.24 &  0.18 \\
               sandwich &                 mermaid & 0.11 &  0.18 \\
                  anvil &              watermelon & 0.42 &  0.18 \\
               squiggle &                 sweater & 0.15 &  0.18 \\
               necklace &                   angel & 0.44 &  0.18 \\
                 circle &                     eye & 0.56 &  0.18 \\
                 pillow &                     bat & 0.56 &  0.18 \\
                  horse &                 mermaid & 0.24 &  0.18 \\
             skyscraper &                 octopus & 0.40 &  0.18 \\
             chandelier &                  basket & 0.62 &  0.18 \\
               squiggle &              flashlight & 0.11 &  0.18 \\
                  tooth &                 raccoon & 0.36 &  0.18 \\
                    ear &                   shark & 0.42 &  0.18 \\
                    bee &                   angel & 0.57 &  0.18 \\
                 camera &                   piano & 0.63 &  0.18 \\
               suitcase &                  candle & 0.60 &  0.18 \\
                 cooler &                   pizza & 0.71 &  0.18 \\
           rollerskates &                elephant & 0.00 &  0.18 \\
               backpack &                   panda & 0.35 &  0.18 \\
                lighter &                  pliers & 0.67 &  0.18 \\
              bottlecap &                   panda & 0.35 &  0.18 \\
                  spoon &                windmill & 0.63 &  0.18 \\
                 circle &                 mailbox & 0.63 &  0.18 \\
                 potato &                 sweater & 0.67 &  0.18 \\
                 church &                     car & 0.63 &  0.18 \\
                octagon &                 matches & 0.00 &  0.18 \\
                syringe &                hospital & 0.53 &  0.18 \\
                 bowtie &               hamburger & 0.21 &  0.18 \\
                 bucket &                    crab & 0.47 &  0.18 \\
                 spider &               firetruck & 0.00 &  0.18 \\
               dumbbell &               hamburger & 0.27 &  0.18 \\
                  cello &              basketball & 0.57 &  0.18 \\
                 circle &                   mouth & 0.62 &  0.18 \\
                  house &                  parrot & 0.47 &  0.18 \\
             skyscraper &                   sword & 0.56 &  0.18 \\
           rollerskates &                  goatee & 0.00 &  0.18 \\
                  spoon &                   horse & 0.73 &  0.18 \\
                 stairs &                     bus & 0.59 &  0.18 \\
               squiggle &              skateboard & 0.13 &  0.18 \\
                 candle &                calendar & 0.25 &  0.18 \\
                    leg &                  goatee & 0.42 &  0.18 \\
                   cake &                     ant & 0.42 &  0.18 \\
              hamburger &                scorpion & 0.29 &  0.18 \\
              microwave &                 compass & 0.45 &  0.18 \\
                  tooth &                    belt & 0.59 &  0.18 \\
                    toe &                   couch & 0.71 &  0.18 \\
                 church &                   truck & 0.50 &  0.18 \\
                  piano &                baseball & 0.60 &  0.18 \\
                   pear &                     mug & 0.55 &  0.18 \\
                 shovel &               microwave & 0.48 &  0.18 \\
                 cactus &                   couch & 0.40 &  0.18 \\
                   swan &              helicopter & 0.33 &  0.18 \\
                dresser &                  cookie & 0.76 &  0.18 \\
                    arm &                    duck & 0.67 &  0.18 \\
               squiggle &                windmill & 0.11 &  0.18 \\
                  tooth &                backpack & 0.59 &  0.18 \\
                 square &                   snake & 0.90 &  0.18 \\
                    ear &                   sheep & 0.42 &  0.18 \\
                snorkel &               fireplace & 0.53 &  0.18 \\
                   knee &                    star & 0.53 &  0.18 \\
               popsicle &               saxophone & 0.17 &  0.18 \\
                  pants &                 penguin & 0.32 &  0.18 \\
                giraffe &                  basket & 0.35 &  0.18 \\
                 banana &                 snowman & 0.40 &  0.18 \\
                   sock &                    cake & 0.59 &  0.18 \\
                  canoe &                  flower & 0.36 &  0.18 \\
               mountain &                    barn & 0.46 &  0.18 \\
                 bucket &                 raccoon & 0.35 &  0.18 \\
                hexagon &                  bowtie & 0.11 &  0.18 \\
                  canoe &                bracelet & 0.48 &  0.18 \\
                 cookie &                 mermaid & 0.24 &  0.18 \\
                 castle &                  grapes & 0.00 &  0.18 \\
                toaster &                   angel & 0.74 &  0.18 \\
                   fork &               motorbike & 0.55 &  0.18 \\
                  donut &                 lantern & 0.21 &  0.18 \\
               envelope &                     mug & 0.78 &  0.18 \\
               clarinet &                 tractor & 0.50 &  0.18 \\
                  mouth &                  spider & 0.57 &  0.18 \\
                   leaf &                     eye & 0.50 &  0.18 \\
                    map &                   skull & 0.22 &  0.18 \\
             binoculars &                 bicycle & 0.60 &  0.18 \\
                 crayon &                broccoli & 0.40 &  0.18 \\
              submarine &                  parrot & 0.38 &  0.18 \\
                  mouth &               pineapple & 0.60 &  0.18 \\
                 zigzag &                   fence & 0.13 &  0.18 \\
                bandage &                  camera & 0.56 &  0.18 \\
               keyboard &                   apple & 0.42 &  0.18 \\
                 peanut &                   mouse & 0.78 &  0.18 \\
              motorbike &                  rabbit & 0.30 &  0.18 \\
                octagon &                 lighter & 0.14 &  0.18 \\
                 pillow &                     car & 0.56 &  0.18 \\
                   rake &                     cow & 0.67 &  0.18 \\
                   nose &                 raccoon & 0.36 &  0.18 \\
                   tent &              toothbrush & 0.62 &  0.18 \\
                   harp &                  rabbit & 0.35 &  0.18 \\
                 cactus &                    rain & 0.25 &  0.18 \\
                    leg &                    tree & 0.71 &  0.18 \\
               mushroom &                    lion & 0.71 &  0.18 \\
                   sock &               crocodile & 0.35 &  0.18 \\
                 crayon &                     dog & 0.67 &  0.18 \\
                  fence &                     bed & 0.67 &  0.18 \\
                 banana &              rhinoceros & 0.50 &  0.18 \\
                hexagon &                 giraffe & 0.10 &  0.18 \\
                   vase &                   steak & 0.22 &  0.18 \\
                  truck &                 lobster & 0.35 &  0.18 \\
                  piano &                 snowman & 0.50 &  0.18 \\
                  beach &                hedgehog & 0.33 &  0.18 \\
                 peanut &                elephant & 0.52 &  0.18 \\
                dolphin &                  flower & 0.44 &  0.18 \\
                  broom &                 mermaid & 0.11 &  0.18 \\
              hourglass &                    leaf & 0.40 &  0.18 \\
             skateboard &                    crab & 0.50 &  0.18 \\
                  cello &                broccoli & 0.36 &  0.18 \\
               flamingo &                   skull & 0.19 &  0.18 \\
              underwear &                   crown & 0.73 &  0.18 \\
               stitches &                    jail & 0.00 &  0.18 \\
             strawberry &                     dog & 0.63 &  0.18 \\
                  pants &                 mailbox & 0.50 &  0.18 \\
               mountain &                 lantern & 0.38 &  0.18 \\
                  broom &               pineapple & 0.76 &  0.18 \\
                 castle &               speedboat & 0.50 &  0.18 \\
               suitcase &               saxophone & 0.52 &  0.18 \\
                  house &                  stereo & 0.59 &  0.18 \\
                 pliers &               pineapple & 0.40 &  0.18 \\
              submarine &                   stove & 0.57 &  0.18 \\
                 toilet &                 penguin & 0.36 &  0.18 \\
                  rifle &                windmill & 0.61 &  0.18 \\
               necklace &                    oven & 0.48 &  0.18 \\
            spreadsheet &              blackberry & 0.11 &  0.18 \\
                   pond &                   purse & 0.29 &  0.18 \\
             flashlight &                airplane & 0.52 &  0.18 \\
                 helmet &                   purse & 0.59 &  0.18 \\
             basketball &                  guitar & 0.60 &  0.18 \\
                  river &                  dragon & 0.31 &  0.18 \\
                  broom &                    rain & 0.24 &  0.18 \\
                  bread &                    harp & 0.25 &  0.18 \\
                  house &                 toaster & 0.50 &  0.18 \\
               dumbbell &               crocodile & 0.55 &  0.18 \\
                   pool &                mosquito & 0.42 &  0.18 \\
                  house &                     pig & 0.62 &  0.18 \\
                    bat &              basketball & 0.80 &  0.18 \\
                  cloud &                 tornado & 0.74 &  0.18 \\
                   tent &                 compass & 0.56 &  0.18 \\
               airplane &                   camel & 0.31 &  0.18 \\
                trumpet &                    frog & 0.53 &  0.18 \\
                mailbox &                   cloud & 0.25 &  0.18 \\
                    map &                     eye & 0.62 &  0.18 \\
               lipstick &                    sink & 0.57 &  0.18 \\
             lighthouse &                     eye & 0.62 &  0.18 \\
              snowflake &                   pizza & 0.53 &  0.18 \\
                    ear &                  cannon & 0.71 &  0.18 \\
                   leaf &                    duck & 0.53 &  0.18 \\
              snowflake &                  monkey & 0.64 &  0.18 \\
                   tent &                    fork & 0.59 &  0.18 \\
              crocodile &                passport & 0.12 &  0.18 \\
                lighter &              calculator & 0.82 &  0.18 \\
                rainbow &                broccoli & 0.12 &  0.18 \\
                 stairs &                   skull & 0.22 &  0.18 \\
               envelope &                     ear & 0.59 &  0.18 \\
               scissors &                    tree & 0.38 &  0.18 \\
              snowflake &                windmill & 0.31 &  0.18 \\
                   duck &               pineapple & 0.59 &  0.18 \\
               triangle &                envelope & 0.71 &  0.18 \\
                 bridge &                    fish & 0.53 &  0.18 \\
               mushroom &                    pond & 0.31 &  0.18 \\
                  steak &                campfire & 0.14 &  0.18 \\
                diamond &              basketball & 0.50 &  0.18 \\
                   jail &                     bus & 0.50 &  0.18 \\
            screwdriver &               hamburger & 0.55 &  0.18 \\
                  angel &                 raccoon & 0.52 &  0.18 \\
               triangle &              paintbrush & 0.74 &  0.18 \\
                   nose &                    bush & 0.47 &  0.18 \\
                 bucket &                campfire & 0.33 &  0.18 \\
                sweater &              paintbrush & 0.56 &  0.18 \\
                  elbow &                  monkey & 0.44 &  0.18 \\
                bathtub &                    yoga & 0.12 &  0.18 \\
               squiggle &                    fish & 0.15 &  0.18 \\
                  elbow &                  circle & 0.56 &  0.18 \\
                    eye &                 raccoon & 0.36 &  0.18 \\
                 marker &             screwdriver & 0.74 &  0.18 \\
                  house &                   skull & 0.25 &  0.18 \\
               suitcase &                  crayon & 0.63 &  0.18 \\
                  bread &                   clock & 0.22 &  0.18 \\
                 camera &               bulldozer & 0.57 &  0.18 \\
                 pliers &              chandelier & 0.56 &  0.18 \\
                    leg &                   broom & 0.67 &  0.18 \\
                 finger &                     key & 0.67 &  0.18 \\
              boomerang &                 penguin & 0.32 &  0.18 \\
                 stairs &                   anvil & 0.67 &  0.18 \\
                   door &                    tree & 0.47 &  0.18 \\
                   leaf &                  cookie & 0.42 &  0.18 \\
                   harp &              rhinoceros & 0.35 &  0.18 \\
               sailboat &                    shoe & 0.57 &  0.18 \\
                   sock &                    swan & 0.36 &  0.18 \\
                  anvil &                   fence & 0.62 &  0.18 \\
                   door &               telephone & 0.62 &  0.18 \\
               popsicle &                     bed & 0.25 &  0.18 \\
                  pants &              chandelier & 0.53 &  0.18 \\
              telephone &              helicopter & 0.57 &  0.18 \\
                   tent &                   sword & 0.56 &  0.18 \\
               postcard &                 dresser & 0.15 &  0.18 \\
                bandage &                   onion & 0.42 &  0.18 \\
             toothpaste &                   pizza & 0.32 &  0.18 \\
                 teapot &                     pig & 0.74 &  0.18 \\
               mushroom &                    oven & 0.38 &  0.18 \\
                    eye &                   angel & 0.50 &  0.18 \\
                   pear &                     dog & 0.62 &  0.18 \\
                 circle &                     cup & 0.67 &  0.18 \\
               keyboard &              eyeglasses & 0.78 &  0.18 \\
                 hammer &               bottlecap & 0.56 &  0.18 \\
                   fork &               crocodile & 0.36 &  0.18 \\
                 cannon &                campfire & 0.38 &  0.18 \\
             lighthouse &                     dog & 0.59 &  0.18 \\
                  elbow &              paintbrush & 0.59 &  0.18 \\
              fireplace &                     fan & 0.56 &  0.18 \\
             skyscraper &                 toaster & 0.50 &  0.18 \\
                 stairs &                  stereo & 0.59 &  0.18 \\
                  chair &                 toaster & 0.70 &  0.18 \\
                 bucket &                flamingo & 0.36 &  0.18 \\
                   nail &                   mouth & 0.71 &  0.18 \\
                    mug &                kangaroo & 0.55 &  0.18 \\
                 marker &                     hat & 0.67 &  0.18 \\
                  sword &                     pig & 0.63 &  0.18 \\
                 teapot &                    sink & 0.73 &  0.18 \\
              bottlecap &                 lobster & 0.38 &  0.18 \\
                 crayon &               pineapple & 0.42 &  0.18 \\
                   bush &                   horse & 0.48 &  0.18 \\
                  camel &                    cake & 0.38 &  0.18 \\
                 castle &                     sun & 0.47 &  0.18 \\
               lollipop &                kangaroo & 0.19 &  0.18 \\
                   leaf &                   beard & 0.71 &  0.18 \\
                   rake &                  banana & 0.60 &  0.18 \\
                lantern &                    crab & 0.44 &  0.18 \\
                 church &                campfire & 0.40 &  0.18 \\
                 crayon &                     pig & 0.67 &  0.18 \\
                   door &                squirrel & 0.40 &  0.18 \\
              megaphone &                     mug & 0.63 &  0.18 \\
                   barn &                   apple & 0.40 &  0.18 \\
               airplane &                  cannon & 0.55 &  0.18 \\
                  knife &                   apple & 0.38 &  0.18 \\
            screwdriver &                  cooler & 0.76 &  0.18 \\
                 bowtie &                  camera & 0.50 &  0.18 \\
                bandage &                 raccoon & 0.35 &  0.18 \\
             toothpaste &                 lobster & 0.32 &  0.18 \\
                  onion &                  dragon & 0.59 &  0.18 \\
                  canoe &                 mailbox & 0.55 &  0.18 \\
                 bucket &                sandwich & 0.22 &  0.18 \\
                    ear &                    peas & 0.00 &  0.18 \\
                   pear &                  basket & 0.42 &  0.18 \\
                 banana &                   mouth & 0.60 &  0.18 \\
                 shovel &                     pig & 0.67 &  0.18 \\
                 rabbit &                   stove & 0.35 &  0.18 \\
                   pear &                     cow & 0.50 &  0.18 \\
              boomerang &                  carrot & 0.44 &  0.18 \\
              underwear &                   bread & 0.24 &  0.18 \\
                    toe &                 penguin & 0.38 &  0.18 \\
               kangaroo &                    face & 0.57 &  0.18 \\
              boomerang &              wristwatch & 0.70 &  0.18 \\
                 eraser &                  hammer & 0.78 &  0.18 \\
                    bed &                   purse & 0.71 &  0.18 \\
                  truck &                  flower & 0.40 &  0.18 \\
                 crayon &                  banana & 0.42 &  0.18 \\
                bathtub &                  rabbit & 0.35 &  0.18 \\
                  house &              flashlight & 0.53 &  0.18 \\
                   foot &                   broom & 0.67 &  0.18 \\
                   fork &                  cactus & 0.42 &  0.18 \\
                  fence &                  basket & 0.59 &  0.18 \\
                   moon &                  potato & 0.60 &  0.18 \\
              lightning &                   snail & 0.25 &  0.18 \\
                 bucket &                     ant & 0.38 &  0.18 \\
                  sword &                 toaster & 0.45 &  0.18 \\
              bottlecap &                   camel & 0.35 &  0.18 \\
                  anvil &                  cactus & 0.47 &  0.18 \\
              butterfly &                    bear & 0.56 &  0.18 \\
                 toilet &               motorbike & 0.48 &  0.18 \\
                 pliers &                   steak & 0.22 &  0.18 \\
                 zigzag &               bottlecap & 0.13 &  0.18 \\
                   pond &                    peas & 0.00 &  0.18 \\
                  pants &                    bush & 0.40 &  0.18 \\
                 pillow &               asparagus & 0.44 &  0.18 \\
               lipstick &               microwave & 0.45 &  0.18 \\
                 crayon &                  grapes & 0.00 &  0.18 \\
                   knee &               parachute & 0.59 &  0.18 \\
                  rifle &                flamingo & 0.32 &  0.18 \\
                  crown &                     bee & 0.43 &  0.18 \\
               sailboat &                   purse & 0.60 &  0.18 \\
               keyboard &                     bat & 0.67 &  0.18 \\
              hourglass &              lighthouse & 0.50 &  0.18 \\
              lightning &                   brain & 0.36 &  0.18 \\
                   tent &                 bicycle & 0.56 &  0.18 \\
                diamond &                     hat & 0.53 &  0.18 \\
              submarine &                 tractor & 0.70 &  0.18 \\
               airplane &              wristwatch & 0.50 &  0.18 \\
                octagon &                     owl & 0.11 &  0.18 \\
                  chair &                   fence & 0.64 &  0.18 \\
                sweater &                 tractor & 0.50 &  0.18 \\
                  couch &                    frog & 0.56 &  0.18 \\
                rainbow &                     mug & 0.29 &  0.18 \\
                lighter &                  goatee & 0.42 &  0.18 \\
                 pillow &                    face & 0.67 &  0.18 \\
               flamingo &                    bush & 0.52 &  0.18 \\
                    ear &                 feather & 0.27 &  0.18 \\
                octagon &                     toe & 0.15 &  0.18 \\
               postcard &                  laptop & 0.10 &  0.18 \\
                syringe &                  cookie & 0.38 &  0.18 \\
                    hat &                    face & 0.62 &  0.18 \\
                 bucket &             spreadsheet & 0.25 &  0.18 \\
               scissors &               fireplace & 0.48 &  0.18 \\
                  broom &                elephant & 0.50 &  0.18 \\
               lollipop &                   brain & 0.53 &  0.18 \\
              fireplace &                 raccoon & 0.33 &  0.18 \\
                  chair &                    shoe & 0.74 &  0.18 \\
             lighthouse &                    sink & 0.62 &  0.18 \\
                 circle &                     sun & 0.44 &  0.18 \\
                 candle &                mushroom & 0.42 &  0.18 \\
                  shark &               motorbike & 0.36 &  0.18 \\
                  purse &                   stove & 0.71 &  0.18 \\
              underwear &              chandelier & 0.56 &  0.18 \\
                  spoon &                    barn & 0.59 &  0.18 \\
              hourglass &                  cannon & 0.70 &  0.18 \\
                 pliers &                   onion & 0.40 &  0.18 \\
                 bowtie &               butterfly & 0.35 &  0.18 \\
                 cannon &               motorbike & 0.52 &  0.18 \\
                 bowtie &                     dog & 0.50 &  0.18 \\
                  grass &                     pig & 0.67 &  0.18 \\
               sailboat &                    bird & 0.55 &  0.18 \\
               hospital &                  toilet & 0.67 &  0.18 \\
              saxophone &                  flower & 0.36 &  0.18 \\
              lightning &               bulldozer & 0.19 &  0.18 \\
                  anvil &                    leaf & 0.53 &  0.18 \\
                 pillow &                 octopus & 0.40 &  0.18 \\
                   sock &                 octopus & 0.36 &  0.18 \\
                dolphin &               parachute & 0.32 &  0.18 \\
               triangle &                   knife & 0.80 &  0.18 \\
                   frog &              blackberry & 0.52 &  0.18 \\
                  pizza &                squirrel & 0.33 &  0.18 \\
               mushroom &                lollipop & 0.53 &  0.18 \\
                diamond &                   donut & 0.47 &  0.18 \\
                   nose &                sandwich & 0.24 &  0.18 \\
                  chair &                scissors & 0.57 &  0.18 \\
                   harp &                   stove & 0.78 &  0.18 \\
                 bowtie &              binoculars & 0.48 &  0.18 \\
                   oven &              watermelon & 0.33 &  0.18 \\
                 potato &                   stove & 0.42 &  0.18 \\
                  mouse &                 dresser & 0.88 &  0.18 \\
                  anvil &                  teapot & 0.59 &  0.18 \\
                   door &                    sock & 0.59 &  0.18 \\
               umbrella &                  helmet & 0.67 &  0.18 \\
               lipstick &              dishwasher & 0.45 &  0.18 \\
               mushroom &               bottlecap & 0.44 &  0.18 \\
                compass &                 bicycle & 0.60 &  0.18 \\
                  rifle &                    door & 0.53 &  0.18 \\
                  donut &            rollerskates & 0.00 &  0.18 \\
                 helmet &               bulldozer & 0.48 &  0.18 \\
               lipstick &                  flower & 0.42 &  0.18 \\
              snowflake &                umbrella & 0.32 &  0.18 \\
                 potato &                elephant & 0.52 &  0.18 \\
                   cake &                 mermaid & 0.12 &  0.18 \\
                   bush &               ambulance & 0.36 &  0.18 \\
                  knife &                  monkey & 0.40 &  0.18 \\
             skyscraper &               firetruck & 0.00 &  0.18 \\
                   hand &                  cannon & 0.71 &  0.18 \\
             toothbrush &               saxophone & 0.57 &  0.18 \\
                 bowtie &                backpack & 0.50 &  0.18 \\
                  piano &                flamingo & 0.35 &  0.18 \\
                   tent &             streetlight & 0.56 &  0.18 \\
               lipstick &                  parrot & 0.42 &  0.18 \\
                  rifle &                    oven & 0.42 &  0.18 \\
              megaphone &                     arm & 0.78 &  0.18 \\
               triangle &               boomerang & 0.76 &  0.18 \\
                 pillow &                   beard & 0.50 &  0.18 \\
               stitches &                     hat & 0.00 &  0.18 \\
                  truck &                   sheep & 0.40 &  0.18 \\
               clarinet &                   stove & 0.64 &  0.18 \\
              fireplace &                   pizza & 0.22 &  0.18 \\
                octagon &                   drums & 0.00 &  0.18 \\
              underwear &              television & 0.50 &  0.18 \\
                 pillow &                    yoga & 0.12 &  0.18 \\
              snowflake &                  garden & 0.27 &  0.18 \\
                 bucket &                     bus & 0.67 &  0.18 \\
                  snail &                    bear & 0.58 &  0.18 \\
                 crayon &                     ear & 0.42 &  0.18 \\
                 cannon &                     cow & 0.38 &  0.18 \\
               envelope &                    shoe & 0.82 &  0.18 \\
                  canoe &                dumbbell & 0.52 &  0.18 \\
              underwear &                  garden & 0.32 &  0.18 \\
                  steak &                   zebra & 0.19 &  0.18 \\
                 bowtie &                   snail & 0.36 &  0.18 \\
                  piano &                   skull & 0.20 &  0.18 \\
                  bread &                scissors & 0.22 &  0.18 \\
                diamond &                   anvil & 0.59 &  0.18 \\
                  canoe &                 dresser & 0.55 &  0.18 \\
                   line &                     hat & 0.67 &  0.18 \\
                   oven &            rollerskates & 0.00 &  0.18 \\
                  river &               submarine & 0.25 &  0.18 \\
             rhinoceros &                    peas & 0.00 &  0.18 \\
               flamingo &                    peas & 0.00 &  0.18 \\
                   pear &                   horse & 0.43 &  0.18 \\
                lobster &                bracelet & 0.40 &  0.18 \\
           rollerskates &                   panda & 0.00 &  0.18 \\
               clarinet &              strawberry & 0.35 &  0.18 \\
                 cooler &              headphones & 0.00 &  0.18 \\
           rollerskates &                     cow & 0.00 &  0.18 \\
              hourglass &                 dresser & 0.57 &  0.18 \\
                   pear &                   piano & 0.38 &  0.18 \\
                   rake &               boomerang & 0.60 &  0.18 \\
                 jacket &                    duck & 0.67 &  0.18 \\
                   foot &                    barn & 0.71 &  0.18 \\
                diamond &                    moon & 0.50 &  0.18 \\
                 zigzag &                   sheep & 0.15 &  0.18 \\
                   barn &                  monkey & 0.42 &  0.18 \\
                 eraser &                 mailbox & 0.71 &  0.18 \\
                  sword &                   fence & 0.53 &  0.18 \\
                 eraser &                  monkey & 0.44 &  0.18 \\
                  donut &                  cannon & 0.27 &  0.18 \\
              parachute &                 penguin & 0.35 &  0.18 \\
                    leg &                  ladder & 0.59 &  0.18 \\
             flashlight &              watermelon & 0.35 &  0.18 \\
               windmill &                   snail & 0.36 &  0.18 \\
                 crayon &                hedgehog & 0.36 &  0.18 \\
              telephone &                     car & 0.63 &  0.18 \\
                  sword &              lighthouse & 0.56 &  0.18 \\
               triangle &                 dolphin & 0.35 &  0.18 \\
                bathtub &                  laptop & 0.55 &  0.18 \\
                dolphin &                 lantern & 0.31 &  0.18 \\
                  tooth &              microphone & 0.53 &  0.18 \\
                   bush &                   drums & 0.00 &  0.18 \\
               stitches &              toothbrush & 0.00 &  0.18 \\
                   shoe &               hamburger & 0.25 &  0.18 \\
                   tent &                 rainbow & 0.15 &  0.18 \\
                  sword &                flamingo & 0.35 &  0.18 \\
                diamond &                  marker & 0.62 &  0.18 \\
                    mug &                  cookie & 0.70 &  0.18 \\
                 eraser &              watermelon & 0.40 &  0.18 \\
                 cannon &              paintbrush & 0.70 &  0.18 \\
                 basket &               firetruck & 0.00 &  0.18 \\
                 garden &                  monkey & 0.32 &  0.18 \\
                  bread &                     dog & 0.67 &  0.18 \\
              bulldozer &                  rabbit & 0.31 &  0.18 \\
               trombone &                   wheel & 0.64 &  0.18 \\
                 bowtie &                  bucket & 0.50 &  0.18 \\
                  rifle &                     ant & 0.33 &  0.18 \\
             wristwatch &                   cello & 0.61 &  0.18 \\
                    sun &                 snowman & 0.44 &  0.18 \\
                  table &                envelope & 0.71 &  0.18 \\
               campfire &                scorpion & 0.17 &  0.18 \\
                 jacket &                   cello & 0.70 &  0.18 \\
                 toilet &                kangaroo & 0.38 &  0.18 \\
                  canoe &                 sweater & 0.45 &  0.18 \\
               dumbbell &                    peas & 0.00 &  0.18 \\
                  knife &                     bus & 0.74 &  0.18 \\
               dumbbell &                windmill & 0.57 &  0.18 \\
                trumpet &                windmill & 0.64 &  0.18 \\
                 zigzag &               bulldozer & 0.11 &  0.18 \\
                   belt &                 tractor & 0.60 &  0.18 \\
             calculator &                   stove & 0.78 &  0.18 \\
               stitches &               crocodile & 0.00 &  0.18 \\
             toothbrush &                   pizza & 0.25 &  0.18 \\
                 potato &                     sun & 0.60 &  0.18 \\
                feather &                    crab & 0.44 &  0.18 \\
                bathtub &                   wheel & 0.67 &  0.18 \\
                   swan &                   cello & 0.35 &  0.18 \\
                   duck &                 bicycle & 0.59 &  0.18 \\
                   hand &                  teapot & 0.60 &  0.18 \\
              hourglass &                    swan & 0.33 &  0.18 \\
              parachute &                    bush & 0.44 &  0.18 \\
                  purse &                   wheel & 0.71 &  0.18 \\
                 pliers &                  cactus & 0.40 &  0.18 \\
             flashlight &                  dragon & 0.44 &  0.18 \\
             paintbrush &                bracelet & 0.59 &  0.18 \\
              megaphone &              skateboard & 0.63 &  0.18 \\
                    toe &               bottlecap & 0.75 &  0.18 \\
                  pants &                  rabbit & 0.32 &  0.18 \\
                syringe &                mushroom & 0.42 &  0.18 \\
           rollerskates &                   tiger & 0.00 &  0.18 \\
                sweater &                   skull & 0.25 &  0.18 \\
                  canoe &                 giraffe & 0.29 &  0.18 \\
                    hat &                   couch & 0.63 &  0.18 \\
              hamburger &                   snail & 0.80 &  0.18 \\
                 bucket &                   wheel & 0.67 &  0.18 \\
                lantern &                     bee & 0.36 &  0.18 \\
            streetlight &                    frog & 0.56 &  0.18 \\
                    sun &                  spider & 0.57 &  0.18 \\
                    toe &               crocodile & 0.40 &  0.18 \\
                  house &                 tornado & 0.27 &  0.18 \\
                   foot &                dumbbell & 0.64 &  0.18 \\
                    arm &               crocodile & 0.38 &  0.18 \\
                    eye &                 compass & 0.59 &  0.18 \\
                  drill &                  pliers & 0.84 &  0.18 \\
                dresser &                 compass & 0.63 &  0.18 \\
                  pants &                 lantern & 0.48 &  0.18 \\
                   foot &                     bat & 0.63 &  0.18 \\
             waterslide &               submarine & 0.00 &  0.18 \\
                  ocean &                postcard & 0.31 &  0.18 \\
                   tent &                scorpion & 0.50 &  0.18 \\
                  pants &                  banana & 0.38 &  0.18 \\
                    bed &                  basket & 0.71 &  0.18 \\
                bandage &                   clock & 0.50 &  0.18 \\
                  cloud &                    face & 0.62 &  0.18 \\
               triangle &                  banana & 0.56 &  0.18 \\
                 pencil &                  monkey & 0.42 &  0.18 \\
                   bear &                  flower & 0.57 &  0.18 \\
               keyboard &                lipstick & 0.67 &  0.18 \\
                  cello &                scorpion & 0.42 &  0.18 \\
                    bed &                    frog & 0.71 &  0.18 \\
                 crayon &                airplane & 0.57 &  0.18 \\
                    car &                     cow & 0.38 &  0.18 \\
                    bed &                 bicycle & 0.62 &  0.18 \\
                    cup &              wristwatch & 0.60 &  0.18 \\
                 toilet &                mosquito & 0.40 &  0.18 \\
             flashlight &                 tornado & 0.20 &  0.18 \\
              asparagus &                trombone & 0.38 &  0.18 \\
                syringe &                  monkey & 0.40 &  0.18 \\
                 cactus &                    oven & 0.36 &  0.18 \\
                dolphin &                  cactus & 0.46 &  0.18 \\
               triangle &                flamingo & 0.40 &  0.18 \\
                  river &                mosquito & 0.25 &  0.18 \\
                 peanut &                  garden & 0.32 &  0.18 \\
                 banana &                  bowtie & 0.38 &  0.18 \\
                 toilet &                sandwich & 0.24 &  0.18 \\
                  cello &                  grapes & 0.00 &  0.18 \\
                diamond &                   tiger & 0.44 &  0.18 \\
                   yoga &                computer & 0.13 &  0.18 \\
                  couch &                     bus & 0.63 &  0.18 \\
               sandwich &                 raccoon & 0.32 &  0.18 \\
                   sock &                 dolphin & 0.31 &  0.18 \\
                  cello &               fireplace & 0.48 &  0.18 \\
                  tooth &              wristwatch & 0.50 &  0.18 \\
                snowman &                   snail & 0.38 &  0.18 \\
                   shoe &                  basket & 0.82 &  0.18 \\
                   shoe &                    cake & 0.67 &  0.18 \\
               lollipop &                  jacket & 0.33 &  0.18 \\
             dishwasher &                    barn & 0.48 &  0.18 \\
             dishwasher &               bulldozer & 0.42 &  0.18 \\
                    leg &                   beard & 0.56 &  0.18 \\
                octagon &                 penguin & 0.10 &  0.18 \\
               windmill &                     ant & 0.35 &  0.18 \\
             eyeglasses &                     owl & 0.36 &  0.18 \\
                   moon &                flamingo & 0.52 &  0.18 \\
                   sock &                 tractor & 0.48 &  0.18 \\
                  apple &                    oven & 0.35 &  0.18 \\
                 bucket &                   pizza & 0.24 &  0.18 \\
                syringe &              strawberry & 0.40 &  0.18 \\
               sailboat &               saxophone & 0.48 &  0.18 \\
                   nail &                     key & 0.78 &  0.18 \\
                   foot &                   horse & 0.78 &  0.18 \\
                  river &                 penguin & 0.22 &  0.18 \\
                  fence &                 giraffe & 0.44 &  0.18 \\
                dresser &               motorbike & 0.55 &  0.18 \\
               envelope &                  shorts & 0.67 &  0.18 \\
                 eraser &                     toe & 0.67 &  0.18 \\
               trombone &                     bat & 0.57 &  0.18 \\
               stitches &                  pillow & 0.00 &  0.18 \\
              lightning &                   grass & 0.24 &  0.18 \\
                   bird &               pineapple & 0.67 &  0.18 \\
                 circle &                   clock & 0.67 &  0.18 \\
                 violin &                   horse & 0.57 &  0.18 \\
           rollerskates &                  flower & 0.00 &  0.18 \\
               postcard &                 bathtub & 0.12 &  0.18 \\
                 church &                   cello & 0.50 &  0.18 \\
                    eye &                  rabbit & 0.36 &  0.18 \\
                 crayon &                     bed & 0.67 &  0.18 \\
                snorkel &                   tiger & 0.47 &  0.18 \\
                 garden &                   sheep & 0.33 &  0.18 \\
            stethoscope &                     pig & 0.63 &  0.18 \\
                 shorts &                  pliers & 0.50 &  0.18 \\
                  tooth &                    bear & 0.44 &  0.18 \\
                  broom &               saxophone & 0.55 &  0.18 \\
                  knife &                campfire & 0.29 &  0.18 \\
                  pants &                    peas & 0.00 &  0.18 \\
              underwear &                computer & 0.53 &  0.18 \\
              boomerang &               submarine & 0.52 &  0.18 \\
                  chair &                  laptop & 0.61 &  0.18 \\
               airplane &                  monkey & 0.36 &  0.18 \\
                   vase &                airplane & 0.55 &  0.18 \\
               trombone &              strawberry & 0.38 &  0.18 \\
                  broom &                  goatee & 0.40 &  0.18 \\
                syringe &                   drums & 0.00 &  0.18 \\
                  grass &                   donut & 0.56 &  0.18 \\
                    van &                     cat & 0.80 &  0.18 \\
                 hammer &                  teapot & 0.64 &  0.18 \\
                 banana &                    hand & 0.57 &  0.18 \\
                bandage &                 giraffe & 0.33 &  0.18 \\
                mermaid &                  goatee & 0.10 &  0.18 \\
                    leg &                scissors & 0.60 &  0.18 \\
                hexagon &                    tree & 0.80 &  0.18 \\
            spreadsheet &                  spider & 0.90 &  0.18 \\
                syringe &                    pool & 0.59 &  0.18 \\
                 shovel &              helicopter & 0.57 &  0.18 \\
                   nail &                   spoon & 0.67 &  0.18 \\
            screwdriver &                windmill & 0.57 &  0.18 \\
                 crayon &               blueberry & 0.40 &  0.18 \\
             toothpaste &                 raccoon & 0.52 &  0.18 \\
              speedboat &                necklace & 0.45 &  0.18 \\
                mailbox &                passport & 0.13 &  0.18 \\
                  snake &                    harp & 0.63 &  0.18 \\
                    bed &                    leaf & 0.57 &  0.18 \\
                    saw &                    face & 0.59 &  0.18 \\
                   book &                backpack & 0.59 &  0.18 \\
              butterfly &                    lion & 0.60 &  0.18 \\
                   rake &                    hand & 0.67 &  0.17 \\
                    bed &                    yoga & 0.14 &  0.17 \\
             waterslide &               saxophone & 0.00 &  0.17 \\
               mountain &                 giraffe & 0.29 &  0.17 \\
                  grass &                   stove & 0.42 &  0.17 \\
             waterslide &                    sink & 0.00 &  0.17 \\
                 ladder &              helicopter & 0.48 &  0.17 \\
                  mouth &                  parrot & 0.74 &  0.17 \\
                  sword &                campfire & 0.12 &  0.17 \\
                  bread &                     pig & 0.27 &  0.17 \\
                 finger &                kangaroo & 0.40 &  0.17 \\
                    hat &                  cooler & 0.61 &  0.17 \\
                  canoe &                     cup & 0.57 &  0.17 \\
             toothbrush &                     van & 0.63 &  0.17 \\
                 candle &                     bed & 0.62 &  0.17 \\
                    car &                scorpion & 0.44 &  0.17 \\
                    cup &                  garden & 0.35 &  0.17 \\
                  skull &                   stove & 0.21 &  0.17 \\
               triangle &                 bicycle & 0.60 &  0.17 \\
                 candle &                  spider & 0.52 &  0.17 \\
               lipstick &               crocodile & 0.35 &  0.17 \\
                 peanut &                 toaster & 0.70 &  0.17 \\
               bracelet &                   beard & 0.50 &  0.17 \\
               sailboat &                  bucket & 0.57 &  0.17 \\
                    owl &                bracelet & 0.40 &  0.17 \\
                 cannon &                    sink & 0.57 &  0.17 \\
             waterslide &                airplane & 0.00 &  0.17 \\
                  truck &                elephant & 0.33 &  0.17 \\
             eyeglasses &                    face & 0.59 &  0.17 \\
                   line &                  square & 0.83 &  0.17 \\
                 marker &                  jacket & 0.71 &  0.17 \\
               baseball &                  goatee & 0.38 &  0.17 \\
                 ladder &                  pliers & 0.53 &  0.17 \\
                matches &                   crown & 0.00 &  0.17 \\
               mountain &                   tiger & 0.43 &  0.17 \\
                   belt &                  monkey & 0.42 &  0.17 \\
                 marker &                   broom & 0.78 &  0.17 \\
                  house &                 raccoon & 0.36 &  0.17 \\
                  broom &                campfire & 0.13 &  0.17 \\
                    van &                sandwich & 0.20 &  0.17 \\
                 parrot &              paintbrush & 0.44 &  0.17 \\
                  tooth &                 toaster & 0.50 &  0.17 \\
                    toe &            rollerskates & 0.00 &  0.17 \\
                toaster &                     bat & 0.55 &  0.17 \\
            screwdriver &                    frog & 0.56 &  0.17 \\
               mountain &                 penguin & 0.30 &  0.17 \\
                  steak &                     bat & 0.22 &  0.17 \\
                 bowtie &                 compass & 0.48 &  0.17 \\
               airplane &                 dresser & 0.57 &  0.17 \\
               suitcase &                    peas & 0.00 &  0.17 \\
                 cooler &                   zebra & 0.32 &  0.17 \\
             dishwasher &                campfire & 0.12 &  0.17 \\
                  house &                   sword & 0.56 &  0.17 \\
                 carrot &                 giraffe & 0.48 &  0.17 \\
                 eraser &                clarinet & 0.57 &  0.17 \\
                 jacket &                   beach & 0.46 &  0.17 \\
               suitcase &               submarine & 0.55 &  0.17 \\
                   oven &                     car & 0.45 &  0.17 \\
                    hat &              rhinoceros & 0.35 &  0.17 \\
                   rake &               asparagus & 0.60 &  0.17 \\
                  tooth &                dumbbell & 0.56 &  0.17 \\
                sweater &              watermelon & 0.60 &  0.17 \\
              snowflake &                sandwich & 0.50 &  0.17 \\
                  tooth &                  hammer & 0.82 &  0.17 \\
                 candle &                    rain & 0.24 &  0.17 \\
                  ocean &                  dragon & 0.33 &  0.17 \\
                  mouth &                 raccoon & 0.50 &  0.17 \\
                giraffe &              paintbrush & 0.33 &  0.17 \\
             waterslide &                   grass & 0.00 &  0.17 \\
                 circle &                     arm & 0.74 &  0.17 \\
                   leaf &                    pond & 0.33 &  0.17 \\
                 teapot &              rhinoceros & 0.33 &  0.17 \\
                    bat &                  goatee & 0.38 &  0.17 \\
             toothbrush &                  hammer & 0.74 &  0.17 \\
               squiggle &                  candle & 0.25 &  0.17 \\
                 bowtie &                   camel & 0.32 &  0.17 \\
                  knife &              chandelier & 0.56 &  0.17 \\
                  piano &                   pizza & 0.22 &  0.17 \\
               elephant &               ambulance & 0.31 &  0.17 \\
                 jacket &                   truck & 0.60 &  0.17 \\
               keyboard &              chandelier & 0.62 &  0.17 \\
                   pear &                  bowtie & 0.36 &  0.17 \\
                  chair &                   truck & 0.57 &  0.17 \\
               trombone &                  teapot & 0.57 &  0.17 \\
               postcard &                 penguin & 0.11 &  0.17 \\
                   line &                lipstick & 0.67 &  0.17 \\
               dumbbell &               asparagus & 0.63 &  0.17 \\
                   pear &                     bat & 0.48 &  0.17 \\
             eyeglasses &              television & 0.60 &  0.17 \\
                  river &                    vase & 0.25 &  0.17 \\
                  mouse &                 mermaid & 0.20 &  0.17 \\
                syringe &                    pond & 0.25 &  0.17 \\
             watermelon &                   couch & 0.36 &  0.17 \\
                  bench &               fireplace & 0.50 &  0.17 \\
                  train &                     cow & 0.42 &  0.17 \\
                  anvil &                 tractor & 0.56 &  0.17 \\
                  broom &                 trumpet & 0.60 &  0.17 \\
                hexagon &                    shoe & 0.12 &  0.17 \\
              saxophone &                campfire & 0.11 &  0.17 \\
                  bench &                   grass & 0.40 &  0.17 \\
             strawberry &                 tornado & 0.35 &  0.17 \\
                    mug &                squirrel & 0.55 &  0.17 \\
                 zigzag &                  flower & 0.33 &  0.17 \\
             headphones &               motorbike & 0.00 &  0.17 \\
                 church &                    harp & 0.56 &  0.17 \\
                feather &                bracelet & 0.27 &  0.17 \\
                snowman &                     ant & 0.36 &  0.17 \\
                    bed &                mosquito & 0.44 &  0.17 \\
                 carrot &                    harp & 0.44 &  0.17 \\
                octagon &                  bowtie & 0.11 &  0.17 \\
                   moon &               crocodile & 0.52 &  0.17 \\
                  camel &                  cannon & 0.33 &  0.17 \\
                  beach &                   steak & 0.31 &  0.17 \\
             toothbrush &               speedboat & 0.57 &  0.17 \\
                snorkel &                   panda & 0.35 &  0.17 \\
                  fence &                campfire & 0.13 &  0.17 \\
                lantern &                   tiger & 0.44 &  0.17 \\
              firetruck &                     cow & 0.00 &  0.17 \\
                 pencil &                 trumpet & 0.60 &  0.17 \\
             toothpaste &                  cookie & 0.32 &  0.17 \\
                trumpet &                  teapot & 0.57 &  0.17 \\
               umbrella &                  flower & 0.42 &  0.17 \\
                 pencil &            rollerskates & 0.00 &  0.17 \\
                mailbox &                   snail & 0.40 &  0.17 \\
                 zigzag &                   mouse & 0.35 &  0.17 \\
               airplane &            rollerskates & 0.00 &  0.17 \\
                    eye &                   brain & 0.62 &  0.17 \\
                 crayon &                   tiger & 0.47 &  0.17 \\
                 helmet &                    frog & 0.59 &  0.17 \\
              crocodile &                 dresser & 0.57 &  0.17 \\
             toothpaste &                   broom & 0.20 &  0.17 \\
              boomerang &                     cow & 0.36 &  0.17 \\
                 jacket &                scorpion & 0.50 &  0.17 \\
              bottlecap &               firetruck & 0.00 &  0.17 \\
                 cannon &                   snail & 0.38 &  0.17 \\
                  anvil &                  spider & 0.50 &  0.17 \\
               suitcase &                  garden & 0.32 &  0.17 \\
               airplane &                   donut & 0.19 &  0.17 \\
                  sword &                 sweater & 0.53 &  0.17 \\
                  apple &                 giraffe & 0.41 &  0.17 \\
             toothpaste &               blueberry & 0.30 &  0.17 \\
               trombone &                   pizza & 0.21 &  0.17 \\
                   pool &              watermelon & 0.42 &  0.17 \\
                 hammer &                  toilet & 0.59 &  0.17 \\
                    sun &                calendar & 0.25 &  0.17 \\
                    cup &                necklace & 0.59 &  0.17 \\
               suitcase &              paintbrush & 0.63 &  0.17 \\
                    bed &                   grass & 0.50 &  0.17 \\
               mountain &                    pond & 0.33 &  0.17 \\
            streetlight &                 sweater & 0.53 &  0.17 \\
                    leg &                backpack & 0.67 &  0.17 \\
            screwdriver &                   anvil & 0.59 &  0.17 \\
              parachute &              chandelier & 0.59 &  0.17 \\
                   bush &                   zebra & 0.48 &  0.17 \\
                 bucket &                airplane & 0.57 &  0.17 \\
                   moon &                squirrel & 0.52 &  0.17 \\
                   rain &                   onion & 0.38 &  0.17 \\
                 hammer &                     toe & 0.62 &  0.17 \\
                  anvil &                mushroom & 0.50 &  0.17 \\
                   yoga &                     dog & 0.13 &  0.17 \\
               triangle &                   anvil & 0.59 &  0.17 \\
                 laptop &                 tractor & 0.50 &  0.17 \\
              saxophone &                   couch & 0.52 &  0.17 \\
                 bucket &             stethoscope & 0.63 &  0.17 \\
                  snake &                bracelet & 0.59 &  0.17 \\
                  piano &                    cake & 0.59 &  0.17 \\
               airplane &                  guitar & 0.55 &  0.17 \\
                 carrot &                    bird & 0.62 &  0.17 \\
                   vase &                  laptop & 0.52 &  0.17 \\
                octagon &                   purse & 0.27 &  0.17 \\
                 jacket &                  toilet & 0.62 &  0.17 \\
                  bench &               saxophone & 0.52 &  0.17 \\
                  sword &                  camera & 0.63 &  0.17 \\
                  mouse &                   clock & 0.70 &  0.17 \\
                  fence &                 bathtub & 0.56 &  0.17 \\
              hourglass &                 lantern & 0.64 &  0.17 \\
                    eye &                scorpion & 0.57 &  0.17 \\
                toaster &                    tree & 0.67 &  0.17 \\
                   vase &                   truck & 0.57 &  0.17 \\
                  ocean &               fireplace & 0.27 &  0.17 \\
              bulldozer &                     pig & 0.57 &  0.17 \\
             dishwasher &                   mouse & 0.70 &  0.17 \\
              saxophone &              watermelon & 0.32 &  0.17 \\
             watermelon &                campfire & 0.13 &  0.17 \\
                  canoe &                 raccoon & 0.30 &  0.17 \\
                rainbow &                  monkey & 0.12 &  0.17 \\
             dishwasher &              lighthouse & 0.50 &  0.17 \\
                  pants &                     bus & 0.50 &  0.17 \\
                   duck &              strawberry & 0.56 &  0.17 \\
                diamond &              strawberry & 0.47 &  0.17 \\
                   leaf &               fireplace & 0.44 &  0.17 \\
               triangle &                bracelet & 0.56 &  0.17 \\
              boomerang &                   donut & 0.20 &  0.17 \\
              blueberry &                   whale & 0.60 &  0.17 \\
                   rake &                     bed & 0.67 &  0.17 \\
              butterfly &                   skull & 0.20 &  0.17 \\
               squiggle &                  pliers & 0.12 &  0.17 \\
                  rifle &               saxophone & 0.56 &  0.17 \\
               umbrella &                     eye & 0.56 &  0.17 \\
              firetruck &                   tiger & 0.00 &  0.17 \\
                   duck &                campfire & 0.31 &  0.17 \\
                 candle &               asparagus & 0.40 &  0.17 \\
                 peanut &                flamingo & 0.52 &  0.17 \\
              speedboat &                campfire & 0.11 &  0.17 \\
                hexagon &                     cup & 0.53 &  0.17 \\
                  house &                  camera & 0.59 &  0.17 \\
                  mouse &                   wheel & 0.70 &  0.17 \\
                   cake &                     bee & 0.42 &  0.17 \\
              boomerang &                    leaf & 0.42 &  0.17 \\
                 stairs &                   brain & 0.47 &  0.17 \\
                lobster &                  monkey & 0.56 &  0.17 \\
                sweater &                  carrot & 0.67 &  0.17 \\
                 toilet &               telephone & 0.59 &  0.17 \\
             skateboard &                    duck & 0.67 &  0.17 \\
                   shoe &                  spider & 0.55 &  0.17 \\
            screwdriver &              blackberry & 0.50 &  0.17 \\
             paintbrush &                   onion & 0.42 &  0.17 \\
                  ocean &                  jacket & 0.31 &  0.17 \\
                bathtub &                     bat & 0.63 &  0.17 \\
               envelope &                     car & 0.67 &  0.17 \\
                   sock &                airplane & 0.45 &  0.17 \\
                   book &                passport & 0.67 &  0.17 \\
                  mouth &                   whale & 0.74 &  0.17 \\
                 hammer &                  helmet & 0.56 &  0.17 \\
                   fish &                     bat & 0.78 &  0.17 \\
                 finger &                   bread & 0.40 &  0.17 \\
                trumpet &                    hand & 0.67 &  0.17 \\
                   cake &                     cow & 0.44 &  0.17 \\
               mountain &                   rifle & 0.33 &  0.17 \\
                   knee &                hospital & 0.59 &  0.17 \\
              submarine &                     van & 0.70 &  0.17 \\
             skyscraper &                   angel & 0.47 &  0.17 \\
                   tree &                  basket & 0.44 &  0.17 \\
               mountain &                   train & 0.46 &  0.17 \\
                 jacket &                  cannon & 0.70 &  0.17 \\
                  couch &                scorpion & 0.44 &  0.17 \\
                  tooth &                    lion & 0.50 &  0.17 \\
               computer &                   wheel & 0.70 &  0.17 \\
               trombone &                    hand & 0.67 &  0.17 \\
              boomerang &                    crab & 0.47 &  0.17 \\
                 square &                    rain & 0.46 &  0.17 \\
                    van &                squirrel & 0.33 &  0.17 \\
               mushroom &              camouflage & 0.50 &  0.17 \\
               popsicle &                  parrot & 0.24 &  0.17 \\
                lighter &              dishwasher & 0.50 &  0.17 \\
                bandage &                passport & 0.13 &  0.17 \\
                   tent &                    oven & 0.50 &  0.17 \\
                    bat &                     cow & 0.92 &  0.17 \\
                 stairs &                   wheel & 0.59 &  0.17 \\
                feather &                     eye & 0.29 &  0.17 \\
                  ocean &                   cloud & 0.40 &  0.17 \\
              asparagus &                     owl & 0.55 &  0.17 \\
                    bed &              camouflage & 0.77 &  0.17 \\
                  cello &                  goatee & 0.36 &  0.17 \\
                   pear &              toothbrush & 0.45 &  0.17 \\
                    hat &                trombone & 0.50 &  0.17 \\
             skyscraper &              rhinoceros & 0.36 &  0.17 \\
                  bread &                     bed & 0.31 &  0.17 \\
                    cup &                  cannon & 0.67 &  0.17 \\
              parachute &                 mermaid & 0.11 &  0.17 \\
               hospital &               telephone & 0.56 &  0.17 \\
                  elbow &                 bathtub & 0.59 &  0.17 \\
                hexagon &                  cactus & 0.12 &  0.17 \\
                   duck &                    peas & 0.00 &  0.17 \\
                  canoe &                necklace & 0.45 &  0.17 \\
               computer &                     cat & 0.74 &  0.17 \\
                    arm &                 bicycle & 0.63 &  0.17 \\
                    bat &                   tiger & 0.81 &  0.17 \\
              snowflake &                 trumpet & 0.31 &  0.17 \\
                  knife &               ambulance & 0.52 &  0.17 \\
                   nose &                    tent & 0.62 &  0.17 \\
                   foot &               speedboat & 0.55 &  0.17 \\
               airplane &                   piano & 0.55 &  0.17 \\
                  snail &                 bicycle & 0.38 &  0.17 \\
             lighthouse &                  dragon & 0.53 &  0.17 \\
                 pencil &                  banana & 0.42 &  0.17 \\
                   vase &                    book & 0.56 &  0.17 \\
                 hammer &                  basket & 0.84 &  0.17 \\
              snowflake &                  parrot & 0.77 &  0.17 \\
             watermelon &                     cat & 0.55 &  0.17 \\
             lighthouse &                  spider & 0.48 &  0.17 \\
                  purse &                   couch & 0.67 &  0.17 \\
                 violin &                    cake & 0.56 &  0.17 \\
                bicycle &                  cookie & 0.38 &  0.17 \\
                diamond &                scissors & 0.48 &  0.17 \\
                 shovel &               hourglass & 0.67 &  0.17 \\
                  grass &            rollerskates & 0.00 &  0.17 \\
                 pillow &                   bread & 0.27 &  0.17 \\
                tractor &                 lobster & 0.35 &  0.17 \\
                snorkel &               ambulance & 0.55 &  0.17 \\
                    hat &                    leaf & 0.47 &  0.17 \\
                    bed &              helicopter & 0.56 &  0.17 \\
                 hammer &                   stove & 0.74 &  0.17 \\
              blueberry &                   panda & 0.48 &  0.17 \\
              hourglass &                postcard & 0.11 &  0.17 \\
              saxophone &                   beach & 0.33 &  0.17 \\
                rainbow &                     ant & 0.11 &  0.17 \\
                 cactus &                 mermaid & 0.12 &  0.17 \\
                 shovel &                 tornado & 0.22 &  0.17 \\
             waterslide &                scissors & 0.00 &  0.17 \\
               keyboard &               snowflake & 0.35 &  0.17 \\
                   pond &                hedgehog & 0.24 &  0.17 \\
              bottlecap &                campfire & 0.13 &  0.17 \\
                 banana &                   panda & 0.50 &  0.17 \\
                  bread &                  castle & 0.25 &  0.17 \\
                  spoon &               blueberry & 0.42 &  0.17 \\
              boomerang &                bracelet & 0.53 &  0.17 \\
               necklace &                 snorkel & 0.56 &  0.17 \\
                   fork &                 bicycle & 0.63 &  0.17 \\
                 pencil &               saxophone & 0.55 &  0.17 \\
                 cactus &                   stove & 0.42 &  0.17 \\
             skateboard &                   whale & 0.47 &  0.17 \\
               suitcase &               firetruck & 0.00 &  0.17 \\
                  pants &                 tractor & 0.45 &  0.17 \\
                   nose &                  dragon & 0.56 &  0.17 \\
             skyscraper &                  rabbit & 0.36 &  0.17 \\
               umbrella &                 lantern & 0.50 &  0.17 \\
              submarine &                    bird & 0.56 &  0.17 \\
                  fence &                  bucket & 0.56 &  0.17 \\
                    eye &                     cat & 0.56 &  0.17 \\
            stethoscope &                 bicycle & 0.60 &  0.17 \\
                 camera &                 raccoon & 0.35 &  0.17 \\
               umbrella &                  bucket & 0.53 &  0.17 \\
                  canoe &                    leaf & 0.38 &  0.17 \\
                  fence &                   stove & 0.56 &  0.17 \\
                  chair &                 tractor & 0.57 &  0.17 \\
                  rifle &               lightning & 0.19 &  0.17 \\
             helicopter &                    frog & 0.50 &  0.17 \\
             toothpaste &             stethoscope & 0.19 &  0.17 \\
                  purse &                calendar & 0.29 &  0.17 \\
             helicopter &                 raccoon & 0.31 &  0.17 \\
                compass &                    sink & 0.57 &  0.17 \\
                   door &                 snowman & 0.59 &  0.17 \\
                  canoe &                  cactus & 0.35 &  0.17 \\
                octopus &                  flower & 0.52 &  0.17 \\
                   barn &                 toaster & 0.48 &  0.17 \\
                 banana &                   tooth & 0.44 &  0.17 \\
                 bucket &                     saw & 0.63 &  0.17 \\
                 bowtie &              flashlight & 0.45 &  0.17 \\
            streetlight &                   cloud & 0.24 &  0.17 \\
               computer &               firetruck & 0.00 &  0.17 \\
                   fork &                necklace & 0.56 &  0.17 \\
               necklace &                   couch & 0.53 &  0.17 \\
                diamond &                  circle & 0.63 &  0.17 \\
               lipstick &                     toe & 0.59 &  0.17 \\
               lipstick &                postcard & 0.12 &  0.17 \\
                   pear &                kangaroo & 0.46 &  0.17 \\
                  piano &                   horse & 0.60 &  0.17 \\
               lipstick &                   snake & 0.60 &  0.17 \\
                 candle &                sailboat & 0.55 &  0.17 \\
                  purse &                 lantern & 0.67 &  0.17 \\
             toothbrush &                  parrot & 0.47 &  0.17 \\
                  bench &                trombone & 0.57 &  0.17 \\
              speedboat &                   piano & 0.52 &  0.17 \\
                    leg &                 penguin & 0.36 &  0.17 \\
                 ladder &               speedboat & 0.45 &  0.17 \\
                  crown &                  hammer & 0.74 &  0.17 \\
                hexagon &                   zebra & 0.10 &  0.17 \\
                 stairs &                  bridge & 0.67 &  0.17 \\
             microphone &                    frog & 0.53 &  0.17 \\
                 candle &              binoculars & 0.70 &  0.17 \\
                syringe &                     dog & 0.74 &  0.17 \\
              pineapple &                squirrel & 0.52 &  0.17 \\
              snowflake &               parachute & 0.33 &  0.17 \\
              megaphone &                     bat & 0.63 &  0.17 \\
                   nose &                     cow & 0.42 &  0.17 \\
               sandwich &                   beard & 0.38 &  0.17 \\
                 potato &                     cat & 0.60 &  0.17 \\
                feather &                    bush & 0.29 &  0.17 \\
              parachute &                   truck & 0.60 &  0.17 \\
                    hat &              skateboard & 0.59 &  0.17 \\
                toaster &                  violin & 0.43 &  0.17 \\
              asparagus &                necklace & 0.42 &  0.17 \\
                   bush &                     bat & 0.55 &  0.17 \\
              boomerang &                   panda & 0.32 &  0.17 \\
                  tooth &              strawberry & 0.44 &  0.17 \\
                trumpet &                 lantern & 0.67 &  0.17 \\
                dolphin &                   onion & 0.43 &  0.17 \\
               flamingo &                  guitar & 0.35 &  0.17 \\
                    bed &                sandwich & 0.27 &  0.17 \\
                  couch &                   skull & 0.20 &  0.17 \\
                   sock &                  cactus & 0.40 &  0.17 \\
                  sword &                 giraffe & 0.32 &  0.17 \\
                 eraser &                   anvil & 0.67 &  0.17 \\
              hourglass &               bulldozer & 0.50 &  0.17 \\
                    hat &                 mermaid & 0.22 &  0.17 \\
                  knife &                   grass & 0.40 &  0.17 \\
                   tent &                  church & 0.71 &  0.17 \\
                  pants &                 toaster & 0.58 &  0.17 \\
               postcard &                     owl & 0.12 &  0.17 \\
                  elbow &                     mug & 0.67 &  0.17 \\
                mermaid &                   beard & 0.24 &  0.17 \\
                 shorts &                   grass & 0.40 &  0.17 \\
                  rifle &                  bucket & 0.57 &  0.17 \\
                syringe &                  cactus & 0.40 &  0.17 \\
                  fence &                   sheep & 0.67 &  0.17 \\
                 peanut &                    tree & 0.76 &  0.17 \\
                   fork &                 octopus & 0.38 &  0.17 \\
                    bed &                   horse & 0.74 &  0.17 \\
                  knife &                passport & 0.43 &  0.17 \\
                  rifle &                    frog & 0.50 &  0.17 \\
                  couch &               hamburger & 0.22 &  0.17 \\
                  house &                    sock & 0.56 &  0.17 \\
             toothbrush &               asparagus & 0.44 &  0.17 \\
                  elbow &                 octopus & 0.40 &  0.17 \\
                rainbow &                mosquito & 0.11 &  0.17 \\
               squiggle &                  peanut & 0.13 &  0.17 \\
               campfire &                 lobster & 0.14 &  0.17 \\
               dumbbell &                     car & 0.60 &  0.17 \\
                 pencil &                  carrot & 0.44 &  0.17 \\
                   nose &                hedgehog & 0.38 &  0.17 \\
                   knee &               underwear & 0.67 &  0.17 \\
              underwear &               asparagus & 0.40 &  0.17 \\
                toaster &                broccoli & 0.57 &  0.17 \\
             toothpaste &                  potato & 0.32 &  0.17 \\
                 helmet &              watermelon & 0.38 &  0.17 \\
                 violin &                  rabbit & 0.32 &  0.17 \\
              parachute &                    frog & 0.59 &  0.17 \\
                snorkel &                     ant & 0.38 &  0.17 \\
                  ocean &                   mouth & 0.43 &  0.17 \\
                 bucket &                  monkey & 0.42 &  0.17 \\
                 zigzag &                   grass & 0.14 &  0.17 \\
                   vase &               crocodile & 0.35 &  0.17 \\
               passport &                   train & 0.33 &  0.17 \\
              parachute &               motorbike & 0.55 &  0.17 \\
               computer &                   truck & 0.60 &  0.17 \\
               mushroom &                   skull & 0.24 &  0.17 \\
             skyscraper &                    oven & 0.50 &  0.17 \\
               elephant &                   angel & 0.55 &  0.17 \\
               keyboard &                sailboat & 0.60 &  0.17 \\
                   rain &                 snowman & 0.22 &  0.17 \\
                    mug &                 raccoon & 0.52 &  0.17 \\
              saxophone &                sandwich & 0.18 &  0.17 \\
                  knife &               pineapple & 0.40 &  0.17 \\
               popsicle &                    fish & 0.59 &  0.17 \\
                syringe &                airplane & 0.55 &  0.17 \\
                    mug &                 penguin & 0.52 &  0.17 \\
                 ladder &                     cup & 0.59 &  0.17 \\
                   line &               telephone & 0.71 &  0.17 \\
                trumpet &              chandelier & 0.53 &  0.17 \\
               sandwich &                     cat & 0.47 &  0.17 \\
                   tent &                    sock & 0.56 &  0.17 \\
                syringe &                postcard & 0.12 &  0.17 \\
                   shoe &              watermelon & 0.40 &  0.17 \\
                  pants &                sailboat & 0.43 &  0.17 \\
                dolphin &                  toilet & 0.33 &  0.17 \\
                   vase &                squirrel & 0.35 &  0.17 \\
                  apple &                     sun & 0.53 &  0.17 \\
                  river &                     bus & 0.27 &  0.17 \\
                 church &                    yoga & 0.59 &  0.17 \\
                 square &                 octagon & 0.78 &  0.17 \\
                rainbow &                   mouth & 0.50 &  0.17 \\
                   pool &                flamingo & 0.40 &  0.17 \\
                    toe &                     mug & 0.75 &  0.17 \\
                   pool &               firetruck & 0.00 &  0.17 \\
              speedboat &                  parrot & 0.36 &  0.17 \\
                 peanut &                 raccoon & 0.50 &  0.17 \\
                 potato &                     dog & 0.63 &  0.17 \\
                   rain &                     owl & 0.22 &  0.17 \\
                octagon &                    tent & 0.15 &  0.17 \\
                 pillow &                trombone & 0.53 &  0.17 \\
              crocodile &                windmill & 0.33 &  0.17 \\
             waterslide &                    fish & 0.00 &  0.17 \\
               envelope &                   stove & 0.71 &  0.17 \\
                 pillow &                flamingo & 0.38 &  0.17 \\
              parachute &                scissors & 0.60 &  0.17 \\
                feather &                  helmet & 0.25 &  0.17 \\
                 toilet &                squirrel & 0.38 &  0.17 \\
                   fork &                   snail & 0.40 &  0.17 \\
              hamburger &                  garden & 0.24 &  0.17 \\
                   tent &              skateboard & 0.62 &  0.17 \\
                 camera &               telephone & 0.84 &  0.17 \\
                   rain &                campfire & 0.29 &  0.17 \\
                 square &                   fence & 0.67 &  0.17 \\
              boomerang &                mushroom & 0.40 &  0.17 \\
                 marker &                    foot & 0.67 &  0.17 \\
              underwear &               saxophone & 0.43 &  0.17 \\
               clarinet &              wristwatch & 0.56 &  0.17 \\
               computer &                 penguin & 0.52 &  0.17 \\
                 guitar &              binoculars & 0.70 &  0.17 \\
               passport &               telephone & 0.13 &  0.17 \\
               popsicle &                    moon & 0.29 &  0.17 \\
                sweater &                squirrel & 0.57 &  0.17 \\
                   foot &                   snail & 0.50 &  0.17 \\
               airplane &               hurricane & 0.17 &  0.17 \\
              speedboat &                  teapot & 0.52 &  0.17 \\
             flashlight &                     map & 0.53 &  0.17 \\
                  bench &                   chair & 0.90 &  0.17 \\
                 candle &                     ant & 0.36 &  0.17 \\
                 crayon &                  basket & 0.71 &  0.17 \\
               sailboat &                 tornado & 0.19 &  0.17 \\
                  river &                windmill & 0.24 &  0.17 \\
                diamond &               hourglass & 0.45 &  0.17 \\
                snorkel &                squirrel & 0.36 &  0.17 \\
                   shoe &               speedboat & 0.55 &  0.17 \\
             skyscraper &               crocodile & 0.38 &  0.17 \\
            screwdriver &                    foot & 0.63 &  0.17 \\
              bottlecap &               blueberry & 0.40 &  0.17 \\
              motorbike &                elephant & 0.31 &  0.17 \\
                 jacket &                 raccoon & 0.60 &  0.17 \\
                    bus &                 tornado & 0.22 &  0.17 \\
                 pencil &               pineapple & 0.42 &  0.17 \\
                   sock &               butterfly & 0.36 &  0.17 \\
                   leaf &                   stove & 0.47 &  0.17 \\
                dolphin &              chandelier & 0.33 &  0.17 \\
           rollerskates &                   stove & 0.00 &  0.17 \\
               mushroom &                   cloud & 0.93 &  0.17 \\
               sandwich &              blackberry & 0.53 &  0.17 \\
                 pillow &              binoculars & 0.56 &  0.17 \\
                dolphin &                    peas & 0.00 &  0.17 \\
                  elbow &                   stove & 0.59 &  0.17 \\
                    bed &                  monkey & 0.50 &  0.17 \\
             skateboard &              microphone & 0.57 &  0.17 \\
                  bench &                  cooler & 0.50 &  0.17 \\
             wristwatch &                   snail & 0.35 &  0.17 \\
               suitcase &                 feather & 0.24 &  0.17 \\
                 guitar &                  grapes & 0.00 &  0.17 \\
                 shorts &                     mug & 0.50 &  0.17 \\
                   vase &                   drums & 0.00 &  0.17 \\
                 hammer &                 toaster & 0.48 &  0.17 \\
                 candle &               bottlecap & 0.53 &  0.17 \\
              fireplace &                 tractor & 0.48 &  0.17 \\
                feather &              rhinoceros & 0.21 &  0.17 \\
                  pants &                   steak & 0.21 &  0.17 \\
             headphones &              calculator & 0.00 &  0.17 \\
                   nose &                     sun & 0.50 &  0.17 \\
                 bowtie &                   piano & 0.48 &  0.17 \\
                rainbow &                    sock & 0.29 &  0.17 \\
                  canoe &                     bat & 0.52 &  0.17 \\
             headphones &                   drums & 0.00 &  0.17 \\
              microwave &             stethoscope & 0.45 &  0.17 \\
                 toilet &              wristwatch & 0.50 &  0.17 \\
               stitches &                    hand & 0.00 &  0.17 \\
             calculator &               fireplace & 0.53 &  0.17 \\
                  house &                   mouth & 0.67 &  0.17 \\
                  fence &                necklace & 0.56 &  0.17 \\
                octagon &             stethoscope & 0.11 &  0.17 \\
                  tooth &                 bathtub & 0.59 &  0.17 \\
                 bridge &               motorbike & 0.55 &  0.17 \\
                   door &               bottlecap & 0.62 &  0.17 \\
                 circle &              microphone & 0.67 &  0.17 \\
                   oven &                  violin & 0.43 &  0.17 \\
                    sun &               blueberry & 0.57 &  0.17 \\
            streetlight &                     dog & 0.74 &  0.17 \\
                   harp &              lighthouse & 0.59 &  0.17 \\
                 teapot &                     owl & 0.36 &  0.17 \\
           rollerskates &                scorpion & 0.00 &  0.17 \\
                  mouse &                   camel & 0.81 &  0.17 \\
                   yoga &                backpack & 0.12 &  0.17 \\
              crocodile &                   steak & 0.21 &  0.17 \\
                   rake &                 toaster & 0.70 &  0.17 \\
                  bread &                  pliers & 0.24 &  0.17 \\
                  rifle &                  finger & 0.53 &  0.17 \\
               keyboard &                    door & 0.67 &  0.17 \\
                 square &              chandelier & 0.71 &  0.17 \\
                hexagon &                  finger & 0.27 &  0.17 \\
                octagon &                dumbbell & 0.13 &  0.17 \\
                    ant &                   horse & 0.52 &  0.17 \\
                  canoe &                     owl & 0.32 &  0.17 \\
                 carrot &                     bee & 0.55 &  0.17 \\
              blueberry &                 tornado & 0.33 &  0.17 \\
              blueberry &                  dragon & 0.55 &  0.17 \\
                   door &                  garden & 0.38 &  0.17 \\
                 crayon &                   snail & 0.40 &  0.17 \\
                 marker &                   skull & 0.25 &  0.17 \\
                 toilet &                    cake & 0.67 &  0.17 \\
                    hat &                   angel & 0.44 &  0.17 \\
                  house &               telephone & 0.59 &  0.17 \\
                  tooth &                     bee & 0.40 &  0.17 \\
                 bucket &                   skull & 0.21 &  0.17 \\
                   shoe &                    book & 0.62 &  0.17 \\
             waterslide &                   panda & 0.00 &  0.17 \\
                    cat &                 tornado & 0.67 &  0.17 \\
                  anvil &                     bed & 0.77 &  0.17 \\
               mountain &               firetruck & 0.00 &  0.17 \\
                 shovel &                     ant & 0.38 &  0.17 \\
                 helmet &                     van & 0.50 &  0.17 \\
                 cactus &                baseball & 0.40 &  0.17 \\
              underwear &                   sheep & 0.42 &  0.17 \\
                giraffe &                   drums & 0.00 &  0.17 \\
                   nail &                   sword & 0.70 &  0.17 \\
                 square &                    lion & 0.82 &  0.17 \\
              bottlecap &              rhinoceros & 0.35 &  0.17 \\
                hexagon &              camouflage & 0.40 &  0.17 \\
                snorkel &                scissors & 0.60 &  0.17 \\
               popsicle &              rhinoceros & 0.18 &  0.17 \\
                   foot &                     eye & 0.80 &  0.17 \\
                  pizza &                     fan & 0.27 &  0.17 \\
                  knife &                   wheel & 0.76 &  0.17 \\
             strawberry &                   beard & 0.67 &  0.17 \\
                  pants &                  spider & 0.42 &  0.17 \\
                 cactus &                scissors & 0.38 &  0.17 \\
                bathtub &                  monkey & 0.42 &  0.17 \\
                  donut &                campfire & 0.13 &  0.17 \\
                 camera &                 snowman & 0.53 &  0.17 \\
             skyscraper &               hamburger & 0.25 &  0.17 \\
                dresser &               bulldozer & 0.57 &  0.17 \\
                 ladder &                   wheel & 0.56 &  0.17 \\
                   shoe &                   stove & 0.78 &  0.17 \\
                 ladder &                   bench & 0.53 &  0.17 \\
                  ocean &              binoculars & 0.27 &  0.17 \\
               mountain &                  grapes & 0.00 &  0.17 \\
               suitcase &                     bat & 0.60 &  0.17 \\
                    owl &                   brain & 0.57 &  0.17 \\
                   vase &                 lobster & 0.36 &  0.17 \\
                dolphin &              strawberry & 0.46 &  0.17 \\
                 stairs &                  pencil & 0.59 &  0.17 \\
                   shoe &              flashlight & 0.70 &  0.17 \\
                   tent &                  cannon & 0.56 &  0.17 \\
                    mug &                   tiger & 0.82 &  0.17 \\
                 shovel &                   fence & 0.56 &  0.17 \\
              speedboat &                   couch & 0.52 &  0.17 \\
               dumbbell &                   truck & 0.57 &  0.17 \\
                    leg &               ambulance & 0.55 &  0.17 \\
                  knife &                    crab & 0.44 &  0.17 \\
                   harp &               butterfly & 0.38 &  0.17 \\
              lightning &                   stove & 0.22 &  0.17 \\
                   star &                 dresser & 0.82 &  0.17 \\
              microwave &                  jacket & 0.58 &  0.17 \\
                 finger &               bottlecap & 0.75 &  0.17 \\
            screwdriver &                   pizza & 0.60 &  0.17 \\
                  chair &                 lantern & 0.70 &  0.17 \\
              asparagus &               crocodile & 0.52 &  0.17 \\
                 candle &                     car & 0.60 &  0.17 \\
                 candle &              eyeglasses & 0.70 &  0.17 \\
                  couch &                bracelet & 0.56 &  0.17 \\
                bandage &              watermelon & 0.38 &  0.17 \\
                snowman &                   zebra & 0.32 &  0.17 \\
                 crayon &                    face & 0.62 &  0.17 \\
                   fork &                 bandage & 0.56 &  0.17 \\
             skateboard &                  flower & 0.47 &  0.17 \\
                trumpet &                baseball & 0.57 &  0.17 \\
                   book &               hamburger & 0.25 &  0.17 \\
                  couch &                sandwich & 0.21 &  0.17 \\
               mushroom &                 sweater & 0.71 &  0.17 \\
              hourglass &                  basket & 0.60 &  0.17 \\
                 helmet &                   brain & 0.44 &  0.17 \\
                  snake &                   couch & 0.60 &  0.17 \\
               airplane &                  teapot & 0.55 &  0.17 \\
                  piano &                     owl & 0.36 &  0.17 \\
                   pear &                    harp & 0.40 &  0.17 \\
               sailboat &              paintbrush & 0.57 &  0.17 \\
               lollipop &               butterfly & 0.20 &  0.17 \\
             chandelier &                sandwich & 0.24 &  0.17 \\
                  fence &                    vase & 0.53 &  0.17 \\
             headphones &                  goatee & 0.00 &  0.17 \\
                 castle &                  violin & 0.55 &  0.17 \\
                tractor &                   skull & 0.19 &  0.17 \\
                    cup &                  basket & 0.88 &  0.17 \\
                 parrot &                   skull & 0.24 &  0.17 \\
                hexagon &                 octopus & 0.13 &  0.17 \\
                sweater &              skateboard & 0.59 &  0.17 \\
                snowman &                    bear & 0.40 &  0.17 \\
               umbrella &                 octopus & 0.36 &  0.17 \\
               flamingo &                broccoli & 0.50 &  0.17 \\
                   foot &               fireplace & 0.63 &  0.17 \\
                 potato &                    vase & 0.40 &  0.17 \\
             toothbrush &                  cooler & 0.56 &  0.17 \\
                hexagon &                   fence & 0.12 &  0.17 \\
                 finger &                   beard & 0.59 &  0.17 \\
               suitcase &                lollipop & 0.20 &  0.17 \\
                bandage &                    cake & 0.62 &  0.17 \\
                  chair &                   spoon & 0.67 &  0.17 \\
                  purse &              chandelier & 0.62 &  0.17 \\
                  ocean &              watermelon & 0.29 &  0.17 \\
                 eraser &                   clock & 0.63 &  0.17 \\
                 potato &                  cannon & 0.40 &  0.17 \\
                 peanut &                    barn & 0.42 &  0.17 \\
                lighter &              headphones & 0.00 &  0.17 \\
                 castle &                  flower & 0.44 &  0.17 \\
                    hat &                     cat & 0.53 &  0.17 \\
                giraffe &                   beard & 0.52 &  0.17 \\
                   knee &                   spoon & 0.62 &  0.17 \\
               popsicle &               boomerang & 0.19 &  0.17 \\
                  tooth &                   panda & 0.36 &  0.17 \\
                  knife &                    shoe & 0.74 &  0.17 \\
              underwear &                  spider & 0.43 &  0.17 \\
                 helmet &                     sun & 0.47 &  0.17 \\
             basketball &              strawberry & 0.40 &  0.17 \\
               postcard &                   apple & 0.13 &  0.17 \\
                  spoon &                     fan & 0.75 &  0.17 \\
                   fish &                   truck & 0.42 &  0.17 \\
              boomerang &                    face & 0.56 &  0.17 \\
                 bowtie &               megaphone & 0.50 &  0.17 \\
                  bread &                  church & 0.29 &  0.17 \\
                  anvil &                 trumpet & 0.56 &  0.17 \\
                 finger &                    cake & 0.71 &  0.17 \\
                  pants &                     bat & 0.48 &  0.17 \\
             toothbrush &              strawberry & 0.44 &  0.17 \\
                 toilet &                   wheel & 0.59 &  0.17 \\
                  knife &                  garden & 0.32 &  0.17 \\
                 candle &                  toilet & 0.56 &  0.17 \\
                   nail &                  eraser & 0.67 &  0.17 \\
                dresser &                    hand & 0.76 &  0.17 \\
             toothbrush &               motorbike & 0.57 &  0.17 \\
                   nose &                 mermaid & 0.62 &  0.17 \\
                    toe &                   beach & 0.60 &  0.17 \\
               windmill &                 penguin & 0.32 &  0.17 \\
                  spoon &                    bush & 0.47 &  0.17 \\
                   nose &                  banana & 0.44 &  0.17 \\
                  horse &                 lobster & 0.52 &  0.17 \\
                 laptop &               crocodile & 0.31 &  0.17 \\
                  drums &                 tractor & 0.00 &  0.17 \\
                  canoe &                  cooler & 0.43 &  0.17 \\
                 shorts &                   purse & 0.56 &  0.17 \\
                   nail &                   elbow & 0.67 &  0.17 \\
                 pillow &                 bicycle & 0.56 &  0.17 \\
                 spider &                 bicycle & 0.52 &  0.17 \\
                 potato &                   snake & 0.63 &  0.17 \\
                diamond &              eyeglasses & 0.50 &  0.17 \\
               lollipop &                 tractor & 0.19 &  0.17 \\
                 pliers &                 bicycle & 0.60 &  0.17 \\
                    mug &              strawberry & 0.63 &  0.17 \\
                  river &                   tiger & 0.33 &  0.17 \\
                   line &                  bridge & 0.78 &  0.17 \\
                  sword &                    bird & 0.60 &  0.17 \\
               clarinet &               firetruck & 0.00 &  0.17 \\
                    mug &              headphones & 0.00 &  0.17 \\
                 eraser &                  violin & 0.63 &  0.17 \\
                  knife &                 snorkel & 0.74 &  0.17 \\
                 bowtie &              headphones & 0.00 &  0.17 \\
               airplane &                   tiger & 0.40 &  0.17 \\
             skyscraper &                   donut & 0.24 &  0.17 \\
                diamond &               crocodile & 0.35 &  0.17 \\
               squiggle &                  bucket & 0.31 &  0.17 \\
                  apple &                  violin & 0.36 &  0.17 \\
                    leg &              skateboard & 0.63 &  0.17 \\
                 square &                   crown & 0.67 &  0.17 \\
             eyeglasses &              paintbrush & 0.74 &  0.17 \\
                    ear &                    vase & 0.40 &  0.17 \\
                   line &                   river & 0.36 &  0.17 \\
               clarinet &                   skull & 0.17 &  0.17 \\
                  house &                     bus & 0.59 &  0.17 \\
              snowflake &              flashlight & 0.31 &  0.17 \\
                    ear &              rhinoceros & 0.33 &  0.17 \\
                  canoe &              basketball & 0.52 &  0.17 \\
               baseball &               firetruck & 0.00 &  0.17 \\
                rainbow &                   apple & 0.12 &  0.17 \\
             watermelon &                 mermaid & 0.11 &  0.17 \\
             toothpaste &                    cake & 0.33 &  0.17 \\
            screwdriver &               firetruck & 0.00 &  0.17 \\
             chandelier &              binoculars & 0.56 &  0.17 \\
                 spider &                  basket & 0.57 &  0.17 \\
                   shoe &                    harp & 0.78 &  0.17 \\
               lipstick &              rhinoceros & 0.33 &  0.17 \\
                bathtub &                   steak & 0.24 &  0.17 \\
              underwear &                  bucket & 0.53 &  0.17 \\
                tractor &              blackberry & 0.35 &  0.17 \\
               lipstick &                backpack & 0.63 &  0.17 \\
               flamingo &                 tractor & 0.33 &  0.17 \\
              telephone &                   stove & 0.67 &  0.17 \\
                   tent &              headphones & 0.00 &  0.17 \\
               stitches &                   tiger & 0.00 &  0.17 \\
                 cooler &                 lobster & 0.62 &  0.17 \\
                syringe &               ambulance & 0.52 &  0.17 \\
                bandage &                kangaroo & 0.36 &  0.17 \\
                  elbow &                  pencil & 0.59 &  0.17 \\
               squiggle &                   bread & 0.27 &  0.17 \\
                  grass &                    cake & 0.67 &  0.17 \\
                  bread &                     van & 0.27 &  0.17 \\
                  ocean &                squiggle & 0.31 &  0.17 \\
                   harp &                    cake & 0.62 &  0.17 \\
                  snake &                  goatee & 0.56 &  0.17 \\
                  bench &                  circle & 0.67 &  0.17 \\
                  piano &                backpack & 0.63 &  0.17 \\
                   knee &                    face & 0.71 &  0.17 \\
                  angel &                     pig & 0.70 &  0.17 \\
               envelope &               parachute & 0.71 &  0.17 \\
                    bed &                     bat & 0.62 &  0.17 \\
                  broom &              strawberry & 0.76 &  0.17 \\
               necklace &                     cat & 0.53 &  0.17 \\
                    arm &                  dragon & 0.53 &  0.17 \\
                toaster &                   brain & 0.74 &  0.17 \\
                octagon &                   ocean & 0.29 &  0.17 \\
                    bat &                    bear & 0.88 &  0.17 \\
                   moon &              wristwatch & 0.40 &  0.17 \\
                bicycle &                   zebra & 0.32 &  0.17 \\
                  river &                 octopus & 0.31 &  0.17 \\
                    cup &               asparagus & 0.53 &  0.17 \\
                 stairs &                   camel & 0.36 &  0.17 \\
              firetruck &                    lion & 0.00 &  0.17 \\
                   hand &                   wheel & 0.67 &  0.17 \\
              hourglass &              waterslide & 0.00 &  0.17 \\
              microwave &                 tornado & 0.57 &  0.17 \\
             eyeglasses &                     bat & 0.60 &  0.17 \\
                  tooth &                     bat & 0.57 &  0.17 \\
                 pliers &                   mouse & 0.63 &  0.17 \\
                  spoon &                   shark & 0.47 &  0.17 \\
                   oven &                  rabbit & 0.31 &  0.17 \\
               envelope &                   pizza & 0.27 &  0.17 \\
               lipstick &                 raccoon & 0.33 &  0.17 \\
               computer &                scissors & 0.60 &  0.17 \\
                 square &                   ocean & 0.50 &  0.17 \\
                   cake &                elephant & 0.40 &  0.17 \\
              hamburger &            rollerskates & 0.00 &  0.17 \\
              lightning &               firetruck & 0.00 &  0.17 \\
             eyeglasses &               microwave & 0.45 &  0.17 \\
                    cup &                  monkey & 0.44 &  0.17 \\
               flamingo &                  cannon & 0.35 &  0.17 \\
                  mouth &                    duck & 0.71 &  0.17 \\
               computer &              blackberry & 0.57 &  0.17 \\
                   hand &                 bicycle & 0.60 &  0.17 \\
                 ladder &                 lantern & 0.53 &  0.17 \\
                  mouth &                     cat & 0.70 &  0.17 \\
               keyboard &                    sock & 0.56 &  0.17 \\
                  cello &                    peas & 0.00 &  0.17 \\
                  piano &              lighthouse & 0.56 &  0.17 \\
                  table &                   bread & 0.71 &  0.17 \\
              motorbike &                squirrel & 0.31 &  0.17 \\
                bandage &                  basket & 0.59 &  0.17 \\
              microwave &              blackberry & 0.33 &  0.17 \\
                    hat &                   sheep & 0.44 &  0.17 \\
                  apple &             spreadsheet & 0.11 &  0.17 \\
                 stairs &                  bucket & 0.59 &  0.17 \\
                  sword &               bulldozer & 0.55 &  0.17 \\
                  purse &               crocodile & 0.38 &  0.17 \\
                 circle &                  candle & 0.70 &  0.17 \\
                toaster &                 giraffe & 0.48 &  0.17 \\
                 crayon &                     fan & 0.71 &  0.17 \\
                 cooler &                     car & 0.80 &  0.17 \\
                    mug &            rollerskates & 0.00 &  0.17 \\
                    pig &                 tornado & 0.33 &  0.17 \\
               triangle &                  castle & 0.57 &  0.17 \\
                 bowtie &                 snorkel & 0.50 &  0.17 \\
               necklace &                     cow & 0.40 &  0.17 \\
                  rifle &               microwave & 0.42 &  0.17 \\
                  elbow &              skateboard & 0.62 &  0.17 \\
                 pillow &                mosquito & 0.40 &  0.17 \\
                 bucket &                  cookie & 0.40 &  0.17 \\
                  spoon &                     eye & 0.62 &  0.17 \\
                  skull &                     dog & 0.24 &  0.17 \\
             flashlight &                    harp & 0.70 &  0.17 \\
                   fork &               hourglass & 0.57 &  0.17 \\
                    map &                  monkey & 0.44 &  0.17 \\
                  sword &                   wheel & 0.76 &  0.17 \\
                   duck &                    bush & 0.50 &  0.17 \\
                   nose &                 lighter & 0.62 &  0.17 \\
                   jail &                   truck & 0.45 &  0.17 \\
              snowflake &              rhinoceros & 0.62 &  0.17 \\
                 hammer &             stethoscope & 0.70 &  0.17 \\
                   sock &                   onion & 0.40 &  0.17 \\
                   moon &                 dolphin & 0.46 &  0.17 \\
                   foot &            rollerskates & 0.00 &  0.17 \\
                   belt &                 lighter & 0.71 &  0.17 \\
                   foot &                 bathtub & 0.67 &  0.17 \\
                snorkel &                     owl & 0.38 &  0.17 \\
              parachute &               butterfly & 0.38 &  0.17 \\
                bicycle &                 raccoon & 0.33 &  0.17 \\
                 pencil &                  circle & 0.73 &  0.17 \\
               windmill &                     dog & 0.70 &  0.17 \\
               stitches &                   shark & 0.00 &  0.17 \\
              snowflake &                   snail & 0.62 &  0.17 \\
                 marker &                lollipop & 0.25 &  0.17 \\
                 toilet &                    bush & 0.47 &  0.17 \\
                 teapot &                     van & 0.57 &  0.17 \\
                sweater &                     owl & 0.60 &  0.17 \\
                   sock &               asparagus & 0.40 &  0.17 \\
                 cooler &                   truck & 0.48 &  0.17 \\
               envelope &                   broom & 0.71 &  0.17 \\
                feather &               parachute & 0.25 &  0.17 \\
                 stairs &                   snake & 0.59 &  0.17 \\
                   vase &                 bandage & 0.53 &  0.17 \\
                    mug &                 bicycle & 0.60 &  0.17 \\
                  donut &                   panda & 0.19 &  0.17 \\
                lantern &                     cat & 0.70 &  0.17 \\
             headphones &                   stove & 0.00 &  0.17 \\
                  onion &                  goatee & 0.48 &  0.17 \\
                 pillow &                    duck & 0.67 &  0.17 \\
                diamond &                     eye & 0.67 &  0.17 \\
              boomerang &                    cake & 0.56 &  0.17 \\
                 finger &                   anvil & 0.71 &  0.17 \\
              boomerang &                    harp & 0.70 &  0.17 \\
             basketball &                mosquito & 0.36 &  0.17 \\
                bandage &                   shark & 0.44 &  0.17 \\
               scissors &                 compass & 0.57 &  0.17 \\
               suitcase &                   panda & 0.33 &  0.17 \\
                dolphin &                    tree & 0.46 &  0.17 \\
                 laptop &                     owl & 0.32 &  0.17 \\
                  canoe &               underwear & 0.43 &  0.17 \\
                giraffe &                   donut & 0.18 &  0.17 \\
               mountain &                windmill & 0.35 &  0.17 \\
                  pants &                   truck & 0.45 &  0.17 \\
             toothbrush &                   steak & 0.25 &  0.17 \\
                 crayon &                    pond & 0.27 &  0.17 \\
               sailboat &                  cooler & 0.45 &  0.17 \\
                 laptop &                     bat & 0.52 &  0.17 \\
                    bat &                     car & 0.60 &  0.17 \\
                  shark &               parachute & 0.44 &  0.17 \\
                  sword &                   grass & 0.40 &  0.17 \\
               necklace &              blackberry & 0.38 &  0.17 \\
                 stairs &               motorbike & 0.48 &  0.17 \\
               stitches &                     cup & 0.00 &  0.17 \\
                 shorts &                     bed & 0.62 &  0.17 \\
                diamond &                     map & 0.56 &  0.17 \\
                    leg &                  jacket & 0.78 &  0.17 \\
                diamond &                scorpion & 0.53 &  0.17 \\
                  table &                    leaf & 0.47 &  0.17 \\
                octagon &                   wheel & 0.38 &  0.17 \\
               sailboat &                     sun & 0.40 &  0.17 \\
            spreadsheet &                 tornado & 0.11 &  0.17 \\
                 pencil &                    face & 0.62 &  0.17 \\
                  knife &                     owl & 0.36 &  0.17 \\
               mountain &                   zebra & 0.29 &  0.17 \\
            spreadsheet &                    crab & 0.21 &  0.17 \\
                rainbow &                  potato & 0.12 &  0.17 \\
             watermelon &                baseball & 0.36 &  0.17 \\
             rhinoceros &                  flower & 0.48 &  0.17 \\
                 stairs &                   beach & 0.46 &  0.17 \\
                 laptop &                     dog & 0.64 &  0.17 \\
                sweater &               pineapple & 0.67 &  0.17 \\
                   sock &                   grass & 0.40 &  0.17 \\
                 toilet &                   camel & 0.36 &  0.17 \\
                 camera &                    face & 0.62 &  0.17 \\
                 pencil &              strawberry & 0.43 &  0.17 \\
                  chair &              flashlight & 0.67 &  0.17 \\
                 banana &                  helmet & 0.42 &  0.17 \\
            stethoscope &                   beard & 0.44 &  0.17 \\
                  ocean &                   house & 0.36 &  0.17 \\
                  bench &                  marker & 0.63 &  0.17 \\
             toothpaste &              headphones & 0.00 &  0.17 \\
                bandage &                    oven & 0.48 &  0.17 \\
                  mouth &                   snail & 0.57 &  0.17 \\
               sailboat &                   mouth & 0.53 &  0.17 \\
                    arm &                   angel & 0.47 &  0.17 \\
                   sock &                 mermaid & 0.27 &  0.17 \\
                  broom &                   horse & 0.63 &  0.17 \\
              saxophone &                   stove & 0.64 &  0.17 \\
                    leg &                kangaroo & 0.38 &  0.17 \\
                 violin &                campfire & 0.12 &  0.17 \\
                 finger &                    door & 0.71 &  0.17 \\
                  snake &                   drums & 0.00 &  0.17 \\
               lollipop &                 trumpet & 0.19 &  0.17 \\
                 cookie &                     cow & 0.64 &  0.17 \\
                  drums &                 bicycle & 0.00 &  0.17 \\
                 finger &              binoculars & 0.59 &  0.17 \\
                    ear &                   horse & 0.42 &  0.17 \\
                    van &                  monkey & 0.38 &  0.17 \\
                  whale &               firetruck & 0.00 &  0.17 \\
              speedboat &                    pool & 0.50 &  0.17 \\
                 crayon &                   angel & 0.44 &  0.17 \\
                compass &               fireplace & 0.50 &  0.17 \\
                   fork &              skateboard & 0.63 &  0.17 \\
                  mouse &                    oven & 0.48 &  0.17 \\
               mountain &                   cloud & 0.40 &  0.17 \\
                 eraser &               boomerang & 0.63 &  0.17 \\
               stitches &                  basket & 0.00 &  0.17 \\
               triangle &            rollerskates & 0.00 &  0.17 \\
                 zigzag &                  rabbit & 0.24 &  0.17 \\
                 garden &                     pig & 0.35 &  0.17 \\
              underwear &                passport & 0.12 &  0.17 \\
             eyeglasses &               telephone & 0.63 &  0.17 \\
               keyboard &                   anvil & 0.67 &  0.17 \\
                   foot &                 lighter & 0.82 &  0.17 \\
                   line &                    nose & 0.71 &  0.17 \\
               lipstick &                 lighter & 0.67 &  0.17 \\
                 bowtie &                 lantern & 0.48 &  0.17 \\
                  sword &                   snail & 0.38 &  0.17 \\
               trombone &                     bee & 0.35 &  0.17 \\
                 eraser &                   sword & 0.67 &  0.17 \\
                   moon &                   onion & 0.56 &  0.17 \\
                    ear &                    swan & 0.36 &  0.17 \\
                    ear &                  potato & 0.40 &  0.17 \\
                    saw &              binoculars & 0.70 &  0.17 \\
                    van &                scorpion & 0.42 &  0.17 \\
                 shorts &                scissors & 0.48 &  0.17 \\
              crocodile &                    sink & 0.38 &  0.17 \\
                 finger &                   camel & 0.38 &  0.17 \\
                    hat &                     van & 0.50 &  0.17 \\
                giraffe &                  garden & 0.25 &  0.17 \\
             skyscraper &                  cannon & 0.56 &  0.17 \\
               windmill &                kangaroo & 0.33 &  0.17 \\
               popsicle &                   angel & 0.25 &  0.17 \\
             flashlight &                    rain & 0.21 &  0.17 \\
                   door &                  monkey & 0.47 &  0.17 \\
             toothpaste &                     dog & 0.32 &  0.17 \\
             wristwatch &                 snorkel & 0.67 &  0.17 \\
                 ladder &                    sink & 0.59 &  0.17 \\
                  crown &                 mermaid & 0.27 &  0.17 \\
                    ear &              strawberry & 0.82 &  0.17 \\
                  sword &                     cow & 0.38 &  0.17 \\
                   moon &                 giraffe & 0.48 &  0.17 \\
                 finger &                lipstick & 0.59 &  0.17 \\
               squirrel &                     fan & 0.55 &  0.17 \\
              snowflake &               fireplace & 0.32 &  0.17 \\
                mailbox &                   donut & 0.22 &  0.17 \\
               envelope &               snowflake & 0.36 &  0.17 \\
                 carrot &                     owl & 0.55 &  0.17 \\
                lantern &                     bus & 0.74 &  0.17 \\
                  brain &                broccoli & 0.60 &  0.17 \\
                giraffe &                  violin & 0.31 &  0.17 \\
              fireplace &                  flower & 0.42 &  0.17 \\
                    van &                  rabbit & 0.32 &  0.17 \\
                 carrot &                 tractor & 0.40 &  0.17 \\
               airplane &                  castle & 0.52 &  0.17 \\
                 finger &               snowflake & 0.36 &  0.17 \\
                    arm &              watermelon & 0.40 &  0.17 \\
                  spoon &               snowflake & 0.35 &  0.17 \\
                    cup &                 giraffe & 0.35 &  0.17 \\
             skyscraper &                   fence & 0.71 &  0.17 \\
                  house &                    cake & 0.67 &  0.17 \\
                   belt &                     eye & 0.62 &  0.17 \\
               flamingo &                 tornado & 0.30 &  0.17 \\
                 pillow &                 lobster & 0.40 &  0.17 \\
                bathtub &                computer & 0.67 &  0.17 \\
                octagon &                 mailbox & 0.12 &  0.17 \\
                 square &                   sword & 0.62 &  0.17 \\
                   nose &                  circle & 0.56 &  0.17 \\
                hexagon &                scissors & 0.22 &  0.17 \\
                   foot &                   couch & 0.63 &  0.17 \\
                   pond &               parachute & 0.27 &  0.17 \\
               airplane &              lighthouse & 0.50 &  0.17 \\
                 square &                  potato & 0.63 &  0.17 \\
            spreadsheet &                   snail & 0.12 &  0.17 \\
                 zigzag &                  cactus & 0.14 &  0.17 \\
             skateboard &                  cookie & 0.42 &  0.17 \\
                    ear &                   camel & 0.33 &  0.17 \\
               stitches &                  shorts & 0.00 &  0.17 \\
             toothbrush &                  peanut & 0.45 &  0.17 \\
                  chair &                   camel & 0.50 &  0.17 \\
                  rifle &               megaphone & 0.67 &  0.17 \\
                 zigzag &                   river & 0.17 &  0.17 \\
               clarinet &                 snorkel & 0.64 &  0.17 \\
               lipstick &                    face & 0.59 &  0.17 \\
                  clock &              chandelier & 0.53 &  0.17 \\
                   rake &                    face & 0.78 &  0.17 \\
                  house &               speedboat & 0.48 &  0.17 \\
                 hammer &              microphone & 0.67 &  0.17 \\
                    cat &               hurricane & 0.22 &  0.17 \\
              underwear &                  pencil & 0.53 &  0.17 \\
             toothbrush &                squirrel & 0.38 &  0.17 \\
                   door &                  stereo & 0.62 &  0.17 \\
              crocodile &                 tornado & 0.30 &  0.17 \\
               stitches &                 giraffe & 0.00 &  0.17 \\
                    toe &                scissors & 0.56 &  0.17 \\
                   nose &               snowflake & 0.35 &  0.17 \\
                    bed &                   train & 0.71 &  0.17 \\
              snowflake &                  bowtie & 0.31 &  0.17 \\
             toothbrush &                   beach & 0.46 &  0.17 \\
                   tent &                     fan & 0.62 &  0.17 \\
              parachute &                   camel & 0.35 &  0.17 \\
                   moon &                mushroom & 0.63 &  0.17 \\
                   rain &                  flower & 0.29 &  0.17 \\
               mountain &                   angel & 0.40 &  0.17 \\
                 banana &              paintbrush & 0.42 &  0.17 \\
                dresser &                    cake & 0.62 &  0.17 \\
             waterslide &                squirrel & 0.00 &  0.17 \\
                 square &                   table & 0.67 &  0.17 \\
              underwear &                scorpion & 0.44 &  0.17 \\
                  spoon &                    bird & 0.73 &  0.17 \\
                   leaf &                 compass & 0.44 &  0.17 \\
                 crayon &                   fence & 0.56 &  0.17 \\
                 eraser &               bulldozer & 0.60 &  0.17 \\
                 stairs &                   grass & 0.44 &  0.17 \\
                 square &              television & 0.62 &  0.17 \\
                   barn &                     bus & 0.56 &  0.17 \\
                bathtub &                airplane & 0.57 &  0.17 \\
                  anvil &                     toe & 0.71 &  0.17 \\
               lollipop &               speedboat & 0.17 &  0.17 \\
                compass &                 tractor & 0.57 &  0.17 \\
                   oven &                   angel & 0.38 &  0.17 \\
                feather &                kangaroo & 0.22 &  0.17 \\
                  bread &                 bandage & 0.25 &  0.17 \\
                 castle &                 compass & 0.57 &  0.17 \\
               backpack &                  cookie & 0.40 &  0.17 \\
                 hammer &                 snowman & 0.53 &  0.17 \\
                  snake &                   angel & 0.78 &  0.17 \\
                 violin &                     owl & 0.35 &  0.17 \\
                  donut &                     owl & 0.21 &  0.17 \\
              lightning &               boomerang & 0.43 &  0.17 \\
                    eye &                calendar & 0.53 &  0.17 \\
                  river &              watermelon & 0.27 &  0.17 \\
                  pants &               hamburger & 0.21 &  0.17 \\
                  snake &                     mug & 0.78 &  0.17 \\
                  table &                   clock & 0.60 &  0.17 \\
               airplane &               butterfly & 0.33 &  0.17 \\
                  spoon &                  grapes & 0.00 &  0.17 \\
               passport &                    face & 0.67 &  0.17 \\
                  drums &               firetruck & 0.00 &  0.17 \\
                  shark &                airplane & 0.38 &  0.17 \\
                    ear &                mosquito & 0.36 &  0.17 \\
            screwdriver &                clarinet & 0.52 &  0.17 \\
                   harp &                   angel & 0.44 &  0.17 \\
                   sock &                    foot & 0.53 &  0.17 \\
                 eraser &                   snake & 0.78 &  0.17 \\
                mailbox &                     ear & 0.42 &  0.17 \\
                 circle &                 compass & 0.70 &  0.17 \\
                   rake &                dumbbell & 0.74 &  0.17 \\
             flashlight &                 trumpet & 0.64 &  0.17 \\
                lighter &                   steak & 0.43 &  0.17 \\
                  couch &                 mermaid & 0.11 &  0.17 \\
              boomerang &                     pig & 0.60 &  0.17 \\
                    van &                 tornado & 0.20 &  0.17 \\
              underwear &                  shovel & 0.53 &  0.17 \\
               mountain &                scorpion & 0.46 &  0.17 \\
                 castle &                  toilet & 0.67 &  0.17 \\
             microphone &                 lantern & 0.67 &  0.17 \\
               scorpion &                bracelet & 0.50 &  0.17 \\
               lollipop &              chandelier & 0.22 &  0.17 \\
                bandage &               bulldozer & 0.48 &  0.17 \\
              boomerang &                    bush & 0.40 &  0.17 \\
                 pillow &                    bush & 0.47 &  0.17 \\
                  elbow &                  basket & 0.62 &  0.17 \\
               backpack &                hedgehog & 0.36 &  0.17 \\
               suitcase &                    tree & 0.40 &  0.17 \\
                 ladder &                   crown & 0.56 &  0.17 \\
                 cannon &                    tree & 0.40 &  0.17 \\
                 circle &                   broom & 0.63 &  0.17 \\
                  knife &                     saw & 0.73 &  0.17 \\
             dishwasher &                 raccoon & 0.46 &  0.17 \\
               scissors &               hamburger & 0.21 &  0.17 \\
                snowman &                   truck & 0.48 &  0.17 \\
              submarine &               bulldozer & 0.67 &  0.17 \\
               clarinet &                bracelet & 0.48 &  0.17 \\
                 castle &              binoculars & 0.57 &  0.17 \\
                 eraser &                  basket & 0.75 &  0.17 \\
                   tree &                   zebra & 0.48 &  0.17 \\
                  crown &                  dragon & 0.50 &  0.17 \\
                  horse &                   beard & 0.52 &  0.17 \\
             watermelon &                     owl & 0.50 &  0.17 \\
                bandage &                    leaf & 0.47 &  0.17 \\
                bandage &                  teapot & 0.53 &  0.17 \\
                bandage &            rollerskates & 0.00 &  0.17 \\
                  couch &              wristwatch & 0.55 &  0.17 \\
                  apple &                computer & 0.52 &  0.17 \\
                   foot &              flashlight & 0.70 &  0.17 \\
            spreadsheet &             stethoscope & 0.10 &  0.17 \\
                  canoe &                  candle & 0.52 &  0.17 \\
                   pear &                 giraffe & 0.43 &  0.17 \\
               necklace &                trombone & 0.50 &  0.17 \\
               mountain &                  bucket & 0.67 &  0.17 \\
               sailboat &                computer & 0.57 &  0.17 \\
              bottlecap &                trombone & 0.50 &  0.17 \\
              bulldozer &                   tiger & 0.40 &  0.17 \\
              snowflake &              eyeglasses & 0.32 &  0.17 \\
               popsicle &                 dolphin & 0.17 &  0.17 \\
           rollerskates &                     cat & 0.00 &  0.17 \\
                hexagon &                  pliers & 0.11 &  0.17 \\
                 jacket &                     bus & 0.78 &  0.17 \\
                    ant &              binoculars & 0.36 &  0.17 \\
                 parrot &                broccoli & 0.60 &  0.17 \\
                  ocean &                    yoga & 0.29 &  0.17 \\
                 helmet &                trombone & 0.50 &  0.17 \\
            screwdriver &            rollerskates & 0.00 &  0.17 \\
                 potato &                  teapot & 0.40 &  0.17 \\
                 cannon &               pineapple & 0.40 &  0.17 \\
                   bush &                     cat & 0.70 &  0.17 \\
                snorkel &              strawberry & 0.42 &  0.17 \\
                   pond &              camouflage & 0.31 &  0.17 \\
                 bowtie &                kangaroo & 0.33 &  0.17 \\
                 violin &                  dragon & 0.44 &  0.17 \\
               flamingo &                    cake & 0.40 &  0.17 \\
                 banana &                   steak & 0.62 &  0.17 \\
                  donut &                  parrot & 0.25 &  0.17 \\
                    bus &                   stove & 0.78 &  0.17 \\
                sweater &                    swan & 0.60 &  0.17 \\
                 pillow &               megaphone & 0.59 &  0.17 \\
                 camera &                  monkey & 0.42 &  0.17 \\
                   leaf &                   truck & 0.42 &  0.17 \\
                 bowtie &               crocodile & 0.33 &  0.17 \\
             skyscraper &              helicopter & 0.50 &  0.17 \\
              speedboat &              chandelier & 0.48 &  0.17 \\
                  bench &                    pond & 0.29 &  0.17 \\
                   harp &                 giraffe & 0.33 &  0.17 \\
                octagon &                    nose & 0.29 &  0.17 \\
              lightning &                 rainbow & 0.29 &  0.17 \\
             toothpaste &                   apple & 0.32 &  0.17 \\
                   line &                     leg & 0.78 &  0.17 \\
                  house &                   sheep & 0.47 &  0.17 \\
                 crayon &               hourglass & 0.57 &  0.17 \\
             chandelier &                    duck & 0.67 &  0.17 \\
              saxophone &                scorpion & 0.38 &  0.17 \\
                 banana &                 syringe & 0.40 &  0.17 \\
             waterslide &                   wheel & 0.00 &  0.17 \\
                 eraser &               microwave & 0.50 &  0.17 \\
                 eraser &               butterfly & 0.40 &  0.17 \\
                    bed &              paintbrush & 0.67 &  0.17 \\
                   rake &                    pond & 0.29 &  0.17 \\
                  clock &                   snail & 0.36 &  0.17 \\
                   fork &            rollerskates & 0.00 &  0.17 \\
              speedboat &                   tiger & 0.38 &  0.17 \\
                 hammer &                baseball & 0.84 &  0.17 \\
             skateboard &                     mug & 0.60 &  0.17 \\
                    mug &                   zebra & 0.50 &  0.17 \\
                  snake &                 compass & 0.60 &  0.17 \\
            stethoscope &                    oven & 0.45 &  0.17 \\
               lipstick &                    book & 0.56 &  0.17 \\
               postcard &                  cannon & 0.24 &  0.17 \\
                  purse &                   skull & 0.22 &  0.17 \\
                    bed &               bottlecap & 0.67 &  0.17 \\
                   bush &                 compass & 0.42 &  0.17 \\
                snowman &              binoculars & 0.50 &  0.17 \\
                sweater &               megaphone & 0.56 &  0.17 \\
                  house &                  flower & 0.47 &  0.17 \\
                   hand &                  monkey & 0.67 &  0.17 \\
             helicopter &                  dragon & 0.42 &  0.17 \\
                    toe &                necklace & 0.62 &  0.17 \\
              hamburger &                  spider & 0.24 &  0.17 \\
               stitches &              flashlight & 0.00 &  0.17 \\
                  purse &                    lion & 0.50 &  0.17 \\
             microphone &                     bus & 0.70 &  0.17 \\
                   door &                lollipop & 0.24 &  0.17 \\
               stitches &              microphone & 0.00 &  0.17 \\
                diamond &                  eraser & 0.56 &  0.17 \\
                   nail &                   mouse & 0.74 &  0.17 \\
                   yoga &              headphones & 0.00 &  0.17 \\
                 zigzag &              waterslide & 0.00 &  0.17 \\
                   fork &                     toe & 0.62 &  0.17 \\
               postcard &                     bus & 0.40 &  0.17 \\
                  anvil &                lollipop & 0.24 &  0.17 \\
              megaphone &              television & 0.63 &  0.17 \\
               trombone &              wristwatch & 0.61 &  0.17 \\
                mermaid &                    lion & 0.13 &  0.17 \\
               popsicle &                   stove & 0.21 &  0.17 \\
                 banana &                mosquito & 0.55 &  0.17 \\
                 cactus &                  goatee & 0.38 &  0.17 \\
                trumpet &              wristwatch & 0.61 &  0.17 \\
             skyscraper &                   tiger & 0.50 &  0.17 \\
                 bowtie &                    frog & 0.53 &  0.17 \\
                 banana &                scissors & 0.38 &  0.17 \\
                  anvil &                  potato & 0.47 &  0.17 \\
                  river &                  circle & 0.29 &  0.17 \\
                   hand &                 compass & 0.71 &  0.17 \\
                  knife &                   onion & 0.40 &  0.17 \\
                  sword &                     cup & 0.67 &  0.17 \\
             chandelier &                     cat & 0.56 &  0.17 \\
                    car &                   tiger & 0.44 &  0.17 \\
                   oven &                  grapes & 0.00 &  0.17 \\
                 marker &                  candle & 0.63 &  0.17 \\
                  clock &                    cake & 0.56 &  0.17 \\
                   bush &                     cow & 0.67 &  0.17 \\
                  mouth &              blackberry & 0.55 &  0.17 \\
              saxophone &                   steak & 0.19 &  0.17 \\
                 cannon &                elephant & 0.35 &  0.17 \\
                    cup &                    duck & 0.67 &  0.17 \\
               airplane &                flamingo & 0.32 &  0.17 \\
                 teapot &                    crab & 0.44 &  0.17 \\
                    mug &                 octopus & 0.57 &  0.17 \\
                  beach &                broccoli & 0.38 &  0.17 \\
                    ear &                scorpion & 0.44 &  0.17 \\
               necklace &                     bat & 0.53 &  0.17 \\
                  mouth &                  teapot & 0.59 &  0.17 \\
                 potato &                 octopus & 0.62 &  0.17 \\
                   pear &                elephant & 0.46 &  0.17 \\
                  river &               motorbike & 0.21 &  0.17 \\
                   vase &                   mouth & 0.59 &  0.17 \\
                giraffe &                 snorkel & 0.33 &  0.17 \\
                   nose &                   whale & 0.47 &  0.17 \\
                 camera &                  spider & 0.55 &  0.17 \\
                  beach &               bulldozer & 0.35 &  0.17 \\
                   crab &              blackberry & 0.60 &  0.17 \\
                   yoga &                   train & 0.50 &  0.17 \\
                  knife &                    jail & 0.48 &  0.17 \\
                 camera &                  violin & 0.60 &  0.17 \\
             lighthouse &              wristwatch & 0.50 &  0.17 \\
               computer &                 tornado & 0.38 &  0.17 \\
                  table &                     hat & 0.56 &  0.17 \\
                  table &                 matches & 0.00 &  0.17 \\
              microwave &                     cat & 0.45 &  0.17 \\
                 helmet &                   camel & 0.35 &  0.17 \\
                 crayon &              blackberry & 0.38 &  0.17 \\
                  house &                squirrel & 0.38 &  0.17 \\
                   barn &                 lobster & 0.38 &  0.17 \\
             dishwasher &                     mug & 0.67 &  0.17 \\
             skyscraper &                   ocean & 0.31 &  0.17 \\
                 ladder &                   spoon & 0.59 &  0.17 \\
                  spoon &               butterfly & 0.40 &  0.17 \\
                 zigzag &                hedgehog & 0.12 &  0.17 \\
             chandelier &                 bicycle & 0.56 &  0.17 \\
               backpack &               bulldozer & 0.57 &  0.17 \\
              bottlecap &                   brain & 0.44 &  0.17 \\
               suitcase &                  eraser & 0.67 &  0.17 \\
                  chair &              paintbrush & 0.74 &  0.17 \\
                dolphin &                broccoli & 0.44 &  0.17 \\
                   pond &                scorpion & 0.33 &  0.17 \\
                feather &                elephant & 0.22 &  0.17 \\
                  snake &               asparagus & 0.63 &  0.17 \\
              megaphone &               speedboat & 0.55 &  0.17 \\
               airplane &                    duck & 0.53 &  0.17 \\
             lighthouse &                   angel & 0.47 &  0.17 \\
             skyscraper &             streetlight & 0.56 &  0.17 \\
                   shoe &                   truck & 0.60 &  0.17 \\
            stethoscope &                     owl & 0.36 &  0.17 \\
               lipstick &                suitcase & 0.60 &  0.17 \\
                    leg &                   bench & 0.63 &  0.17 \\
                   moon &                   skull & 0.29 &  0.17 \\
                 stairs &               parachute & 0.59 &  0.17 \\
                    arm &                   clock & 0.80 &  0.17 \\
                  horse &               ambulance & 0.52 &  0.17 \\
               postcard &                  cactus & 0.13 &  0.17 \\
                  rifle &              headphones & 0.00 &  0.17 \\
                   foot &              paintbrush & 0.78 &  0.17 \\
                 potato &                dumbbell & 0.63 &  0.17 \\
                    van &                  guitar & 0.57 &  0.17 \\
               sandwich &                     cow & 0.22 &  0.17 \\
                  steak &              blackberry & 0.59 &  0.17 \\
               lipstick &                    barn & 0.53 &  0.17 \\
                 camera &                   radio & 0.76 &  0.17 \\
                dolphin &            rollerskates & 0.00 &  0.17 \\
              microwave &              chandelier & 0.50 &  0.17 \\
                 cooler &                     mug & 0.50 &  0.17 \\
             watermelon &               motorbike & 0.32 &  0.17 \\
              hourglass &                   whale & 0.38 &  0.17 \\
              saxophone &                   beard & 0.38 &  0.17 \\
                 laptop &                 compass & 0.61 &  0.17 \\
               mushroom &                 giraffe & 0.50 &  0.17 \\
               hospital &                   brain & 0.44 &  0.17 \\
                 finger &                  guitar & 0.59 &  0.17 \\
            streetlight &                   clock & 0.67 &  0.17 \\
                   nail &                  shovel & 0.74 &  0.17 \\
                  bench &                 bathtub & 0.63 &  0.17 \\
                bandage &               bottlecap & 0.67 &  0.17 \\
                   rake &              skateboard & 0.63 &  0.17 \\
                toaster &                  basket & 0.50 &  0.17 \\
                dolphin &               blueberry & 0.44 &  0.17 \\
             wristwatch &                     cow & 0.35 &  0.17 \\
                    mug &                   angel & 0.78 &  0.17 \\
                    cup &                    rain & 0.43 &  0.17 \\
                 camera &              camouflage & 0.62 &  0.17 \\
                  knife &               butterfly & 0.36 &  0.17 \\
                  rifle &                   horse & 0.55 &  0.17 \\
            screwdriver &              strawberry & 0.50 &  0.17 \\
                 church &                 lantern & 0.53 &  0.17 \\
                   moon &                     bee & 0.55 &  0.17 \\
            streetlight &                   grass & 0.40 &  0.17 \\
                   vase &                sandwich & 0.21 &  0.17 \\
             eyeglasses &                sandwich & 0.21 &  0.17 \\
           rollerskates &                bracelet & 0.00 &  0.17 \\
                   foot &                elephant & 0.46 &  0.17 \\
                 cooler &                     fan & 0.56 &  0.17 \\
               lollipop &                   couch & 0.20 &  0.17 \\
             lighthouse &                 bicycle & 0.56 &  0.17 \\
              snowflake &                 compass & 0.32 &  0.17 \\
                  snake &                     van & 0.57 &  0.17 \\
              submarine &                squirrel & 0.32 &  0.17 \\
                  canoe &                   anvil & 0.50 &  0.17 \\
                 banana &              waterslide & 0.00 &  0.17 \\
                 stairs &                  candle & 0.56 &  0.17 \\
                 guitar &                  flower & 0.42 &  0.17 \\
            streetlight &               motorbike & 0.52 &  0.17 \\
                   cake &                squirrel & 0.40 &  0.17 \\
               baseball &                   donut & 0.21 &  0.17 \\
                    leg &                 syringe & 0.74 &  0.17 \\
                   nail &                     mug & 0.62 &  0.17 \\
               envelope &                popsicle & 0.24 &  0.17 \\
              hourglass &               crocodile & 0.32 &  0.17 \\
                   tent &                  flower & 0.47 &  0.17 \\
                   moon &              waterslide & 0.00 &  0.17 \\
                   fork &                     map & 0.59 &  0.17 \\
                   nose &               parachute & 0.59 &  0.17 \\
                    hat &               crocodile & 0.36 &  0.17 \\
             skyscraper &                    cake & 0.67 &  0.17 \\
                sweater &                   camel & 0.55 &  0.17 \\
               necklace &              watermelon & 0.38 &  0.17 \\
               lollipop &                mosquito & 0.20 &  0.17 \\
                  table &                    tree & 0.42 &  0.17 \\
                  broom &               parachute & 0.67 &  0.17 \\
               airplane &                    cake & 0.53 &  0.17 \\
                 zigzag &                  spider & 0.25 &  0.17 \\
                  knife &                   anvil & 0.59 &  0.17 \\
               necklace &               firetruck & 0.00 &  0.17 \\
                   vase &             stethoscope & 0.60 &  0.17 \\
             headphones &              blackberry & 0.00 &  0.17 \\
                sweater &                 bathtub & 0.56 &  0.17 \\
                 candle &            rollerskates & 0.00 &  0.17 \\
                 bowtie &                     eye & 0.53 &  0.17 \\
             rhinoceros &              paintbrush & 0.35 &  0.17 \\
                 castle &                    lion & 0.47 &  0.17 \\
                  snake &                    yoga & 0.17 &  0.17 \\
                   duck &            rollerskates & 0.00 &  0.17 \\
                   sock &                scorpion & 0.44 &  0.17 \\
                 crayon &                   horse & 0.63 &  0.17 \\
                bandage &                   angel & 0.44 &  0.17 \\
                 circle &                   angel & 0.42 &  0.17 \\
                mailbox &                    swan & 0.38 &  0.17 \\
                 bridge &                   shark & 0.50 &  0.17 \\
                 helmet &                   zebra & 0.33 &  0.17 \\
                  drums &               motorbike & 0.00 &  0.17 \\
                syringe &                sandwich & 0.21 &  0.17 \\
                rainbow &                kangaroo & 0.11 &  0.17 \\
             dishwasher &                necklace & 0.48 &  0.17 \\
                   knee &                    nail & 0.67 &  0.17 \\
             watermelon &                  guitar & 0.36 &  0.17 \\
              saxophone &                   skull & 0.17 &  0.17 \\
                 bowtie &                  flower & 0.40 &  0.17 \\
                rainbow &                 trumpet & 0.11 &  0.17 \\
                 finger &                   stove & 0.62 &  0.17 \\
                  fence &                 raccoon & 0.46 &  0.17 \\
                   fork &              headphones & 0.00 &  0.17 \\
                sweater &                   sheep & 0.82 &  0.17 \\
              microwave &                 snorkel & 0.48 &  0.17 \\
                 bowtie &                 lobster & 0.35 &  0.17 \\
                 carrot &                    lion & 0.67 &  0.17 \\
                   book &                  flower & 0.47 &  0.17 \\
             flashlight &                  garden & 0.30 &  0.17 \\
                  fence &                  spider & 0.52 &  0.17 \\
                  sword &                     mug & 0.60 &  0.17 \\
                   pear &                   beard & 0.57 &  0.17 \\
                dresser &                 lobster & 0.60 &  0.17 \\
                  beach &                    frog & 0.46 &  0.17 \\
                   nose &                   snail & 0.42 &  0.17 \\
                 bucket &              skateboard & 0.63 &  0.17 \\
               mosquito &                 tractor & 0.35 &  0.17 \\
             toothpaste &                airplane & 0.17 &  0.17 \\
               clarinet &                  garden & 0.27 &  0.17 \\
                  knife &                   donut & 0.21 &  0.17 \\
                 camera &                   cello & 0.60 &  0.17 \\
              hourglass &                   wheel & 0.70 &  0.17 \\
                   line &                 diamond & 0.62 &  0.17 \\
                   nail &                     arm & 0.74 &  0.17 \\
                   line &                  eraser & 0.75 &  0.17 \\
                  table &                   fence & 0.56 &  0.17 \\
                   vase &                 dolphin & 0.31 &  0.17 \\
                 banana &                 toaster & 0.60 &  0.17 \\
                  mouse &                     bat & 0.88 &  0.17 \\
                 cannon &                hedgehog & 0.35 &  0.17 \\
               flamingo &               saxophone & 0.31 &  0.17 \\
                    arm &                     pig & 0.67 &  0.17 \\
                    bat &                 bicycle & 0.60 &  0.17 \\
                 hammer &                     car & 0.63 &  0.17 \\
             skateboard &                   purse & 0.67 &  0.17 \\
               lipstick &                   steak & 0.22 &  0.17 \\
                 castle &                   panda & 0.35 &  0.17 \\
                   fish &                    oven & 0.40 &  0.17 \\
                    eye &                  monkey & 0.44 &  0.17 \\
               mountain &                    leaf & 0.50 &  0.17 \\
            screwdriver &                    jail & 0.48 &  0.17 \\
                mailbox &                    bear & 0.42 &  0.17 \\
                 pencil &                    belt & 0.67 &  0.17 \\
                   fork &                campfire & 0.38 &  0.17 \\
               lipstick &               pineapple & 0.40 &  0.17 \\
                 peanut &             spreadsheet & 0.11 &  0.17 \\
                   hand &                 snorkel & 0.74 &  0.17 \\
                   pool &                campfire & 0.43 &  0.17 \\
              speedboat &                  violin & 0.50 &  0.17 \\
                  rifle &                    pond & 0.22 &  0.17 \\
              fireplace &                  dragon & 0.47 &  0.17 \\
             waterslide &                   couch & 0.00 &  0.17 \\
               lipstick &                  helmet & 0.53 &  0.17 \\
              boomerang &                   tiger & 0.42 &  0.17 \\
                   bird &              calculator & 0.70 &  0.17 \\
                matches &                     fan & 0.00 &  0.17 \\
               lollipop &                   grass & 0.60 &  0.17 \\
                 bucket &                  grapes & 0.00 &  0.17 \\
                feather &             stethoscope & 0.24 &  0.17 \\
                   belt &                   broom & 0.67 &  0.17 \\
                sweater &                 giraffe & 0.52 &  0.17 \\
               popsicle &                    lion & 0.25 &  0.17 \\
                 hammer &                 tractor & 0.60 &  0.17 \\
               umbrella &                  garden & 0.32 &  0.17 \\
                  ocean &                flamingo & 0.25 &  0.17 \\
                  sword &                   bread & 0.24 &  0.17 \\
                rainbow &                trombone & 0.11 &  0.17 \\
                  table &                 lantern & 0.63 &  0.17 \\
                 flower &                   beard & 0.63 &  0.17 \\
                  canoe &                  shorts & 0.43 &  0.17 \\
                  river &               firetruck & 0.00 &  0.17 \\
                 cooler &              strawberry & 0.59 &  0.17 \\
                bandage &               crocodile & 0.36 &  0.17 \\
               mountain &                   horse & 0.40 &  0.17 \\
              parachute &                     dog & 0.67 &  0.17 \\
                 cannon &                   horse & 0.60 &  0.17 \\
                 circle &               megaphone & 0.74 &  0.17 \\
                    leg &                  marker & 0.71 &  0.17 \\
                 flower &              camouflage & 0.50 &  0.17 \\
                 cooler &            rollerskates & 0.00 &  0.17 \\
              hourglass &                    sink & 0.52 &  0.17 \\
                 eraser &                baseball & 0.67 &  0.17 \\
                  mouse &                   donut & 0.27 &  0.17 \\
               mushroom &                 toaster & 0.63 &  0.17 \\
                  sword &               firetruck & 0.00 &  0.17 \\
                    hat &                 tractor & 0.50 &  0.17 \\
                   fork &                    belt & 0.67 &  0.17 \\
                  apple &                  castle & 0.40 &  0.17 \\
                   knee &                     cup & 0.62 &  0.17 \\
                 potato &                     cup & 0.60 &  0.17 \\
                 goatee &                   angel & 0.40 &  0.17 \\
                   pond &                     cat & 0.31 &  0.17 \\
                trumpet &                     bat & 0.57 &  0.17 \\
               postcard &               asparagus & 0.13 &  0.17 \\
               lipstick &                    leaf & 0.44 &  0.17 \\
              snowflake &                dumbbell & 0.50 &  0.17 \\
                   knee &                   knife & 0.56 &  0.17 \\
                  grass &                   camel & 0.50 &  0.17 \\
                 shorts &                   sheep & 0.42 &  0.17 \\
                  elbow &                   whale & 0.47 &  0.17 \\
                   tree &                bracelet & 0.44 &  0.17 \\
            streetlight &                    oven & 0.45 &  0.17 \\
               dumbbell &                    frog & 0.70 &  0.17 \\
               umbrella &            rollerskates & 0.00 &  0.17 \\
                  tooth &               hamburger & 0.27 &  0.17 \\
                 finger &                necklace & 0.62 &  0.17 \\
              saxophone &                 snowman & 0.43 &  0.17 \\
            stethoscope &                     eye & 0.56 &  0.17 \\
                   pond &              paintbrush & 0.27 &  0.17 \\
                 pillow &                    peas & 0.00 &  0.17 \\
               campfire &                   angel & 0.29 &  0.17 \\
                 square &                   clock & 0.59 &  0.17 \\
             lighthouse &                    duck & 0.67 &  0.17 \\
                 peanut &                windmill & 0.38 &  0.17 \\
             binoculars &               firetruck & 0.00 &  0.17 \\
               kangaroo &               firetruck & 0.00 &  0.17 \\
                octagon &                    oven & 0.10 &  0.17 \\
                  broom &                 tornado & 0.33 &  0.17 \\
                  mouth &                scissors & 0.56 &  0.17 \\
                    saw &                     car & 0.60 &  0.17 \\
                 spider &              calculator & 0.60 &  0.17 \\
                   sock &                  garden & 0.33 &  0.17 \\
                diamond &                     owl & 0.36 &  0.17 \\
              lightning &                 compass & 0.31 &  0.17 \\
             waterslide &                backpack & 0.00 &  0.17 \\
             wristwatch &                 snowman & 0.45 &  0.17 \\
                  spoon &                   clock & 0.63 &  0.17 \\
                 bucket &              binoculars & 0.63 &  0.17 \\
                   swan &                   cloud & 0.24 &  0.17 \\
                  brain &                 tornado & 0.38 &  0.17 \\
                 helmet &                   donut & 0.22 &  0.17 \\
                  canoe &                  laptop & 0.46 &  0.17 \\
             toothpaste &                  bowtie & 0.18 &  0.17 \\
                lobster &                    lion & 0.60 &  0.17 \\
                 shovel &                   house & 0.59 &  0.17 \\
                   barn &                airplane & 0.48 &  0.17 \\
               backpack &               fireplace & 0.53 &  0.17 \\
               triangle &                   snail & 0.44 &  0.17 \\
             paintbrush &                   zebra & 0.33 &  0.17 \\
               clarinet &                scissors & 0.50 &  0.17 \\
                    hat &                   tiger & 0.47 &  0.17 \\
                 ladder &              dishwasher & 0.48 &  0.17 \\
             skyscraper &                    duck & 0.67 &  0.17 \\
                    bed &                     cat & 0.62 &  0.17 \\
               scorpion &              blackberry & 0.60 &  0.17 \\
                  table &               hamburger & 0.63 &  0.17 \\
                 pencil &                  peanut & 0.42 &  0.17 \\
                   rain &                   snail & 0.40 &  0.17 \\
                   hand &                windmill & 0.67 &  0.17 \\
              microwave &                  rabbit & 0.31 &  0.17 \\
                 guitar &                  garden & 0.32 &  0.17 \\
               baseball &               blueberry & 0.38 &  0.17 \\
             lighthouse &                squirrel & 0.38 &  0.17 \\
                 candle &                postcard & 0.25 &  0.17 \\
                  sword &               snowflake & 0.32 &  0.17 \\
                snowman &                 compass & 0.50 &  0.17 \\
                octagon &                   snake & 0.17 &  0.17 \\
                mailbox &                  basket & 0.82 &  0.17 \\
                  snake &                  basket & 0.67 &  0.17 \\
                   duck &                     eye & 0.67 &  0.17 \\
               necklace &                broccoli & 0.40 &  0.17 \\
              hourglass &                   drums & 0.00 &  0.17 \\
             headphones &               fireplace & 0.00 &  0.17 \\
               popsicle &                   mouse & 0.25 &  0.17 \\
                  grass &                baseball & 0.40 &  0.17 \\
                    sun &              chandelier & 0.50 &  0.17 \\
                 banana &                  teapot & 0.40 &  0.17 \\
                   door &             streetlight & 0.59 &  0.17 \\
                   harp &              binoculars & 0.74 &  0.17 \\
                 circle &            rollerskates & 0.00 &  0.17 \\
                   shoe &                  goatee & 0.42 &  0.17 \\
                 ladder &                   anvil & 0.62 &  0.17 \\
               stitches &                  monkey & 0.00 &  0.17 \\
                    cup &                    pool & 0.67 &  0.17 \\
             wristwatch &                     dog & 0.67 &  0.17 \\
            screwdriver &                     owl & 0.36 &  0.17 \\
                  rifle &                    tree & 0.36 &  0.17 \\
                    leg &                    fork & 0.93 &  0.17 \\
                   jail &              toothbrush & 0.53 &  0.17 \\
               mushroom &                     cup & 0.53 &  0.17 \\
                 basket &                  garden & 0.35 &  0.17 \\
                    mug &                  stereo & 0.60 &  0.17 \\
                 potato &               submarine & 0.60 &  0.17 \\
            streetlight &                 rainbow & 0.11 &  0.17 \\
            streetlight &                 tractor & 0.57 &  0.16 \\
               sailboat &                  rabbit & 0.31 &  0.16 \\
                 shovel &                  monkey & 0.42 &  0.16 \\
                  rifle &                 tornado & 0.19 &  0.16 \\
                  rifle &                  parrot & 0.38 &  0.16 \\
               postcard &              chandelier & 0.13 &  0.16 \\
                   oven &                 raccoon & 0.31 &  0.16 \\
                   star &              basketball & 0.47 &  0.16 \\
               backpack &                    cake & 0.62 &  0.16 \\
                rainbow &                  bridge & 0.31 &  0.16 \\
                  grass &                 lobster & 0.59 &  0.16 \\
                toaster &                     bus & 0.48 &  0.16 \\
              asparagus &                   horse & 0.48 &  0.16 \\
                   duck &                  cookie & 0.59 &  0.16 \\
                    car &                  rabbit & 0.33 &  0.16 \\
                  broom &                  parrot & 0.60 &  0.16 \\
                 crayon &               microwave & 0.48 &  0.16 \\
                 carrot &                  garden & 0.33 &  0.16 \\
                 pencil &                     arm & 0.67 &  0.16 \\
                   leaf &              rhinoceros & 0.36 &  0.16 \\
               mosquito &                    bear & 0.56 &  0.16 \\
                   foot &                     dog & 0.89 &  0.16 \\
                  horse &                    bear & 0.79 &  0.16 \\
              lightning &                baseball & 0.35 &  0.16 \\
               envelope &                dumbbell & 0.67 &  0.16 \\
                   book &               butterfly & 0.40 &  0.16 \\
               passport &                 bicycle & 0.12 &  0.16 \\
                 teapot &               hamburger & 0.22 &  0.16 \\
              asparagus &                    bush & 0.80 &  0.16 \\
                    toe &                     dog & 0.62 &  0.16 \\
                 pillow &                   tiger & 0.50 &  0.16 \\
                  bench &                    harp & 0.63 &  0.16 \\
                 zigzag &               parachute & 0.13 &  0.16 \\
                  cello &                     owl & 0.35 &  0.16 \\
                 pillow &                     ant & 0.40 &  0.16 \\
              asparagus &                  dragon & 0.57 &  0.16 \\
                  knife &                  dragon & 0.47 &  0.16 \\
                 candle &                  cannon & 0.67 &  0.16 \\
                  horse &                campfire & 0.29 &  0.16 \\
                  sword &                  garden & 0.32 &  0.16 \\
              bulldozer &                hedgehog & 0.32 &  0.16 \\
                    mug &                    oven & 0.45 &  0.16 \\
                octagon &               firetruck & 0.00 &  0.16 \\
                 bowtie &               pineapple & 0.38 &  0.16 \\
                 cannon &                 penguin & 0.33 &  0.16 \\
                 helmet &                sandwich & 0.22 &  0.16 \\
                 circle &                flamingo & 0.35 &  0.16 \\
                 candle &             stethoscope & 0.70 &  0.16 \\
                  purse &                  violin & 0.63 &  0.16 \\
                 candle &                squirrel & 0.35 &  0.16 \\
                 toilet &                 tractor & 0.53 &  0.16 \\
             microphone &               fireplace & 0.48 &  0.16 \\
                    toe &                    swan & 0.42 &  0.16 \\
                lantern &                   horse & 0.60 &  0.16 \\
              motorbike &                   pizza & 0.19 &  0.16 \\
                 violin &                   train & 0.64 &  0.16 \\
                   oven &               bottlecap & 0.48 &  0.16 \\
                 carrot &                    hand & 0.71 &  0.16 \\
                 square &                 octopus & 0.57 &  0.16 \\
              boomerang &                     arm & 0.90 &  0.16 \\
                 bucket &                trombone & 0.60 &  0.16 \\
                  donut &                    bird & 0.62 &  0.16 \\
                  ocean &                  parrot & 0.33 &  0.16 \\
                  shark &                 tornado & 0.38 &  0.16 \\
                 shovel &                hedgehog & 0.36 &  0.16 \\
                  cloud &              chandelier & 0.27 &  0.16 \\
             flashlight &                   angel & 0.40 &  0.16 \\
               stitches &                  eraser & 0.00 &  0.16 \\
                 dragon &                  garden & 0.38 &  0.16 \\
                diamond &               asparagus & 0.50 &  0.16 \\
                  house &                     cow & 0.42 &  0.16 \\
                 stairs &                     sun & 0.50 &  0.16 \\
               windmill &                   onion & 0.38 &  0.16 \\
                 pillow &                  goatee & 0.42 &  0.16 \\
                 castle &                 tractor & 0.55 &  0.16 \\
                mailbox &                dumbbell & 0.63 &  0.16 \\
                   moon &                     mug & 0.74 &  0.16 \\
                hexagon &                popsicle & 0.11 &  0.16 \\
             headphones &                   beard & 0.00 &  0.16 \\
                 eraser &              chandelier & 0.62 &  0.16 \\
                  knife &                    leaf & 0.44 &  0.16 \\
                  ocean &                  garden & 0.33 &  0.16 \\
              fireplace &                  cookie & 0.38 &  0.16 \\
                 guitar &              blackberry & 0.36 &  0.16 \\
                  broom &                    pond & 0.27 &  0.16 \\
              speedboat &                flamingo & 0.31 &  0.16 \\
                 garden &                   angel & 0.33 &  0.16 \\
               keyboard &              waterslide & 0.00 &  0.16 \\
                 helmet &              paintbrush & 0.56 &  0.16 \\
                   oven &                squirrel & 0.32 &  0.16 \\
                 cannon &                    cake & 0.59 &  0.16 \\
                toaster &                     cow & 0.67 &  0.16 \\
                 circle &                   snake & 0.60 &  0.16 \\
            spreadsheet &                     cow & 0.11 &  0.16 \\
                  elbow &                   sword & 0.56 &  0.16 \\
                 candle &                  grapes & 0.00 &  0.16 \\
             skateboard &                    harp & 0.63 &  0.16 \\
                  bench &                   cello & 0.57 &  0.16 \\
                  canoe &                    book & 0.48 &  0.16 \\
                  mouse &                   skull & 0.25 &  0.16 \\
                  bench &                  pillow & 0.56 &  0.16 \\
              telephone &              blackberry & 0.38 &  0.16 \\
                   belt &                    tree & 0.47 &  0.16 \\
                   knee &             screwdriver & 0.56 &  0.16 \\
                   knee &                  banana & 0.44 &  0.16 \\
                   leaf &                  bucket & 0.47 &  0.16 \\
                   nose &                     car & 0.56 &  0.16 \\
              bottlecap &                kangaroo & 0.36 &  0.16 \\
              bottlecap &                   snail & 0.40 &  0.16 \\
                    leg &                popsicle & 0.53 &  0.16 \\
                   nose &                backpack & 0.59 &  0.16 \\
              megaphone &                campfire & 0.13 &  0.16 \\
                 spider &               pineapple & 0.57 &  0.16 \\
                    sun &                 toaster & 0.70 &  0.16 \\
                  drill &                mosquito & 0.50 &  0.16 \\
               calendar &                  cookie & 0.38 &  0.16 \\
               flamingo &                sandwich & 0.20 &  0.16 \\
             waterslide &                 lobster & 0.00 &  0.16 \\
                  piano &                    hand & 0.70 &  0.16 \\
              boomerang &                   camel & 0.32 &  0.16 \\
                  beach &                  parrot & 0.43 &  0.16 \\
                   fork &                   anvil & 0.62 &  0.16 \\
                  pants &                   onion & 0.38 &  0.16 \\
                  skull &                   pizza & 0.22 &  0.16 \\
              snowflake &                kangaroo & 0.64 &  0.16 \\
             flashlight &                computer & 0.70 &  0.16 \\
               suitcase &                    book & 0.56 &  0.16 \\
             skyscraper &                  toilet & 0.71 &  0.16 \\
                  ocean &                broccoli & 0.29 &  0.16 \\
               windmill &                   angel & 0.40 &  0.16 \\
                 basket &                     bus & 0.71 &  0.16 \\
                 toilet &                   whale & 0.47 &  0.16 \\
              boomerang &                     cat & 0.76 &  0.16 \\
                 stairs &                sailboat & 0.50 &  0.16 \\
              butterfly &                     cow & 0.58 &  0.16 \\
                  ocean &                     ant & 0.27 &  0.16 \\
                  house &                  jacket & 0.62 &  0.16 \\
                   fork &                    bear & 0.42 &  0.16 \\
                   jail &                     van & 0.45 &  0.16 \\
                    bed &                  rabbit & 0.40 &  0.16 \\
                  fence &                    pool & 0.62 &  0.16 \\
               mushroom &                   horse & 0.50 &  0.16 \\
                   rake &                 dresser & 0.78 &  0.16 \\
                diamond &                    rake & 0.53 &  0.16 \\
                  snake &               motorbike & 0.52 &  0.16 \\
                   vase &                   zebra & 0.32 &  0.16 \\
                  piano &                     dog & 0.74 &  0.16 \\
                 ladder &              skateboard & 0.59 &  0.16 \\
                 bridge &                airplane & 0.57 &  0.16 \\
                 parrot &               firetruck & 0.00 &  0.16 \\
                 castle &                     mug & 0.57 &  0.16 \\
                   duck &                 tornado & 0.32 &  0.16 \\
                  house &                computer & 0.59 &  0.16 \\
                    hat &               firetruck & 0.00 &  0.16 \\
                sweater &                   cello & 0.50 &  0.16 \\
                   swan &                   skull & 0.20 &  0.16 \\
               mountain &                     bus & 0.40 &  0.16 \\
              underwear &                 mailbox & 0.53 &  0.16 \\
                    bed &                 lobster & 0.44 &  0.16 \\
                  apple &                 trumpet & 0.36 &  0.16 \\
                 cannon &                 octopus & 0.36 &  0.16 \\
                 eraser &                    harp & 0.71 &  0.16 \\
               sailboat &                 giraffe & 0.30 &  0.16 \\
                    arm &                   wheel & 0.80 &  0.16 \\
                 pencil &              chandelier & 0.59 &  0.16 \\
                   barn &                  guitar & 0.53 &  0.16 \\
                  pizza &                  monkey & 0.25 &  0.16 \\
                snorkel &                  rabbit & 0.35 &  0.16 \\
                  zebra &                   beard & 0.52 &  0.16 \\
                 bucket &                  cactus & 0.42 &  0.16 \\
                 finger &                trombone & 0.56 &  0.16 \\
                 candle &                  camera & 0.63 &  0.16 \\
             wristwatch &              helicopter & 0.50 &  0.16 \\
                 shovel &              eyeglasses & 0.74 &  0.16 \\
               hospital &                   beach & 0.43 &  0.16 \\
               clarinet &              binoculars & 0.61 &  0.16 \\
                  purse &            rollerskates & 0.00 &  0.16 \\
                 zigzag &                  dragon & 0.24 &  0.16 \\
                 church &                  bridge & 0.75 &  0.16 \\
            streetlight &                  goatee & 0.38 &  0.16 \\
              telephone &                   truck & 0.60 &  0.16 \\
                   bush &                     pig & 0.67 &  0.16 \\
                  crown &                bracelet & 0.67 &  0.16 \\
                  ocean &                  stereo & 0.29 &  0.16 \\
                 stairs &                  dragon & 0.53 &  0.16 \\
                  drill &               hurricane & 0.20 &  0.16 \\
                  broom &               speedboat & 0.55 &  0.16 \\
             toothbrush &                  flower & 0.50 &  0.16 \\
              underwear &                  cookie & 0.38 &  0.16 \\
                    fan &                  monkey & 0.74 &  0.16 \\
                 castle &                     van & 0.55 &  0.16 \\
                  elbow &                 sweater & 0.71 &  0.16 \\
                  chair &               underwear & 0.50 &  0.16 \\
               sandwich &                  basket & 0.24 &  0.16 \\
                bicycle &                     pig & 0.63 &  0.16 \\
                 cooler &                 mermaid & 0.22 &  0.16 \\
                  pants &                    face & 0.56 &  0.16 \\
                   tent &                mushroom & 0.47 &  0.16 \\
                 ladder &                  cannon & 0.53 &  0.16 \\
               computer &                  monkey & 0.74 &  0.16 \\
                  elbow &                 dresser & 0.59 &  0.16 \\
                  knife &                  potato & 0.40 &  0.16 \\
              butterfly &                broccoli & 0.52 &  0.16 \\
               necklace &                   onion & 0.42 &  0.16 \\
                    arm &                  goatee & 0.42 &  0.16 \\
                    arm &                   camel & 0.36 &  0.16 \\
                 candle &              microphone & 0.67 &  0.16 \\
                  snake &                    rain & 0.33 &  0.16 \\
               lipstick &               snowflake & 0.32 &  0.16 \\
             binoculars &                  rabbit & 0.33 &  0.16 \\
              snowflake &                     cow & 0.67 &  0.16 \\
                  chair &                  helmet & 0.53 &  0.16 \\
               necklace &                 penguin & 0.35 &  0.16 \\
              hamburger &                  parrot & 0.27 &  0.16 \\
                toaster &                 tornado & 0.35 &  0.16 \\
                   hand &               motorbike & 0.52 &  0.16 \\
                 basket &                  cookie & 0.42 &  0.16 \\
                 ladder &               boomerang & 0.50 &  0.16 \\
                lantern &                 octopus & 0.36 &  0.16 \\
                 cactus &                   drums & 0.00 &  0.16 \\
                  bench &                   brain & 0.42 &  0.16 \\
                 marker &                     ear & 0.50 &  0.16 \\
              hourglass &                   zebra & 0.30 &  0.16 \\
               airplane &                 snorkel & 0.57 &  0.16 \\
              saxophone &              strawberry & 0.35 &  0.16 \\
                 bowtie &                   onion & 0.38 &  0.16 \\
                 crayon &                  helmet & 0.56 &  0.16 \\
                   belt &               motorbike & 0.55 &  0.16 \\
             toothpaste &                  parrot & 0.22 &  0.16 \\
                  bench &                stitches & 0.00 &  0.16 \\
             flashlight &               ambulance & 0.50 &  0.16 \\
              underwear &                kangaroo & 0.35 &  0.16 \\
               sailboat &                    duck & 0.53 &  0.16 \\
                   shoe &                    duck & 0.67 &  0.16 \\
             chandelier &                    sink & 0.75 &  0.16 \\
                  rifle &               boomerang & 0.78 &  0.16 \\
                  river &                hospital & 0.27 &  0.16 \\
               airplane &                     bat & 0.55 &  0.16 \\
                 bucket &                   donut & 0.22 &  0.16 \\
              asparagus &                  teapot & 0.40 &  0.16 \\
               envelope &                   tooth & 0.62 &  0.16 \\
              snowflake &                    foot & 0.43 &  0.16 \\
                  drill &                dumbbell & 0.63 &  0.16 \\
                   belt &                  cooler & 0.61 &  0.16 \\
                  fence &                     arm & 0.71 &  0.16 \\
                    map &                    frog & 0.62 &  0.16 \\
               triangle &                   bread & 0.31 &  0.16 \\
                  radio &                    bush & 0.44 &  0.16 \\
             toothpaste &                  grapes & 0.00 &  0.16 \\
                  skull &                  grapes & 0.00 &  0.16 \\
                  camel &               pineapple & 0.50 &  0.16 \\
                 potato &              toothbrush & 0.44 &  0.16 \\
                 candle &                 mailbox & 0.63 &  0.16 \\
                 laptop &                 penguin & 0.30 &  0.16 \\
                giraffe &                  cannon & 0.32 &  0.16 \\
                dolphin &                   brain & 0.48 &  0.16 \\
                octagon &                    door & 0.21 &  0.16 \\
                  canoe &              chandelier & 0.48 &  0.16 \\
                  ocean &                    bush & 0.33 &  0.16 \\
                 spider &                  guitar & 0.52 &  0.16 \\
                 carrot &                mosquito & 0.55 &  0.16 \\
              hourglass &                   mouth & 0.53 &  0.16 \\
                   barn &              binoculars & 0.53 &  0.16 \\
                  mouse &              chandelier & 0.59 &  0.16 \\
                  rifle &                  cactus & 0.36 &  0.16 \\
                  pants &               firetruck & 0.00 &  0.16 \\
                    toe &                 octopus & 0.42 &  0.16 \\
                 zigzag &                    yoga & 0.29 &  0.16 \\
                   shoe &                baseball & 0.63 &  0.16 \\
               scorpion &              camouflage & 0.53 &  0.16 \\
                lantern &                     cow & 0.38 &  0.16 \\
                toaster &                   skull & 0.22 &  0.16 \\
               scissors &                hedgehog & 0.33 &  0.16 \\
               keyboard &              binoculars & 0.78 &  0.16 \\
              crocodile &                   onion & 0.48 &  0.16 \\
                  rifle &                   house & 0.50 &  0.16 \\
                    arm &              microphone & 0.70 &  0.16 \\
               keyboard &                   elbow & 0.62 &  0.16 \\
                    bed &                   donut & 0.27 &  0.16 \\
                    arm &              skateboard & 0.63 &  0.16 \\
            streetlight &                     bed & 0.62 &  0.16 \\
               umbrella &                   purse & 0.56 &  0.16 \\
                   nose &                  camera & 0.59 &  0.16 \\
                   door &                 syringe & 0.59 &  0.16 \\
                 stairs &                  crayon & 0.59 &  0.16 \\
                   nail &                     bat & 0.60 &  0.16 \\
                  canoe &                  church & 0.45 &  0.16 \\
                   knee &                 snorkel & 0.59 &  0.16 \\
                mailbox &                  spider & 0.55 &  0.16 \\
                 zigzag &                scorpion & 0.17 &  0.16 \\
                  spoon &                    belt & 0.71 &  0.16 \\
                   nose &                 dresser & 0.59 &  0.16 \\
                    leg &                     car & 0.63 &  0.16 \\
                 guitar &                     cat & 0.70 &  0.16 \\
                   sock &                   fence & 0.53 &  0.16 \\
              motorbike &                   brain & 0.36 &  0.16 \\
              lightning &                  rabbit & 0.24 &  0.16 \\
                   bird &               fireplace & 0.50 &  0.16 \\
              underwear &                 penguin & 0.33 &  0.16 \\
                   moon &                 octopus & 0.55 &  0.16 \\
               windmill &                   drums & 0.00 &  0.16 \\
                  ocean &                popsicle & 0.27 &  0.16 \\
               campfire &                  goatee & 0.12 &  0.16 \\
                    car &                  cookie & 0.38 &  0.16 \\
                hexagon &            rollerskates & 0.00 &  0.16 \\
                   nail &                    tree & 0.40 &  0.16 \\
                syringe &                passport & 0.12 &  0.16 \\
                  mouse &               fireplace & 0.53 &  0.16 \\
               hedgehog &              camouflage & 0.40 &  0.16 \\
                   rake &                  pencil & 0.78 &  0.16 \\
                   fork &               bulldozer & 0.57 &  0.16 \\
               flamingo &              camouflage & 0.40 &  0.16 \\
                compass &                     owl & 0.36 &  0.16 \\
                  snake &               submarine & 0.55 &  0.16 \\
                  truck &               pineapple & 0.38 &  0.16 \\
                    toe &              rhinoceros & 0.38 &  0.16 \\
                    hat &                     sun & 0.47 &  0.16 \\
             waterslide &                   drill & 0.00 &  0.16 \\
                   pear &                 lighter & 0.43 &  0.16 \\
                 helmet &               microwave & 0.64 &  0.16 \\
                   vase &                    pool & 0.59 &  0.16 \\
             toothpaste &                    frog & 0.21 &  0.16 \\
                rainbow &                 raccoon & 0.21 &  0.16 \\
                 pencil &                squirrel & 0.48 &  0.16 \\
                  canoe &                   tiger & 0.38 &  0.16 \\
                  radio &                     bus & 0.67 &  0.16 \\
               dumbbell &                 dolphin & 0.48 &  0.16 \\
                 cooler &                   steak & 0.62 &  0.16 \\
                  crown &                    leaf & 0.47 &  0.16 \\
               lollipop &                     arm & 0.22 &  0.16 \\
             waterslide &                  teapot & 0.00 &  0.16 \\
                  anvil &                   apple & 0.44 &  0.16 \\
                    bat &               fireplace & 0.50 &  0.16 \\
                octagon &                 snowman & 0.11 &  0.16 \\
                  bench &              microphone & 0.57 &  0.16 \\
             television &                     mug & 0.60 &  0.16 \\
                 goatee &                     fan & 0.42 &  0.16 \\
                lantern &                  cookie & 0.38 &  0.16 \\
                 eraser &                     arm & 0.71 &  0.16 \\
                octagon &                    jail & 0.11 &  0.16 \\
                bicycle &                     bee & 0.36 &  0.16 \\
              pineapple &                  goatee & 0.45 &  0.16 \\
                rainbow &                     eye & 0.47 &  0.16 \\
                 bucket &                 compass & 0.63 &  0.16 \\
                bandage &                   stove & 0.56 &  0.16 \\
             dishwasher &               submarine & 0.42 &  0.16 \\
                 cooler &                 lantern & 0.50 &  0.16 \\
                   moon &               butterfly & 0.55 &  0.16 \\
             waterslide &                 toaster & 0.00 &  0.16 \\
                   sock &                hedgehog & 0.35 &  0.16 \\
                  sword &                    cake & 0.59 &  0.16 \\
                   sock &               blueberry & 0.38 &  0.16 \\
                  brain &                  grapes & 0.00 &  0.16 \\
                 toilet &                   pizza & 0.25 &  0.16 \\
                   yoga &                campfire & 0.43 &  0.16 \\
                    eye &                   panda & 0.36 &  0.16 \\
              hourglass &                  cookie & 0.35 &  0.16 \\
                   pear &                     cat & 0.52 &  0.16 \\
                mailbox &                 lantern & 0.63 &  0.16 \\
                 pencil &                    tree & 0.77 &  0.16 \\
               mushroom &                 trumpet & 0.40 &  0.16 \\
                  mouse &                     bee & 0.60 &  0.16 \\
                 banana &                   crown & 0.42 &  0.16 \\
                    mug &             stethoscope & 0.60 &  0.16 \\
               scissors &                 raccoon & 0.32 &  0.16 \\
                  tooth &                kangaroo & 0.38 &  0.16 \\
               envelope &             stethoscope & 0.67 &  0.16 \\
                feather &                     bee & 0.27 &  0.16 \\
                 ladder &                   river & 0.27 &  0.16 \\
                   nose &                 snowman & 0.56 &  0.16 \\
               mosquito &               firetruck & 0.00 &  0.16 \\
              asparagus &                   panda & 0.50 &  0.16 \\
                   harp &                  basket & 0.71 &  0.16 \\
                   star &                  goatee & 0.56 &  0.16 \\
                 toilet &               ambulance & 0.48 &  0.16 \\
             skyscraper &               fireplace & 0.67 &  0.16 \\
              submarine &                sandwich & 0.95 &  0.16 \\
             rhinoceros &                   beard & 0.55 &  0.16 \\
                 pillow &              calculator & 0.59 &  0.16 \\
                  couch &                  parrot & 0.42 &  0.16 \\
                 circle &                   sword & 0.70 &  0.16 \\
                  sword &                   stove & 0.74 &  0.16 \\
                  sword &                    foot & 0.74 &  0.16 \\
               popsicle &                windmill & 0.19 &  0.16 \\
                 guitar &                 mermaid & 0.11 &  0.16 \\
                diamond &                lollipop & 0.42 &  0.16 \\
              saxophone &                  teapot & 0.52 &  0.16 \\
                penguin &                   pizza & 0.20 &  0.16 \\
                   leaf &              flashlight & 0.42 &  0.16 \\
                 carrot &                   sheep & 0.63 &  0.16 \\
               sandwich &                    frog & 0.24 &  0.16 \\
                 camera &                     bat & 0.74 &  0.16 \\
            streetlight &              microphone & 0.67 &  0.16 \\
              butterfly &                     dog & 0.67 &  0.16 \\
                   fork &                  helmet & 0.56 &  0.16 \\
                 basket &                     cat & 0.67 &  0.16 \\
                bicycle &                 mermaid & 0.11 &  0.16 \\
                  house &                    swan & 0.40 &  0.16 \\
             skyscraper &                    shoe & 0.62 &  0.16 \\
                  steak &                     cat & 0.38 &  0.16 \\
                 marker &                   sword & 0.63 &  0.16 \\
                   tree &               hurricane & 0.21 &  0.16 \\
              telephone &                  stereo & 0.80 &  0.16 \\
                    cat &                campfire & 0.38 &  0.16 \\
               sandwich &                  flower & 0.22 &  0.16 \\
                 jacket &              calculator & 0.78 &  0.16 \\
                  snake &               fireplace & 0.53 &  0.16 \\
                 bucket &                   piano & 0.63 &  0.16 \\
                  clock &               bulldozer & 0.52 &  0.16 \\
               keyboard &                  cooler & 0.56 &  0.16 \\
           rollerskates &                campfire & 0.00 &  0.16 \\
                 zigzag &              binoculars & 0.12 &  0.16 \\
                  river &                  cooler & 0.31 &  0.16 \\
               hedgehog &                   beard & 0.57 &  0.16 \\
                   hand &                bracelet & 0.56 &  0.16 \\
              saxophone &                backpack & 0.55 &  0.16 \\
             waterslide &                    swan & 0.00 &  0.16 \\
             strawberry &                 penguin & 0.50 &  0.16 \\
                syringe &                  hammer & 0.70 &  0.16 \\
                   bird &                     car & 0.60 &  0.16 \\
                matches &              television & 0.00 &  0.16 \\
               kangaroo &                   beard & 0.57 &  0.16 \\
                   cake &                hedgehog & 0.40 &  0.16 \\
                 stairs &                     saw & 0.56 &  0.16 \\
                 jacket &                campfire & 0.27 &  0.16 \\
               popsicle &                   piano & 0.20 &  0.16 \\
             strawberry &               bulldozer & 0.36 &  0.16 \\
              underwear &                  stereo & 0.53 &  0.16 \\
               dumbbell &                 tractor & 0.57 &  0.16 \\
                giraffe &                    cake & 0.36 &  0.16 \\
                 candle &                  guitar & 0.70 &  0.16 \\
                   shoe &                   panda & 0.36 &  0.16 \\
                  canoe &                    pear & 0.33 &  0.16 \\
                 shovel &               hamburger & 0.24 &  0.16 \\
                   tent &                  helmet & 0.59 &  0.16 \\
              saxophone &                     bat & 0.52 &  0.16 \\
                  couch &               motorbike & 0.52 &  0.16 \\
                 laptop &                   panda & 0.30 &  0.16 \\
                bathtub &                  camera & 0.67 &  0.16 \\
               windmill &                 compass & 0.67 &  0.16 \\
                    bat &                   drums & 0.00 &  0.16 \\
                   pear &                    bear & 0.52 &  0.16 \\
                  crown &               bottlecap & 0.63 &  0.16 \\
              hourglass &                     ant & 0.33 &  0.16 \\
                    leg &                elephant & 0.38 &  0.16 \\
                octagon &                   zebra & 0.10 &  0.16 \\
                   pond &              chandelier & 0.29 &  0.16 \\
              asparagus &                 raccoon & 0.50 &  0.16 \\
               mountain &                   snail & 0.35 &  0.16 \\
              lightning &                    nose & 0.33 &  0.16 \\
                  cello &               butterfly & 0.35 &  0.16 \\
             skyscraper &                    foot & 0.71 &  0.16 \\
              bottlecap &                   drums & 0.00 &  0.16 \\
                feather &                    face & 0.31 &  0.16 \\
              motorbike &                bracelet & 0.48 &  0.16 \\
                  ocean &                  cactus & 0.31 &  0.16 \\
                   pool &                    frog & 0.67 &  0.16 \\
              microwave &              calculator & 0.48 &  0.16 \\
            streetlight &                  pencil & 0.63 &  0.16 \\
                 church &                baseball & 0.53 &  0.16 \\
                tornado &              blackberry & 0.32 &  0.16 \\
              lightning &               microwave & 0.63 &  0.16 \\
             paintbrush &                 penguin & 0.35 &  0.16 \\
              microwave &                windmill & 0.43 &  0.16 \\
                  clock &                     map & 0.53 &  0.16 \\
                   moon &                 toaster & 0.70 &  0.16 \\
               flamingo &                   onion & 0.48 &  0.16 \\
                tractor &                broccoli & 0.36 &  0.16 \\
                   sock &                   beach & 0.40 &  0.16 \\
             chandelier &                     car & 0.56 &  0.16 \\
              hourglass &                     map & 0.50 &  0.16 \\
                sweater &                    duck & 0.62 &  0.16 \\
             chandelier &                   horse & 0.59 &  0.16 \\
               calendar &              blackberry & 0.12 &  0.16 \\
              bottlecap &                   wheel & 0.56 &  0.16 \\
              blueberry &                 penguin & 0.48 &  0.16 \\
                   barn &                 compass & 0.53 &  0.16 \\
                  chair &                    hand & 0.70 &  0.16 \\
              lightning &                   clock & 0.20 &  0.16 \\
                  sword &                    barn & 0.53 &  0.16 \\
             television &                     fan & 0.67 &  0.16 \\
                 candle &                 giraffe & 0.32 &  0.16 \\
                   nail &                  marker & 0.63 &  0.16 \\
             television &                    face & 0.59 &  0.16 \\
              microwave &                 raccoon & 0.31 &  0.16 \\
                diamond &               bottlecap & 0.53 &  0.16 \\
                  cello &                 penguin & 0.32 &  0.16 \\
                octagon &              rhinoceros & 0.10 &  0.16 \\
               popsicle &                   beach & 0.27 &  0.16 \\
                   leaf &                   camel & 0.36 &  0.16 \\
                    ear &                 bathtub & 0.42 &  0.16 \\
                  purse &                squirrel & 0.38 &  0.16 \\
               mountain &               submarine & 0.33 &  0.16 \\
                   sock &                   angel & 0.42 &  0.16 \\
                 peanut &                 dolphin & 0.46 &  0.16 \\
                 eraser &                    cake & 0.67 &  0.16 \\
                 shovel &                   camel & 0.35 &  0.16 \\
                  mouth &               hamburger & 0.31 &  0.16 \\
               envelope &                scissors & 0.63 &  0.16 \\
               windmill &                  basket & 0.63 &  0.16 \\
            screwdriver &                   steak & 0.53 &  0.16 \\
                   barn &                   skull & 0.21 &  0.16 \\
                lantern &                   snail & 0.38 &  0.16 \\
             wristwatch &                    frog & 0.50 &  0.16 \\
                   pond &              binoculars & 0.25 &  0.16 \\
                 circle &                campfire & 0.40 &  0.16 \\
              parachute &                hedgehog & 0.36 &  0.16 \\
                diamond &               blueberry & 0.47 &  0.16 \\
                mailbox &               blueberry & 0.40 &  0.16 \\
             television &                     bus & 0.63 &  0.16 \\
                  river &                   zebra & 0.21 &  0.16 \\
                   tent &                   bread & 0.33 &  0.16 \\
                 teapot &                     cow & 0.38 &  0.16 \\
                 cactus &                 lobster & 0.55 &  0.16 \\
               airplane &                   horse & 0.55 &  0.16 \\
                  grass &                 tornado & 0.70 &  0.16 \\
                  donut &                    sink & 0.29 &  0.16 \\
                 church &                  guitar & 0.53 &  0.16 \\
                rainbow &                   beach & 0.15 &  0.16 \\
                   belt &               pineapple & 0.42 &  0.16 \\
                 peanut &                computer & 0.74 &  0.16 \\
             paintbrush &                broccoli & 0.40 &  0.16 \\
                   sock &                   sheep & 0.42 &  0.16 \\
              blueberry &                 lantern & 0.38 &  0.16 \\
              microwave &                    crab & 0.40 &  0.16 \\
             skateboard &                 trumpet & 0.57 &  0.16 \\
                   fish &                   stove & 0.47 &  0.16 \\
                   pear &                windmill & 0.36 &  0.16 \\
                rainbow &                   anvil & 0.13 &  0.16 \\
                 stairs &                   mouse & 0.59 &  0.16 \\
               squiggle &                sailboat & 0.11 &  0.16 \\
                  skull &                  cookie & 0.22 &  0.16 \\
                toaster &                  parrot & 0.74 &  0.16 \\
               clarinet &                  laptop & 0.54 &  0.16 \\
               necklace &                  cannon & 0.53 &  0.16 \\
                  tooth &                    bird & 0.56 &  0.16 \\
               umbrella &                  cooler & 0.50 &  0.16 \\
                 spider &              binoculars & 0.52 &  0.16 \\
            stethoscope &                     cow & 0.38 &  0.16 \\
                  river &                   horse & 0.27 &  0.16 \\
               passport &                   snail & 0.15 &  0.16 \\
                 ladder &                  spider & 0.45 &  0.16 \\
                 stairs &                     cat & 0.56 &  0.16 \\
                    ear &                sandwich & 0.24 &  0.16 \\
                  canoe &               bottlecap & 0.45 &  0.16 \\
                 square &                    duck & 0.77 &  0.16 \\
                  spoon &              blackberry & 0.40 &  0.16 \\
              snowflake &              toothbrush & 0.35 &  0.16 \\
             chandelier &                   pizza & 0.25 &  0.16 \\
                    bed &               firetruck & 0.00 &  0.16 \\
               lipstick &                  basket & 0.67 &  0.16 \\
             toothpaste &                 sweater & 0.24 &  0.16 \\
                 circle &                   bread & 0.44 &  0.16 \\
                  snake &                    sink & 0.60 &  0.16 \\
              snowflake &                backpack & 0.33 &  0.16 \\
                   knee &                 bathtub & 0.59 &  0.16 \\
                  house &                   snake & 0.60 &  0.16 \\
                 zigzag &                  crayon & 0.13 &  0.16 \\
            stethoscope &                   wheel & 0.76 &  0.16 \\
                  grass &                 snowman & 0.40 &  0.16 \\
                    toe &                    pond & 0.50 &  0.16 \\
                   moon &                    peas & 0.00 &  0.16 \\
                   tree &                   brain & 0.70 &  0.16 \\
              bulldozer &                     cow & 0.35 &  0.16 \\
                  mouth &                 trumpet & 0.56 &  0.16 \\
                diamond &                 rainbow & 0.44 &  0.16 \\
                   foot &                  cactus & 0.52 &  0.16 \\
                dresser &                sandwich & 0.27 &  0.16 \\
                  rifle &                mosquito & 0.33 &  0.16 \\
                  donut &              blackberry & 0.56 &  0.16 \\
                  couch &                   cello & 0.57 &  0.16 \\
                   shoe &                scorpion & 0.50 &  0.16 \\
                bandage &              microphone & 0.50 &  0.16 \\
                 pencil &                baseball & 0.63 &  0.16 \\
                 laptop &                   pizza & 0.19 &  0.16 \\
               lollipop &                  laptop & 0.17 &  0.16 \\
             toothpaste &              television & 0.19 &  0.16 \\
                sweater &               butterfly & 0.60 &  0.16 \\
             chandelier &              helicopter & 0.50 &  0.16 \\
               suitcase &              calculator & 0.63 &  0.16 \\
                 guitar &                   brain & 0.42 &  0.16 \\
                 bucket &                  carrot & 0.44 &  0.16 \\
                    key &                    hand & 0.78 &  0.16 \\
                 zigzag &                  banana & 0.14 &  0.16 \\
                 laptop &              television & 0.52 &  0.16 \\
                  skull &                  flower & 0.21 &  0.16 \\
                 square &                    bear & 0.74 &  0.16 \\
                  canoe &                sandwich & 0.18 &  0.16 \\
                  river &                    jail & 0.24 &  0.16 \\
                  bread &                 tractor & 0.22 &  0.16 \\
                 church &                 bicycle & 0.53 &  0.16 \\
                 zigzag &                   wheel & 0.43 &  0.16 \\
               dumbbell &                  bowtie & 0.48 &  0.16 \\
             chandelier &                   onion & 0.44 &  0.16 \\
                   door &                   anvil & 0.71 &  0.16 \\
                   fork &              microphone & 0.60 &  0.16 \\
                  table &                   anvil & 0.62 &  0.16 \\
                   barn &                  stereo & 0.56 &  0.16 \\
               lollipop &                  camera & 0.21 &  0.16 \\
                feather &                backpack & 0.25 &  0.16 \\
                snorkel &                  monkey & 0.42 &  0.16 \\
                  canoe &              wristwatch & 0.48 &  0.16 \\
                 hammer &              wristwatch & 0.64 &  0.16 \\
                 shovel &                  violin & 0.70 &  0.16 \\
               postcard &                     pig & 0.13 &  0.16 \\
               postcard &               hamburger & 0.13 &  0.16 \\
                   knee &                    leaf & 0.50 &  0.16 \\
                  bench &                     fan & 0.67 &  0.16 \\
                  anvil &                   mouse & 0.62 &  0.16 \\
                   bush &                 penguin & 0.50 &  0.16 \\
              pineapple &                     owl & 0.55 &  0.16 \\
               suitcase &                    bush & 0.42 &  0.16 \\
                  elbow &                 raccoon & 0.36 &  0.16 \\
              hamburger &              basketball & 0.22 &  0.16 \\
                  bread &                campfire & 0.29 &  0.16 \\
                  mouth &                    oven & 0.53 &  0.16 \\
                    ear &                 dresser & 0.44 &  0.16 \\
              hamburger &               fireplace & 0.22 &  0.16 \\
                 finger &                   couch & 0.71 &  0.16 \\
               triangle &                   skull & 0.24 &  0.16 \\
              megaphone &                     fan & 0.82 &  0.16 \\
                    leg &                   rifle & 0.67 &  0.16 \\
                 carrot &                   horse & 0.48 &  0.16 \\
                tractor &                elephant & 0.33 &  0.16 \\
                  house &                    book & 0.62 &  0.16 \\
                  elbow &                  eraser & 0.62 &  0.16 \\
                   barn &               hamburger & 0.24 &  0.16 \\
              megaphone &               firetruck & 0.00 &  0.16 \\
             dishwasher &                     bat & 0.50 &  0.16 \\
                    ear &                 giraffe & 0.32 &  0.16 \\
             skyscraper &                    frog & 0.62 &  0.16 \\
               scissors &                   pizza & 0.21 &  0.16 \\
                  bread &                  garden & 0.29 &  0.16 \\
                octagon &                  garden & 0.29 &  0.16 \\
              crocodile &                 bicycle & 0.35 &  0.16 \\
               passport &                  goatee & 0.12 &  0.16 \\
                 cooler &               blueberry & 0.59 &  0.16 \\
               lipstick &                   tiger & 0.44 &  0.16 \\
                 crayon &              camouflage & 0.62 &  0.16 \\
               windmill &                     bee & 0.35 &  0.16 \\
                 pliers &                   camel & 0.33 &  0.16 \\
              underwear &                flamingo & 0.35 &  0.16 \\
                  house &                   steak & 0.29 &  0.16 \\
                  river &                   panda & 0.22 &  0.16 \\
               envelope &              eyeglasses & 0.67 &  0.16 \\
                syringe &                  guitar & 0.70 &  0.16 \\
              boomerang &                   pizza & 0.21 &  0.16 \\
                 violin &                    tree & 0.38 &  0.16 \\
                  river &                     car & 0.25 &  0.16 \\
                    cup &                     fan & 0.75 &  0.16 \\
              saxophone &                windmill & 0.58 &  0.16 \\
                    ear &                   panda & 0.33 &  0.16 \\
               clarinet &                  flower & 0.36 &  0.16 \\
             wristwatch &                     eye & 0.50 &  0.16 \\
                compass &                 octopus & 0.36 &  0.16 \\
                  house &                elephant & 0.38 &  0.16 \\
                    toe &                  toilet & 0.67 &  0.16 \\
               mosquito &                  grapes & 0.00 &  0.16 \\
                diamond &               butterfly & 0.36 &  0.16 \\
            streetlight &                campfire & 0.12 &  0.16 \\
                octagon &                     ant & 0.11 &  0.16 \\
                  pants &                   beach & 0.38 &  0.16 \\
                mailbox &                  cannon & 0.63 &  0.16 \\
               lollipop &                   clock & 0.19 &  0.16 \\
                 crayon &              headphones & 0.00 &  0.16 \\
               suitcase &                  cactus & 0.40 &  0.16 \\
               dumbbell &              calculator & 0.78 &  0.16 \\
                octagon &                     bed & 0.14 &  0.16 \\
                   tent &                    moon & 0.67 &  0.16 \\
               dumbbell &               submarine & 0.55 &  0.16 \\
                 bowtie &                   apple & 0.36 &  0.16 \\
                 crayon &                  parrot & 0.44 &  0.16 \\
                  canoe &                  pencil & 0.55 &  0.16 \\
                 square &                  circle & 0.80 &  0.16 \\
                  purse &                   camel & 0.36 &  0.16 \\
                 stairs &                 toaster & 0.50 &  0.16 \\
                  bread &                     sun & 0.35 &  0.16 \\
               baseball &                mosquito & 0.36 &  0.16 \\
              snowflake &                     map & 0.35 &  0.16 \\
              hourglass &                  bowtie & 0.43 &  0.16 \\
                  broom &                     cow & 0.55 &  0.16 \\
                 jacket &                   piano & 0.74 &  0.16 \\
             skyscraper &                suitcase & 0.56 &  0.16 \\
                 teapot &              blackberry & 0.36 &  0.16 \\
                  snake &            rollerskates & 0.00 &  0.16 \\
                  broom &                   cello & 0.60 &  0.16 \\
                  steak &                bracelet & 0.25 &  0.16 \\
                  anvil &                    oven & 0.53 &  0.16 \\
               sailboat &                  stereo & 0.55 &  0.16 \\
            streetlight &                    pond & 0.25 &  0.16 \\
             watermelon &               parachute & 0.38 &  0.16 \\
                  fence &                   tiger & 0.70 &  0.16 \\
                   belt &                   truck & 0.60 &  0.16 \\
                  steak &                baseball & 0.22 &  0.16 \\
                 candle &              strawberry & 0.40 &  0.16 \\
                   tree &                   sheep & 0.70 &  0.16 \\
               lipstick &                    swan & 0.36 &  0.16 \\
            screwdriver &                trombone & 0.57 &  0.16 \\
                 bowtie &                broccoli & 0.36 &  0.16 \\
                  donut &               fireplace & 0.21 &  0.16 \\
                   nail &                   drill & 0.63 &  0.16 \\
                 laptop &                    hand & 0.61 &  0.16 \\
                compass &              camouflage & 0.59 &  0.16 \\
             skateboard &                  goatee & 0.42 &  0.16 \\
             binoculars &               fireplace & 0.50 &  0.16 \\
                bathtub &                   zebra & 0.33 &  0.16 \\
                raccoon &              blackberry & 0.46 &  0.16 \\
                   tent &                 dresser & 0.59 &  0.16 \\
                   fish &              paintbrush & 0.47 &  0.16 \\
                  spoon &                    pool & 0.67 &  0.16 \\
             waterslide &                     cup & 0.00 &  0.16 \\
                   door &                   piano & 0.59 &  0.16 \\
                 pliers &                  spider & 0.61 &  0.16 \\
                dresser &                    frog & 0.74 &  0.16 \\
                 pencil &                 bicycle & 0.63 &  0.16 \\
                 pliers &              strawberry & 0.40 &  0.16 \\
                 bowtie &                 giraffe & 0.31 &  0.16 \\
                    leg &            rollerskates & 0.00 &  0.16 \\
                syringe &               speedboat & 0.52 &  0.16 \\
               suitcase &                    bird & 0.60 &  0.16 \\
              boomerang &              eyeglasses & 0.76 &  0.16 \\
               suitcase &                squiggle & 0.12 &  0.16 \\
                  shark &               bulldozer & 0.38 &  0.16 \\
                   oven &              lighthouse & 0.50 &  0.16 \\
                 stairs &                    knee & 0.62 &  0.16 \\
                   nail &                 diamond & 0.50 &  0.16 \\
               sandwich &                  spider & 0.22 &  0.16 \\
                feather &                 mermaid & 0.24 &  0.16 \\
             skyscraper &                   snake & 0.59 &  0.16 \\
                 basket &                 raccoon & 0.36 &  0.16 \\
             toothbrush &                     sun & 0.53 &  0.16 \\
                   sock &                  guitar & 0.50 &  0.16 \\
               lipstick &                   horse & 0.60 &  0.16 \\
                   swan &                   beach & 0.35 &  0.16 \\
                  ocean &               blueberry & 0.29 &  0.16 \\
                lighter &                  helmet & 0.59 &  0.16 \\
                   sock &                    oven & 0.61 &  0.16 \\
                diamond &              toothbrush & 0.56 &  0.16 \\
                  fence &                   beard & 0.70 &  0.16 \\
                 castle &                    peas & 0.00 &  0.16 \\
                    bat &                  flower & 0.52 &  0.16 \\
               campfire &                  dragon & 0.24 &  0.16 \\
              speedboat &                     dog & 0.55 &  0.16 \\
                octagon &                    lion & 0.14 &  0.16 \\
                 circle &                  eraser & 0.67 &  0.16 \\
                    arm &                     ant & 0.40 &  0.16 \\
                  pants &                  teapot & 0.48 &  0.16 \\
                  canoe &                   mouth & 0.50 &  0.16 \\
                   pond &                   zebra & 0.21 &  0.16 \\
                   nose &                necklace & 0.59 &  0.16 \\
                   jail &                  castle & 0.60 &  0.16 \\
                  snake &              binoculars & 0.60 &  0.16 \\
             paintbrush &                elephant & 0.36 &  0.16 \\
                 camera &                     map & 0.59 &  0.16 \\
                 pliers &                    tree & 0.40 &  0.16 \\
                 helmet &                  laptop & 0.45 &  0.16 \\
              lightning &               ambulance & 0.18 &  0.16 \\
              submarine &                   tiger & 0.40 &  0.16 \\
              parachute &                   stove & 0.67 &  0.16 \\
                   moon &                   brain & 0.74 &  0.16 \\
                 pillow &                computer & 0.59 &  0.16 \\
                   shoe &                  garden & 0.35 &  0.16 \\
                diamond &                     ear & 0.40 &  0.16 \\
                  table &              flashlight & 0.60 &  0.16 \\
              hourglass &                 snorkel & 0.67 &  0.16 \\
                 finger &                campfire & 0.31 &  0.16 \\
                   shoe &                computer & 0.78 &  0.16 \\
                    hat &                    barn & 0.56 &  0.16 \\
             chandelier &                   donut & 0.24 &  0.16 \\
                 parrot &              helicopter & 0.38 &  0.16 \\
               popsicle &              eyeglasses & 0.20 &  0.16 \\
                   shoe &                   piano & 0.74 &  0.16 \\
             lighthouse &                  flower & 0.47 &  0.16 \\
                snorkel &                 raccoon & 0.35 &  0.16 \\
               airplane &                 snowman & 0.45 &  0.16 \\
                 helmet &                  cooler & 0.61 &  0.16 \\
                rainbow &                    lion & 0.14 &  0.16 \\
                  mouse &                  toilet & 0.59 &  0.16 \\
                 crayon &                   purse & 0.71 &  0.16 \\
                 castle &               pineapple & 0.42 &  0.16 \\
                   vase &                  cooler & 0.50 &  0.16 \\
                  rifle &                     owl & 0.33 &  0.16 \\
                    bus &                     dog & 0.78 &  0.16 \\
                  ocean &                    rain & 0.31 &  0.16 \\
                feather &                 giraffe & 0.20 &  0.16 \\
               campfire &                   sheep & 0.15 &  0.16 \\
             waterslide &               motorbike & 0.00 &  0.16 \\
                    cup &                   apple & 0.74 &  0.16 \\
                    arm &                  camera & 0.67 &  0.16 \\
               postcard &                 compass & 0.29 &  0.16 \\
                snorkel &                 snowman & 0.53 &  0.16 \\
                dolphin &                  cannon & 0.31 &  0.16 \\
               dumbbell &                   apple & 0.52 &  0.16 \\
               dumbbell &                 lobster & 0.57 &  0.16 \\
                  knife &              helicopter & 0.55 &  0.16 \\
               flamingo &                   cello & 0.33 &  0.16 \\
                   duck &              binoculars & 0.59 &  0.16 \\
              bottlecap &                    sink & 0.59 &  0.16 \\
                    cup &                flamingo & 0.38 &  0.16 \\
                   sock &                    peas & 0.00 &  0.16 \\
             wristwatch &                   donut & 0.19 &  0.16 \\
                mailbox &              toothbrush & 0.71 &  0.16 \\
             flashlight &                   beach & 0.38 &  0.16 \\
                   shoe &                     cow & 0.42 &  0.16 \\
                 circle &                 snowman & 0.50 &  0.16 \\
             microphone &            rollerskates & 0.00 &  0.16 \\
                   sink &               butterfly & 0.40 &  0.16 \\
                    sun &                  cannon & 0.44 &  0.16 \\
                  broom &               asparagus & 0.76 &  0.16 \\
               dumbbell &                 mermaid & 0.12 &  0.16 \\
               baseball &               hamburger & 0.22 &  0.16 \\
                snowman &                  guitar & 0.50 &  0.16 \\
                 bowtie &                  spider & 0.42 &  0.16 \\
               squiggle &                    peas & 0.00 &  0.16 \\
                 hammer &                   steak & 0.24 &  0.16 \\
                 spider &                     fan & 0.60 &  0.16 \\
                  sword &                 trumpet & 0.67 &  0.16 \\
                 hammer &                    tree & 0.42 &  0.16 \\
             skyscraper &                 octagon & 0.12 &  0.16 \\
                   fish &               microwave & 0.40 &  0.16 \\
                 shorts &                 snowman & 0.50 &  0.16 \\
                   leaf &                   mouth & 0.55 &  0.16 \\
                   vase &               saxophone & 0.52 &  0.16 \\
                 church &                   stove & 0.56 &  0.16 \\
            stethoscope &                   sheep & 0.42 &  0.16 \\
                  steak &                 giraffe & 0.19 &  0.16 \\
                    car &              calculator & 0.63 &  0.16 \\
               sandwich &                kangaroo & 0.20 &  0.16 \\
                    arm &             stethoscope & 0.84 &  0.16 \\
                 marker &                flamingo & 0.42 &  0.16 \\
               sailboat &                   pizza & 0.20 &  0.16 \\
                 eraser &                     cat & 0.67 &  0.16 \\
              firetruck &                   skull & 0.00 &  0.16 \\
                   pool &                 penguin & 0.38 &  0.16 \\
              bulldozer &                     owl & 0.33 &  0.16 \\
                    cup &                    bush & 0.59 &  0.16 \\
                 pencil &                    bird & 0.63 &  0.16 \\
                   sock &                    fish & 0.44 &  0.16 \\
                  bench &                    star & 0.47 &  0.16 \\
                  snake &                  camera & 0.63 &  0.16 \\
                  spoon &                   whale & 0.47 &  0.16 \\
                  elbow &              microphone & 0.53 &  0.16 \\
                   oven &                    bird & 0.45 &  0.16 \\
               keyboard &                   table & 0.71 &  0.16 \\
                    fan &                   stove & 0.82 &  0.16 \\
               airplane &              binoculars & 0.55 &  0.16 \\
                  clock &                    oven & 0.43 &  0.16 \\
                  rifle &                    bear & 0.36 &  0.16 \\
               suitcase &                 penguin & 0.33 &  0.16 \\
                 bridge &                    pool & 0.75 &  0.16 \\
                   moon &                    fish & 0.78 &  0.16 \\
            stethoscope &                 raccoon & 0.33 &  0.16 \\
                 shovel &                scorpion & 0.47 &  0.16 \\
                 hammer &                    harp & 0.74 &  0.16 \\
                  river &               hourglass & 0.22 &  0.16 \\
              boomerang &                  jacket & 0.70 &  0.16 \\
                snowman &                 tractor & 0.48 &  0.16 \\
                 toilet &                     ant & 0.40 &  0.16 \\
               stitches &                lollipop & 0.00 &  0.16 \\
                   fish &                campfire & 0.17 &  0.16 \\
                diamond &                  crayon & 0.53 &  0.16 \\
               postcard &                 lobster & 0.13 &  0.16 \\
                mailbox &              watermelon & 0.38 &  0.16 \\
                 castle &                flamingo & 0.36 &  0.16 \\
             basketball &                     fan & 0.67 &  0.16 \\
                   nose &                airplane & 0.50 &  0.16 \\
               scissors &                 mermaid & 0.21 &  0.16 \\
               stitches &                 bathtub & 0.00 &  0.16 \\
                    leg &                  rabbit & 0.75 &  0.16 \\
                   fork &                     van & 0.60 &  0.16 \\
                   hand &                   camel & 0.48 &  0.16 \\
                   moon &                  cooler & 0.44 &  0.16 \\
                   belt &                    bush & 0.57 &  0.16 \\
                 bucket &              eyeglasses & 0.63 &  0.16 \\
                    leg &                    bird & 0.80 &  0.16 \\
             strawberry &               hurricane & 0.21 &  0.16 \\
                 laptop &               saxophone & 0.54 &  0.16 \\
                diamond &                mushroom & 0.50 &  0.16 \\
                 square &                   house & 0.71 &  0.16 \\
                  canoe &                  parrot & 0.36 &  0.16 \\
               keyboard &                    foot & 0.82 &  0.16 \\
               squiggle &                   clock & 0.11 &  0.16 \\
                   pond &                    cake & 0.31 &  0.16 \\
                  knife &               saxophone & 0.61 &  0.16 \\
                   shoe &                  guitar & 0.74 &  0.16 \\
                 eraser &                elephant & 0.38 &  0.16 \\
              hourglass &                  jacket & 0.67 &  0.16 \\
                  snake &                   purse & 0.67 &  0.16 \\
                 bridge &              eyeglasses & 0.74 &  0.16 \\
                   star &            rollerskates & 0.00 &  0.16 \\
             skyscraper &                  candle & 0.56 &  0.16 \\
               triangle &                   mouse & 0.74 &  0.16 \\
                 shorts &                   onion & 0.40 &  0.16 \\
                 ladder &                scissors & 0.50 &  0.16 \\
                 shorts &                baseball & 0.50 &  0.16 \\
                   sink &                    bear & 0.44 &  0.16 \\
               kangaroo &              camouflage & 0.40 &  0.16 \\
               windmill &                     car & 0.57 &  0.16 \\
            streetlight &              binoculars & 0.70 &  0.16 \\
                 bowtie &                scorpion & 0.42 &  0.16 \\
                  mouse &                 lobster & 0.60 &  0.16 \\
                    van &                   horse & 0.59 &  0.16 \\
                  fence &                     cat & 0.64 &  0.16 \\
                toaster &              binoculars & 0.45 &  0.16 \\
                 bowtie &                  carrot & 0.40 &  0.16 \\
                   door &                    bear & 0.47 &  0.16 \\
                 hammer &                    duck & 0.62 &  0.16 \\
                   belt &                 bathtub & 0.67 &  0.16 \\
                  knife &             streetlight & 0.70 &  0.16 \\
                    car &                   brain & 0.42 &  0.16 \\
                  clock &             stethoscope & 0.76 &  0.16 \\
                  piano &                 penguin & 0.33 &  0.16 \\
                diamond &                 feather & 0.67 &  0.16 \\
                 cooler &                 giraffe & 0.32 &  0.16 \\
             chandelier &                   whale & 0.47 &  0.16 \\
                feather &                scissors & 0.42 &  0.16 \\
              motorbike &                     cow & 0.33 &  0.16 \\
                hexagon &                     bee & 0.27 &  0.16 \\
                  whale &                   train & 0.47 &  0.16 \\
                 church &               fireplace & 0.63 &  0.16 \\
             helicopter &                elephant & 0.32 &  0.16 \\
              asparagus &                 lantern & 0.40 &  0.16 \\
                octagon &                     cat & 0.22 &  0.16 \\
                   pear &                    shoe & 0.42 &  0.16 \\
                  ocean &               snowflake & 0.36 &  0.16 \\
                    leg &                  hammer & 0.74 &  0.16 \\
                  mouth &                 snowman & 0.59 &  0.16 \\
                   sock &                    bear & 0.40 &  0.16 \\
                rainbow &                     cat & 0.22 &  0.16 \\
                  truck &                    frog & 0.53 &  0.16 \\
               trombone &                   couch & 0.57 &  0.16 \\
                 jacket &                     bat & 0.63 &  0.16 \\
                  pants &               crocodile & 0.33 &  0.16 \\
                 shorts &               parachute & 0.53 &  0.16 \\
                    bed &              microphone & 0.59 &  0.16 \\
              asparagus &                 snowman & 0.40 &  0.16 \\
                   fish &                windmill & 0.42 &  0.16 \\
                 bucket &                   snail & 0.40 &  0.16 \\
             watermelon &                 tornado & 0.32 &  0.16 \\
                  steak &                  garden & 0.24 &  0.16 \\
                   shoe &              waterslide & 0.00 &  0.16 \\
             dishwasher &                 compass & 0.45 &  0.16 \\
              bottlecap &                    peas & 0.00 &  0.16 \\
               lollipop &                    pond & 0.25 &  0.16 \\
                  shark &                  cooler & 0.42 &  0.16 \\
              boomerang &                  castle & 0.55 &  0.16 \\
               flamingo &              blackberry & 0.48 &  0.16 \\
            streetlight &                backpack & 0.63 &  0.16 \\
                  spoon &                    shoe & 0.82 &  0.16 \\
               lipstick &                 giraffe & 0.32 &  0.16 \\
                 pencil &                    barn & 0.56 &  0.16 \\
                   vase &                umbrella & 0.50 &  0.16 \\
              crocodile &               hurricane & 0.18 &  0.16 \\
                   leaf &                 raccoon & 0.60 &  0.16 \\
                 marker &                 dresser & 0.67 &  0.16 \\
                 ladder &                backpack & 0.56 &  0.16 \\
                  grass &                     cup & 0.67 &  0.16 \\
             lighthouse &               butterfly & 0.40 &  0.16 \\
                 cannon &               butterfly & 0.67 &  0.16 \\
                syringe &                     toe & 0.59 &  0.16 \\
                    cup &                  jacket & 0.71 &  0.16 \\
                   rain &                    cake & 0.40 &  0.16 \\
               triangle &                   clock & 0.76 &  0.16 \\
                   nail &                    leaf & 0.44 &  0.16 \\
                   rake &                scissors & 0.76 &  0.16 \\
                octagon &                bracelet & 0.12 &  0.16 \\
                  tooth &                  laptop & 0.48 &  0.16 \\
                  canoe &               asparagus & 0.35 &  0.16 \\
                 teapot &                    bird & 0.60 &  0.16 \\
                    arm &               pineapple & 0.44 &  0.16 \\
              asparagus &                 toaster & 0.60 &  0.16 \\
             rhinoceros &                  cannon & 0.33 &  0.16 \\
               triangle &                   ocean & 0.36 &  0.16 \\
                  shark &                windmill & 0.40 &  0.16 \\
               envelope &                 compass & 0.67 &  0.16 \\
              blueberry &               hurricane & 0.20 &  0.16 \\
             skyscraper &                    barn & 0.82 &  0.16 \\
                   oven &                 octopus & 0.33 &  0.16 \\
                syringe &                  flower & 0.42 &  0.16 \\
                  tiger &                   beard & 0.88 &  0.16 \\
                    bed &              lighthouse & 0.71 &  0.16 \\
                 peanut &                   broom & 0.73 &  0.16 \\
                 pencil &              lighthouse & 0.59 &  0.16 \\
                   vase &                   pizza & 0.22 &  0.16 \\
                   sock &                 compass & 0.50 &  0.16 \\
             toothpaste &                dumbbell & 0.22 &  0.16 \\
                    arm &                    face & 0.75 &  0.16 \\
                diamond &                  candle & 0.50 &  0.16 \\
                    fan &                   beard & 0.82 &  0.16 \\
                    mug &                     pig & 0.74 &  0.16 \\
                  river &                  violin & 0.24 &  0.16 \\
                    ear &                  grapes & 0.00 &  0.16 \\
                 cactus &               hurricane & 0.21 &  0.16 \\
                bandage &                 lantern & 0.53 &  0.16 \\
                  anvil &                    frog & 0.67 &  0.16 \\
            stethoscope &                  toilet & 0.56 &  0.16 \\
                 hammer &              rhinoceros & 0.35 &  0.16 \\
               keyboard &                  shovel & 0.82 &  0.16 \\
                    toe &                  teapot & 0.59 &  0.16 \\
                  broom &              helicopter & 0.57 &  0.16 \\
               lipstick &                    cake & 0.59 &  0.16 \\
                  sword &               saxophone & 0.61 &  0.16 \\
             skyscraper &                    vase & 0.56 &  0.16 \\
             waterslide &               pineapple & 0.00 &  0.16 \\
                  purse &              calculator & 0.71 &  0.16 \\
               squiggle &                computer & 0.14 &  0.16 \\
                toaster &              blackberry & 0.55 &  0.16 \\
                  pants &                   horse & 0.50 &  0.16 \\
                giraffe &                 lobster & 0.52 &  0.16 \\
                 bowtie &                   angel & 0.40 &  0.16 \\
                  chair &                    sock & 0.50 &  0.16 \\
                   book &                  teapot & 0.56 &  0.16 \\
               squiggle &                  cookie & 0.50 &  0.16 \\
                sweater &               microwave & 0.64 &  0.16 \\
                   knee &                   crown & 0.67 &  0.16 \\
               suitcase &              rhinoceros & 0.33 &  0.16 \\
               mountain &                  rabbit & 0.30 &  0.16 \\
                  house &              toothbrush & 0.62 &  0.16 \\
                 basket &            rollerskates & 0.00 &  0.16 \\
               postcard &                scorpion & 0.15 &  0.16 \\
                hexagon &                    barn & 0.27 &  0.16 \\
                 jacket &                  violin & 0.70 &  0.16 \\
               squiggle &                  potato & 0.13 &  0.16 \\
                  purse &                    cake & 0.67 &  0.16 \\
                   fork &                     bat & 0.74 &  0.16 \\
                 teapot &                  basket & 0.78 &  0.16 \\
              saxophone &                bracelet & 0.48 &  0.16 \\
             waterslide &                 tractor & 0.00 &  0.16 \\
              hamburger &                  stereo & 0.24 &  0.16 \\
               sailboat &               butterfly & 0.33 &  0.16 \\
                   foot &              basketball & 0.63 &  0.16 \\
                  rifle &                sailboat & 0.50 &  0.16 \\
              underwear &                   steak & 0.22 &  0.16 \\
             wristwatch &                     van & 0.52 &  0.16 \\
                dolphin &                 snowman & 0.31 &  0.16 \\
              firetruck &                     pig & 0.00 &  0.16 \\
                   foot &                 raccoon & 0.44 &  0.16 \\
                   leaf &                necklace & 0.47 &  0.16 \\
                  train &                  monkey & 0.44 &  0.16 \\
               clarinet &                    cake & 0.50 &  0.16 \\
                 pencil &                sailboat & 0.57 &  0.16 \\
                 carrot &                  teapot & 0.42 &  0.16 \\
                 crayon &                     eye & 0.59 &  0.16 \\
                syringe &            rollerskates & 0.00 &  0.16 \\
                  table &                    face & 0.62 &  0.16 \\
                  mouth &                    tree & 0.67 &  0.16 \\
                   nose &                    cake & 0.67 &  0.16 \\
              submarine &                mosquito & 0.33 &  0.16 \\
             chandelier &                     ant & 0.40 &  0.16 \\
                  broom &              wristwatch & 0.57 &  0.16 \\
                   rake &                    duck & 0.62 &  0.16 \\
                 candle &                  cooler & 0.50 &  0.16 \\
                    map &                    tree & 0.44 &  0.16 \\
                 marker &                 sweater & 0.67 &  0.16 \\
                   moon &                   camel & 0.50 &  0.16 \\
                 bucket &                   steak & 0.24 &  0.16 \\
                   leaf &               crocodile & 0.38 &  0.16 \\
                    car &                   sheep & 0.42 &  0.16 \\
                  mouth &                    barn & 0.62 &  0.16 \\
                  piano &                    bird & 0.60 &  0.16 \\
                  house &                     bat & 0.67 &  0.16 \\
                    mug &                 mermaid & 0.27 &  0.16 \\
                sweater &                passport & 0.17 &  0.16 \\
                 helmet &               fireplace & 0.53 &  0.16 \\
                  knife &                sailboat & 0.55 &  0.16 \\
                 pencil &               microwave & 0.48 &  0.16 \\
                   swan &                    sink & 0.40 &  0.16 \\
               computer &                     ant & 0.57 &  0.16 \\
                hexagon &                hedgehog & 0.11 &  0.16 \\
                   barn &                   panda & 0.35 &  0.16 \\
               dumbbell &                  goatee & 0.40 &  0.16 \\
                  ocean &            rollerskates & 0.00 &  0.16 \\
                diamond &               boomerang & 0.48 &  0.16 \\
                   tent &              lighthouse & 0.75 &  0.16 \\
                    bed &                  guitar & 0.62 &  0.16 \\
                  spoon &                   truck & 0.63 &  0.16 \\
                  knife &                     pig & 0.63 &  0.16 \\
                  bread &                 bicycle & 0.24 &  0.16 \\
             skyscraper &                   anvil & 0.67 &  0.16 \\
                rainbow &                   tiger & 0.14 &  0.16 \\
                 jacket &                 mermaid & 0.22 &  0.16 \\
                 helmet &                   clock & 0.50 &  0.16 \\
               stitches &                backpack & 0.00 &  0.16 \\
                    leg &               pineapple & 0.62 &  0.16 \\
                   sock &                  potato & 0.40 &  0.16 \\
                mailbox &                   beach & 0.43 &  0.16 \\
                 ladder &               fireplace & 0.53 &  0.16 \\
               airplane &                    book & 0.50 &  0.16 \\
                   shoe &                   wheel & 0.70 &  0.16 \\
             paintbrush &                    crab & 0.47 &  0.16 \\
                   shoe &                    pond & 0.29 &  0.16 \\
               airplane &                     bee & 0.33 &  0.16 \\
                  shark &                  toilet & 0.47 &  0.16 \\
             skyscraper &                   shark & 0.47 &  0.16 \\
               popsicle &              wristwatch & 0.18 &  0.16 \\
                    bat &                    face & 0.60 &  0.16 \\
                   fish &                 lantern & 0.44 &  0.16 \\
              boomerang &                  candle & 0.67 &  0.16 \\
                   line &                 toaster & 0.60 &  0.16 \\
                toaster &                    book & 0.50 &  0.16 \\
                  sword &               butterfly & 0.36 &  0.16 \\
                   pool &                   clock & 0.56 &  0.16 \\
                   pear &                 raccoon & 0.44 &  0.16 \\
                  knife &                mosquito & 0.36 &  0.16 \\
                 shovel &                   piano & 0.74 &  0.16 \\
             skyscraper &                   panda & 0.36 &  0.16 \\
                   yoga &              basketball & 0.59 &  0.16 \\
              pineapple &                   beard & 0.67 &  0.16 \\
                snorkel &                    cake & 0.62 &  0.16 \\
                   sock &                    harp & 0.53 &  0.16 \\
              pineapple &               bulldozer & 0.36 &  0.16 \\
                   fork &                    crab & 0.57 &  0.16 \\
                   book &                     fan & 0.62 &  0.16 \\
                   cake &                   snail & 0.71 &  0.16 \\
             flashlight &                  castle & 0.55 &  0.16 \\
             television &                baseball & 0.67 &  0.16 \\
                  elbow &                hospital & 0.59 &  0.16 \\
                hexagon &                    oven & 0.10 &  0.16 \\
                  rifle &                  toilet & 0.50 &  0.16 \\
                 peanut &                   zebra & 0.48 &  0.16 \\
               keyboard &                  circle & 0.78 &  0.16 \\
                  pants &                campfire & 0.12 &  0.16 \\
             television &                   beach & 0.40 &  0.16 \\
                    leg &                 octopus & 0.67 &  0.16 \\
                   rake &                     bat & 0.74 &  0.16 \\
                   pond &                     cow & 0.27 &  0.16 \\
              bulldozer &                   zebra & 0.30 &  0.16 \\
                  donut &                 raccoon & 0.32 &  0.16 \\
                  sword &                 dolphin & 0.31 &  0.16 \\
                 carrot &                scissors & 0.50 &  0.16 \\
               mountain &                   fence & 0.40 &  0.16 \\
             toothbrush &                 giraffe & 0.35 &  0.16 \\
                    cup &                    hand & 0.67 &  0.16 \\
                  river &                   stove & 0.27 &  0.16 \\
                    bed &               speedboat & 0.53 &  0.16 \\
                  radio &               ambulance & 0.55 &  0.16 \\
                    mug &                     fan & 0.78 &  0.16 \\
                  donut &              camouflage & 0.25 &  0.16 \\
                lantern &                     pig & 0.63 &  0.16 \\
                 parrot &                sandwich & 0.25 &  0.16 \\
                 eraser &                   bread & 0.27 &  0.16 \\
               computer &                   pizza & 0.27 &  0.16 \\
               triangle &                    frog & 0.56 &  0.16 \\
              bottlecap &                     eye & 0.59 &  0.16 \\
                   harp &                   sheep & 0.44 &  0.16 \\
                  skull &                   sheep & 0.24 &  0.16 \\
             eyeglasses &               parachute & 0.63 &  0.16 \\
                 shorts &                    peas & 0.00 &  0.16 \\
             dishwasher &                trombone & 0.43 &  0.16 \\
               envelope &                 lighter & 0.75 &  0.16 \\
                 bridge &                    bird & 0.63 &  0.16 \\
                  anvil &               megaphone & 0.62 &  0.16 \\
               keyboard &                   snail & 0.42 &  0.16 \\
                  bread &                 sweater & 0.31 &  0.16 \\
               scissors &                    frog & 0.53 &  0.16 \\
                    bed &                necklace & 0.67 &  0.16 \\
                  river &                    barn & 0.27 &  0.16 \\
              microwave &                  basket & 0.50 &  0.16 \\
                 square &                squiggle & 0.33 &  0.16 \\
             flashlight &                     bus & 0.70 &  0.16 \\
                  bench &                     bed & 0.80 &  0.16 \\
                 castle &                   cello & 0.55 &  0.16 \\
                    saw &            rollerskates & 0.00 &  0.16 \\
               trombone &                   stove & 0.70 &  0.16 \\
                   rake &                calendar & 0.31 &  0.16 \\
                mailbox &                  cactus & 0.42 &  0.16 \\
                 eraser &                  rabbit & 0.36 &  0.16 \\
                   pond &               bottlecap & 0.27 &  0.16 \\
             paintbrush &              calculator & 0.78 &  0.16 \\
              boomerang &                  guitar & 0.67 &  0.16 \\
                   harp &               bottlecap & 0.56 &  0.16 \\
               baseball &                  violin & 0.57 &  0.16 \\
                 bucket &                 penguin & 0.35 &  0.16 \\
                   pond &                     pig & 0.29 &  0.16 \\
                 marker &              toothbrush & 0.78 &  0.16 \\
                   foot &                  castle & 0.67 &  0.16 \\
                 ladder &                 toaster & 0.48 &  0.16 \\
                   duck &                  flower & 0.50 &  0.16 \\
              underwear &                  guitar & 0.50 &  0.16 \\
               mountain &                   beard & 0.43 &  0.16 \\
                 bucket &                   apple & 0.40 &  0.16 \\
              underwear &                 raccoon & 0.33 &  0.16 \\
              fireplace &                 lobster & 0.36 &  0.16 \\
                  beard &              blackberry & 0.60 &  0.16 \\
                   fork &               parachute & 0.67 &  0.16 \\
                  steak &                    sink & 0.31 &  0.16 \\
                  pants &               saxophone & 0.42 &  0.16 \\
                  ocean &                    foot & 0.50 &  0.16 \\
                 cannon &                 raccoon & 0.33 &  0.16 \\
                  river &                   cello & 0.24 &  0.16 \\
                feather &                     cup & 0.50 &  0.16 \\
             watermelon &                    hand & 0.52 &  0.16 \\
                 candle &                  castle & 0.57 &  0.16 \\
                  house &                    shoe & 0.62 &  0.16 \\
                   shoe &                   fence & 0.59 &  0.16 \\
              boomerang &                    oven & 0.43 &  0.16 \\
               broccoli &                   panda & 0.48 &  0.16 \\
                compass &                   skull & 0.20 &  0.16 \\
                   fork &                 dresser & 0.67 &  0.16 \\
             eyeglasses &                  violin & 0.67 &  0.16 \\
                dolphin &                bracelet & 0.33 &  0.16 \\
              parachute &                 snowman & 0.53 &  0.16 \\
             lighthouse &                scorpion & 0.50 &  0.16 \\
              crocodile &                campfire & 0.12 &  0.16 \\
                   cake &                   angel & 0.50 &  0.16 \\
                  grass &                 penguin & 0.50 &  0.16 \\
                 shovel &                     cat & 0.74 &  0.16 \\
               windmill &                broccoli & 0.36 &  0.16 \\
                 hammer &                     eye & 0.59 &  0.16 \\
                 shovel &                  goatee & 0.40 &  0.16 \\
                  radio &                     dog & 0.67 &  0.16 \\
                 finger &               pineapple & 0.47 &  0.16 \\
                  mouse &              binoculars & 0.74 &  0.16 \\
               airplane &                campfire & 0.11 &  0.16 \\
               hospital &               bulldozer & 0.48 &  0.16 \\
                    bat &                   horse & 0.81 &  0.16 \\
                 potato &                 dolphin & 0.46 &  0.16 \\
             skateboard &                   stove & 0.63 &  0.16 \\
                  rifle &                   beard & 0.40 &  0.16 \\
                octagon &                  teapot & 0.11 &  0.16 \\
             toothpaste &                 dolphin & 0.16 &  0.16 \\
                 cooler &               hurricane & 0.22 &  0.16 \\
                   tent &                 mailbox & 0.59 &  0.16 \\
                   pear &                 toaster & 0.52 &  0.16 \\
                 violin &                   brain & 0.40 &  0.16 \\
               trombone &                broccoli & 0.36 &  0.16 \\
                  steak &                 raccoon & 0.33 &  0.16 \\
                 eraser &            rollerskates & 0.00 &  0.16 \\
             skyscraper &                     cow & 0.42 &  0.16 \\
              underwear &                     cat & 0.50 &  0.16 \\
                feather &                 lighter & 0.46 &  0.16 \\
                    bat &              binoculars & 0.60 &  0.16 \\
                 finger &                  circle & 0.59 &  0.16 \\
                 eraser &                 snowman & 0.56 &  0.16 \\
                rainbow &                   fence & 0.12 &  0.16 \\
                  tooth &                     ant & 0.40 &  0.16 \\
                  spoon &                  stereo & 0.67 &  0.16 \\
                 jacket &                trombone & 0.70 &  0.16 \\
            screwdriver &              helicopter & 0.55 &  0.16 \\
                  river &                 lobster & 0.29 &  0.16 \\
                hexagon &                 toaster & 0.12 &  0.16 \\
                hexagon &                   snake & 0.17 &  0.16 \\
                octagon &                popsicle & 0.11 &  0.16 \\
                 finger &                    harp & 0.62 &  0.16 \\
                 cannon &                   wheel & 0.73 &  0.16 \\
                  train &                   tiger & 0.50 &  0.16 \\
                    van &                  basket & 0.63 &  0.16 \\
                  elbow &                   grass & 0.44 &  0.16 \\
                hexagon &                 bandage & 0.12 &  0.16 \\
             skyscraper &                    star & 0.53 &  0.16 \\
                  piano &                   train & 0.67 &  0.16 \\
                bicycle &                     owl & 0.36 &  0.16 \\
               necklace &                   mouse & 0.56 &  0.16 \\
               squiggle &                     dog & 0.14 &  0.16 \\
                   bird &                sandwich & 0.59 &  0.16 \\
                   door &                sandwich & 0.25 &  0.16 \\
               computer &               hamburger & 0.27 &  0.16 \\
                syringe &                   truck & 0.57 &  0.16 \\
                  mouth &                    lion & 0.78 &  0.16 \\
              lightning &                   shark & 0.25 &  0.16 \\
                  anvil &                    tree & 0.47 &  0.16 \\
                dolphin &                    yoga & 0.09 &  0.16 \\
                    hat &                 trumpet & 0.50 &  0.16 \\
                 zigzag &                 raccoon & 0.24 &  0.16 \\
                    map &                  spider & 0.48 &  0.16 \\
              submarine &                 bicycle & 0.73 &  0.16 \\
                   sock &                    bird & 0.50 &  0.16 \\
              lightning &                 giraffe & 0.18 &  0.16 \\
                  angel &                   beard & 0.82 &  0.16 \\
                   sock &                  peanut & 0.40 &  0.16 \\
                   knee &              skateboard & 0.62 &  0.16 \\
            streetlight &              paintbrush & 0.74 &  0.16 \\
                  canoe &                  crayon & 0.55 &  0.16 \\
                    ear &                 toaster & 0.40 &  0.16 \\
           rollerskates &                     pig & 0.00 &  0.16 \\
                    ear &                   tiger & 0.44 &  0.16 \\
                   shoe &                umbrella & 0.70 &  0.16 \\
                  pants &              dishwasher & 0.58 &  0.16 \\
             lighthouse &               bottlecap & 0.59 &  0.16 \\
              lightning &                   skull & 0.21 &  0.16 \\
               postcard &                    shoe & 0.13 &  0.16 \\
                  shark &               hurricane & 0.22 &  0.16 \\
             calculator &                  cookie & 0.70 &  0.16 \\
               popsicle &                   truck & 0.19 &  0.16 \\
                 shovel &              wristwatch & 0.67 &  0.16 \\
                  bench &                    jail & 0.48 &  0.16 \\
                snorkel &                   truck & 0.60 &  0.16 \\
                 ladder &              flashlight & 0.50 &  0.16 \\
                   pool &                 snowman & 0.59 &  0.16 \\
                compass &                   snail & 0.38 &  0.16 \\
                  table &                   beach & 0.62 &  0.16 \\
                   nail &                   crown & 0.74 &  0.16 \\
                  bread &                     bus & 0.25 &  0.16 \\
                compass &                hedgehog & 0.35 &  0.16 \\
                   leaf &                  jacket & 0.67 &  0.16 \\
               squiggle &                   angel & 0.27 &  0.16 \\
                   nose &                 giraffe & 0.35 &  0.16 \\
                 crayon &                     car & 0.63 &  0.16 \\
                sweater &                  garden & 0.35 &  0.16 \\
                   vase &                     dog & 0.63 &  0.16 \\
                 pencil &               megaphone & 0.67 &  0.16 \\
               suitcase &                  banana & 0.40 &  0.16 \\
             waterslide &                   camel & 0.00 &  0.16 \\
                   door &               ambulance & 0.50 &  0.16 \\
                  fence &                   camel & 0.46 &  0.16 \\
                   barn &                    harp & 0.56 &  0.16 \\
                  camel &               butterfly & 0.54 &  0.16 \\
              megaphone &                  monkey & 0.42 &  0.16 \\
              parachute &                scorpion & 0.47 &  0.16 \\
                 cooler &                 raccoon & 0.50 &  0.16 \\
                  chair &                    tree & 0.67 &  0.16 \\
               backpack &                  flower & 0.44 &  0.16 \\
                 ladder &                  finger & 0.62 &  0.16 \\
                   bush &                    bear & 0.70 &  0.16 \\
               mushroom &                   shark & 0.67 &  0.16 \\
                  table &                dumbbell & 0.63 &  0.16 \\
                   door &                   mouse & 0.62 &  0.16 \\
                 cooler &                 compass & 0.50 &  0.16 \\
                 castle &                   tiger & 0.47 &  0.16 \\
               umbrella &              chandelier & 0.56 &  0.16 \\
              bottlecap &                  stereo & 0.56 &  0.16 \\
                  cello &               firetruck & 0.00 &  0.16 \\
                  whale &               pineapple & 0.63 &  0.16 \\
               keyboard &               megaphone & 0.82 &  0.16 \\
                    leg &                  bridge & 0.89 &  0.16 \\
                 marker &                  monkey & 0.50 &  0.16 \\
                 candle &                 tornado & 0.21 &  0.16 \\
                mailbox &               hourglass & 0.57 &  0.16 \\
                 peanut &                    oven & 0.36 &  0.16 \\
                  broom &                  cookie & 0.55 &  0.16 \\
               squiggle &                    hand & 0.86 &  0.16 \\
               mountain &                     cow & 0.35 &  0.16 \\
                  chair &                windmill & 0.67 &  0.16 \\
                   vase &                  stereo & 0.60 &  0.16 \\
              parachute &                campfire & 0.13 &  0.16 \\
                   book &              paintbrush & 0.59 &  0.16 \\
                  house &                     owl & 0.40 &  0.16 \\
                  cello &               motorbike & 0.50 &  0.16 \\
             helicopter &            rollerskates & 0.00 &  0.16 \\
                  river &               butterfly & 0.25 &  0.16 \\
                    arm &                    bear & 0.44 &  0.16 \\
                 bucket &                    bush & 0.44 &  0.16 \\
                   barn &              paintbrush & 0.56 &  0.16 \\
                   foot &                   shark & 0.64 &  0.16 \\
                  elbow &               fireplace & 0.56 &  0.16 \\
                   knee &                    duck & 0.67 &  0.16 \\
                rainbow &                    rain & 0.38 &  0.16 \\
                   pond &                 octopus & 0.31 &  0.16 \\
                  pants &                    barn & 0.50 &  0.16 \\
                 shorts &                calendar & 0.12 &  0.16 \\
                   nose &                  grapes & 0.00 &  0.16 \\
                 hammer &                    lion & 0.47 &  0.16 \\
             lighthouse &              rhinoceros & 0.36 &  0.16 \\
                   peas &                 raccoon & 0.00 &  0.16 \\
              bottlecap &              camouflage & 0.71 &  0.16 \\
                hexagon &                  jacket & 0.24 &  0.16 \\
                bathtub &                hedgehog & 0.36 &  0.16 \\
                 hammer &                     mug & 0.63 &  0.16 \\
                  sword &                     ear & 0.40 &  0.16 \\
               squiggle &                     bat & 0.29 &  0.16 \\
                 laptop &                 tornado & 0.18 &  0.16 \\
                   leaf &                     toe & 0.73 &  0.16 \\
                   door &                     hat & 0.62 &  0.16 \\
             lighthouse &                   snail & 0.42 &  0.16 \\
                  mouth &                   wheel & 0.62 &  0.16 \\
                  knife &                    foot & 0.74 &  0.16 \\
                 carrot &                elephant & 0.52 &  0.16 \\
                  chair &                     bus & 0.74 &  0.16 \\
                    bed &              television & 0.62 &  0.16 \\
               umbrella &               megaphone & 0.53 &  0.16 \\
                 pillow &               parachute & 0.59 &  0.16 \\
               trombone &                hedgehog & 0.33 &  0.16 \\
             skyscraper &                  crayon & 0.59 &  0.16 \\
                  snake &               hurricane & 0.27 &  0.16 \\
                bathtub &              eyeglasses & 0.63 &  0.16 \\
                  apple &                trombone & 0.36 &  0.16 \\
             flashlight &                hedgehog & 0.33 &  0.16 \\
              underwear &                    pear & 0.38 &  0.16 \\
                   shoe &              helicopter & 0.57 &  0.16 \\
               dumbbell &               pineapple & 0.63 &  0.16 \\
                 camera &               firetruck & 0.00 &  0.16 \\
                compass &              helicopter & 0.55 &  0.16 \\
                  chair &                  bucket & 0.63 &  0.16 \\
                 pliers &                     mug & 0.60 &  0.16 \\
                 bridge &                  spider & 0.55 &  0.16 \\
                   belt &                 dresser & 0.67 &  0.16 \\
             skyscraper &                squiggle & 0.13 &  0.16 \\
                    van &                   cello & 0.55 &  0.16 \\
                  piano &                   radio & 0.63 &  0.16 \\
                  chair &                   crown & 0.74 &  0.16 \\
                   fork &                     bed & 0.67 &  0.16 \\
               keyboard &                    nose & 0.62 &  0.16 \\
                  ocean &              helicopter & 0.24 &  0.16 \\
               sailboat &                   snail & 0.35 &  0.16 \\
                   yoga &               butterfly & 0.42 &  0.16 \\
                   door &                     mug & 0.59 &  0.16 \\
                   vase &               motorbike & 0.52 &  0.16 \\
                   tent &                    vase & 0.56 &  0.16 \\
               postcard &                     van & 0.29 &  0.16 \\
                   nail &                  toilet & 0.56 &  0.16 \\
              crocodile &                sandwich & 0.20 &  0.16 \\
               envelope &                   donut & 0.25 &  0.16 \\
                   vase &                 raccoon & 0.33 &  0.16 \\
               stitches &                   snake & 0.00 &  0.16 \\
             eyeglasses &                     car & 0.60 &  0.16 \\
                diamond &                 dresser & 0.53 &  0.16 \\
            stethoscope &                   brain & 0.42 &  0.16 \\
                dolphin &               motorbike & 0.28 &  0.16 \\
                  couch &                scissors & 0.57 &  0.16 \\
                octagon &               bottlecap & 0.12 &  0.16 \\
               windmill &                    crab & 0.42 &  0.16 \\
                  truck &                squirrel & 0.33 &  0.16 \\
               mountain &                   snake & 0.60 &  0.16 \\
                   sock &                   truck & 0.48 &  0.16 \\
            streetlight &                 compass & 0.70 &  0.16 \\
               keyboard &                 snorkel & 0.82 &  0.16 \\
                rainbow &                hedgehog & 0.11 &  0.16 \\
            streetlight &                  toilet & 0.56 &  0.16 \\
             skyscraper &                sandwich & 0.24 &  0.16 \\
                    bat &                   panda & 0.85 &  0.16 \\
                hexagon &                flamingo & 0.11 &  0.16 \\
               lipstick &                    duck & 0.59 &  0.16 \\
              lightning &               butterfly & 0.35 &  0.16 \\
                  sword &                clarinet & 0.61 &  0.16 \\
                  ocean &                     map & 0.36 &  0.16 \\
              snowflake &                     cat & 0.62 &  0.16 \\
                  camel &                 compass & 0.33 &  0.16 \\
                   shoe &                  potato & 0.44 &  0.16 \\
               popsicle &                  laptop & 0.17 &  0.16 \\
                  ocean &                    vase & 0.27 &  0.16 \\
                  anvil &              helicopter & 0.53 &  0.16 \\
               suitcase &              helicopter & 0.55 &  0.16 \\
                   rake &                   truck & 0.60 &  0.16 \\
              blueberry &                kangaroo & 0.50 &  0.16 \\
              boomerang &                elephant & 0.33 &  0.16 \\
                 shorts &                 dresser & 0.53 &  0.16 \\
                 stereo &                   skull & 0.21 &  0.16 \\
                 parrot &               motorbike & 0.36 &  0.16 \\
             flashlight &                windmill & 0.64 &  0.16 \\
              snowflake &                 bicycle & 0.32 &  0.16 \\
               postcard &                    frog & 0.13 &  0.16 \\
               dumbbell &                squirrel & 0.55 &  0.16 \\
             dishwasher &               saxophone & 0.40 &  0.16 \\
                   shoe &                  parrot & 0.47 &  0.16 \\
                 bucket &              microphone & 0.60 &  0.16 \\
                  beach &                backpack & 0.43 &  0.16 \\
               keyboard &                  candle & 0.78 &  0.16 \\
               envelope &                calendar & 0.29 &  0.16 \\
                    arm &                kangaroo & 0.38 &  0.16 \\
                giraffe &              wristwatch & 0.30 &  0.16 \\
                 zigzag &                  pencil & 0.67 &  0.16 \\
                 finger &                     dog & 0.62 &  0.16 \\
                  ocean &                  teapot & 0.27 &  0.16 \\
                 castle &                  guitar & 0.57 &  0.16 \\
                sweater &                  cactus & 0.67 &  0.16 \\
                  ocean &                  grapes & 0.00 &  0.16 \\
                    sun &               hurricane & 0.52 &  0.16 \\
              underwear &                   snake & 0.53 &  0.16 \\
               mushroom &                   angel & 0.67 &  0.16 \\
                octagon &               boomerang & 0.25 &  0.16 \\
               passport &                     map & 0.36 &  0.16 \\
                 square &                    pool & 0.77 &  0.16 \\
                   tent &                elephant & 0.38 &  0.16 \\
                  angel &                 tornado & 0.38 &  0.16 \\
                  bread &                  bowtie & 0.22 &  0.16 \\
                hexagon &                     sun & 0.24 &  0.16 \\
                    hat &              blackberry & 0.38 &  0.16 \\
                 cactus &                    lion & 0.67 &  0.16 \\
                 hammer &                   tiger & 0.47 &  0.16 \\
                octagon &                    crab & 0.24 &  0.16 \\
                  mouth &                mosquito & 0.55 &  0.16 \\
             chandelier &                   train & 0.62 &  0.16 \\
                    hat &                  castle & 0.56 &  0.16 \\
                 zigzag &                 bicycle & 0.12 &  0.16 \\
                    eye &               butterfly & 0.40 &  0.16 \\
                  snake &                     sun & 0.74 &  0.16 \\
                matches &                    face & 0.00 &  0.16 \\
                 shovel &                  basket & 0.83 &  0.16 \\
              bottlecap &              binoculars & 0.53 &  0.16 \\
                 finger &              rhinoceros & 0.38 &  0.16 \\
                 banana &                     mug & 0.63 &  0.16 \\
               airplane &                     mug & 0.55 &  0.16 \\
                  mouth &                  basket & 0.67 &  0.16 \\
                 crayon &               megaphone & 0.67 &  0.16 \\
              boomerang &               pineapple & 0.38 &  0.16 \\
               flamingo &                     sun & 0.52 &  0.16 \\
                compass &                  guitar & 0.70 &  0.16 \\
                 castle &                  cactus & 0.42 &  0.16 \\
                 helmet &                hedgehog & 0.36 &  0.16 \\
                   pool &                     dog & 0.62 &  0.16 \\
                   door &              toothbrush & 0.67 &  0.16 \\
               suitcase &                   beard & 0.44 &  0.16 \\
                 shovel &               saxophone & 0.64 &  0.16 \\
              asparagus &                  violin & 0.38 &  0.16 \\
                    ear &                   anvil & 0.50 &  0.16 \\
                    cup &                  flower & 0.82 &  0.16 \\
             toothbrush &               firetruck & 0.00 &  0.16 \\
               lollipop &                   train & 0.24 &  0.16 \\
              parachute &                   skull & 0.21 &  0.16 \\
               dumbbell &                computer & 0.78 &  0.16 \\
                  tooth &                   purse & 0.62 &  0.16 \\
                 helmet &                  cookie & 0.40 &  0.16 \\
                   fork &                  bowtie & 0.50 &  0.16 \\
               squiggle &                   drums & 0.00 &  0.16 \\
                    mug &              binoculars & 0.60 &  0.16 \\
                  shark &               hamburger & 0.27 &  0.16 \\
                  broom &                    face & 0.63 &  0.16 \\
                   foot &                   zebra & 0.43 &  0.16 \\
                   moon &               speedboat & 0.38 &  0.16 \\
                 cooler &                  cannon & 0.50 &  0.16 \\
                 circle &                  crayon & 0.63 &  0.16 \\
               suitcase &                trombone & 0.57 &  0.16 \\
                    bee &                 mermaid & 0.25 &  0.16 \\
             microphone &                     fan & 0.74 &  0.16 \\
                    hat &                  cannon & 0.60 &  0.16 \\
                  shark &                   angel & 0.78 &  0.16 \\
                    saw &                 tractor & 0.57 &  0.16 \\
                   rain &                broccoli & 0.35 &  0.16 \\
                 eraser &                  spider & 0.67 &  0.16 \\
                    ear &                    bush & 0.53 &  0.16 \\
                   fork &                windmill & 0.60 &  0.16 \\
                  chair &                    harp & 0.84 &  0.16 \\
                 castle &              strawberry & 0.42 &  0.16 \\
                  piano &               hamburger & 0.22 &  0.16 \\
                 pliers &                 lobster & 0.36 &  0.16 \\
                  ocean &                  bucket & 0.67 &  0.16 \\
             skyscraper &                flamingo & 0.38 &  0.16 \\
              microwave &                hedgehog & 0.32 &  0.16 \\
               umbrella &              eyeglasses & 0.50 &  0.16 \\
            screwdriver &                hedgehog & 0.35 &  0.16 \\
              hamburger &                 tornado & 0.40 &  0.16 \\
                  apple &              rhinoceros & 0.43 &  0.16 \\
              boomerang &                     eye & 0.53 &  0.16 \\
                rainbow &                     cup & 0.53 &  0.16 \\
            screwdriver &                   beard & 0.50 &  0.16 \\
                  river &              binoculars & 0.25 &  0.16 \\
                  rifle &                   drums & 0.00 &  0.16 \\
                   bush &                broccoli & 0.76 &  0.16 \\
             strawberry &                  dragon & 0.57 &  0.16 \\
                   tent &                 snorkel & 0.59 &  0.16 \\
                bathtub &               submarine & 0.57 &  0.16 \\
             television &                   stove & 0.63 &  0.16 \\
               triangle &               parachute & 0.63 &  0.16 \\
                   moon &                   zebra & 0.48 &  0.16 \\
                  ocean &              dishwasher & 0.27 &  0.16 \\
                giraffe &                   train & 0.35 &  0.16 \\
                 toilet &                  rabbit & 0.36 &  0.16 \\
             eyeglasses &               firetruck & 0.00 &  0.16 \\
                    leg &                     mug & 0.71 &  0.16 \\
              crocodile &                   truck & 0.33 &  0.16 \\
             toothpaste &                necklace & 0.20 &  0.16 \\
                   knee &                    tree & 0.44 &  0.16 \\
                   swan &                     bat & 0.75 &  0.16 \\
                  river &               bulldozer & 0.22 &  0.16 \\
             toothbrush &                    book & 0.62 &  0.16 \\
               suitcase &                   snail & 0.38 &  0.16 \\
                  tooth &                  bowtie & 0.53 &  0.16 \\
                   oven &              headphones & 0.00 &  0.16 \\
               trombone &                  grapes & 0.00 &  0.16 \\
                 shovel &                    crab & 0.47 &  0.16 \\
                  snake &                sandwich & 0.31 &  0.16 \\
                  anvil &                hedgehog & 0.40 &  0.16 \\
                  canoe &                   grass & 0.35 &  0.16 \\
                  crown &                  jacket & 1.00 &  0.16 \\
                  ocean &                  bridge & 0.50 &  0.16 \\
                bicycle &                    crab & 0.44 &  0.16 \\
               keyboard &                hedgehog & 0.38 &  0.16 \\
                    ear &                   donut & 0.24 &  0.16 \\
                   tree &                   train & 0.44 &  0.16 \\
               squiggle &                  shorts & 0.12 &  0.16 \\
                 circle &                   beard & 0.44 &  0.16 \\
              boomerang &                   drums & 0.00 &  0.16 \\
                    hat &               asparagus & 0.42 &  0.16 \\
                  river &                clarinet & 0.21 &  0.16 \\
                    cup &                  helmet & 0.59 &  0.16 \\
               lollipop &               microwave & 0.20 &  0.16 \\
                   harp &                   skull & 0.21 &  0.16 \\
                 ladder &              paintbrush & 0.56 &  0.16 \\
               mountain &               hourglass & 0.33 &  0.16 \\
               mountain &                   house & 0.50 &  0.16 \\
                 spider &              blackberry & 0.52 &  0.16 \\
                  anvil &                 lighter & 0.67 &  0.16 \\
                 bowtie &                    cake & 0.56 &  0.16 \\
                  cello &                 tractor & 0.55 &  0.16 \\
               lipstick &                   donut & 0.21 &  0.16 \\
                  canoe &                 octopus & 0.32 &  0.16 \\
                dolphin &              binoculars & 0.31 &  0.16 \\
                  steak &                  cannon & 0.29 &  0.16 \\
               suitcase &               fireplace & 0.50 &  0.16 \\
                 zigzag &                    sink & 0.18 &  0.16 \\
                penguin &                  garden & 0.26 &  0.16 \\
                 shorts &                  camera & 0.53 &  0.16 \\
               clarinet &                broccoli & 0.33 &  0.16 \\
                   cake &                    face & 0.71 &  0.16 \\
               suitcase &                   bread & 0.24 &  0.16 \\
             toothbrush &                    yoga & 0.12 &  0.16 \\
                hexagon &                  marker & 0.29 &  0.16 \\
               lipstick &                broccoli & 0.38 &  0.16 \\
                mailbox &                  castle & 0.60 &  0.16 \\
                  cloud &                campfire & 0.40 &  0.16 \\
              asparagus &                  goatee & 0.38 &  0.16 \\
             dishwasher &                   beach & 0.35 &  0.16 \\
             toothpaste &                   steak & 0.32 &  0.16 \\
            spreadsheet &                  stereo & 0.11 &  0.16 \\
                bathtub &                    duck & 0.62 &  0.16 \\
              fireplace &                 bicycle & 0.50 &  0.16 \\
             dishwasher &              microphone & 0.43 &  0.16 \\
             rhinoceros &               bulldozer & 0.31 &  0.16 \\
              parachute &                    bird & 0.74 &  0.16 \\
                  shark &                     bat & 0.69 &  0.16 \\
                 marker &               snowflake & 0.38 &  0.16 \\
                rainbow &              blackberry & 0.12 &  0.16 \\
                   pear &                 penguin & 0.44 &  0.16 \\
                rainbow &                   sword & 0.11 &  0.16 \\
             binoculars &            rollerskates & 0.00 &  0.16 \\
                   rain &                 raccoon & 0.52 &  0.16 \\
                    hat &                mushroom & 0.44 &  0.16 \\
                   line &                  bucket & 0.71 &  0.16 \\
                  truck &                  garden & 0.30 &  0.16 \\
                   knee &                scorpion & 0.50 &  0.16 \\
               scissors &               butterfly & 0.38 &  0.16 \\
              bottlecap &                     ant & 0.38 &  0.16 \\
                bandage &                 snorkel & 0.56 &  0.16 \\
                 helmet &                kangaroo & 0.36 &  0.16 \\
                  fence &                  hammer & 0.56 &  0.16 \\
                 potato &                   whale & 0.63 &  0.16 \\
                   tent &                  rabbit & 0.36 &  0.16 \\
                feather &                dumbbell & 0.29 &  0.16 \\
                 carrot &                 toaster & 0.60 &  0.16 \\
                lobster &              blackberry & 0.59 &  0.16 \\
               airplane &                  camera & 0.57 &  0.16 \\
            screwdriver &               saxophone & 0.52 &  0.16 \\
               envelope &                  circle & 0.67 &  0.16 \\
                 peanut &                   camel & 0.50 &  0.16 \\
                   rake &                broccoli & 0.57 &  0.16 \\
                   fork &              waterslide & 0.00 &  0.16 \\
                  camel &               hamburger & 0.20 &  0.16 \\
                    mug &                     map & 0.56 &  0.16 \\
                  chair &                bracelet & 0.56 &  0.16 \\
                    mug &                  flower & 0.60 &  0.16 \\
                 bowtie &                 snowman & 0.48 &  0.16 \\
                   pear &                  parrot & 0.55 &  0.16 \\
                   moon &                    lion & 0.78 &  0.16 \\
             paintbrush &                   horse & 0.63 &  0.16 \\
              asparagus &                     mug & 0.63 &  0.16 \\
                 candle &                  hammer & 0.70 &  0.16 \\
                    bat &                     ant & 0.58 &  0.16 \\
                 cooler &              blackberry & 0.59 &  0.16 \\
                hexagon &                 bathtub & 0.12 &  0.16 \\
                   pond &            rollerskates & 0.00 &  0.16 \\
                    map &                backpack & 0.59 &  0.16 \\
                  piano &                    book & 0.56 &  0.16 \\
                 parrot &                campfire & 0.15 &  0.16 \\
                 spider &            rollerskates & 0.00 &  0.16 \\
                  elbow &                   broom & 0.59 &  0.16 \\
                 shovel &               boomerang & 0.70 &  0.16 \\
                    car &                  monkey & 0.40 &  0.16 \\
                 rabbit &              blackberry & 0.59 &  0.16 \\
                 square &                   apple & 0.52 &  0.16 \\
                    hat &               hourglass & 0.48 &  0.16 \\
             calculator &                  guitar & 0.74 &  0.16 \\
               necklace &                   whale & 0.44 &  0.16 \\
                   barn &                  violin & 0.50 &  0.16 \\
                  table &                squiggle & 0.31 &  0.16 \\
                   fish &                 bathtub & 0.47 &  0.16 \\
                  truck &                    cake & 0.56 &  0.16 \\
                   fish &                    cake & 0.77 &  0.16 \\
                 banana &                trombone & 0.38 &  0.16 \\
                    car &              binoculars & 0.60 &  0.16 \\
                dresser &              calculator & 0.82 &  0.16 \\
               airplane &                hospital & 0.48 &  0.16 \\
               sandwich &                   wheel & 0.22 &  0.16 \\
               squirrel &                  goatee & 0.33 &  0.16 \\
               mushroom &                   broom & 0.60 &  0.16 \\
                  crown &                   skull & 0.24 &  0.16 \\
                rainbow &               parachute & 0.12 &  0.16 \\
                    toe &                  rabbit & 0.38 &  0.15 \\
                  piano &                   beach & 0.40 &  0.15 \\
                   yoga &               fireplace & 0.11 &  0.15 \\
               envelope &                     bed & 0.71 &  0.15 \\
             basketball &                 bicycle & 0.60 &  0.15 \\
                   tent &               speedboat & 0.48 &  0.15 \\
             strawberry &                  basket & 0.44 &  0.15 \\
             skateboard &                     pig & 0.63 &  0.15 \\
                   tent &                    shoe & 0.62 &  0.15 \\
               computer &                   panda & 0.52 &  0.15 \\
               sandwich &                  garden & 0.22 &  0.15 \\
             toothbrush &                umbrella & 0.56 &  0.15 \\
                  bread &                    shoe & 0.27 &  0.15 \\
                   foot &                  monkey & 0.61 &  0.15 \\
                   bird &                backpack & 0.63 &  0.15 \\
               hospital &                 bicycle & 0.53 &  0.15 \\
                 square &                  bowtie & 0.59 &  0.15 \\
             toothbrush &                     arm & 0.71 &  0.15 \\
                 jacket &                   wheel & 0.70 &  0.15 \\
                   jail &                sandwich & 0.20 &  0.15 \\
               postcard &                    barn & 0.29 &  0.15 \\
                   vase &                    hand & 0.60 &  0.15 \\
                    pig &              blackberry & 0.52 &  0.15 \\
             chandelier &                   beard & 0.50 &  0.15 \\
                 bucket &              basketball & 0.63 &  0.15 \\
                mailbox &                   wheel & 0.67 &  0.15 \\
                compass &                calendar & 0.53 &  0.15 \\
                   duck &               firetruck & 0.00 &  0.15 \\
                   tent &                postcard & 0.17 &  0.15 \\
                  chair &               firetruck & 0.00 &  0.15 \\
               sailboat &                     owl & 0.33 &  0.15 \\
               elephant &                  grapes & 0.00 &  0.15 \\
               mosquito &                   onion & 0.50 &  0.15 \\
                trumpet &                broccoli & 0.36 &  0.15 \\
                  beach &                    rain & 0.31 &  0.15 \\
                  clock &                  rabbit & 0.32 &  0.15 \\
             skyscraper &                elephant & 0.38 &  0.15 \\
             microphone &                   beard & 0.42 &  0.15 \\
                feather &                   purse & 0.40 &  0.15 \\
               elephant &                campfire & 0.25 &  0.15 \\
                 shorts &              flashlight & 0.48 &  0.15 \\
               lollipop &               crocodile & 0.19 &  0.15 \\
                 ladder &                windmill & 0.50 &  0.15 \\
                  canoe &                  monkey & 0.35 &  0.15 \\
                toaster &               parachute & 0.48 &  0.15 \\
                 eraser &                    sink & 0.63 &  0.15 \\
               clarinet &               speedboat & 0.46 &  0.15 \\
                  sword &                     cat & 0.80 &  0.15 \\
              boomerang &                lollipop & 0.19 &  0.15 \\
                 cooler &                   wheel & 0.53 &  0.15 \\
                  rifle &                     cow & 0.35 &  0.15 \\
                 candle &                    bush & 0.42 &  0.15 \\
                  pants &                    frog & 0.53 &  0.15 \\
                trumpet &              strawberry & 0.38 &  0.15 \\
                  shark &                  camera & 0.44 &  0.15 \\
                 church &                  violin & 0.50 &  0.15 \\
                 castle &                    oven & 0.48 &  0.15 \\
            streetlight &              helicopter & 0.55 &  0.15 \\
                 church &                     sun & 0.47 &  0.15 \\
                 crayon &                    duck & 0.62 &  0.15 \\
               popsicle &                   beard & 0.35 &  0.15 \\
                   tree &                 octopus & 0.55 &  0.15 \\
                  bench &                   beach & 0.62 &  0.15 \\
                octagon &                 mermaid & 0.24 &  0.15 \\
               postcard &                airplane & 0.11 &  0.15 \\
           rollerskates &                    frog & 0.00 &  0.15 \\
              megaphone &                  helmet & 0.56 &  0.15 \\
              microwave &              paintbrush & 0.48 &  0.15 \\
                  broom &              lighthouse & 0.59 &  0.15 \\
                  snake &                campfire & 0.20 &  0.15 \\
                 church &                 mermaid & 0.27 &  0.15 \\
             toothbrush &                  garden & 0.35 &  0.15 \\
               mountain &                  guitar & 0.38 &  0.15 \\
                  apple &                   clock & 0.36 &  0.15 \\
                 eraser &                     pig & 0.71 &  0.15 \\
                 pillow &              waterslide & 0.00 &  0.15 \\
                    dog &                    peas & 0.00 &  0.15 \\
                hexagon &              paintbrush & 0.12 &  0.15 \\
              ambulance &                     owl & 0.32 &  0.15 \\
                rainbow &                  cannon & 0.22 &  0.15 \\
               necklace &                   snail & 0.40 &  0.15 \\
                    cup &            rollerskates & 0.00 &  0.15 \\
                   sock &                postcard & 0.46 &  0.15 \\
                   swan &              watermelon & 0.50 &  0.15 \\
             calculator &                     cow & 0.70 &  0.15 \\
                   sock &                   shark & 0.42 &  0.15 \\
            stethoscope &                   horse & 0.60 &  0.15 \\
                feather &                 bandage & 0.25 &  0.15 \\
                  rifle &                passport & 0.11 &  0.15 \\
             microphone &               bulldozer & 0.52 &  0.15 \\
             helicopter &                   horse & 0.55 &  0.15 \\
                  chair &                   drums & 0.00 &  0.15 \\
                 ladder &                     ant & 0.38 &  0.15 \\
                    sun &               butterfly & 0.55 &  0.15 \\
                hexagon &               lightning & 0.29 &  0.15 \\
                 carrot &               bottlecap & 0.44 &  0.15 \\
             lighthouse &                 tractor & 0.53 &  0.15 \\
                  beach &                     cat & 0.40 &  0.15 \\
                    toe &                     cup & 0.67 &  0.15 \\
                  house &                  basket & 0.62 &  0.15 \\
               lollipop &               parachute & 0.21 &  0.15 \\
                  sword &                  basket & 0.67 &  0.15 \\
                sweater &                    face & 0.88 &  0.15 \\
                    van &                  garden & 0.46 &  0.15 \\
                hexagon &                   snail & 0.13 &  0.15 \\
                  rifle &                bracelet & 0.50 &  0.15 \\
                   barn &                  cactus & 0.42 &  0.15 \\
               triangle &                  crayon & 0.63 &  0.15 \\
                bandage &                     pig & 0.59 &  0.15 \\
                 finger &              calculator & 0.62 &  0.15 \\
                    key &                 compass & 0.78 &  0.15 \\
                   swan &                  basket & 0.40 &  0.15 \\
                   pond &                     ant & 0.25 &  0.15 \\
                  pants &                     cat & 0.48 &  0.15 \\
               mountain &                hedgehog & 0.32 &  0.15 \\
              lightning &                mushroom & 0.71 &  0.15 \\
                snowman &                   drums & 0.00 &  0.15 \\
                  chair &             screwdriver & 0.60 &  0.15 \\
                bandage &                     dog & 0.56 &  0.15 \\
            stethoscope &                mosquito & 0.36 &  0.15 \\
                   shoe &                   sheep & 0.47 &  0.15 \\
                  grass &                  toilet & 0.44 &  0.15 \\
               keyboard &               microwave & 0.50 &  0.15 \\
                  drums &                  dragon & 0.00 &  0.15 \\
                 shovel &                  flower & 0.50 &  0.15 \\
                    ear &            rollerskates & 0.00 &  0.15 \\
             eyeglasses &                   mouse & 0.74 &  0.15 \\
                 cooler &              microphone & 0.48 &  0.15 \\
                matches &                    belt & 0.00 &  0.15 \\
                   crab &                  goatee & 0.42 &  0.15 \\
               necklace &              strawberry & 0.42 &  0.15 \\
                   fork &                   sheep & 0.44 &  0.15 \\
              lightning &                     bee & 0.31 &  0.15 \\
             dishwasher &                windmill & 0.43 &  0.15 \\
             dishwasher &                     cat & 0.64 &  0.15 \\
                  mouth &                    sink & 0.73 &  0.15 \\
                 cannon &                  stereo & 0.60 &  0.15 \\
                  camel &                    crab & 0.55 &  0.15 \\
                  mouth &                     cup & 0.80 &  0.15 \\
                  anvil &                    bird & 0.59 &  0.15 \\
               kangaroo &                   train & 0.38 &  0.15 \\
                 cactus &              lighthouse & 0.44 &  0.15 \\
                   nail &                     cat & 0.70 &  0.15 \\
                 pencil &                flamingo & 0.36 &  0.15 \\
                 peanut &                   drill & 0.46 &  0.15 \\
                 finger &               hamburger & 0.27 &  0.15 \\
               airplane &              eyeglasses & 0.55 &  0.15 \\
              megaphone &              wristwatch & 0.67 &  0.15 \\
                hexagon &                  grapes & 0.00 &  0.15 \\
                 spider &                     car & 0.52 &  0.15 \\
                   tent &                hospital & 0.71 &  0.15 \\
              speedboat &                 dresser & 0.55 &  0.15 \\
               suitcase &                popsicle & 0.20 &  0.15 \\
                  apple &                baseball & 0.38 &  0.15 \\
                  river &                 tornado & 0.27 &  0.15 \\
                  grass &                     car & 0.40 &  0.15 \\
                  beard &                  grapes & 0.00 &  0.15 \\
                   foot &                   piano & 0.74 &  0.15 \\
               stitches &                    oven & 0.00 &  0.15 \\
                lantern &                   wheel & 0.67 &  0.15 \\
           rollerskates &               ambulance & 0.00 &  0.15 \\
               dumbbell &                    cake & 0.59 &  0.15 \\
             dishwasher &                    peas & 0.00 &  0.15 \\
                   shoe &              paintbrush & 0.78 &  0.15 \\
              megaphone &                   beard & 0.47 &  0.15 \\
                dolphin &                    harp & 0.32 &  0.15 \\
                 ladder &                 octopus & 0.38 &  0.15 \\
                  fence &                  monkey & 0.64 &  0.15 \\
                octagon &                  monkey & 0.12 &  0.15 \\
                   harp &                   couch & 0.63 &  0.15 \\
              underwear &                  eraser & 0.56 &  0.15 \\
              speedboat &              camouflage & 0.50 &  0.15 \\
            stethoscope &                     dog & 0.74 &  0.15 \\
                    sun &            rollerskates & 0.00 &  0.15 \\
                lighter &                   purse & 0.75 &  0.15 \\
               lollipop &                 compass & 0.20 &  0.15 \\
                 crayon &                   grass & 0.42 &  0.15 \\
             binoculars &                     dog & 0.74 &  0.15 \\
               envelope &                    barn & 0.59 &  0.15 \\
                   moon &                    cake & 0.55 &  0.15 \\
            screwdriver &                   camel & 0.33 &  0.15 \\
                mailbox &                necklace & 0.56 &  0.15 \\
                   knee &                   mouth & 0.67 &  0.15 \\
                 shovel &                    cake & 0.62 &  0.15 \\
                 shovel &                     arm & 0.78 &  0.15 \\
                syringe &               motorbike & 0.52 &  0.15 \\
                   belt &                scorpion & 0.77 &  0.15 \\
                 castle &               asparagus & 0.42 &  0.15 \\
                   fork &                   donut & 0.25 &  0.15 \\
                 crayon &                    moon & 0.47 &  0.15 \\
                   door &                   donut & 0.25 &  0.15 \\
                 potato &                   tooth & 0.44 &  0.15 \\
                  clock &                mosquito & 0.35 &  0.15 \\
               campfire &                    crab & 0.40 &  0.15 \\
                  grass &                   wheel & 0.42 &  0.15 \\
               squirrel &                   brain & 0.55 &  0.15 \\
              hamburger &                  basket & 0.25 &  0.15 \\
                 pencil &                 giraffe & 0.33 &  0.15 \\
                 crayon &                     van & 0.60 &  0.15 \\
               postcard &                 dolphin & 0.10 &  0.15 \\
                    bed &               bulldozer & 0.56 &  0.15 \\
                  anvil &                   horse & 0.62 &  0.15 \\
                   shoe &                   mouse & 0.78 &  0.15 \\
                 bowtie &                    duck & 0.56 &  0.15 \\
                   foot &                  bridge & 0.89 &  0.15 \\
                octagon &                   tooth & 0.27 &  0.15 \\
                  fence &                     cow & 0.61 &  0.15 \\
               suitcase &                  castle & 0.57 &  0.15 \\
                snowman &                   tiger & 0.44 &  0.15 \\
              submarine &                  toilet & 0.50 &  0.15 \\
                    hat &                   steak & 0.24 &  0.15 \\
                   belt &                  teapot & 0.63 &  0.15 \\
               necklace &                   pizza & 0.24 &  0.15 \\
               necklace &               hamburger & 0.24 &  0.15 \\
                 toilet &              paintbrush & 0.59 &  0.15 \\
             toothbrush &                    peas & 0.00 &  0.15 \\
              hourglass &            rollerskates & 0.00 &  0.15 \\
                   vase &                 bicycle & 0.60 &  0.15 \\
                   jail &                airplane & 0.43 &  0.15 \\
                 square &                   beach & 0.55 &  0.15 \\
                 peanut &                   panda & 0.50 &  0.15 \\
                 cannon &                   cello & 0.64 &  0.15 \\
                 bucket &                     dog & 0.67 &  0.15 \\
                 stairs &                 penguin & 0.36 &  0.15 \\
             strawberry &                   skull & 0.22 &  0.15 \\
                 ladder &                    shoe & 0.59 &  0.15 \\
                  chair &                     ear & 0.40 &  0.15 \\
               triangle &                   drill & 0.63 &  0.15 \\
                diamond &                  violin & 0.48 &  0.15 \\
              butterfly &                   sheep & 0.57 &  0.15 \\
                 stairs &                    cake & 0.67 &  0.15 \\
                  broom &                   pizza & 0.24 &  0.15 \\
                    toe &              chandelier & 0.67 &  0.15 \\
                octagon &                    frog & 0.12 &  0.15 \\
             dishwasher &             spreadsheet & 0.10 &  0.15 \\
                  river &                     van & 0.24 &  0.15 \\
                   fish &                 tractor & 0.42 &  0.15 \\
              saxophone &                computer & 0.64 &  0.15 \\
                syringe &                hedgehog & 0.35 &  0.15 \\
                  elbow &               bottlecap & 0.71 &  0.15 \\
                    cup &                   onion & 0.78 &  0.15 \\
                rainbow &                   tooth & 0.27 &  0.15 \\
                 pencil &                    foot & 0.67 &  0.15 \\
                mailbox &               hurricane & 0.20 &  0.15 \\
                 pliers &                     eye & 0.56 &  0.15 \\
                   sock &                   steak & 0.22 &  0.15 \\
            streetlight &                     bat & 0.60 &  0.15 \\
               triangle &               asparagus & 0.47 &  0.15 \\
                 finger &                    face & 0.80 &  0.15 \\
                    hat &                  guitar & 0.53 &  0.15 \\
                  ocean &                   brain & 0.46 &  0.15 \\
                 cannon &              camouflage & 0.63 &  0.15 \\
                   nail &                     bee & 0.36 &  0.15 \\
               lollipop &                  basket & 0.22 &  0.15 \\
                hexagon &                    harp & 0.12 &  0.15 \\
                  snake &                  cooler & 0.53 &  0.15 \\
                trumpet &              watermelon & 0.35 &  0.15 \\
                 finger &                     cat & 0.59 &  0.15 \\
               keyboard &                    pear & 0.42 &  0.15 \\
                bathtub &                hospital & 0.56 &  0.15 \\
                snorkel &                broccoli & 0.40 &  0.15 \\
                    mug &                    peas & 0.00 &  0.15 \\
                 circle &                  dragon & 0.47 &  0.15 \\
                 castle &                 bicycle & 0.57 &  0.15 \\
                  couch &                  spider & 0.52 &  0.15 \\
             helicopter &                   pizza & 0.20 &  0.15 \\
                 eraser &                    book & 0.62 &  0.15 \\
                  bench &                  eraser & 0.67 &  0.15 \\
               envelope &                sandwich & 0.25 &  0.15 \\
                sweater &                  basket & 0.59 &  0.15 \\
                  mouth &              strawberry & 0.60 &  0.15 \\
                 zigzag &               butterfly & 0.24 &  0.15 \\
               lipstick &                elephant & 0.35 &  0.15 \\
               flamingo &              binoculars & 0.35 &  0.15 \\
             strawberry &                 octopus & 0.62 &  0.15 \\
                  pants &                 lighter & 0.53 &  0.15 \\
                    bed &                broccoli & 0.47 &  0.15 \\
              boomerang &                 raccoon & 0.32 &  0.15 \\
                   nail &                 bathtub & 0.63 &  0.15 \\
               trombone &                windmill & 0.64 &  0.15 \\
            screwdriver &                    leaf & 0.48 &  0.15 \\
                 crayon &                mushroom & 0.44 &  0.15 \\
               postcard &                  toilet & 0.27 &  0.15 \\
             microphone &                  monkey & 0.38 &  0.15 \\
             headphones &                   skull & 0.00 &  0.15 \\
                lantern &                   onion & 0.40 &  0.15 \\
                 eraser &                  cannon & 0.67 &  0.15 \\
               keyboard &                  helmet & 0.59 &  0.15 \\
               necklace &               parachute & 0.56 &  0.15 \\
                hexagon &                    foot & 0.27 &  0.15 \\
                  cello &                     bee & 0.35 &  0.15 \\
                   vase &            rollerskates & 0.00 &  0.15 \\
             watermelon &              camouflage & 0.42 &  0.15 \\
                  camel &                   donut & 0.19 &  0.15 \\
            stethoscope &              helicopter & 0.55 &  0.15 \\
               suitcase &               boomerang & 0.57 &  0.15 \\
                 candle &              toothpaste & 0.19 &  0.15 \\
                 marker &                  basket & 0.71 &  0.15 \\
                 banana &                   whale & 0.63 &  0.15 \\
                 finger &                    tree & 0.47 &  0.15 \\
                bandage &                   mouse & 0.56 &  0.15 \\
                 jacket &                    tree & 0.44 &  0.15 \\
                 pliers &               parachute & 0.63 &  0.15 \\
                   foot &                  basket & 0.71 &  0.15 \\
                   book &                  garden & 0.73 &  0.15 \\
                 shovel &                   cello & 0.70 &  0.15 \\
                   bird &              blackberry & 0.62 &  0.15 \\
                  bread &            rollerskates & 0.00 &  0.15 \\
                   door &                  rabbit & 0.38 &  0.15 \\
             watermelon &                     bat & 0.50 &  0.15 \\
             wristwatch &               pineapple & 0.36 &  0.15 \\
                tractor &                     bee & 0.35 &  0.15 \\
                bathtub &                 tractor & 0.60 &  0.15 \\
                 toilet &                    lion & 0.50 &  0.15 \\
                 bowtie &                   mouse & 0.50 &  0.15 \\
                  anvil &                     cow & 0.44 &  0.15 \\
                 finger &                 sweater & 0.75 &  0.15 \\
                bathtub &                   angel & 0.44 &  0.15 \\
                   fish &               bottlecap & 0.47 &  0.15 \\
                   hand &                scorpion & 0.74 &  0.15 \\
             paintbrush &               motorbike & 0.55 &  0.15 \\
                  rifle &                     ear & 0.36 &  0.15 \\
                    toe &                     pig & 0.67 &  0.15 \\
                   fork &                 mailbox & 0.67 &  0.15 \\
             waterslide &                   piano & 0.00 &  0.15 \\
                 zigzag &                     sun & 0.27 &  0.15 \\
                giraffe &                   cello & 0.31 &  0.15 \\
                   fork &                  stereo & 0.63 &  0.15 \\
               lollipop &                  castle & 0.21 &  0.15 \\
               bracelet &                  monkey & 0.44 &  0.15 \\
              lightning &                hedgehog & 0.20 &  0.15 \\
                  pants &                     arm & 0.63 &  0.15 \\
                feather &               fireplace & 0.24 &  0.15 \\
                  purse &                 tractor & 0.63 &  0.15 \\
                trumpet &                  garden & 0.30 &  0.15 \\
                feather &                   apple & 0.40 &  0.15 \\
                 square &                   river & 0.33 &  0.15 \\
                 zigzag &                 giraffe & 0.11 &  0.15 \\
                    arm &                    frog & 0.62 &  0.15 \\
            streetlight &                  stereo & 0.60 &  0.15 \\
                snorkel &                  garden & 0.33 &  0.15 \\
              blueberry &                  teapot & 0.38 &  0.15 \\
                diamond &                   sword & 0.50 &  0.15 \\
               suitcase &              chandelier & 0.56 &  0.15 \\
                   pool &                     car & 0.59 &  0.15 \\
             toothbrush &                 penguin & 0.36 &  0.15 \\
                   cake &               bulldozer & 0.53 &  0.15 \\
                   moon &                    tree & 0.67 &  0.15 \\
                 peanut &                   shark & 0.74 &  0.15 \\
                   jail &                    barn & 0.60 &  0.15 \\
               mountain &                  garden & 0.40 &  0.15 \\
                 circle &                    bush & 0.55 &  0.15 \\
             television &              helicopter & 0.55 &  0.15 \\
                octopus &                  garden & 0.29 &  0.15 \\
                  knife &              toothpaste & 0.20 &  0.15 \\
                 circle &                   house & 0.67 &  0.15 \\
             lighthouse &                calendar & 0.13 &  0.15 \\
                   nose &               butterfly & 0.40 &  0.15 \\
                  anvil &               fireplace & 0.59 &  0.15 \\
                 bucket &                    harp & 0.67 &  0.15 \\
            stethoscope &                     car & 0.60 &  0.15 \\
                    leg &               butterfly & 0.70 &  0.15 \\
                 peanut &                 giraffe & 0.48 &  0.15 \\
              asparagus &              rhinoceros & 0.50 &  0.15 \\
                 bowtie &                   stove & 0.58 &  0.15 \\
                penguin &                broccoli & 0.48 &  0.15 \\
               postcard &                     cat & 0.24 &  0.15 \\
                   door &                     cup & 0.67 &  0.15 \\
                   yoga &                scorpion & 0.14 &  0.15 \\
                 camera &            rollerskates & 0.00 &  0.15 \\
                   barn &                   whale & 0.44 &  0.15 \\
                compass &                   sheep & 0.42 &  0.15 \\
               mushroom &                  bucket & 0.44 &  0.15 \\
            spreadsheet &                 lobster & 0.11 &  0.15 \\
                  house &                    moon & 0.60 &  0.15 \\
                bandage &               megaphone & 0.56 &  0.15 \\
                  canoe &                     bee & 0.32 &  0.15 \\
               keyboard &                 penguin & 0.36 &  0.15 \\
                 bucket &                     fan & 0.71 &  0.15 \\
                  donut &               butterfly & 0.21 &  0.15 \\
                 bucket &                  flower & 0.50 &  0.15 \\
                  whale &              binoculars & 0.42 &  0.15 \\
                   rain &                  cannon & 0.29 &  0.15 \\
               dumbbell &                    crab & 0.82 &  0.15 \\
                  bread &             screwdriver & 0.60 &  0.15 \\
                   tent &                   mouth & 0.67 &  0.15 \\
                  chair &                   cello & 0.67 &  0.15 \\
              blueberry &              rhinoceros & 0.48 &  0.15 \\
                 candle &               saxophone & 0.61 &  0.15 \\
                syringe &                     cat & 0.80 &  0.15 \\
                   sock &                 giraffe & 0.32 &  0.15 \\
                 stereo &                  garden & 0.33 &  0.15 \\
             toothbrush &                trombone & 0.63 &  0.15 \\
                   sock &                passport & 0.46 &  0.15 \\
                diamond &               bulldozer & 0.45 &  0.15 \\
             waterslide &              basketball & 0.00 &  0.15 \\
                lantern &                    lion & 0.44 &  0.15 \\
                  sword &                   whale & 0.42 &  0.15 \\
             waterslide &                     sun & 0.00 &  0.15 \\
              hamburger &                elephant & 0.21 &  0.15 \\
                 hammer &                   whale & 0.44 &  0.15 \\
              parachute &                    sink & 0.60 &  0.15 \\
                    toe &                    cake & 0.71 &  0.15 \\
               keyboard &                flamingo & 0.38 &  0.15 \\
                  beach &                sandwich & 0.29 &  0.15 \\
                  knife &               parachute & 0.63 &  0.15 \\
             eyeglasses &                calendar & 0.12 &  0.15 \\
                   jail &                     dog & 0.50 &  0.15 \\
                hexagon &              lighthouse & 0.12 &  0.15 \\
                   nose &                   anvil & 0.67 &  0.15 \\
                  canoe &                  pillow & 0.48 &  0.15 \\
                sweater &                campfire & 0.17 &  0.15 \\
                   tent &                     car & 0.67 &  0.15 \\
              submarine &              wristwatch & 0.50 &  0.15 \\
              asparagus &                    rain & 0.38 &  0.15 \\
                  rifle &                     arm & 0.86 &  0.15 \\
                  canoe &                     cat & 0.64 &  0.15 \\
                    hat &                    lion & 0.47 &  0.15 \\
               clarinet &                   snail & 0.33 &  0.15 \\
             watermelon &                    bear & 0.55 &  0.15 \\
                 shorts &              basketball & 0.50 &  0.15 \\
                 potato &                    bush & 0.80 &  0.15 \\
              parachute &                   horse & 0.74 &  0.15 \\
            spreadsheet &               bottlecap & 0.11 &  0.15 \\
                    bed &              skateboard & 0.71 &  0.15 \\
                   sock &                    barn & 0.53 &  0.15 \\
                 jacket &                  stereo & 0.63 &  0.15 \\
                 bridge &            rollerskates & 0.00 &  0.15 \\
               campfire &                  grapes & 0.00 &  0.15 \\
                 bucket &                    duck & 0.62 &  0.15 \\
             waterslide &                    yoga & 0.00 &  0.15 \\
                   line &                    pond & 0.36 &  0.15 \\
                 pillow &                 diamond & 0.56 &  0.15 \\
                  rifle &                trombone & 0.61 &  0.15 \\
                  tooth &                mushroom & 0.47 &  0.15 \\
                 circle &                    belt & 0.63 &  0.15 \\
                 pillow &                   wheel & 0.59 &  0.15 \\
                  table &                    duck & 0.62 &  0.15 \\
                 peanut &                   whale & 0.74 &  0.15 \\
                 crayon &               bulldozer & 0.57 &  0.15 \\
              butterfly &              blackberry & 0.50 &  0.15 \\
               dumbbell &                     van & 0.57 &  0.15 \\
              microwave &               bottlecap & 0.48 &  0.15 \\
             flashlight &                   beard & 0.42 &  0.15 \\
             waterslide &                     pig & 0.00 &  0.15 \\
                   vase &                 penguin & 0.33 &  0.15 \\
                 hammer &                     pig & 0.67 &  0.15 \\
             skyscraper &                 penguin & 0.36 &  0.15 \\
                  chair &                  violin & 0.67 &  0.15 \\
                    sun &              camouflage & 0.53 &  0.15 \\
             waterslide &                  rabbit & 0.00 &  0.15 \\
                 laptop &                 lobster & 0.32 &  0.15 \\
                 hammer &                elephant & 0.36 &  0.15 \\
                   door &                  pencil & 0.62 &  0.15 \\
                octagon &                  toilet & 0.38 &  0.15 \\
                   oven &                     dog & 0.48 &  0.15 \\
                  rifle &                 lighter & 0.70 &  0.15 \\
                 eraser &              waterslide & 0.00 &  0.15 \\
                octagon &                   house & 0.27 &  0.15 \\
                trumpet &              basketball & 0.57 &  0.15 \\
                  fence &                   cloud & 0.25 &  0.15 \\
                    arm &                  carrot & 0.47 &  0.15 \\
               clarinet &                  cannon & 0.58 &  0.15 \\
                   knee &                backpack & 0.59 &  0.15 \\
                   nose &                    bird & 0.56 &  0.15 \\
                 shovel &                     ear & 0.42 &  0.15 \\
               airplane &               saxophone & 0.48 &  0.15 \\
                   nose &                    shoe & 0.62 &  0.15 \\
                   jail &                   beach & 0.38 &  0.15 \\
                    mug &                    bird & 0.70 &  0.15 \\
                   jail &                   tiger & 0.42 &  0.15 \\
               sailboat &                   train & 0.67 &  0.15 \\
             lighthouse &                 tornado & 0.24 &  0.15 \\
                 zigzag &               lightning & 0.33 &  0.15 \\
              megaphone &                    belt & 0.67 &  0.15 \\
               lollipop &                    bird & 0.56 &  0.15 \\
                   line &                 mailbox & 0.71 &  0.15 \\
                compass &                  spider & 0.52 &  0.15 \\
               squiggle &                  laptop & 0.10 &  0.15 \\
               sailboat &                  toilet & 0.50 &  0.15 \\
                    sun &                squirrel & 0.52 &  0.15 \\
             flashlight &               hurricane & 0.18 &  0.15 \\
                   knee &                 matches & 0.00 &  0.15 \\
                  couch &                    cake & 0.59 &  0.15 \\
                  crown &                passport & 0.46 &  0.15 \\
                  couch &                 tractor & 0.57 &  0.15 \\
                  ocean &                     owl & 0.27 &  0.15 \\
                 bowtie &                   steak & 0.21 &  0.15 \\
               necklace &                 lobster & 0.38 &  0.15 \\
                 candle &              headphones & 0.00 &  0.15 \\
              saxophone &                    hand & 0.61 &  0.15 \\
                  elbow &                   wheel & 0.59 &  0.15 \\
                  anvil &                 snowman & 0.59 &  0.15 \\
                snorkel &                elephant & 0.36 &  0.15 \\
               mushroom &                   camel & 0.52 &  0.15 \\
            screwdriver &                    pond & 0.25 &  0.15 \\
                 castle &                   train & 0.60 &  0.15 \\
                  snail &                   skull & 0.24 &  0.15 \\
                  ocean &                mosquito & 0.27 &  0.15 \\
              hamburger &                   wheel & 0.24 &  0.15 \\
                  crown &              basketball & 0.67 &  0.15 \\
                octagon &             streetlight & 0.11 &  0.15 \\
                  clock &                   brain & 0.40 &  0.15 \\
                   rain &                    duck & 0.35 &  0.15 \\
                  donut &                  goatee & 0.20 &  0.15 \\
                  canoe &                 toaster & 0.40 &  0.15 \\
                 bucket &                     pig & 0.78 &  0.15 \\
                  broom &              rhinoceros & 0.48 &  0.15 \\
                  zebra &                  goatee & 0.31 &  0.15 \\
                 castle &                    duck & 0.62 &  0.15 \\
              asparagus &                elephant & 0.52 &  0.15 \\
                  donut &                   beard & 0.38 &  0.15 \\
                   barn &                   tiger & 0.47 &  0.15 \\
                 marker &                   brain & 0.53 &  0.15 \\
                  anvil &                   cloud & 0.29 &  0.15 \\
                 banana &                   horse & 0.48 &  0.15 \\
                 square &                mushroom & 0.67 &  0.15 \\
                    bed &                 snowman & 0.62 &  0.15 \\
               popsicle &                     arm & 0.22 &  0.15 \\
                   shoe &                windmill & 0.70 &  0.15 \\
                   pear &                   camel & 0.44 &  0.15 \\
                mailbox &                    duck & 0.62 &  0.15 \\
                   leaf &                passport & 0.27 &  0.15 \\
                  spoon &              rhinoceros & 0.36 &  0.15 \\
                dolphin &             stethoscope & 0.31 &  0.15 \\
                  snail &                   angel & 0.60 &  0.15 \\
                  mouse &                    harp & 0.78 &  0.15 \\
                   pond &                   panda & 0.22 &  0.15 \\
              asparagus &                  spider & 0.57 &  0.15 \\
                 finger &               hourglass & 0.53 &  0.15 \\
             waterslide &                    tree & 0.00 &  0.15 \\
                    saw &                     van & 0.57 &  0.15 \\
             toothpaste &                    vase & 0.19 &  0.15 \\
                  mouth &                    bush & 0.70 &  0.15 \\
                  zebra &                    peas & 0.00 &  0.15 \\
                mailbox &               motorbike & 0.55 &  0.15 \\
                   pond &                     mug & 0.43 &  0.15 \\
                diamond &              rhinoceros & 0.33 &  0.15 \\
                  snail &               bulldozer & 0.35 &  0.15 \\
               suitcase &                  carrot & 0.42 &  0.15 \\
                  rifle &                  goatee & 0.35 &  0.15 \\
                  pants &                 giraffe & 0.31 &  0.15 \\
                  mouth &                  grapes & 0.00 &  0.15 \\
                 square &                    pear & 0.55 &  0.15 \\
                 ladder &                    cake & 0.62 &  0.15 \\
           rollerskates &                squirrel & 0.00 &  0.15 \\
                 shorts &                     van & 0.48 &  0.15 \\
                    leg &                    door & 0.67 &  0.15 \\
                    leg &                   purse & 0.71 &  0.15 \\
               lollipop &                     toe & 0.27 &  0.15 \\
                    mug &                   clock & 0.57 &  0.15 \\
                 pliers &                     van & 0.57 &  0.15 \\
                   jail &                 bathtub & 0.50 &  0.15 \\
                    ear &                   clock & 0.38 &  0.15 \\
             helicopter &                 penguin & 0.31 &  0.15 \\
             toothbrush &                 feather & 0.27 &  0.15 \\
                 stereo &               motorbike & 0.52 &  0.15 \\
               umbrella &                     van & 0.48 &  0.15 \\
                octagon &                 feather & 0.25 &  0.15 \\
                    van &                   drums & 0.00 &  0.15 \\
                 toilet &                  dragon & 0.53 &  0.15 \\
                dresser &                    bird & 0.74 &  0.15 \\
                   rain &                 lantern & 0.22 &  0.15 \\
                    hat &                   panda & 0.35 &  0.15 \\
                  pants &                   cello & 0.45 &  0.15 \\
                octagon &                     bat & 0.27 &  0.15 \\
            streetlight &                     van & 0.57 &  0.15 \\
                  elbow &                   snake & 0.59 &  0.15 \\
                   star &                     eye & 0.53 &  0.15 \\
                octagon &                 octopus & 0.13 &  0.15 \\
                rainbow &                 snorkel & 0.12 &  0.15 \\
                  purse &                   train & 0.71 &  0.15 \\
              crocodile &                broccoli & 0.50 &  0.15 \\
               flamingo &                  basket & 0.38 &  0.15 \\
                 bowtie &                    leaf & 0.42 &  0.15 \\
               squiggle &                    sink & 0.17 &  0.15 \\
                   fish &                     eye & 0.57 &  0.15 \\
                  chair &                  guitar & 0.70 &  0.15 \\
                 bowtie &                   mouth & 0.56 &  0.15 \\
                   foot &              binoculars & 0.74 &  0.15 \\
                hexagon &                    swan & 0.11 &  0.15 \\
               envelope &                     eye & 0.62 &  0.15 \\
                   nose &                  cannon & 0.67 &  0.15 \\
                   nose &                   fence & 0.59 &  0.15 \\
                octagon &              flashlight & 0.11 &  0.15 \\
                 crayon &                   onion & 0.42 &  0.15 \\
               dumbbell &                    leaf & 0.47 &  0.15 \\
               envelope &               hourglass & 0.60 &  0.15 \\
                 bucket &              strawberry & 0.42 &  0.15 \\
                    saw &               ambulance & 0.52 &  0.15 \\
                  whale &                     van & 0.40 &  0.15 \\
              submarine &                   panda & 0.31 &  0.15 \\
                   nose &              toothpaste & 0.22 &  0.15 \\
                   moon &                  bridge & 0.55 &  0.15 \\
               mountain &                  monkey & 0.38 &  0.15 \\
                 pencil &                    duck & 0.62 &  0.15 \\
                  whale &                 bicycle & 0.42 &  0.15 \\
                octagon &                   fence & 0.12 &  0.15 \\
                   knee &                 bicycle & 0.56 &  0.15 \\
                  cello &              blackberry & 0.35 &  0.15 \\
                 circle &                     map & 0.56 &  0.15 \\
                  cloud &                  dragon & 0.29 &  0.15 \\
             waterslide &                   whale & 0.00 &  0.15 \\
             flashlight &                  basket & 0.63 &  0.15 \\
                 finger &                  jacket & 0.80 &  0.15 \\
               airplane &               crocodile & 0.32 &  0.15 \\
               baseball &                   skull & 0.20 &  0.15 \\
                   shoe &                     bus & 0.78 &  0.15 \\
                   line &                   pants & 0.60 &  0.15 \\
               mosquito &               ambulance & 0.32 &  0.15 \\
               popsicle &                kangaroo & 0.19 &  0.15 \\
                  knife &              calculator & 0.74 &  0.15 \\
             wristwatch &                     cat & 0.73 &  0.15 \\
            spreadsheet &                   donut & 0.11 &  0.15 \\
              snowflake &                 lobster & 0.57 &  0.15 \\
                giraffe &                  grapes & 0.00 &  0.15 \\
                    ear &               butterfly & 0.36 &  0.15 \\
                  bench &                   piano & 0.60 &  0.15 \\
                 teapot &                 raccoon & 0.33 &  0.15 \\
                   door &                    fork & 0.62 &  0.15 \\
               scissors &                  rabbit & 0.32 &  0.15 \\
                  drill &                   train & 0.67 &  0.15 \\
                  broom &                passport & 0.13 &  0.15 \\
                 bridge &                    bear & 0.47 &  0.15 \\
                 zigzag &                     leg & 0.62 &  0.15 \\
                 eraser &                     cup & 0.75 &  0.15 \\
                   line &                   drill & 0.77 &  0.15 \\
                 pliers &                     dog & 0.63 &  0.15 \\
                    leg &                   train & 0.70 &  0.15 \\
                octagon &                 giraffe & 0.10 &  0.15 \\
                  spoon &                   zebra & 0.35 &  0.15 \\
              microwave &               telephone & 0.48 &  0.15 \\
                  tooth &               pineapple & 0.44 &  0.15 \\
                  river &                airplane & 0.22 &  0.15 \\
                  radio &                   stove & 0.67 &  0.15 \\
             skyscraper &                necklace & 0.59 &  0.15 \\
                  canoe &                   bread & 0.20 &  0.15 \\
              snowflake &                     dog & 0.64 &  0.15 \\
                   peas &                  monkey & 0.00 &  0.15 \\
               scissors &                 bicycle & 0.57 &  0.15 \\
                   leaf &                    rain & 0.57 &  0.15 \\
                  rifle &                  bowtie & 0.43 &  0.15 \\
             toothbrush &                  basket & 0.75 &  0.15 \\
               suitcase &                  helmet & 0.53 &  0.15 \\
                 castle &               blueberry & 0.40 &  0.15 \\
              submarine &                 raccoon & 0.31 &  0.15 \\
                 pillow &                     van & 0.53 &  0.15 \\
             toothbrush &                   truck & 0.63 &  0.15 \\
                 stairs &                    vase & 0.56 &  0.15 \\
                 circle &               snowflake & 0.38 &  0.15 \\
                  ocean &                suitcase & 0.27 &  0.15 \\
               keyboard &               speedboat & 0.57 &  0.15 \\
            screwdriver &                    bush & 0.42 &  0.15 \\
               trombone &                    peas & 0.00 &  0.15 \\
                  beach &              helicopter & 0.35 &  0.15 \\
                   shoe &                     bat & 0.63 &  0.15 \\
             toothpaste &                flamingo & 0.18 &  0.15 \\
                 stairs &                 snowman & 0.56 &  0.15 \\
              underwear &                 tractor & 0.48 &  0.15 \\
              butterfly &              camouflage & 0.44 &  0.15 \\
                   tent &                 tornado & 0.29 &  0.15 \\
                   belt &                  guitar & 0.63 &  0.15 \\
                   pond &                   cello & 0.24 &  0.15 \\
                sweater &              calculator & 0.82 &  0.15 \\
                   pear &               fireplace & 0.38 &  0.15 \\
             skateboard &               fireplace & 0.56 &  0.15 \\
               baseball &                     cat & 0.60 &  0.15 \\
                 pillow &                   zebra & 0.35 &  0.15 \\
             binoculars &                    frog & 0.56 &  0.15 \\
                  piano &                 compass & 0.70 &  0.15 \\
                    bat &                     eye & 0.56 &  0.15 \\
                  anvil &                     pig & 0.80 &  0.15 \\
              saxophone &                  garden & 0.27 &  0.15 \\
              saxophone &                     cat & 0.61 &  0.15 \\
                 church &                airplane & 0.48 &  0.15 \\
                    toe &                   shark & 0.50 &  0.15 \\
                   pond &               blueberry & 0.27 &  0.15 \\
               postcard &               megaphone & 0.12 &  0.15 \\
                 castle &                   wheel & 0.80 &  0.15 \\
                  pants &                    foot & 0.50 &  0.15 \\
                 ladder &                    duck & 0.62 &  0.15 \\
                  mouth &                   steak & 0.31 &  0.15 \\
               stitches &                     mug & 0.00 &  0.15 \\
              hourglass &                  rabbit & 0.31 &  0.15 \\
                    sun &                     ant & 0.55 &  0.15 \\
                  drill &                   donut & 0.22 &  0.15 \\
               mountain &                    lion & 0.46 &  0.15 \\
                  steak &              binoculars & 0.22 &  0.15 \\
             waterslide &                clarinet & 0.00 &  0.15 \\
               lollipop &               ambulance & 0.17 &  0.15 \\
                  beach &                windmill & 0.38 &  0.15 \\
                 hammer &                   couch & 0.63 &  0.15 \\
                 marker &              flashlight & 0.60 &  0.15 \\
                 circle &              chandelier & 0.56 &  0.15 \\
                  beach &                     car & 0.40 &  0.15 \\
              boomerang &                    belt & 0.60 &  0.15 \\
                  river &               parachute & 0.27 &  0.15 \\
                 bowtie &                   pizza & 0.21 &  0.15 \\
                  sword &              camouflage & 0.59 &  0.15 \\
               lipstick &               hourglass & 0.55 &  0.15 \\
                 violin &                broccoli & 0.36 &  0.15 \\
                   knee &                   whale & 0.47 &  0.15 \\
                  mouth &                   camel & 0.50 &  0.15 \\
                mailbox &               ambulance & 0.55 &  0.15 \\
                   pond &                 giraffe & 0.21 &  0.15 \\
                   door &                  basket & 0.67 &  0.15 \\
                   fork &                    pond & 0.31 &  0.15 \\
             chandelier &                    crab & 0.50 &  0.15 \\
                   cake &                   beard & 0.53 &  0.15 \\
                diamond &                    face & 0.59 &  0.15 \\
                 spider &               motorbike & 0.46 &  0.15 \\
                  fence &                     owl & 0.50 &  0.15 \\
                   yoga &                    book & 0.31 &  0.15 \\
                   jail &               submarine & 0.43 &  0.15 \\
                 circle &                  camera & 0.63 &  0.15 \\
               stitches &              paintbrush & 0.00 &  0.15 \\
                 marker &                    swan & 0.44 &  0.15 \\
                 pliers &               saxophone & 0.52 &  0.15 \\
                    sun &                baseball & 0.44 &  0.15 \\
                 potato &              paintbrush & 0.42 &  0.15 \\
                syringe &                     cow & 0.38 &  0.15 \\
                  house &              binoculars & 0.56 &  0.15 \\
             eyeglasses &                     cat & 0.80 &  0.15 \\
                syringe &                    belt & 0.63 &  0.15 \\
                    bed &                scissors & 0.59 &  0.15 \\
                  pants &               boomerang & 0.45 &  0.15 \\
                 hammer &              eyeglasses & 0.70 &  0.15 \\
                   vase &                 tractor & 0.57 &  0.15 \\
                snorkel &                   cello & 0.70 &  0.15 \\
                bathtub &                  dragon & 0.50 &  0.15 \\
              snowflake &              helicopter & 0.30 &  0.15 \\
                 square &               hamburger & 0.29 &  0.15 \\
                  mouth &                 mermaid & 0.24 &  0.15 \\
              blueberry &                elephant & 0.50 &  0.15 \\
                   fish &                  cookie & 0.74 &  0.15 \\
                  canoe &                 syringe & 0.52 &  0.15 \\
            spreadsheet &                 tractor & 0.10 &  0.15 \\
            streetlight &                    bird & 0.60 &  0.15 \\
              boomerang &             stethoscope & 0.76 &  0.15 \\
                feather &                   snail & 0.43 &  0.15 \\
                  ocean &                   skull & 0.40 &  0.15 \\
                  knife &                   clock & 0.76 &  0.15 \\
                   door &                    pond & 0.31 &  0.15 \\
                   leaf &                 octopus & 0.40 &  0.15 \\
                 shovel &                  dragon & 0.50 &  0.15 \\
             microphone &                sandwich & 0.20 &  0.15 \\
                   line &                    sock & 0.63 &  0.15 \\
                 circle &                     hat & 0.53 &  0.15 \\
                   knee &                 mermaid & 0.12 &  0.15 \\
                    leg &              rhinoceros & 0.36 &  0.15 \\
                trumpet &                   beard & 0.42 &  0.15 \\
              boomerang &                 lighter & 0.74 &  0.15 \\
                   bird &                  basket & 0.80 &  0.15 \\
             toothpaste &                     mug & 0.22 &  0.15 \\
                hexagon &               boomerang & 0.25 &  0.15 \\
                   shoe &               fireplace & 0.56 &  0.15 \\
                   nose &                trombone & 0.53 &  0.15 \\
                   oven &               blueberry & 0.35 &  0.15 \\
                 church &                    oven & 0.48 &  0.15 \\
                  bench &                   broom & 0.63 &  0.15 \\
                 cactus &                sandwich & 0.24 &  0.15 \\
                  radio &                     fan & 0.71 &  0.15 \\
                   door &                     key & 0.67 &  0.15 \\
                   fork &                 lantern & 0.63 &  0.15 \\
               baseball &                 tornado & 0.21 &  0.15 \\
                   nose &               blueberry & 0.42 &  0.15 \\
                 candle &                     dog & 0.74 &  0.15 \\
                dresser &              rhinoceros & 0.55 &  0.15 \\
                 bucket &                    bird & 0.63 &  0.15 \\
               clarinet &                     bee & 0.32 &  0.15 \\
                mailbox &              lighthouse & 0.59 &  0.15 \\
                   moon &                    vase & 0.44 &  0.15 \\
                   sock &                kangaroo & 0.35 &  0.15 \\
               squiggle &                   brain & 0.33 &  0.15 \\
               popsicle &                  castle & 0.21 &  0.15 \\
            stethoscope &                elephant & 0.35 &  0.15 \\
                 church &              skateboard & 0.59 &  0.15 \\
                   pond &                   tiger & 0.33 &  0.15 \\
              underwear &                postcard & 0.12 &  0.15 \\
              boomerang &                  toilet & 0.53 &  0.15 \\
                  river &                    foot & 0.46 &  0.15 \\
                 finger &                   pants & 0.67 &  0.15 \\
                  tooth &                    peas & 0.00 &  0.15 \\
               popsicle &                   wheel & 0.21 &  0.15 \\
                 toilet &                windmill & 0.53 &  0.15 \\
                    leg &                 tractor & 0.60 &  0.15 \\
                  anvil &                 toaster & 0.53 &  0.15 \\
               airplane &                 compass & 0.55 &  0.15 \\
              hourglass &                     owl & 0.33 &  0.15 \\
                  wheel &                  monkey & 0.42 &  0.15 \\
                hexagon &                broccoli & 0.12 &  0.15 \\
               suitcase &                   wheel & 0.63 &  0.15 \\
                 shovel &                  spider & 0.64 &  0.15 \\
                   tent &                   anvil & 0.67 &  0.15 \\
                  broom &                baseball & 0.63 &  0.15 \\
                 eraser &              lighthouse & 0.62 &  0.15 \\
                  pants &                    hand & 0.48 &  0.15 \\
                 shorts &                 raccoon & 0.33 &  0.15 \\
             paintbrush &                  basket & 0.71 &  0.15 \\
                  sheep &              camouflage & 0.50 &  0.15 \\
                mailbox &              calculator & 0.67 &  0.15 \\
            streetlight &                    barn & 0.53 &  0.15 \\
                  rifle &                  castle & 0.52 &  0.15 \\
                  canoe &                     map & 0.48 &  0.15 \\
                   barn &                kangaroo & 0.36 &  0.15 \\
                  chair &                   tooth & 0.56 &  0.15 \\
                 shovel &                  laptop & 0.73 &  0.15 \\
               computer &                   donut & 0.25 &  0.15 \\
               flamingo &               motorbike & 0.31 &  0.15 \\
                 garden &                 mermaid & 0.27 &  0.15 \\
                   rake &                     ant & 0.55 &  0.15 \\
                  apple &              basketball & 0.38 &  0.15 \\
                    leg &                  shorts & 0.67 &  0.15 \\
                   tent &               snowflake & 0.36 &  0.15 \\
                 church &                   pizza & 0.24 &  0.15 \\
                 cactus &                   pizza & 0.25 &  0.15 \\
                  couch &                hedgehog & 0.35 &  0.15 \\
              snowflake &                  grapes & 0.00 &  0.15 \\
                 shovel &              waterslide & 0.00 &  0.15 \\
             flashlight &                flamingo & 0.33 &  0.15 \\
               lipstick &                  marker & 0.63 &  0.15 \\
             toothbrush &              blackberry & 0.43 &  0.15 \\
               stitches &            rollerskates & 0.00 &  0.15 \\
               sandwich &                scorpion & 0.27 &  0.15 \\
                  apple &             stethoscope & 0.38 &  0.15 \\
             skyscraper &                    pond & 0.29 &  0.15 \\
               necklace &                     pig & 0.59 &  0.15 \\
                   foot &                   camel & 0.44 &  0.15 \\
              fireplace &                   angel & 0.42 &  0.15 \\
                   barn &                  flower & 0.46 &  0.15 \\
                  anvil &                 bathtub & 0.62 &  0.15 \\
                 basket &                  dragon & 0.53 &  0.15 \\
                 camera &                   skull & 0.21 &  0.15 \\
                   pond &                     bat & 0.25 &  0.15 \\
                  spoon &                kangaroo & 0.38 &  0.15 \\
                  elbow &                   onion & 0.44 &  0.15 \\
                  crown &                     toe & 0.71 &  0.15 \\
             skyscraper &                     hat & 0.59 &  0.15 \\
                  beach &                   pizza & 0.31 &  0.15 \\
               stitches &               underwear & 0.00 &  0.15 \\
                bathtub &                     sun & 0.47 &  0.15 \\
                  table &                   pizza & 0.71 &  0.15 \\
               mountain &                    harp & 0.40 &  0.15 \\
                   leaf &                 mermaid & 0.22 &  0.15 \\
                penguin &                    peas & 0.00 &  0.15 \\
              underwear &              basketball & 0.50 &  0.15 \\
               sailboat &                   zebra & 0.30 &  0.15 \\
              microwave &            rollerskates & 0.00 &  0.15 \\
                 ladder &                  carrot & 0.44 &  0.15 \\
                    cup &                  cactus & 0.44 &  0.15 \\
                  chair &                calendar & 0.27 &  0.15 \\
                   shoe &                  peanut & 0.44 &  0.15 \\
                  apple &               microwave & 0.35 &  0.15 \\
             toothbrush &               butterfly & 0.40 &  0.15 \\
                  pants &                trombone & 0.45 &  0.15 \\
                    car &                     pig & 0.63 &  0.15 \\
                   foot &                   beach & 0.50 &  0.15 \\
                    toe &                 dresser & 0.62 &  0.15 \\
                   moon &                 bathtub & 0.47 &  0.15 \\
                  house &               microwave & 0.50 &  0.15 \\
                  knife &                trombone & 0.67 &  0.15 \\
                   tent &                   snake & 0.67 &  0.15 \\
                 bridge &                     bed & 0.77 &  0.15 \\
              pineapple &            rollerskates & 0.00 &  0.15 \\
                   fork &              strawberry & 0.42 &  0.15 \\
                 camera &               hamburger & 0.24 &  0.15 \\
              blueberry &                  parrot & 0.60 &  0.15 \\
             dishwasher &                 octopus & 0.50 &  0.15 \\
                  beach &                 octopus & 0.35 &  0.15 \\
                 marker &                  flower & 0.53 &  0.15 \\
                  spoon &             spreadsheet & 0.25 &  0.15 \\
                  pants &                    pear & 0.36 &  0.15 \\
                   tent &                   skull & 0.27 &  0.15 \\
              boomerang &                  violin & 0.64 &  0.15 \\
                    ear &                   grass & 0.40 &  0.15 \\
                   foot &               hamburger & 0.27 &  0.15 \\
                 cannon &                    lion & 0.44 &  0.15 \\
               campfire &                     pig & 0.14 &  0.15 \\
                 pencil &                   drums & 0.00 &  0.15 \\
                   leaf &                    belt & 0.50 &  0.15 \\
              fireplace &                     dog & 0.53 &  0.15 \\
                   door &               motorbike & 0.50 &  0.15 \\
                   oven &                    crab & 0.40 &  0.15 \\
               keyboard &                     car & 0.67 &  0.15 \\
                hexagon &              binoculars & 0.11 &  0.15 \\
              asparagus &                scissors & 0.38 &  0.15 \\
                 carrot &                  goatee & 0.50 &  0.15 \\
                    owl &                     fan & 0.57 &  0.15 \\
                   line &                  pencil & 0.73 &  0.15 \\
                dolphin &                     arm & 0.33 &  0.15 \\
                 finger &                sandwich & 0.25 &  0.15 \\
                   moon &               microwave & 0.82 &  0.15 \\
                 guitar &                hedgehog & 0.35 &  0.15 \\
               dumbbell &               parachute & 0.74 &  0.15 \\
               clarinet &                    swan & 0.32 &  0.15 \\
                bathtub &               parachute & 0.67 &  0.15 \\
                 laptop &                trombone & 0.58 &  0.15 \\
                  rifle &                     map & 0.50 &  0.15 \\
                lantern &              strawberry & 0.40 &  0.15 \\
                  pants &                    oven & 0.58 &  0.15 \\
                   nail &                  monkey & 0.40 &  0.15 \\
             rhinoceros &               firetruck & 0.00 &  0.15 \\
                 bridge &                 giraffe & 0.36 &  0.15 \\
               suitcase &                     pig & 0.74 &  0.15 \\
               squiggle &                calendar & 0.40 &  0.15 \\
                 finger &                  goatee & 0.44 &  0.15 \\
                  pants &                    vase & 0.48 &  0.15 \\
              lightning &               bottlecap & 0.22 &  0.15 \\
                 marker &                 giraffe & 0.38 &  0.15 \\
                    owl &                broccoli & 0.52 &  0.15 \\
           rollerskates &                   sheep & 0.00 &  0.15 \\
                bathtub &                   tiger & 0.47 &  0.15 \\
                 stairs &                scorpion & 0.50 &  0.15 \\
                    bed &              headphones & 0.00 &  0.15 \\
                  clock &                     owl & 0.35 &  0.15 \\
             skateboard &              strawberry & 0.44 &  0.15 \\
                 eraser &                airplane & 0.60 &  0.15 \\
                    eye &                   wheel & 0.59 &  0.15 \\
               dumbbell &                    tree & 0.70 &  0.15 \\
                diamond &                   spoon & 0.56 &  0.15 \\
               hospital &                     owl & 0.38 &  0.15 \\
                 laptop &                   brain & 0.36 &  0.15 \\
                   line &                    tree & 0.67 &  0.15 \\
                  onion &                   stove & 0.42 &  0.15 \\
                bandage &                   brain & 0.44 &  0.15 \\
                  rifle &                   radio & 0.57 &  0.15 \\
               mountain &                    fork & 0.46 &  0.15 \\
               scissors &                     cat & 0.57 &  0.15 \\
                    sun &                  stereo & 0.47 &  0.15 \\
                  purse &                flamingo & 0.38 &  0.15 \\
                 garden &              camouflage & 0.38 &  0.15 \\
              snowflake &             stethoscope & 0.32 &  0.15 \\
             skyscraper &                 tornado & 0.24 &  0.15 \\
                    fan &                   brain & 0.78 &  0.15 \\
                 church &                   sheep & 0.44 &  0.15 \\
                  knife &                 diamond & 0.50 &  0.15 \\
                   sock &                  cannon & 0.57 &  0.15 \\
             strawberry &                 raccoon & 0.50 &  0.15 \\
                 cookie &                     fan & 0.70 &  0.15 \\
             skyscraper &                postcard & 0.13 &  0.15 \\
            streetlight &                    harp & 0.74 &  0.15 \\
                dolphin &               firetruck & 0.00 &  0.15 \\
                   yoga &                  toilet & 0.59 &  0.15 \\
            streetlight &             stethoscope & 0.70 &  0.15 \\
                 church &                     bed & 0.67 &  0.15 \\
                  knife &                   crown & 0.74 &  0.15 \\
                 pillow &                    sink & 0.62 &  0.15 \\
                  apple &                 bicycle & 0.38 &  0.15 \\
              crocodile &                     van & 0.33 &  0.15 \\
                 square &                  flower & 0.60 &  0.15 \\
                  table &                    book & 0.59 &  0.15 \\
             eyeglasses &                  rabbit & 0.33 &  0.15 \\
             eyeglasses &                  guitar & 0.70 &  0.15 \\
                 zigzag &                    fork & 0.57 &  0.15 \\
                    toe &              skateboard & 0.67 &  0.15 \\
             toothbrush &                   clock & 0.63 &  0.15 \\
                  anvil &             stethoscope & 0.59 &  0.15 \\
                    arm &              eyeglasses & 0.84 &  0.15 \\
             eyeglasses &                   pizza & 0.22 &  0.15 \\
                snorkel &              blackberry & 0.38 &  0.15 \\
               sailboat &                  garden & 0.29 &  0.15 \\
               suitcase &                  potato & 0.40 &  0.15 \\
              saxophone &               fireplace & 0.43 &  0.15 \\
               computer &                    frog & 0.70 &  0.15 \\
                   barn &                   donut & 0.22 &  0.15 \\
               triangle &                    peas & 0.00 &  0.15 \\
                 pliers &               fireplace & 0.50 &  0.15 \\
                 bowtie &                     bee & 0.35 &  0.15 \\
                  beach &               hamburger & 0.31 &  0.15 \\
             wristwatch &                 raccoon & 0.31 &  0.15 \\
                  knife &                  cooler & 0.50 &  0.15 \\
               windmill &                  grapes & 0.00 &  0.15 \\
                rainbow &              flashlight & 0.11 &  0.15 \\
                    leg &                    crab & 0.62 &  0.15 \\
                bathtub &               hamburger & 0.24 &  0.15 \\
                feather &                   tiger & 0.31 &  0.15 \\
                 pillow &               saxophone & 0.48 &  0.15 \\
               flamingo &                   beard & 0.57 &  0.15 \\
                   door &                  crayon & 0.62 &  0.15 \\
                 shovel &               parachute & 0.67 &  0.15 \\
                 crayon &                 feather & 0.25 &  0.15 \\
                 rabbit &                 tornado & 0.33 &  0.15 \\
                octagon &                    shoe & 0.12 &  0.15 \\
              speedboat &                   stove & 0.55 &  0.15 \\
                  whale &                   truck & 0.40 &  0.15 \\
                    hat &                elephant & 0.36 &  0.15 \\
             wristwatch &                calendar & 0.11 &  0.15 \\
                   hand &                 lantern & 0.70 &  0.15 \\
               lollipop &                windmill & 0.19 &  0.15 \\
              underwear &                    face & 0.59 &  0.15 \\
                  couch &                   radio & 0.63 &  0.15 \\
                toaster &                 snorkel & 0.48 &  0.15 \\
                snorkel &                   drums & 0.00 &  0.15 \\
                diamond &                  cactus & 0.40 &  0.15 \\
               computer &                   stove & 0.78 &  0.15 \\
                 carrot &                   cello & 0.40 &  0.15 \\
               suitcase &                    swan & 0.36 &  0.15 \\
                   bush &                   skull & 0.22 &  0.15 \\
             toothbrush &                     toe & 0.67 &  0.15 \\
                 marker &                necklace & 0.67 &  0.15 \\
                diamond &                windmill & 0.48 &  0.15 \\
                  piano &                bracelet & 0.56 &  0.15 \\
              speedboat &                  stereo & 0.52 &  0.15 \\
                  river &                     owl & 0.25 &  0.15 \\
               stitches &                lipstick & 0.00 &  0.15 \\
             helicopter &                   sheep & 0.38 &  0.15 \\
              snowflake &                campfire & 0.17 &  0.15 \\
                  sword &                 penguin & 0.33 &  0.15 \\
               necklace &                elephant & 0.36 &  0.15 \\
                lobster &               hurricane & 0.21 &  0.15 \\
             dishwasher &                     sun & 0.64 &  0.15 \\
                   moon &                 tractor & 0.42 &  0.15 \\
                 candle &                   clock & 0.67 &  0.15 \\
                 pencil &                     bed & 0.67 &  0.15 \\
                 cactus &                 toaster & 0.60 &  0.15 \\
               mushroom &                    barn & 0.44 &  0.15 \\
                 church &                 tractor & 0.50 &  0.15 \\
            stethoscope &                windmill & 0.67 &  0.15 \\
                rainbow &                windmill & 0.11 &  0.15 \\
                 cannon &                     dog & 0.70 &  0.15 \\
                 carrot &                trombone & 0.40 &  0.15 \\
                  mouth &                   stove & 0.62 &  0.15 \\
              submarine &                   donut & 0.50 &  0.15 \\
               envelope &               bulldozer & 0.60 &  0.15 \\
               mountain &                    yoga & 0.29 &  0.15 \\
             paintbrush &                mosquito & 0.38 &  0.15 \\
                   nail &                   horse & 0.60 &  0.15 \\
                sweater &                  camera & 0.56 &  0.15 \\
                 ladder &                lollipop & 0.21 &  0.15 \\
             dishwasher &               speedboat & 0.40 &  0.15 \\
                matches &                     cat & 0.00 &  0.15 \\
                    bat &               firetruck & 0.00 &  0.15 \\
               mushroom &                    harp & 0.44 &  0.15 \\
               lipstick &                  carrot & 0.42 &  0.15 \\
              megaphone &              camouflage & 0.62 &  0.15 \\
              underwear &                   camel & 0.33 &  0.15 \\
                    sun &              blackberry & 0.55 &  0.15 \\
                  whale &               hamburger & 0.27 &  0.15 \\
             helicopter &                   angel & 0.38 &  0.15 \\
               flamingo &              wristwatch & 0.32 &  0.15 \\
             paintbrush &                    peas & 0.00 &  0.15 \\
                  bread &                     key & 0.35 &  0.15 \\
                   door &                     saw & 0.59 &  0.15 \\
                  grass &                  jacket & 0.44 &  0.15 \\
                  broom &                sandwich & 0.22 &  0.15 \\
                diamond &                   zebra & 0.32 &  0.15 \\
                   crab &                   angel & 0.82 &  0.15 \\
              saxophone &                broccoli & 0.33 &  0.15 \\
                   sock &              blackberry & 0.36 &  0.15 \\
                 shovel &                     bus & 0.78 &  0.15 \\
                    hat &                   zebra & 0.33 &  0.15 \\
            streetlight &                   sword & 0.70 &  0.15 \\
                   harp &                 bicycle & 0.63 &  0.15 \\
                   pear &                   snake & 0.56 &  0.15 \\
               mountain &                     van & 0.35 &  0.15 \\
               scissors &                    crab & 0.53 &  0.15 \\
               windmill &                 raccoon & 0.32 &  0.15 \\
                  donut &                     bus & 0.22 &  0.15 \\
                    leg &                   shark & 0.47 &  0.15 \\
               airplane &                scissors & 0.52 &  0.15 \\
                 church &                flamingo & 0.36 &  0.15 \\
                    mug &                     car & 0.60 &  0.15 \\
                    bed &                  hammer & 0.67 &  0.15 \\
               mountain &                 dresser & 0.43 &  0.15 \\
                   foot &              eyeglasses & 0.74 &  0.15 \\
                lobster &                  garden & 0.29 &  0.15 \\
                bandage &                   apple & 0.40 &  0.15 \\
                  piano &                  basket & 0.67 &  0.15 \\
                   knee &                  jacket & 0.75 &  0.15 \\
                 helmet &                  stereo & 0.56 &  0.15 \\
                hexagon &                     hat & 0.24 &  0.15 \\
                   moon &                windmill & 0.42 &  0.15 \\
                  zebra &                broccoli & 0.46 &  0.15 \\
                 ladder &                 raccoon & 0.35 &  0.15 \\
               triangle &                    tent & 0.56 &  0.15 \\
                    hat &                 bathtub & 0.56 &  0.15 \\
                   harp &                   whale & 0.44 &  0.15 \\
                    hat &                   onion & 0.42 &  0.15 \\
                 camera &                   beach & 0.43 &  0.15 \\
               scissors &                 tractor & 0.55 &  0.15 \\
                   rake &               bottlecap & 0.56 &  0.15 \\
              saxophone &              helicopter & 0.48 &  0.15 \\
                   shoe &                     eye & 0.62 &  0.15 \\
                snowman &                     map & 0.78 &  0.15 \\
            screwdriver &                     pig & 0.63 &  0.15 \\
                   foot &               crocodile & 0.46 &  0.15 \\
                mailbox &              wristwatch & 0.57 &  0.15 \\
                   barn &                  cookie & 0.40 &  0.15 \\
                   harp &                   onion & 0.42 &  0.15 \\
                  river &                flamingo & 0.24 &  0.15 \\
              lightning &              rhinoceros & 0.19 &  0.15 \\
                   pond &                broccoli & 0.27 &  0.15 \\
                 shovel &                   apple & 0.40 &  0.15 \\
                 cooler &               pineapple & 0.62 &  0.15 \\
             skateboard &                bracelet & 0.62 &  0.15 \\
              speedboat &                   horse & 0.52 &  0.15 \\
                   knee &                 syringe & 0.56 &  0.15 \\
                 jacket &                baseball & 0.63 &  0.15 \\
                  radio &                     car & 0.63 &  0.15 \\
                  fence &              watermelon & 0.50 &  0.15 \\
                   pear &                   stove & 0.40 &  0.15 \\
                   nose &                 penguin & 0.36 &  0.15 \\
               passport &                 compass & 0.46 &  0.15 \\
                 crayon &                     bus & 0.67 &  0.15 \\
                trumpet &                  parrot & 0.40 &  0.15 \\
               umbrella &               ambulance & 0.43 &  0.15 \\
                   sink &               fireplace & 0.56 &  0.15 \\
               popsicle &                    barn & 0.21 &  0.15 \\
                    bat &                bracelet & 0.56 &  0.15 \\
                 helmet &                   angel & 0.44 &  0.15 \\
                octagon &                   mouse & 0.32 &  0.15 \\
               necklace &              calculator & 0.56 &  0.15 \\
                   tent &                     cat & 0.56 &  0.15 \\
                giraffe &                scissors & 0.31 &  0.15 \\
             calculator &              blackberry & 0.57 &  0.15 \\
                  elbow &                    fork & 0.59 &  0.15 \\
             toothbrush &                windmill & 0.63 &  0.15 \\
                   moon &                necklace & 0.47 &  0.15 \\
               computer &                squirrel & 0.55 &  0.15 \\
                  bread &                  cooler & 0.71 &  0.15 \\
                    leg &              helicopter & 0.57 &  0.15 \\
                   hand &                    lion & 0.74 &  0.15 \\
              megaphone &                  parrot & 0.44 &  0.15 \\
                   vase &                    bush & 0.42 &  0.15 \\
               keyboard &                 tractor & 0.63 &  0.15 \\
                 bowtie &               asparagus & 0.38 &  0.15 \\
              speedboat &                  guitar & 0.52 &  0.15 \\
                   nail &                  goatee & 0.38 &  0.15 \\
                mailbox &                mosquito & 0.38 &  0.15 \\
             chandelier &                 tractor & 0.53 &  0.15 \\
                 pliers &                broccoli & 0.38 &  0.15 \\
                 carrot &              calculator & 0.63 &  0.15 \\
                   face &                    crab & 0.88 &  0.15 \\
                 shovel &                   mouse & 0.78 &  0.15 \\
              submarine &                     owl & 0.33 &  0.15 \\
             waterslide &               butterfly & 0.00 &  0.15 \\
             flashlight &              blackberry & 0.35 &  0.15 \\
                  apple &                backpack & 0.40 &  0.15 \\
               airplane &                  violin & 0.52 &  0.15 \\
                 pencil &                 feather & 0.56 &  0.15 \\
                 marker &                  cookie & 0.47 &  0.15 \\
                    bed &                  pliers & 0.62 &  0.15 \\
                  tooth &                flamingo & 0.38 &  0.15 \\
               baseball &                  garden & 0.32 &  0.15 \\
                 peanut &                     sun & 0.70 &  0.15 \\
                 shorts &                 feather & 0.24 &  0.15 \\
                   moon &                lollipop & 0.29 &  0.15 \\
              asparagus &                    book & 0.44 &  0.15 \\
                   rain &                   train & 0.29 &  0.15 \\
               lollipop &                elephant & 0.19 &  0.15 \\
                 carrot &                   panda & 0.50 &  0.15 \\
               lipstick &                envelope & 0.67 &  0.15 \\
                   knee &                     bed & 0.71 &  0.15 \\
             skyscraper &                  zigzag & 0.14 &  0.15 \\
              snowflake &                  peanut & 0.48 &  0.15 \\
                   cake &                kangaroo & 0.40 &  0.15 \\
                  table &                    harp & 0.67 &  0.15 \\
                   vase &                   mouse & 0.63 &  0.15 \\
              parachute &                   donut & 0.22 &  0.15 \\
                  spoon &                   river & 0.29 &  0.15 \\
                   shoe &                   crown & 0.78 &  0.15 \\
                  couch &                   zebra & 0.32 &  0.15 \\
                 candle &                  bowtie & 0.48 &  0.15 \\
                    arm &                bracelet & 0.62 &  0.15 \\
                 potato &                   beard & 0.67 &  0.15 \\
               postcard &              skateboard & 0.13 &  0.15 \\
              speedboat &                    bush & 0.36 &  0.15 \\
                 bowtie &                  violin & 0.45 &  0.15 \\
                sweater &                   angel & 0.82 &  0.15 \\
                    hat &                     ant & 0.38 &  0.15 \\
                feather &                 dolphin & 0.19 &  0.15 \\
                  snake &                    barn & 0.56 &  0.15 \\
                    toe &                   cloud & 0.33 &  0.15 \\
                    leg &                 raccoon & 0.36 &  0.15 \\
                  drums &                   wheel & 0.00 &  0.15 \\
             skyscraper &                kangaroo & 0.38 &  0.15 \\
                syringe &                    leaf & 0.44 &  0.15 \\
                  snail &                   brain & 0.80 &  0.15 \\
               passport &                scorpion & 0.17 &  0.15 \\
              saxophone &                     bee & 0.32 &  0.15 \\
              boomerang &                   cloud & 0.33 &  0.15 \\
              parachute &                    cake & 0.62 &  0.15 \\
                 violin &                   snail & 0.36 &  0.15 \\
                diamond &                    crab & 0.53 &  0.15 \\
                 camera &                    bird & 0.74 &  0.15 \\
               mushroom &               motorbike & 0.36 &  0.15 \\
                    leg &              watermelon & 0.59 &  0.15 \\
                 church &                    vase & 0.53 &  0.15 \\
               suitcase &                     ant & 0.36 &  0.15 \\
                 laptop &                   steak & 0.19 &  0.15 \\
              ambulance &                   pizza & 0.19 &  0.15 \\
                 cooler &                   purse & 0.56 &  0.15 \\
                feather &                     pig & 0.27 &  0.15 \\
               sandwich &                hedgehog & 0.20 &  0.15 \\
                   nose &                   donut & 0.24 &  0.15 \\
             lighthouse &              paintbrush & 0.59 &  0.15 \\
               stitches &                  bucket & 0.00 &  0.15 \\
               windmill &                     map & 0.53 &  0.15 \\
               envelope &              flashlight & 0.63 &  0.15 \\
               triangle &                    leaf & 0.67 &  0.15 \\
                   pear &                campfire & 0.14 &  0.15 \\
             toothbrush &                   brain & 0.47 &  0.15 \\
             rhinoceros &              camouflage & 0.38 &  0.15 \\
               clarinet &                 compass & 0.61 &  0.15 \\
                  chair &                    belt & 0.63 &  0.15 \\
                octagon &                   beard & 0.25 &  0.15 \\
                  knife &                clarinet & 0.61 &  0.15 \\
                    leg &                    vase & 0.63 &  0.15 \\
               clarinet &                   pizza & 0.19 &  0.15 \\
              lightning &              toothbrush & 0.24 &  0.15 \\
                    leg &                 sweater & 0.71 &  0.15 \\
               keyboard &                     hat & 0.59 &  0.15 \\
               triangle &                  pliers & 0.60 &  0.15 \\
                 banana &                  pliers & 0.40 &  0.15 \\
                  canoe &                elephant & 0.31 &  0.15 \\
                  chair &                airplane & 0.55 &  0.15 \\
              hourglass &                     mug & 0.55 &  0.15 \\
                    owl &                 tornado & 0.32 &  0.15 \\
                 bowtie &                   couch & 0.57 &  0.15 \\
              bulldozer &                    bear & 0.36 &  0.15 \\
                   belt &              paintbrush & 0.67 &  0.15 \\
                 banana &                 raccoon & 0.50 &  0.15 \\
               baseball &                windmill & 0.57 &  0.15 \\
                   bird &                    cake & 0.71 &  0.15 \\
                  table &                  jacket & 0.67 &  0.15 \\
                 cactus &                  violin & 0.38 &  0.15 \\
              saxophone &              blackberry & 0.32 &  0.15 \\
                   pond &                   donut & 0.27 &  0.15 \\
                   duck &                   stove & 0.62 &  0.15 \\
                 crayon &                sailboat & 0.57 &  0.15 \\
             binoculars &                 raccoon & 0.33 &  0.15 \\
                  anvil &                   wheel & 0.62 &  0.15 \\
                 stairs &                lollipop & 0.22 &  0.15 \\
               baseball &                  monkey & 0.40 &  0.15 \\
                 jacket &                   cloud & 0.31 &  0.15 \\
            streetlight &                sailboat & 0.55 &  0.15 \\
                 cooler &                    cake & 0.71 &  0.15 \\
                 circle &                  shovel & 0.74 &  0.15 \\
                  table &                  crayon & 0.67 &  0.15 \\
               squiggle &               blueberry & 0.12 &  0.15 \\
                   nose &              wristwatch & 0.50 &  0.15 \\
              blueberry &                   truck & 0.36 &  0.15 \\
             toothpaste &                   onion & 0.32 &  0.15 \\
                  truck &                    crab & 0.42 &  0.15 \\
                    dog &                  grapes & 0.00 &  0.15 \\
                 spider &                campfire & 0.25 &  0.15 \\
                penguin &                     fan & 0.52 &  0.15 \\
                dresser &                     eye & 0.59 &  0.15 \\
                 square &                    foot & 0.67 &  0.15 \\
                 eraser &                  carrot & 0.47 &  0.15 \\
              submarine &                  camera & 0.57 &  0.15 \\
                   vase &                  bowtie & 0.48 &  0.15 \\
                 pliers &                    crab & 0.44 &  0.15 \\
                 bucket &              helicopter & 0.57 &  0.15 \\
                  donut &                mosquito & 0.21 &  0.15 \\
                 shovel &                   train & 0.70 &  0.15 \\
                  bread &                  rabbit & 0.67 &  0.15 \\
               popsicle &                   tiger & 0.25 &  0.15 \\
                   line &                    hand & 0.77 &  0.15 \\
                hexagon &                    frog & 0.12 &  0.15 \\
               popsicle &               hourglass & 0.18 &  0.15 \\
                rainbow &                   mouse & 0.32 &  0.15 \\
               popsicle &                 dresser & 0.25 &  0.15 \\
               mountain &                 tractor & 0.35 &  0.15 \\
                   line &                   beach & 0.60 &  0.15 \\
                 pliers &                passport & 0.12 &  0.15 \\
                 pillow &              rhinoceros & 0.36 &  0.15 \\
                  bread &                   purse & 0.27 &  0.15 \\
             waterslide &               bottlecap & 0.00 &  0.15 \\
               clarinet &                computer & 0.64 &  0.15 \\
               scorpion &                  garden & 0.50 &  0.15 \\
                  elbow &                   pants & 0.63 &  0.15 \\
              snowflake &                    oven & 0.30 &  0.15 \\
                    arm &                   couch & 0.67 &  0.15 \\
              underwear &                  candle & 0.50 &  0.15 \\
                 candle &                   anvil & 0.59 &  0.15 \\
            stethoscope &                   whale & 0.42 &  0.15 \\
                   door &                postcard & 0.22 &  0.15 \\
                 shovel &                    belt & 0.67 &  0.15 \\
               scorpion &                    peas & 0.00 &  0.15 \\
             dishwasher &                    cake & 0.53 &  0.15 \\
                    eye &                elephant & 0.67 &  0.15 \\
                  fence &                   drums & 0.00 &  0.15 \\
               umbrella &                    rain & 0.24 &  0.15 \\
                  clock &                  cookie & 0.36 &  0.15 \\
                    cat &                     fan & 0.78 &  0.15 \\
                   leaf &                    oven & 0.40 &  0.15 \\
                   foot &                  garden & 0.50 &  0.15 \\
             flashlight &                   donut & 0.20 &  0.15 \\
                 banana &                    rain & 0.38 &  0.15 \\
                   foot &                  stereo & 0.63 &  0.15 \\
                 shorts &                   zebra & 0.32 &  0.15 \\
             waterslide &                  helmet & 0.00 &  0.15 \\
                hexagon &                lollipop & 0.11 &  0.15 \\
                  clock &                   stove & 0.70 &  0.15 \\
                   belt &                   train & 0.67 &  0.15 \\
               backpack &                broccoli & 0.40 &  0.15 \\
             waterslide &                mosquito & 0.00 &  0.15 \\
                   line &                    face & 0.77 &  0.15 \\
                   nail &                hedgehog & 0.35 &  0.15 \\
              megaphone &                   angel & 0.44 &  0.15 \\
               triangle &                    shoe & 0.74 &  0.15 \\
                  cello &              strawberry & 0.38 &  0.15 \\
              saxophone &                     dog & 0.64 &  0.15 \\
                    cat &                   beard & 0.78 &  0.15 \\
                   bush &                    peas & 0.00 &  0.15 \\
                 pillow &              strawberry & 0.44 &  0.15 \\
                  knife &            rollerskates & 0.00 &  0.15 \\
                bathtub &                 bicycle & 0.63 &  0.15 \\
                   door &                  laptop & 0.50 &  0.15 \\
                 pillow &                   beach & 0.46 &  0.15 \\
                  bread &                   beard & 0.43 &  0.15 \\
               lipstick &                 snowman & 0.50 &  0.15 \\
                   shoe &                  stereo & 0.63 &  0.15 \\
                  apple &                  goatee & 0.45 &  0.15 \\
                 castle &                    bird & 0.67 &  0.15 \\
                   star &                 mermaid & 0.42 &  0.15 \\
             chandelier &                 raccoon & 0.36 &  0.15 \\
                    toe &                   whale & 0.50 &  0.15 \\
               airplane &                   skull & 0.18 &  0.15 \\
                   barn &                   mouse & 0.56 &  0.15 \\
               lollipop &               saxophone & 0.17 &  0.15 \\
                  camel &                mosquito & 0.54 &  0.15 \\
              underwear &                     cup & 0.56 &  0.15 \\
              hourglass &                bracelet & 0.50 &  0.15 \\
                  broom &                     sun & 0.57 &  0.15 \\
                diamond &                  cannon & 0.50 &  0.15 \\
                   star &              chandelier & 0.53 &  0.15 \\
               lollipop &                 dolphin & 0.17 &  0.15 \\
                    mug &                     eye & 0.62 &  0.15 \\
              hourglass &                  cooler & 0.45 &  0.15 \\
             wristwatch &               fireplace & 0.45 &  0.15 \\
                hexagon &                   angel & 0.25 &  0.15 \\
              hourglass &                    pond & 0.22 &  0.15 \\
                   fork &                     car & 0.63 &  0.15 \\
                    arm &                     saw & 0.74 &  0.15 \\
                syringe &                  garden & 0.32 &  0.15 \\
                syringe &                     bus & 0.74 &  0.15 \\
                  house &                   horse & 0.71 &  0.15 \\
              asparagus &                 snorkel & 0.42 &  0.15 \\
                   knee &             streetlight & 0.56 &  0.15 \\
                  couch &                  violin & 0.57 &  0.15 \\
                 cannon &                   tiger & 0.44 &  0.15 \\
               stitches &                  circle & 0.00 &  0.15 \\
                trumpet &               firetruck & 0.00 &  0.15 \\
                 castle &                  cookie & 0.40 &  0.15 \\
               envelope &                    cake & 0.67 &  0.15 \\
                   rake &                   stove & 0.67 &  0.15 \\
                 cactus &                backpack & 0.42 &  0.15 \\
              submarine &                    oven & 0.42 &  0.15 \\
               suitcase &                    bear & 0.40 &  0.15 \\
                bandage &                  cannon & 0.60 &  0.15 \\
                  rifle &                   anvil & 0.53 &  0.15 \\
                feather &                   grass & 0.40 &  0.15 \\
              megaphone &                  dragon & 0.50 &  0.15 \\
               triangle &                 octopus & 0.42 &  0.15 \\
                 candle &                  peanut & 0.40 &  0.15 \\
                  ocean &               boomerang & 0.29 &  0.15 \\
               baseball &                 snowman & 0.50 &  0.15 \\
                hexagon &                    star & 0.80 &  0.15 \\
                   pond &                 bicycle & 0.25 &  0.15 \\
                dolphin &                  carrot & 0.46 &  0.15 \\
                    ear &                 lantern & 0.40 &  0.15 \\
                   hand &            rollerskates & 0.00 &  0.15 \\
                 stairs &                    hand & 0.56 &  0.15 \\
               dumbbell &                   train & 0.63 &  0.15 \\
               clarinet &                backpack & 0.55 &  0.15 \\
                 parrot &                bracelet & 0.47 &  0.15 \\
                   oven &              wristwatch & 0.42 &  0.15 \\
              lightning &              chandelier & 0.24 &  0.15 \\
                bathtub &                   mouse & 0.67 &  0.15 \\
               sailboat &                passport & 0.11 &  0.15 \\
                  knife &                  bowtie & 0.48 &  0.15 \\
                 bucket &               speedboat & 0.55 &  0.15 \\
                 finger &                  hammer & 0.62 &  0.15 \\
                    mug &                   truck & 0.57 &  0.15 \\
                 pencil &                airplane & 0.57 &  0.15 \\
             watermelon &              chandelier & 0.40 &  0.15 \\
                   tree &                 lobster & 0.55 &  0.15 \\
                  tooth &                   clock & 0.53 &  0.15 \\
                 carrot &             stethoscope & 0.42 &  0.15 \\
                 bridge &               crocodile & 0.40 &  0.15 \\
             wristwatch &                     bat & 0.55 &  0.15 \\
                  crown &                  bowtie & 0.70 &  0.15 \\
                   bush &                   panda & 0.50 &  0.15 \\
              lightning &               speedboat & 0.18 &  0.15 \\
              motorbike &                    frog & 0.48 &  0.15 \\
                 bowtie &                hedgehog & 0.33 &  0.15 \\
                  bread &              chandelier & 0.27 &  0.15 \\
                 camera &                passport & 0.13 &  0.15 \\
             flashlight &                broccoli & 0.36 &  0.15 \\
                   oven &                    tree & 0.36 &  0.15 \\
                 stairs &                hospital & 0.59 &  0.15 \\
                octagon &                   skull & 0.11 &  0.15 \\
              megaphone &                 tractor & 0.60 &  0.15 \\
                 finger &                   piano & 0.59 &  0.15 \\
               flamingo &                  grapes & 0.00 &  0.15 \\
                lighter &                   truck & 0.70 &  0.15 \\
                 candle &                  carrot & 0.42 &  0.15 \\
                 pliers &                 raccoon & 0.33 &  0.15 \\
                 circle &                calendar & 0.50 &  0.15 \\
               windmill &                 octopus & 0.35 &  0.15 \\
                 violin &               butterfly & 0.35 &  0.15 \\
                 teapot &                   horse & 0.60 &  0.15 \\
                 basket &                    bear & 0.44 &  0.15 \\
               lollipop &              calculator & 0.24 &  0.15 \\
                 dragon &                   brain & 0.70 &  0.15 \\
                   rain &               pineapple & 0.38 &  0.15 \\
                   moon &                   apple & 0.53 &  0.15 \\
                 potato &                  monkey & 0.60 &  0.15 \\
                  elbow &                 tornado & 0.25 &  0.15 \\
                 pillow &                   onion & 0.44 &  0.15 \\
                 cannon &                    peas & 0.00 &  0.15 \\
                  knife &                  flower & 0.42 &  0.15 \\
              parachute &                     owl & 0.38 &  0.15 \\
                 pliers &                    harp & 0.63 &  0.15 \\
              lightning &                   apple & 0.24 &  0.15 \\
               stitches &                   zebra & 0.00 &  0.15 \\
               triangle &                 bandage & 0.53 &  0.15 \\
                    owl &                   stove & 0.38 &  0.15 \\
             headphones &              paintbrush & 0.00 &  0.15 \\
            streetlight &                 mermaid & 0.11 &  0.15 \\
                 finger &              eyeglasses & 0.59 &  0.15 \\
                   pond &              flashlight & 0.24 &  0.15 \\
                  elbow &                    leaf & 0.77 &  0.15 \\
                   bush &                   angel & 0.74 &  0.15 \\
                bathtub &                broccoli & 0.40 &  0.15 \\
                  grass &                scissors & 0.38 &  0.15 \\
                 jacket &                    hand & 0.74 &  0.15 \\
                 pencil &               bulldozer & 0.57 &  0.15 \\
                octagon &                  goatee & 0.11 &  0.15 \\
                  piano &                  dragon & 0.47 &  0.15 \\
                lighter &                  camera & 0.71 &  0.15 \\
               passport &               hamburger & 0.14 &  0.15 \\
               flamingo &                backpack & 0.36 &  0.15 \\
                   tree &                  goatee & 0.38 &  0.15 \\
              crocodile &               firetruck & 0.00 &  0.15 \\
                 stairs &                   horse & 0.59 &  0.15 \\
            streetlight &                  spider & 0.52 &  0.15 \\
               triangle &                   panda & 0.38 &  0.15 \\
               envelope &                  camera & 0.71 &  0.15 \\
             skyscraper &              wristwatch & 0.50 &  0.15 \\
                lobster &                  goatee & 0.35 &  0.15 \\
               triangle &                   pants & 0.48 &  0.15 \\
                   nail &                    harp & 0.74 &  0.15 \\
                    hat &                    bird & 0.53 &  0.15 \\
                    leg &                necklace & 0.59 &  0.15 \\
                 bucket &                 giraffe & 0.33 &  0.15 \\
                 shovel &                  bridge & 0.78 &  0.15 \\
                  rifle &                   couch & 0.55 &  0.15 \\
                    ear &                  peanut & 0.86 &  0.15 \\
                   door &                sailboat & 0.53 &  0.15 \\
             microphone &               ambulance & 0.50 &  0.15 \\
                 helmet &                   tiger & 0.47 &  0.15 \\
                 basket &                 mermaid & 0.27 &  0.15 \\
                   cake &                     cat & 0.59 &  0.15 \\
                    ear &                  flower & 0.84 &  0.15 \\
                 basket &               fireplace & 0.56 &  0.15 \\
                  piano &                  rabbit & 0.33 &  0.15 \\
               sandwich &               firetruck & 0.00 &  0.15 \\
                 cooler &                 octopus & 0.67 &  0.15 \\
               mosquito &                  dragon & 0.52 &  0.15 \\
                   harp &                     bat & 0.63 &  0.15 \\
               trombone &               parachute & 0.60 &  0.15 \\
                  sword &                 snorkel & 0.74 &  0.15 \\
                  cello &                     car & 0.57 &  0.15 \\
               necklace &                   sheep & 0.44 &  0.15 \\
                 teapot &                   wheel & 0.63 &  0.15 \\
                    hat &                campfire & 0.40 &  0.15 \\
                   vase &                 trumpet & 0.57 &  0.15 \\
                dolphin &                  grapes & 0.00 &  0.15 \\
                  canoe &                    oven & 0.40 &  0.15 \\
                 square &                  rabbit & 0.52 &  0.15 \\
                    bed &                    bird & 0.62 &  0.15 \\
              lightning &                computer & 0.25 &  0.15 \\
                 helmet &                    bird & 0.53 &  0.15 \\
               windmill &                sandwich & 0.20 &  0.15 \\
                  crown &                  parrot & 0.44 &  0.15 \\
                 goatee &              blackberry & 0.43 &  0.15 \\
                 shovel &                   horse & 0.63 &  0.15 \\
                    hat &                   mouse & 0.56 &  0.15 \\
                 ladder &                  dragon & 0.50 &  0.15 \\
               popsicle &                   grass & 0.60 &  0.15 \\
                snorkel &               hamburger & 0.24 &  0.15 \\
               baseball &                  rabbit & 0.33 &  0.15 \\
                 circle &                  cactus & 0.40 &  0.15 \\
              boomerang &                  potato & 0.38 &  0.15 \\
             flashlight &                     bee & 0.35 &  0.15 \\
                   shoe &               saxophone & 0.64 &  0.15 \\
                    car &                bracelet & 0.56 &  0.15 \\
                    arm &                necklace & 0.59 &  0.15 \\
                 pliers &               telephone & 0.63 &  0.15 \\
                lighter &              eyeglasses & 0.78 &  0.15 \\
               dumbbell &                   whale & 0.78 &  0.15 \\
              saxophone &              binoculars & 0.61 &  0.15 \\
                  shark &               pineapple & 0.63 &  0.15 \\
                feather &                    pond & 0.31 &  0.15 \\
                 square &              lighthouse & 0.71 &  0.15 \\
                    toe &                  spider & 0.50 &  0.15 \\
           rollerskates &                 raccoon & 0.00 &  0.15 \\
                    cup &                    tree & 0.57 &  0.15 \\
                   rake &               fireplace & 0.53 &  0.15 \\
             skateboard &                     fan & 0.67 &  0.15 \\
                    cup &                  castle & 0.63 &  0.15 \\
                 basket &                    frog & 0.62 &  0.15 \\
                 camera &                windmill & 0.60 &  0.15 \\
                 dragon &                  grapes & 0.00 &  0.15 \\
               squiggle &              toothpaste & 0.21 &  0.15 \\
                 crayon &                 octopus & 0.38 &  0.15 \\
                   harp &                  spider & 0.55 &  0.15 \\
                 finger &                 bathtub & 0.62 &  0.15 \\
                  shark &               blueberry & 0.60 &  0.15 \\
                octopus &                  cookie & 0.67 &  0.15 \\
                   foot &                  rabbit & 0.44 &  0.15 \\
                 cactus &                bracelet & 0.44 &  0.15 \\
                   sock &                   tiger & 0.44 &  0.15 \\
              hamburger &                 penguin & 0.20 &  0.15 \\
               windmill &                    lion & 0.42 &  0.15 \\
               mountain &                 compass & 0.38 &  0.15 \\
                  grass &                   truck & 0.38 &  0.15 \\
                 cooler &                   cloud & 0.31 &  0.15 \\
                  pants &                squirrel & 0.33 &  0.15 \\
                   belt &                   tiger & 0.47 &  0.15 \\
                  grass &              blackberry & 0.70 &  0.15 \\
                 eraser &                  dragon & 0.53 &  0.15 \\
              parachute &                bracelet & 0.59 &  0.15 \\
                 finger &                 giraffe & 0.36 &  0.15 \\
                  table &                    pond & 0.31 &  0.15 \\
                  bench &                     ear & 0.40 &  0.15 \\
                   knee &                    pear & 0.42 &  0.15 \\
                  spoon &               underwear & 0.56 &  0.15 \\
                 violin &               bulldozer & 0.52 &  0.15 \\
                 violin &                 compass & 0.67 &  0.15 \\
                  canoe &                    door & 0.50 &  0.15 \\
                   bird &                 compass & 0.60 &  0.15 \\
                octagon &                    swan & 0.11 &  0.15 \\
                  couch &                     bat & 0.60 &  0.15 \\
                  steak &                   whale & 0.27 &  0.15 \\
                  mouth &                    face & 0.78 &  0.15 \\
                 candle &               blueberry & 0.38 &  0.15 \\
                    hat &                dumbbell & 0.53 &  0.15 \\
               suitcase &               snowflake & 0.32 &  0.15 \\
                 church &              chandelier & 0.59 &  0.15 \\
             toothpaste &                  cactus & 0.21 &  0.15 \\
                bandage &                 mermaid & 0.11 &  0.15 \\
                 shovel &                  castle & 0.60 &  0.15 \\
                  crown &                   wheel & 0.70 &  0.15 \\
                  apple &              calculator & 0.52 &  0.15 \\
             chandelier &                 penguin & 0.36 &  0.15 \\
                 basket &                 bicycle & 0.67 &  0.15 \\
                   shoe &                calendar & 0.13 &  0.15 \\
                lighter &                campfire & 0.17 &  0.15 \\
                octagon &                    vase & 0.11 &  0.15 \\
                 banana &              headphones & 0.00 &  0.15 \\
                octagon &                    moon & 0.29 &  0.15 \\
              asparagus &              lighthouse & 0.44 &  0.15 \\
              hourglass &               fireplace & 0.45 &  0.15 \\
                   tent &             screwdriver & 0.56 &  0.15 \\
                 spider &                   wheel & 0.55 &  0.15 \\
                  table &            rollerskates & 0.00 &  0.15 \\
                  snail &                   wheel & 0.40 &  0.15 \\
                    bus &                   tiger & 0.47 &  0.15 \\
                 crayon &                windmill & 0.60 &  0.15 \\
                dolphin &                scissors & 0.30 &  0.15 \\
                   bear &               hurricane & 0.21 &  0.15 \\
              hamburger &                   horse & 0.24 &  0.15 \\
                   vase &                     bee & 0.36 &  0.15 \\
              blueberry &                 mermaid & 0.11 &  0.15 \\
                diamond &             screwdriver & 0.50 &  0.15 \\
            stethoscope &                 mermaid & 0.11 &  0.15 \\
               squiggle &              microphone & 0.11 &  0.15 \\
            streetlight &                     eye & 0.56 &  0.15 \\
                 carrot &                   train & 0.47 &  0.15 \\
                  broom &              calculator & 0.67 &  0.15 \\
                  horse &                scorpion & 0.54 &  0.15 \\
                 potato &                 penguin & 0.50 &  0.15 \\
               squiggle &              lighthouse & 0.13 &  0.15 \\
                   book &                   pizza & 0.25 &  0.15 \\
                  train &                 tornado & 0.25 &  0.15 \\
              motorbike &                  garden & 0.27 &  0.15 \\
            streetlight &                  violin & 0.67 &  0.15 \\
                  pizza &                  goatee & 0.21 &  0.15 \\
               mushroom &                baseball & 0.42 &  0.15 \\
              speedboat &                    frog & 0.48 &  0.15 \\
                  sword &                  flower & 0.42 &  0.15 \\
                  broom &               hamburger & 0.24 &  0.15 \\
                 stairs &              toothbrush & 0.62 &  0.15 \\
                 square &                 giraffe & 0.50 &  0.15 \\
               envelope &                  helmet & 0.71 &  0.15 \\
                  snake &                    oven & 0.48 &  0.15 \\
               scorpion &                   brain & 0.82 &  0.15 \\
                hexagon &                   bread & 0.25 &  0.15 \\
              boomerang &                   tooth & 0.53 &  0.15 \\
                   fish &                  basket & 0.50 &  0.15 \\
             calculator &                  stereo & 0.63 &  0.15 \\
                  truck &                  grapes & 0.00 &  0.15 \\
                  knife &                    bird & 0.60 &  0.15 \\
                trumpet &               blueberry & 0.36 &  0.15 \\
                  pants &                flamingo & 0.33 &  0.15 \\
              underwear &                     saw & 0.50 &  0.15 \\
              submarine &                elephant & 0.32 &  0.15 \\
                dresser &                   steak & 0.29 &  0.15 \\
                 zigzag &                    duck & 0.31 &  0.15 \\
                  knife &              strawberry & 0.40 &  0.15 \\
                  spoon &                  castle & 0.63 &  0.15 \\
                  chair &                 syringe & 0.80 &  0.15 \\
                trumpet &                 bicycle & 0.57 &  0.15 \\
                   door &                   sword & 0.59 &  0.15 \\
             headphones &                   brain & 0.00 &  0.15 \\
                  snake &                airplane & 0.55 &  0.15 \\
                 stereo &                bracelet & 0.59 &  0.15 \\
                  sheep &              blackberry & 0.57 &  0.15 \\
            screwdriver &               asparagus & 0.53 &  0.15 \\
                   nose &                   clock & 0.53 &  0.15 \\
                   moon &                broccoli & 0.57 &  0.15 \\
               hospital &              lighthouse & 0.71 &  0.15 \\
                    map &                  flower & 0.47 &  0.15 \\
                octagon &                   piano & 0.40 &  0.15 \\
                compass &                squirrel & 0.35 &  0.15 \\
             watermelon &                  parrot & 0.57 &  0.15 \\
               mountain &               pineapple & 0.38 &  0.15 \\
                 stairs &                     toe & 0.67 &  0.15 \\
               triangle &                   apple & 0.56 &  0.15 \\
              blueberry &              basketball & 0.38 &  0.15 \\
                  mouse &               hamburger & 0.29 &  0.15 \\
                toaster &                 raccoon & 0.50 &  0.15 \\
               triangle &                  bridge & 0.74 &  0.15 \\
                 helmet &                   horse & 0.56 &  0.15 \\
               squiggle &                 mailbox & 0.12 &  0.15 \\
                octagon &                  cooler & 0.24 &  0.15 \\
                rainbow &                  teapot & 0.11 &  0.15 \\
              boomerang &               motorbike & 0.50 &  0.15 \\
                 shovel &                    sink & 0.60 &  0.15 \\
                 marker &                     mug & 0.63 &  0.15 \\
                  elbow &                kangaroo & 0.38 &  0.15 \\
                  canoe &                   donut & 0.18 &  0.15 \\
               lipstick &                   panda & 0.33 &  0.15 \\
                octagon &                  crayon & 0.12 &  0.15 \\
                 ladder &               ambulance & 0.45 &  0.15 \\
                compass &               butterfly & 0.36 &  0.15 \\
                   book &                bracelet & 0.62 &  0.15 \\
                  sword &               submarine & 0.55 &  0.15 \\
                   fork &                   truck & 0.60 &  0.15 \\
                   shoe &                   beard & 0.50 &  0.15 \\
                  camel &              blackberry & 0.46 &  0.15 \\
                 marker &                windmill & 0.60 &  0.15 \\
               lollipop &                 lobster & 0.53 &  0.15 \\
                 pliers &               speedboat & 0.52 &  0.15 \\
                giraffe &                bracelet & 0.35 &  0.15 \\
                dolphin &                   piano & 0.31 &  0.15 \\
                   tent &                   river & 0.36 &  0.15 \\
                  house &              skateboard & 0.62 &  0.15 \\
                  fence &                   zebra & 0.44 &  0.15 \\
                snorkel &                   donut & 0.22 &  0.15 \\
              boomerang &                   couch & 0.57 &  0.15 \\
                  sword &                     eye & 0.56 &  0.15 \\
                bandage &                     cup & 0.59 &  0.15 \\
                 cooler &              binoculars & 0.50 &  0.15 \\
                 peanut &               butterfly & 0.55 &  0.15 \\
                 bowtie &                   panda & 0.32 &  0.15 \\
                 pillow &                     fan & 0.62 &  0.15 \\
                   bush &               butterfly & 0.55 &  0.15 \\
                  chair &                 mailbox & 0.63 &  0.15 \\
                 potato &                    face & 0.67 &  0.15 \\
               elephant &                  cookie & 0.50 &  0.15 \\
                  ocean &                  circle & 0.36 &  0.15 \\
            streetlight &                  bowtie & 0.48 &  0.15 \\
                 pencil &              blackberry & 0.38 &  0.15 \\
                  anvil &              wristwatch & 0.53 &  0.15 \\
                  truck &              strawberry & 0.38 &  0.15 \\
               hospital &                elephant & 0.36 &  0.15 \\
             waterslide &                  cactus & 0.00 &  0.15 \\
               airplane &                   radio & 0.57 &  0.15 \\
                    leg &                  pencil & 0.77 &  0.15 \\
                 bucket &                 bicycle & 0.63 &  0.15 \\
              bulldozer &                  cookie & 0.35 &  0.15 \\
                 stairs &                    pool & 0.67 &  0.15 \\
              lightning &                  dragon & 0.25 &  0.15 \\
                 zigzag &                dumbbell & 0.15 &  0.15 \\
                 candle &                  parrot & 0.42 &  0.15 \\
                    dog &                   brain & 0.75 &  0.15 \\
                   tree &            rollerskates & 0.00 &  0.15 \\
                mailbox &               parachute & 0.67 &  0.15 \\
             toothbrush &                     eye & 0.62 &  0.15 \\
              hourglass &                     arm & 0.76 &  0.15 \\
                   harp &                     cow & 0.40 &  0.15 \\
                 helmet &                    crab & 0.47 &  0.15 \\
             television &                   clock & 0.57 &  0.15 \\
                 banana &                  bucket & 0.42 &  0.15 \\
               squiggle &                  shovel & 0.31 &  0.15 \\
                   leaf &                 snorkel & 0.47 &  0.15 \\
             flashlight &                   train & 0.64 &  0.15 \\
              lightning &                  hammer & 0.38 &  0.15 \\
                mailbox &                    frog & 0.59 &  0.15 \\
                 banana &               hurricane & 0.21 &  0.15 \\
                 potato &                 raccoon & 0.50 &  0.15 \\
                 zigzag &                  bridge & 0.36 &  0.15 \\
                 pillow &                postcard & 0.13 &  0.15 \\
           rollerskates &                   beard & 0.00 &  0.15 \\
                 potato &               bottlecap & 0.42 &  0.15 \\
               kangaroo &                   pizza & 0.21 &  0.15 \\
                  house &                   grass & 0.44 &  0.15 \\
                 shorts &                   camel & 0.33 &  0.15 \\
                 camera &              calculator & 0.67 &  0.15 \\
                  crown &              toothbrush & 0.71 &  0.15 \\
                  bench &                   beard & 0.44 &  0.15 \\
                   tent &                    rain & 0.31 &  0.15 \\
              snowflake &                    duck & 0.69 &  0.15 \\
                 violin &                 snorkel & 0.70 &  0.15 \\
                 pliers &                   couch & 0.60 &  0.15 \\
                  spoon &                  laptop & 0.57 &  0.15 \\
                 ladder &                   pants & 0.50 &  0.15 \\
               passport &                scissors & 0.25 &  0.15 \\
               baseball &                   beard & 0.44 &  0.15 \\
                  anvil &                   angel & 0.50 &  0.15 \\
               dumbbell &                  rabbit & 0.52 &  0.15 \\
               lollipop &                    belt & 0.25 &  0.15 \\
                bathtub &                  flower & 0.44 &  0.15 \\
                bathtub &              lighthouse & 0.59 &  0.15 \\
                  sword &                elephant & 0.35 &  0.15 \\
                bandage &                   zebra & 0.33 &  0.15 \\
                 hammer &                    oven & 0.48 &  0.15 \\
                  crown &               asparagus & 0.42 &  0.15 \\
                  mouth &                    pool & 0.71 &  0.15 \\
                    bus &                  monkey & 0.42 &  0.15 \\
            screwdriver &                   clock & 0.57 &  0.15 \\
                  mouth &                     ant & 0.55 &  0.15 \\
               mountain &                  church & 0.40 &  0.15 \\
                    cup &               blueberry & 0.70 &  0.15 \\
                 dragon &                    peas & 0.00 &  0.15 \\
                    ear &                campfire & 0.29 &  0.15 \\
              megaphone &              calculator & 0.78 &  0.15 \\
                 peanut &                   horse & 0.48 &  0.15 \\
               trombone &                  basket & 0.63 &  0.15 \\
                giraffe &                sandwich & 0.18 &  0.15 \\
                 pencil &                     pig & 0.67 &  0.15 \\
                   face &                  monkey & 0.78 &  0.15 \\
                    sun &                windmill & 0.42 &  0.15 \\
              microwave &                  cannon & 0.45 &  0.15 \\
              snowflake &               hamburger & 0.57 &  0.15 \\
                 bridge &                    harp & 0.89 &  0.15 \\
               popsicle &                 trumpet & 0.19 &  0.15 \\
                hexagon &                   stove & 0.12 &  0.15 \\
             toothbrush &               megaphone & 0.71 &  0.15 \\
                   peas &                     owl & 0.00 &  0.15 \\
                    bat &                 tractor & 0.57 &  0.15 \\
               stitches &                    face & 0.00 &  0.15 \\
                 cannon &                mosquito & 0.36 &  0.15 \\
             binoculars &                   beard & 0.44 &  0.15 \\
             headphones &                     dog & 0.00 &  0.15 \\
                  piano &                   snail & 0.38 &  0.15 \\
                  drums &               bulldozer & 0.00 &  0.15 \\
                  onion &                   horse & 0.44 &  0.15 \\
                    car &                    bear & 0.40 &  0.15 \\
                    bed &               hamburger & 0.29 &  0.15 \\
                 zigzag &                  parrot & 0.15 &  0.15 \\
                    ear &                 penguin & 0.33 &  0.15 \\
                   moon &                   snake & 0.75 &  0.15 \\
              firetruck &                  garden & 0.00 &  0.15 \\
                 monkey &              blackberry & 0.55 &  0.15 \\
            streetlight &                squiggle & 0.12 &  0.15 \\
               lollipop &                   cello & 0.19 &  0.15 \\
                   knee &                  spider & 0.48 &  0.15 \\
                  table &                 lobster & 0.62 &  0.15 \\
                   nose &                     owl & 0.40 &  0.15 \\
                 pillow &                mushroom & 0.47 &  0.15 \\
               clarinet &              watermelon & 0.32 &  0.15 \\
               lollipop &                   tiger & 0.25 &  0.15 \\
                    cup &                    harp & 0.71 &  0.15 \\
               keyboard &                airplane & 0.60 &  0.15 \\
                  mouse &                 lantern & 0.74 &  0.15 \\
            screwdriver &                    barn & 0.53 &  0.15 \\
                   leaf &                  pliers & 0.44 &  0.15 \\
                   barn &                   beach & 0.43 &  0.15 \\
                 zigzag &              paintbrush & 0.13 &  0.15 \\
                    toe &                   horse & 0.62 &  0.15 \\
                 ladder &                     bat & 0.53 &  0.15 \\
                 candle &                sandwich & 0.21 &  0.15 \\
                    leg &                  cannon & 0.74 &  0.15 \\
                  grass &                     cow & 0.67 &  0.15 \\
               keyboard &                  goatee & 0.42 &  0.15 \\
                   harp &                   horse & 0.63 &  0.15 \\
                 toilet &                     bat & 0.62 &  0.15 \\
                lighter &                 toaster & 0.50 &  0.15 \\
                 square &                 matches & 0.00 &  0.15 \\
                 pillow &               butterfly & 0.40 &  0.15 \\
                  donut &              paintbrush & 0.22 &  0.15 \\
                 camera &                sandwich & 0.22 &  0.15 \\
                    mug &                    duck & 0.59 &  0.15 \\
               passport &              paintbrush & 0.13 &  0.15 \\
                 shovel &                  bowtie & 0.50 &  0.15 \\
                  chair &              headphones & 0.00 &  0.15 \\
                 peanut &                 penguin & 0.50 &  0.15 \\
                  wheel &               ambulance & 0.78 &  0.15 \\
                 bridge &                   tiger & 0.53 &  0.15 \\
                 stairs &               speedboat & 0.48 &  0.15 \\
                  spoon &                   drill & 0.71 &  0.15 \\
              bottlecap &                     fan & 0.59 &  0.15 \\
                  pants &                  violin & 0.45 &  0.15 \\
                  crown &                scissors & 0.60 &  0.15 \\
                  house &                   tiger & 0.50 &  0.15 \\
                  pizza &                hedgehog & 0.21 &  0.15 \\
                   knee &              strawberry & 0.44 &  0.15 \\
                rainbow &                     pig & 0.12 &  0.15 \\
                  camel &                 snowman & 0.33 &  0.15 \\
                compass &                  garden & 0.32 &  0.15 \\
              motorbike &                     cat & 0.80 &  0.15 \\
                 finger &                  cannon & 0.71 &  0.15 \\
               computer &              basketball & 0.63 &  0.15 \\
              underwear &                    vase & 0.50 &  0.15 \\
                    map &                  cookie & 0.42 &  0.15 \\
              asparagus &               fireplace & 0.40 &  0.15 \\
               squiggle &               asparagus & 0.13 &  0.15 \\
                 marker &                     arm & 0.71 &  0.15 \\
              underwear &               snowflake & 0.32 &  0.15 \\
                    bat &               bulldozer & 0.55 &  0.15 \\
                    sun &              paintbrush & 0.47 &  0.15 \\
             flashlight &                   brain & 0.40 &  0.15 \\
                dresser &              camouflage & 0.62 &  0.15 \\
                 marker &                     pig & 0.71 &  0.15 \\
                 finger &               bulldozer & 0.53 &  0.15 \\
                   line &                   ocean & 0.46 &  0.15 \\
            stethoscope &               telephone & 0.63 &  0.15 \\
                 toilet &                passport & 0.43 &  0.15 \\
              lightning &                backpack & 0.22 &  0.15 \\
                  tooth &              lighthouse & 0.75 &  0.15 \\
             skyscraper &                   cloud & 0.27 &  0.15 \\
                  fence &                  toilet & 0.67 &  0.15 \\
                    bat &                    crab & 0.62 &  0.15 \\
               envelope &                     cow & 0.44 &  0.15 \\
                   shoe &                elephant & 0.38 &  0.15 \\
                 cannon &                     owl & 0.36 &  0.15 \\
                  pants &              helicopter & 0.43 &  0.15 \\
                   fork &                     eye & 0.59 &  0.15 \\
                   shoe &                   tiger & 0.50 &  0.14 \\
                    leg &                 octagon & 0.67 &  0.14 \\
                  bench &                    rain & 0.31 &  0.14 \\
                  snail &               motorbike & 0.33 &  0.14 \\
               popsicle &                   cello & 0.19 &  0.14 \\
                   knee &              headphones & 0.00 &  0.14 \\
                   fork &                   crown & 0.67 &  0.14 \\
                    map &                   wheel & 0.59 &  0.14 \\
                  steak &                   horse & 0.24 &  0.14 \\
                   line &                squiggle & 0.92 &  0.14 \\
              submarine &                 toaster & 0.42 &  0.14 \\
                   jail &               telephone & 0.50 &  0.14 \\
                  table &                     bat & 0.63 &  0.14 \\
                    mug &               crocodile & 0.55 &  0.14 \\
             rhinoceros &                     eye & 0.36 &  0.14 \\
                   pear &                  spider & 0.50 &  0.14 \\
               envelope &                 lantern & 0.67 &  0.14 \\
               postcard &                    bird & 0.43 &  0.14 \\
             basketball &                  grapes & 0.00 &  0.14 \\
             skateboard &                  castle & 0.59 &  0.14 \\
                   vase &               submarine & 0.55 &  0.14 \\
                   moon &                    oven & 0.40 &  0.14 \\
                 hammer &               crocodile & 0.36 &  0.14 \\
                  cloud &                   beard & 0.33 &  0.14 \\
             helicopter &                     ant & 0.33 &  0.14 \\
                  snake &                   pizza & 0.33 &  0.14 \\
              crocodile &               blueberry & 0.50 &  0.14 \\
             strawberry &               firetruck & 0.00 &  0.14 \\
                 eraser &                  cactus & 0.44 &  0.14 \\
                   moon &                 penguin & 0.50 &  0.14 \\
                 bowtie &                    hand & 0.48 &  0.14 \\
                sweater &                   piano & 0.53 &  0.14 \\
               necklace &                    yoga & 0.12 &  0.14 \\
                octagon &              basketball & 0.24 &  0.14 \\
                    map &                     bus & 0.59 &  0.14 \\
                 candle &                   truck & 0.57 &  0.14 \\
                 bowtie &                squirrel & 0.33 &  0.14 \\
                 helmet &                   apple & 0.40 &  0.14 \\
              telephone &                    tree & 0.42 &  0.14 \\
                   vase &                    sink & 0.73 &  0.14 \\
              crocodile &            rollerskates & 0.00 &  0.14 \\
                 bridge &                hospital & 0.75 &  0.14 \\
                 zigzag &                 tractor & 0.12 &  0.14 \\
                   tent &               microwave & 0.50 &  0.14 \\
                  sword &                kangaroo & 0.35 &  0.14 \\
                 teapot &                 lobster & 0.36 &  0.14 \\
                   fork &               fireplace & 0.53 &  0.14 \\
                octopus &            rollerskates & 0.00 &  0.14 \\
                   hand &                    duck & 0.59 &  0.14 \\
                 helmet &               submarine & 0.48 &  0.14 \\
                 guitar &               bulldozer & 0.55 &  0.14 \\
              hourglass &                   tooth & 0.50 &  0.14 \\
                    pig &                   beard & 0.74 &  0.14 \\
                   foot &                   stove & 0.78 &  0.14 \\
                   shoe &                     bed & 0.71 &  0.14 \\
                  ocean &                   spoon & 0.67 &  0.14 \\
               necklace &                     van & 0.50 &  0.14 \\
                  ocean &                    oven & 0.24 &  0.14 \\
               triangle &                  bucket & 0.63 &  0.14 \\
                  table &              calculator & 0.67 &  0.14 \\
            screwdriver &                    harp & 0.63 &  0.14 \\
                lantern &                  grapes & 0.00 &  0.14 \\
             rhinoceros &                   onion & 0.46 &  0.14 \\
                lantern &                    duck & 0.59 &  0.14 \\
                  snake &                   steak & 0.33 &  0.14 \\
                bandage &                    swan & 0.38 &  0.14 \\
             watermelon &                  stereo & 0.38 &  0.14 \\
                   bird &                   stove & 0.63 &  0.14 \\
               suitcase &                    cake & 0.59 &  0.14 \\
            screwdriver &                     bus & 0.63 &  0.14 \\
               popsicle &                    hand & 0.24 &  0.14 \\
                   nose &               crocodile & 0.38 &  0.14 \\
                  steak &                   beard & 0.40 &  0.14 \\
                lighter &                sandwich & 0.53 &  0.14 \\
                  sword &                    pond & 0.25 &  0.14 \\
                   foot &                    duck & 0.62 &  0.14 \\
                toaster &                     pig & 0.67 &  0.14 \\
                sweater &                   radio & 0.56 &  0.14 \\
                 toilet &                campfire & 0.40 &  0.14 \\
            stethoscope &                     bat & 0.60 &  0.14 \\
               lipstick &                     cow & 0.38 &  0.14 \\
                  table &                    pear & 0.62 &  0.14 \\
                 basket &               bulldozer & 0.60 &  0.14 \\
                 pillow &                   grass & 0.44 &  0.14 \\
                   harp &                   camel & 0.35 &  0.14 \\
               umbrella &                 dresser & 0.53 &  0.14 \\
             chandelier &                     pig & 0.62 &  0.14 \\
                    leg &                    oven & 0.50 &  0.14 \\
                    key &                     map & 0.62 &  0.14 \\
                   belt &                passport & 0.38 &  0.14 \\
               lollipop &                clarinet & 0.17 &  0.14 \\
                  elbow &                    pear & 0.42 &  0.14 \\
                 bowtie &                 lighter & 0.53 &  0.14 \\
                lighter &                   cello & 0.74 &  0.14 \\
                   fork &                     ant & 0.38 &  0.14 \\
                 candle &                 mermaid & 0.22 &  0.14 \\
               campfire &              camouflage & 0.46 &  0.14 \\
                 pillow &                   drums & 0.00 &  0.14 \\
              microwave &                 snowman & 0.45 &  0.14 \\
                 stairs &               bulldozer & 0.50 &  0.14 \\
                   swan &                    peas & 0.00 &  0.14 \\
                 cooler &                  cactus & 0.40 &  0.14 \\
              hourglass &              strawberry & 0.36 &  0.14 \\
                 cactus &                   wheel & 0.42 &  0.14 \\
                dresser &                campfire & 0.17 &  0.14 \\
                 crayon &                  goatee & 0.40 &  0.14 \\
                  rifle &                    shoe & 0.67 &  0.14 \\
                  truck &                  cookie & 0.36 &  0.14 \\
                diamond &                    fork & 0.56 &  0.14 \\
               triangle &                  carrot & 0.62 &  0.14 \\
               computer &                     van & 0.60 &  0.14 \\
                  bench &              chandelier & 0.56 &  0.14 \\
                    sun &                 raccoon & 0.50 &  0.14 \\
                    cup &              blackberry & 0.70 &  0.14 \\
                  anvil &              rhinoceros & 0.38 &  0.14 \\
                trumpet &               parachute & 0.60 &  0.14 \\
                   rake &              toothbrush & 0.78 &  0.14 \\
                 shovel &                mushroom & 0.44 &  0.14 \\
                 cookie &               hurricane & 0.21 &  0.14 \\
                sweater &                windmill & 0.50 &  0.14 \\
                 camera &                flamingo & 0.36 &  0.14 \\
               envelope &                   anvil & 0.67 &  0.14 \\
                   nail &                     hat & 0.53 &  0.14 \\
                   peas &                   angel & 0.00 &  0.14 \\
                 shorts &              toothbrush & 0.56 &  0.14 \\
                 parrot &               hurricane & 0.22 &  0.14 \\
               umbrella &                     owl & 0.36 &  0.14 \\
                    arm &                     cow & 0.42 &  0.14 \\
                bathtub &                  basket & 0.82 &  0.14 \\
               baseball &                   horse & 0.80 &  0.14 \\
             lighthouse &                bracelet & 0.62 &  0.14 \\
                diamond &                     arm & 0.56 &  0.14 \\
             eyeglasses &                     van & 0.57 &  0.14 \\
                 banana &                umbrella & 0.40 &  0.14 \\
               suitcase &                  goatee & 0.38 &  0.14 \\
                  house &                   camel & 0.36 &  0.14 \\
                  apple &               bulldozer & 0.35 &  0.14 \\
            spreadsheet &                   piano & 0.24 &  0.14 \\
                rainbow &              lighthouse & 0.12 &  0.14 \\
               clarinet &               fireplace & 0.43 &  0.14 \\
                 zigzag &              chandelier & 0.14 &  0.14 \\
                hexagon &                     mug & 0.29 &  0.14 \\
                  cloud &                    duck & 0.36 &  0.14 \\
                  beach &                  flower & 0.43 &  0.14 \\
                    arm &                elephant & 0.38 &  0.14 \\
              lightning &                   tooth & 0.46 &  0.14 \\
                 banana &                 bandage & 0.42 &  0.14 \\
               airplane &               telephone & 0.57 &  0.14 \\
                   line &                envelope & 0.83 &  0.14 \\
                 violin &                     dog & 0.70 &  0.14 \\
                feather &                  hammer & 0.74 &  0.14 \\
                mailbox &                   apple & 0.40 &  0.14 \\
                   cake &                 tractor & 0.56 &  0.14 \\
                   moon &               motorbike & 0.38 &  0.14 \\
               mountain &                     dog & 0.40 &  0.14 \\
                   sock &                   cloud & 0.40 &  0.14 \\
                  skull &                campfire & 0.12 &  0.14 \\
                 pencil &                scorpion & 0.47 &  0.14 \\
                 square &               fireplace & 0.62 &  0.14 \\
                  bread &                   angel & 0.31 &  0.14 \\
                  canoe &                baseball & 0.52 &  0.14 \\
             camouflage &                   panda & 0.38 &  0.14 \\
                bandage &                    frog & 0.59 &  0.14 \\
                 square &               butterfly & 0.57 &  0.14 \\
                  bread &               hourglass & 0.21 &  0.14 \\
               lipstick &                   apple & 0.38 &  0.14 \\
             skateboard &                necklace & 0.59 &  0.14 \\
                  rifle &                    foot & 0.67 &  0.14 \\
              pineapple &                   horse & 0.48 &  0.14 \\
                  skull &                    lion & 0.25 &  0.14 \\
            spreadsheet &                 dresser & 0.12 &  0.14 \\
              blueberry &                 snorkel & 0.40 &  0.14 \\
               sandwich &                  monkey & 0.24 &  0.14 \\
                 laptop &                 raccoon & 0.30 &  0.14 \\
                    car &                kangaroo & 0.35 &  0.14 \\
               squiggle &                  toilet & 0.27 &  0.14 \\
                 cactus &                   piano & 0.40 &  0.14 \\
               sailboat &                trombone & 0.52 &  0.14 \\
                sweater &                   grass & 0.78 &  0.14 \\
                 ladder &                trombone & 0.50 &  0.14 \\
              microwave &              strawberry & 0.36 &  0.14 \\
                    sun &                  dragon & 0.67 &  0.14 \\
                   line &                   tooth & 0.71 &  0.14 \\
                   fish &                scissors & 0.42 &  0.14 \\
                   jail &                     car & 0.57 &  0.14 \\
               computer &                   train & 0.70 &  0.14 \\
                   yoga &                  flower & 0.29 &  0.14 \\
                  knife &                  banana & 0.40 &  0.14 \\
                 shovel &                   steak & 0.24 &  0.14 \\
                   rake &                    peas & 0.00 &  0.14 \\
                sweater &                calendar & 0.15 &  0.14 \\
             calculator &                squirrel & 0.55 &  0.14 \\
                  bread &                    barn & 0.40 &  0.14 \\
                 shovel &                  cookie & 0.40 &  0.14 \\
                   rain &                  spider & 0.24 &  0.14 \\
                  chair &                     mug & 0.74 &  0.14 \\
                  couch &                 penguin & 0.33 &  0.14 \\
                giraffe &                campfire & 0.11 &  0.14 \\
                   belt &                  laptop & 0.55 &  0.14 \\
                  angel &                  grapes & 0.00 &  0.14 \\
                    toe &                    sink & 0.67 &  0.14 \\
              firetruck &                    crab & 0.00 &  0.14 \\
                 banana &                    face & 0.67 &  0.14 \\
                  house &                  spider & 0.48 &  0.14 \\
                  pants &                   wheel & 0.50 &  0.14 \\
               baseball &               hurricane & 0.19 &  0.14 \\
                  pants &                   zebra & 0.31 &  0.14 \\
                 bowtie &                   skull & 0.19 &  0.14 \\
              saxophone &                 giraffe & 0.29 &  0.14 \\
                 marker &                  teapot & 0.67 &  0.14 \\
                   face &                   angel & 0.82 &  0.14 \\
                sweater &               saxophone & 0.45 &  0.14 \\
                hexagon &                  banana & 0.12 &  0.14 \\
                  pants &                passport & 0.12 &  0.14 \\
                 jacket &                squirrel & 0.60 &  0.14 \\
                  beach &                   camel & 0.32 &  0.14 \\
             skyscraper &                     pig & 0.62 &  0.14 \\
                   pear &                 tractor & 0.36 &  0.14 \\
                 carrot &                   beard & 0.67 &  0.14 \\
              lightning &                   tiger & 0.27 &  0.14 \\
                octagon &                  rabbit & 0.21 &  0.14 \\
                diamond &                popsicle & 0.42 &  0.14 \\
               trombone &              blackberry & 0.35 &  0.14 \\
                  chair &               speedboat & 0.52 &  0.14 \\
                  elbow &                 matches & 0.00 &  0.14 \\
                   sock &                   whale & 0.42 &  0.14 \\
                    hat &              lighthouse & 0.59 &  0.14 \\
                    ear &                  bridge & 0.80 &  0.14 \\
                octagon &              microphone & 0.11 &  0.14 \\
                  ocean &                    duck & 0.46 &  0.14 \\
                  bench &                    nose & 0.56 &  0.14 \\
               keyboard &                     bed & 0.71 &  0.14 \\
                  river &                  cannon & 0.50 &  0.14 \\
              butterfly &                   horse & 0.52 &  0.14 \\
               lipstick &                    frog & 0.56 &  0.14 \\
                 banana &                  toilet & 0.44 &  0.14 \\
                   sock &                  grapes & 0.00 &  0.14 \\
              asparagus &                mosquito & 0.55 &  0.14 \\
                dresser &                passport & 0.17 &  0.14 \\
             binoculars &                 tornado & 0.21 &  0.14 \\
                   rain &                 snorkel & 0.24 &  0.14 \\
                  beach &              basketball & 0.40 &  0.14 \\
                  knife &                   river & 0.25 &  0.14 \\
                    ear &                   couch & 0.40 &  0.14 \\
                   barn &                   onion & 0.42 &  0.14 \\
                   jail &               crocodile & 0.33 &  0.14 \\
                   shoe &               firetruck & 0.00 &  0.14 \\
                  pants &               fireplace & 0.48 &  0.14 \\
                mailbox &                  hammer & 0.67 &  0.14 \\
              megaphone &                bracelet & 0.59 &  0.14 \\
               stitches &              skateboard & 0.00 &  0.14 \\
                 stereo &              blackberry & 0.38 &  0.14 \\
                  house &                    bird & 0.56 &  0.14 \\
               squiggle &                  bridge & 0.33 &  0.14 \\
               popsicle &                umbrella & 0.20 &  0.14 \\
                  anvil &                    cake & 0.86 &  0.14 \\
             strawberry &                  monkey & 0.60 &  0.14 \\
               suitcase &                     ear & 0.40 &  0.14 \\
                    hat &                    moon & 0.47 &  0.14 \\
                dresser &               hamburger & 0.29 &  0.14 \\
                  piano &                 giraffe & 0.32 &  0.14 \\
             basketball &                     bus & 0.63 &  0.14 \\
               calendar &                  flower & 0.31 &  0.14 \\
                    bat &                   brain & 0.57 &  0.14 \\
               computer &                     bus & 0.78 &  0.14 \\
                   nail &              rhinoceros & 0.33 &  0.14 \\
            screwdriver &                    cake & 0.60 &  0.14 \\
                 bridge &                   angel & 0.50 &  0.14 \\
                  chair &               saxophone & 0.61 &  0.14 \\
              snowflake &                broccoli & 0.53 &  0.14 \\
                octagon &                   grass & 0.12 &  0.14 \\
                  drums &                elephant & 0.00 &  0.14 \\
                 zigzag &                   canoe & 0.11 &  0.14 \\
                    sun &                   sheep & 0.74 &  0.14 \\
                  anvil &                     mug & 0.59 &  0.14 \\
            stethoscope &                sandwich & 0.21 &  0.14 \\
               sailboat &             spreadsheet & 0.09 &  0.14 \\
                  cloud &                kangaroo & 0.22 &  0.14 \\
                  spoon &                     owl & 0.40 &  0.14 \\
                feather &                     toe & 0.33 &  0.14 \\
                  drums &                 mermaid & 0.00 &  0.14 \\
               windmill &                   tiger & 0.42 &  0.14 \\
                  truck &                  monkey & 0.38 &  0.14 \\
                diamond &                  grapes & 0.00 &  0.14 \\
               mountain &                    frog & 0.43 &  0.14 \\
              telephone &               bulldozer & 0.57 &  0.14 \\
               envelope &                  basket & 0.88 &  0.14 \\
                  clock &                    tree & 0.38 &  0.14 \\
                  river &              chandelier & 0.29 &  0.14 \\
                dolphin &              headphones & 0.00 &  0.14 \\
                  rifle &               bottlecap & 0.48 &  0.14 \\
                   line &                   train & 0.86 &  0.14 \\
                   rain &              helicopter & 0.20 &  0.14 \\
                 eraser &                 snorkel & 0.71 &  0.14 \\
                    hat &                  laptop & 0.45 &  0.14 \\
                    cup &                  pliers & 0.67 &  0.14 \\
              saxophone &                  grapes & 0.00 &  0.14 \\
              lightning &                     dog & 0.25 &  0.14 \\
                 hammer &                    barn & 0.56 &  0.14 \\
            screwdriver &                 tornado & 0.57 &  0.14 \\
               mountain &              chandelier & 0.43 &  0.14 \\
                  apple &                 mermaid & 0.12 &  0.14 \\
                  snake &               megaphone & 0.63 &  0.14 \\
                 candle &                  potato & 0.40 &  0.14 \\
                   harp &                    peas & 0.00 &  0.14 \\
                 camera &              blackberry & 0.38 &  0.14 \\
              underwear &                    bush & 0.42 &  0.14 \\
                   nose &                     cup & 0.75 &  0.14 \\
                   pear &               saxophone & 0.33 &  0.14 \\
               scissors &                     cow & 0.36 &  0.14 \\
                   moon &                backpack & 0.47 &  0.14 \\
             rhinoceros &                  goatee & 0.32 &  0.14 \\
               triangle &                     cup & 0.67 &  0.14 \\
                    bed &              wristwatch & 0.56 &  0.14 \\
                  sword &              waterslide & 0.00 &  0.14 \\
                  river &                   piano & 0.25 &  0.14 \\
                   nail &                    pear & 0.38 &  0.14 \\
                 shorts &                  basket & 0.56 &  0.14 \\
                 toilet &                   horse & 0.67 &  0.14 \\
               lipstick &                   grass & 0.40 &  0.14 \\
                 camera &                     dog & 0.67 &  0.14 \\
               umbrella &                     bus & 0.53 &  0.14 \\
                  fence &                     toe & 0.62 &  0.14 \\
                lantern &               bulldozer & 0.55 &  0.14 \\
                   frog &                   pizza & 0.25 &  0.14 \\
               windmill &                   train & 0.64 &  0.14 \\
                 finger &              blackberry & 0.42 &  0.14 \\
               baseball &                  flower & 0.42 &  0.14 \\
                 potato &                  pliers & 0.40 &  0.14 \\
                   belt &                 snorkel & 0.67 &  0.14 \\
                rainbow &                  church & 0.29 &  0.14 \\
            stethoscope &                   radio & 0.63 &  0.14 \\
                    toe &              camouflage & 0.80 &  0.14 \\
                 teapot &                     car & 0.60 &  0.14 \\
                   fork &                kangaroo & 0.36 &  0.14 \\
                    sun &                   brain & 0.74 &  0.14 \\
                  bench &                 lighter & 0.67 &  0.14 \\
                 violin &                   wheel & 0.64 &  0.14 \\
              hamburger &                  guitar & 0.22 &  0.14 \\
                  elbow &                   shark & 0.47 &  0.14 \\
                   harp &                   radio & 0.67 &  0.14 \\
             lighthouse &                   zebra & 0.35 &  0.14 \\
                    bed &                 octopus & 0.44 &  0.14 \\
                   foot &              helicopter & 0.57 &  0.14 \\
                    leg &                     cat & 0.74 &  0.14 \\
               triangle &               bottlecap & 0.53 &  0.14 \\
                  river &                backpack & 0.27 &  0.14 \\
                  tooth &                    sink & 0.62 &  0.14 \\
             toothpaste &                  rabbit & 0.52 &  0.14 \\
                   pool &                    duck & 0.71 &  0.14 \\
                lantern &                     car & 0.60 &  0.14 \\
                lighter &                   beard & 0.50 &  0.14 \\
               triangle &                     arm & 0.84 &  0.14 \\
                   leaf &                   mouse & 0.50 &  0.14 \\
                 marker &                    book & 0.71 &  0.14 \\
              hourglass &                    crab & 0.40 &  0.14 \\
                  table &                  banana & 0.62 &  0.14 \\
                 camera &                 penguin & 0.35 &  0.14 \\
               kangaroo &                campfire & 0.12 &  0.14 \\
               lipstick &                  banana & 0.40 &  0.14 \\
                 toilet &                    duck & 0.67 &  0.14 \\
                 bowtie &                 bicycle & 0.48 &  0.14 \\
                    bed &                     toe & 0.77 &  0.14 \\
                matches &                   purse & 0.00 &  0.14 \\
                rainbow &                  jacket & 0.24 &  0.14 \\
                   duck &               motorbike & 0.50 &  0.14 \\
               squiggle &                   sheep & 0.14 &  0.14 \\
                 potato &              rhinoceros & 0.50 &  0.14 \\
               computer &                  garden & 0.33 &  0.14 \\
                   harp &                   snail & 0.40 &  0.14 \\
                octagon &                   horse & 0.25 &  0.14 \\
                octagon &                    duck & 0.27 &  0.14 \\
                  steak &                  teapot & 0.22 &  0.14 \\
                    ear &               asparagus & 0.40 &  0.14 \\
                   tent &               hamburger & 0.31 &  0.14 \\
                bandage &              helicopter & 0.48 &  0.14 \\
              microwave &                 octopus & 0.33 &  0.14 \\
                  drill &                    belt & 0.67 &  0.14 \\
                  broom &                    swan & 0.52 &  0.14 \\
                   fork &                     bus & 0.67 &  0.14 \\
                  mouth &                    swan & 0.55 &  0.14 \\
                   sock &                   anvil & 0.59 &  0.14 \\
                 square &                necklace & 0.67 &  0.14 \\
               mountain &                    rain & 0.29 &  0.14 \\
                giraffe &                broccoli & 0.46 &  0.14 \\
                   tent &                airplane & 0.50 &  0.14 \\
            stethoscope &                passport & 0.12 &  0.14 \\
                  table &                  cactus & 0.42 &  0.14 \\
                 toilet &               firetruck & 0.00 &  0.14 \\
                    eye &                 octopus & 0.40 &  0.14 \\
                    owl &              blackberry & 0.50 &  0.14 \\
                   foot &               firetruck & 0.00 &  0.14 \\
               passport &                  parrot & 0.15 &  0.14 \\
              lightning &               fireplace & 0.21 &  0.14 \\
                   door &                airplane & 0.53 &  0.14 \\
                 garden &                   panda & 0.26 &  0.14 \\
                 eraser &               saxophone & 0.57 &  0.14 \\
             skateboard &                   zebra & 0.35 &  0.14 \\
                 stairs &                envelope & 0.62 &  0.14 \\
                   moon &                     van & 0.42 &  0.14 \\
             eyeglasses &                   piano & 0.70 &  0.14 \\
                hexagon &               blueberry & 0.12 &  0.14 \\
                 violin &                  cookie & 0.36 &  0.14 \\
              boomerang &             spreadsheet & 0.22 &  0.14 \\
               airplane &                  flower & 0.38 &  0.14 \\
             watermelon &                   tiger & 0.60 &  0.14 \\
                   book &              calculator & 0.59 &  0.14 \\
                  chair &                   mouth & 0.70 &  0.14 \\
                 peanut &                  parrot & 0.74 &  0.14 \\
              hourglass &                 bandage & 0.48 &  0.14 \\
                   barn &                  spider & 0.45 &  0.14 \\
               necklace &                    crab & 0.47 &  0.14 \\
            screwdriver &                hospital & 0.53 &  0.14 \\
                  horse &                  garden & 0.43 &  0.14 \\
                   moon &                  church & 0.47 &  0.14 \\
                  canoe &                     cow & 0.33 &  0.14 \\
                 castle &                   onion & 0.42 &  0.14 \\
                   bear &                   angel & 0.74 &  0.14 \\
                 camera &                     sun & 0.47 &  0.14 \\
               suitcase &                hedgehog & 0.35 &  0.14 \\
                   pond &                     owl & 0.25 &  0.14 \\
                   sock &              waterslide & 0.00 &  0.14 \\
                   oven &               bulldozer & 0.42 &  0.14 \\
                  train &                   stove & 0.70 &  0.14 \\
                 potato &                   zebra & 0.48 &  0.14 \\
                 shovel &                 trumpet & 0.70 &  0.14 \\
                sweater &              blackberry & 0.60 &  0.14 \\
                    map &                    face & 0.67 &  0.14 \\
               squiggle &                   steak & 0.13 &  0.14 \\
                   moon &                    barn & 0.47 &  0.14 \\
                 ladder &                     car & 0.53 &  0.14 \\
               postcard &                     cow & 0.12 &  0.14 \\
                  couch &              binoculars & 0.60 &  0.14 \\
                 bowtie &                     cup & 0.53 &  0.14 \\
                   face &              camouflage & 0.77 &  0.14 \\
                   tent &              strawberry & 0.44 &  0.14 \\
                compass &                  parrot & 0.42 &  0.14 \\
                  canoe &              blackberry & 0.32 &  0.14 \\
                  spoon &                   tiger & 0.50 &  0.14 \\
                  bench &                dumbbell & 0.60 &  0.14 \\
               stitches &                     bed & 0.00 &  0.14 \\
            streetlight &                  bucket & 0.63 &  0.14 \\
                   bush &                 bicycle & 0.42 &  0.14 \\
               popsicle &                     bat & 0.20 &  0.14 \\
                lantern &                 lobster & 0.36 &  0.14 \\
                 helmet &                    cake & 0.62 &  0.14 \\
                  clock &                   train & 0.64 &  0.14 \\
             dishwasher &                  basket & 0.50 &  0.14 \\
               mountain &                     car & 0.38 &  0.14 \\
                   tent &               blueberry & 0.42 &  0.14 \\
                  fence &                   onion & 0.50 &  0.14 \\
                   pear &                backpack & 0.40 &  0.14 \\
                    ear &                    barn & 0.42 &  0.14 \\
               computer &                     owl & 0.57 &  0.14 \\
                    dog &                     fan & 0.82 &  0.14 \\
               stitches &                  crayon & 0.00 &  0.14 \\
                  bread &                  violin & 0.22 &  0.14 \\
              microwave &              binoculars & 0.45 &  0.14 \\
                   oven &                   cello & 0.43 &  0.14 \\
                  drill &               parachute & 0.67 &  0.14 \\
                 eraser &              skateboard & 0.67 &  0.14 \\
             wristwatch &                  basket & 0.60 &  0.14 \\
             television &                hospital & 0.53 &  0.14 \\
                lighter &               bottlecap & 0.59 &  0.14 \\
                 square &                    crab & 0.82 &  0.14 \\
              lightning &                  shovel & 0.33 &  0.14 \\
                    map &               firetruck & 0.00 &  0.14 \\
                   nail &              toothpaste & 0.21 &  0.14 \\
            streetlight &                    belt & 0.63 &  0.14 \\
                    bee &                 tornado & 0.32 &  0.14 \\
                 stairs &                   rifle & 0.50 &  0.14 \\
                sweater &              strawberry & 0.67 &  0.14 \\
                sweater &                   beach & 0.46 &  0.14 \\
                 bridge &                    sink & 0.67 &  0.14 \\
              megaphone &              helicopter & 0.57 &  0.14 \\
                  mouth &                   tiger & 0.78 &  0.14 \\
                   fork &                  peanut & 0.42 &  0.14 \\
              parachute &                  basket & 0.74 &  0.14 \\
                   rain &                    bird & 0.40 &  0.14 \\
                dresser &                    peas & 0.00 &  0.14 \\
                  grass &                 bathtub & 0.42 &  0.14 \\
               calendar &                  garden & 0.46 &  0.14 \\
                 zigzag &                    bear & 0.14 &  0.14 \\
              submarine &              chandelier & 0.50 &  0.14 \\
                syringe &               hamburger & 0.22 &  0.14 \\
               hedgehog &              blackberry & 0.48 &  0.14 \\
                 eraser &                    face & 0.67 &  0.14 \\
                 square &              wristwatch & 0.56 &  0.14 \\
             chandelier &               hamburger & 0.25 &  0.14 \\
                   rake &                windmill & 0.60 &  0.14 \\
                  snake &                  violin & 0.57 &  0.14 \\
              bottlecap &              microphone & 0.50 &  0.14 \\
                   nail &                   couch & 0.60 &  0.14 \\
             dishwasher &                  cookie & 0.70 &  0.14 \\
                   vase &                     eye & 0.56 &  0.14 \\
                 church &               hurricane & 0.20 &  0.14 \\
             flashlight &               motorbike & 0.50 &  0.14 \\
                 camera &                 tornado & 0.22 &  0.14 \\
              hamburger &                   beard & 0.40 &  0.14 \\
                    bed &                computer & 0.67 &  0.14 \\
               keyboard &                    barn & 0.59 &  0.14 \\
                 shovel &                   mouth & 0.62 &  0.14 \\
                 camera &                 lobster & 0.38 &  0.14 \\
                    sun &                   wheel & 0.47 &  0.14 \\
               stitches &                   brain & 0.00 &  0.14 \\
              crocodile &                  flower & 0.50 &  0.14 \\
               sailboat &                  spider & 0.48 &  0.14 \\
                 ladder &                 bicycle & 0.53 &  0.14 \\
              submarine &            rollerskates & 0.00 &  0.14 \\
             watermelon &              basketball & 0.36 &  0.14 \\
                  canoe &                     ant & 0.32 &  0.14 \\
                  rifle &                    hand & 0.64 &  0.14 \\
                feather &                    lion & 0.31 &  0.14 \\
                   door &                    rake & 0.62 &  0.14 \\
                  whale &                 lantern & 0.42 &  0.14 \\
                  mouth &                   beach & 0.80 &  0.14 \\
                bandage &                 snowman & 0.53 &  0.14 \\
                  elbow &                   apple & 0.42 &  0.14 \\
                 cookie &                 raccoon & 0.48 &  0.14 \\
                    ear &                     bed & 0.50 &  0.14 \\
             skyscraper &                    bird & 0.56 &  0.14 \\
                  elbow &                  pliers & 0.56 &  0.14 \\
            screwdriver &               ambulance & 0.52 &  0.14 \\
                   line &                  stairs & 0.75 &  0.14 \\
                   fish &                necklace & 0.47 &  0.14 \\
                   tent &                   horse & 0.71 &  0.14 \\
             toothpaste &                  spider & 0.20 &  0.14 \\
               suitcase &                   pizza & 0.22 &  0.14 \\
                  skull &                     fan & 0.24 &  0.14 \\
                   nose &                   stove & 0.59 &  0.14 \\
                 ladder &                  pillow & 0.59 &  0.14 \\
                  crown &                     mug & 0.63 &  0.14 \\
               mountain &              flashlight & 0.35 &  0.14 \\
                  bench &                   pants & 0.48 &  0.14 \\
               envelope &                     map & 0.62 &  0.14 \\
                  river &               fireplace & 0.25 &  0.14 \\
                   yoga &                   brain & 0.31 &  0.14 \\
                bandage &                    peas & 0.00 &  0.14 \\
               baseball &                    frog & 0.56 &  0.14 \\
                diamond &                passport & 0.38 &  0.14 \\
                  tooth &                 octopus & 0.40 &  0.14 \\
                    bat &                   beard & 0.60 &  0.14 \\
                 toilet &                    tree & 0.44 &  0.14 \\
                 banana &                    swan & 0.55 &  0.14 \\
                  couch &              camouflage & 0.67 &  0.14 \\
                  camel &                backpack & 0.35 &  0.14 \\
                    ear &                flamingo & 0.35 &  0.14 \\
             skyscraper &               speedboat & 0.48 &  0.14 \\
                  cello &                campfire & 0.12 &  0.14 \\
                  whale &                broccoli & 0.60 &  0.14 \\
                    bed &                  grapes & 0.00 &  0.14 \\
              ambulance &                   stove & 0.55 &  0.14 \\
                    toe &                 giraffe & 0.36 &  0.14 \\
                  cello &               pineapple & 0.38 &  0.14 \\
                 circle &                 feather & 0.67 &  0.14 \\
                   pond &              helicopter & 0.22 &  0.14 \\
              lightning &                dumbbell & 0.25 &  0.14 \\
             calculator &                     bee & 0.57 &  0.14 \\
                 hammer &                  castle & 0.70 &  0.14 \\
                   frog &              camouflage & 0.67 &  0.14 \\
                   door &               parachute & 0.62 &  0.14 \\
              lightning &                    star & 0.31 &  0.14 \\
              submarine &                     cat & 0.67 &  0.14 \\
                   barn &                   steak & 0.24 &  0.14 \\
                toaster &               telephone & 0.48 &  0.14 \\
             eyeglasses &                   camel & 0.33 &  0.14 \\
               triangle &                   drums & 0.00 &  0.14 \\
                lighter &              wristwatch & 0.70 &  0.14 \\
                    arm &               motorbike & 0.55 &  0.14 \\
                  pants &                  stereo & 0.50 &  0.14 \\
                    cat &                    peas & 0.00 &  0.14 \\
               backpack &                   drums & 0.00 &  0.14 \\
                 laptop &                    yoga & 0.10 &  0.14 \\
                  anvil &                  rabbit & 0.38 &  0.14 \\
                  rifle &                  flower & 0.38 &  0.14 \\
                  ocean &                    tree & 0.31 &  0.14 \\
                raccoon &                  grapes & 0.00 &  0.14 \\
               postcard &                    peas & 0.00 &  0.14 \\
                  shark &                     van & 0.40 &  0.14 \\
                  shark &                bracelet & 0.47 &  0.14 \\
                 pillow &                clarinet & 0.48 &  0.14 \\
                  knife &                    nail & 0.70 &  0.14 \\
                  donut &                   angel & 0.27 &  0.14 \\
                   duck &                 tractor & 0.56 &  0.14 \\
              saxophone &               hamburger & 0.19 &  0.14 \\
                  grass &                     bee & 0.55 &  0.14 \\
               triangle &                  hammer & 0.70 &  0.14 \\
                lantern &                   beard & 0.44 &  0.14 \\
                  house &              wristwatch & 0.50 &  0.14 \\
               mountain &                     cup & 0.67 &  0.14 \\
             skateboard &                 octopus & 0.40 &  0.14 \\
              motorbike &                   stove & 0.55 &  0.14 \\
                sweater &                    leaf & 0.50 &  0.14 \\
                 castle &                   couch & 0.57 &  0.14 \\
                 ladder &             streetlight & 0.53 &  0.14 \\
                 finger &                 snorkel & 0.62 &  0.14 \\
                    leg &                  circle & 0.78 &  0.14 \\
            spreadsheet &              wristwatch & 0.09 &  0.14 \\
                  broom &                 octopus & 0.52 &  0.14 \\
                  whale &                  grapes & 0.00 &  0.14 \\
                 shorts &               motorbike & 0.43 &  0.14 \\
               sailboat &                dumbbell & 0.55 &  0.14 \\
              boomerang &                 trumpet & 0.64 &  0.14 \\
                 hammer &                    bear & 0.42 &  0.14 \\
            screwdriver &                   shark & 0.42 &  0.14 \\
                 pliers &                  monkey & 0.40 &  0.14 \\
                  anvil &                   truck & 0.56 &  0.14 \\
                 parrot &              binoculars & 0.42 &  0.14 \\
                  cloud &                elephant & 0.29 &  0.14 \\
               baseball &                   cello & 0.57 &  0.14 \\
                bandage &                     cat & 0.53 &  0.14 \\
                   vase &                  helmet & 0.53 &  0.14 \\
               lipstick &              binoculars & 0.60 &  0.14 \\
                 finger &                   donut & 0.25 &  0.14 \\
                  rifle &                  garden & 0.29 &  0.14 \\
            spreadsheet &               blueberry & 0.11 &  0.14 \\
            stethoscope &              rhinoceros & 0.33 &  0.14 \\
                 jacket &                  parrot & 0.47 &  0.14 \\
                 stairs &                 mermaid & 0.12 &  0.14 \\
                    saw &                 snowman & 0.50 &  0.14 \\
                  bench &                   river & 0.29 &  0.14 \\
              hourglass &                    foot & 0.67 &  0.14 \\
                 marker &                  bridge & 0.77 &  0.14 \\
                  apple &                  basket & 0.42 &  0.14 \\
             toothbrush &                    pond & 0.29 &  0.14 \\
             wristwatch &                    cake & 0.53 &  0.14 \\
               mountain &              rhinoceros & 0.30 &  0.14 \\
                octagon &                   mouth & 0.50 &  0.14 \\
                syringe &                   couch & 0.60 &  0.14 \\
             wristwatch &               firetruck & 0.00 &  0.14 \\
                  elbow &                  toilet & 0.62 &  0.14 \\
                   nail &                    cake & 0.59 &  0.14 \\
               dumbbell &                     toe & 0.59 &  0.14 \\
              submarine &                    frog & 0.50 &  0.14 \\
                  mouse &                  cannon & 0.70 &  0.14 \\
              snowflake &                    bear & 0.64 &  0.14 \\
                   barn &                  dragon & 0.50 &  0.14 \\
               postcard &                    oven & 0.11 &  0.14 \\
                 spider &                  goatee & 0.36 &  0.14 \\
                   harp &                    bird & 0.63 &  0.14 \\
                  donut &                 tornado & 0.32 &  0.14 \\
                   belt &                     sun & 0.47 &  0.14 \\
                   belt &                    cake & 0.62 &  0.14 \\
             skyscraper &               submarine & 0.50 &  0.14 \\
                 marker &                  bowtie & 0.59 &  0.14 \\
                octagon &                  cactus & 0.12 &  0.14 \\
                   nail &                   tiger & 0.44 &  0.14 \\
                    cup &              paintbrush & 0.71 &  0.14 \\
                  stove &                hedgehog & 0.36 &  0.14 \\
               clarinet &                  basket & 0.57 &  0.14 \\
                  broom &                     toe & 0.62 &  0.14 \\
                  elbow &                squirrel & 0.38 &  0.14 \\
                   nose &                   couch & 0.56 &  0.14 \\
                  knife &                 mailbox & 0.63 &  0.14 \\
              megaphone &                  bucket & 0.67 &  0.14 \\
                 teapot &                   zebra & 0.32 &  0.14 \\
                  canoe &               hourglass & 0.48 &  0.14 \\
                    bat &                   truck & 0.57 &  0.14 \\
                  table &                scissors & 0.60 &  0.14 \\
                    bed &               pineapple & 0.50 &  0.14 \\
               postcard &                  rabbit & 0.22 &  0.14 \\
                octagon &                   bench & 0.31 &  0.14 \\
               airplane &                 penguin & 0.31 &  0.14 \\
                diamond &                    bush & 0.75 &  0.14 \\
                   foot &                   whale & 0.64 &  0.14 \\
                bicycle &                   sheep & 0.42 &  0.14 \\
                   moon &                    leaf & 0.62 &  0.14 \\
                  piano &                   angel & 0.42 &  0.14 \\
                 pillow &                    pool & 0.67 &  0.14 \\
                 stairs &                 syringe & 0.56 &  0.14 \\
                 ladder &                   camel & 0.35 &  0.14 \\
              hamburger &                    bear & 0.25 &  0.14 \\
                 helmet &                  rabbit & 0.35 &  0.14 \\
                  spoon &                     cow & 0.42 &  0.14 \\
                   leaf &                   couch & 0.44 &  0.14 \\
                trumpet &                 snowman & 0.48 &  0.14 \\
                   rake &                   house & 0.59 &  0.14 \\
                  knife &                    tent & 0.56 &  0.14 \\
                  wheel &                   pizza & 0.24 &  0.14 \\
                    car &              strawberry & 0.40 &  0.14 \\
                 church &                clarinet & 0.45 &  0.14 \\
                  apple &                 octopus & 0.67 &  0.14 \\
                  house &                     ant & 0.40 &  0.14 \\
               clarinet &                  grapes & 0.00 &  0.14 \\
                   moon &                postcard & 0.31 &  0.14 \\
                   foot &                   drill & 0.67 &  0.14 \\
                 flower &                    lion & 0.63 &  0.14 \\
                    bat &                elephant & 0.88 &  0.14 \\
             wristwatch &              camouflage & 0.53 &  0.14 \\
                 carrot &                  violin & 0.40 &  0.14 \\
                    ant &                 mermaid & 0.11 &  0.14 \\
                   fork &                  garden & 0.50 &  0.14 \\
                   foot &                 compass & 0.74 &  0.14 \\
                   yoga &                   pizza & 0.12 &  0.14 \\
            streetlight &                   purse & 0.67 &  0.14 \\
             helicopter &                   skull & 0.18 &  0.14 \\
                  anvil &                  bucket & 0.62 &  0.14 \\
              boomerang &             screwdriver & 0.57 &  0.14 \\
                    leg &                    fish & 0.71 &  0.14 \\
              microwave &                   purse & 0.50 &  0.14 \\
                   belt &                  rabbit & 0.35 &  0.14 \\
                   pond &                  parrot & 0.31 &  0.14 \\
             lighthouse &                  violin & 0.53 &  0.14 \\
               postcard &                     dog & 0.14 &  0.14 \\
                 marker &                 rainbow & 0.29 &  0.14 \\
               lipstick &                  potato & 0.40 &  0.14 \\
                 bucket &                necklace & 0.56 &  0.14 \\
              motorbike &                    lion & 0.38 &  0.14 \\
                   nose &                   tiger & 0.50 &  0.14 \\
                 shorts &                flamingo & 0.35 &  0.14 \\
                 basket &                squirrel & 0.38 &  0.14 \\
                  canoe &                   zebra & 0.29 &  0.14 \\
                  bench &                  monkey & 0.40 &  0.14 \\
                 finger &                  cookie & 0.44 &  0.14 \\
               mushroom &                   mouse & 0.71 &  0.14 \\
                  mouth &               parachute & 0.62 &  0.14 \\
                 spider &               fireplace & 0.43 &  0.14 \\
                 cooler &                 dresser & 0.53 &  0.14 \\
                 pillow &                    lion & 0.50 &  0.14 \\
                 square &                 snowman & 0.62 &  0.14 \\
            stethoscope &              chandelier & 0.56 &  0.14 \\
                    arm &               bulldozer & 0.57 &  0.14 \\
                  bread &               firetruck & 0.00 &  0.14 \\
                mailbox &                   snake & 0.63 &  0.14 \\
                   sock &                   crown & 0.73 &  0.14 \\
                    map &               bulldozer & 0.50 &  0.14 \\
              parachute &                    duck & 0.62 &  0.14 \\
                 ladder &                  candle & 0.53 &  0.14 \\
                syringe &                   apple & 0.38 &  0.14 \\
                 dragon &                   pizza & 0.27 &  0.14 \\
                    ear &                   angel & 0.50 &  0.14 \\
               triangle &                   broom & 0.63 &  0.14 \\
                    hat &                  camera & 0.56 &  0.14 \\
                octagon &                   crown & 0.29 &  0.14 \\
                 basket &                     cow & 0.42 &  0.14 \\
                  onion &                campfire & 0.14 &  0.14 \\
             toothpaste &                 octopus & 0.33 &  0.14 \\
                  pants &                  parrot & 0.40 &  0.14 \\
                 finger &                  bucket & 0.62 &  0.14 \\
                 cooler &                     van & 0.48 &  0.14 \\
                   pond &                  camera & 0.27 &  0.14 \\
                   pool &                    swan & 0.42 &  0.14 \\
                  anvil &               parachute & 0.62 &  0.14 \\
               keyboard &                campfire & 0.14 &  0.14 \\
                    leg &                  shovel & 0.78 &  0.14 \\
                   duck &                  garden & 0.38 &  0.14 \\
                  apple &               saxophone & 0.33 &  0.14 \\
                lighter &                     sun & 0.50 &  0.14 \\
                   harp &                scorpion & 0.47 &  0.14 \\
                 cannon &                   train & 0.64 &  0.14 \\
                  shark &                broccoli & 0.60 &  0.14 \\
                    van &                    bush & 0.46 &  0.14 \\
               lipstick &                    hand & 0.60 &  0.14 \\
                snowman &                   sheep & 0.42 &  0.14 \\
                    sun &               pineapple & 0.60 &  0.14 \\
                  horse &                   skull & 0.21 &  0.14 \\
                  grass &               crocodile & 0.52 &  0.14 \\
                rainbow &               crocodile & 0.11 &  0.14 \\
                   line &                   bread & 0.40 &  0.14 \\
               triangle &                     sun & 0.67 &  0.14 \\
               windmill &                    peas & 0.00 &  0.14 \\
                 church &                    swan & 0.38 &  0.14 \\
                  ocean &                   wheel & 0.29 &  0.14 \\
                  rifle &                  eraser & 0.60 &  0.14 \\
                   sock &                broccoli & 0.38 &  0.14 \\
                 zigzag &                     owl & 0.12 &  0.14 \\
                 pillow &                    crab & 0.50 &  0.14 \\
               trombone &               blueberry & 0.36 &  0.14 \\
                 ladder &                 compass & 0.53 &  0.14 \\
                  crown &              paintbrush & 0.78 &  0.14 \\
                  grass &                  cooler & 0.71 &  0.14 \\
                  beach &                   zebra & 0.30 &  0.14 \\
             watermelon &              helicopter & 0.33 &  0.14 \\
            streetlight &              toothbrush & 0.67 &  0.14 \\
               lollipop &                     bed & 0.25 &  0.14 \\
                  bread &                   piano & 0.27 &  0.14 \\
               dumbbell &                  cookie & 0.70 &  0.14 \\
                 laptop &               firetruck & 0.00 &  0.14 \\
                 pencil &                campfire & 0.33 &  0.14 \\
                  sword &                  laptop & 0.61 &  0.14 \\
                    ant &                 bicycle & 0.36 &  0.14 \\
            spreadsheet &                passport & 0.44 &  0.14 \\
                  knife &                computer & 0.74 &  0.14 \\
                 stairs &                  pliers & 0.56 &  0.14 \\
                 banana &                   beard & 0.67 &  0.14 \\
                  ocean &                   panda & 0.24 &  0.14 \\
               lollipop &                    oven & 0.18 &  0.14 \\
              snowflake &              binoculars & 0.32 &  0.14 \\
                 banana &                   truck & 0.38 &  0.14 \\
               necklace &               telephone & 0.56 &  0.14 \\
                   sock &                   drill & 0.53 &  0.14 \\
             skateboard &                   tiger & 0.50 &  0.14 \\
                  river &                   anvil & 0.33 &  0.14 \\
             dishwasher &                    crab & 0.70 &  0.14 \\
                 castle &                   stove & 0.60 &  0.14 \\
                   vase &               microwave & 0.45 &  0.14 \\
               lollipop &                  grapes & 0.00 &  0.14 \\
                mailbox &                scorpion & 0.47 &  0.14 \\
                dresser &                     pig & 0.74 &  0.14 \\
               airplane &               blueberry & 0.35 &  0.14 \\
              boomerang &                    tree & 0.38 &  0.14 \\
             skateboard &                     map & 0.62 &  0.14 \\
                 castle &                   pizza & 0.24 &  0.14 \\
                 eraser &                   zebra & 0.35 &  0.14 \\
                bathtub &                  helmet & 0.56 &  0.14 \\
                 church &                backpack & 0.56 &  0.14 \\
                   door &                dumbbell & 0.59 &  0.14 \\
               envelope &                 snowman & 0.56 &  0.14 \\
                 guitar &                   angel & 0.42 &  0.14 \\
                  table &                     toe & 0.62 &  0.14 \\
                   leaf &                   brain & 0.47 &  0.14 \\
                    van &                   brain & 0.40 &  0.14 \\
                   pool &                    tree & 0.47 &  0.14 \\
                 bucket &                clarinet & 0.55 &  0.14 \\
                  broom &                kangaroo & 0.50 &  0.14 \\
                 bowtie &                 tractor & 0.45 &  0.14 \\
                 basket &                   pizza & 0.25 &  0.14 \\
                 ladder &                  circle & 0.55 &  0.14 \\
               scissors &                squirrel & 0.33 &  0.14 \\
                   shoe &                   drill & 0.67 &  0.14 \\
               airplane &              television & 0.55 &  0.14 \\
              lightning &             streetlight & 0.21 &  0.14 \\
                giraffe &               bulldozer & 0.30 &  0.14 \\
                 camera &                scorpion & 0.47 &  0.14 \\
               lollipop &                  cannon & 0.25 &  0.14 \\
                    bee &                   beard & 0.60 &  0.14 \\
               mountain &              blackberry & 0.35 &  0.14 \\
                   nose &                 rainbow & 0.50 &  0.14 \\
                 crayon &                 lighter & 0.71 &  0.14 \\
             helicopter &                    cake & 0.53 &  0.14 \\
                 shovel &                   beard & 0.47 &  0.14 \\
             skateboard &                 compass & 0.60 &  0.14 \\
             microphone &              calculator & 0.70 &  0.14 \\
               mountain &                     map & 0.43 &  0.14 \\
                feather &                 trumpet & 0.22 &  0.14 \\
              blueberry &                   tiger & 0.63 &  0.14 \\
                   yoga &                  dragon & 0.21 &  0.14 \\
                 circle &                    cake & 0.59 &  0.14 \\
             binoculars &                   skull & 0.20 &  0.14 \\
                snowman &                    bush & 0.42 &  0.14 \\
                  canoe &               snowflake & 0.29 &  0.14 \\
                  elbow &                 bicycle & 0.56 &  0.14 \\
                    bed &               motorbike & 0.53 &  0.14 \\
              underwear &               crocodile & 0.35 &  0.14 \\
                  mouse &                   horse & 0.79 &  0.14 \\
                  tooth &                 snorkel & 0.59 &  0.14 \\
                   pear &                    barn & 0.40 &  0.14 \\
                sweater &                 lighter & 0.59 &  0.14 \\
                  bench &                  garden & 0.55 &  0.14 \\
             skateboard &              lighthouse & 0.62 &  0.14 \\
                  donut &                elephant & 0.20 &  0.14 \\
               triangle &                  potato & 0.47 &  0.14 \\
                 candle &                   tooth & 0.56 &  0.14 \\
                    mug &                 snorkel & 0.63 &  0.14 \\
             wristwatch &                  cookie & 0.35 &  0.14 \\
               popsicle &               fireplace & 0.20 &  0.14 \\
               popsicle &                     van & 0.19 &  0.14 \\
                rainbow &                     cow & 0.12 &  0.14 \\
              speedboat &                   purse & 0.57 &  0.14 \\
                  sword &                mushroom & 0.42 &  0.14 \\
                dresser &                scorpion & 0.88 &  0.14 \\
               stitches &                 raccoon & 0.00 &  0.14 \\
                lantern &               telephone & 0.63 &  0.14 \\
                  pants &                umbrella & 0.57 &  0.14 \\
                  steak &                     fan & 0.27 &  0.14 \\
                  mouth &                   mouse & 0.78 &  0.14 \\
                 crayon &                campfire & 0.13 &  0.14 \\
                 ladder &                   purse & 0.59 &  0.14 \\
                 shovel &                  potato & 0.42 &  0.14 \\
               lipstick &                 lobster & 0.36 &  0.14 \\
                 cactus &                 bicycle & 0.40 &  0.14 \\
            screwdriver &                umbrella & 0.50 &  0.14 \\
                   fork &                    fish & 0.57 &  0.14 \\
                   nail &                  banana & 0.40 &  0.14 \\
               postcard &                 snorkel & 0.12 &  0.14 \\
                 square &                 bandage & 0.67 &  0.14 \\
                 shovel &                   purse & 0.71 &  0.14 \\
                   nail &                    foot & 0.86 &  0.14 \\
                   yoga &                trombone & 0.11 &  0.14 \\
                    arm &              binoculars & 0.84 &  0.14 \\
                  steak &                trombone & 0.21 &  0.14 \\
                   door &                     owl & 0.42 &  0.14 \\
                  knife &                    sink & 0.57 &  0.14 \\
                 cooler &                     dog & 0.62 &  0.14 \\
                  canoe &                     pig & 0.55 &  0.14 \\
             rhinoceros &                  grapes & 0.00 &  0.14 \\
             lighthouse &                    bush & 0.47 &  0.14 \\
              butterfly &                  grapes & 0.00 &  0.14 \\
               mountain &                    bird & 0.38 &  0.14 \\
             headphones &                   donut & 0.00 &  0.14 \\
                  drill &                airplane & 0.57 &  0.14 \\
              crocodile &               parachute & 0.36 &  0.14 \\
                  grass &              basketball & 0.40 &  0.14 \\
                  bread &                     cat & 0.50 &  0.14 \\
                  drill &                  helmet & 0.56 &  0.14 \\
                 zigzag &                 mermaid & 0.27 &  0.14 \\
              boomerang &                  flower & 0.40 &  0.14 \\
                   vase &               speedboat & 0.52 &  0.14 \\
                   pond &               submarine & 0.25 &  0.14 \\
                    map &              helicopter & 0.50 &  0.14 \\
               lollipop &                   angel & 0.25 &  0.14 \\
            stethoscope &                 tractor & 0.57 &  0.14 \\
                rainbow &                sandwich & 0.12 &  0.14 \\
                   jail &                 dresser & 0.50 &  0.14 \\
                   line &                     map & 0.74 &  0.14 \\
              bottlecap &              headphones & 0.00 &  0.14 \\
                 bowtie &                     ant & 0.35 &  0.14 \\
                   door &                  helmet & 0.62 &  0.14 \\
               clarinet &               asparagus & 0.35 &  0.14 \\
            stethoscope &                     map & 0.56 &  0.14 \\
                 shovel &                baseball & 0.63 &  0.14 \\
              boomerang &                mosquito & 0.35 &  0.14 \\
                    toe &                  cooler & 0.59 &  0.14 \\
                 candle &                    moon & 0.44 &  0.14 \\
                   cake &                     bus & 0.62 &  0.14 \\
                  river &            rollerskates & 0.00 &  0.14 \\
                  pants &                    tree & 0.38 &  0.14 \\
               popsicle &                  basket & 0.22 &  0.14 \\
                 zigzag &              lighthouse & 0.14 &  0.14 \\
                    bed &                     ant & 0.44 &  0.14 \\
              lightning &                  monkey & 0.24 &  0.14 \\
                    toe &                   donut & 0.29 &  0.14 \\
                diamond &                    hand & 0.53 &  0.14 \\
                  tooth &                     cow & 0.42 &  0.14 \\
                  rifle &                  spider & 0.48 &  0.14 \\
                 teapot &                     fan & 0.67 &  0.14 \\
                  piano &                    tree & 0.43 &  0.14 \\
                   shoe &                    barn & 0.59 &  0.14 \\
                dresser &                    book & 0.59 &  0.14 \\
                 helmet &                hospital & 0.56 &  0.14 \\
                 finger &                  carrot & 0.50 &  0.14 \\
                  cello &                     cat & 0.67 &  0.14 \\
            spreadsheet &              paintbrush & 0.11 &  0.14 \\
                   leaf &                backpack & 0.47 &  0.14 \\
                   rake &                     cup & 0.71 &  0.14 \\
                  canoe &                    rain & 0.19 &  0.14 \\
             skyscraper &                  monkey & 0.44 &  0.14 \\
                 cooler &                    duck & 0.59 &  0.14 \\
              bottlecap &                broccoli & 0.40 &  0.14 \\
                   vase &                     pig & 0.74 &  0.14 \\
              saxophone &               parachute & 0.55 &  0.14 \\
               hospital &                 dresser & 0.56 &  0.14 \\
                  couch &                  cookie & 0.38 &  0.14 \\
             basketball &            rollerskates & 0.00 &  0.14 \\
                  tooth &                   horse & 0.71 &  0.14 \\
                raccoon &               hurricane & 0.19 &  0.14 \\
                   knee &                keyboard & 0.62 &  0.14 \\
               stitches &                scorpion & 0.00 &  0.14 \\
               dumbbell &                 raccoon & 0.52 &  0.14 \\
                compass &                 penguin & 0.33 &  0.14 \\
            spreadsheet &                    book & 0.47 &  0.14 \\
             binoculars &                   wheel & 0.76 &  0.14 \\
                   pear &                 dolphin & 0.41 &  0.14 \\
              telephone &                   pizza & 0.24 &  0.14 \\
               stitches &                 matches & 0.00 &  0.14 \\
                 shovel &                     cow & 0.40 &  0.14 \\
                   tent &             stethoscope & 0.56 &  0.14 \\
               popsicle &               crocodile & 0.19 &  0.14 \\
               mushroom &                 bicycle & 0.42 &  0.14 \\
                   sock &                   brain & 0.42 &  0.14 \\
                    toe &                   mouse & 0.62 &  0.14 \\
                 banana &                     bus & 0.42 &  0.14 \\
                    bat &                     pig & 0.81 &  0.14 \\
                 eraser &                   onion & 0.44 &  0.14 \\
                   yoga &                  monkey & 0.12 &  0.14 \\
                   foot &                     mug & 0.71 &  0.14 \\
                 circle &                     bee & 0.67 &  0.14 \\
                    toe &               fireplace & 0.59 &  0.14 \\
                 bridge &                  bucket & 0.67 &  0.14 \\
                   door &                     arm & 0.80 &  0.14 \\
                rainbow &                    pool & 0.29 &  0.14 \\
                  clock &                   donut & 0.20 &  0.14 \\
               bracelet &                   tiger & 0.50 &  0.14 \\
                 pillow &                 trumpet & 0.53 &  0.14 \\
                 bridge &                 tornado & 0.25 &  0.14 \\
             toothpaste &                mushroom & 0.32 &  0.14 \\
                  fence &              helicopter & 0.48 &  0.14 \\
             toothbrush &                    bird & 0.67 &  0.14 \\
               keyboard &                  garden & 0.35 &  0.14 \\
                  river &                 giraffe & 0.21 &  0.14 \\
                 monkey &              camouflage & 0.47 &  0.14 \\
                 pencil &                  potato & 0.42 &  0.14 \\
                diamond &                   fence & 0.53 &  0.14 \\
                  piano &                   truck & 0.57 &  0.14 \\
               kangaroo &                   angel & 0.55 &  0.14 \\
               triangle &              watermelon & 0.53 &  0.14 \\
                  tooth &            rollerskates & 0.00 &  0.14 \\
                 marker &                    pond & 0.33 &  0.14 \\
                  grass &                   skull & 0.22 &  0.14 \\
                 square &                   sheep & 0.89 &  0.14 \\
             eyeglasses &                flamingo & 0.35 &  0.14 \\
                   leaf &                   zebra & 0.35 &  0.14 \\
                  truck &                  rabbit & 0.32 &  0.14 \\
              megaphone &                  carrot & 0.44 &  0.14 \\
              boomerang &                     bee & 0.35 &  0.14 \\
             toothbrush &                    harp & 0.71 &  0.14 \\
                lighter &                    sink & 0.63 &  0.14 \\
                  beach &                 lantern & 0.40 &  0.14 \\
               envelope &               firetruck & 0.00 &  0.14 \\
                 laptop &                   tiger & 0.38 &  0.14 \\
               baseball &                  grapes & 0.00 &  0.14 \\
                 cactus &                   cello & 0.38 &  0.14 \\
              bottlecap &                   whale & 0.44 &  0.14 \\
                  clock &                bracelet & 0.53 &  0.14 \\
                   swan &               parachute & 0.38 &  0.14 \\
            stethoscope &                  goatee & 0.38 &  0.14 \\
                   rain &                 tractor & 0.21 &  0.14 \\
               trombone &                 compass & 0.67 &  0.14 \\
                 zigzag &                 diamond & 0.50 &  0.14 \\
             binoculars &               butterfly & 0.36 &  0.14 \\
                  fence &                     bus & 0.56 &  0.14 \\
                bandage &                  guitar & 0.53 &  0.14 \\
               triangle &              wristwatch & 0.73 &  0.14 \\
                 laptop &                    bird & 0.52 &  0.14 \\
                   barn &                    crab & 0.47 &  0.14 \\
               stitches &                  shovel & 0.00 &  0.14 \\
                bandage &              skateboard & 0.59 &  0.14 \\
                  horse &               bulldozer & 0.55 &  0.14 \\
              saxophone &               bottlecap & 0.45 &  0.14 \\
              megaphone &                   stove & 0.78 &  0.14 \\
                  apple &                   cello & 0.36 &  0.14 \\
                 camera &                     owl & 0.38 &  0.14 \\
                  mouth &                    harp & 0.62 &  0.14 \\
                    ant &               fireplace & 0.36 &  0.14 \\
                feather &                   stove & 0.25 &  0.14 \\
             basketball &                 mermaid & 0.22 &  0.14 \\
                   line &               underwear & 0.63 &  0.14 \\
               squiggle &              dishwasher & 0.12 &  0.14 \\
                    toe &                 snowman & 0.59 &  0.14 \\
                   barn &                     bee & 0.38 &  0.14 \\
                    cup &                   clock & 0.63 &  0.14 \\
               triangle &                   fence & 0.53 &  0.14 \\
               umbrella &                   couch & 0.60 &  0.14 \\
               dumbbell &               speedboat & 0.52 &  0.14 \\
                 pillow &               crocodile & 0.38 &  0.14 \\
                  camel &              binoculars & 0.33 &  0.14 \\
                rainbow &                   crown & 0.29 &  0.14 \\
                  crown &                  helmet & 0.86 &  0.14 \\
                 hammer &                 lantern & 0.70 &  0.14 \\
                  bread &               bottlecap & 0.25 &  0.14 \\
                  knife &                   whale & 0.42 &  0.14 \\
              hourglass &                    yoga & 0.10 &  0.14 \\
                  piano &                 lobster & 0.36 &  0.14 \\
                    sun &                 tornado & 0.52 &  0.14 \\
                    toe &                kangaroo & 0.40 &  0.14 \\
               suitcase &                mushroom & 0.42 &  0.14 \\
                 hammer &                    crab & 0.47 &  0.14 \\
                    bed &               butterfly & 0.44 &  0.14 \\
                  knife &               submarine & 0.55 &  0.14 \\
             skateboard &                   snail & 0.42 &  0.14 \\
               flamingo &                campfire & 0.12 &  0.14 \\
                 candle &                   mouth & 0.59 &  0.14 \\
               mushroom &                    rain & 0.67 &  0.14 \\
              speedboat &                   drums & 0.00 &  0.14 \\
                   nose &                 lantern & 0.56 &  0.14 \\
                 stairs &                popsicle & 0.22 &  0.14 \\
                  cello &                   beard & 0.42 &  0.14 \\
               hospital &                bracelet & 0.59 &  0.14 \\
                  canoe &              headphones & 0.00 &  0.14 \\
                  table &                    barn & 0.56 &  0.14 \\
                   pond &                   piano & 0.25 &  0.14 \\
                rainbow &                 sweater & 0.14 &  0.14 \\
                   line &                    pool & 0.77 &  0.14 \\
                 circle &                 mermaid & 0.29 &  0.14 \\
                    hat &                    sink & 0.59 &  0.14 \\
                  mouse &                backpack & 0.67 &  0.14 \\
                 potato &                  parrot & 0.63 &  0.14 \\
                    leg &              flashlight & 0.70 &  0.14 \\
                  snake &                  laptop & 0.52 &  0.14 \\
                   fish &              binoculars & 0.44 &  0.14 \\
             dishwasher &                    frog & 0.61 &  0.14 \\
                   fork &                   mouse & 0.67 &  0.14 \\
                 zigzag &                airplane & 0.11 &  0.14 \\
            streetlight &                   piano & 0.70 &  0.14 \\
                 potato &                   broom & 0.76 &  0.14 \\
              blueberry &                   brain & 0.60 &  0.14 \\
             eyeglasses &                    tree & 0.40 &  0.14 \\
                  steak &                  stereo & 0.24 &  0.14 \\
                  tooth &                  camera & 0.59 &  0.14 \\
               umbrella &                   apple & 0.38 &  0.14 \\
                 castle &              paintbrush & 0.60 &  0.14 \\
                    toe &                    frog & 0.67 &  0.14 \\
                 square &                    face & 0.82 &  0.14 \\
              submarine &               hurricane & 0.19 &  0.14 \\
              asparagus &                 dresser & 0.67 &  0.14 \\
                    hat &                     car & 0.53 &  0.14 \\
                   bear &                   beard & 0.78 &  0.14 \\
                mailbox &                scissors & 0.60 &  0.14 \\
                 finger &               crocodile & 0.40 &  0.14 \\
                 eraser &                squirrel & 0.38 &  0.14 \\
              parachute &                   sheep & 0.44 &  0.14 \\
              parachute &                     van & 0.60 &  0.14 \\
               passport &              helicopter & 0.11 &  0.14 \\
                  table &                     bus & 0.67 &  0.14 \\
                snowman &                 tornado & 0.21 &  0.14 \\
                   shoe &                 compass & 0.74 &  0.14 \\
              submarine &               ambulance & 0.64 &  0.14 \\
              megaphone &                  goatee & 0.40 &  0.14 \\
                   bird &                     map & 0.56 &  0.14 \\
                sweater &                   truck & 0.50 &  0.14 \\
                 square &                  teapot & 0.64 &  0.14 \\
                  zebra &                   train & 0.35 &  0.14 \\
                rainbow &                     bed & 0.14 &  0.14 \\
                octagon &                   table & 0.29 &  0.14 \\
               umbrella &              microphone & 0.48 &  0.14 \\
                    bat &                sandwich & 0.21 &  0.14 \\
                 square &                  dragon & 0.70 &  0.14 \\
            spreadsheet &                   brain & 0.27 &  0.14 \\
             headphones &                   train & 0.00 &  0.14 \\
             lighthouse &              strawberry & 0.44 &  0.14 \\
               hospital &                 tractor & 0.50 &  0.14 \\
             waterslide &                mushroom & 0.00 &  0.14 \\
           rollerskates &                   angel & 0.00 &  0.14 \\
                 ladder &                    tent & 0.59 &  0.14 \\
               windmill &                     van & 0.55 &  0.14 \\
                 pencil &                  cannon & 0.63 &  0.14 \\
              microwave &               hurricane & 0.57 &  0.14 \\
                  radio &              helicopter & 0.57 &  0.14 \\
                 castle &                 octopus & 0.38 &  0.14 \\
                    leg &               parachute & 0.67 &  0.14 \\
                 bridge &                    crab & 0.59 &  0.14 \\
                  chair &                  pliers & 0.60 &  0.14 \\
                    hat &                    pear & 0.40 &  0.14 \\
             toothpaste &                     car & 0.19 &  0.14 \\
                  river &                   brain & 0.43 &  0.14 \\
                 toilet &              rhinoceros & 0.36 &  0.14 \\
                    hat &              strawberry & 0.42 &  0.14 \\
                mailbox &              microphone & 0.60 &  0.14 \\
                   belt &                    lion & 0.77 &  0.14 \\
                  cloud &              blackberry & 0.25 &  0.14 \\
                 pliers &                   pizza & 0.22 &  0.14 \\
                toaster &                  garden & 0.32 &  0.14 \\
                syringe &             spreadsheet & 0.10 &  0.14 \\
                   leaf &                bracelet & 0.50 &  0.14 \\
                  cello &                    tree & 0.38 &  0.14 \\
                   swan &                   donut & 0.21 &  0.14 \\
                   harp &                 toaster & 0.48 &  0.14 \\
               stitches &                    shoe & 0.00 &  0.14 \\
                    arm &               microwave & 0.50 &  0.14 \\
                 banana &                 lantern & 0.40 &  0.14 \\
                 bowtie &                   sheep & 0.40 &  0.14 \\
               umbrella &                     map & 0.56 &  0.14 \\
                  anvil &               bulldozer & 0.53 &  0.14 \\
                 bucket &                   beach & 0.43 &  0.14 \\
                  elbow &                    bird & 0.56 &  0.14 \\
                 candle &                     bus & 0.74 &  0.14 \\
                 jacket &                   radio & 0.67 &  0.14 \\
            stethoscope &               fireplace & 0.50 &  0.14 \\
             eyeglasses &              watermelon & 0.36 &  0.14 \\
                   hand &                   angel & 0.70 &  0.14 \\
                  mouse &                   stove & 0.78 &  0.14 \\
                 church &                trombone & 0.50 &  0.14 \\
               popsicle &                    yoga & 0.11 &  0.14 \\
                diamond &                 sweater & 0.53 &  0.14 \\
                   tree &               ambulance & 0.35 &  0.14 \\
               computer &               bulldozer & 0.57 &  0.14 \\
             dishwasher &                squirrel & 0.48 &  0.14 \\
                 toilet &                scorpion & 0.50 &  0.14 \\
                   book &                 lantern & 0.56 &  0.14 \\
               lipstick &                  shorts & 0.50 &  0.14 \\
              hourglass &                 trumpet & 0.61 &  0.14 \\
                toaster &                    peas & 0.00 &  0.14 \\
                 carrot &                   tiger & 0.67 &  0.14 \\
                   oven &                scissors & 0.43 &  0.14 \\
                   knee &                popsicle & 0.24 &  0.14 \\
                 bowtie &                     toe & 0.67 &  0.14 \\
               airplane &                  pliers & 0.55 &  0.14 \\
                   fork &              wristwatch & 0.57 &  0.14 \\
                giraffe &                     fan & 0.50 &  0.14 \\
               keyboard &                     mug & 0.67 &  0.14 \\
                 eraser &                   snail & 0.42 &  0.14 \\
               keyboard &                  cactus & 0.44 &  0.14 \\
                 circle &                  monkey & 0.40 &  0.14 \\
               squiggle &               firetruck & 0.00 &  0.14 \\
                    van &               hamburger & 0.21 &  0.14 \\
                  apple &                    rain & 0.38 &  0.14 \\
               mountain &            rollerskates & 0.00 &  0.14 \\
                    leg &                 snorkel & 0.78 &  0.14 \\
               triangle &                     hat & 0.53 &  0.14 \\
                 crayon &                passport & 0.13 &  0.14 \\
                  cello &                    cake & 0.56 &  0.14 \\
              asparagus &                  basket & 0.44 &  0.14 \\
                   pear &                  jacket & 0.42 &  0.14 \\
                mailbox &                 compass & 0.63 &  0.14 \\
                  river &                squiggle & 0.15 &  0.14 \\
                  pants &               pineapple & 0.38 &  0.14 \\
                   rake &                   anvil & 0.62 &  0.14 \\
                  river &                    leaf & 0.33 &  0.14 \\
                   foot &                 tractor & 0.60 &  0.14 \\
                octagon &                     dog & 0.13 &  0.14 \\
                   tent &                    foot & 0.71 &  0.14 \\
                   foot &               parachute & 0.67 &  0.14 \\
                bandage &                     bat & 0.53 &  0.14 \\
                   nose &                   shark & 0.47 &  0.14 \\
                   barn &                     saw & 0.53 &  0.14 \\
             skateboard &              wristwatch & 0.55 &  0.14 \\
                    arm &                   beard & 0.56 &  0.14 \\
                 cooler &                     cat & 0.53 &  0.14 \\
               keyboard &               telephone & 0.71 &  0.14 \\
                  fence &                   purse & 0.59 &  0.14 \\
                diamond &              waterslide & 0.00 &  0.14 \\
                   rake &              watermelon & 0.55 &  0.14 \\
                trumpet &                    cake & 0.56 &  0.14 \\
               keyboard &                     ant & 0.40 &  0.14 \\
                   shoe &                   zebra & 0.35 &  0.14 \\
                  bread &                hedgehog & 0.22 &  0.14 \\
                   barn &                  jacket & 0.59 &  0.14 \\
                   pool &                   whale & 0.50 &  0.14 \\
              hourglass &                  flower & 0.38 &  0.14 \\
               postcard &              binoculars & 0.12 &  0.14 \\
                 ladder &                    vase & 0.53 &  0.14 \\
                 banana &                     sun & 0.60 &  0.14 \\
                 shovel &                    bear & 0.42 &  0.14 \\
              firetruck &                bracelet & 0.00 &  0.14 \\
                    mug &                    lion & 0.82 &  0.14 \\
                  tooth &              blackberry & 0.40 &  0.14 \\
                   nose &                  basket & 0.67 &  0.14 \\
                   tent &                  guitar & 0.56 &  0.14 \\
                 camera &               bottlecap & 0.56 &  0.14 \\
             toothpaste &            rollerskates & 0.00 &  0.14 \\
            spreadsheet &                  camera & 0.11 &  0.14 \\
              blueberry &                   camel & 0.48 &  0.14 \\
                   duck &                     car & 0.59 &  0.14 \\
                dresser &                 penguin & 0.55 &  0.14 \\
                   vase &              skateboard & 0.60 &  0.14 \\
               umbrella &                 mermaid & 0.22 &  0.14 \\
                  table &                 syringe & 0.63 &  0.14 \\
                 carrot &                  basket & 0.47 &  0.14 \\
                octagon &                     bee & 0.27 &  0.14 \\
                 zigzag &                   horse & 0.29 &  0.14 \\
                   moon &                     bus & 0.47 &  0.14 \\
                 finger &                  cactus & 0.47 &  0.14 \\
                   nose &                elephant & 0.47 &  0.14 \\
                   pear &                 syringe & 0.38 &  0.14 \\
                  knife &                windmill & 0.67 &  0.14 \\
                    hat &               fireplace & 0.53 &  0.14 \\
                trumpet &                  laptop & 0.58 &  0.14 \\
               necklace &                hedgehog & 0.36 &  0.14 \\
                 marker &                   wheel & 0.67 &  0.14 \\
                 finger &                  rabbit & 0.38 &  0.14 \\
                  bread &                    bush & 0.29 &  0.14 \\
                   bush &              binoculars & 0.42 &  0.14 \\
                octopus &                   beard & 0.60 &  0.14 \\
                 toilet &                 raccoon & 0.36 &  0.14 \\
                    bus &                     cow & 0.40 &  0.14 \\
                  ocean &                 diamond & 0.31 &  0.14 \\
                 pencil &                 tractor & 0.60 &  0.14 \\
              hamburger &              binoculars & 0.22 &  0.14 \\
             chandelier &                     cow & 0.42 &  0.14 \\
                   leaf &                    swan & 0.40 &  0.14 \\
              bottlecap &                 bicycle & 0.53 &  0.14 \\
               squiggle &                   grass & 0.13 &  0.14 \\
                   barn &                   drums & 0.00 &  0.14 \\
                 ladder &                  camera & 0.56 &  0.14 \\
              boomerang &                 tornado & 0.20 &  0.14 \\
                  rifle &                  marker & 0.57 &  0.14 \\
                 pillow &                   camel & 0.36 &  0.14 \\
                   fork &                    foot & 0.67 &  0.14 \\
              underwear &                  peanut & 0.40 &  0.14 \\
               lollipop &                   piano & 0.20 &  0.14 \\
                sweater &                   zebra & 0.52 &  0.14 \\
                  house &               crocodile & 0.38 &  0.14 \\
               airplane &              basketball & 0.55 &  0.14 \\
                 pliers &               motorbike & 0.52 &  0.14 \\
                   line &                    belt & 0.83 &  0.14 \\
               flamingo &                   angel & 0.55 &  0.14 \\
                 shovel &                  church & 0.56 &  0.14 \\
                  rifle &                    bush & 0.38 &  0.14 \\
                 teapot &                   tiger & 0.44 &  0.14 \\
             microphone &              chandelier & 0.53 &  0.14 \\
                   nail &                  helmet & 0.53 &  0.14 \\
                lighter &                    bear & 0.44 &  0.14 \\
             waterslide &                   stove & 0.00 &  0.14 \\
                dolphin &                  teapot & 0.31 &  0.14 \\
               mountain &                  cannon & 0.38 &  0.14 \\
                 finger &                  basket & 0.67 &  0.14 \\
                 carrot &              camouflage & 0.59 &  0.14 \\
                snowman &               hurricane & 0.19 &  0.14 \\
                 candle &                 tractor & 0.57 &  0.14 \\
                 camera &                   brain & 0.44 &  0.14 \\
               stitches &              rhinoceros & 0.00 &  0.14 \\
             watermelon &                     van & 0.35 &  0.14 \\
                bathtub &                squirrel & 0.36 &  0.14 \\
               stitches &                    vase & 0.00 &  0.14 \\
                   swan &                 dresser & 0.60 &  0.14 \\
                mailbox &                     bee & 0.38 &  0.14 \\
                 cooler &                   whale & 0.42 &  0.14 \\
                 eraser &                campfire & 0.14 &  0.14 \\
                 hammer &                 lobster & 0.38 &  0.14 \\
              microwave &                mosquito & 0.33 &  0.14 \\
                    ear &                windmill & 0.38 &  0.14 \\
                   tent &                     cup & 0.62 &  0.14 \\
                   hand &                    frog & 0.64 &  0.14 \\
               clarinet &                     cat & 0.61 &  0.14 \\
                 basket &                hedgehog & 0.38 &  0.14 \\
                 pencil &                     dog & 0.67 &  0.14 \\
                    arm &               ambulance & 0.55 &  0.14 \\
                   swan &              paintbrush & 0.38 &  0.14 \\
                  chair &                 feather & 0.47 &  0.14 \\
               suitcase &                 mermaid & 0.11 &  0.14 \\
                   barn &                backpack & 0.56 &  0.14 \\
               computer &                    bird & 0.70 &  0.14 \\
                   harp &                     sun & 0.47 &  0.14 \\
                  broom &                 giraffe & 0.46 &  0.14 \\
             watermelon &                   brain & 0.59 &  0.14 \\
               squiggle &               parachute & 0.12 &  0.14 \\
                 spider &                bracelet & 0.48 &  0.14 \\
              saxophone &               bulldozer & 0.48 &  0.14 \\
                   sock &                  dragon & 0.47 &  0.14 \\
                   pear &                  cooler & 0.62 &  0.14 \\
               squiggle &                umbrella & 0.25 &  0.14 \\
                 circle &                    harp & 0.74 &  0.14 \\
               dumbbell &                flamingo & 0.55 &  0.14 \\
                mermaid &                broccoli & 0.11 &  0.14 \\
                  beach &                 giraffe & 0.30 &  0.14 \\
                octagon &                   tiger & 0.14 &  0.14 \\
                 finger &                   shark & 0.50 &  0.14 \\
             toothbrush &                 mermaid & 0.12 &  0.14 \\
                 hammer &                sandwich & 0.22 &  0.14 \\
                   moon &              rhinoceros & 0.50 &  0.14 \\
                feather &              watermelon & 0.38 &  0.14 \\
                   fish &                dumbbell & 0.82 &  0.14 \\
                  stove &                   beard & 0.47 &  0.14 \\
                   jail &              helicopter & 0.43 &  0.14 \\
                 castle &                passport & 0.27 &  0.14 \\
                   rake &                  toilet & 0.59 &  0.14 \\
             waterslide &                baseball & 0.00 &  0.14 \\
               keyboard &                  marker & 0.71 &  0.14 \\
                  table &                    fish & 0.71 &  0.14 \\
                   tent &                     ant & 0.40 &  0.14 \\
                  canoe &                 tornado & 0.18 &  0.14 \\
                  canoe &                  banana & 0.35 &  0.14 \\
                    car &                 lobster & 0.36 &  0.14 \\
                 marker &                  cactus & 0.50 &  0.14 \\
                hexagon &                   grass & 0.12 &  0.14 \\
                  bench &                     bus & 0.63 &  0.14 \\
                    bed &                    belt & 0.71 &  0.14 \\
                   rake &                     mug & 0.74 &  0.14 \\
                 pencil &                 raccoon & 0.48 &  0.14 \\
                    cup &                airplane & 0.60 &  0.14 \\
               suitcase &                computer & 0.63 &  0.14 \\
            spreadsheet &                  garden & 0.25 &  0.14 \\
                  tooth &                  carrot & 0.47 &  0.14 \\
                  chair &                elephant & 0.52 &  0.14 \\
                 carrot &               bulldozer & 0.38 &  0.14 \\
                  pants &                    pond & 0.24 &  0.14 \\
                 jacket &              watermelon & 0.40 &  0.14 \\
            spreadsheet &                     mug & 0.25 &  0.14 \\
                  rifle &                   tiger & 0.40 &  0.14 \\
                snorkel &              calculator & 0.78 &  0.14 \\
                    hat &                airplane & 0.48 &  0.14 \\
              lightning &                   drill & 0.46 &  0.14 \\
               lollipop &                   drums & 0.00 &  0.14 \\
                 peanut &                    bush & 0.76 &  0.14 \\
                 banana &                    moon & 0.60 &  0.14 \\
                toaster &                    bush & 0.70 &  0.14 \\
                feather &               blueberry & 0.38 &  0.14 \\
                   sock &                mosquito & 0.36 &  0.14 \\
               sandwich &                campfire & 0.13 &  0.14 \\
                   line &                 hexagon & 0.62 &  0.14 \\
                syringe &                   train & 0.67 &  0.14 \\
               lollipop &                   shark & 0.24 &  0.14 \\
                   barn &                hedgehog & 0.36 &  0.14 \\
                  apple &                   mouse & 0.55 &  0.14 \\
            streetlight &                 giraffe & 0.32 &  0.14 \\
                bathtub &                 tornado & 0.22 &  0.14 \\
                  camel &                passport & 0.11 &  0.14 \\
                   yoga &                     cat & 0.56 &  0.14 \\
                  fence &                  flower & 0.52 &  0.14 \\
                mailbox &              paintbrush & 0.67 &  0.14 \\
                  grass &               firetruck & 0.00 &  0.14 \\
                  river &               ambulance & 0.21 &  0.14 \\
                  broom &               crocodile & 0.50 &  0.14 \\
                 bridge &                lollipop & 0.24 &  0.14 \\
                 marker &                popsicle & 0.25 &  0.14 \\
              speedboat &              headphones & 0.00 &  0.14 \\
                   bird &                     fan & 0.70 &  0.14 \\
                 laptop &                    harp & 0.64 &  0.14 \\
                 crayon &                    fish & 0.47 &  0.14 \\
                octagon &                baseball & 0.21 &  0.14 \\
                    arm &                    oven & 0.50 &  0.14 \\
                   tent &               bottlecap & 0.59 &  0.14 \\
                   barn &                   cello & 0.50 &  0.14 \\
                hexagon &                    nail & 0.27 &  0.14 \\
               stitches &                  spider & 0.00 &  0.14 \\
                  rifle &              watermelon & 0.33 &  0.14 \\
              hourglass &                   piano & 0.64 &  0.14 \\
                  mouse &            rollerskates & 0.00 &  0.14 \\
                    bed &                 raccoon & 0.40 &  0.14 \\
                 basket &                    crab & 0.50 &  0.14 \\
                    arm &                     owl & 0.40 &  0.14 \\
                 violin &                   angel & 0.40 &  0.14 \\
                   fork &                  camera & 0.67 &  0.14 \\
                  table &                  rabbit & 0.62 &  0.14 \\
                   nail &                   camel & 0.33 &  0.14 \\
                  bench &                    barn & 0.53 &  0.14 \\
                 goatee &                   stove & 0.40 &  0.14 \\
                   bush &            rollerskates & 0.00 &  0.14 \\
             headphones &              chandelier & 0.00 &  0.14 \\
              parachute &                 octopus & 0.38 &  0.14 \\
                 pencil &                   clock & 0.60 &  0.14 \\
                   star &                    face & 0.82 &  0.14 \\
                 eraser &                   beard & 0.50 &  0.14 \\
                   bird &               firetruck & 0.00 &  0.14 \\
                  cello &                bracelet & 0.53 &  0.14 \\
                   rain &                   beard & 0.60 &  0.14 \\
                 crayon &                   beard & 0.47 &  0.14 \\
                   foot &                    sink & 0.60 &  0.14 \\
                   harp &                  monkey & 0.42 &  0.14 \\
               suitcase &                 trumpet & 0.57 &  0.14 \\
                 pencil &                   steak & 0.35 &  0.14 \\
               keyboard &                  dragon & 0.53 &  0.14 \\
                   foot &               saxophone & 0.64 &  0.14 \\
                hexagon &                  goatee & 0.11 &  0.14 \\
                   sock &                  basket & 0.56 &  0.14 \\
               triangle &                    sink & 0.57 &  0.14 \\
                  cello &                  spider & 0.50 &  0.14 \\
                  spoon &                     van & 0.63 &  0.14 \\
                   swan &                 toaster & 0.55 &  0.14 \\
                 stairs &                     mug & 0.56 &  0.14 \\
                  shark &                   mouse & 0.82 &  0.14 \\
                feather &                  basket & 0.53 &  0.14 \\
                  spoon &               firetruck & 0.00 &  0.14 \\
               clarinet &                   radio & 0.55 &  0.14 \\
                 goatee &                     owl & 0.35 &  0.14 \\
               mountain &                    cake & 0.46 &  0.14 \\
                  canoe &                  basket & 0.57 &  0.14 \\
                   fork &                   pants & 0.50 &  0.14 \\
                 marker &                    pool & 0.77 &  0.14 \\
                  chair &                  bridge & 0.84 &  0.14 \\
             watermelon &                  violin & 0.35 &  0.14 \\
                   jail &              lighthouse & 0.63 &  0.14 \\
                  beach &                 raccoon & 0.32 &  0.14 \\
                    map &                  rabbit & 0.38 &  0.14 \\
                  crown &                  monkey & 0.42 &  0.14 \\
                 helmet &                campfire & 0.13 &  0.14 \\
                 eraser &                  stereo & 0.67 &  0.14 \\
               trombone &                   brain & 0.40 &  0.14 \\
              boomerang &                     mug & 0.57 &  0.14 \\
                    toe &                     cat & 0.59 &  0.14 \\
                   fish &                   piano & 0.44 &  0.14 \\
              crocodile &                 snowman & 0.35 &  0.14 \\
                  rifle &                 bandage & 0.48 &  0.14 \\
                lantern &                sandwich & 0.21 &  0.14 \\
                   belt &                  camera & 0.67 &  0.14 \\
                  rifle &              lighthouse & 0.50 &  0.14 \\
                 teapot &                     eye & 0.56 &  0.14 \\
                 candle &                hedgehog & 0.35 &  0.14 \\
                  stove &                 tornado & 0.22 &  0.14 \\
                rainbow &                     hat & 0.24 &  0.14 \\
                 cactus &               parachute & 0.42 &  0.14 \\
                 circle &             spreadsheet & 0.27 &  0.14 \\
               postcard &                 giraffe & 0.10 &  0.14 \\
                  beach &                     map & 0.46 &  0.14 \\
                  snake &              camouflage & 0.62 &  0.14 \\
                    ant &               firetruck & 0.00 &  0.14 \\
                  spoon &               saxophone & 0.57 &  0.14 \\
                  fence &                elephant & 0.48 &  0.14 \\
                   nail &                  carrot & 0.42 &  0.14 \\
                    ear &                   crown & 0.42 &  0.14 \\
                lantern &                  basket & 0.67 &  0.14 \\
               popsicle &                     bus & 0.21 &  0.14 \\
             chandelier &                   panda & 0.36 &  0.14 \\
                  mouse &                 octopus & 0.60 &  0.14 \\
                  shark &                scissors & 0.40 &  0.14 \\
                 violin &                  goatee & 0.36 &  0.14 \\
                 banana &                   brain & 0.63 &  0.14 \\
                   nail &                     eye & 0.62 &  0.14 \\
                  rifle &                   crown & 0.67 &  0.14 \\
                  sword &                     fan & 0.78 &  0.14 \\
                 banana &                necklace & 0.42 &  0.14 \\
                 teapot &              calculator & 0.63 &  0.14 \\
                   yoga &                   camel & 0.10 &  0.14 \\
                    sun &                   whale & 0.74 &  0.14 \\
                  whale &                 compass & 0.42 &  0.14 \\
                  piano &                  cookie & 0.38 &  0.14 \\
               flamingo &              helicopter & 0.32 &  0.14 \\
                bathtub &                     pig & 0.78 &  0.14 \\
                  donut &                     map & 0.24 &  0.14 \\
                 bowtie &              skateboard & 0.53 &  0.14 \\
                   nose &                    barn & 0.59 &  0.14 \\
                  bread &                  cannon & 0.31 &  0.14 \\
              snowflake &                mosquito & 0.52 &  0.14 \\
                  beach &                  guitar & 0.40 &  0.14 \\
                 square &                campfire & 0.36 &  0.14 \\
                  shark &                   truck & 0.40 &  0.14 \\
               scissors &                  stereo & 0.57 &  0.14 \\
                   nail &              chandelier & 0.56 &  0.14 \\
              pineapple &                     dog & 0.63 &  0.14 \\
                   nail &               boomerang & 0.67 &  0.14 \\
                  couch &                   drums & 0.00 &  0.14 \\
                  rifle &                     cup & 0.60 &  0.14 \\
                 basket &                   snail & 0.42 &  0.14 \\
                diamond &              headphones & 0.00 &  0.14 \\
                octagon &                 dolphin & 0.09 &  0.14 \\
                  canoe &                passport & 0.11 &  0.14 \\
              snowflake &                 dolphin & 0.58 &  0.14 \\
                   rake &                  cooler & 0.53 &  0.14 \\
               scissors &                     bee & 0.35 &  0.14 \\
                  house &                    duck & 0.67 &  0.14 \\
             dishwasher &                  grapes & 0.00 &  0.14 \\
                 finger &                 penguin & 0.38 &  0.14 \\
               clarinet &                   mouse & 0.64 &  0.14 \\
                    bed &             spreadsheet & 0.12 &  0.14 \\
                 cactus &                  cannon & 0.40 &  0.14 \\
                    ear &               hamburger & 0.25 &  0.14 \\
                  anvil &                    bear & 0.47 &  0.14 \\
                   barn &                calendar & 0.29 &  0.14 \\
                 guitar &                     dog & 0.74 &  0.14 \\
                 garden &                   beard & 0.35 &  0.14 \\
               triangle &              skateboard & 0.60 &  0.14 \\
                  anvil &                  jacket & 0.67 &  0.14 \\
                   shoe &                  camera & 0.67 &  0.14 \\
              lightning &                     saw & 0.31 &  0.14 \\
                    toe &                   stove & 0.62 &  0.14 \\
              fireplace &                   beard & 0.44 &  0.14 \\
                  river &                   camel & 0.22 &  0.14 \\
               mosquito &              camouflage & 0.42 &  0.14 \\
                 helmet &                     bee & 0.38 &  0.14 \\
                   pond &                  dragon & 0.31 &  0.14 \\
                octagon &                  grapes & 0.00 &  0.14 \\
               popsicle &                     car & 0.20 &  0.14 \\
                  knife &                hospital & 0.53 &  0.14 \\
                  mouth &                  cooler & 0.59 &  0.14 \\
                snowman &                 lobster & 0.36 &  0.14 \\
                  tiger &              camouflage & 0.53 &  0.14 \\
                  brain &               hurricane & 0.22 &  0.14 \\
                 pliers &                  rabbit & 0.33 &  0.14 \\
                    ear &               telephone & 0.42 &  0.14 \\
                 stairs &                     owl & 0.40 &  0.14 \\
              underwear &                     bus & 0.53 &  0.14 \\
                  ocean &                   cello & 0.25 &  0.14 \\
                   door &                  spider & 0.50 &  0.14 \\
                 shorts &                broccoli & 0.38 &  0.14 \\
                 hammer &               parachute & 0.78 &  0.14 \\
                  shark &                sandwich & 0.25 &  0.14 \\
                    dog &                   beard & 0.78 &  0.14 \\
                  drums &                     cat & 0.00 &  0.14 \\
               triangle &                    bird & 0.60 &  0.14 \\
                    bed &                   clock & 0.59 &  0.14 \\
                 cactus &                   truck & 0.38 &  0.14 \\
                   nail &                  cactus & 0.40 &  0.14 \\
             dishwasher &                  rabbit & 0.46 &  0.14 \\
               popsicle &                clarinet & 0.17 &  0.14 \\
                   pond &                  stereo & 0.27 &  0.14 \\
                  snake &              dishwasher & 0.67 &  0.14 \\
                bathtub &                    hand & 0.63 &  0.14 \\
                feather &                   steak & 0.40 &  0.14 \\
               backpack &                     ant & 0.38 &  0.14 \\
              blueberry &                     eye & 0.42 &  0.14 \\
              submarine &                  rabbit & 0.53 &  0.14 \\
                   leaf &                 giraffe & 0.35 &  0.14 \\
                  truck &              paintbrush & 0.60 &  0.14 \\
                octagon &                    bird & 0.27 &  0.14 \\
                rainbow &                  castle & 0.24 &  0.14 \\
                  shark &                  castle & 0.44 &  0.14 \\
             helicopter &                  basket & 0.60 &  0.14 \\
              snowflake &                     eye & 0.35 &  0.14 \\
                  mouse &                    tree & 0.74 &  0.14 \\
              bulldozer &                  garden & 0.29 &  0.14 \\
                    mug &                   panda & 0.52 &  0.14 \\
            screwdriver &                   grass & 0.67 &  0.14 \\
              snowflake &                clarinet & 0.29 &  0.14 \\
               envelope &                    book & 0.62 &  0.14 \\
                  pants &                     eye & 0.53 &  0.14 \\
               suitcase &                  bridge & 0.63 &  0.14 \\
                 finger &                  banana & 0.47 &  0.14 \\
                 garden &                     cow & 0.30 &  0.14 \\
                   pear &                 feather & 0.40 &  0.14 \\
               mountain &                  spider & 0.35 &  0.14 \\
                  sheep &                   train & 0.47 &  0.14 \\
              underwear &                     ear & 0.40 &  0.14 \\
                hexagon &                 penguin & 0.10 &  0.14 \\
              snowflake &                   sheep & 0.58 &  0.14 \\
            streetlight &                 tornado & 0.21 &  0.14 \\
               umbrella &              skateboard & 0.56 &  0.14 \\
                snorkel &                   onion & 0.42 &  0.14 \\
                 peanut &              paintbrush & 0.42 &  0.14 \\
                 potato &                 bicycle & 0.40 &  0.14 \\
                   nail &                  cannon & 0.71 &  0.14 \\
                tractor &                   zebra & 0.31 &  0.14 \\
             microphone &                windmill & 0.64 &  0.14 \\
               keyboard &               hamburger & 0.25 &  0.14 \\
                 bridge &                   camel & 0.38 &  0.14 \\
                 finger &                 octopus & 0.42 &  0.14 \\
                   moon &              skateboard & 0.50 &  0.14 \\
                 cooler &                    frog & 0.56 &  0.14 \\
               scorpion &                   beard & 0.88 &  0.14 \\
                 shorts &              microphone & 0.48 &  0.14 \\
                   door &                  bridge & 0.86 &  0.14 \\
            streetlight &                lollipop & 0.20 &  0.14 \\
             rhinoceros &              basketball & 0.33 &  0.14 \\
                   tent &                 raccoon & 0.36 &  0.14 \\
               clarinet &               butterfly & 0.32 &  0.14 \\
                 finger &                  laptop & 0.50 &  0.14 \\
                    leg &                   tiger & 0.50 &  0.14 \\
               envelope &              watermelon & 0.53 &  0.14 \\
               scissors &                broccoli & 0.36 &  0.14 \\
              hourglass &                windmill & 0.61 &  0.14 \\
             watermelon &                     map & 0.40 &  0.14 \\
                  beach &                   sheep & 0.43 &  0.14 \\
                    bat &                 octopus & 0.58 &  0.14 \\
                 shovel &                flamingo & 0.36 &  0.14 \\
               umbrella &                     ant & 0.36 &  0.14 \\
               backpack &               ambulance & 0.55 &  0.14 \\
                   line &                   donut & 0.29 &  0.14 \\
               umbrella &                    pool & 0.59 &  0.14 \\
                    ear &                     car & 0.40 &  0.14 \\
                 candle &                clarinet & 0.61 &  0.14 \\
               umbrella &                    bush & 0.42 &  0.14 \\
                 crayon &                 dolphin & 0.32 &  0.14 \\
                 finger &                 diamond & 0.59 &  0.14 \\
                 pliers &                   drums & 0.00 &  0.14 \\
                 candle &                   train & 0.67 &  0.14 \\
                  fence &                    harp & 0.56 &  0.14 \\
             rhinoceros &               pineapple & 0.50 &  0.14 \\
                 peanut &               firetruck & 0.00 &  0.14 \\
                   knee &               pineapple & 0.44 &  0.14 \\
                sweater &                  spider & 0.63 &  0.14 \\
              hourglass &               pineapple & 0.36 &  0.14 \\
               sailboat &                   skull & 0.18 &  0.14 \\
               sailboat &                  monkey & 0.36 &  0.14 \\
                  truck &                   zebra & 0.31 &  0.14 \\
                  mouse &                   whale & 0.82 &  0.14 \\
                 violin &                  spider & 0.50 &  0.14 \\
                feather &                   onion & 0.40 &  0.14 \\
                    bed &                  camera & 0.67 &  0.14 \\
                tractor &                    frog & 0.53 &  0.14 \\
                 carrot &                windmill & 0.40 &  0.14 \\
             headphones &                     fan & 0.00 &  0.14 \\
               suitcase &                    leaf & 0.44 &  0.14 \\
              speedboat &                computer & 0.55 &  0.14 \\
                octagon &              lighthouse & 0.12 &  0.14 \\
                  ocean &              skateboard & 0.31 &  0.14 \\
                 stairs &                   purse & 0.62 &  0.14 \\
                  bench &                   fence & 0.53 &  0.14 \\
                   fork &                    swan & 0.38 &  0.14 \\
             strawberry &                     cat & 0.60 &  0.14 \\
                    bus &                squirrel & 0.36 &  0.14 \\
               trombone &                   snail & 0.36 &  0.14 \\
                  ocean &                  cannon & 0.55 &  0.14 \\
              snowflake &                 bathtub & 0.33 &  0.14 \\
                  cloud &               fireplace & 0.24 &  0.14 \\
               popsicle &                   shark & 0.24 &  0.14 \\
                  house &                umbrella & 0.56 &  0.14 \\
                lighter &              skateboard & 0.73 &  0.14 \\
                   foot &                    fish & 0.71 &  0.14 \\
                  shark &                   donut & 0.25 &  0.14 \\
              parachute &                  monkey & 0.42 &  0.14 \\
                 finger &                   whale & 0.50 &  0.14 \\
                   harp &              basketball & 0.63 &  0.14 \\
             toothbrush &             spreadsheet & 0.11 &  0.14 \\
             waterslide &                  guitar & 0.00 &  0.14 \\
                   bear &                  grapes & 0.00 &  0.14 \\
                  drill &               megaphone & 0.67 &  0.14 \\
                   bush &                     car & 0.42 &  0.14 \\
              telephone &                 tractor & 0.60 &  0.14 \\
               windmill &                scissors & 0.55 &  0.14 \\
                   line &              microphone & 0.70 &  0.14 \\
                 square &              watermelon & 0.57 &  0.14 \\
                  tooth &                   onion & 0.44 &  0.14 \\
                sweater &                    crab & 0.88 &  0.14 \\
                trumpet &              blackberry & 0.35 &  0.14 \\
             flashlight &                     saw & 0.67 &  0.14 \\
               dumbbell &               motorbike & 0.52 &  0.14 \\
                  bread &                    lion & 0.31 &  0.14 \\
                 guitar &                  dragon & 0.47 &  0.14 \\
                  shark &                hospital & 0.44 &  0.14 \\
              lightning &                   horse & 0.29 &  0.14 \\
                   oven &               ambulance & 0.40 &  0.14 \\
                 pillow &                    moon & 0.50 &  0.14 \\
              hourglass &              watermelon & 0.33 &  0.14 \\
                 bucket &                 lobster & 0.38 &  0.14 \\
                 pillow &                  castle & 0.59 &  0.14 \\
                   nose &                  marker & 0.83 &  0.14 \\
               keyboard &               motorbike & 0.57 &  0.14 \\
               triangle &                 syringe & 0.80 &  0.14 \\
                   swan &                     van & 0.35 &  0.14 \\
                 square &                    fork & 0.84 &  0.14 \\
                 candle &                   pizza & 0.22 &  0.14 \\
              megaphone &                   donut & 0.22 &  0.14 \\
                trumpet &               bottlecap & 0.50 &  0.14 \\
                 carrot &                    oven & 0.38 &  0.14 \\
               stitches &                     fan & 0.00 &  0.14 \\
                    cat &                   skull & 0.24 &  0.14 \\
                 zigzag &                   donut & 0.13 &  0.14 \\
               mountain &                   whale & 0.40 &  0.14 \\
             headphones &                     cat & 0.00 &  0.14 \\
               triangle &                  cannon & 0.76 &  0.14 \\
              saxophone &              rhinoceros & 0.30 &  0.14 \\
                 bucket &                 octopus & 0.38 &  0.14 \\
               lollipop &                     map & 0.22 &  0.14 \\
                 shovel &                    moon & 0.50 &  0.14 \\
              microwave &              lighthouse & 0.50 &  0.14 \\
               triangle &              strawberry & 0.53 &  0.14 \\
             toothpaste &                 giraffe & 0.17 &  0.14 \\
                  knife &              headphones & 0.00 &  0.14 \\
             skateboard &                  basket & 0.67 &  0.14 \\
            screwdriver &                  potato & 0.60 &  0.14 \\
                    ear &              chandelier & 0.44 &  0.14 \\
                  cello &                   angel & 0.40 &  0.14 \\
                 camera &               fireplace & 0.53 &  0.14 \\
                  steak &                   snail & 0.80 &  0.14 \\
                 hammer &               fireplace & 0.53 &  0.14 \\
                 bowtie &                    peas & 0.00 &  0.14 \\
               suitcase &                hospital & 0.53 &  0.14 \\
                   rake &                   couch & 0.63 &  0.14 \\
                 cannon &               hamburger & 0.29 &  0.14 \\
                  canoe &                hedgehog & 0.31 &  0.14 \\
                  tooth &                 snowman & 0.56 &  0.14 \\
                 cactus &                    yoga & 0.12 &  0.14 \\
                 marker &                   zebra & 0.38 &  0.14 \\
                 candle &                    bird & 0.60 &  0.14 \\
              boomerang &                     cup & 0.63 &  0.14 \\
               hospital &                   couch & 0.53 &  0.14 \\
              speedboat &              microphone & 0.50 &  0.14 \\
                   moon &                   pizza & 0.33 &  0.14 \\
               clarinet &                   couch & 0.52 &  0.14 \\
              hamburger &                   panda & 0.20 &  0.14 \\
                 peanut &                  dragon & 0.67 &  0.14 \\
                   belt &                   drums & 0.00 &  0.14 \\
               airplane &              calculator & 0.57 &  0.14 \\
                  tooth &              headphones & 0.00 &  0.14 \\
                 crayon &                    bird & 0.63 &  0.14 \\
                    ear &                  bucket & 0.42 &  0.14 \\
                  shark &                  helmet & 0.44 &  0.14 \\
                    bed &                  bowtie & 0.59 &  0.14 \\
                  house &              eyeglasses & 0.56 &  0.14 \\
                  table &                bracelet & 0.59 &  0.14 \\
                 crayon &                  castle & 0.60 &  0.14 \\
                  donut &                 tractor & 0.20 &  0.14 \\
                mailbox &                windmill & 0.60 &  0.14 \\
                 violin &              strawberry & 0.38 &  0.14 \\
                   knee &                 penguin & 0.36 &  0.14 \\
                trumpet &                scissors & 0.55 &  0.14 \\
                   fork &                  crayon & 0.78 &  0.14 \\
               envelope &                     bus & 0.71 &  0.14 \\
                  chair &                     car & 0.60 &  0.14 \\
                   jail &                   shark & 0.40 &  0.14 \\
                 bucket &                   whale & 0.44 &  0.14 \\
              bulldozer &                   sheep & 0.38 &  0.14 \\
               lipstick &                    peas & 0.00 &  0.14 \\
                  shark &                   couch & 0.42 &  0.14 \\
                bathtub &              rhinoceros & 0.35 &  0.14 \\
            screwdriver &                     cow & 0.38 &  0.14 \\
                octagon &                     mug & 0.29 &  0.14 \\
                 marker &                   mouth & 0.77 &  0.14 \\
                diamond &                    sink & 0.56 &  0.14 \\
               trombone &                 giraffe & 0.31 &  0.14 \\
                 toilet &                 compass & 0.56 &  0.14 \\
              underwear &                  rabbit & 0.33 &  0.14 \\
                   duck &               bulldozer & 0.53 &  0.14 \\
                  bread &                  cactus & 0.27 &  0.14 \\
                   pond &                 dresser & 0.33 &  0.14 \\
                  radio &                campfire & 0.13 &  0.14 \\
             eyeglasses &                baseball & 0.60 &  0.14 \\
               suitcase &                   river & 0.25 &  0.14 \\
                rainbow &               megaphone & 0.12 &  0.14 \\
                bandage &               butterfly & 0.38 &  0.14 \\
                  rifle &              rhinoceros & 0.31 &  0.14 \\
                 potato &                airplane & 0.36 &  0.14 \\
                  steak &                    frog & 0.25 &  0.14 \\
             flashlight &                   apple & 0.36 &  0.14 \\
                bathtub &                sandwich & 0.22 &  0.14 \\
                 cooler &                    crab & 0.62 &  0.14 \\
                  sword &                    fish & 0.44 &  0.14 \\
                feather &                 lobster & 0.40 &  0.14 \\
                  snake &              wristwatch & 0.55 &  0.14 \\
                  tooth &                 lobster & 0.40 &  0.14 \\
                    mug &                    tree & 0.70 &  0.14 \\
                    bat &                 lobster & 0.58 &  0.14 \\
                 circle &                bracelet & 0.56 &  0.14 \\
                   rake &                     toe & 0.62 &  0.14 \\
                    leg &               underwear & 0.67 &  0.14 \\
                  mouth &                campfire & 0.43 &  0.14 \\
                  radio &                 bicycle & 0.63 &  0.14 \\
               scissors &                kangaroo & 0.33 &  0.14 \\
                  grass &                     toe & 0.47 &  0.14 \\
                   pear &                   crown & 0.40 &  0.14 \\
                  anvil &                  flower & 0.50 &  0.14 \\
             toothpaste &                   purse & 0.32 &  0.14 \\
                   crab &                   beard & 0.88 &  0.14 \\
               suitcase &                 octopus & 0.36 &  0.14 \\
               stitches &                  camera & 0.00 &  0.14 \\
                bandage &                 bicycle & 0.53 &  0.14 \\
               trombone &               motorbike & 0.50 &  0.14 \\
                dresser &                 tornado & 0.40 &  0.14 \\
                   belt &                 compass & 0.63 &  0.14 \\
                 banana &                   skull & 0.22 &  0.14 \\
                  couch &              basketball & 0.60 &  0.14 \\
                 candle &                broccoli & 0.38 &  0.14 \\
                hexagon &                envelope & 0.53 &  0.14 \\
                  tooth &                 compass & 0.56 &  0.14 \\
              speedboat &                hospital & 0.45 &  0.14 \\
                  chair &                kangaroo & 0.52 &  0.14 \\
                   leaf &               hamburger & 0.38 &  0.14 \\
               envelope &                     cup & 0.88 &  0.14 \\
                  broom &                    bird & 0.63 &  0.14 \\
                  purse &                 compass & 0.67 &  0.14 \\
             waterslide &                   train & 0.00 &  0.14 \\
                  crown &                  teapot & 0.63 &  0.14 \\
                    map &              blackberry & 0.40 &  0.14 \\
                octagon &                windmill & 0.11 &  0.14 \\
               sailboat &                    pool & 0.53 &  0.14 \\
                   knee &               saxophone & 0.48 &  0.14 \\
                 crayon &                 tractor & 0.60 &  0.14 \\
               baseball &                   whale & 0.42 &  0.14 \\
                  ocean &                elephant & 0.25 &  0.14 \\
              snowflake &              camouflage & 0.36 &  0.14 \\
                  table &               asparagus & 0.62 &  0.14 \\
                  wheel &                   train & 0.82 &  0.14 \\
                 helmet &                   radio & 0.56 &  0.14 \\
                   nose &                   panda & 0.36 &  0.13 \\
                bandage &                 octopus & 0.38 &  0.13 \\
               mountain &                  teapot & 0.38 &  0.13 \\
                  elbow &               underwear & 0.67 &  0.13 \\
                   sock &                 lighter & 0.56 &  0.13 \\
                  drums &                bracelet & 0.00 &  0.13 \\
                syringe &                   tiger & 0.44 &  0.13 \\
                    eye &                     pig & 0.62 &  0.13 \\
                hexagon &                  garden & 0.29 &  0.13 \\
            stethoscope &                squirrel & 0.35 &  0.13 \\
               postcard &                  parrot & 0.14 &  0.13 \\
                snorkel &                hedgehog & 0.36 &  0.13 \\
              snowflake &                     bee & 0.52 &  0.13 \\
                sweater &                  grapes & 0.00 &  0.13 \\
              underwear &                  violin & 0.48 &  0.13 \\
                  house &                   train & 0.62 &  0.13 \\
                 finger &                   clock & 0.56 &  0.13 \\
               hospital &                scorpion & 0.47 &  0.13 \\
               lollipop &                    harp & 0.21 &  0.13 \\
                    ear &                    pond & 0.43 &  0.13 \\
                 pillow &                 rainbow & 0.12 &  0.13 \\
               triangle &                sandwich & 0.25 &  0.13 \\
                syringe &                squirrel & 0.35 &  0.13 \\
                 toilet &                  cannon & 0.56 &  0.13 \\
            streetlight &                  crayon & 0.63 &  0.13 \\
                   leaf &                 lobster & 0.40 &  0.13 \\
                octagon &                flamingo & 0.11 &  0.13 \\
                 cactus &                    swan & 0.55 &  0.13 \\
                 pencil &                   tiger & 0.47 &  0.13 \\
                   pear &                    lion & 0.57 &  0.13 \\
                  elbow &              watermelon & 0.40 &  0.13 \\
             skateboard &               ambulance & 0.78 &  0.13 \\
                    arm &                    tree & 0.44 &  0.13 \\
                 eraser &              basketball & 0.67 &  0.13 \\
                  anvil &               butterfly & 0.42 &  0.13 \\
                 shorts &               crocodile & 0.35 &  0.13 \\
                 pliers &                   apple & 0.38 &  0.13 \\
                 crayon &                 snorkel & 0.67 &  0.13 \\
                  beach &                 dresser & 0.46 &  0.13 \\
              lightning &                    foot & 0.38 &  0.13 \\
                 guitar &                     fan & 0.78 &  0.13 \\
                 teapot &                   beard & 0.44 &  0.13 \\
                diamond &               hamburger & 0.50 &  0.13 \\
                 circle &                     bat & 0.60 &  0.13 \\
                 marker &                 syringe & 0.63 &  0.13 \\
                    toe &                    oven & 0.53 &  0.13 \\
                 laptop &                  monkey & 0.35 &  0.13 \\
                  clock &                   couch & 0.57 &  0.13 \\
             binoculars &               motorbike & 0.52 &  0.13 \\
             skateboard &              binoculars & 0.60 &  0.13 \\
                  purse &               motorbike & 0.57 &  0.13 \\
               dumbbell &                kangaroo & 0.55 &  0.13 \\
                 zigzag &                scissors & 0.25 &  0.13 \\
                   peas &                   stove & 0.00 &  0.13 \\
                 cannon &                  flower & 0.42 &  0.13 \\
                  table &                     ear & 0.42 &  0.13 \\
                 banana &                     toe & 0.47 &  0.13 \\
                 banana &                     bed & 0.50 &  0.13 \\
                  spoon &              lighthouse & 0.62 &  0.13 \\
               mountain &                  helmet & 0.40 &  0.13 \\
                  piano &                  goatee & 0.38 &  0.13 \\
                 marker &                sailboat & 0.57 &  0.13 \\
                   line &                    sink & 0.71 &  0.13 \\
                  chair &               megaphone & 0.74 &  0.13 \\
                  apple &                  cannon & 0.38 &  0.13 \\
                 candle &                     eye & 0.56 &  0.13 \\
            screwdriver &                flamingo & 0.35 &  0.13 \\
                  mouth &                 octopus & 0.55 &  0.13 \\
                 laptop &               bottlecap & 0.45 &  0.13 \\
                   oven &                 tornado & 0.19 &  0.13 \\
                 toilet &                    bird & 0.56 &  0.13 \\
                  fence &                 tornado & 0.32 &  0.13 \\
                 toilet &                   drums & 0.00 &  0.13 \\
                   rain &                baseball & 0.22 &  0.13 \\
                  onion &                   angel & 0.57 &  0.13 \\
                  ocean &                 lantern & 0.27 &  0.13 \\
               suitcase &                  hammer & 0.63 &  0.13 \\
                snowman &                    lion & 0.44 &  0.13 \\
                dolphin &                     eye & 0.33 &  0.13 \\
                    arm &                 bathtub & 0.67 &  0.13 \\
                    arm &                     car & 0.67 &  0.13 \\
                 shovel &                     sun & 0.47 &  0.13 \\
                   nose &               hourglass & 0.50 &  0.13 \\
                 banana &                airplane & 0.36 &  0.13 \\
                 bridge &                 bathtub & 0.67 &  0.13 \\
               triangle &                   river & 0.31 &  0.13 \\
                  crown &                   apple & 0.40 &  0.13 \\
               kangaroo &                  flower & 0.50 &  0.13 \\
                snorkel &                     cat & 0.74 &  0.13 \\
              underwear &               firetruck & 0.00 &  0.13 \\
                   knee &              basketball & 0.56 &  0.13 \\
              fireplace &                    frog & 0.56 &  0.13 \\
               sailboat &                 toaster & 0.42 &  0.13 \\
             toothpaste &                   tiger & 0.24 &  0.13 \\
                tractor &                scorpion & 0.42 &  0.13 \\
                  bread &                necklace & 0.25 &  0.13 \\
                 bowtie &                     cat & 0.48 &  0.13 \\
                rainbow &                    shoe & 0.12 &  0.13 \\
                 rabbit &                   pizza & 0.59 &  0.13 \\
                  rifle &                   snail & 0.35 &  0.13 \\
              underwear &                  basket & 0.56 &  0.13 \\
            streetlight &                   couch & 0.60 &  0.13 \\
              snowflake &                passport & 0.17 &  0.13 \\
                  knife &                 tornado & 0.21 &  0.13 \\
                 bucket &                    lion & 0.47 &  0.13 \\
                 camera &                    frog & 0.59 &  0.13 \\
                    eye &                   tiger & 0.50 &  0.13 \\
                giraffe &              helicopter & 0.30 &  0.13 \\
                   fork &              chandelier & 0.59 &  0.13 \\
                 circle &                   horse & 0.62 &  0.13 \\
              speedboat &                kangaroo & 0.31 &  0.13 \\
               windmill &                   skull & 0.19 &  0.13 \\
                   foot &                 dolphin & 0.41 &  0.13 \\
                sweater &                    pond & 0.33 &  0.13 \\
                   pear &                mosquito & 0.48 &  0.13 \\
                    ear &               motorbike & 0.35 &  0.13 \\
             skyscraper &            rollerskates & 0.00 &  0.13 \\
              fireplace &                   zebra & 0.32 &  0.13 \\
             lighthouse &                hedgehog & 0.38 &  0.13 \\
                  table &                  shovel & 0.67 &  0.13 \\
                snowman &              calculator & 0.53 &  0.13 \\
                  crown &                     cow & 0.40 &  0.13 \\
                 cooler &                computer & 0.53 &  0.13 \\
                  canoe &                  marker & 0.55 &  0.13 \\
              hamburger &              calculator & 0.27 &  0.13 \\
                  shark &               asparagus & 0.63 &  0.13 \\
                   rake &                  dragon & 0.67 &  0.13 \\
                  rifle &                postcard & 0.11 &  0.13 \\
                  couch &                   beard & 0.44 &  0.13 \\
                 teapot &                broccoli & 0.38 &  0.13 \\
                   rain &                    bush & 0.29 &  0.13 \\
                sweater &                flamingo & 0.57 &  0.13 \\
                   oven &               firetruck & 0.00 &  0.13 \\
                  shark &              flashlight & 0.40 &  0.13 \\
                    ear &                  cactus & 0.40 &  0.13 \\
                 stairs &                  shorts & 0.56 &  0.13 \\
               campfire &                    lion & 0.17 &  0.13 \\
                 stereo &               firetruck & 0.00 &  0.13 \\
             headphones &               hamburger & 0.00 &  0.13 \\
                 potato &                   mouth & 0.60 &  0.13 \\
                  crown &                baseball & 0.67 &  0.13 \\
                    bat &            rollerskates & 0.00 &  0.13 \\
                  ocean &                   camel & 0.24 &  0.13 \\
                matches &                     toe & 0.00 &  0.13 \\
              lightning &                     fan & 0.25 &  0.13 \\
                    arm &                  basket & 0.71 &  0.13 \\
                  wheel &                campfire & 0.29 &  0.13 \\
                   sock &                     bee & 0.36 &  0.13 \\
                   pool &                  teapot & 0.59 &  0.13 \\
                  rifle &                hedgehog & 0.32 &  0.13 \\
                  grass &                  castle & 0.42 &  0.13 \\
                  tooth &                   angel & 0.47 &  0.13 \\
              fireplace &                 tornado & 0.21 &  0.13 \\
                   door &                umbrella & 0.59 &  0.13 \\
                lighter &                     mug & 0.67 &  0.13 \\
                  river &                   sword & 0.25 &  0.13 \\
             toothpaste &                  jacket & 0.57 &  0.13 \\
              hourglass &                   couch & 0.55 &  0.13 \\
             lighthouse &                 raccoon & 0.36 &  0.13 \\
                 parrot &                 bicycle & 0.42 &  0.13 \\
                  ocean &               underwear & 0.27 &  0.13 \\
                    bat &                  grapes & 0.00 &  0.13 \\
             toothbrush &              rhinoceros & 0.36 &  0.13 \\
            stethoscope &               motorbike & 0.52 &  0.13 \\
                 finger &                 toaster & 0.53 &  0.13 \\
                diamond &                flamingo & 0.35 &  0.13 \\
               triangle &                   steak & 0.27 &  0.13 \\
                feather &                  pliers & 0.24 &  0.13 \\
               envelope &                scorpion & 0.53 &  0.13 \\
             rhinoceros &                    cake & 0.38 &  0.13 \\
                   cake &                 bicycle & 0.59 &  0.13 \\
                  clock &              headphones & 0.00 &  0.13 \\
               mushroom &                 bandage & 0.44 &  0.13 \\
                   sink &                    frog & 0.62 &  0.13 \\
                 bowtie &                    bear & 0.38 &  0.13 \\
              hourglass &                 feather & 0.21 &  0.13 \\
                 square &                windmill & 0.59 &  0.13 \\
               suitcase &                   tiger & 0.44 &  0.13 \\
                 peanut &                  bucket & 0.42 &  0.13 \\
                   fish &                bracelet & 0.50 &  0.13 \\
                  pizza &              blackberry & 0.56 &  0.13 \\
                  drill &              microphone & 0.60 &  0.13 \\
                  truck &              camouflage & 0.56 &  0.13 \\
                 bowtie &                 trumpet & 0.45 &  0.13 \\
                 square &              waterslide & 0.00 &  0.13 \\
                  tooth &                    pond & 0.46 &  0.13 \\
            spreadsheet &                    bird & 0.35 &  0.13 \\
                    mug &                  dragon & 0.70 &  0.13 \\
                trumpet &                  goatee & 0.36 &  0.13 \\
               kangaroo &                  goatee & 0.33 &  0.13 \\
                  drill &                   skull & 0.21 &  0.13 \\
               popsicle &                    rain & 0.33 &  0.13 \\
              snowflake &                 octopus & 0.62 &  0.13 \\
                 helmet &                 giraffe & 0.33 &  0.13 \\
                 bucket &                    peas & 0.00 &  0.13 \\
                trumpet &                   train & 0.64 &  0.13 \\
                feather &                    fish & 0.46 &  0.13 \\
                octagon &                     eye & 0.25 &  0.13 \\
                 peanut &                 octopus & 0.55 &  0.13 \\
                  drill &                 snorkel & 0.67 &  0.13 \\
               airplane &                  cactus & 0.36 &  0.13 \\
                  broom &                     fan & 0.71 &  0.13 \\
                rainbow &                  goatee & 0.11 &  0.13 \\
              motorbike &                campfire & 0.11 &  0.13 \\
                  steak &                   couch & 0.22 &  0.13 \\
               computer &                  parrot & 0.78 &  0.13 \\
                  mouth &                hospital & 0.62 &  0.13 \\
                rainbow &                 bicycle & 0.11 &  0.13 \\
                    sun &                   beard & 0.78 &  0.13 \\
                  canoe &              camouflage & 0.50 &  0.13 \\
             eyeglasses &                    book & 0.56 &  0.13 \\
                 banana &              chandelier & 0.44 &  0.13 \\
                 hammer &                    leaf & 0.47 &  0.13 \\
                 bowtie &              watermelon & 0.35 &  0.13 \\
                    leg &              chandelier & 0.62 &  0.13 \\
             watermelon &                    lion & 0.60 &  0.13 \\
                sweater &              television & 0.53 &  0.13 \\
                 ladder &              microphone & 0.50 &  0.13 \\
                  fence &               speedboat & 0.45 &  0.13 \\
                rainbow &              toothpaste & 0.20 &  0.13 \\
                 bucket &                   angel & 0.44 &  0.13 \\
               triangle &                     bat & 0.60 &  0.13 \\
                   nose &                   angel & 0.53 &  0.13 \\
                  river &                  teapot & 0.25 &  0.13 \\
                 marker &               fireplace & 0.62 &  0.13 \\
            screwdriver &                   snail & 0.56 &  0.13 \\
                   tent &                    jail & 0.63 &  0.13 \\
                matches &                calendar & 0.00 &  0.13 \\
                   nail &                  potato & 0.40 &  0.13 \\
                 ladder &                  jacket & 0.59 &  0.13 \\
                    hat &                    oven & 0.64 &  0.13 \\
                   tent &                    leaf & 0.55 &  0.13 \\
                   foot &                 penguin & 0.44 &  0.13 \\
                 bridge &                  laptop & 0.64 &  0.13 \\
                    ant &                 tornado & 0.32 &  0.13 \\
               umbrella &                  spider & 0.43 &  0.13 \\
                   fork &                hedgehog & 0.36 &  0.13 \\
                    leg &                   chair & 0.84 &  0.13 \\
                 camera &                   beard & 0.47 &  0.13 \\
                  brain &                   panda & 0.52 &  0.13 \\
                 camera &                   train & 0.67 &  0.13 \\
                  grass &                 bicycle & 0.40 &  0.13 \\
               popsicle &                 tractor & 0.19 &  0.13 \\
             eyeglasses &                squirrel & 0.35 &  0.13 \\
               envelope &                   mouse & 0.71 &  0.13 \\
             toothbrush &                     bus & 0.71 &  0.13 \\
                  pants &                clarinet & 0.42 &  0.13 \\
                 crayon &                    crab & 0.47 &  0.13 \\
            stethoscope &                   zebra & 0.32 &  0.13 \\
                    bed &                    face & 0.86 &  0.13 \\
             rhinoceros &               fireplace & 0.33 &  0.13 \\
               sailboat &                   fence & 0.48 &  0.13 \\
             strawberry &                campfire & 0.29 &  0.13 \\
                 hammer &                  jacket & 0.74 &  0.13 \\
                 jacket &                    frog & 0.62 &  0.13 \\
                   pear &                  hammer & 0.40 &  0.13 \\
                rainbow &                 mailbox & 0.12 &  0.13 \\
               scissors &                   zebra & 0.31 &  0.13 \\
                 camera &                   panda & 0.35 &  0.13 \\
               keyboard &                calendar & 0.13 &  0.13 \\
                 zigzag &                sailboat & 0.11 &  0.13 \\
             lighthouse &                elephant & 0.38 &  0.13 \\
                lighter &            rollerskates & 0.00 &  0.13 \\
                 violin &                   panda & 0.32 &  0.13 \\
                  river &                   couch & 0.25 &  0.13 \\
               keyboard &                 sweater & 0.59 &  0.13 \\
               popsicle &                 compass & 0.20 &  0.13 \\
                  ocean &                  shorts & 0.27 &  0.13 \\
                  rifle &              calculator & 0.67 &  0.13 \\
                  apple &              lighthouse & 0.42 &  0.13 \\
                  elbow &             stethoscope & 0.56 &  0.13 \\
             basketball &                   panda & 0.33 &  0.13 \\
                   shoe &                  bridge & 0.80 &  0.13 \\
                sweater &                    book & 0.59 &  0.13 \\
               mountain &                   bread & 0.43 &  0.13 \\
                  ocean &                windmill & 0.25 &  0.13 \\
                   nose &                 dolphin & 0.33 &  0.13 \\
                 helmet &                    bush & 0.44 &  0.13 \\
               computer &                bracelet & 0.59 &  0.13 \\
                  piano &                  grapes & 0.00 &  0.13 \\
               mountain &                   grass & 0.38 &  0.13 \\
                  angel &                   brain & 0.78 &  0.13 \\
                   knee &                   wheel & 0.59 &  0.13 \\
                  beach &              headphones & 0.00 &  0.13 \\
                   line &                sandwich & 0.29 &  0.13 \\
                octopus &                   brain & 0.67 &  0.13 \\
                diamond &            rollerskates & 0.00 &  0.13 \\
              telephone &                 bicycle & 0.63 &  0.13 \\
              fireplace &                  rabbit & 0.33 &  0.13 \\
                  chair &                  pencil & 0.63 &  0.13 \\
             waterslide &                    bird & 0.00 &  0.13 \\
             helicopter &                     bee & 0.33 &  0.13 \\
                  pants &                  candle & 0.48 &  0.13 \\
             lighthouse &                     cat & 0.56 &  0.13 \\
                dolphin &                 tornado & 0.26 &  0.13 \\
                 bridge &                  rabbit & 0.38 &  0.13 \\
                 square &                    vase & 0.62 &  0.13 \\
                 ladder &                  marker & 0.67 &  0.13 \\
                    bed &                   camel & 0.40 &  0.13 \\
                  mouse &                    crab & 0.88 &  0.13 \\
                 circle &                 bandage & 0.53 &  0.13 \\
                 ladder &             stethoscope & 0.53 &  0.13 \\
                   oven &                     pig & 0.50 &  0.13 \\
                  bread &                backpack & 0.25 &  0.13 \\
                    eye &                    lion & 0.57 &  0.13 \\
               sailboat &              calculator & 0.57 &  0.13 \\
                 pencil &                   drill & 0.78 &  0.13 \\
                   nose &             streetlight & 0.56 &  0.13 \\
                 marker &                calendar & 0.43 &  0.13 \\
                  couch &                   horse & 0.60 &  0.13 \\
                 finger &                   fence & 0.62 &  0.13 \\
                mailbox &                    bush & 0.44 &  0.13 \\
                  pants &                   fence & 0.50 &  0.13 \\
                   nose &                     fan & 0.62 &  0.13 \\
                  clock &                     bus & 0.70 &  0.13 \\
                  crown &                    vase & 0.63 &  0.13 \\
              saxophone &                  basket & 0.57 &  0.13 \\
                dolphin &                baseball & 0.31 &  0.13 \\
                   hand &                  violin & 0.67 &  0.13 \\
                  grass &                scorpion & 0.78 &  0.13 \\
                  horse &                   angel & 0.50 &  0.13 \\
             lighthouse &                   train & 0.62 &  0.13 \\
                syringe &                   shark & 0.42 &  0.13 \\
                syringe &                     ant & 0.36 &  0.13 \\
                bicycle &                    lion & 0.44 &  0.13 \\
                 finger &                   snail & 0.44 &  0.13 \\
                  whale &                     car & 0.42 &  0.13 \\
                  snail &            rollerskates & 0.00 &  0.13 \\
                 bucket &               butterfly & 0.38 &  0.13 \\
                   oven &                     bus & 0.48 &  0.13 \\
                dolphin &                  castle & 0.32 &  0.13 \\
                  couch &                  basket & 0.67 &  0.13 \\
                 basket &                   angel & 0.47 &  0.13 \\
                   moon &                     eye & 0.55 &  0.13 \\
               dumbbell &                   snail & 0.60 &  0.13 \\
                    mug &                     owl & 0.57 &  0.13 \\
                diamond &                 bandage & 0.53 &  0.13 \\
                 helmet &                 raccoon & 0.35 &  0.13 \\
                  donut &              calculator & 0.25 &  0.13 \\
              snowflake &                 bandage & 0.33 &  0.13 \\
              boomerang &                campfire & 0.43 &  0.13 \\
               necklace &                kangaroo & 0.36 &  0.13 \\
               postcard &                    foot & 0.35 &  0.13 \\
                    sun &                   donut & 0.24 &  0.13 \\
             toothbrush &                     bee & 0.40 &  0.13 \\
               airplane &                   sheep & 0.38 &  0.13 \\
                   bush &                  dragon & 0.67 &  0.13 \\
                  onion &                     owl & 0.50 &  0.13 \\
                   hand &                  basket & 0.67 &  0.13 \\
                  bench &                    oven & 0.45 &  0.13 \\
                 shovel &                    pool & 0.62 &  0.13 \\
                    sun &                   camel & 0.50 &  0.13 \\
                mermaid &              camouflage & 0.25 &  0.13 \\
                rainbow &                 dresser & 0.14 &  0.13 \\
                   pear &                scissors & 0.36 &  0.13 \\
                sweater &                baseball & 0.53 &  0.13 \\
                  grass &                     fan & 0.74 &  0.13 \\
              lightning &              watermelon & 0.22 &  0.13 \\
                 shorts &                  laptop & 0.43 &  0.13 \\
                 carrot &                    face & 0.67 &  0.13 \\
               postcard &              blackberry & 0.12 &  0.13 \\
                  anvil &               speedboat & 0.50 &  0.13 \\
              fireplace &                 mermaid & 0.11 &  0.13 \\
            streetlight &                trombone & 0.67 &  0.13 \\
                rainbow &                    bear & 0.12 &  0.13 \\
                   line &                    cake & 0.77 &  0.13 \\
                  angel &              blackberry & 0.57 &  0.13 \\
             binoculars &                    peas & 0.00 &  0.13 \\
                lighter &                  stereo & 0.67 &  0.13 \\
               airplane &              microphone & 0.52 &  0.13 \\
                mailbox &                     eye & 0.59 &  0.13 \\
               triangle &                    tree & 0.80 &  0.13 \\
               squiggle &                    book & 0.53 &  0.13 \\
                    sun &                   angel & 0.74 &  0.13 \\
              speedboat &                  toilet & 0.48 &  0.13 \\
                 violin &                 penguin & 0.32 &  0.13 \\
                    leg &                   mouse & 0.78 &  0.13 \\
                    hat &               hamburger & 0.24 &  0.13 \\
                   tree &              binoculars & 0.40 &  0.13 \\
                   leaf &                    bear & 0.44 &  0.13 \\
                   swan &                 snorkel & 0.38 &  0.13 \\
                   rake &                   crown & 0.67 &  0.13 \\
               clarinet &                   steak & 0.19 &  0.13 \\
                 eraser &                   cello & 0.63 &  0.13 \\
                matches &                   sheep & 0.00 &  0.13 \\
                bathtub &                 lobster & 0.38 &  0.13 \\
            screwdriver &                    bird & 0.60 &  0.13 \\
               airplane &              watermelon & 0.33 &  0.13 \\
                 cactus &                   brain & 0.63 &  0.13 \\
               clarinet &                   beach & 0.33 &  0.13 \\
                  knife &               firetruck & 0.00 &  0.13 \\
                    saw &               hamburger & 0.22 &  0.13 \\
                 marker &                    moon & 0.60 &  0.13 \\
                 bridge &                elephant & 0.40 &  0.13 \\
             microphone &                  goatee & 0.36 &  0.13 \\
                   shoe &              binoculars & 0.74 &  0.13 \\
               triangle &             streetlight & 0.70 &  0.13 \\
                  clock &              microphone & 0.64 &  0.13 \\
              speedboat &                   mouse & 0.55 &  0.13 \\
              saxophone &               pineapple & 0.35 &  0.13 \\
              megaphone &              watermelon & 0.38 &  0.13 \\
             waterslide &                   horse & 0.00 &  0.13 \\
                 pillow &                   horse & 0.59 &  0.13 \\
            screwdriver &                mushroom & 0.53 &  0.13 \\
                   line &                     bus & 0.89 &  0.13 \\
                 potato &                campfire & 0.14 &  0.13 \\
              megaphone &               motorbike & 0.55 &  0.13 \\
             headphones &                passport & 0.00 &  0.13 \\
                  pants &                 lobster & 0.35 &  0.13 \\
                   foot &                  dragon & 0.58 &  0.13 \\
                   barn &                     sun & 0.47 &  0.13 \\
            streetlight &                     bee & 0.36 &  0.13 \\
                   knee &                    swan & 0.40 &  0.13 \\
                 bowtie &                elephant & 0.33 &  0.13 \\
                    bed &                   sheep & 0.53 &  0.13 \\
                  onion &                    bear & 0.55 &  0.13 \\
                 zigzag &              toothbrush & 0.14 &  0.13 \\
                 candle &               parachute & 0.63 &  0.13 \\
              motorbike &                 penguin & 0.30 &  0.13 \\
                  mouse &                   cello & 0.70 &  0.13 \\
                  tooth &               microwave & 0.50 &  0.13 \\
               envelope &               boomerang & 0.63 &  0.13 \\
                 eraser &               hamburger & 0.25 &  0.13 \\
               computer &                windmill & 0.80 &  0.13 \\
                   jail &                   pizza & 0.21 &  0.13 \\
                 circle &                windmill & 0.67 &  0.13 \\
                   harp &              wristwatch & 0.67 &  0.13 \\
                bicycle &                broccoli & 0.38 &  0.13 \\
             headphones &                     owl & 0.00 &  0.13 \\
                   belt &                  bucket & 0.67 &  0.13 \\
                  steak &                    book & 0.25 &  0.13 \\
                  angel &                   tiger & 0.82 &  0.13 \\
                   fork &              binoculars & 0.63 &  0.13 \\
                  mouse &                     eye & 0.59 &  0.13 \\
               squiggle &                    oven & 0.11 &  0.13 \\
                  couch &                 lantern & 0.60 &  0.13 \\
                  mouth &                 toaster & 0.80 &  0.13 \\
                 candle &                   cello & 0.67 &  0.13 \\
               trombone &                sandwich & 0.20 &  0.13 \\
                  drill &                    crab & 0.62 &  0.13 \\
                sweater &              lighthouse & 0.59 &  0.13 \\
             wristwatch &                   brain & 0.38 &  0.13 \\
                  pants &                 compass & 0.48 &  0.13 \\
                   frog &                bracelet & 0.82 &  0.13 \\
                rainbow &                   purse & 0.27 &  0.13 \\
             skyscraper &                  peanut & 0.44 &  0.13 \\
                  tooth &                  cannon & 0.77 &  0.13 \\
                 hammer &                     cup & 0.71 &  0.13 \\
                  purse &                     bus & 0.71 &  0.13 \\
                 circle &                  spider & 0.52 &  0.13 \\
                 garden &                   zebra & 0.25 &  0.13 \\
                  steak &                  violin & 0.21 &  0.13 \\
                  steak &              basketball & 0.22 &  0.13 \\
                  donut &               bulldozer & 0.19 &  0.13 \\
                hexagon &               submarine & 0.11 &  0.13 \\
               necklace &                windmill & 0.50 &  0.13 \\
                   moon &                     saw & 0.44 &  0.13 \\
                   book &                   stove & 0.59 &  0.13 \\
               stitches &                  rabbit & 0.00 &  0.13 \\
                 finger &                   onion & 0.47 &  0.13 \\
                  elbow &              chandelier & 0.62 &  0.13 \\
                    bat &               motorbike & 0.52 &  0.13 \\
               suitcase &               hamburger & 0.22 &  0.13 \\
                   moon &                 mailbox & 0.47 &  0.13 \\
                   moon &                hedgehog & 0.52 &  0.13 \\
                bicycle &                  goatee & 0.38 &  0.13 \\
                    leg &                 mermaid & 0.25 &  0.13 \\
                  bench &                     sun & 0.44 &  0.13 \\
               envelope &                  cookie & 0.44 &  0.13 \\
                   foot &                     pig & 0.67 &  0.13 \\
                 carrot &            rollerskates & 0.00 &  0.13 \\
                  broom &                  stereo & 0.63 &  0.13 \\
                bandage &                elephant & 0.36 &  0.13 \\
                  drill &               crocodile & 0.62 &  0.13 \\
              hourglass &                    pool & 0.53 &  0.13 \\
                 crayon &              lighthouse & 0.59 &  0.13 \\
                   fork &                  cannon & 0.63 &  0.13 \\
                   fish &                computer & 0.82 &  0.13 \\
             watermelon &                     car & 0.36 &  0.13 \\
                   moon &                 snorkel & 0.47 &  0.13 \\
               keyboard &              rhinoceros & 0.36 &  0.13 \\
                    owl &               hurricane & 0.19 &  0.13 \\
                rainbow &                    sink & 0.15 &  0.13 \\
                lantern &                calendar & 0.12 &  0.13 \\
               campfire &                 tornado & 0.13 &  0.13 \\
                   knee &                    yoga & 0.13 &  0.13 \\
                trumpet &                 mermaid & 0.10 &  0.13 \\
                diamond &                 tractor & 0.48 &  0.13 \\
             skyscraper &                lollipop & 0.22 &  0.13 \\
             dishwasher &                passport & 0.12 &  0.13 \\
                 guitar &                   horse & 0.60 &  0.13 \\
                   pear &                 mailbox & 0.40 &  0.13 \\
                    leg &             stethoscope & 0.74 &  0.13 \\
                feather &                 snowman & 0.24 &  0.13 \\
           rollerskates &                     owl & 0.00 &  0.13 \\
                 bucket &                   shark & 0.44 &  0.13 \\
                   hand &                  dragon & 0.64 &  0.13 \\
                  shark &            rollerskates & 0.00 &  0.13 \\
              boomerang &                 syringe & 0.76 &  0.13 \\
              hourglass &                 toaster & 0.42 &  0.13 \\
                 candle &                   skull & 0.20 &  0.13 \\
                   fork &                  castle & 0.60 &  0.13 \\
             skateboard &                    bird & 0.60 &  0.13 \\
              boomerang &                baseball & 0.57 &  0.13 \\
                  anvil &                    barn & 0.62 &  0.13 \\
                   pear &                 trumpet & 0.36 &  0.13 \\
             wristwatch &                   drums & 0.00 &  0.13 \\
                    arm &              chandelier & 0.62 &  0.13 \\
              hamburger &                    lion & 0.29 &  0.13 \\
                   pool &                   stove & 0.62 &  0.13 \\
                feather &              strawberry & 0.38 &  0.13 \\
                  spoon &                   fence & 0.59 &  0.13 \\
               baseball &                   radio & 0.67 &  0.13 \\
                snorkel &                   pizza & 0.24 &  0.13 \\
                   fish &                airplane & 0.40 &  0.13 \\
                  spoon &                 bicycle & 0.67 &  0.13 \\
                dresser &                windmill & 0.60 &  0.13 \\
                  grass &                  helmet & 0.42 &  0.13 \\
               campfire &                  monkey & 0.14 &  0.13 \\
                    eye &                     dog & 0.59 &  0.13 \\
                  table &                    moon & 0.50 &  0.13 \\
                hexagon &                   panda & 0.10 &  0.13 \\
                 square &                    nail & 0.62 &  0.13 \\
             dishwasher &                  cactus & 0.55 &  0.13 \\
                 laptop &                scorpion & 0.38 &  0.13 \\
            streetlight &                    foot & 0.74 &  0.13 \\
                 jacket &                    sink & 0.62 &  0.13 \\
             chandelier &              strawberry & 0.44 &  0.13 \\
                 spider &               hurricane & 0.20 &  0.13 \\
               airplane &                baseball & 0.55 &  0.13 \\
               popsicle &                sailboat & 0.18 &  0.13 \\
               popsicle &                  hammer & 0.21 &  0.13 \\
               mountain &               ambulance & 0.32 &  0.13 \\
                    bed &                    peas & 0.00 &  0.13 \\
                 peanut &              waterslide & 0.00 &  0.13 \\
                  piano &                  spider & 0.52 &  0.13 \\
               airplane &                   cello & 0.52 &  0.13 \\
              asparagus &                   piano & 0.40 &  0.13 \\
                dolphin &                airplane & 0.29 &  0.13 \\
                    cat &              camouflage & 0.59 &  0.13 \\
                 pencil &                 snorkel & 0.67 &  0.13 \\
               popsicle &                airplane & 0.18 &  0.13 \\
              crocodile &              headphones & 0.00 &  0.13 \\
                  sword &                    rain & 0.22 &  0.13 \\
             flashlight &                    face & 0.56 &  0.13 \\
                   shoe &                  cactus & 0.44 &  0.13 \\
               suitcase &                     map & 0.56 &  0.13 \\
             binoculars &                   horse & 0.60 &  0.13 \\
                rainbow &                     toe & 0.15 &  0.13 \\
             paintbrush &               firetruck & 0.00 &  0.13 \\
                   fork &                    lion & 0.57 &  0.13 \\
                 potato &                   mouse & 0.67 &  0.13 \\
                 square &                 lobster & 0.57 &  0.13 \\
                    bed &                   steak & 0.29 &  0.13 \\
               computer &                   cello & 0.70 &  0.13 \\
              lightning &                   anvil & 0.25 &  0.13 \\
                lighter &                 snowman & 0.56 &  0.13 \\
                 bowtie &              calculator & 0.50 &  0.13 \\
                  fence &                   donut & 0.22 &  0.13 \\
                  beach &                     bus & 0.43 &  0.13 \\
                octopus &                bracelet & 0.40 &  0.13 \\
                 castle &                    book & 0.59 &  0.13 \\
                hexagon &                    nose & 0.29 &  0.13 \\
                  shark &                  carrot & 0.63 &  0.13 \\
                    leg &                     bus & 0.78 &  0.13 \\
                   nose &                suitcase & 0.56 &  0.13 \\
                octagon &                squiggle & 0.27 &  0.13 \\
              asparagus &                  parrot & 0.63 &  0.13 \\
             toothpaste &                  carrot & 0.30 &  0.13 \\
                   foot &                 octopus & 0.48 &  0.13 \\
                    cat &                  grapes & 0.00 &  0.13 \\
             waterslide &                 tornado & 0.00 &  0.13 \\
                   shoe &              strawberry & 0.44 &  0.13 \\
               popsicle &                mosquito & 0.20 &  0.13 \\
                 parrot &                    cake & 0.50 &  0.13 \\
               postcard &                   skull & 0.12 &  0.13 \\
                    van &               fireplace & 0.48 &  0.13 \\
              asparagus &               saxophone & 0.35 &  0.13 \\
            streetlight &                  pliers & 0.60 &  0.13 \\
               popsicle &                  shorts & 0.20 &  0.13 \\
                feather &                lollipop & 0.35 &  0.13 \\
                  table &                    belt & 0.67 &  0.13 \\
             binoculars &                broccoli & 0.38 &  0.13 \\
                   sock &                   pizza & 0.22 &  0.13 \\
                 ladder &                     toe & 0.62 &  0.13 \\
                    arm &                    bird & 0.63 &  0.13 \\
                   line &                   zebra & 0.38 &  0.13 \\
               clarinet &                    oven & 0.40 &  0.13 \\
                diamond &                trombone & 0.48 &  0.13 \\
              hourglass &                   shark & 0.38 &  0.13 \\
            spreadsheet &                   horse & 0.22 &  0.13 \\
                 bucket &              wristwatch & 0.57 &  0.13 \\
               squiggle &              eyeglasses & 0.12 &  0.13 \\
                   pear &                    rain & 0.38 &  0.13 \\
                   hand &                elephant & 0.50 &  0.13 \\
              fireplace &                hedgehog & 0.35 &  0.13 \\
                syringe &               bulldozer & 0.55 &  0.13 \\
               airplane &                   mouse & 0.57 &  0.13 \\
                    leg &                 bathtub & 0.67 &  0.13 \\
                  snake &                    belt & 0.63 &  0.13 \\
                    leg &                squiggle & 0.29 &  0.13 \\
                    bed &                   pizza & 0.29 &  0.13 \\
                  crown &                    frog & 0.71 &  0.13 \\
                toaster &                   onion & 0.55 &  0.13 \\
                 marker &             spreadsheet & 0.38 &  0.13 \\
                  chair &                  bowtie & 0.48 &  0.13 \\
                 shorts &                   shark & 0.42 &  0.13 \\
                    cup &                passport & 0.46 &  0.13 \\
                  house &                  monkey & 0.44 &  0.13 \\
              underwear &                     arm & 0.67 &  0.13 \\
                   pear &                   broom & 0.75 &  0.13 \\
                   sock &              chandelier & 0.56 &  0.13 \\
                 shorts &               pineapple & 0.40 &  0.13 \\
                 crayon &              binoculars & 0.63 &  0.13 \\
               campfire &                    bear & 0.14 &  0.13 \\
                  house &                     mug & 0.56 &  0.13 \\
                   tent &               motorbike & 0.48 &  0.13 \\
              bottlecap &                   tiger & 0.47 &  0.13 \\
                   rake &                 mailbox & 0.67 &  0.13 \\
                   fish &                    rain & 0.43 &  0.13 \\
               sailboat &                     pig & 0.57 &  0.13 \\
              hourglass &                  bridge & 0.67 &  0.13 \\
            stethoscope &                   tiger & 0.44 &  0.13 \\
                diamond &              binoculars & 0.50 &  0.13 \\
                   foot &                    crab & 0.71 &  0.13 \\
                   sock &                 tornado & 0.21 &  0.13 \\
                  anvil &                    duck & 0.71 &  0.13 \\
                  couch &                   train & 0.63 &  0.13 \\
                   nail &                 bandage & 0.53 &  0.13 \\
                 castle &                 raccoon & 0.35 &  0.13 \\
                bicycle &                   brain & 0.42 &  0.13 \\
              hamburger &                   tiger & 0.29 &  0.13 \\
               postcard &                elephant & 0.24 &  0.13 \\
               squiggle &                  helmet & 0.12 &  0.13 \\
                compass &                  monkey & 0.40 &  0.13 \\
                   moon &                  bucket & 0.50 &  0.13 \\
                  knife &                     cat & 0.80 &  0.13 \\
                   swan &                  cannon & 0.36 &  0.13 \\
                   harp &              watermelon & 0.38 &  0.13 \\
              submarine &                  monkey & 0.36 &  0.13 \\
                  cloud &                 snowman & 0.24 &  0.13 \\
                   moon &                   truck & 0.42 &  0.13 \\
            stethoscope &                 penguin & 0.33 &  0.13 \\
                  pants &               asparagus & 0.38 &  0.13 \\
                  cloud &                    bush & 0.60 &  0.13 \\
                   door &                passport & 0.24 &  0.13 \\
                  canoe &                 octagon & 0.10 &  0.13 \\
                 carrot &                 bicycle & 0.42 &  0.13 \\
               computer &                   snail & 0.60 &  0.13 \\
                  mouth &               saxophone & 0.50 &  0.13 \\
             dishwasher &               pineapple & 0.55 &  0.13 \\
                    hat &                  cookie & 0.40 &  0.13 \\
                  canoe &                kangaroo & 0.31 &  0.13 \\
                    car &                elephant & 0.35 &  0.13 \\
               keyboard &                  banana & 0.44 &  0.13 \\
                   sock &                     fan & 0.56 &  0.13 \\
                 hammer &                     map & 0.59 &  0.13 \\
                   rake &                    shoe & 0.67 &  0.13 \\
                  purse &             spreadsheet & 0.24 &  0.13 \\
                  grass &                 mermaid & 0.12 &  0.13 \\
             waterslide &              paintbrush & 0.00 &  0.13 \\
                   pear &                   tiger & 0.57 &  0.13 \\
                octagon &                  church & 0.29 &  0.13 \\
                  river &                  cactus & 0.29 &  0.13 \\
             calculator &                  dragon & 0.70 &  0.13 \\
                bathtub &                bracelet & 0.59 &  0.13 \\
                 laptop &                   clock & 0.58 &  0.13 \\
                  grass &               parachute & 0.42 &  0.13 \\
                   knee &              watermelon & 0.40 &  0.13 \\
               envelope &                    pear & 0.56 &  0.13 \\
               flamingo &                  toilet & 0.38 &  0.13 \\
               lipstick &               megaphone & 0.63 &  0.13 \\
              underwear &                     ant & 0.36 &  0.13 \\
                  pants &                     pig & 0.53 &  0.13 \\
             toothpaste &                clarinet & 0.17 &  0.13 \\
                mailbox &                  monkey & 0.42 &  0.13 \\
                  broom &               blueberry & 0.91 &  0.13 \\
                   knee &                 raccoon & 0.36 &  0.13 \\
                    hat &                   truck & 0.50 &  0.13 \\
             microphone &                   skull & 0.19 &  0.13 \\
                  purse &                 snowman & 0.56 &  0.13 \\
               airplane &                  cooler & 0.45 &  0.13 \\
               lollipop &                   beard & 0.35 &  0.13 \\
                    van &                   tiger & 0.42 &  0.13 \\
                   belt &                   onion & 0.42 &  0.13 \\
               triangle &                 dresser & 0.63 &  0.13 \\
                    bed &                   radio & 0.67 &  0.13 \\
                   nose &                    peas & 0.00 &  0.13 \\
                    ear &                 lighter & 0.44 &  0.13 \\
                   bird &                  cannon & 0.60 &  0.13 \\
               lipstick &                  spider & 0.52 &  0.13 \\
                  ocean &                   pants & 0.25 &  0.13 \\
                   nail &                 toaster & 0.45 &  0.13 \\
                  ocean &                    sock & 0.33 &  0.13 \\
             television &              headphones & 0.00 &  0.13 \\
               triangle &                mushroom & 0.50 &  0.13 \\
                   foot &                    rain & 0.27 &  0.13 \\
                  sword &                    moon & 0.44 &  0.13 \\
                 bucket &                    rain & 0.29 &  0.13 \\
              telephone &               fireplace & 0.53 &  0.13 \\
                lighter &                   couch & 0.67 &  0.13 \\
                bandage &                   steak & 0.24 &  0.13 \\
                  radio &                   wheel & 0.70 &  0.13 \\
                   knee &               motorbike & 0.48 &  0.13 \\
                trumpet &                     cat & 0.67 &  0.13 \\
                  truck &                broccoli & 0.36 &  0.13 \\
                   sock &                    bush & 0.42 &  0.13 \\
                  bread &                 penguin & 0.21 &  0.13 \\
                octagon &                    pond & 0.14 &  0.13 \\
               squiggle &                     eye & 0.27 &  0.13 \\
               trombone &                   truck & 0.55 &  0.13 \\
              bottlecap &                    lion & 0.47 &  0.13 \\
                 shorts &                kangaroo & 0.35 &  0.13 \\
                  knife &              waterslide & 0.00 &  0.13 \\
                 pillow &              blackberry & 0.40 &  0.13 \\
                  sword &                   steak & 0.22 &  0.13 \\
              asparagus &                campfire & 0.14 &  0.13 \\
                syringe &                    sink & 0.57 &  0.13 \\
                  house &               parachute & 0.59 &  0.13 \\
            spreadsheet &                scissors & 0.20 &  0.13 \\
               lipstick &                   skull & 0.20 &  0.13 \\
                  broom &                    book & 0.59 &  0.13 \\
                   fish &                 compass & 0.44 &  0.13 \\
             skateboard &                    cake & 0.67 &  0.13 \\
               triangle &                   zebra & 0.36 &  0.13 \\
               sandwich &                     ant & 0.21 &  0.13 \\
                 shovel &                  grapes & 0.00 &  0.13 \\
                  apple &                   brain & 0.62 &  0.13 \\
                  cello &              helicopter & 0.52 &  0.13 \\
                lighter &                    face & 0.67 &  0.13 \\
                bandage &               parachute & 0.56 &  0.13 \\
                  canoe &              calculator & 0.55 &  0.13 \\
             chandelier &                     van & 0.53 &  0.13 \\
                dresser &                 snorkel & 0.67 &  0.13 \\
               mushroom &                  jacket & 0.47 &  0.13 \\
                   fork &                   train & 0.67 &  0.13 \\
                   face &                  dragon & 0.74 &  0.13 \\
                  rifle &                    fish & 0.40 &  0.13 \\
                  shark &                  cookie & 0.70 &  0.13 \\
               backpack &                 tornado & 0.22 &  0.13 \\
                 laptop &                   skull & 0.17 &  0.13 \\
                  broom &                   clock & 0.60 &  0.13 \\
                   fork &                  cookie & 0.40 &  0.13 \\
                 banana &                  basket & 0.44 &  0.13 \\
                  clock &               fireplace & 0.48 &  0.13 \\
             lighthouse &                     cow & 0.42 &  0.13 \\
                 banana &                 trumpet & 0.38 &  0.13 \\
                dresser &                     ant & 0.60 &  0.13 \\
              snowflake &                   steak & 0.57 &  0.13 \\
                  beach &                    duck & 0.50 &  0.13 \\
                    mug &                computer & 0.78 &  0.13 \\
             chandelier &                    peas & 0.00 &  0.13 \\
                toaster &               motorbike & 0.40 &  0.13 \\
                   tent &                  crayon & 0.59 &  0.13 \\
            streetlight &               ambulance & 0.52 &  0.13 \\
            screwdriver &                  parrot & 0.42 &  0.13 \\
                    arm &                 toaster & 0.50 &  0.13 \\
                 cooler &                   mouse & 0.53 &  0.13 \\
                  ocean &              chandelier & 0.31 &  0.13 \\
                   knee &             stethoscope & 0.56 &  0.13 \\
                   cake &                    lion & 0.53 &  0.13 \\
               mushroom &               bulldozer & 0.38 &  0.13 \\
                  pants &                   sheep & 0.40 &  0.13 \\
                  canoe &                 trumpet & 0.50 &  0.13 \\
              underwear &                    peas & 0.00 &  0.13 \\
                 pillow &                     sun & 0.50 &  0.13 \\
                  drill &              basketball & 0.63 &  0.13 \\
                compass &                   drums & 0.00 &  0.13 \\
            streetlight &                   wheel & 0.67 &  0.13 \\
               trombone &                   onion & 0.38 &  0.13 \\
                  knife &                    swan & 0.36 &  0.13 \\
                  apple &                    lion & 0.55 &  0.13 \\
                  apple &                     map & 0.42 &  0.13 \\
                  mouth &                squirrel & 0.52 &  0.13 \\
               suitcase &                   horse & 0.60 &  0.13 \\
                   shoe &                    oven & 0.50 &  0.13 \\
                  river &                mushroom & 0.31 &  0.13 \\
                   pear &                  monkey & 0.52 &  0.13 \\
                   duck &                   beard & 0.55 &  0.13 \\
                    cup &                  goatee & 0.53 &  0.13 \\
               postcard &               speedboat & 0.10 &  0.13 \\
              lightning &                   whale & 0.25 &  0.13 \\
                 carrot &                 compass & 0.42 &  0.13 \\
                   rake &                   mouth & 0.70 &  0.13 \\
                    leg &                     cow & 0.42 &  0.13 \\
                   foot &                    frog & 0.59 &  0.13 \\
                sweater &                     bat & 0.60 &  0.13 \\
                 marker &                   drums & 0.00 &  0.13 \\
            streetlight &                   cello & 0.67 &  0.13 \\
                   jail &                kangaroo & 0.33 &  0.13 \\
              microwave &                     pig & 0.50 &  0.13 \\
                   fish &                 bicycle & 0.44 &  0.13 \\
                   rake &               parachute & 0.67 &  0.13 \\
                 cooler &                scorpion & 0.44 &  0.13 \\
               computer &                mosquito & 0.57 &  0.13 \\
               triangle &             spreadsheet & 0.27 &  0.13 \\
                    mug &                   camel & 0.52 &  0.13 \\
             eyeglasses &                     dog & 0.74 &  0.13 \\
                  river &                trombone & 0.24 &  0.13 \\
                   harp &                baseball & 0.63 &  0.13 \\
                   nose &                 compass & 0.67 &  0.13 \\
             toothbrush &                  cannon & 0.67 &  0.13 \\
                dresser &                   radio & 0.67 &  0.13 \\
                 carrot &                   zebra & 0.48 &  0.13 \\
                   sock &                calendar & 0.43 &  0.13 \\
                hexagon &                 dresser & 0.14 &  0.13 \\
             headphones &                campfire & 0.00 &  0.13 \\
               keyboard &                 bicycle & 0.67 &  0.13 \\
                    leg &                   clock & 0.70 &  0.13 \\
                 guitar &                squirrel & 0.35 &  0.13 \\
             lighthouse &                   tiger & 0.50 &  0.13 \\
                   harp &                 snorkel & 0.78 &  0.13 \\
                bandage &                   whale & 0.44 &  0.13 \\
                hexagon &             spreadsheet & 0.22 &  0.13 \\
               dumbbell &                  grapes & 0.00 &  0.13 \\
               envelope &                  flower & 0.62 &  0.13 \\
                   foot &                 snorkel & 0.78 &  0.13 \\
             toothpaste &              wristwatch & 0.17 &  0.13 \\
               necklace &                    peas & 0.00 &  0.13 \\
                  shark &                  cactus & 0.63 &  0.13 \\
                   bush &                   train & 0.67 &  0.13 \\
                  rifle &                   train & 0.61 &  0.13 \\
               necklace &                     eye & 0.59 &  0.13 \\
             chandelier &                kangaroo & 0.38 &  0.13 \\
                 bridge &                  teapot & 0.63 &  0.13 \\
               kangaroo &                    peas & 0.00 &  0.13 \\
                 bucket &                  violin & 0.60 &  0.13 \\
                giraffe &                   cloud & 0.20 &  0.13 \\
                 square &                  church & 0.67 &  0.13 \\
             wristwatch &               hamburger & 0.20 &  0.13 \\
                  elbow &                     fan & 0.62 &  0.13 \\
             toothbrush &              lighthouse & 0.62 &  0.13 \\
               windmill &                   cello & 0.64 &  0.13 \\
                  clock &                 lantern & 0.67 &  0.13 \\
                   foot &                     cup & 0.71 &  0.13 \\
                   door &                  circle & 0.59 &  0.13 \\
                   vase &                     toe & 0.59 &  0.13 \\
                sweater &                clarinet & 0.45 &  0.13 \\
                   rake &                    crab & 0.78 &  0.13 \\
            screwdriver &              lighthouse & 0.56 &  0.13 \\
                 jacket &                    swan & 0.40 &  0.13 \\
                 marker &                     ant & 0.44 &  0.13 \\
                 church &                    bush & 0.50 &  0.13 \\
                  canoe &                mosquito & 0.32 &  0.13 \\
                   tent &                     arm & 0.75 &  0.13 \\
                  bench &                    face & 0.59 &  0.13 \\
               envelope &                   snail & 0.44 &  0.13 \\
             chandelier &                 compass & 0.56 &  0.13 \\
              lightning &                    bush & 0.33 &  0.13 \\
                    van &                    peas & 0.00 &  0.13 \\
                lantern &                    peas & 0.00 &  0.13 \\
             eyeglasses &                windmill & 0.67 &  0.13 \\
                 shorts &                   steak & 0.22 &  0.13 \\
               postcard &                     sun & 0.25 &  0.13 \\
               necklace &                 octopus & 0.38 &  0.13 \\
              crocodile &                   train & 0.38 &  0.13 \\
                   sock &                     owl & 0.36 &  0.13 \\
              pineapple &                   stove & 0.42 &  0.13 \\
               sailboat &                squirrel & 0.32 &  0.13 \\
             eyeglasses &                    duck & 0.59 &  0.13 \\
                   vase &                 snorkel & 0.63 &  0.13 \\
                compass &                    tree & 0.43 &  0.13 \\
                  truck &                   tiger & 0.42 &  0.13 \\
                  piano &                sandwich & 0.21 &  0.13 \\
                 jacket &              lighthouse & 0.62 &  0.13 \\
                  shark &                  jacket & 0.47 &  0.13 \\
                  purse &                    swan & 0.40 &  0.13 \\
             lighthouse &                   horse & 0.71 &  0.13 \\
              saxophone &                  cannon & 0.58 &  0.13 \\
                  mouth &               bulldozer & 0.53 &  0.13 \\
                 stairs &                  cannon & 0.56 &  0.13 \\
                 church &                  teapot & 0.53 &  0.13 \\
              underwear &              paintbrush & 0.53 &  0.13 \\
                  bread &                   snail & 0.71 &  0.13 \\
              speedboat &                    crab & 0.38 &  0.13 \\
                 candle &                  helmet & 0.53 &  0.13 \\
                 shorts &                   mouth & 0.59 &  0.13 \\
                  apple &                   truck & 0.36 &  0.13 \\
               keyboard &                  monkey & 0.44 &  0.13 \\
              submarine &                   pizza & 0.80 &  0.13 \\
                diamond &              toothpaste & 0.55 &  0.13 \\
              lightning &                stitches & 0.00 &  0.13 \\
                 potato &                     map & 0.44 &  0.13 \\
               clarinet &               parachute & 0.55 &  0.13 \\
                 pencil &                elephant & 0.36 &  0.13 \\
                    fan &                 tornado & 0.38 &  0.13 \\
               kangaroo &                 tractor & 0.33 &  0.13 \\
               squiggle &                    tree & 0.29 &  0.13 \\
                giraffe &                  goatee & 0.31 &  0.13 \\
             eyeglasses &                   radio & 0.63 &  0.13 \\
             toothpaste &                   mouse & 0.24 &  0.13 \\
               stitches &                   angel & 0.00 &  0.13 \\
             headphones &                     van & 0.00 &  0.13 \\
                   door &                elephant & 0.40 &  0.13 \\
             strawberry &            rollerskates & 0.00 &  0.13 \\
                  ocean &                   anvil & 0.35 &  0.13 \\
                  drums &                hedgehog & 0.00 &  0.13 \\
                   book &                  spider & 0.48 &  0.13 \\
                   fork &                 lighter & 0.71 &  0.13 \\
                 banana &                backpack & 0.42 &  0.13 \\
               elephant &                    peas & 0.00 &  0.13 \\
              pineapple &                   angel & 0.63 &  0.13 \\
                  whale &                 tractor & 0.40 &  0.13 \\
                 bridge &                 compass & 0.74 &  0.13 \\
                octagon &                  pencil & 0.71 &  0.13 \\
                    cup &                     cow & 0.42 &  0.13 \\
               calendar &                    face & 0.40 &  0.13 \\
               squiggle &                    shoe & 0.13 &  0.13 \\
                dolphin &                   steak & 0.18 &  0.13 \\
                octopus &               firetruck & 0.00 &  0.13 \\
               airplane &                clarinet & 0.48 &  0.13 \\
                    ear &                   stove & 0.42 &  0.13 \\
              hourglass &               butterfly & 0.33 &  0.13 \\
              megaphone &                 snorkel & 0.78 &  0.13 \\
            screwdriver &               pineapple & 0.53 &  0.13 \\
                   tent &                    frog & 0.62 &  0.13 \\
              lightning &                    barn & 0.31 &  0.13 \\
               dumbbell &                  cactus & 0.63 &  0.13 \\
              boomerang &                  laptop & 0.58 &  0.13 \\
                matches &                passport & 0.00 &  0.13 \\
                   nail &                mushroom & 0.42 &  0.13 \\
                 garden &                 tornado & 0.22 &  0.13 \\
                   door &                 sweater & 0.62 &  0.13 \\
               suitcase &                campfire & 0.12 &  0.13 \\
                bandage &                  laptop & 0.45 &  0.13 \\
                    van &                    cake & 0.56 &  0.13 \\
                trumpet &                     bee & 0.35 &  0.13 \\
                 cooler &                   clock & 0.48 &  0.13 \\
                 bucket &                   cello & 0.60 &  0.13 \\
                  pants &                  grapes & 0.00 &  0.13 \\
                 teapot &               bulldozer & 0.55 &  0.13 \\
                feather &                   mouse & 0.31 &  0.13 \\
                  cello &                   brain & 0.40 &  0.13 \\
              lightning &                   zebra & 0.18 &  0.13 \\
                  bread &                     ant & 0.24 &  0.13 \\
                    leg &                     owl & 0.40 &  0.13 \\
                dresser &               pineapple & 0.67 &  0.13 \\
              microwave &                    bird & 0.45 &  0.13 \\
                   pear &              wristwatch & 0.35 &  0.13 \\
                 stereo &                   pizza & 0.24 &  0.13 \\
                   pond &                clarinet & 0.21 &  0.13 \\
                snorkel &                     pig & 0.67 &  0.13 \\
                   rain &               firetruck & 0.00 &  0.13 \\
                syringe &                campfire & 0.12 &  0.13 \\
                 stairs &                    moon & 0.50 &  0.13 \\
                   sock &                campfire & 0.33 &  0.13 \\
                   nose &                 trumpet & 0.53 &  0.13 \\
                sweater &                     pig & 0.74 &  0.13 \\
                  house &              microphone & 0.53 &  0.13 \\
                  knife &                    face & 0.59 &  0.13 \\
                  elbow &                  banana & 0.44 &  0.13 \\
                matches &                   beach & 0.00 &  0.13 \\
                   pear &                   whale & 0.55 &  0.13 \\
                diamond &                     sun & 0.44 &  0.13 \\
                 candle &                scorpion & 0.44 &  0.13 \\
                  bread &                    face & 0.31 &  0.13 \\
                penguin &                campfire & 0.11 &  0.13 \\
             skyscraper &                   camel & 0.36 &  0.13 \\
              speedboat &                  monkey & 0.35 &  0.13 \\
                    leg &                    star & 0.71 &  0.13 \\
                  house &                    frog & 0.62 &  0.13 \\
                   foot &                  violin & 0.70 &  0.13 \\
                 jacket &                     sun & 0.50 &  0.13 \\
                 finger &               parachute & 0.62 &  0.13 \\
                 square &               bottlecap & 0.67 &  0.13 \\
                 basket &                   sheep & 0.47 &  0.13 \\
                 hammer &                  dragon & 0.50 &  0.13 \\
                 carrot &                    swan & 0.55 &  0.13 \\
                  bread &               fireplace & 0.24 &  0.13 \\
                syringe &              chandelier & 0.56 &  0.13 \\
                 ladder &                   grass & 0.42 &  0.13 \\
                  ocean &                   tiger & 0.36 &  0.13 \\
                   harp &                 tractor & 0.60 &  0.13 \\
                   nail &                scorpion & 0.44 &  0.13 \\
                  mouth &                kangaroo & 0.52 &  0.13 \\
               sandwich &                  stereo & 0.22 &  0.13 \\
              asparagus &              basketball & 0.40 &  0.13 \\
                  rifle &                    lion & 0.40 &  0.13 \\
                 bowtie &                     cow & 0.36 &  0.13 \\
                   knee &                    oven & 0.50 &  0.13 \\
                  shark &                     eye & 0.47 &  0.13 \\
                   bird &                   truck & 0.57 &  0.13 \\
               mountain &                  pillow & 0.43 &  0.13 \\
                  bread &                     bee & 0.27 &  0.13 \\
                 toilet &                   brain & 0.47 &  0.13 \\
                mailbox &                   anvil & 0.62 &  0.13 \\
                  grass &                   mouth & 0.70 &  0.13 \\
               scissors &                    sink & 0.55 &  0.13 \\
            streetlight &               butterfly & 0.36 &  0.13 \\
                   pear &                     arm & 0.42 &  0.13 \\
              boomerang &                  cactus & 0.38 &  0.13 \\
               triangle &                   cello & 0.76 &  0.13 \\
                  bench &            rollerskates & 0.00 &  0.13 \\
               stitches &              chandelier & 0.00 &  0.13 \\
                matches &                   steak & 0.00 &  0.13 \\
                bandage &                broccoli & 0.40 &  0.13 \\
             watermelon &                  basket & 0.40 &  0.13 \\
                   foot &                     ant & 0.48 &  0.13 \\
               trombone &                campfire & 0.12 &  0.13 \\
                    hat &               motorbike & 0.45 &  0.13 \\
               triangle &                    crab & 0.53 &  0.13 \\
                  sword &                  grapes & 0.00 &  0.13 \\
                  broom &                calendar & 0.12 &  0.13 \\
                 hammer &                 trumpet & 0.67 &  0.13 \\
                   pond &                   steak & 0.29 &  0.13 \\
                 stairs &                 compass & 0.56 &  0.13 \\
                  pizza &                   beard & 0.40 &  0.13 \\
                   frog &                   stove & 0.59 &  0.13 \\
             waterslide &                elephant & 0.00 &  0.13 \\
                 basket &               butterfly & 0.48 &  0.13 \\
               umbrella &                    lion & 0.44 &  0.13 \\
                  elbow &            rollerskates & 0.00 &  0.13 \\
                 pliers &                 snowman & 0.50 &  0.13 \\
                 eraser &                    tree & 0.44 &  0.13 \\
                  ocean &               asparagus & 0.31 &  0.13 \\
              submarine &                    pool & 0.53 &  0.13 \\
                 cooler &                   skull & 0.24 &  0.13 \\
               envelope &                    belt & 0.71 &  0.13 \\
                syringe &                   camel & 0.33 &  0.13 \\
               baseball &                scissors & 0.57 &  0.13 \\
                mailbox &                    foot & 0.67 &  0.13 \\
            screwdriver &                 lighter & 0.67 &  0.13 \\
            spreadsheet &              microphone & 0.10 &  0.13 \\
               suitcase &                    foot & 0.63 &  0.13 \\
               mushroom &               submarine & 0.53 &  0.13 \\
               keyboard &                  bucket & 0.71 &  0.13 \\
                   duck &                 compass & 0.59 &  0.13 \\
             helicopter &                   wheel & 0.73 &  0.13 \\
              megaphone &                 toaster & 0.48 &  0.13 \\
                  beach &                   wheel & 0.43 &  0.13 \\
                   fish &                   beard & 0.88 &  0.13 \\
                  fence &              camouflage & 0.62 &  0.13 \\
                 banana &                    lion & 0.67 &  0.13 \\
                   moon &                   horse & 0.48 &  0.13 \\
                  horse &                bracelet & 0.59 &  0.13 \\
                feather &                   mouth & 0.47 &  0.13 \\
                 bucket &               asparagus & 0.42 &  0.13 \\
               lipstick &               firetruck & 0.00 &  0.13 \\
                 marker &                scissors & 0.70 &  0.13 \\
                 bridge &               ambulance & 0.55 &  0.13 \\
                    van &                kangaroo & 0.33 &  0.13 \\
                   jail &                flamingo & 0.33 &  0.13 \\
               sailboat &                calendar & 0.11 &  0.13 \\
                  cello &                  basket & 0.63 &  0.13 \\
                  fence &                    belt & 0.56 &  0.13 \\
                 crayon &                  cannon & 0.63 &  0.13 \\
               keyboard &                    pond & 0.29 &  0.13 \\
                tractor &                   tiger & 0.42 &  0.13 \\
                trumpet &                     key & 0.74 &  0.13 \\
               clarinet &                     van & 0.50 &  0.13 \\
                   jail &                mosquito & 0.35 &  0.13 \\
                  pants &                     fan & 0.53 &  0.13 \\
                  pants &                     sun & 0.42 &  0.13 \\
                   fork &                  grapes & 0.00 &  0.13 \\
                  apple &                   tiger & 0.55 &  0.13 \\
                    cup &                campfire & 0.33 &  0.13 \\
               mosquito &                 bicycle & 0.36 &  0.13 \\
                 pillow &                    barn & 0.59 &  0.13 \\
                   jail &                   couch & 0.48 &  0.13 \\
              boomerang &                 dresser & 0.60 &  0.13 \\
                   leaf &                  toilet & 0.50 &  0.13 \\
                  bench &              binoculars & 0.60 &  0.13 \\
               triangle &                    duck & 0.59 &  0.13 \\
                 jacket &                   camel & 0.36 &  0.13 \\
                  crown &                  rabbit & 0.35 &  0.13 \\
                    hat &                   shark & 0.44 &  0.13 \\
                tractor &                 raccoon & 0.32 &  0.13 \\
                    ear &                    oven & 0.36 &  0.13 \\
                    ear &                     ant & 0.36 &  0.13 \\
                  apple &                   whale & 0.52 &  0.13 \\
                  anvil &                  toilet & 0.67 &  0.13 \\
               clarinet &                campfire & 0.11 &  0.13 \\
              snowflake &                  jacket & 0.43 &  0.13 \\
                    mug &                  guitar & 0.60 &  0.13 \\
                  drill &                squirrel & 0.76 &  0.13 \\
                  cello &                   panda & 0.32 &  0.13 \\
                 teapot &                   truck & 0.57 &  0.13 \\
                   belt &               bottlecap & 0.67 &  0.13 \\
                 parrot &                   beard & 0.82 &  0.13 \\
                 marker &              microphone & 0.60 &  0.13 \\
                   belt &                 trumpet & 0.60 &  0.13 \\
             skyscraper &                    tent & 0.75 &  0.13 \\
               scissors &                    duck & 0.56 &  0.13 \\
                    van &                     pig & 0.60 &  0.13 \\
                   leaf &                   angel & 0.47 &  0.13 \\
                  snake &                   beach & 0.67 &  0.13 \\
                 zigzag &                    foot & 0.31 &  0.13 \\
                   fish &                  laptop & 0.38 &  0.13 \\
               sailboat &                    yoga & 0.10 &  0.13 \\
                  anvil &                 bandage & 0.62 &  0.13 \\
                sweater &                 octopus & 0.60 &  0.13 \\
                lighter &                airplane & 0.75 &  0.13 \\
                 church &               saxophone & 0.45 &  0.13 \\
                trumpet &                   angel & 0.40 &  0.13 \\
               trombone &               fireplace & 0.48 &  0.13 \\
              underwear &                  potato & 0.40 &  0.13 \\
              hourglass &                  helmet & 0.48 &  0.13 \\
                  anvil &                    crab & 0.53 &  0.13 \\
                   barn &                    lion & 0.47 &  0.13 \\
                    arm &                hospital & 0.71 &  0.13 \\
                rainbow &                   bread & 0.25 &  0.13 \\
                 square &                     leg & 0.71 &  0.13 \\
                    mug &                  parrot & 0.78 &  0.13 \\
                syringe &                  violin & 0.67 &  0.13 \\
                   swan &               hurricane & 0.19 &  0.13 \\
             binoculars &                   zebra & 0.32 &  0.13 \\
               passport &                   tiger & 0.17 &  0.13 \\
               envelope &              paintbrush & 0.71 &  0.13 \\
                bandage &                     van & 0.50 &  0.13 \\
                  elbow &                mosquito & 0.40 &  0.13 \\
                    bee &                   brain & 0.57 &  0.13 \\
             rhinoceros &            rollerskates & 0.00 &  0.13 \\
                 bowtie &                clarinet & 0.42 &  0.13 \\
             wristwatch &                 mermaid & 0.10 &  0.13 \\
                  chair &                 trumpet & 0.67 &  0.13 \\
                   knee &                     dog & 0.59 &  0.13 \\
             toothbrush &              camouflage & 0.67 &  0.13 \\
                 toilet &                   snail & 0.42 &  0.13 \\
                 potato &                  goatee & 0.38 &  0.13 \\
                 cannon &                     car & 0.60 &  0.13 \\
                 bucket &               crocodile & 0.36 &  0.13 \\
                 bridge &                dumbbell & 0.63 &  0.13 \\
               lollipop &                     eye & 0.24 &  0.13 \\
                  ocean &                    barn & 0.46 &  0.13 \\
                 shorts &               hourglass & 0.45 &  0.13 \\
             toothpaste &                   beard & 0.60 &  0.13 \\
                  shark &                 dresser & 0.82 &  0.13 \\
              hourglass &                 dolphin & 0.29 &  0.13 \\
                 cannon &                   pizza & 0.29 &  0.13 \\
                    hat &                   house & 0.59 &  0.13 \\
                 zigzag &                    bird & 0.31 &  0.13 \\
              firetruck &                hedgehog & 0.00 &  0.13 \\
                  sword &                   donut & 0.21 &  0.13 \\
                   rain &                 penguin & 0.20 &  0.13 \\
                syringe &                flamingo & 0.35 &  0.13 \\
                 eraser &                   grass & 0.44 &  0.13 \\
                   harp &                    lion & 0.47 &  0.13 \\
                rainbow &                   pants & 0.11 &  0.13 \\
            screwdriver &                  flower & 0.42 &  0.13 \\
                  rifle &                   clock & 0.70 &  0.13 \\
                 cookie &                   brain & 0.70 &  0.13 \\
                  drill &             stethoscope & 0.63 &  0.13 \\
                   cake &                    sink & 0.67 &  0.13 \\
               lipstick &                  hammer & 0.63 &  0.13 \\
                 bridge &                     map & 0.67 &  0.13 \\
             calculator &                  rabbit & 0.52 &  0.13 \\
             helicopter &                campfire & 0.11 &  0.13 \\
               squiggle &                     arm & 0.25 &  0.13 \\
              boomerang &                passport & 0.29 &  0.13 \\
             lighthouse &                   skull & 0.22 &  0.13 \\
               scissors &                     bus & 0.60 &  0.13 \\
                  ocean &                 giraffe & 0.22 &  0.13 \\
                  anvil &                   mouth & 0.71 &  0.13 \\
                 finger &                backpack & 0.62 &  0.13 \\
               trombone &                    tree & 0.38 &  0.13 \\
                  bread &                   zebra & 0.20 &  0.13 \\
                   rake &                    foot & 0.67 &  0.13 \\
                 peanut &              rhinoceros & 0.50 &  0.13 \\
              crocodile &              strawberry & 0.52 &  0.13 \\
                  drums &                  garden & 0.00 &  0.13 \\
                  bench &                   whale & 0.42 &  0.13 \\
                  table &                  cookie & 0.62 &  0.13 \\
                    sun &                 giraffe & 0.48 &  0.13 \\
            spreadsheet &               parachute & 0.11 &  0.13 \\
                   foot &                    face & 0.75 &  0.13 \\
               postcard &                   steak & 0.13 &  0.13 \\
                 flower &                   tiger & 0.63 &  0.13 \\
                   vase &                baseball & 0.60 &  0.13 \\
                syringe &                calendar & 0.12 &  0.13 \\
               trombone &                bracelet & 0.53 &  0.13 \\
                  mouth &                necklace & 0.62 &  0.13 \\
              telephone &                bracelet & 0.59 &  0.13 \\
                diamond &                    swan & 0.36 &  0.13 \\
                  house &                   piano & 0.56 &  0.13 \\
               mountain &                 tornado & 0.27 &  0.13 \\
               stitches &                  teapot & 0.00 &  0.13 \\
                   harp &                scissors & 0.60 &  0.13 \\
             toothpaste &                     cup & 0.42 &  0.13 \\
                    car &                    frog & 0.56 &  0.13 \\
                  mouth &                   zebra & 0.48 &  0.13 \\
                compass &                   angel & 0.50 &  0.13 \\
                  radio &                 compass & 0.63 &  0.13 \\
                  table &                 tractor & 0.60 &  0.13 \\
                sweater &                    hand & 0.74 &  0.13 \\
                 pillow &              television & 0.56 &  0.13 \\
                  clock &                scissors & 0.55 &  0.13 \\
                  house &                     eye & 0.62 &  0.13 \\
             eyeglasses &                  cactus & 0.40 &  0.13 \\
                feather &                mosquito & 0.24 &  0.13 \\
                    mug &                elephant & 0.55 &  0.13 \\
             toothbrush &                     map & 0.62 &  0.13 \\
                   moon &               blueberry & 0.57 &  0.13 \\
             strawberry &                  guitar & 0.40 &  0.13 \\
            screwdriver &               hourglass & 0.55 &  0.13 \\
                   barn &                    frog & 0.59 &  0.13 \\
            streetlight &                   beard & 0.44 &  0.13 \\
                   fork &                 feather & 0.63 &  0.13 \\
                   pool &                   horse & 0.71 &  0.13 \\
                  piano &               hurricane & 0.19 &  0.13 \\
                 ladder &                    frog & 0.59 &  0.13 \\
                  steak &                    bush & 0.25 &  0.13 \\
               mountain &               blueberry & 0.35 &  0.13 \\
                   pool &            rollerskates & 0.00 &  0.13 \\
              blueberry &                 octopus & 0.62 &  0.13 \\
                lighter &                     bat & 0.67 &  0.13 \\
               dumbbell &                    bird & 0.80 &  0.13 \\
                  piano &                scorpion & 0.44 &  0.13 \\
             wristwatch &                  parrot & 0.38 &  0.13 \\
             paintbrush &                   sheep & 0.44 &  0.13 \\
             toothbrush &                   cello & 0.63 &  0.13 \\
                  knife &                    rake & 0.76 &  0.13 \\
                 stairs &                computer & 0.59 &  0.13 \\
                  elbow &                    swan & 0.40 &  0.13 \\
                   nail &                  flower & 0.46 &  0.13 \\
              hourglass &             stethoscope & 0.73 &  0.13 \\
                   moon &                  teapot & 0.44 &  0.13 \\
             lighthouse &                   sheep & 0.47 &  0.13 \\
                  anvil &              toothbrush & 0.67 &  0.13 \\
               triangle &                  monkey & 0.47 &  0.13 \\
                 pliers &                   zebra & 0.32 &  0.13 \\
                  bread &               bulldozer & 0.21 &  0.13 \\
                 ladder &             spreadsheet & 0.25 &  0.13 \\
                  ocean &                    peas & 0.00 &  0.13 \\
                 potato &                     bus & 0.42 &  0.13 \\
             eyeglasses &                  basket & 0.67 &  0.13 \\
              underwear &                   sword & 0.50 &  0.13 \\
              bottlecap &              basketball & 0.53 &  0.13 \\
                  fence &                baseball & 0.53 &  0.13 \\
                mailbox &                  pliers & 0.63 &  0.13 \\
                 helmet &                    oven & 0.64 &  0.13 \\
                 shorts &                  bucket & 0.53 &  0.13 \\
                  table &               parachute & 0.67 &  0.13 \\
                  shark &              chandelier & 0.47 &  0.13 \\
                   peas &                   panda & 0.00 &  0.13 \\
                 shovel &                  stereo & 0.63 &  0.13 \\
                    ear &                    fish & 0.44 &  0.13 \\
                   barn &                hospital & 0.78 &  0.13 \\
                    bat &                  garden & 0.32 &  0.13 \\
                    van &              binoculars & 0.57 &  0.13 \\
                 jacket &               butterfly & 0.40 &  0.13 \\
               suitcase &               ambulance & 0.52 &  0.13 \\
                    toe &              eyeglasses & 0.59 &  0.13 \\
               necklace &                   horse & 0.56 &  0.13 \\
                   leaf &              binoculars & 0.44 &  0.13 \\
               umbrella &                   beard & 0.44 &  0.13 \\
               lollipop &                    fish & 0.59 &  0.13 \\
                 bowtie &                baseball & 0.48 &  0.13 \\
               mosquito &              binoculars & 0.36 &  0.13 \\
                bicycle &                 tornado & 0.21 &  0.13 \\
                   rake &                     sun & 0.70 &  0.13 \\
               lollipop &               submarine & 0.64 &  0.13 \\
                  beach &                  cannon & 0.40 &  0.13 \\
                 carrot &                   mouse & 0.67 &  0.13 \\
             flashlight &               submarine & 0.52 &  0.13 \\
                lighter &               parachute & 0.71 &  0.13 \\
                  crown &                   snail & 0.40 &  0.13 \\
                  snake &              lighthouse & 0.59 &  0.13 \\
                   rake &                    rain & 0.33 &  0.13 \\
              underwear &                clarinet & 0.43 &  0.13 \\
                 goatee &                hedgehog & 0.33 &  0.13 \\
                    cup &                     cat & 0.67 &  0.13 \\
                 pillow &                passport & 0.14 &  0.13 \\
                  drill &                scissors & 0.76 &  0.13 \\
                   duck &                   skull & 0.24 &  0.13 \\
                 bowtie &                     owl & 0.35 &  0.13 \\
             rhinoceros &              helicopter & 0.31 &  0.13 \\
                  apple &                    face & 0.55 &  0.13 \\
                   nose &                broccoli & 0.42 &  0.13 \\
                mailbox &                 penguin & 0.35 &  0.13 \\
               squiggle &                    pool & 0.31 &  0.13 \\
                bathtub &                  grapes & 0.00 &  0.13 \\
                  apple &                  cooler & 0.62 &  0.13 \\
                lantern &                     eye & 0.56 &  0.13 \\
                   nose &                     saw & 0.56 &  0.13 \\
            stethoscope &               bulldozer & 0.55 &  0.13 \\
                 shorts &              watermelon & 0.36 &  0.13 \\
                  pants &               microwave & 0.58 &  0.13 \\
                   pool &                     bee & 0.62 &  0.13 \\
              snowflake &             spreadsheet & 0.12 &  0.13 \\
                    arm &                  teapot & 0.63 &  0.13 \\
                   tent &                   sheep & 0.47 &  0.13 \\
               lipstick &                  peanut & 0.40 &  0.13 \\
               lollipop &              binoculars & 0.20 &  0.13 \\
                   pond &                     eye & 0.43 &  0.13 \\
              hamburger &                   skull & 0.22 &  0.13 \\
                  piano &                  monkey & 0.40 &  0.13 \\
                 crayon &                    pool & 0.62 &  0.13 \\
                   pear &                  cannon & 0.38 &  0.13 \\
                  apple &                     car & 0.38 &  0.13 \\
               mountain &                 bathtub & 0.40 &  0.13 \\
                 monkey &                  grapes & 0.00 &  0.13 \\
                  elbow &                    fish & 0.50 &  0.13 \\
                hexagon &                  helmet & 0.12 &  0.13 \\
                  mouse &              camouflage & 0.62 &  0.13 \\
                   hand &              blackberry & 0.52 &  0.13 \\
                 castle &                     map & 0.59 &  0.13 \\
                  knife &                kangaroo & 0.35 &  0.13 \\
                 helmet &                 tornado & 0.22 &  0.13 \\
               postcard &               blueberry & 0.12 &  0.13 \\
                 shovel &               motorbike & 0.55 &  0.13 \\
                 bridge &                  camera & 0.67 &  0.13 \\
                  fence &                   drill & 0.56 &  0.13 \\
            streetlight &                     hat & 0.53 &  0.13 \\
             flashlight &                   tiger & 0.42 &  0.13 \\
                feather &              eyeglasses & 0.24 &  0.13 \\
                  onion &                 raccoon & 0.46 &  0.13 \\
                  sheep &                 mermaid & 0.12 &  0.13 \\
                  broom &                    crab & 0.63 &  0.13 \\
                  mouth &                   sheep & 0.74 &  0.13 \\
            stethoscope &                hedgehog & 0.35 &  0.13 \\
               clarinet &               motorbike & 0.46 &  0.13 \\
                  truck &                mosquito & 0.35 &  0.13 \\
              megaphone &                     bus & 0.78 &  0.13 \\
                  broom &                  cooler & 0.53 &  0.13 \\
               keyboard &                passport & 0.14 &  0.13 \\
                  river &               saxophone & 0.21 &  0.13 \\
                 pliers &                     saw & 0.90 &  0.13 \\
                 crayon &                  potato & 0.42 &  0.13 \\
                  chair &               boomerang & 0.76 &  0.13 \\
                   swan &               motorbike & 0.32 &  0.13 \\
                  fence &                    frog & 0.61 &  0.13 \\
                  purse &               parachute & 0.71 &  0.13 \\
               trombone &              binoculars & 0.67 &  0.13 \\
                   knee &                   beach & 0.46 &  0.13 \\
                    sun &                    face & 0.78 &  0.13 \\
                  tooth &                 sweater & 0.59 &  0.13 \\
               envelope &              dishwasher & 0.50 &  0.13 \\
                  couch &                    sink & 0.57 &  0.13 \\
                  elbow &                backpack & 0.59 &  0.13 \\
                  piano &              strawberry & 0.40 &  0.13 \\
               envelope &                  rabbit & 0.38 &  0.13 \\
                   rake &                squirrel & 0.52 &  0.13 \\
                   leaf &                 lighter & 0.50 &  0.13 \\
            stethoscope &                    yoga & 0.11 &  0.13 \\
                    toe &              flashlight & 0.56 &  0.13 \\
             lighthouse &                  guitar & 0.56 &  0.13 \\
                   leaf &                  cooler & 0.56 &  0.13 \\
                diamond &                    frog & 0.78 &  0.13 \\
                   rake &                    lion & 0.78 &  0.13 \\
                sweater &                    harp & 0.56 &  0.13 \\
              underwear &                   cello & 0.48 &  0.13 \\
                 hammer &                  cookie & 0.40 &  0.13 \\
                 banana &                     saw & 0.40 &  0.13 \\
                 marker &                   mouse & 0.67 &  0.13 \\
             paintbrush &                    face & 0.62 &  0.13 \\
                 shovel &                    rain & 0.29 &  0.13 \\
             eyeglasses &               saxophone & 0.61 &  0.13 \\
                    leg &               bulldozer & 0.57 &  0.13 \\
                 jacket &                    bush & 0.47 &  0.13 \\
                  crown &                   snake & 0.63 &  0.13 \\
                   foot &               asparagus & 0.52 &  0.13 \\
                  fence &               motorbike & 0.45 &  0.13 \\
                  piano &                squirrel & 0.35 &  0.13 \\
               suitcase &               pineapple & 0.40 &  0.13 \\
                  elbow &                   anvil & 0.67 &  0.13 \\
                   duck &               hurricane & 0.22 &  0.13 \\
               trombone &                 penguin & 0.32 &  0.13 \\
                  couch &                broccoli & 0.38 &  0.13 \\
                  truck &                     ant & 0.35 &  0.13 \\
                 shovel &                    frog & 0.59 &  0.13 \\
                   foot &                   train & 0.70 &  0.13 \\
                   book &                     car & 0.56 &  0.13 \\
               computer &                 snowman & 0.53 &  0.13 \\
                   book &                  guitar & 0.56 &  0.13 \\
             television &                  toilet & 0.56 &  0.13 \\
                 square &                     owl & 0.57 &  0.13 \\
             rhinoceros &                 lantern & 0.33 &  0.13 \\
             chandelier &               telephone & 0.59 &  0.13 \\
                  grass &                  parrot & 0.74 &  0.13 \\
                   pool &                    yoga & 0.62 &  0.13 \\
               lipstick &                  cactus & 0.40 &  0.13 \\
                 shorts &                    pond & 0.25 &  0.13 \\
                  couch &                   camel & 0.33 &  0.13 \\
               backpack &                calendar & 0.12 &  0.13 \\
                  beach &                     pig & 0.46 &  0.13 \\
              crocodile &                  garden & 0.27 &  0.13 \\
                giraffe &              basketball & 0.32 &  0.13 \\
                  snail &              camouflage & 0.44 &  0.13 \\
             waterslide &                 compass & 0.00 &  0.13 \\
             flashlight &              television & 0.57 &  0.13 \\
                 camera &                  goatee & 0.40 &  0.13 \\
                  chair &                    barn & 0.53 &  0.13 \\
                 crayon &                   truck & 0.60 &  0.13 \\
                  elbow &              dishwasher & 0.50 &  0.13 \\
                  donut &                     bat & 0.21 &  0.13 \\
                 violin &                  monkey & 0.38 &  0.13 \\
                   shoe &              calculator & 0.78 &  0.13 \\
                   sock &               microwave & 0.61 &  0.13 \\
                   pear &               motorbike & 0.33 &  0.13 \\
                 castle &               parachute & 0.70 &  0.13 \\
                  bread &               snowflake & 0.62 &  0.13 \\
               lipstick &                squirrel & 0.35 &  0.13 \\
                  table &                    crab & 0.62 &  0.13 \\
                lighter &                 dresser & 0.71 &  0.13 \\
               scissors &                     owl & 0.35 &  0.13 \\
                  stove &                bracelet & 0.59 &  0.13 \\
                  clock &                  monkey & 0.38 &  0.13 \\
                syringe &                broccoli & 0.38 &  0.13 \\
              hourglass &              flashlight & 0.61 &  0.13 \\
                  tooth &                     bed & 0.71 &  0.13 \\
            streetlight &                     ear & 0.40 &  0.13 \\
               triangle &                scorpion & 0.53 &  0.13 \\
                 banana &                  cooler & 0.62 &  0.13 \\
                    bee &               hurricane & 0.19 &  0.13 \\
                  table &              waterslide & 0.00 &  0.13 \\
                 stairs &                     hat & 0.59 &  0.13 \\
                  steak &                     ant & 0.22 &  0.13 \\
                    bat &              helicopter & 0.55 &  0.13 \\
                  clock &                  camera & 0.60 &  0.13 \\
                    ant &                    face & 0.60 &  0.13 \\
                  tooth &                broccoli & 0.42 &  0.13 \\
                rainbow &                    bush & 0.29 &  0.13 \\
                    hat &               bulldozer & 0.48 &  0.13 \\
                   rain &                     car & 0.22 &  0.13 \\
                  river &                    yoga & 0.14 &  0.13 \\
                   fish &                 toaster & 0.78 &  0.13 \\
                  table &                    sock & 0.53 &  0.13 \\
                bathtub &               bulldozer & 0.57 &  0.13 \\
                   fork &                  guitar & 0.63 &  0.13 \\
               backpack &                elephant & 0.36 &  0.13 \\
             calculator &                 octopus & 0.57 &  0.13 \\
                    cup &                hedgehog & 0.38 &  0.13 \\
               popsicle &                  stereo & 0.21 &  0.13 \\
                snowman &                     fan & 0.56 &  0.13 \\
                 zigzag &                  pliers & 0.12 &  0.13 \\
                  mouth &              eyeglasses & 0.59 &  0.13 \\
                  cello &                   wheel & 0.64 &  0.13 \\
                 bowtie &              dishwasher & 0.58 &  0.13 \\
                 ladder &                  garden & 0.33 &  0.13 \\
              boomerang &                   house & 0.53 &  0.13 \\
               necklace &                   drums & 0.00 &  0.13 \\
                   fish &              skateboard & 0.50 &  0.13 \\
                snorkel &                    tree & 0.42 &  0.13 \\
                octagon &                    face & 0.43 &  0.13 \\
            spreadsheet &                    swan & 0.10 &  0.13 \\
             lighthouse &                    cake & 0.67 &  0.13 \\
                   knee &                  basket & 0.62 &  0.13 \\
              boomerang &                   onion & 0.38 &  0.13 \\
                   jail &                     pig & 0.53 &  0.13 \\
               popsicle &                   purse & 0.22 &  0.13 \\
                octagon &                    tree & 0.80 &  0.13 \\
                snowman &                     car & 0.50 &  0.13 \\
                  broom &               ambulance & 0.55 &  0.13 \\
                  purse &               firetruck & 0.00 &  0.13 \\
                    cup &                 bicycle & 0.67 &  0.13 \\
                   tent &                envelope & 0.62 &  0.13 \\
                   foot &              toothbrush & 0.71 &  0.13 \\
               stitches &                 tornado & 0.00 &  0.13 \\
             basketball &                   horse & 0.80 &  0.13 \\
              boomerang &                trombone & 0.64 &  0.13 \\
               triangle &                   whale & 0.50 &  0.13 \\
              asparagus &                   angel & 0.63 &  0.13 \\
                 camera &                calendar & 0.12 &  0.13 \\
                dolphin &                  pliers & 0.31 &  0.13 \\
                   swan &                   onion & 0.50 &  0.13 \\
                  cloud &                   sheep & 0.29 &  0.13 \\
                   tent &                     pig & 0.62 &  0.13 \\
                    toe &              wristwatch & 0.53 &  0.13 \\
                   hand &                  toilet & 0.62 &  0.13 \\
                 bridge &                   horse & 0.75 &  0.13 \\
                  spoon &                postcard & 0.31 &  0.13 \\
                    hat &               blueberry & 0.40 &  0.13 \\
                   tree &                     fan & 0.70 &  0.13 \\
                  grass &                   pizza & 0.67 &  0.13 \\
                mailbox &                  bridge & 0.67 &  0.13 \\
              hamburger &                 mermaid & 0.12 &  0.13 \\
                 laptop &                     cow & 0.33 &  0.13 \\
                   fish &                   drums & 0.00 &  0.13 \\
              lightning &                   knife & 0.29 &  0.13 \\
                 square &                    fish & 0.82 &  0.13 \\
                 marker &                  guitar & 0.63 &  0.13 \\
                   line &               hourglass & 0.67 &  0.13 \\
                    car &                    cake & 0.59 &  0.13 \\
                sweater &                scorpion & 0.88 &  0.13 \\
                  purse &                   cello & 0.63 &  0.13 \\
                  steak &                 snowman & 0.22 &  0.13 \\
              hamburger &                  dragon & 0.27 &  0.13 \\
                  bread &              blackberry & 0.62 &  0.13 \\
                    mug &                    sink & 0.73 &  0.13 \\
                    bed &              watermelon & 0.44 &  0.13 \\
              snowflake &              blackberry & 0.53 &  0.13 \\
              hourglass &              basketball & 0.55 &  0.13 \\
                 shovel &                   beach & 0.43 &  0.13 \\
                 candle &                     van & 0.57 &  0.13 \\
                  radio &               hamburger & 0.24 &  0.13 \\
                 eraser &                     fan & 0.75 &  0.13 \\
              microwave &                  carrot & 0.38 &  0.13 \\
                  radio &                   sheep & 0.44 &  0.13 \\
                   bush &                  grapes & 0.00 &  0.13 \\
               flamingo &                     fan & 0.55 &  0.13 \\
                 church &                    pond & 0.27 &  0.13 \\
                 shovel &              camouflage & 0.62 &  0.13 \\
             paintbrush &              camouflage & 0.62 &  0.13 \\
                 cooler &                 tornado & 0.47 &  0.13 \\
                   bird &                   cello & 0.57 &  0.13 \\
                   barn &                    yoga & 0.27 &  0.13 \\
               triangle &                 bathtub & 0.63 &  0.13 \\
                rainbow &                   broom & 0.12 &  0.13 \\
                rainbow &                   sheep & 0.13 &  0.13 \\
                    leg &                     van & 0.60 &  0.13 \\
                trumpet &                    swan & 0.35 &  0.13 \\
               computer &               hurricane & 0.22 &  0.13 \\
               squiggle &                    bush & 0.31 &  0.13 \\
            stethoscope &                    lion & 0.44 &  0.13 \\
                   cake &                     fan & 0.67 &  0.13 \\
                 cooler &                  camera & 0.53 &  0.13 \\
             toothpaste &               firetruck & 0.00 &  0.13 \\
                   nose &                    lion & 0.50 &  0.13 \\
                hexagon &                     owl & 0.11 &  0.13 \\
            spreadsheet &                  grapes & 0.00 &  0.13 \\
               computer &                calendar & 0.14 &  0.13 \\
                    ear &                   steak & 0.25 &  0.13 \\
                  chair &                  eraser & 0.67 &  0.13 \\
               lipstick &                  shovel & 0.63 &  0.13 \\
                  table &                umbrella & 0.53 &  0.13 \\
                  table &                  potato & 0.71 &  0.13 \\
                 stairs &                     cup & 0.62 &  0.13 \\
              crocodile &                  basket & 0.38 &  0.13 \\
                 camera &                mosquito & 0.38 &  0.13 \\
               mushroom &                umbrella & 0.42 &  0.13 \\
                   shoe &              camouflage & 0.75 &  0.13 \\
                  anvil &                necklace & 0.62 &  0.13 \\
               scissors &                 lobster & 0.35 &  0.13 \\
                hexagon &             screwdriver & 0.20 &  0.13 \\
               lollipop &                   steak & 0.53 &  0.13 \\
             television &                     car & 0.60 &  0.13 \\
                  ocean &                  banana & 0.31 &  0.13 \\
              lightning &                   mouth & 0.43 &  0.13 \\
                  couch &                  goatee & 0.38 &  0.13 \\
                  chair &              wristwatch & 0.73 &  0.13 \\
             headphones &                 penguin & 0.00 &  0.13 \\
                 circle &                postcard & 0.33 &  0.13 \\
                 bridge &                  cannon & 0.77 &  0.13 \\
                 candle &                elephant & 0.35 &  0.13 \\
                diamond &               submarine & 0.45 &  0.13 \\
              speedboat &                mosquito & 0.32 &  0.13 \\
               backpack &                   tiger & 0.47 &  0.13 \\
                  drill &                   stove & 0.67 &  0.13 \\
                  angel &                   stove & 0.44 &  0.13 \\
               suitcase &                   sheep & 0.42 &  0.13 \\
                  beach &                   train & 0.50 &  0.13 \\
                   belt &               crocodile & 0.36 &  0.13 \\
                  bread &               megaphone & 0.25 &  0.13 \\
                    arm &                   tiger & 0.50 &  0.13 \\
                 finger &               saxophone & 0.50 &  0.13 \\
                  mouth &                  camera & 0.62 &  0.13 \\
                 marker &                     cat & 0.63 &  0.13 \\
               squiggle &                    belt & 0.27 &  0.13 \\
            streetlight &                umbrella & 0.50 &  0.13 \\
                 banana &               saxophone & 0.35 &  0.13 \\
                  mouth &                   angel & 0.74 &  0.13 \\
                  camel &                scissors & 0.32 &  0.13 \\
               baseball &                    bird & 0.80 &  0.13 \\
                 hammer &                calendar & 0.24 &  0.13 \\
                  canoe &                  hammer & 0.55 &  0.13 \\
                 shorts &                   donut & 0.21 &  0.13 \\
             helicopter &                     cow & 0.35 &  0.13 \\
             lighthouse &                baseball & 0.56 &  0.13 \\
               airplane &              rhinoceros & 0.31 &  0.13 \\
                 finger &               microwave & 0.53 &  0.13 \\
             television &                mosquito & 0.36 &  0.13 \\
             microphone &                squirrel & 0.33 &  0.13 \\
                penguin &                   beard & 0.55 &  0.13 \\
                   oven &                  basket & 0.50 &  0.13 \\
               sandwich &                   angel & 0.27 &  0.13 \\
                   moon &                    jail & 0.42 &  0.13 \\
                 church &                 bathtub & 0.56 &  0.13 \\
               squiggle &                     toe & 0.17 &  0.13 \\
             calculator &               butterfly & 0.57 &  0.13 \\
                    bat &                  dragon & 0.67 &  0.13 \\
                 violin &                    peas & 0.00 &  0.13 \\
              lightning &                  camera & 0.22 &  0.13 \\
                 helmet &                  violin & 0.50 &  0.13 \\
              fireplace &                   horse & 0.63 &  0.13 \\
             flashlight &                sandwich & 0.20 &  0.13 \\
                   pond &                  violin & 0.24 &  0.13 \\
               keyboard &                    peas & 0.00 &  0.13 \\
                 peanut &                     bus & 0.42 &  0.13 \\
                 pillow &                  cannon & 0.56 &  0.13 \\
                    bed &                     saw & 0.62 &  0.13 \\
              asparagus &                 penguin & 0.50 &  0.13 \\
                  piano &               bulldozer & 0.55 &  0.13 \\
                    ear &                   fence & 0.42 &  0.13 \\
                  pants &              paintbrush & 0.50 &  0.13 \\
                   swan &                 bicycle & 0.36 &  0.13 \\
              boomerang &              lighthouse & 0.53 &  0.13 \\
            stethoscope &                  dragon & 0.47 &  0.13 \\
                   foot &                   steak & 0.27 &  0.13 \\
              telephone &              binoculars & 0.63 &  0.13 \\
                 square &               blueberry & 0.60 &  0.13 \\
                octopus &              camouflage & 0.42 &  0.13 \\
                 peanut &               bottlecap & 0.42 &  0.13 \\
                  bread &                  dragon & 0.29 &  0.13 \\
                    cup &                scissors & 0.63 &  0.13 \\
                 zigzag &                   pants & 0.12 &  0.13 \\
                tractor &              camouflage & 0.56 &  0.13 \\
             toothbrush &               bulldozer & 0.60 &  0.13 \\
                    arm &               parachute & 0.67 &  0.13 \\
                 zigzag &                     ant & 0.12 &  0.13 \\
                  elbow &              basketball & 0.56 &  0.13 \\
                 pencil &               blueberry & 0.40 &  0.13 \\
                dresser &                  dragon & 0.74 &  0.13 \\
                  bench &              rhinoceros & 0.33 &  0.13 \\
                 circle &                    foot & 0.74 &  0.13 \\
                   star &                   couch & 0.47 &  0.13 \\
                  bench &                sandwich & 0.24 &  0.13 \\
                  purse &                   pizza & 0.25 &  0.13 \\
                 bucket &                  guitar & 0.63 &  0.13 \\
                 pillow &                    book & 0.62 &  0.13 \\
                    ear &                 tractor & 0.38 &  0.13 \\
                  steak &                windmill & 0.21 &  0.13 \\
                  table &                airplane & 0.57 &  0.13 \\
               envelope &                     cat & 0.67 &  0.13 \\
            streetlight &                   table & 0.63 &  0.13 \\
                 pliers &                    sink & 0.57 &  0.13 \\
                  canoe &               megaphone & 0.55 &  0.13 \\
                octagon &                  marker & 0.29 &  0.13 \\
                  drums &                     cow & 0.00 &  0.13 \\
             waterslide &                     cat & 0.00 &  0.13 \\
                  apple &                 compass & 0.38 &  0.13 \\
                 laptop &                  goatee & 0.33 &  0.13 \\
              lightning &                   mouse & 0.27 &  0.13 \\
             lighthouse &              blackberry & 0.40 &  0.13 \\
                  beach &                  monkey & 0.40 &  0.13 \\
                  spoon &                    rain & 0.29 &  0.13 \\
                octopus &                  goatee & 0.35 &  0.13 \\
                 square &                    leaf & 0.57 &  0.13 \\
             strawberry &                elephant & 0.52 &  0.13 \\
                  crown &                umbrella & 0.60 &  0.13 \\
               triangle &                    star & 0.80 &  0.13 \\
                   vase &               bulldozer & 0.55 &  0.13 \\
                  bread &                   mouth & 0.33 &  0.13 \\
                diamond &                  jacket & 0.63 &  0.13 \\
                   rake &                     arm & 0.67 &  0.13 \\
                 ladder &                 mailbox & 0.56 &  0.13 \\
               postcard &                  helmet & 0.12 &  0.13 \\
               passport &               pineapple & 0.14 &  0.13 \\
                   sock &                  camera & 0.53 &  0.13 \\
                 jacket &                    crab & 0.50 &  0.13 \\
               flamingo &               fireplace & 0.35 &  0.13 \\
                   nose &                  laptop & 0.48 &  0.13 \\
                 eraser &              rhinoceros & 0.36 &  0.13 \\
             toothbrush &                    bush & 0.80 &  0.13 \\
                feather &                   horse & 0.25 &  0.13 \\
                  knife &               snowflake & 0.32 &  0.13 \\
               hospital &                  garden & 0.43 &  0.13 \\
                 candle &                 bandage & 0.53 &  0.13 \\
                 ladder &                airplane & 0.48 &  0.13 \\
                   knee &                   cello & 0.53 &  0.13 \\
                    bed &                   zebra & 0.38 &  0.13 \\
              snowflake &                  basket & 0.35 &  0.13 \\
                   sock &                  stereo & 0.53 &  0.13 \\
              submarine &               pineapple & 0.53 &  0.13 \\
                    bed &              eyeglasses & 0.62 &  0.13 \\
                   bird &                   brain & 0.80 &  0.13 \\
                 finger &                   apple & 0.44 &  0.13 \\
               sailboat &               ambulance & 0.64 &  0.13 \\
               keyboard &             streetlight & 0.78 &  0.13 \\
                 eraser &              camouflage & 0.67 &  0.13 \\
                    map &                     owl & 0.40 &  0.13 \\
                   rain &              binoculars & 0.22 &  0.13 \\
                    hat &                     bus & 0.56 &  0.13 \\
             skyscraper &                 dresser & 0.59 &  0.13 \\
                 cooler &              camouflage & 0.59 &  0.13 \\
                  grass &              rhinoceros & 0.50 &  0.13 \\
                 carrot &                     bus & 0.44 &  0.13 \\
             wristwatch &                     owl & 0.33 &  0.13 \\
               passport &              calculator & 0.15 &  0.13 \\
                  elbow &                popsicle & 0.24 &  0.13 \\
                   pond &                hospital & 0.27 &  0.13 \\
               postcard &                 octopus & 0.14 &  0.13 \\
                 zigzag &               firetruck & 0.00 &  0.13 \\
                 dragon &              camouflage & 0.57 &  0.13 \\
               umbrella &                  rabbit & 0.33 &  0.13 \\
              submarine &               fireplace & 0.45 &  0.13 \\
                 square &                     map & 0.71 &  0.13 \\
                  broom &                     owl & 0.52 &  0.13 \\
                   moon &                    shoe & 0.50 &  0.13 \\
                 pencil &               telephone & 0.67 &  0.13 \\
                 bridge &                sandwich & 0.25 &  0.13 \\
              speedboat &              watermelon & 0.32 &  0.13 \\
            stethoscope &              camouflage & 0.59 &  0.13 \\
             skateboard &             stethoscope & 0.60 &  0.13 \\
                 eraser &                    pond & 0.29 &  0.13 \\
                lantern &              blackberry & 0.36 &  0.13 \\
                syringe &                kangaroo & 0.35 &  0.13 \\
               envelope &               hamburger & 0.27 &  0.13 \\
             chandelier &                 snorkel & 0.59 &  0.13 \\
                 candle &                     fan & 0.78 &  0.13 \\
               lipstick &                passport & 0.12 &  0.13 \\
             rhinoceros &                 bicycle & 0.33 &  0.13 \\
               suitcase &                    hand & 0.60 &  0.13 \\
                  tooth &                sandwich & 0.25 &  0.13 \\
               envelope &                  candle & 0.67 &  0.13 \\
                  broom &                  grapes & 0.00 &  0.13 \\
                syringe &                    bush & 0.42 &  0.13 \\
                  shark &                    tree & 0.70 &  0.13 \\
                   nail &                     fan & 0.78 &  0.13 \\
             toothbrush &                   camel & 0.36 &  0.13 \\
                  canoe &                    rake & 0.55 &  0.13 \\
               postcard &                   onion & 0.13 &  0.13 \\
                    cup &                  grapes & 0.00 &  0.13 \\
                 marker &                  rabbit & 0.40 &  0.13 \\
                   nail &                     ant & 0.36 &  0.13 \\
                snorkel &              rhinoceros & 0.35 &  0.13 \\
                   door &              wristwatch & 0.53 &  0.13 \\
               windmill &                     bus & 0.70 &  0.13 \\
               mountain &                   spoon & 0.67 &  0.13 \\
                  cloud &                  goatee & 0.22 &  0.13 \\
               popsicle &                    swan & 0.20 &  0.13 \\
             dishwasher &                     ant & 0.50 &  0.13 \\
                 guitar &                     owl & 0.36 &  0.13 \\
                   pear &                 bicycle & 0.38 &  0.13 \\
               mosquito &                   horse & 0.52 &  0.13 \\
                  rifle &                     bed & 0.56 &  0.13 \\
                  bench &              headphones & 0.00 &  0.13 \\
                    leg &              toothbrush & 0.71 &  0.13 \\
              fireplace &               bulldozer & 0.45 &  0.13 \\
                diamond &               saxophone & 0.43 &  0.13 \\
                 bowtie &                  toilet & 0.53 &  0.13 \\
                 marker &                     cow & 0.47 &  0.13 \\
                  clock &               butterfly & 0.35 &  0.13 \\
                  elbow &               motorbike & 0.48 &  0.13 \\
               windmill &                     cat & 0.67 &  0.13 \\
                 hammer &                   mouth & 0.62 &  0.13 \\
                mailbox &                baseball & 0.63 &  0.13 \\
                    eye &              camouflage & 0.67 &  0.13 \\
                    hat &                   bread & 0.25 &  0.13 \\
                  mouse &                 snowman & 0.53 &  0.13 \\
                  snake &               ambulance & 0.52 &  0.13 \\
              saxophone &                 penguin & 0.30 &  0.13 \\
                   rake &              dishwasher & 0.64 &  0.13 \\
                 stairs &                  cooler & 0.56 &  0.13 \\
                giraffe &               blueberry & 0.46 &  0.13 \\
                  pants &              waterslide & 0.00 &  0.13 \\
            streetlight &                     map & 0.56 &  0.13 \\
               suitcase &                 dolphin & 0.31 &  0.13 \\
               umbrella &                 penguin & 0.33 &  0.13 \\
                  purse &                     eye & 0.62 &  0.13 \\
                  table &                   river & 0.31 &  0.13 \\
               stitches &                  toilet & 0.00 &  0.13 \\
                   bird &                 tractor & 0.57 &  0.13 \\
             skyscraper &                envelope & 0.62 &  0.13 \\
                 stairs &                sandwich & 0.24 &  0.13 \\
                  knife &                   chair & 0.80 &  0.13 \\
                  elbow &               crocodile & 0.38 &  0.13 \\
                   oven &                 tractor & 0.43 &  0.13 \\
                 bridge &                   panda & 0.38 &  0.13 \\
                    van &                  spider & 0.50 &  0.13 \\
                   knee &                trombone & 0.53 &  0.13 \\
                sweater &                   horse & 0.56 &  0.13 \\
               keyboard &                   rifle & 0.70 &  0.13 \\
                 pillow &               ambulance & 0.48 &  0.13 \\
              hourglass &                umbrella & 0.45 &  0.13 \\
               stitches &                passport & 0.00 &  0.13 \\
                 eraser &                umbrella & 0.56 &  0.13 \\
              crocodile &              microphone & 0.33 &  0.13 \\
                    pig &                   stove & 0.67 &  0.13 \\
                lighter &                 compass & 0.78 &  0.13 \\
             skateboard &               pineapple & 0.44 &  0.13 \\
               stitches &                   crown & 0.00 &  0.13 \\
                   jail &                scorpion & 0.42 &  0.13 \\
                dresser &                    crab & 0.88 &  0.13 \\
                bandage &               hamburger & 0.24 &  0.13 \\
                  mouth &               speedboat & 0.50 &  0.13 \\
               umbrella &                calendar & 0.25 &  0.13 \\
                   frog &                     fan & 0.70 &  0.13 \\
                 banana &                   wheel & 0.42 &  0.13 \\
              lightning &                kangaroo & 0.20 &  0.13 \\
                  anvil &                 dolphin & 0.35 &  0.13 \\
               sailboat &                elephant & 0.32 &  0.13 \\
                  pizza &                 raccoon & 0.33 &  0.13 \\
                 hammer &                   shark & 0.44 &  0.13 \\
                  train &                   brain & 0.47 &  0.13 \\
                  snake &                   wheel & 0.63 &  0.13 \\
                 pliers &                     cat & 0.60 &  0.13 \\
            screwdriver &                 giraffe & 0.32 &  0.13 \\
             skyscraper &                     ant & 0.40 &  0.13 \\
             waterslide &               blueberry & 0.00 &  0.13 \\
                  wheel &                  cookie & 0.40 &  0.13 \\
                   belt &                   sheep & 0.44 &  0.13 \\
                compass &                 lobster & 0.36 &  0.13 \\
                 pencil &                mushroom & 0.44 &  0.13 \\
                 ladder &                  castle & 0.56 &  0.13 \\
                 ladder &                  pencil & 0.56 &  0.13 \\
              fireplace &                  grapes & 0.00 &  0.13 \\
                 carrot &                   drums & 0.00 &  0.13 \\
               squiggle &               speedboat & 0.10 &  0.13 \\
                 teapot &                   pizza & 0.22 &  0.13 \\
             television &                 toaster & 0.45 &  0.13 \\
               sailboat &              rhinoceros & 0.31 &  0.13 \\
              underwear &                   apple & 0.38 &  0.13 \\
                    leg &                   drill & 0.67 &  0.13 \\
                  chair &                  shovel & 0.74 &  0.13 \\
                  house &                   bread & 0.31 &  0.13 \\
                   hand &                  grapes & 0.00 &  0.13 \\
                  rifle &                lollipop & 0.18 &  0.13 \\
             microphone &                 tractor & 0.55 &  0.13 \\
              hamburger &                    sink & 0.31 &  0.13 \\
                 jacket &                    face & 0.67 &  0.13 \\
                 jacket &                flamingo & 0.38 &  0.13 \\
                    bed &                    swan & 0.44 &  0.13 \\
                  elbow &              rhinoceros & 0.36 &  0.13 \\
                    saw &                    duck & 0.59 &  0.13 \\
                trumpet &                 tractor & 0.55 &  0.13 \\
                  ocean &                necklace & 0.29 &  0.13 \\
                    car &                hedgehog & 0.35 &  0.13 \\
                toaster &                   train & 0.50 &  0.13 \\
              boomerang &               hurricane & 0.18 &  0.13 \\
                    eye &              blackberry & 0.40 &  0.13 \\
               dumbbell &                    face & 0.82 &  0.13 \\
             toothbrush &                mushroom & 0.47 &  0.13 \\
                 zigzag &                     saw & 0.31 &  0.13 \\
                  house &               submarine & 0.50 &  0.13 \\
                  river &                  church & 0.27 &  0.13 \\
                   leaf &                  goatee & 0.53 &  0.13 \\
                 square &                    shoe & 0.71 &  0.13 \\
                  purse &                    bird & 0.67 &  0.13 \\
                 bucket &                     toe & 0.62 &  0.13 \\
               sandwich &              calculator & 0.25 &  0.13 \\
                  snake &                    hand & 0.70 &  0.13 \\
                    bed &                elephant & 0.42 &  0.13 \\
             toothbrush &                   drums & 0.00 &  0.13 \\
                 bridge &                  dragon & 0.57 &  0.13 \\
                mailbox &                    jail & 0.50 &  0.13 \\
              asparagus &                 bicycle & 0.40 &  0.13 \\
             lighthouse &                   camel & 0.36 &  0.13 \\
                mailbox &                   angel & 0.44 &  0.13 \\
              snowflake &                calendar & 0.15 &  0.13 \\
                    arm &                 compass & 0.84 &  0.13 \\
                  grass &                  cannon & 0.40 &  0.13 \\
                  wheel &                  rabbit & 0.35 &  0.13 \\
             toothpaste &              chandelier & 0.21 &  0.13 \\
               sailboat &                scissors & 0.52 &  0.13 \\
             skateboard &              camouflage & 0.67 &  0.13 \\
                 guitar &                  cookie & 0.38 &  0.13 \\
                   tent &                  marker & 0.71 &  0.13 \\
                    hat &               saxophone & 0.45 &  0.13 \\
             toothpaste &                bracelet & 0.21 &  0.13 \\
                   pool &               saxophone & 0.50 &  0.13 \\
               sailboat &                     bat & 0.55 &  0.13 \\
                   nose &                  candle & 0.56 &  0.13 \\
               squiggle &                  castle & 0.25 &  0.13 \\
               suitcase &                  circle & 0.60 &  0.13 \\
              snowflake &                  cannon & 0.33 &  0.13 \\
                diamond &                  teapot & 0.50 &  0.13 \\
             calculator &                    frog & 0.70 &  0.13 \\
              speedboat &                    tree & 0.35 &  0.13 \\
            stethoscope &                  cactus & 0.40 &  0.13 \\
              boomerang &                 lobster & 0.35 &  0.13 \\
                   tent &                    lion & 0.50 &  0.13 \\
               baseball &               butterfly & 0.36 &  0.13 \\
                 circle &                  helmet & 0.53 &  0.13 \\
                   pool &                  flower & 0.50 &  0.13 \\
                  fence &                airplane & 0.48 &  0.13 \\
             watermelon &                     eye & 0.40 &  0.13 \\
            screwdriver &                   crown & 0.63 &  0.13 \\
                 square &                  pillow & 0.71 &  0.13 \\
                   leaf &                     bat & 0.44 &  0.13 \\
                   swan &               firetruck & 0.00 &  0.13 \\
                  bread &                scorpion & 0.31 &  0.13 \\
               baseball &                     bee & 0.36 &  0.13 \\
                  bread &               ambulance & 0.20 &  0.13 \\
                 circle &                   cloud & 0.67 &  0.13 \\
                 banana &                  castle & 0.42 &  0.13 \\
            spreadsheet &                    peas & 0.00 &  0.13 \\
               postcard &              television & 0.12 &  0.13 \\
                bathtub &                windmill & 0.60 &  0.13 \\
                  pants &                    duck & 0.56 &  0.13 \\
                  sword &                  toilet & 0.56 &  0.13 \\
                    saw &              television & 0.60 &  0.13 \\
                   barn &               butterfly & 0.38 &  0.13 \\
                 pillow &               firetruck & 0.00 &  0.13 \\
                 potato &                    rain & 0.38 &  0.13 \\
                    van &                   sheep & 0.40 &  0.13 \\
                    van &                 raccoon & 0.32 &  0.13 \\
                   swan &              strawberry & 0.55 &  0.13 \\
                 pillow &                kangaroo & 0.38 &  0.13 \\
                  river &                     cow & 0.27 &  0.13 \\
                 banana &                  laptop & 0.35 &  0.13 \\
              saxophone &                 raccoon & 0.30 &  0.13 \\
                   shoe &                     van & 0.60 &  0.13 \\
                 pencil &                    sink & 0.60 &  0.13 \\
                   nail &                  rabbit & 0.33 &  0.13 \\
                  purse &                  goatee & 0.42 &  0.13 \\
               suitcase &                   shark & 0.42 &  0.13 \\
                hexagon &                 sweater & 0.14 &  0.13 \\
               lipstick &                   beach & 0.40 &  0.13 \\
                   sock &                   piano & 0.50 &  0.13 \\
                 shovel &                airplane & 0.57 &  0.13 \\
                  pants &                    jail & 0.45 &  0.13 \\
                   tent &                  spider & 0.48 &  0.13 \\
                  elbow &                  camera & 0.59 &  0.13 \\
               mountain &               crocodile & 0.32 &  0.13 \\
                 circle &                   donut & 0.32 &  0.13 \\
                   shoe &             spreadsheet & 0.11 &  0.13 \\
                  river &                   drums & 0.00 &  0.13 \\
             toothbrush &                   zebra & 0.35 &  0.13 \\
             toothpaste &               asparagus & 0.32 &  0.13 \\
                 toilet &                 snowman & 0.56 &  0.13 \\
                  wheel &                     pig & 0.67 &  0.13 \\
                  shark &                   steak & 0.27 &  0.13 \\
                  spoon &                     sun & 0.50 &  0.13 \\
                 square &                   bread & 0.43 &  0.13 \\
             skateboard &                   camel & 0.36 &  0.13 \\
                   hand &                campfire & 0.46 &  0.13 \\
                   knee &                  pliers & 0.56 &  0.13 \\
                 helmet &                   panda & 0.35 &  0.13 \\
             skyscraper &                     cat & 0.56 &  0.13 \\
                 helmet &                   train & 0.59 &  0.13 \\
                  purse &                baseball & 0.67 &  0.13 \\
                  onion &                   tiger & 0.60 &  0.13 \\
                  piano &                  cannon & 0.67 &  0.13 \\
                    key &                    harp & 0.82 &  0.13 \\
            screwdriver &               butterfly & 0.36 &  0.13 \\
                   sock &               motorbike & 0.43 &  0.13 \\
               computer &                    hand & 0.74 &  0.13 \\
                  clock &                   wheel & 0.73 &  0.13 \\
              asparagus &                     dog & 0.63 &  0.13 \\
               envelope &                    tree & 0.57 &  0.13 \\
                  pants &               speedboat & 0.42 &  0.13 \\
                 pencil &                  parrot & 0.44 &  0.13 \\
              hourglass &               parachute & 0.57 &  0.13 \\
                    leg &              eyeglasses & 0.74 &  0.13 \\
                 spider &                    peas & 0.00 &  0.13 \\
                 candle &                  bridge & 0.74 &  0.13 \\
                rainbow &                 tornado & 0.12 &  0.13 \\
             skateboard &              chandelier & 0.62 &  0.13 \\
             chandelier &                broccoli & 0.42 &  0.13 \\
                  tooth &               blueberry & 0.42 &  0.13 \\
                   shoe &                 dolphin & 0.33 &  0.13 \\
                 cooler &               hamburger & 0.63 &  0.13 \\
                   nose &                envelope & 0.62 &  0.13 \\
                    mug &                calendar & 0.31 &  0.13 \\
                  ocean &                computer & 0.33 &  0.13 \\
                    map &                 tractor & 0.53 &  0.13 \\
               mountain &                   cello & 0.35 &  0.13 \\
                  snake &                baseball & 0.60 &  0.13 \\
                bathtub &              headphones & 0.00 &  0.13 \\
               triangle &                    cake & 0.59 &  0.13 \\
                 square &                   beard & 0.82 &  0.13 \\
                 marker &                 feather & 0.31 &  0.13 \\
                   rain &                   cello & 0.21 &  0.13 \\
             toothpaste &                 compass & 0.21 &  0.13 \\
               keyboard &                  cannon & 0.74 &  0.13 \\
                syringe &              waterslide & 0.00 &  0.13 \\
                  donut &                   horse & 0.22 &  0.13 \\
                 camera &                    tree & 0.42 &  0.13 \\
             lighthouse &                   radio & 0.59 &  0.13 \\
                   rain &                    crab & 0.38 &  0.13 \\
                   nose &                    oven & 0.50 &  0.13 \\
               lipstick &                     cup & 0.67 &  0.13 \\
                 marker &               boomerang & 0.60 &  0.13 \\
                   barn &               microwave & 0.48 &  0.13 \\
                  angel &                bracelet & 0.47 &  0.13 \\
                    hat &                     bed & 0.67 &  0.13 \\
               keyboard &              watermelon & 0.40 &  0.13 \\
               lipstick &                mushroom & 0.42 &  0.13 \\
                giraffe &              strawberry & 0.48 &  0.13 \\
                  drums &                 octopus & 0.00 &  0.13 \\
               scissors &                     ant & 0.35 &  0.13 \\
                hexagon &                clarinet & 0.10 &  0.13 \\
                 pencil &                  grapes & 0.00 &  0.13 \\
                   fork &                    jail & 0.50 &  0.13 \\
                   pool &                 octopus & 0.42 &  0.13 \\
               hospital &              rhinoceros & 0.35 &  0.12 \\
                octagon &                    bush & 0.29 &  0.12 \\
                 stairs &                stitches & 0.00 &  0.12 \\
               popsicle &                bracelet & 0.22 &  0.12 \\
                 cooler &                 tractor & 0.48 &  0.12 \\
                bathtub &                   pizza & 0.24 &  0.12 \\
                   door &              binoculars & 0.59 &  0.12 \\
               lollipop &                    bush & 0.22 &  0.12 \\
                 helmet &                  dragon & 0.50 &  0.12 \\
              blueberry &                   beard & 0.63 &  0.12 \\
                   yoga &                   panda & 0.10 &  0.12 \\
                   door &                 compass & 0.59 &  0.12 \\
                  donut &                scissors & 0.20 &  0.12 \\
              microwave &                    frog & 0.50 &  0.12 \\
                diamond &                    tree & 0.71 &  0.12 \\
                 church &                windmill & 0.50 &  0.12 \\
               sailboat &                   radio & 0.57 &  0.12 \\
               triangle &                     leg & 0.74 &  0.12 \\
               baseball &                backpack & 0.63 &  0.12 \\
                giraffe &               ambulance & 0.29 &  0.12 \\
                dresser &                calendar & 0.15 &  0.12 \\
                rainbow &               underwear & 0.11 &  0.12 \\
                 violin &                   truck & 0.55 &  0.12 \\
               lollipop &                  garden & 0.21 &  0.12 \\
                 carrot &               parachute & 0.44 &  0.12 \\
                 stairs &                   truck & 0.53 &  0.12 \\
                 cooler &               crocodile & 0.35 &  0.12 \\
              speedboat &               telephone & 0.55 &  0.12 \\
                   fork &                   couch & 0.63 &  0.12 \\
                dolphin &                     toe & 0.35 &  0.12 \\
                    van &                   zebra & 0.31 &  0.12 \\
                penguin &                   brain & 0.52 &  0.12 \\
                 eraser &                   wheel & 0.71 &  0.12 \\
                   jail &               bulldozer & 0.43 &  0.12 \\
                  mouse &                 snorkel & 0.78 &  0.12 \\
                octagon &                   anvil & 0.13 &  0.12 \\
               kangaroo &               bulldozer & 0.32 &  0.12 \\
                 peanut &                     map & 0.44 &  0.12 \\
                   bush &                   wheel & 0.44 &  0.12 \\
                  canoe &                     toe & 0.50 &  0.12 \\
                  whale &                   brain & 0.78 &  0.12 \\
            streetlight &                   donut & 0.21 &  0.12 \\
                dolphin &                  jacket & 0.33 &  0.12 \\
                  ocean &                 bicycle & 0.27 &  0.12 \\
                  mouth &                  cannon & 0.67 &  0.12 \\
            streetlight &               saxophone & 0.61 &  0.12 \\
                hexagon &                    bird & 0.27 &  0.12 \\
             television &                passport & 0.12 &  0.12 \\
                  cello &                  dragon & 0.44 &  0.12 \\
                 parrot &                backpack & 0.44 &  0.12 \\
            streetlight &                   snake & 0.60 &  0.12 \\
                 basket &                     owl & 0.40 &  0.12 \\
               umbrella &                    peas & 0.00 &  0.12 \\
               mushroom &               saxophone & 0.36 &  0.12 \\
               mountain &                  flower & 0.50 &  0.12 \\
                    eye &                    frog & 0.62 &  0.12 \\
              snowflake &                    barn & 0.33 &  0.12 \\
                 eraser &                 octopus & 0.40 &  0.12 \\
                dolphin &               hamburger & 0.18 &  0.12 \\
                  elbow &                     dog & 0.59 &  0.12 \\
             helicopter &                   stove & 0.57 &  0.12 \\
                    ear &                mushroom & 0.42 &  0.12 \\
               keyboard &                   canoe & 0.57 &  0.12 \\
                dolphin &               bottlecap & 0.32 &  0.12 \\
                  chair &                necklace & 0.53 &  0.12 \\
                  cloud &                scorpion & 0.31 &  0.12 \\
               mosquito &                  basket & 0.40 &  0.12 \\
                toaster &                    hand & 0.67 &  0.12 \\
               mountain &                popsicle & 0.25 &  0.12 \\
                   belt &                     bat & 0.63 &  0.12 \\
                 bucket &                    swan & 0.38 &  0.12 \\
                diamond &                  bowtie & 0.48 &  0.12 \\
                  table &                windmill & 0.60 &  0.12 \\
                trumpet &                 snorkel & 0.70 &  0.12 \\
             skateboard &               crocodile & 0.38 &  0.12 \\
                  wheel &                bracelet & 0.59 &  0.12 \\
                    toe &              paintbrush & 0.62 &  0.12 \\
                 cactus &            rollerskates & 0.00 &  0.12 \\
                   tent &                  basket & 0.62 &  0.12 \\
                 stairs &                  church & 0.59 &  0.12 \\
                  cloud &              rhinoceros & 0.21 &  0.12 \\
               keyboard &                     toe & 0.67 &  0.12 \\
               mountain &                    oven & 0.33 &  0.12 \\
                   nose &               asparagus & 0.44 &  0.12 \\
                  bench &                airplane & 0.55 &  0.12 \\
               lipstick &               asparagus & 0.40 &  0.12 \\
             chandelier &                backpack & 0.59 &  0.12 \\
               envelope &                    leaf & 0.67 &  0.12 \\
                   foot &                     sun & 0.61 &  0.12 \\
                    cup &                   drums & 0.00 &  0.12 \\
               mountain &              dishwasher & 0.33 &  0.12 \\
               flamingo &                   steak & 0.21 &  0.12 \\
                   crab &               hurricane & 0.24 &  0.12 \\
            spreadsheet &               fireplace & 0.10 &  0.12 \\
                 helmet &               speedboat & 0.45 &  0.12 \\
              hourglass &              skateboard & 0.55 &  0.12 \\
                 square &                    pond & 0.33 &  0.12 \\
              asparagus &                    harp & 0.42 &  0.12 \\
               passport &                     cat & 0.25 &  0.12 \\
                giraffe &                   brain & 0.50 &  0.12 \\
               mosquito &                campfire & 0.12 &  0.12 \\
                 marker &                   chair & 0.63 &  0.12 \\
                 pencil &                 mermaid & 0.27 &  0.12 \\
                    eye &                    tree & 0.44 &  0.12 \\
                 church &                  toilet & 0.67 &  0.12 \\
              snowflake &                   fence & 0.44 &  0.12 \\
               baseball &                 lobster & 0.36 &  0.12 \\
                lighter &              blackberry & 0.40 &  0.12 \\
               postcard &               butterfly & 0.22 &  0.12 \\
              hourglass &                elephant & 0.32 &  0.12 \\
                  rifle &                     cat & 0.73 &  0.12 \\
                   jail &                    bush & 0.40 &  0.12 \\
                  purse &                 mermaid & 0.25 &  0.12 \\
                  house &                   angel & 0.47 &  0.12 \\
                  steak &                  basket & 0.25 &  0.12 \\
                   peas &                   brain & 0.00 &  0.12 \\
                octagon &                necklace & 0.12 &  0.12 \\
                 carrot &                 penguin & 0.50 &  0.12 \\
                   belt &              skateboard & 0.63 &  0.12 \\
                 finger &                  bowtie & 0.67 &  0.12 \\
                  piano &                   whale & 0.42 &  0.12 \\
                  grass &                sandwich & 0.63 &  0.12 \\
              submarine &                computer & 0.57 &  0.12 \\
               umbrella &              headphones & 0.00 &  0.12 \\
              bulldozer &                 mermaid & 0.10 &  0.12 \\
                octagon &                kangaroo & 0.11 &  0.12 \\
                  knife &                umbrella & 0.50 &  0.12 \\
                    pig &                bracelet & 0.62 &  0.12 \\
             waterslide &                  camera & 0.00 &  0.12 \\
              underwear &                   grass & 0.40 &  0.12 \\
                sweater &               telephone & 0.56 &  0.12 \\
                   star &                   beach & 0.50 &  0.12 \\
               popsicle &                    bird & 0.56 &  0.12 \\
                   crab &                bracelet & 0.50 &  0.12 \\
             wristwatch &                     pig & 0.57 &  0.12 \\
                mailbox &               microwave & 0.48 &  0.12 \\
                 pillow &                    jail & 0.53 &  0.12 \\
                   pear &                 bathtub & 0.40 &  0.12 \\
                  rifle &                   donut & 0.19 &  0.12 \\
                 castle &               butterfly & 0.40 &  0.12 \\
              megaphone &              chandelier & 0.59 &  0.12 \\
                   barn &                 mermaid & 0.25 &  0.12 \\
                 teapot &                  stereo & 0.60 &  0.12 \\
                  bread &                     mug & 0.43 &  0.12 \\
                   cake &               butterfly & 0.42 &  0.12 \\
             rhinoceros &                     fan & 0.52 &  0.12 \\
               triangle &               megaphone & 0.74 &  0.12 \\
                  mouse &                windmill & 0.70 &  0.12 \\
              megaphone &                    yoga & 0.12 &  0.12 \\
                matches &                    peas & 0.00 &  0.12 \\
               scissors &                    bush & 0.40 &  0.12 \\
                dresser &                   pizza & 0.29 &  0.12 \\
                octagon &               butterfly & 0.21 &  0.12 \\
                    van &                    frog & 0.53 &  0.12 \\
                octagon &                hedgehog & 0.11 &  0.12 \\
               triangle &                   angel & 0.50 &  0.12 \\
             skyscraper &                  pencil & 0.59 &  0.12 \\
                   oven &                   brain & 0.38 &  0.12 \\
              microwave &                 tractor & 0.43 &  0.12 \\
               dumbbell &               bulldozer & 0.55 &  0.12 \\
                 crayon &                baseball & 0.63 &  0.12 \\
              lightning &                     cat & 0.38 &  0.12 \\
                  elbow &                   clock & 0.53 &  0.12 \\
                 peanut &                 snowman & 0.40 &  0.12 \\
                dolphin &                   drums & 0.00 &  0.12 \\
                  grass &                trombone & 0.38 &  0.12 \\
                    cup &                   truck & 0.63 &  0.12 \\
                  radio &                   truck & 0.60 &  0.12 \\
                   nose &                umbrella & 0.56 &  0.12 \\
                 finger &                elephant & 0.40 &  0.12 \\
                mailbox &                     cow & 0.40 &  0.12 \\
             eyeglasses &                  parrot & 0.42 &  0.12 \\
             skyscraper &               megaphone & 0.59 &  0.12 \\
               mushroom &                 tornado & 0.63 &  0.12 \\
                  apple &                 dresser & 0.55 &  0.12 \\
              hourglass &                    tree & 0.36 &  0.12 \\
               flamingo &                     van & 0.33 &  0.12 \\
              asparagus &                 giraffe & 0.48 &  0.12 \\
              telephone &                  cookie & 0.40 &  0.12 \\
              bottlecap &               parachute & 0.56 &  0.12 \\
                 zigzag &                    nose & 0.33 &  0.12 \\
                sweater &                  hammer & 0.56 &  0.12 \\
                  broom &                   angel & 0.60 &  0.12 \\
                 ladder &                     cat & 0.53 &  0.12 \\
                feather &                airplane & 0.21 &  0.12 \\
               airplane &                trombone & 0.52 &  0.12 \\
                    leg &                  violin & 0.70 &  0.12 \\
             headphones &                 giraffe & 0.00 &  0.12 \\
                 castle &                     bee & 0.38 &  0.12 \\
                 stairs &                   angel & 0.47 &  0.12 \\
               popsicle &              calculator & 0.24 &  0.12 \\
             chandelier &                     fan & 0.62 &  0.12 \\
             microphone &                  rabbit & 0.32 &  0.12 \\
             lighthouse &                     bat & 0.56 &  0.12 \\
                   door &               snowflake & 0.36 &  0.12 \\
                  spoon &                     car & 0.67 &  0.12 \\
                  rifle &              chandelier & 0.50 &  0.12 \\
                 pillow &                  potato & 0.44 &  0.12 \\
                    toe &              headphones & 0.00 &  0.12 \\
               mushroom &                   truck & 0.40 &  0.12 \\
                    sun &                   snail & 0.57 &  0.12 \\
               umbrella &               pineapple & 0.40 &  0.12 \\
                   leaf &               motorbike & 0.38 &  0.12 \\
                diamond &                    peas & 0.00 &  0.12 \\
                mailbox &              binoculars & 0.63 &  0.12 \\
               suitcase &                     owl & 0.36 &  0.12 \\
                    bus &                  flower & 0.44 &  0.12 \\
                diamond &                    pool & 0.59 &  0.12 \\
           rollerskates &                    crab & 0.00 &  0.12 \\
                 laptop &                    frog & 0.48 &  0.12 \\
                  elbow &                     hat & 0.71 &  0.12 \\
                   hand &               pineapple & 0.57 &  0.12 \\
                  anvil &              eyeglasses & 0.59 &  0.12 \\
              submarine &                broccoli & 0.50 &  0.12 \\
                   door &             stethoscope & 0.59 &  0.12 \\
              hourglass &                  castle & 0.52 &  0.12 \\
              lightning &                    nail & 0.31 &  0.12 \\
              snowflake &                  bridge & 0.36 &  0.12 \\
                 laptop &              helicopter & 0.48 &  0.12 \\
                    saw &                   donut & 0.21 &  0.12 \\
                  bread &                 bathtub & 0.25 &  0.12 \\
               baseball &                  stereo & 0.67 &  0.12 \\
             toothpaste &                     bed & 0.24 &  0.12 \\
              submarine &              camouflage & 0.53 &  0.12 \\
               envelope &               fireplace & 0.56 &  0.12 \\
                  radio &              camouflage & 0.62 &  0.12 \\
              bottlecap &                 snorkel & 0.56 &  0.12 \\
                 finger &                   drill & 0.62 &  0.12 \\
                 carrot &                   cloud & 0.29 &  0.12 \\
               postcard &              helicopter & 0.11 &  0.12 \\
               suitcase &                  bowtie & 0.48 &  0.12 \\
                   fish &                   camel & 0.72 &  0.12 \\
                sweater &                   mouse & 0.88 &  0.12 \\
                  tooth &                   fence & 0.71 &  0.12 \\
               scissors &                     pig & 0.60 &  0.12 \\
               stitches &              binoculars & 0.00 &  0.12 \\
               airplane &                    swan & 0.33 &  0.12 \\
               sailboat &               blueberry & 0.35 &  0.12 \\
                   pond &              strawberry & 0.29 &  0.12 \\
              hourglass &               saxophone & 0.56 &  0.12 \\
              motorbike &                   zebra & 0.29 &  0.12 \\
              bottlecap &                  grapes & 0.00 &  0.12 \\
                 marker &                    shoe & 0.71 &  0.12 \\
                  house &                necklace & 0.59 &  0.12 \\
                   fork &                   house & 0.62 &  0.12 \\
                   belt &                trombone & 0.60 &  0.12 \\
               flamingo &                   pizza & 0.21 &  0.12 \\
                  grass &                  dragon & 0.67 &  0.12 \\
                rainbow &                  eraser & 0.12 &  0.12 \\
                hexagon &              flashlight & 0.11 &  0.12 \\
              hourglass &                    hand & 0.64 &  0.12 \\
             basketball &                     dog & 0.63 &  0.12 \\
                  elbow &               parachute & 0.59 &  0.12 \\
                 finger &                 lantern & 0.59 &  0.12 \\
              boomerang &                     dog & 0.70 &  0.12 \\
                   pool &                   panda & 0.38 &  0.12 \\
                 basket &                   drums & 0.00 &  0.12 \\
            spreadsheet &                  rabbit & 0.19 &  0.12 \\
              fireplace &                  goatee & 0.38 &  0.12 \\
                hexagon &                   cloud & 0.40 &  0.12 \\
                  fence &                  goatee & 0.40 &  0.12 \\
                 basket &                kangaroo & 0.38 &  0.12 \\
                  shark &               ambulance & 0.36 &  0.12 \\
             microphone &                   brain & 0.40 &  0.12 \\
                snorkel &                kangaroo & 0.36 &  0.12 \\
                   pond &                   beard & 0.40 &  0.12 \\
                 eraser &                   angel & 0.47 &  0.12 \\
                  bench &                    sink & 0.57 &  0.12 \\
                 marker &               bulldozer & 0.57 &  0.12 \\
                 square &                   tiger & 0.82 &  0.12 \\
                   jail &                  camera & 0.50 &  0.12 \\
                 marker &              binoculars & 0.63 &  0.12 \\
                  beach &                     eye & 0.50 &  0.12 \\
            stethoscope &                    bird & 0.60 &  0.12 \\
                 stairs &                     car & 0.56 &  0.12 \\
                   bush &                  goatee & 0.80 &  0.12 \\
                 bridge &                necklace & 0.62 &  0.12 \\
                   tree &                  stereo & 0.42 &  0.12 \\
                   star &                   cloud & 0.43 &  0.12 \\
              submarine &                 tornado & 0.40 &  0.12 \\
                   shoe &                    bear & 0.44 &  0.12 \\
               airplane &                 giraffe & 0.30 &  0.12 \\
                 finger &                 raccoon & 0.38 &  0.12 \\
               trombone &                     cat & 0.67 &  0.12 \\
              hamburger &                     bee & 0.22 &  0.12 \\
                    leg &                 snowman & 0.56 &  0.12 \\
                  house &                kangaroo & 0.38 &  0.12 \\
                   pond &                   onion & 0.29 &  0.12 \\
              parachute &                     bee & 0.38 &  0.12 \\
                   barn &                  parrot & 0.44 &  0.12 \\
                  apple &                  guitar & 0.38 &  0.12 \\
             skyscraper &              dishwasher & 0.50 &  0.12 \\
                 church &                 toaster & 0.48 &  0.12 \\
                  broom &              camouflage & 0.62 &  0.12 \\
                 camera &                elephant & 0.36 &  0.12 \\
                   door &              skateboard & 0.67 &  0.12 \\
             calculator &                 bicycle & 0.63 &  0.12 \\
                 pencil &                     fan & 0.71 &  0.12 \\
                 eraser &                   purse & 0.75 &  0.12 \\
                   leaf &                     cat & 0.44 &  0.12 \\
                  bench &             streetlight & 0.60 &  0.12 \\
                   belt &                     dog & 0.67 &  0.12 \\
               dumbbell &                 trumpet & 0.57 &  0.12 \\
               sailboat &                  camera & 0.57 &  0.12 \\
             chandelier &                   wheel & 0.59 &  0.12 \\
                 jacket &                   pizza & 0.38 &  0.12 \\
                 pliers &                  cannon & 0.60 &  0.12 \\
                   rake &                  crayon & 0.78 &  0.12 \\
                 potato &                  dragon & 0.57 &  0.12 \\
               triangle &                hedgehog & 0.40 &  0.12 \\
                  pants &                  peanut & 0.38 &  0.12 \\
                 zigzag &                necklace & 0.13 &  0.12 \\
               lipstick &                   crown & 0.63 &  0.12 \\
               sandwich &               bulldozer & 0.19 &  0.12 \\
                    car &                   snail & 0.38 &  0.12 \\
                 zigzag &                windmill & 0.12 &  0.12 \\
               sailboat &              basketball & 0.55 &  0.12 \\
                 guitar &                 raccoon & 0.33 &  0.12 \\
              motorbike &                   panda & 0.30 &  0.12 \\
                 stereo &                     cat & 0.60 &  0.12 \\
                 camera &                    bush & 0.44 &  0.12 \\
                 marker &                     bat & 0.74 &  0.12 \\
                   jail &                  hammer & 0.50 &  0.12 \\
               triangle &                   piano & 0.90 &  0.12 \\
                 zigzag &                campfire & 0.33 &  0.12 \\
             waterslide &                     car & 0.00 &  0.12 \\
                snorkel &                bracelet & 0.59 &  0.12 \\
                 bowtie &                   shark & 0.40 &  0.12 \\
            streetlight &                flamingo & 0.35 &  0.12 \\
                    cow &                   beard & 0.74 &  0.12 \\
                bandage &               firetruck & 0.00 &  0.12 \\
               squiggle &                   anvil & 0.14 &  0.12 \\
                 cactus &                   whale & 0.63 &  0.12 \\
              boomerang &                 giraffe & 0.31 &  0.12 \\
                   vase &                     cow & 0.38 &  0.12 \\
                snowman &                     van & 0.48 &  0.12 \\
              fireplace &                   brain & 0.42 &  0.12 \\
                dresser &                    bush & 0.78 &  0.12 \\
               postcard &               motorbike & 0.10 &  0.12 \\
                   pear &                  laptop & 0.33 &  0.12 \\
                    leg &                    pear & 0.62 &  0.12 \\
                  anvil &                    swan & 0.42 &  0.12 \\
                 hammer &                hedgehog & 0.36 &  0.12 \\
                   leaf &                kangaroo & 0.38 &  0.12 \\
                  bench &                  goatee & 0.38 &  0.12 \\
                 bowtie &                   horse & 0.50 &  0.12 \\
             rhinoceros &               motorbike & 0.30 &  0.12 \\
                  drums &                   snail & 0.00 &  0.12 \\
             toothpaste &                   truck & 0.18 &  0.12 \\
               clarinet &                   brain & 0.36 &  0.12 \\
               baseball &                   stove & 0.63 &  0.12 \\
                   foot &                flamingo & 0.46 &  0.12 \\
              parachute &                  flower & 0.44 &  0.12 \\
             eyeglasses &                   brain & 0.42 &  0.12 \\
                  steak &                  monkey & 0.25 &  0.12 \\
                    van &                    bear & 0.38 &  0.12 \\
              parachute &                  teapot & 0.63 &  0.12 \\
                 bowtie &                    lion & 0.42 &  0.12 \\
                  ocean &                   sheep & 0.33 &  0.12 \\
                 bridge &               megaphone & 0.78 &  0.12 \\
                    ear &                   snail & 0.38 &  0.12 \\
               lollipop &                    lion & 0.25 &  0.12 \\
                   nose &                     bed & 0.75 &  0.12 \\
                dolphin &              paintbrush & 0.32 &  0.12 \\
                  house &             spreadsheet & 0.24 &  0.12 \\
            screwdriver &                  castle & 0.57 &  0.12 \\
               umbrella &                 raccoon & 0.33 &  0.12 \\
                 bucket &               saxophone & 0.55 &  0.12 \\
              lightning &                     bus & 0.29 &  0.12 \\
                  mouse &                   steak & 0.29 &  0.12 \\
                snorkel &                     bee & 0.38 &  0.12 \\
                    bat &                broccoli & 0.52 &  0.12 \\
                    saw &               motorbike & 0.52 &  0.12 \\
                  tooth &                  peanut & 0.44 &  0.12 \\
               computer &                  teapot & 0.63 &  0.12 \\
               postcard &               crocodile & 0.11 &  0.12 \\
                snowman &                   horse & 0.53 &  0.12 \\
             waterslide &                   mouse & 0.00 &  0.12 \\
                syringe &                  stereo & 0.60 &  0.12 \\
             wristwatch &                 tornado & 0.19 &  0.12 \\
               postcard &            rollerskates & 0.00 &  0.12 \\
             dishwasher &              binoculars & 0.45 &  0.12 \\
                   star &                hospital & 0.50 &  0.12 \\
                   foot &                  teapot & 0.63 &  0.12 \\
                   nose &                  parrot & 0.47 &  0.12 \\
                   door &                    bush & 0.50 &  0.12 \\
                   tent &                   steak & 0.31 &  0.12 \\
                   tent &                  shorts & 0.56 &  0.12 \\
              megaphone &               ambulance & 0.55 &  0.12 \\
                 jacket &                    peas & 0.00 &  0.12 \\
              snowflake &                   whale & 0.62 &  0.12 \\
              pineapple &                  guitar & 0.40 &  0.12 \\
             calculator &                     pig & 0.70 &  0.12 \\
               popsicle &                    bear & 0.22 &  0.12 \\
                 square &                elephant & 0.55 &  0.12 \\
               dumbbell &                   onion & 0.57 &  0.12 \\
              bottlecap &                 tornado & 0.22 &  0.12 \\
                  snail &               firetruck & 0.00 &  0.12 \\
                  mouth &                   donut & 0.29 &  0.12 \\
             toothpaste &                     bus & 0.20 &  0.12 \\
                 marker &               blueberry & 0.47 &  0.12 \\
                   book &                    tree & 0.44 &  0.12 \\
               baseball &                hedgehog & 0.35 &  0.12 \\
                 zigzag &                   broom & 0.13 &  0.12 \\
              underwear &              helicopter & 0.45 &  0.12 \\
              speedboat &                   cello & 0.50 &  0.12 \\
                sweater &                     sun & 0.78 &  0.12 \\
              parachute &                   tiger & 0.47 &  0.12 \\
              submarine &                backpack & 0.57 &  0.12 \\
                   door &                  marker & 0.77 &  0.12 \\
                  apple &                calendar & 0.13 &  0.12 \\
                   pear &                   brain & 0.62 &  0.12 \\
                  skull &                    peas & 0.00 &  0.12 \\
                 finger &                   tiger & 0.53 &  0.12 \\
                  onion &                   panda & 0.46 &  0.12 \\
                 pencil &                   pizza & 0.35 &  0.12 \\
               squiggle &                  cannon & 0.24 &  0.12 \\
                 potato &                   panda & 0.50 &  0.12 \\
                  elbow &                    crab & 0.50 &  0.12 \\
               keyboard &                     owl & 0.40 &  0.12 \\
                    mug &              rhinoceros & 0.52 &  0.12 \\
                    hat &                   piano & 0.53 &  0.12 \\
                hexagon &                   cello & 0.11 &  0.12 \\
                   duck &                   truck & 0.56 &  0.12 \\
                  apple &                   piano & 0.38 &  0.12 \\
              firetruck &                  grapes & 0.00 &  0.12 \\
                  cloud &                  rabbit & 0.27 &  0.12 \\
                feather &                    bear & 0.27 &  0.12 \\
              parachute &                 tornado & 0.22 &  0.12 \\
                   vase &                 compass & 0.60 &  0.12 \\
                 finger &                    bird & 0.59 &  0.12 \\
             chandelier &                   brain & 0.47 &  0.12 \\
               trombone &                   radio & 0.60 &  0.12 \\
               lollipop &              dishwasher & 0.20 &  0.12 \\
                bathtub &                mosquito & 0.38 &  0.12 \\
                   pond &                   wheel & 0.27 &  0.12 \\
                 shorts &                 dolphin & 0.31 &  0.12 \\
             calculator &                 tornado & 0.38 &  0.12 \\
                   tent &                  goatee & 0.42 &  0.12 \\
                  shark &                   apple & 0.52 &  0.12 \\
                  elbow &                baseball & 0.56 &  0.12 \\
               mountain &                  goatee & 0.35 &  0.12 \\
             watermelon &                   drums & 0.00 &  0.12 \\
                  onion &                  basket & 0.44 &  0.12 \\
                   door &              paintbrush & 0.62 &  0.12 \\
                 carrot &                 lantern & 0.42 &  0.12 \\
               sailboat &                    jail & 0.43 &  0.12 \\
                  elbow &                     owl & 0.40 &  0.12 \\
                 eraser &                  potato & 0.44 &  0.12 \\
               suitcase &                  church & 0.53 &  0.12 \\
                   fork &                     dog & 0.67 &  0.12 \\
              firetruck &               hurricane & 0.00 &  0.12 \\
               dumbbell &                 penguin & 0.52 &  0.12 \\
                   nose &              helicopter & 0.50 &  0.12 \\
              snowflake &                   beard & 0.52 &  0.12 \\
                    arm &                  rabbit & 0.36 &  0.12 \\
               hospital &                     eye & 0.59 &  0.12 \\
              bottlecap &                    bear & 0.42 &  0.12 \\
            spreadsheet &                   couch & 0.10 &  0.12 \\
                mailbox &                  camera & 0.67 &  0.12 \\
               lipstick &              calculator & 0.63 &  0.12 \\
              submarine &                     bat & 0.55 &  0.12 \\
                   foot &                    leaf & 0.47 &  0.12 \\
                  snake &               parachute & 0.63 &  0.12 \\
             waterslide &                     ant & 0.00 &  0.12 \\
                   nail &                   beard & 0.59 &  0.12 \\
               lipstick &                   onion & 0.40 &  0.12 \\
                toaster &                  dragon & 0.67 &  0.12 \\
             skateboard &                     ant & 0.40 &  0.12 \\
                  cloud &                   horse & 0.50 &  0.12 \\
                  pants &                   cloud & 0.22 &  0.12 \\
                   book &                   couch & 0.56 &  0.12 \\
                 ladder &                    fork & 0.56 &  0.12 \\
                   leaf &                     bus & 0.47 &  0.12 \\
                   fish &                  camera & 0.47 &  0.12 \\
                  mouth &                trombone & 0.56 &  0.12 \\
                  radio &                     cat & 0.63 &  0.12 \\
              underwear &               megaphone & 0.53 &  0.12 \\
                   foot &                   cello & 0.70 &  0.12 \\
            screwdriver &                     map & 0.56 &  0.12 \\
                  mouse &                broccoli & 0.63 &  0.12 \\
                    leg &                    lion & 0.50 &  0.12 \\
                 square &                   tooth & 0.71 &  0.12 \\
               squiggle &                     van & 0.29 &  0.12 \\
               triangle &                     ear & 0.59 &  0.12 \\
                  mouth &                   pizza & 0.31 &  0.12 \\
                    bat &               hamburger & 0.22 &  0.12 \\
                   sock &                   mouse & 0.53 &  0.12 \\
                   rake &                   train & 0.67 &  0.12 \\
                syringe &                 compass & 0.80 &  0.12 \\
                   pool &                   brain & 0.50 &  0.12 \\
               necklace &                  grapes & 0.00 &  0.12 \\
                    leg &                 dresser & 0.67 &  0.12 \\
                   barn &                  camera & 0.56 &  0.12 \\
                 shovel &              blackberry & 0.38 &  0.12 \\
                 finger &                    pear & 0.44 &  0.12 \\
                   bush &                   brain & 0.74 &  0.12 \\
                 laptop &            rollerskates & 0.00 &  0.12 \\
               umbrella &                     car & 0.50 &  0.12 \\
                  beach &               butterfly & 0.35 &  0.12 \\
             skyscraper &                  cactus & 0.44 &  0.12 \\
                  tooth &                   stove & 0.59 &  0.12 \\
                trumpet &                scorpion & 0.42 &  0.12 \\
                    saw &                  basket & 0.67 &  0.12 \\
               triangle &                  cactus & 0.47 &  0.12 \\
                 pencil &                   grass & 0.42 &  0.12 \\
            streetlight &            rollerskates & 0.00 &  0.12 \\
                   jail &                    pond & 0.24 &  0.12 \\
                 pliers &                     bee & 0.36 &  0.12 \\
                   shoe &               asparagus & 0.44 &  0.12 \\
            spreadsheet &                   wheel & 0.22 &  0.12 \\
                 marker &                scorpion & 0.57 &  0.12 \\
                  tooth &                  stereo & 0.59 &  0.12 \\
              saxophone &                     van & 0.50 &  0.12 \\
               sailboat &                 lighter & 0.83 &  0.12 \\
               calendar &                bracelet & 0.13 &  0.12 \\
                 bucket &               pineapple & 0.42 &  0.12 \\
               umbrella &                necklace & 0.53 &  0.12 \\
                   foot &                    oven & 0.48 &  0.12 \\
                diamond &                   snail & 0.53 &  0.12 \\
                  broom &                 snorkel & 0.67 &  0.12 \\
              snowflake &                  hammer & 0.33 &  0.12 \\
                   knee &                  monkey & 0.44 &  0.12 \\
                 crayon &                     sun & 0.47 &  0.12 \\
                   barn &                  basket & 0.59 &  0.12 \\
                  drill &                    duck & 0.62 &  0.12 \\
             dishwasher &                    tree & 0.61 &  0.12 \\
                octagon &                     pig & 0.12 &  0.12 \\
                 pliers &                windmill & 0.57 &  0.12 \\
                dresser &                 octopus & 0.60 &  0.12 \\
                 banana &                   couch & 0.40 &  0.12 \\
                    toe &                   zebra & 0.36 &  0.12 \\
                    sun &                    frog & 0.67 &  0.12 \\
               passport &                   skull & 0.12 &  0.12 \\
                   door &                scorpion & 0.53 &  0.12 \\
               postcard &                computer & 0.14 &  0.12 \\
                  ocean &                   zebra & 0.22 &  0.12 \\
                    cup &                   tiger & 0.50 &  0.12 \\
                   barn &                clarinet & 0.45 &  0.12 \\
               baseball &                    bush & 0.42 &  0.12 \\
                mailbox &              headphones & 0.00 &  0.12 \\
                   crab &              camouflage & 0.62 &  0.12 \\
                sweater &                     eye & 0.59 &  0.12 \\
              underwear &               speedboat & 0.43 &  0.12 \\
             skyscraper &                   steak & 0.25 &  0.12 \\
                bathtub &                elephant & 0.36 &  0.12 \\
                syringe &               pineapple & 0.40 &  0.12 \\
                    mug &                  basket & 0.83 &  0.12 \\
                   tent &                    duck & 0.67 &  0.12 \\
                   rake &                umbrella & 0.53 &  0.12 \\
                   barn &                mosquito & 0.38 &  0.12 \\
                trumpet &               pineapple & 0.38 &  0.12 \\
                  spoon &                elephant & 0.38 &  0.12 \\
                 cactus &              helicopter & 0.36 &  0.12 \\
                  grass &               ambulance & 0.35 &  0.12 \\
                 violin &                  basket & 0.63 &  0.12 \\
                 laptop &                   radio & 0.55 &  0.12 \\
               elephant &                broccoli & 0.50 &  0.12 \\
                   rain &                     bus & 0.25 &  0.12 \\
               clarinet &                    peas & 0.00 &  0.12 \\
                   fish &             spreadsheet & 0.12 &  0.12 \\
                   cake &                  guitar & 0.59 &  0.12 \\
              underwear &                sailboat & 0.45 &  0.12 \\
                   pool &                   piano & 0.59 &  0.12 \\
                 potato &                     mug & 0.63 &  0.12 \\
                octopus &                  grapes & 0.00 &  0.12 \\
               mountain &                    sock & 0.38 &  0.12 \\
                  mouse &               bulldozer & 0.57 &  0.12 \\
                    eye &                   zebra & 0.35 &  0.12 \\
                 ladder &                    sock & 0.53 &  0.12 \\
                 stairs &               hourglass & 0.50 &  0.12 \\
                 shovel &                    face & 0.62 &  0.12 \\
                   belt &                  carrot & 0.44 &  0.12 \\
                 cooler &              rhinoceros & 0.33 &  0.12 \\
              hourglass &                    oven & 0.42 &  0.12 \\
                  fence &                 dresser & 0.70 &  0.12 \\
                   nail &                lollipop & 0.22 &  0.12 \\
                    key &                     eye & 0.80 &  0.12 \\
             chandelier &                   truck & 0.53 &  0.12 \\
                  bread &                    frog & 0.27 &  0.12 \\
                matches &                 sweater & 0.00 &  0.12 \\
                  tooth &                    oven & 0.50 &  0.12 \\
                 eraser &                   tiger & 0.50 &  0.12 \\
             microphone &                 bicycle & 0.57 &  0.12 \\
                  drill &               firetruck & 0.00 &  0.12 \\
                  anvil &                   train & 0.67 &  0.12 \\
                 bridge &                     cow & 0.44 &  0.12 \\
                 potato &                    swan & 0.55 &  0.12 \\
                 bowtie &                windmill & 0.45 &  0.12 \\
                   nail &                dumbbell & 0.60 &  0.12 \\
                   nail &                     bed & 0.62 &  0.12 \\
             lighthouse &                   panda & 0.36 &  0.12 \\
               sailboat &                     cow & 0.35 &  0.12 \\
                   oven &                   train & 0.50 &  0.12 \\
                   shoe &                   cello & 0.70 &  0.12 \\
                   knee &                   drill & 0.59 &  0.12 \\
                 teapot &                 bicycle & 0.60 &  0.12 \\
             flashlight &                 lobster & 0.35 &  0.12 \\
                  bench &                  church & 0.77 &  0.12 \\
                   bush &                    cake & 0.50 &  0.12 \\
               flamingo &                     map & 0.38 &  0.12 \\
                   foot &                kangaroo & 0.46 &  0.12 \\
                   knee &                   canoe & 0.48 &  0.12 \\
                 laptop &                  spider & 0.46 &  0.12 \\
                  couch &                     map & 0.56 &  0.12 \\
                 marker &               firetruck & 0.00 &  0.12 \\
                    car &                 raccoon & 0.33 &  0.12 \\
               stitches &                    cake & 0.00 &  0.12 \\
                    mug &                  spider & 0.60 &  0.12 \\
              hamburger &                    tree & 0.25 &  0.12 \\
                  apple &                 penguin & 0.43 &  0.12 \\
                    cup &              eyeglasses & 0.67 &  0.12 \\
                    sun &                     map & 0.50 &  0.12 \\
              fireplace &                bracelet & 0.56 &  0.12 \\
                  apple &                     bus & 0.40 &  0.12 \\
                   sock &                   camel & 0.33 &  0.12 \\
                   line &                   broom & 0.71 &  0.12 \\
                   hand &               parachute & 0.63 &  0.12 \\
                 basket &                   wheel & 0.84 &  0.12 \\
                 jacket &                     map & 0.62 &  0.12 \\
                  elbow &                  peanut & 0.44 &  0.12 \\
                   oven &                  guitar & 0.45 &  0.12 \\
                    cup &              calculator & 0.71 &  0.12 \\
                   swan &                     car & 0.36 &  0.12 \\
               computer &                     dog & 0.78 &  0.12 \\
                diamond &                   whale & 0.42 &  0.12 \\
                 eraser &              blackberry & 0.40 &  0.12 \\
                 carrot &                backpack & 0.44 &  0.12 \\
                  river &                   purse & 0.29 &  0.12 \\
              hourglass &                   drill & 0.57 &  0.12 \\
                    leg &                   steak & 0.88 &  0.12 \\
                 finger &                   pizza & 0.27 &  0.12 \\
             lighthouse &                     bus & 0.59 &  0.12 \\
                 finger &                  parrot & 0.50 &  0.12 \\
                 crayon &                    sink & 0.60 &  0.12 \\
               triangle &                  guitar & 0.80 &  0.12 \\
                 spider &                   onion & 0.52 &  0.12 \\
             headphones &                    hand & 0.00 &  0.12 \\
             rhinoceros &                  basket & 0.36 &  0.12 \\
                  bread &              flashlight & 0.22 &  0.12 \\
                trumpet &                  dragon & 0.44 &  0.12 \\
              motorbike &                  grapes & 0.00 &  0.12 \\
                hexagon &              calculator & 0.13 &  0.12 \\
                bandage &                   tiger & 0.47 &  0.12 \\
             dishwasher &                 tornado & 0.32 &  0.12 \\
              asparagus &                   skull & 0.22 &  0.12 \\
                  beach &                   drums & 0.00 &  0.12 \\
               hospital &                passport & 0.29 &  0.12 \\
                  mouth &               fireplace & 0.59 &  0.12 \\
                  piano &                  parrot & 0.42 &  0.12 \\
                  snail &                   beard & 0.63 &  0.12 \\
               campfire &                 mermaid & 0.27 &  0.12 \\
                  chair &                 giraffe & 0.48 &  0.12 \\
                  apple &                campfire & 0.14 &  0.12 \\
                sweater &                trombone & 0.50 &  0.12 \\
                  bench &                  jacket & 0.63 &  0.12 \\
               campfire &                broccoli & 0.13 &  0.12 \\
               dumbbell &                mosquito & 0.57 &  0.12 \\
              speedboat &                   pizza & 0.19 &  0.12 \\
                hexagon &             stethoscope & 0.11 &  0.12 \\
               airplane &                    hand & 0.55 &  0.12 \\
                  ocean &                campfire & 0.33 &  0.12 \\
                  train &                   panda & 0.36 &  0.12 \\
                    hat &               butterfly & 0.40 &  0.12 \\
                 eraser &                    pear & 0.42 &  0.12 \\
                   moon &                   broom & 0.57 &  0.12 \\
                  knife &                   brain & 0.42 &  0.12 \\
               airplane &                  basket & 0.60 &  0.12 \\
              hourglass &                   purse & 0.60 &  0.12 \\
                 candle &                trombone & 0.67 &  0.12 \\
               campfire &              blackberry & 0.13 &  0.12 \\
                 shovel &                     saw & 0.90 &  0.12 \\
                  bench &                backpack & 0.63 &  0.12 \\
                  anvil &                 lobster & 0.42 &  0.12 \\
                    car &                calendar & 0.12 &  0.12 \\
                  pants &              blackberry & 0.35 &  0.12 \\
             dishwasher &                scorpion & 0.70 &  0.12 \\
               lipstick &                hedgehog & 0.35 &  0.12 \\
                 ladder &                 giraffe & 0.33 &  0.12 \\
                 peanut &                  basket & 0.44 &  0.12 \\
                 bowtie &                   purse & 0.53 &  0.12 \\
                  river &                     map & 0.29 &  0.12 \\
                diamond &                 lantern & 0.50 &  0.12 \\
                bathtub &                   beard & 0.47 &  0.12 \\
               baseball &                   brain & 0.42 &  0.12 \\
               postcard &                    duck & 0.29 &  0.12 \\
                 cactus &                  toilet & 0.44 &  0.12 \\
             lighthouse &                   wheel & 0.59 &  0.12 \\
              lightning &              skateboard & 0.24 &  0.12 \\
                   door &              headphones & 0.00 &  0.12 \\
                 zigzag &                     dog & 0.15 &  0.12 \\
             skateboard &                 lobster & 0.40 &  0.12 \\
                    cup &                     car & 0.67 &  0.12 \\
            streetlight &                  monkey & 0.40 &  0.12 \\
                  brain &                   beard & 0.82 &  0.12 \\
            screwdriver &                baseball & 0.60 &  0.12 \\
                 cooler &                  spider & 0.43 &  0.12 \\
             dishwasher &              skateboard & 0.50 &  0.12 \\
               passport &                   zebra & 0.11 &  0.12 \\
                sweater &                     bus & 0.56 &  0.12 \\
                  drums &                     ant & 0.00 &  0.12 \\
                   oven &                 penguin & 0.31 &  0.12 \\
                  chair &                  monkey & 0.70 &  0.12 \\
                 circle &                lollipop & 0.40 &  0.12 \\
                 camera &                  rabbit & 0.35 &  0.12 \\
                hexagon &                    sock & 0.29 &  0.12 \\
                  bread &                  jacket & 0.40 &  0.12 \\
                bandage &                   panda & 0.35 &  0.12 \\
                 bowtie &               motorbike & 0.42 &  0.12 \\
              underwear &                     bat & 0.50 &  0.12 \\
                  table &                   mouth & 0.62 &  0.12 \\
                 square &                     cup & 0.71 &  0.12 \\
                   shoe &                hedgehog & 0.38 &  0.12 \\
                 hammer &                 compass & 0.70 &  0.12 \\
              microwave &                   piano & 0.45 &  0.12 \\
              speedboat &                    harp & 0.55 &  0.12 \\
                  elbow &                 lobster & 0.40 &  0.12 \\
                  pants &               megaphone & 0.50 &  0.12 \\
                 zigzag &               speedboat & 0.11 &  0.12 \\
               keyboard &                 snowman & 0.56 &  0.12 \\
                 camera &                   donut & 0.22 &  0.12 \\
                  shark &                  basket & 0.47 &  0.12 \\
               squiggle &                 lobster & 0.13 &  0.12 \\
                 parrot &                   pizza & 0.27 &  0.12 \\
                lighter &               speedboat & 0.88 &  0.12 \\
                  donut &                   tiger & 0.27 &  0.12 \\
                hexagon &                    pond & 0.14 &  0.12 \\
                  sword &                    pear & 0.38 &  0.12 \\
             watermelon &                    face & 0.60 &  0.12 \\
             dishwasher &                 mermaid & 0.11 &  0.12 \\
                  snake &               blueberry & 0.60 &  0.12 \\
                 pencil &              camouflage & 0.62 &  0.12 \\
               passport &                   truck & 0.12 &  0.12 \\
                  pants &               butterfly & 0.35 &  0.12 \\
                    cup &                     eye & 0.88 &  0.12 \\
                  wheel &                     dog & 0.70 &  0.12 \\
             helicopter &                     cat & 0.67 &  0.12 \\
               triangle &             stethoscope & 0.80 &  0.12 \\
                   pool &                    face & 0.71 &  0.12 \\
                   barn &               pineapple & 0.42 &  0.12 \\
               postcard &                  church & 0.31 &  0.12 \\
                 marker &                  dragon & 0.62 &  0.12 \\
                   sink &                    peas & 0.00 &  0.12 \\
                 banana &             screwdriver & 0.53 &  0.12 \\
                 laptop &                    tree & 0.35 &  0.12 \\
                  canoe &               lightning & 0.18 &  0.12 \\
               umbrella &                scorpion & 0.44 &  0.12 \\
            screwdriver &                  dragon & 0.47 &  0.12 \\
                    leg &                   truck & 0.60 &  0.12 \\
                tractor &                    crab & 0.42 &  0.12 \\
               hospital &                   radio & 0.56 &  0.12 \\
                diamond &                   river & 0.29 &  0.12 \\
               calendar &                   beard & 0.27 &  0.12 \\
                  apple &                clarinet & 0.33 &  0.12 \\
             strawberry &                calendar & 0.27 &  0.12 \\
                syringe &                    fish & 0.44 &  0.12 \\
              saxophone &                 toaster & 0.40 &  0.12 \\
                bandage &               motorbike & 0.45 &  0.12 \\
             waterslide &                    rain & 0.00 &  0.12 \\
                  spoon &                   panda & 0.36 &  0.12 \\
             skateboard &                    oven & 0.50 &  0.12 \\
                  camel &              calculator & 0.52 &  0.12 \\
                 church &                   donut & 0.22 &  0.12 \\
                    toe &                    yoga & 0.15 &  0.12 \\
                    bed &              binoculars & 0.62 &  0.12 \\
                   pool &                     cat & 0.59 &  0.12 \\
             eyeglasses &               crocodile & 0.35 &  0.12 \\
                  clock &                    sink & 0.55 &  0.12 \\
               lipstick &                scorpion & 0.44 &  0.12 \\
               airplane &                 lobster & 0.33 &  0.12 \\
                  purse &                  flower & 0.47 &  0.12 \\
             chandelier &               motorbike & 0.48 &  0.12 \\
             waterslide &               bulldozer & 0.00 &  0.12 \\
                  house &               bottlecap & 0.59 &  0.12 \\
                   bush &                  cookie & 0.67 &  0.12 \\
              microwave &                   angel & 0.38 &  0.12 \\
                    hat &                    crab & 0.56 &  0.12 \\
                  ocean &                  camera & 0.29 &  0.12 \\
                 marker &                 bicycle & 0.63 &  0.12 \\
              submarine &                necklace & 0.48 &  0.12 \\
                   pond &                    yoga & 0.14 &  0.12 \\
            spreadsheet &                   steak & 0.11 &  0.12 \\
                    hat &                scorpion & 0.47 &  0.12 \\
           rollerskates &                 lobster & 0.00 &  0.12 \\
                dolphin &                  violin & 0.30 &  0.12 \\
                   shoe &                 mermaid & 0.12 &  0.12 \\
                  piano &              rhinoceros & 0.33 &  0.12 \\
                    eye &                  flower & 0.47 &  0.12 \\
                  sword &                   apple & 0.38 &  0.12 \\
             flashlight &               pineapple & 0.38 &  0.12 \\
             basketball &                  flower & 0.42 &  0.12 \\
                   pear &              toothpaste & 0.32 &  0.12 \\
            streetlight &                    fork & 0.63 &  0.12 \\
                  radio &              basketball & 0.67 &  0.12 \\
              crocodile &                 compass & 0.35 &  0.12 \\
                 cooler &              chandelier & 0.56 &  0.12 \\
                octagon &              paintbrush & 0.12 &  0.12 \\
              lightning &                   river & 0.27 &  0.12 \\
             watermelon &                   cello & 0.35 &  0.12 \\
                   rake &                   angel & 0.74 &  0.12 \\
                   harp &                    rain & 0.24 &  0.12 \\
                  house &              calculator & 0.59 &  0.12 \\
                  chair &                    face & 0.78 &  0.12 \\
                 bucket &                     owl & 0.38 &  0.12 \\
                tractor &                   pizza & 0.21 &  0.12 \\
                  cloud &                   onion & 0.27 &  0.12 \\
             dishwasher &                bracelet & 0.50 &  0.12 \\
              saxophone &                  monkey & 0.35 &  0.12 \\
                  beach &                  spider & 0.38 &  0.12 \\
                  crown &               crocodile & 0.36 &  0.12 \\
                   jail &                   fence & 0.60 &  0.12 \\
               envelope &                   wheel & 0.71 &  0.12 \\
                  crown &              eyeglasses & 0.74 &  0.12 \\
               suitcase &                    harp & 0.63 &  0.12 \\
                   bird &              camouflage & 0.59 &  0.12 \\
                  sword &                     map & 0.56 &  0.12 \\
                octagon &                 bicycle & 0.11 &  0.12 \\
               envelope &              skateboard & 0.67 &  0.12 \\
             microphone &                     pig & 0.60 &  0.12 \\
                  steak &                  toilet & 0.25 &  0.12 \\
                 church &                elephant & 0.36 &  0.12 \\
               windmill &                   pizza & 0.21 &  0.12 \\
               computer &                     cow & 0.70 &  0.12 \\
             wristwatch &                  flower & 0.38 &  0.12 \\
                  chair &                  crayon & 0.63 &  0.12 \\
               dumbbell &                  basket & 0.80 &  0.12 \\
                hexagon &             streetlight & 0.11 &  0.12 \\
                hexagon &                   broom & 0.12 &  0.12 \\
                  anvil &                squirrel & 0.40 &  0.12 \\
                   foot &                lollipop & 0.24 &  0.12 \\
                octagon &                scissors & 0.22 &  0.12 \\
                 cannon &                   angel & 0.50 &  0.12 \\
                  grass &                    swan & 0.55 &  0.12 \\
                hexagon &                    belt & 0.44 &  0.12 \\
                  wheel &                hedgehog & 0.36 &  0.12 \\
              hourglass &               megaphone & 0.67 &  0.12 \\
               backpack &                     bee & 0.38 &  0.12 \\
             waterslide &                    crab & 0.00 &  0.12 \\
                    toe &                  carrot & 0.50 &  0.12 \\
                   harp &                   train & 0.70 &  0.12 \\
                 stairs &                    rain & 0.25 &  0.12 \\
                 pillow &               telephone & 0.59 &  0.12 \\
                    leg &                    pool & 0.67 &  0.12 \\
                 camera &                campfire & 0.13 &  0.12 \\
              fireplace &                broccoli & 0.38 &  0.12 \\
             headphones &               parachute & 0.00 &  0.12 \\
                   foot &                   truck & 0.60 &  0.12 \\
                    arm &                    swan & 0.40 &  0.12 \\
                   knee &                   clock & 0.53 &  0.12 \\
                    arm &                 dresser & 0.67 &  0.12 \\
                  pants &                     cow & 0.36 &  0.12 \\
                   oven &                    frog & 0.50 &  0.12 \\
                  rifle &                stitches & 0.00 &  0.12 \\
                  ocean &                   piano & 0.31 &  0.12 \\
                  crown &              wristwatch & 0.67 &  0.12 \\
              crocodile &                 toaster & 0.52 &  0.12 \\
                 stairs &                   elbow & 0.63 &  0.12 \\
                   pear &                  castle & 0.40 &  0.12 \\
                bicycle &                 lobster & 0.36 &  0.12 \\
                octagon &                envelope & 0.53 &  0.12 \\
             skateboard &                     bee & 0.40 &  0.12 \\
                lighter &                    rain & 0.43 &  0.12 \\
                   vase &                   whale & 0.42 &  0.12 \\
              boomerang &                  bucket & 0.60 &  0.12 \\
               lipstick &                    belt & 0.63 &  0.12 \\
                  mouth &                   drums & 0.00 &  0.12 \\
                  river &                 raccoon & 0.25 &  0.12 \\
             skyscraper &                  shovel & 0.59 &  0.12 \\
                 zigzag &                  monkey & 0.14 &  0.12 \\
               sailboat &                    oven & 0.42 &  0.12 \\
             waterslide &                  parrot & 0.00 &  0.12 \\
                 stairs &              eyeglasses & 0.56 &  0.12 \\
               umbrella &              paintbrush & 0.53 &  0.12 \\
               popsicle &                     eye & 0.24 &  0.12 \\
             television &               ambulance & 0.52 &  0.12 \\
                 cooler &                     bat & 0.50 &  0.12 \\
              snowflake &                    hand & 0.46 &  0.12 \\
                matches &                dumbbell & 0.00 &  0.12 \\
                    ear &                umbrella & 0.40 &  0.12 \\
                snorkel &                windmill & 0.70 &  0.12 \\
                   leaf &                    sink & 0.50 &  0.12 \\
                octagon &                 lobster & 0.12 &  0.12 \\
             chandelier &                     eye & 0.62 &  0.12 \\
                 church &               hamburger & 0.24 &  0.12 \\
             strawberry &                 bicycle & 0.40 &  0.12 \\
                 guitar &                 lobster & 0.36 &  0.12 \\
                 square &                  spider & 0.61 &  0.12 \\
                 zigzag &                 snorkel & 0.13 &  0.12 \\
             television &               crocodile & 0.35 &  0.12 \\
               keyboard &                   purse & 0.75 &  0.12 \\
                 square &                 compass & 0.62 &  0.12 \\
               stitches &                  cannon & 0.00 &  0.12 \\
                  cello &                 compass & 0.67 &  0.12 \\
                 finger &                computer & 0.62 &  0.12 \\
                  chair &               parachute & 0.63 &  0.12 \\
            screwdriver &                campfire & 0.22 &  0.12 \\
                    leg &                passport & 0.46 &  0.12 \\
                 jacket &                  monkey & 0.44 &  0.12 \\
                   rake &                 snowman & 0.53 &  0.12 \\
               sailboat &                   sheep & 0.38 &  0.12 \\
            stethoscope &                   train & 0.67 &  0.12 \\
                  fence &                 lantern & 0.53 &  0.12 \\
                octagon &                   shark & 0.13 &  0.12 \\
              bulldozer &                    crab & 0.40 &  0.12 \\
                 helmet &              lighthouse & 0.59 &  0.12 \\
                   foot &                necklace & 0.56 &  0.12 \\
                  shark &                 toaster & 0.74 &  0.12 \\
                   foot &                   tiger & 0.67 &  0.12 \\
                  horse &                broccoli & 0.46 &  0.12 \\
                  cello &                   train & 0.64 &  0.12 \\
             toothpaste &              binoculars & 0.19 &  0.12 \\
               triangle &                clarinet & 0.70 &  0.12 \\
                  elbow &                  hammer & 0.59 &  0.12 \\
                   nail &              paintbrush & 0.74 &  0.12 \\
              submarine &                     bee & 0.33 &  0.12 \\
                 finger &                     cup & 0.67 &  0.12 \\
                 violin &                   whale & 0.40 &  0.12 \\
                  purse &                  garden & 0.35 &  0.12 \\
             waterslide &                  stereo & 0.00 &  0.12 \\
                  house &                   wheel & 0.59 &  0.12 \\
                diamond &                     toe & 0.59 &  0.12 \\
              crocodile &                     bus & 0.36 &  0.12 \\
                 shorts &              strawberry & 0.40 &  0.12 \\
              bottlecap &                   truck & 0.50 &  0.12 \\
                 pillow &                 dolphin & 0.33 &  0.12 \\
                bandage &                     car & 0.53 &  0.12 \\
                   bush &                    lion & 0.78 &  0.12 \\
                   pond &                 toaster & 0.29 &  0.12 \\
                  camel &                  cookie & 0.48 &  0.12 \\
                 ladder &               hourglass & 0.48 &  0.12 \\
                   tent &                bracelet & 0.62 &  0.12 \\
              saxophone &                 compass & 0.61 &  0.12 \\
                sweater &                 compass & 0.53 &  0.12 \\
                hexagon &                     ear & 0.25 &  0.12 \\
            streetlight &                  teapot & 0.60 &  0.12 \\
                    toe &                  dragon & 0.57 &  0.12 \\
                  drill &                 tractor & 0.60 &  0.12 \\
               triangle &                  violin & 0.76 &  0.12 \\
             chandelier &                  cookie & 0.42 &  0.12 \\
                  table &                   tooth & 0.59 &  0.12 \\
                rainbow &                    star & 0.53 &  0.12 \\
               calendar &                 tractor & 0.11 &  0.12 \\
                  canoe &              rhinoceros & 0.30 &  0.12 \\
                   oven &                calendar & 0.11 &  0.12 \\
                  knife &                   camel & 0.33 &  0.12 \\
                octagon &                   stove & 0.12 &  0.12 \\
             strawberry &                  goatee & 0.43 &  0.12 \\
                   knee &                     mug & 0.67 &  0.12 \\
               passport &               ambulance & 0.11 &  0.12 \\
                    bed &                calendar & 0.15 &  0.12 \\
                 shorts &                     fan & 0.56 &  0.12 \\
                  rifle &                  candle & 0.64 &  0.12 \\
                mailbox &                   train & 0.67 &  0.12 \\
                 square &                    sink & 0.71 &  0.12 \\
                   fish &              blackberry & 0.67 &  0.12 \\
                   shoe &                    swan & 0.40 &  0.12 \\
                  tooth &                   drill & 0.59 &  0.12 \\
             microphone &                     dog & 0.70 &  0.12 \\
               sailboat &                   tiger & 0.40 &  0.12 \\
                  anvil &                    pond & 0.33 &  0.12 \\
               dumbbell &                   shark & 0.78 &  0.12 \\
                   tent &                  hammer & 0.59 &  0.12 \\
                  bread &                 giraffe & 0.20 &  0.12 \\
               stitches &                dumbbell & 0.00 &  0.12 \\
                  elbow &                  teapot & 0.56 &  0.12 \\
              lightning &                    lion & 0.27 &  0.12 \\
                 marker &                   horse & 0.67 &  0.12 \\
                  clock &                    rain & 0.21 &  0.12 \\
                   tent &                     owl & 0.40 &  0.12 \\
                  beach &              camouflage & 0.50 &  0.12 \\
                syringe &                   snail & 0.38 &  0.12 \\
                  anvil &              microphone & 0.56 &  0.12 \\
                  horse &                     bus & 0.63 &  0.12 \\
                 potato &                  basket & 0.44 &  0.12 \\
                  broom &                   sheep & 0.60 &  0.12 \\
                 circle &                     toe & 0.59 &  0.12 \\
               backpack &                   zebra & 0.33 &  0.12 \\
                 shovel &                 penguin & 0.35 &  0.12 \\
              underwear &                     sun & 0.44 &  0.12 \\
                  drill &               ambulance & 0.55 &  0.12 \\
                   jail &                  laptop & 0.42 &  0.12 \\
                  knife &                   mouse & 0.74 &  0.12 \\
                   oven &                     owl & 0.33 &  0.12 \\
                   foot &                  guitar & 0.74 &  0.12 \\
                   frog &                  goatee & 0.42 &  0.12 \\
             wristwatch &                   tiger & 0.40 &  0.12 \\
                   pear &                  bucket & 0.40 &  0.12 \\
                  knife &                 feather & 0.25 &  0.12 \\
              speedboat &                trombone & 0.50 &  0.12 \\
                    hat &                   pizza & 0.24 &  0.12 \\
               envelope &                  carrot & 0.62 &  0.12 \\
                    ear &               snowflake & 0.32 &  0.12 \\
                   rake &              flashlight & 0.60 &  0.12 \\
               sandwich &               motorbike & 0.18 &  0.12 \\
                  tooth &                  guitar & 0.56 &  0.12 \\
             basketball &                 raccoon & 0.33 &  0.12 \\
                  beach &                     ant & 0.35 &  0.12 \\
                   fork &              eyeglasses & 0.63 &  0.12 \\
                  piano &              blackberry & 0.36 &  0.12 \\
                   door &                   spoon & 0.67 &  0.12 \\
                 eraser &                trombone & 0.63 &  0.12 \\
               stitches &                    fork & 0.00 &  0.12 \\
               postcard &                    pond & 0.15 &  0.12 \\
                  drill &              flashlight & 0.60 &  0.12 \\
                  donut &                  guitar & 0.21 &  0.12 \\
                  train &                squirrel & 0.38 &  0.12 \\
             microphone &                    tree & 0.38 &  0.12 \\
                   leaf &              camouflage & 0.53 &  0.12 \\
              pineapple &                bracelet & 0.44 &  0.12 \\
                   knee &                     fan & 0.62 &  0.12 \\
                   rain &                  rabbit & 0.52 &  0.12 \\
              underwear &                   piano & 0.50 &  0.12 \\
                  whale &            rollerskates & 0.00 &  0.12 \\
                   knee &                  shovel & 0.59 &  0.12 \\
               keyboard &                     fan & 0.88 &  0.12 \\
                 finger &                   angel & 0.50 &  0.12 \\
                 square &                  goatee & 0.47 &  0.12 \\
              pineapple &                campfire & 0.14 &  0.12 \\
               squiggle &                   purse & 0.29 &  0.12 \\
               airplane &                   panda & 0.31 &  0.12 \\
              parachute &                   snail & 0.40 &  0.12 \\
                  purse &                   piano & 0.67 &  0.12 \\
                    mug &                    swan & 0.57 &  0.12 \\
              speedboat &                   radio & 0.55 &  0.12 \\
            streetlight &                 feather & 0.24 &  0.12 \\
               dumbbell &                 snorkel & 0.63 &  0.12 \\
                 jacket &                   donut & 0.35 &  0.12 \\
                hexagon &                    tent & 0.15 &  0.12 \\
               keyboard &               bulldozer & 0.60 &  0.12 \\
              motorbike &                   beard & 0.38 &  0.12 \\
             skateboard &                  teapot & 0.60 &  0.12 \\
                 carrot &                   stove & 0.44 &  0.12 \\
                penguin &               hurricane & 0.17 &  0.12 \\
             chandelier &                hedgehog & 0.38 &  0.12 \\
             television &              chandelier & 0.56 &  0.12 \\
                 candle &                   panda & 0.33 &  0.12 \\
             toothbrush &                 dolphin & 0.33 &  0.12 \\
               sailboat &                hedgehog & 0.32 &  0.12 \\
                 ladder &                squirrel & 0.36 &  0.12 \\
                  table &                 rainbow & 0.29 &  0.12 \\
                   tent &              wristwatch & 0.50 &  0.12 \\
                  bench &                     hat & 0.53 &  0.12 \\
                  clock &                  toilet & 0.53 &  0.12 \\
                bandage &                  cactus & 0.42 &  0.12 \\
                  pants &                   mouse & 0.50 &  0.12 \\
                  onion &                hedgehog & 0.48 &  0.12 \\
              butterfly &                   beard & 0.60 &  0.12 \\
                   foot &                     cat & 0.74 &  0.12 \\
              submarine &                   radio & 0.57 &  0.12 \\
                bandage &                    rain & 0.24 &  0.12 \\
                   shoe &                    bird & 0.63 &  0.12 \\
                   harp &              strawberry & 0.42 &  0.12 \\
                 square &                  peanut & 0.74 &  0.12 \\
                   nail &                   grass & 0.40 &  0.12 \\
              boomerang &                    hand & 0.67 &  0.12 \\
              boomerang &                  cooler & 0.48 &  0.12 \\
                mailbox &                     map & 0.59 &  0.12 \\
                   rake &                     car & 0.63 &  0.12 \\
              hourglass &                     cow & 0.35 &  0.12 \\
                  donut &                   brain & 0.59 &  0.12 \\
                    saw &                    pool & 0.59 &  0.12 \\
              underwear &                 feather & 0.24 &  0.12 \\
             binoculars &              blackberry & 0.36 &  0.12 \\
                   vase &               hamburger & 0.22 &  0.12 \\
               lollipop &              helicopter & 0.18 &  0.12 \\
               triangle &                  goatee & 0.56 &  0.12 \\
                 zigzag &              skateboard & 0.14 &  0.12 \\
                    hat &                  potato & 0.42 &  0.12 \\
                 zigzag &               crocodile & 0.12 &  0.12 \\
                 camera &                     ant & 0.38 &  0.12 \\
                 finger &                  violin & 0.56 &  0.12 \\
             basketball &                broccoli & 0.38 &  0.12 \\
                 square &                 feather & 0.31 &  0.12 \\
                   sock &               megaphone & 0.53 &  0.12 \\
                   rain &                   truck & 0.21 &  0.12 \\
                  snake &                   cloud & 0.36 &  0.12 \\
               scissors &                 octopus & 0.35 &  0.12 \\
                  pants &                     saw & 0.48 &  0.12 \\
               airplane &                    bush & 0.38 &  0.12 \\
                    bed &               asparagus & 0.50 &  0.12 \\
                  truck &                   onion & 0.38 &  0.12 \\
                dresser &                  cannon & 0.63 &  0.12 \\
                   nose &                    crab & 0.50 &  0.12 \\
                   moon &               firetruck & 0.00 &  0.12 \\
                 peanut &                   stove & 0.42 &  0.12 \\
                octagon &                     arm & 0.24 &  0.12 \\
              telephone &                campfire & 0.13 &  0.12 \\
                 cactus &                trombone & 0.38 &  0.12 \\
                   pond &                  goatee & 0.24 &  0.12 \\
               computer &                  dragon & 0.70 &  0.12 \\
                 zigzag &                     car & 0.12 &  0.12 \\
                   door &                  cookie & 0.44 &  0.12 \\
                 eraser &                     owl & 0.40 &  0.12 \\
                  river &               hurricane & 0.24 &  0.12 \\
                 shorts &                 lighter & 0.56 &  0.12 \\
                snowman &              helicopter & 0.45 &  0.12 \\
                   moon &                     car & 0.44 &  0.12 \\
                  angel &                     fan & 0.78 &  0.12 \\
             dishwasher &                    yoga & 0.11 &  0.12 \\
                   pear &              basketball & 0.38 &  0.12 \\
                  mouth &                    cake & 0.71 &  0.12 \\
                    bed &               parachute & 0.67 &  0.12 \\
                  bread &                   couch & 0.24 &  0.12 \\
               sailboat &                    book & 0.50 &  0.12 \\
               backpack &                 mermaid & 0.11 &  0.12 \\
                 cooler &               speedboat & 0.43 &  0.12 \\
                   moon &                    pear & 0.53 &  0.12 \\
              snowflake &                 snorkel & 0.33 &  0.12 \\
               airplane &                   beach & 0.35 &  0.12 \\
                   shoe &                trombone & 0.70 &  0.12 \\
                  drill &              watermelon & 0.43 &  0.12 \\
                    eye &                   stove & 0.59 &  0.12 \\
                dresser &              blackberry & 0.60 &  0.12 \\
                  rifle &                    fork & 0.57 &  0.12 \\
              hamburger &                    face & 0.29 &  0.12 \\
                   line &               bulldozer & 0.60 &  0.12 \\
                  tooth &              dishwasher & 0.50 &  0.12 \\
                diamond &              paintbrush & 0.53 &  0.12 \\
               hospital &                   angel & 0.44 &  0.12 \\
                snowman &               telephone & 0.53 &  0.12 \\
                   nail &             stethoscope & 0.70 &  0.12 \\
               scissors &                   wheel & 0.60 &  0.12 \\
                octagon &              headphones & 0.00 &  0.12 \\
                    van &                campfire & 0.31 &  0.12 \\
                snorkel &                     bus & 0.78 &  0.12 \\
                  skull &                    crab & 0.25 &  0.12 \\
                rainbow &                sailboat & 0.10 &  0.12 \\
                   tent &                     mug & 0.56 &  0.12 \\
                 cannon &                  parrot & 0.42 &  0.12 \\
                 banana &               firetruck & 0.00 &  0.12 \\
                 square &              strawberry & 0.63 &  0.12 \\
                rainbow &                  pencil & 0.57 &  0.12 \\
                 pillow &                    rake & 0.59 &  0.12 \\
                  beach &                  stereo & 0.43 &  0.12 \\
              speedboat &               hurricane & 0.17 &  0.12 \\
                 zigzag &               underwear & 0.12 &  0.12 \\
                  drill &                  camera & 0.67 &  0.12 \\
             skyscraper &                     owl & 0.40 &  0.12 \\
              asparagus &                   beach & 0.40 &  0.12 \\
                  house &               blueberry & 0.42 &  0.12 \\
                   rake &                   apple & 0.50 &  0.12 \\
                  mouth &               asparagus & 0.60 &  0.12 \\
             toothbrush &               telephone & 0.71 &  0.12 \\
                  donut &                  basket & 0.24 &  0.12 \\
              boomerang &              helicopter & 0.52 &  0.12 \\
                   nose &                 octopus & 0.40 &  0.12 \\
                   jail &               hamburger & 0.21 &  0.12 \\
                   hand &                     dog & 0.74 &  0.12 \\
                   door &                     pig & 0.67 &  0.12 \\
              blueberry &                  monkey & 0.57 &  0.12 \\
                   rain &                   donut & 0.35 &  0.12 \\
              boomerang &              rhinoceros & 0.32 &  0.12 \\
             microphone &                mosquito & 0.35 &  0.12 \\
                  mouth &              skateboard & 0.67 &  0.12 \\
               squiggle &                  grapes & 0.00 &  0.12 \\
             eyeglasses &               fireplace & 0.50 &  0.12 \\
              fireplace &                 penguin & 0.33 &  0.12 \\
                giraffe &               parachute & 0.33 &  0.12 \\
                   moon &                   beard & 0.78 &  0.12 \\
                bandage &                  flower & 0.44 &  0.12 \\
                lantern &                kangaroo & 0.35 &  0.12 \\
                   pool &                    hand & 0.67 &  0.12 \\
                  ocean &                  peanut & 0.31 &  0.12 \\
                  rifle &                 toaster & 0.42 &  0.12 \\
                    arm &                 tractor & 0.60 &  0.12 \\
              boomerang &              flashlight & 0.64 &  0.12 \\
                   leaf &                   steak & 0.38 &  0.12 \\
                mailbox &                    pool & 0.62 &  0.12 \\
                  sword &                broccoli & 0.38 &  0.12 \\
                   pond &                baseball & 0.25 &  0.12 \\
                 camera &                     cat & 0.63 &  0.12 \\
                    toe &                     fan & 0.67 &  0.12 \\
               necklace &                campfire & 0.13 &  0.12 \\
             paintbrush &                 octopus & 0.38 &  0.12 \\
                hexagon &                     toe & 0.15 &  0.12 \\
                   leaf &                   cloud & 0.31 &  0.12 \\
                    mug &              blackberry & 0.57 &  0.12 \\
                    eye &                  spider & 0.48 &  0.12 \\
               mountain &                    belt & 0.50 &  0.12 \\
                   star &                necklace & 0.50 &  0.12 \\
                  anvil &                backpack & 0.62 &  0.12 \\
                  mouth &               microwave & 0.53 &  0.12 \\
              hourglass &              microphone & 0.61 &  0.12 \\
                 zigzag &                     cat & 0.25 &  0.12 \\
                  crown &                 snowman & 0.53 &  0.12 \\
               campfire &                     cow & 0.13 &  0.12 \\
                   pond &                   drums & 0.00 &  0.12 \\
                 laptop &                     fan & 0.67 &  0.12 \\
              speedboat &                bracelet & 0.48 &  0.12 \\
                  pants &                    leaf & 0.42 &  0.12 \\
                  spoon &               submarine & 0.60 &  0.12 \\
               squiggle &                broccoli & 0.12 &  0.12 \\
                sweater &                  stereo & 0.56 &  0.12 \\
                  bench &                    sock & 0.50 &  0.12 \\
                  bread &                   horse & 0.25 &  0.12 \\
             helicopter &                 mermaid & 0.10 &  0.12 \\
                  grass &                elephant & 0.52 &  0.12 \\
             skyscraper &                  jacket & 0.62 &  0.12 \\
                   belt &                   stove & 0.67 &  0.12 \\
               stitches &                  parrot & 0.00 &  0.12 \\
                   door &                 lantern & 0.59 &  0.12 \\
                  bench &                  violin & 0.57 &  0.12 \\
                 bucket &                   mouse & 0.67 &  0.12 \\
                 banana &                    bear & 0.60 &  0.12 \\
                 stairs &                flamingo & 0.38 &  0.12 \\
                 stairs &                hedgehog & 0.38 &  0.12 \\
                   fork &                  monkey & 0.42 &  0.12 \\
                   moon &                     pig & 0.67 &  0.12 \\
               popsicle &                computer & 0.24 &  0.12 \\
                  cloud &                 lantern & 0.24 &  0.12 \\
                mailbox &              chandelier & 0.59 &  0.12 \\
               triangle &                calendar & 0.33 &  0.12 \\
              hourglass &                scissors & 0.52 &  0.12 \\
               keyboard &                  castle & 0.63 &  0.12 \\
               stitches &              wristwatch & 0.00 &  0.12 \\
            streetlight &                    jail & 0.48 &  0.12 \\
             skateboard &                    bush & 0.47 &  0.12 \\
             skateboard &               blueberry & 0.42 &  0.12 \\
             skyscraper &              calculator & 0.59 &  0.12 \\
                  table &                    bush & 0.50 &  0.12 \\
                  river &                  grapes & 0.00 &  0.12 \\
                  elbow &                windmill & 0.53 &  0.12 \\
                  truck &                kangaroo & 0.33 &  0.12 \\
             headphones &                  teapot & 0.00 &  0.12 \\
                   belt &              eyeglasses & 0.63 &  0.12 \\
                  mouth &                    belt & 0.62 &  0.12 \\
                diamond &                   purse & 0.56 &  0.12 \\
                   belt &                    harp & 0.67 &  0.12 \\
                   jail &                 lobster & 0.35 &  0.12 \\
                  table &               speedboat & 0.55 &  0.12 \\
                    saw &                   skull & 0.20 &  0.12 \\
               popsicle &                   horse & 0.21 &  0.12 \\
                 eraser &                   steak & 0.25 &  0.12 \\
                    leg &                  teapot & 0.63 &  0.12 \\
                  apple &               firetruck & 0.00 &  0.12 \\
             skateboard &                   beard & 0.50 &  0.12 \\
            streetlight &               bulldozer & 0.55 &  0.12 \\
                   oven &                    hand & 0.45 &  0.12 \\
                bicycle &                   angel & 0.42 &  0.12 \\
                  knife &                   drums & 0.00 &  0.12 \\
               postcard &                    swan & 0.12 &  0.12 \\
               airplane &              headphones & 0.00 &  0.12 \\
                   nail &                  cookie & 0.38 &  0.12 \\
               clarinet &               bottlecap & 0.45 &  0.12 \\
                   bird &                   pizza & 0.62 &  0.12 \\
                  mouth &            rollerskates & 0.00 &  0.12 \\
                   sock &               speedboat & 0.43 &  0.12 \\
            streetlight &                  parrot & 0.42 &  0.12 \\
               necklace &                     map & 0.59 &  0.12 \\
                 helmet &              rhinoceros & 0.35 &  0.12 \\
                  fence &                  carrot & 0.55 &  0.12 \\
              pineapple &                   drums & 0.00 &  0.12 \\
                 circle &                    oven & 0.45 &  0.12 \\
                 cannon &                 tornado & 0.27 &  0.12 \\
                octagon &                mosquito & 0.11 &  0.12 \\
                 spider &                   pizza & 0.24 &  0.12 \\
                 pliers &                  flower & 0.42 &  0.12 \\
                  clock &              strawberry & 0.38 &  0.12 \\
             rhinoceros &                broccoli & 0.48 &  0.12 \\
              saxophone &               blueberry & 0.33 &  0.12 \\
                 laptop &              watermelon & 0.32 &  0.12 \\
                   jail &              rhinoceros & 0.32 &  0.12 \\
                    bed &                squirrel & 0.42 &  0.12 \\
                   harp &                     dog & 0.89 &  0.12 \\
                  mouth &                  guitar & 0.59 &  0.12 \\
                   foot &                   clock & 0.70 &  0.12 \\
                    cup &                 snorkel & 0.71 &  0.12 \\
              hourglass &                 lobster & 0.33 &  0.12 \\
                 jacket &               bulldozer & 0.57 &  0.12 \\
                   oven &              blackberry & 0.33 &  0.12 \\
              bottlecap &                   onion & 0.42 &  0.12 \\
                   foot &                  camera & 0.67 &  0.12 \\
             skateboard &                   mouse & 0.63 &  0.12 \\
                  onion &                   zebra & 0.44 &  0.12 \\
                  grass &                   tiger & 0.78 &  0.12 \\
                  bread &                    swan & 0.24 &  0.12 \\
                 violin &                    bird & 0.57 &  0.12 \\
                 shovel &                umbrella & 0.53 &  0.12 \\
                 shorts &                squirrel & 0.35 &  0.12 \\
                 zigzag &               motorbike & 0.11 &  0.12 \\
               lipstick &             streetlight & 0.60 &  0.12 \\
                 marker &                   angel & 0.53 &  0.12 \\
                lighter &                  bucket & 0.71 &  0.12 \\
              hamburger &                bracelet & 0.25 &  0.12 \\
                  grass &                   purse & 0.44 &  0.12 \\
                 helmet &                  castle & 0.56 &  0.12 \\
                    eye &                    crab & 0.57 &  0.12 \\
             microphone &                 raccoon & 0.32 &  0.12 \\
                 cooler &                flamingo & 0.35 &  0.12 \\
                   yoga &                   drums & 0.00 &  0.12 \\
                   star &              waterslide & 0.00 &  0.12 \\
                    saw &              camouflage & 0.59 &  0.12 \\
             lighthouse &            rollerskates & 0.00 &  0.12 \\
                 shovel &               pineapple & 0.42 &  0.12 \\
                   pond &                     bee & 0.25 &  0.12 \\
                 bucket &                  dragon & 0.50 &  0.12 \\
             waterslide &                dumbbell & 0.00 &  0.12 \\
                 peanut &                    vase & 0.40 &  0.12 \\
                 cooler &                 bicycle & 0.50 &  0.12 \\
              lightning &              waterslide & 0.00 &  0.12 \\
              crocodile &                  teapot & 0.35 &  0.12 \\
                    arm &                   purse & 0.71 &  0.12 \\
               scissors &                   tiger & 0.42 &  0.12 \\
                   duck &               fireplace & 0.59 &  0.12 \\
               umbrella &                    frog & 0.56 &  0.12 \\
                    hat &                sailboat & 0.48 &  0.12 \\
                  rifle &                computer & 0.67 &  0.12 \\
            spreadsheet &                     car & 0.10 &  0.12 \\
                 finger &              strawberry & 0.47 &  0.12 \\
               squiggle &              binoculars & 0.12 &  0.12 \\
                 stereo &                    peas & 0.00 &  0.12 \\
               hospital &                     dog & 0.56 &  0.12 \\
                 toilet &                     fan & 0.62 &  0.12 \\
             chandelier &                   snail & 0.42 &  0.12 \\
                  elbow &                     bed & 0.71 &  0.12 \\
                rainbow &                  cooler & 0.24 &  0.12 \\
                  bench &                campfire & 0.36 &  0.12 \\
                    eye &                   onion & 0.44 &  0.12 \\
                 carrot &                     sun & 0.60 &  0.12 \\
                  fence &                lollipop & 0.21 &  0.12 \\
            spreadsheet &                backpack & 0.11 &  0.12 \\
               squiggle &                   cloud & 0.36 &  0.12 \\
               triangle &                   tooth & 0.56 &  0.12 \\
                  knife &                baseball & 0.60 &  0.12 \\
              parachute &                   radio & 0.70 &  0.12 \\
              speedboat &                     bat & 0.52 &  0.12 \\
            spreadsheet &                    pool & 0.25 &  0.12 \\
                 grapes &                   panda & 0.00 &  0.12 \\
                   door &                lipstick & 0.59 &  0.12 \\
                   sock &               saxophone & 0.43 &  0.12 \\
                   vase &                   beard & 0.44 &  0.12 \\
                    bat &                 tornado & 0.32 &  0.12 \\
                  rifle &                    harp & 0.67 &  0.12 \\
                    bat &              strawberry & 0.55 &  0.12 \\
                  whale &                   cello & 0.40 &  0.12 \\
                 eraser &                    moon & 0.50 &  0.12 \\
                diamond &                clarinet & 0.43 &  0.12 \\
             headphones &                baseball & 0.00 &  0.12 \\
                  cloud &               hurricane & 0.74 &  0.12 \\
                   pond &                   horse & 0.27 &  0.12 \\
                  chair &                     cup & 0.67 &  0.12 \\
                    ear &                airplane & 0.36 &  0.12 \\
                    toe &                 raccoon & 0.38 &  0.12 \\
                 toilet &                    face & 0.67 &  0.12 \\
                 dragon &                   train & 0.53 &  0.12 \\
                 cooler &               asparagus & 0.62 &  0.12 \\
             skateboard &                mosquito & 0.40 &  0.12 \\
                 castle &               hamburger & 0.24 &  0.12 \\
                 helmet &                computer & 0.56 &  0.12 \\
                  chair &                   purse & 0.67 &  0.12 \\
             lighthouse &              basketball & 0.56 &  0.12 \\
             eyeglasses &                 giraffe & 0.32 &  0.12 \\
              submarine &                     ant & 0.33 &  0.12 \\
              boomerang &                  bowtie & 0.45 &  0.12 \\
                   bush &                     eye & 0.67 &  0.12 \\
                  bench &                    nail & 0.60 &  0.12 \\
                    bed &                 mermaid & 0.13 &  0.12 \\
             toothpaste &                 bandage & 0.20 &  0.12 \\
                 square &                   shark & 0.78 &  0.12 \\
               scissors &                  garden & 0.30 &  0.12 \\
                bandage &                     ant & 0.38 &  0.12 \\
               suitcase &              watermelon & 0.36 &  0.12 \\
                dresser &                elephant & 0.57 &  0.12 \\
                mailbox &            rollerskates & 0.00 &  0.12 \\
                   shoe &                  grapes & 0.00 &  0.12 \\
                  cloud &               bulldozer & 0.21 &  0.12 \\
                 parrot &                  guitar & 0.42 &  0.12 \\
                  drill &                campfire & 0.46 &  0.12 \\
                   jail &                   mouth & 0.56 &  0.12 \\
                 cannon &                    bush & 0.42 &  0.12 \\
               dumbbell &                 sweater & 0.82 &  0.12 \\
               sailboat &                  basket & 0.60 &  0.12 \\
                 square &                    tree & 0.71 &  0.12 \\
                 pencil &               asparagus & 0.42 &  0.12 \\
               stitches &                  bowtie & 0.00 &  0.12 \\
                  crown &              strawberry & 0.42 &  0.12 \\
                   moon &                  toilet & 0.50 &  0.12 \\
             toothpaste &                    face & 0.24 &  0.12 \\
                   rake &                  candle & 0.63 &  0.12 \\
                  drill &                     map & 0.59 &  0.12 \\
                    sun &                     bat & 0.55 &  0.12 \\
               popsicle &                   sword & 0.20 &  0.12 \\
                dolphin &                   angel & 0.48 &  0.12 \\
                  shark &                backpack & 0.44 &  0.12 \\
            streetlight &                scorpion & 0.44 &  0.12 \\
                  grass &                 dresser & 0.78 &  0.12 \\
                  snake &                  grapes & 0.00 &  0.12 \\
                  mouth &                bracelet & 0.67 &  0.12 \\
                   door &                   train & 0.67 &  0.12 \\
               mountain &                    face & 0.46 &  0.12 \\
            screwdriver &                   brain & 0.53 &  0.12 \\
                    saw &                  camera & 0.63 &  0.12 \\
                compass &               firetruck & 0.00 &  0.12 \\
            streetlight &                   radio & 0.63 &  0.12 \\
                   swan &                    bush & 0.55 &  0.12 \\
                  drill &               fireplace & 0.53 &  0.12 \\
                  pants &                   drums & 0.00 &  0.12 \\
                octagon &                 snorkel & 0.12 &  0.12 \\
                 stereo &              camouflage & 0.62 &  0.12 \\
                 pillow &                   truck & 0.53 &  0.12 \\
                 zigzag &                   truck & 0.12 &  0.12 \\
                   hand &              chandelier & 0.56 &  0.12 \\
                  chair &                envelope & 0.67 &  0.12 \\
                  apple &                   cloud & 0.27 &  0.12 \\
                    leg &                  dragon & 0.53 &  0.12 \\
                 church &                   whale & 0.44 &  0.12 \\
                  tooth &                   drums & 0.00 &  0.12 \\
                 zigzag &              toothpaste & 0.22 &  0.12 \\
             wristwatch &               butterfly & 0.33 &  0.12 \\
              pineapple &                backpack & 0.42 &  0.12 \\
                    leg &                 lobster & 0.62 &  0.12 \\
                   yoga &                windmill & 0.11 &  0.12 \\
               sandwich &                    sink & 0.29 &  0.12 \\
                octagon &              waterslide & 0.00 &  0.12 \\
                  canoe &                  circle & 0.52 &  0.12 \\
                dresser &                   drums & 0.00 &  0.12 \\
                   belt &              chandelier & 0.59 &  0.12 \\
                 square &                  banana & 0.63 &  0.12 \\
               popsicle &                baseball & 0.20 &  0.12 \\
                  bread &                 compass & 0.27 &  0.12 \\
                 church &                 penguin & 0.35 &  0.12 \\
             television &                     cat & 0.60 &  0.12 \\
              parachute &                   couch & 0.63 &  0.12 \\
                  drums &                 penguin & 0.00 &  0.12 \\
                 shorts &                    bear & 0.40 &  0.12 \\
                  beach &              blackberry & 0.38 &  0.12 \\
                bathtub &                    face & 0.62 &  0.12 \\
                 laptop &                calendar & 0.10 &  0.12 \\
                 finger &                    vase & 0.59 &  0.12 \\
                    fan &                hedgehog & 0.55 &  0.12 \\
                 violin &                sandwich & 0.20 &  0.12 \\
              bottlecap &                elephant & 0.36 &  0.12 \\
                 jacket &                   onion & 0.44 &  0.12 \\
                 basket &                   tiger & 0.50 &  0.12 \\
                 bridge &                   zebra & 0.36 &  0.12 \\
                    toe &                    crab & 0.53 &  0.12 \\
                   pond &                trombone & 0.24 &  0.12 \\
                  mouth &              rhinoceros & 0.50 &  0.12 \\
                  chair &                lollipop & 0.22 &  0.12 \\
                 marker &                     bee & 0.44 &  0.12 \\
                 marker &                   table & 0.67 &  0.12 \\
                  cloud &                   donut & 0.25 &  0.12 \\
                   nose &                  bridge & 0.67 &  0.12 \\
                  clock &                     bee & 0.35 &  0.12 \\
                  snake &                    peas & 0.00 &  0.12 \\
                 pencil &                   camel & 0.35 &  0.12 \\
                 circle &                elephant & 0.35 &  0.12 \\
             skyscraper &                    jail & 0.63 &  0.12 \\
                 laptop &              chandelier & 0.48 &  0.12 \\
                 helmet &                flamingo & 0.36 &  0.12 \\
            screwdriver &                     bee & 0.36 &  0.12 \\
                   fork &                  goatee & 0.40 &  0.12 \\
              boomerang &                     ear & 0.38 &  0.12 \\
                  pants &                  carrot & 0.40 &  0.12 \\
                   rake &                  pliers & 0.84 &  0.12 \\
                   sock &                trombone & 0.48 &  0.12 \\
               keyboard &               boomerang & 0.74 &  0.12 \\
              snowflake &                    pond & 0.33 &  0.12 \\
                 cooler &                    hand & 0.50 &  0.12 \\
                   hand &                    tree & 0.64 &  0.12 \\
                   pond &               hamburger & 0.29 &  0.12 \\
                  beach &                    hand & 0.50 &  0.12 \\
               keyboard &                stitches & 0.00 &  0.12 \\
                  cello &                   pizza & 0.21 &  0.12 \\
             skyscraper &                    sink & 0.62 &  0.12 \\
                 square &                     bed & 0.83 &  0.12 \\
                    bed &                     pig & 0.71 &  0.12 \\
                bandage &                   wheel & 0.56 &  0.12 \\
                 zigzag &              blackberry & 0.13 &  0.12 \\
                  elbow &                   zebra & 0.35 &  0.12 \\
                  purse &               ambulance & 0.57 &  0.12 \\
                  skull &                     bee & 0.20 &  0.12 \\
                   hand &                     pig & 0.64 &  0.12 \\
                   pool &              paintbrush & 0.62 &  0.12 \\
                trumpet &               hurricane & 0.18 &  0.12 \\
                  beach &                  grapes & 0.00 &  0.12 \\
               triangle &                    foot & 0.74 &  0.12 \\
                   harp &                   tiger & 0.47 &  0.12 \\
                  horse &                 tornado & 0.27 &  0.12 \\
              underwear &                   zebra & 0.32 &  0.12 \\
                hexagon &                  rabbit & 0.21 &  0.12 \\
              microwave &                     bus & 0.48 &  0.12 \\
            screwdriver &                   tiger & 0.44 &  0.12 \\
               suitcase &                   donut & 0.21 &  0.12 \\
                lighter &                 bathtub & 0.71 &  0.12 \\
                 potato &                     car & 0.40 &  0.12 \\
                   foot &                 tornado & 0.30 &  0.12 \\
                syringe &                    cake & 0.59 &  0.12 \\
                 shorts &                 bathtub & 0.53 &  0.12 \\
                diamond &                elephant & 0.35 &  0.12 \\
                   tent &                  monkey & 0.44 &  0.12 \\
                 hammer &                   train & 0.82 &  0.12 \\
              submarine &                    peas & 0.00 &  0.12 \\
               flamingo &                scissors & 0.33 &  0.12 \\
                  sword &                   train & 0.67 &  0.12 \\
                hexagon &                    crab & 0.24 &  0.12 \\
              underwear &                   panda & 0.33 &  0.12 \\
                 square &                    frog & 0.71 &  0.12 \\
             microphone &                     car & 0.57 &  0.12 \\
              asparagus &                     car & 0.40 &  0.12 \\
                  grass &                clarinet & 0.35 &  0.12 \\
                  house &            rollerskates & 0.00 &  0.12 \\
                 pliers &                 mermaid & 0.11 &  0.12 \\
                 hammer &                     owl & 0.38 &  0.12 \\
                octagon &                   brain & 0.31 &  0.12 \\
                 cannon &                     fan & 0.74 &  0.12 \\
                  spoon &               motorbike & 0.57 &  0.12 \\
                    saw &                  goatee & 0.38 &  0.12 \\
                diamond &               underwear & 0.50 &  0.12 \\
                    bed &                windmill & 0.59 &  0.12 \\
               dumbbell &                    duck & 0.59 &  0.12 \\
                 teapot &              binoculars & 0.60 &  0.12 \\
                 pillow &                hospital & 0.59 &  0.12 \\
                  bread &                     car & 0.24 &  0.12 \\
                  broom &                bracelet & 0.59 &  0.12 \\
                    arm &               speedboat & 0.55 &  0.12 \\
                  drill &                  parrot & 0.67 &  0.12 \\
                 bucket &              lighthouse & 0.59 &  0.12 \\
                    ant &                   stove & 0.38 &  0.12 \\
                bandage &               saxophone & 0.45 &  0.12 \\
             chandelier &                     bee & 0.40 &  0.12 \\
             waterslide &                     bat & 0.00 &  0.12 \\
                 shovel &                elephant & 0.36 &  0.12 \\
                 square &                  cactus & 0.63 &  0.12 \\
                   pool &                     pig & 0.67 &  0.12 \\
                   belt &                   donut & 0.27 &  0.12 \\
                  crown &                 dresser & 0.67 &  0.12 \\
                octagon &                    sock & 0.29 &  0.12 \\
              hourglass &              camouflage & 0.53 &  0.12 \\
                  whale &                backpack & 0.44 &  0.12 \\
                 potato &              dishwasher & 0.55 &  0.12 \\
              speedboat &                elephant & 0.31 &  0.12 \\
              bulldozer &              blackberry & 0.33 &  0.12 \\
               squiggle &              camouflage & 0.29 &  0.12 \\
                 peanut &                  bowtie & 0.38 &  0.12 \\
                rainbow &                campfire & 0.29 &  0.12 \\
             dishwasher &                  cannon & 0.45 &  0.12 \\
                  table &                  laptop & 0.55 &  0.12 \\
                   door &              waterslide & 0.00 &  0.12 \\
               stitches &                    swan & 0.00 &  0.12 \\
                  bench &                     cup & 0.67 &  0.12 \\
                  knife &                     ant & 0.36 &  0.12 \\
                   knee &                   apple & 0.42 &  0.12 \\
                  tooth &                    swan & 0.40 &  0.12 \\
                   star &                  monkey & 0.74 &  0.12 \\
                hexagon &                   wheel & 0.38 &  0.12 \\
                bathtub &              microphone & 0.60 &  0.12 \\
               sailboat &                baseball & 0.55 &  0.12 \\
                 marker &                     dog & 0.67 &  0.12 \\
                  clock &                     dog & 0.70 &  0.12 \\
                 eraser &                 feather & 0.27 &  0.12 \\
              megaphone &               parachute & 0.67 &  0.12 \\
             skateboard &               submarine & 0.73 &  0.12 \\
                 pillow &               boomerang & 0.53 &  0.12 \\
                 rabbit &                   train & 0.36 &  0.12 \\
                   hand &                   train & 0.73 &  0.12 \\
                diamond &                   horse & 0.53 &  0.12 \\
                 eraser &              strawberry & 0.44 &  0.12 \\
              lightning &               blueberry & 0.22 &  0.12 \\
                 camera &                    duck & 0.62 &  0.12 \\
                dresser &                   brain & 0.82 &  0.12 \\
                  elbow &                   purse & 0.62 &  0.12 \\
                  bench &                  shovel & 0.63 &  0.12 \\
                  broom &                  laptop & 0.55 &  0.12 \\
                   cake &                     owl & 0.42 &  0.12 \\
             skyscraper &                  parrot & 0.47 &  0.12 \\
                 violin &                   onion & 0.38 &  0.12 \\
                   knee &                  pencil & 0.59 &  0.12 \\
                  broom &                 penguin & 0.48 &  0.12 \\
              hourglass &                   cloud & 0.21 &  0.12 \\
                 toilet &              helicopter & 0.50 &  0.12 \\
                    arm &              helicopter & 0.57 &  0.12 \\
                   door &                 tornado & 0.25 &  0.12 \\
                  mouth &                   onion & 0.55 &  0.12 \\
                diamond &                     car & 0.50 &  0.12 \\
               suitcase &                    yoga & 0.11 &  0.12 \\
                  river &              paintbrush & 0.27 &  0.12 \\
                 pencil &                     cow & 0.40 &  0.12 \\
            streetlight &                  eraser & 0.67 &  0.12 \\
              microwave &                     van & 0.43 &  0.12 \\
               postcard &                     car & 0.12 &  0.12 \\
                  purse &                    crab & 0.50 &  0.12 \\
                bathtub &               asparagus & 0.42 &  0.12 \\
             eyeglasses &                    yoga & 0.11 &  0.12 \\
                   door &            rollerskates & 0.00 &  0.12 \\
              bottlecap &                    book & 0.59 &  0.12 \\
                   knee &                   shark & 0.47 &  0.12 \\
             flashlight &                    book & 0.53 &  0.12 \\
                   barn &                  goatee & 0.40 &  0.12 \\
                 laptop &                flamingo & 0.31 &  0.12 \\
                 ladder &                   piano & 0.53 &  0.12 \\
                    map &                    bush & 0.47 &  0.12 \\
                  spoon &                 mailbox & 0.82 &  0.12 \\
                rainbow &                   grass & 0.12 &  0.12 \\
                   fork &             spreadsheet & 0.22 &  0.12 \\
               keyboard &                   donut & 0.24 &  0.12 \\
                  tooth &                    duck & 0.67 &  0.12 \\
                   tent &                     ear & 0.44 &  0.12 \\
              saxophone &                hedgehog & 0.31 &  0.12 \\
                rainbow &              rhinoceros & 0.10 &  0.12 \\
               squiggle &                  camera & 0.12 &  0.12 \\
             skyscraper &                  church & 0.82 &  0.12 \\
                 castle &                    bush & 0.44 &  0.12 \\
                  mouth &                  laptop & 0.50 &  0.12 \\
                   oven &                  flower & 0.38 &  0.12 \\
                  elbow &               boomerang & 0.53 &  0.12 \\
               lipstick &                    oven & 0.45 &  0.12 \\
                  fence &                     sun & 0.64 &  0.12 \\
                 pliers &                baseball & 0.60 &  0.12 \\
                   vase &                  camera & 0.63 &  0.12 \\
                 square &               asparagus & 0.63 &  0.12 \\
                 basket &                broccoli & 0.42 &  0.12 \\
                   belt &               microwave & 0.64 &  0.12 \\
                  table &                  camera & 0.67 &  0.12 \\
                trumpet &                 compass & 0.67 &  0.12 \\
                 ladder &                  helmet & 0.56 &  0.12 \\
               dumbbell &                     bus & 0.63 &  0.12 \\
                    key &                  basket & 0.75 &  0.12 \\
                 carrot &              chandelier & 0.47 &  0.12 \\
                  drill &             spreadsheet & 0.24 &  0.12 \\
                lighter &                 bicycle & 0.73 &  0.12 \\
             skyscraper &                squirrel & 0.38 &  0.12 \\
                 finger &                  teapot & 0.59 &  0.12 \\
                   knee &                    crab & 0.50 &  0.12 \\
               suitcase &                broccoli & 0.38 &  0.12 \\
                  river &                squirrel & 0.25 &  0.12 \\
                  piano &                 tornado & 0.21 &  0.12 \\
                   rake &              waterslide & 0.00 &  0.12 \\
                  anvil &                     map & 0.67 &  0.12 \\
                  cloud &                  monkey & 0.27 &  0.12 \\
               bracelet &                     cow & 0.42 &  0.12 \\
                 goatee &                     pig & 0.42 &  0.12 \\
               suitcase &                    moon & 0.44 &  0.12 \\
                   tree &              camouflage & 0.47 &  0.12 \\
                  fence &                 feather & 0.25 &  0.12 \\
                 candle &                   purse & 0.67 &  0.12 \\
                 banana &              camouflage & 0.47 &  0.12 \\
                   nail &                     dog & 0.80 &  0.12 \\
                    toe &                     cow & 0.44 &  0.12 \\
                 church &                   couch & 0.53 &  0.12 \\
              crocodile &                    cake & 0.40 &  0.12 \\
                   pond &                  basket & 0.29 &  0.12 \\
                    toe &                  parrot & 0.50 &  0.12 \\
                 shorts &                    rain & 0.22 &  0.12 \\
               umbrella &                 tractor & 0.48 &  0.12 \\
               keyboard &                   beach & 0.46 &  0.12 \\
                 shorts &                 giraffe & 0.32 &  0.12 \\
                 hammer &                   apple & 0.40 &  0.12 \\
                sweater &                    yoga & 0.14 &  0.12 \\
             helicopter &                  monkey & 0.36 &  0.12 \\
              asparagus &                  guitar & 0.40 &  0.12 \\
               mountain &                trombone & 0.35 &  0.12 \\
                   rain &                calendar & 0.27 &  0.12 \\
              hourglass &                clarinet & 0.56 &  0.12 \\
                  chair &                  basket & 0.67 &  0.12 \\
                    leg &              paintbrush & 0.78 &  0.12 \\
               clarinet &                  carrot & 0.36 &  0.12 \\
               suitcase &                     toe & 0.59 &  0.12 \\
                 potato &               motorbike & 0.35 &  0.12 \\
                syringe &                     eye & 0.56 &  0.12 \\
             microphone &                 snowman & 0.48 &  0.12 \\
             waterslide &                broccoli & 0.00 &  0.12 \\
                diamond &                 syringe & 0.50 &  0.12 \\
                 church &                  basket & 0.59 &  0.12 \\
                 shovel &                     toe & 0.62 &  0.12 \\
               postcard &                   couch & 0.12 &  0.12 \\
               squiggle &                   stove & 0.12 &  0.12 \\
                 guitar &                  monkey & 0.40 &  0.12 \\
               baseball &                     bus & 0.63 &  0.12 \\
                 banana &                   mouse & 0.67 &  0.12 \\
                   moon &                   train & 0.55 &  0.12 \\
               necklace &              camouflage & 0.62 &  0.12 \\
                 candle &                   mouse & 0.74 &  0.12 \\
                   barn &              calculator & 0.56 &  0.12 \\
            stethoscope &                     ant & 0.36 &  0.12 \\
             basketball &               firetruck & 0.00 &  0.12 \\
                feather &                   zebra & 0.20 &  0.12 \\
               airplane &                  stereo & 0.55 &  0.12 \\
                 bucket &                hedgehog & 0.36 &  0.12 \\
               windmill &                  goatee & 0.36 &  0.12 \\
              speedboat &             stethoscope & 0.52 &  0.12 \\
              hourglass &                computer & 0.67 &  0.12 \\
               bracelet &                   brain & 0.47 &  0.12 \\
                 square &                mountain & 0.50 &  0.12 \\
               mushroom &              flashlight & 0.40 &  0.12 \\
             waterslide &                   skull & 0.00 &  0.12 \\
                  bench &               bottlecap & 0.53 &  0.12 \\
                   jail &                   panda & 0.32 &  0.12 \\
                  beach &                    cake & 0.50 &  0.12 \\
                 church &                   skull & 0.21 &  0.12 \\
                   jail &                     cat & 0.48 &  0.12 \\
                mailbox &                   mouse & 0.67 &  0.12 \\
                bathtub &                     cow & 0.40 &  0.12 \\
                 laptop &               submarine & 0.48 &  0.12 \\
                    leg &                   snail & 0.80 &  0.12 \\
             rhinoceros &                  garden & 0.26 &  0.12 \\
                feather &              flashlight & 0.22 &  0.12 \\
             eyeglasses &               hurricane & 0.19 &  0.12 \\
             wristwatch &                   camel & 0.31 &  0.12 \\
                  rifle &                envelope & 0.60 &  0.12 \\
                   jail &                   sheep & 0.40 &  0.12 \\
                 castle &                computer & 0.60 &  0.12 \\
                  grass &                  cookie & 0.67 &  0.12 \\
                  anvil &                   beard & 0.53 &  0.12 \\
                  house &                passport & 0.31 &  0.12 \\
             basketball &                 tornado & 0.21 &  0.12 \\
                 pencil &                    moon & 0.47 &  0.12 \\
                 pencil &                     ant & 0.38 &  0.12 \\
              underwear &                squirrel & 0.35 &  0.12 \\
              bottlecap &                     bee & 0.38 &  0.12 \\
                hexagon &                     arm & 0.24 &  0.12 \\
                    hat &                   wheel & 0.56 &  0.12 \\
                    cup &              headphones & 0.00 &  0.12 \\
                 cooler &                   snail & 0.67 &  0.12 \\
               dumbbell &                    barn & 0.53 &  0.12 \\
                   tent &                 lobster & 0.40 &  0.12 \\
                 square &                     hat & 0.67 &  0.12 \\
               lipstick &                   sheep & 0.42 &  0.12 \\
                 helmet &                    lion & 0.47 &  0.12 \\
               stitches &                     bee & 0.00 &  0.12 \\
               passport &                    peas & 0.00 &  0.12 \\
                 cooler &                hedgehog & 0.35 &  0.12 \\
               sailboat &                sandwich & 0.19 &  0.12 \\
                  table &                   crown & 0.67 &  0.12 \\
                 zigzag &                     toe & 0.18 &  0.12 \\
               airplane &                  dragon & 0.42 &  0.12 \\
                hexagon &                umbrella & 0.24 &  0.12 \\
             paintbrush &                   pizza & 0.24 &  0.12 \\
                  piano &              calculator & 0.74 &  0.12 \\
                 shovel &                necklace & 0.56 &  0.12 \\
                  clock &                 tractor & 0.55 &  0.12 \\
                   rain &              rhinoceros & 0.20 &  0.12 \\
                   jail &                    oven & 0.43 &  0.12 \\
                dresser &                broccoli & 0.63 &  0.12 \\
           rollerskates &                    bear & 0.00 &  0.12 \\
                 ladder &                   shark & 0.44 &  0.12 \\
                   knee &               asparagus & 0.44 &  0.12 \\
                    toe &                    tree & 0.47 &  0.12 \\
                  house &                  violin & 0.53 &  0.12 \\
               hedgehog &               hurricane & 0.18 &  0.12 \\
                trumpet &                  grapes & 0.00 &  0.12 \\
               squiggle &                 bicycle & 0.12 &  0.12 \\
               mountain &                    swan & 0.33 &  0.12 \\
              fireplace &            rollerskates & 0.00 &  0.12 \\
                  fence &                   steak & 0.24 &  0.12 \\
                 zigzag &              flashlight & 0.12 &  0.12 \\
                 circle &                clarinet & 0.61 &  0.12 \\
                 shovel &                sailboat & 0.57 &  0.12 \\
             eyeglasses &                 tractor & 0.57 &  0.12 \\
                 hammer &                   piano & 0.70 &  0.12 \\
                 teapot &               hurricane & 0.19 &  0.12 \\
               lipstick &                  dragon & 0.47 &  0.12 \\
            streetlight &                hospital & 0.53 &  0.12 \\
                 cactus &                calendar & 0.13 &  0.12 \\
                  elbow &                  jacket & 0.75 &  0.12 \\
                    leg &                   stove & 0.78 &  0.12 \\
                  house &                     sun & 0.50 &  0.12 \\
                 shovel &                     map & 0.59 &  0.12 \\
                  drill &                     dog & 0.73 &  0.12 \\
                  radio &                 tractor & 0.60 &  0.12 \\
                 shorts &               asparagus & 0.40 &  0.12 \\
                   oven &                     eye & 0.50 &  0.12 \\
                   line &                  jacket & 0.78 &  0.12 \\
                 ladder &               motorbike & 0.45 &  0.12 \\
                  chair &                computer & 0.74 &  0.12 \\
               umbrella &                     toe & 0.71 &  0.12 \\
                 carrot &                  parrot & 0.63 &  0.12 \\
                diamond &                  stereo & 0.53 &  0.12 \\
                rainbow &                   beard & 0.25 &  0.12 \\
               computer &                baseball & 0.63 &  0.12 \\
                  apple &                     bat & 0.46 &  0.12 \\
                 peanut &                    rain & 0.25 &  0.12 \\
                 crayon &              microphone & 0.60 &  0.12 \\
                  grass &                 octopus & 0.62 &  0.12 \\
                 peanut &                     cup & 0.74 &  0.12 \\
                sweater &                  castle & 0.56 &  0.12 \\
               stitches &              headphones & 0.00 &  0.12 \\
                  anvil &               pineapple & 0.47 &  0.12 \\
                   star &              rhinoceros & 0.52 &  0.12 \\
                mailbox &                broccoli & 0.40 &  0.12 \\
                 bridge &              dishwasher & 0.53 &  0.12 \\
                  canoe &                    bear & 0.35 &  0.12 \\
                  tooth &                    bush & 0.47 &  0.12 \\
                  fence &                 bandage & 0.56 &  0.12 \\
                    van &                  goatee & 0.36 &  0.12 \\
                  knife &                 mermaid & 0.24 &  0.12 \\
                 crayon &              rhinoceros & 0.35 &  0.12 \\
                   harp &                     eye & 0.59 &  0.12 \\
             skateboard &                     saw & 0.60 &  0.12 \\
               sandwich &              camouflage & 0.25 &  0.12 \\
              megaphone &                   purse & 0.71 &  0.12 \\
                 shorts &                     bus & 0.53 &  0.12 \\
                   duck &              paintbrush & 0.62 &  0.12 \\
                 carrot &                   piano & 0.42 &  0.12 \\
                   knee &                 giraffe & 0.35 &  0.12 \\
                mailbox &                    peas & 0.00 &  0.12 \\
                  snake &                  jacket & 0.63 &  0.12 \\
                  bread &                clarinet & 0.20 &  0.12 \\
               mushroom &                     van & 0.40 &  0.12 \\
            screwdriver &               submarine & 0.55 &  0.12 \\
                  drums &                  grapes & 0.00 &  0.12 \\
                bathtub &                   panda & 0.35 &  0.12 \\
                mermaid &                    peas & 0.00 &  0.12 \\
                   tent &                lollipop & 0.27 &  0.12 \\
             waterslide &                  jacket & 0.00 &  0.12 \\
                 pliers &               blueberry & 0.38 &  0.12 \\
                octagon &              toothbrush & 0.12 &  0.12 \\
               baseball &                kangaroo & 0.35 &  0.12 \\
                   nail &                  basket & 0.67 &  0.12 \\
                 church &                   radio & 0.56 &  0.12 \\
             rhinoceros &                campfire & 0.11 &  0.12 \\
                  tooth &                  bridge & 0.86 &  0.12 \\
                 violin &                   camel & 0.32 &  0.12 \\
               backpack &                     fan & 0.71 &  0.12 \\
               lollipop &                   zebra & 0.17 &  0.12 \\
                  chair &                    frog & 0.67 &  0.12 \\
              underwear &                    book & 0.56 &  0.12 \\
                bathtub &                   snail & 0.40 &  0.12 \\
                    bat &               hurricane & 0.19 &  0.12 \\
              lightning &                    tent & 0.29 &  0.12 \\
             strawberry &                     bus & 0.42 &  0.12 \\
                  couch &                   whale & 0.42 &  0.12 \\
                 jacket &              blackberry & 0.40 &  0.12 \\
                  cloud &                     map & 0.44 &  0.12 \\
                   nail &                   whale & 0.42 &  0.12 \\
                   line &              headphones & 0.00 &  0.12 \\
            spreadsheet &                windmill & 0.10 &  0.12 \\
                    hat &                    pond & 0.27 &  0.12 \\
                  elbow &                   steak & 0.27 &  0.12 \\
                  sword &              blackberry & 0.36 &  0.12 \\
                   oven &              strawberry & 0.36 &  0.12 \\
                    van &                   beard & 0.42 &  0.12 \\
              lightning &                  pencil & 0.33 &  0.12 \\
                   fork &                  candle & 0.63 &  0.12 \\
              pineapple &                  basket & 0.44 &  0.12 \\
                  drill &                    yoga & 0.80 &  0.12 \\
                   hand &                   donut & 0.25 &  0.12 \\
               sandwich &                   zebra & 0.18 &  0.12 \\
             skyscraper &                scissors & 0.53 &  0.12 \\
              telephone &               motorbike & 0.55 &  0.12 \\
             waterslide &                     cow & 0.00 &  0.12 \\
                  fence &                     eye & 0.59 &  0.12 \\
                   fork &                   drums & 0.00 &  0.12 \\
                syringe &                 tractor & 0.57 &  0.12 \\
                 marker &                     cup & 0.71 &  0.12 \\
                trumpet &                     eye & 0.53 &  0.12 \\
                  radio &                bracelet & 0.59 &  0.12 \\
                  beach &                calendar & 0.17 &  0.12 \\
                tractor &                   beard & 0.42 &  0.12 \\
                    saw &                 tornado & 0.21 &  0.12 \\
             toothpaste &                computer & 0.22 &  0.12 \\
                   foot &               bottlecap & 0.56 &  0.12 \\
                  skull &                 tornado & 0.21 &  0.12 \\
               suitcase &             spreadsheet & 0.10 &  0.12 \\
                 cannon &                  garden & 0.32 &  0.12 \\
                   pond &                 compass & 0.25 &  0.12 \\
                  bench &                  helmet & 0.53 &  0.12 \\
               backpack &               butterfly & 0.38 &  0.12 \\
                 basket &                  grapes & 0.00 &  0.12 \\
                  rifle &                 trumpet & 0.61 &  0.12 \\
                  couch &                    face & 0.59 &  0.12 \\
                   shoe &                  cannon & 0.86 &  0.12 \\
             microphone &              helicopter & 0.52 &  0.12 \\
                  ocean &                  flower & 0.50 &  0.12 \\
               triangle &              basketball & 0.60 &  0.12 \\
              speedboat &                  cactus & 0.35 &  0.12 \\
                 finger &                clarinet & 0.50 &  0.12 \\
                 helmet &                     map & 0.59 &  0.12 \\
                    hat &                 lobster & 0.38 &  0.12 \\
                 peanut &                   truck & 0.38 &  0.12 \\
                  donut &                     fan & 0.25 &  0.12 \\
                  snake &                  guitar & 0.60 &  0.12 \\
                   harp &                 penguin & 0.35 &  0.12 \\
                syringe &               asparagus & 0.40 &  0.12 \\
                  cello &                   onion & 0.38 &  0.12 \\
                  river &                   bread & 0.31 &  0.12 \\
                   nose &                mushroom & 0.47 &  0.12 \\
            screwdriver &               telephone & 0.63 &  0.12 \\
                giraffe &                   stove & 0.33 &  0.12 \\
                  purse &                    tree & 0.44 &  0.12 \\
               passport &                mosquito & 0.12 &  0.12 \\
                 church &                    peas & 0.00 &  0.12 \\
                giraffe &                 compass & 0.32 &  0.12 \\
              lightning &              wristwatch & 0.19 &  0.12 \\
               passport &                    frog & 0.14 &  0.12 \\
                    arm &                   apple & 0.42 &  0.12 \\
              pineapple &               motorbike & 0.35 &  0.12 \\
                    arm &                     dog & 0.80 &  0.12 \\
            spreadsheet &               butterfly & 0.19 &  0.12 \\
               backpack &              blackberry & 0.38 &  0.12 \\
                  bench &                   skull & 0.22 &  0.12 \\
                octagon &                 rainbow & 0.50 &  0.12 \\
                 eraser &                  cooler & 0.56 &  0.12 \\
                   leaf &                 penguin & 0.36 &  0.12 \\
                   fork &              toothpaste & 0.20 &  0.12 \\
               umbrella &                 compass & 0.50 &  0.12 \\
                    ear &                 lobster & 0.36 &  0.12 \\
                syringe &                  cooler & 0.50 &  0.12 \\
            screwdriver &                   fence & 0.53 &  0.12 \\
                 shorts &                   skull & 0.20 &  0.12 \\
                    cat &                   brain & 0.74 &  0.12 \\
               umbrella &                 bicycle & 0.50 &  0.12 \\
                octagon &                   donut & 0.12 &  0.12 \\
                  shark &             stethoscope & 0.42 &  0.12 \\
              boomerang &                  cookie & 0.36 &  0.12 \\
                 jacket &                    rain & 0.57 &  0.12 \\
                 crayon &                    peas & 0.00 &  0.12 \\
                 ladder &                 mermaid & 0.27 &  0.12 \\
                 jacket &                kangaroo & 0.38 &  0.12 \\
                  pants &                    crab & 0.42 &  0.12 \\
               envelope &            rollerskates & 0.00 &  0.12 \\
                 pliers &               firetruck & 0.00 &  0.12 \\
                   foot &                  peanut & 0.61 &  0.12 \\
                 circle &                     saw & 0.70 &  0.12 \\
                   leaf &                 snowman & 0.44 &  0.12 \\
               dumbbell &                baseball & 0.80 &  0.12 \\
                 candle &               hamburger & 0.22 &  0.12 \\
                   knee &                     owl & 0.40 &  0.12 \\
                    ear &                    bear & 0.40 &  0.12 \\
                   fork &                   fence & 0.56 &  0.12 \\
                hexagon &                  monkey & 0.12 &  0.12 \\
                  elbow &                necklace & 0.59 &  0.12 \\
             flashlight &                   whale & 0.40 &  0.12 \\
               clarinet &                   horse & 0.52 &  0.12 \\
                    hat &                  peanut & 0.42 &  0.12 \\
                trumpet &                     cow & 0.36 &  0.12 \\
                   foot &              strawberry & 0.52 &  0.12 \\
                lighter &                  carrot & 0.47 &  0.12 \\
               windmill &                    cake & 0.56 &  0.12 \\
               baseball &                sandwich & 0.21 &  0.12 \\
                   knee &               hurricane & 0.22 &  0.12 \\
                    leg &               speedboat & 0.55 &  0.12 \\
                  bench &                   train & 0.63 &  0.12 \\
                  river &                   sheep & 0.31 &  0.12 \\
               airplane &                     fan & 0.60 &  0.12 \\
                 bowtie &                     fan & 0.53 &  0.12 \\
                   tent &                dumbbell & 0.56 &  0.12 \\
                    cup &                  laptop & 0.57 &  0.12 \\
                 bucket &                   panda & 0.35 &  0.12 \\
                   pear &              lighthouse & 0.42 &  0.12 \\
                 marker &                     sun & 0.57 &  0.12 \\
                   moon &                    face & 0.78 &  0.12 \\
                  canoe &                   bench & 0.52 &  0.12 \\
                  pants &                 matches & 0.00 &  0.12 \\
                 pliers &                  basket & 0.67 &  0.12 \\
                octagon &                   river & 0.14 &  0.12 \\
              lightning &                flamingo & 0.20 &  0.12 \\
                  rifle &                   steak & 0.20 &  0.12 \\
                   harp &                     pig & 0.67 &  0.12 \\
              underwear &                    tree & 0.40 &  0.12 \\
                hexagon &                   crown & 0.29 &  0.12 \\
                octagon &                stitches & 0.00 &  0.12 \\
               mountain &              paintbrush & 0.40 &  0.12 \\
                    hat &              helicopter & 0.48 &  0.12 \\
              saxophone &                 tornado & 0.18 &  0.12 \\
               suitcase &                   anvil & 0.59 &  0.12 \\
                 stairs &                    duck & 0.67 &  0.12 \\
                  wheel &                     cow & 0.40 &  0.12 \\
               trombone &                  monkey & 0.38 &  0.12 \\
             skateboard &                elephant & 0.38 &  0.12 \\
                  knife &               hourglass & 0.73 &  0.12 \\
                  mouth &                    peas & 0.00 &  0.12 \\
                 bridge &                 dresser & 0.67 &  0.12 \\
                  river &                     saw & 0.25 &  0.12 \\
                 crayon &                     cow & 0.40 &  0.12 \\
             paintbrush &                calendar & 0.12 &  0.12 \\
               stitches &                squiggle & 0.00 &  0.12 \\
              microwave &                  cactus & 0.36 &  0.12 \\
                    car &                  grapes & 0.00 &  0.12 \\
                   nose &                   onion & 0.44 &  0.12 \\
              blueberry &               firetruck & 0.00 &  0.12 \\
                  tooth &                   couch & 0.56 &  0.12 \\
                 basket &                 octopus & 0.40 &  0.12 \\
                  sheep &                 tornado & 0.38 &  0.12 \\
                   pear &                     toe & 0.44 &  0.12 \\
                  table &              toothbrush & 0.71 &  0.12 \\
               lipstick &                    bear & 0.40 &  0.12 \\
                octagon &                   truck & 0.11 &  0.12 \\
                   sink &                     cat & 0.57 &  0.12 \\
                   sock &               firetruck & 0.00 &  0.12 \\
                 toilet &                  parrot & 0.47 &  0.12 \\
            stethoscope &                campfire & 0.12 &  0.12 \\
                  ocean &                backpack & 0.29 &  0.12 \\
             calculator &                     owl & 0.57 &  0.12 \\
                 basket &                    lion & 0.50 &  0.12 \\
               envelope &                  shovel & 0.71 &  0.12 \\
                  piano &                broccoli & 0.38 &  0.12 \\
                 laptop &                    cake & 0.50 &  0.12 \\
               flamingo &               bulldozer & 0.32 &  0.12 \\
                 goatee &                   tiger & 0.42 &  0.12 \\
                  grass &                   piano & 0.40 &  0.12 \\
                    bed &                  carrot & 0.53 &  0.12 \\
                   foot &                clarinet & 0.64 &  0.12 \\
                 crayon &                     cup & 0.71 &  0.12 \\
                   rake &                  cannon & 0.63 &  0.12 \\
                   tent &                   angel & 0.47 &  0.12 \\
                    bed &                   cloud & 0.31 &  0.12 \\
             microphone &                 penguin & 0.32 &  0.12 \\
                    leg &                suitcase & 0.63 &  0.12 \\
                 finger &                 dolphin & 0.35 &  0.12 \\
              megaphone &                 mermaid & 0.11 &  0.12 \\
                lighter &                trombone & 0.74 &  0.12 \\
                    sun &                   steak & 0.25 &  0.12 \\
                   yoga &                 giraffe & 0.10 &  0.12 \\
                  beach &                bracelet & 0.46 &  0.12 \\
                  anvil &              blackberry & 0.42 &  0.12 \\
                 church &                   broom & 0.56 &  0.12 \\
                 zigzag &              eyeglasses & 0.12 &  0.12 \\
                 castle &                   steak & 0.24 &  0.12 \\
                 bridge &                  guitar & 0.74 &  0.12 \\
                sweater &                     cow & 0.74 &  0.12 \\
                mailbox &                   tooth & 0.59 &  0.12 \\
              underwear &                     eye & 0.56 &  0.12 \\
                  apple &                    hand & 0.48 &  0.12 \\
                    sun &                    crab & 0.78 &  0.12 \\
                  grass &                  bucket & 0.42 &  0.12 \\
               envelope &                   apple & 0.56 &  0.12 \\
                toaster &                     bee & 0.55 &  0.12 \\
              boomerang &                   sheep & 0.40 &  0.12 \\
                 zigzag &                    bush & 0.33 &  0.12 \\
                   moon &                   donut & 0.31 &  0.12 \\
             eyeglasses &                kangaroo & 0.35 &  0.12 \\
                dresser &               butterfly & 0.60 &  0.12 \\
                   line &                   anvil & 0.77 &  0.12 \\
               triangle &              waterslide & 0.00 &  0.12 \\
            screwdriver &                 octopus & 0.56 &  0.12 \\
                 square &                     toe & 0.77 &  0.12 \\
                    saw &                   beach & 0.40 &  0.12 \\
                  elbow &                lollipop & 0.24 &  0.12 \\
                  beach &                   donut & 0.29 &  0.12 \\
              lightning &                scissors & 0.38 &  0.12 \\
                  whale &               ambulance & 0.36 &  0.12 \\
                 circle &              watermelon & 0.36 &  0.12 \\
                  cello &                  rabbit & 0.32 &  0.12 \\
                dolphin &                     car & 0.31 &  0.12 \\
                  bread &                    leaf & 0.40 &  0.12 \\
                  rifle &                  cooler & 0.45 &  0.12 \\
                  elbow &                     pig & 0.62 &  0.12 \\
                   book &              blackberry & 0.40 &  0.12 \\
             waterslide &              flashlight & 0.00 &  0.12 \\
                 helmet &                   drums & 0.00 &  0.12 \\
                  bench &                baseball & 0.60 &  0.12 \\
               sailboat &                     cup & 0.60 &  0.12 \\
                    leg &                   anvil & 0.67 &  0.12 \\
                   rake &                  goatee & 0.40 &  0.12 \\
                matches &                  stereo & 0.00 &  0.12 \\
                   jail &                   purse & 0.53 &  0.12 \\
                  bench &                   wheel & 0.63 &  0.12 \\
            streetlight &                    shoe & 0.74 &  0.12 \\
                   nose &                  flower & 0.50 &  0.12 \\
                hexagon &                 tornado & 0.12 &  0.12 \\
              boomerang &               megaphone & 0.70 &  0.12 \\
             paintbrush &                   panda & 0.35 &  0.12 \\
                    arm &                 penguin & 0.36 &  0.12 \\
               lipstick &                kangaroo & 0.35 &  0.12 \\
                  rifle &                     bee & 0.33 &  0.12 \\
                    cup &                   snail & 0.56 &  0.12 \\
                 church &                     owl & 0.38 &  0.12 \\
                  river &                   wheel & 0.27 &  0.12 \\
                   belt &                  violin & 0.60 &  0.12 \\
                   swan &                   beard & 0.60 &  0.12 \\
                 ladder &                   mouse & 0.56 &  0.12 \\
                  pants &                  flower & 0.40 &  0.12 \\
                   sink &                   snail & 0.42 &  0.12 \\
                  whale &                 snowman & 0.42 &  0.12 \\
                   harp &               firetruck & 0.00 &  0.12 \\
              parachute &                     bus & 0.67 &  0.12 \\
                   jail &                     owl & 0.35 &  0.12 \\
                   bird &               motorbike & 0.52 &  0.12 \\
                   pond &                    harp & 0.27 &  0.12 \\
                 circle &                    yoga & 0.47 &  0.12 \\
            streetlight &                  guitar & 0.70 &  0.12 \\
                 marker &              camouflage & 0.77 &  0.12 \\
                 bowtie &                   truck & 0.45 &  0.12 \\
                    toe &                  cannon & 0.83 &  0.12 \\
                bandage &               pineapple & 0.42 &  0.12 \\
                 circle &                 tractor & 0.57 &  0.12 \\
               campfire &                   zebra & 0.11 &  0.12 \\
                 cooler &                   panda & 0.33 &  0.12 \\
               triangle &                kangaroo & 0.40 &  0.12 \\
             basketball &                kangaroo & 0.35 &  0.12 \\
                  rifle &                   elbow & 0.50 &  0.12 \\
                 goatee &                     cow & 0.36 &  0.12 \\
                hexagon &                trombone & 0.11 &  0.12 \\
                   foot &                sandwich & 0.25 &  0.12 \\
                 shorts &                    crab & 0.44 &  0.12 \\
                lighter &                     cup & 0.75 &  0.12 \\
                   leaf &                 toaster & 0.44 &  0.12 \\
                 stereo &                broccoli & 0.40 &  0.12 \\
                   nail &                     pig & 0.63 &  0.12 \\
               keyboard &                 mermaid & 0.12 &  0.12 \\
                  sword &                baseball & 0.60 &  0.12 \\
                   jail &                dumbbell & 0.48 &  0.12 \\
                    van &                hedgehog & 0.33 &  0.12 \\
              fireplace &              camouflage & 0.59 &  0.12 \\
                 pliers &                  grapes & 0.00 &  0.12 \\
                 candle &                 lobster & 0.36 &  0.12 \\
                   rake &                campfire & 0.33 &  0.12 \\
                 jacket &                     cat & 0.74 &  0.12 \\
                   fork &                  spider & 0.64 &  0.12 \\
              pineapple &               firetruck & 0.00 &  0.12 \\
                   hand &                calendar & 0.62 &  0.12 \\
                   shoe &                squirrel & 0.38 &  0.12 \\
               umbrella &                   camel & 0.33 &  0.12 \\
                    leg &                   sheep & 0.47 &  0.12 \\
              saxophone &                     bus & 0.64 &  0.12 \\
                   peas &                 tornado & 0.00 &  0.12 \\
                   tent &                  bridge & 0.80 &  0.12 \\
                toaster &               bulldozer & 0.42 &  0.12 \\
                    bed &                hedgehog & 0.42 &  0.12 \\
                 potato &                   tiger & 0.67 &  0.12 \\
                dolphin &              flashlight & 0.30 &  0.12 \\
                   moon &              eyeglasses & 0.44 &  0.12 \\
                  horse &                  cookie & 0.46 &  0.12 \\
                sweater &                    bird & 0.74 &  0.12 \\
               dumbbell &                airplane & 0.55 &  0.12 \\
               lipstick &                mosquito & 0.36 &  0.11 \\
              boomerang &                 mailbox & 0.60 &  0.11 \\
                mailbox &                    hand & 0.63 &  0.11 \\
               stitches &               motorbike & 0.00 &  0.11 \\
                  grass &              helicopter & 0.36 &  0.11 \\
                    sun &                     car & 0.44 &  0.11 \\
                 stairs &                    bird & 0.56 &  0.11 \\
                   fish &                     sun & 0.78 &  0.11 \\
                  house &                     arm & 0.75 &  0.11 \\
                   foot &               butterfly & 0.67 &  0.11 \\
               umbrella &                 toaster & 0.45 &  0.11 \\
                 marker &                 tractor & 0.60 &  0.11 \\
                   rain &                windmill & 0.21 &  0.11 \\
                  rifle &                  shorts & 0.45 &  0.11 \\
             helicopter &                  guitar & 0.55 &  0.11 \\
                 bowtie &                  grapes & 0.00 &  0.11 \\
              microwave &               parachute & 0.48 &  0.11 \\
                    pig &                   brain & 0.70 &  0.11 \\
               scissors &               motorbike & 0.50 &  0.11 \\
                  knife &                 octopus & 0.36 &  0.11 \\
                 stairs &             streetlight & 0.56 &  0.11 \\
               sandwich &               butterfly & 0.21 &  0.11 \\
               sailboat &              blackberry & 0.33 &  0.11 \\
                toaster &                   zebra & 0.48 &  0.11 \\
                   pond &                  monkey & 0.29 &  0.11 \\
               clarinet &                windmill & 0.58 &  0.11 \\
                  mouth &                    bird & 0.67 &  0.11 \\
              saxophone &                     car & 0.52 &  0.11 \\
                  river &                  jacket & 0.29 &  0.11 \\
                  sword &               pineapple & 0.40 &  0.11 \\
             toothpaste &                  violin & 0.18 &  0.11 \\
               mountain &                  cooler & 0.38 &  0.11 \\
                    mug &                   wheel & 0.63 &  0.11 \\
               airplane &                 octopus & 0.33 &  0.11 \\
                 stairs &              paintbrush & 0.59 &  0.11 \\
              boomerang &                   mouth & 0.56 &  0.11 \\
               umbrella &                 bathtub & 0.53 &  0.11 \\
                 cooler &                  monkey & 0.40 &  0.11 \\
                feather &               pineapple & 0.40 &  0.11 \\
                    bat &                  cookie & 0.52 &  0.11 \\
              snowflake &                   grass & 0.53 &  0.11 \\
                   hand &                     cow & 0.64 &  0.11 \\
                  knife &                    bear & 0.40 &  0.11 \\
               triangle &              calculator & 0.74 &  0.11 \\
                 marker &                  spider & 0.64 &  0.11 \\
                bandage &                     map & 0.59 &  0.11 \\
                    bed &                    hand & 0.67 &  0.11 \\
             waterslide &               microwave & 0.00 &  0.11 \\
                 square &                postcard & 0.33 &  0.11 \\
                  drill &                  cookie & 0.44 &  0.11 \\
                 carrot &                  camera & 0.44 &  0.11 \\
                   rake &              strawberry & 0.60 &  0.11 \\
                  knife &                     cow & 0.38 &  0.11 \\
                rainbow &                    fork & 0.50 &  0.11 \\
                  drill &                    tree & 0.46 &  0.11 \\
            streetlight &                   tooth & 0.56 &  0.11 \\
               backpack &                   brain & 0.44 &  0.11 \\
                    mug &                     bus & 0.63 &  0.11 \\
                toaster &               pineapple & 0.60 &  0.11 \\
                   fish &                  toilet & 0.50 &  0.11 \\
              ambulance &                   sheep & 0.36 &  0.11 \\
                  apple &               motorbike & 0.33 &  0.11 \\
             calculator &                    sink & 0.60 &  0.11 \\
                   nail &                   chair & 0.70 &  0.11 \\
               triangle &                trombone & 0.76 &  0.11 \\
                   leaf &                airplane & 0.40 &  0.11 \\
                  tooth &                   beach & 0.46 &  0.11 \\
                  canoe &                    peas & 0.00 &  0.11 \\
                trumpet &                hedgehog & 0.33 &  0.11 \\
            screwdriver &                 lobster & 0.53 &  0.11 \\
                    mug &                  grapes & 0.00 &  0.11 \\
                   fork &               blueberry & 0.40 &  0.11 \\
             skyscraper &                   clock & 0.53 &  0.11 \\
                  knife &                airplane & 0.55 &  0.11 \\
                feather &              blackberry & 0.38 &  0.11 \\
                   hand &              rhinoceros & 0.48 &  0.11 \\
                 church &                  stereo & 0.56 &  0.11 \\
             dishwasher &               hurricane & 0.19 &  0.11 \\
                  bread &                 syringe & 0.24 &  0.11 \\
                 bowtie &                    crab & 0.42 &  0.11 \\
               keyboard &                   ocean & 0.31 &  0.11 \\
               stitches &                popsicle & 0.00 &  0.11 \\
               lollipop &                passport & 0.12 &  0.11 \\
                syringe &                    jail & 0.48 &  0.11 \\
                 bucket &                elephant & 0.36 &  0.11 \\
                   door &                 snorkel & 0.62 &  0.11 \\
                 cactus &                  basket & 0.44 &  0.11 \\
                 shovel &                    harp & 0.78 &  0.11 \\
                 pillow &                     bus & 0.59 &  0.11 \\
                 square &                    barn & 0.67 &  0.11 \\
                    hat &               telephone & 0.56 &  0.11 \\
                 eraser &                     dog & 0.71 &  0.11 \\
                trumpet &                 toaster & 0.43 &  0.11 \\
             lighthouse &                    rain & 0.25 &  0.11 \\
                  drums &                   zebra & 0.00 &  0.11 \\
            streetlight &                    sock & 0.50 &  0.11 \\
               scissors &                mosquito & 0.35 &  0.11 \\
             basketball &                  stereo & 0.67 &  0.11 \\
               mountain &                 mermaid & 0.27 &  0.11 \\
                   knee &                necklace & 0.59 &  0.11 \\
               popsicle &              binoculars & 0.20 &  0.11 \\
                   sock &              basketball & 0.50 &  0.11 \\
                  bread &              wristwatch & 0.21 &  0.11 \\
                lighter &                     car & 0.73 &  0.11 \\
                 bridge &                  violin & 0.70 &  0.11 \\
                  knife &                lipstick & 0.60 &  0.11 \\
             toothpaste &                    oven & 0.17 &  0.11 \\
             binoculars &               ambulance & 0.52 &  0.11 \\
                   rake &                  circle & 0.63 &  0.11 \\
                tractor &                  cookie & 0.36 &  0.11 \\
                   yoga &                 lantern & 0.11 &  0.11 \\
                  chair &              helicopter & 0.55 &  0.11 \\
                   nose &                     ant & 0.40 &  0.11 \\
                   moon &                     cup & 0.62 &  0.11 \\
                    leg &                sandwich & 0.56 &  0.11 \\
                   vase &                   train & 0.63 &  0.11 \\
                 banana &              flashlight & 0.38 &  0.11 \\
               sandwich &                    face & 0.27 &  0.11 \\
             rhinoceros &                  cookie & 0.48 &  0.11 \\
               triangle &                  grapes & 0.00 &  0.11 \\
                  donut &                    lion & 0.27 &  0.11 \\
             flashlight &                passport & 0.12 &  0.11 \\
                  mouth &                elephant & 0.52 &  0.11 \\
                  rifle &                     saw & 0.64 &  0.11 \\
                rainbow &                  stereo & 0.12 &  0.11 \\
                 castle &                   cloud & 0.31 &  0.11 \\
                   moon &                    bear & 0.70 &  0.11 \\
                bandage &                mosquito & 0.38 &  0.11 \\
                lantern &                   sheep & 0.42 &  0.11 \\
                  tooth &                 lantern & 0.56 &  0.11 \\
                  elbow &                squiggle & 0.14 &  0.11 \\
                  sword &                  banana & 0.40 &  0.11 \\
               hospital &               crocodile & 0.36 &  0.11 \\
                  canoe &                   table & 0.55 &  0.11 \\
             rhinoceros &              blackberry & 0.46 &  0.11 \\
                  piano &               butterfly & 0.36 &  0.11 \\
                    cup &                     van & 0.63 &  0.11 \\
                   tent &                     map & 0.62 &  0.11 \\
              hourglass &                  hammer & 0.64 &  0.11 \\
                 pillow &               blueberry & 0.42 &  0.11 \\
                  clock &                    bird & 0.57 &  0.11 \\
            streetlight &                 trumpet & 0.67 &  0.11 \\
               dumbbell &                elephant & 0.55 &  0.11 \\
                 zigzag &                   clock & 0.12 &  0.11 \\
                    map &                 penguin & 0.36 &  0.11 \\
                   pool &                    oven & 0.53 &  0.11 \\
               dumbbell &                   beach & 0.43 &  0.11 \\
                  fence &              microphone & 0.50 &  0.11 \\
                 carrot &              rhinoceros & 0.50 &  0.11 \\
            streetlight &                  cannon & 0.67 &  0.11 \\
                   star &                    pond & 0.31 &  0.11 \\
                hexagon &                   piano & 0.40 &  0.11 \\
                 peanut &                   tiger & 0.78 &  0.11 \\
             chandelier &                 tornado & 0.24 &  0.11 \\
                   nose &                   cloud & 0.40 &  0.11 \\
                 eraser &                   cloud & 0.27 &  0.11 \\
                 peanut &              basketball & 0.40 &  0.11 \\
                 camera &               saxophone & 0.55 &  0.11 \\
                    ear &                 tornado & 0.24 &  0.11 \\
                   nose &                    star & 0.71 &  0.11 \\
               baseball &              paintbrush & 0.63 &  0.11 \\
                 banana &                     bat & 0.55 &  0.11 \\
                 hammer &                squirrel & 0.36 &  0.11 \\
             skateboard &                    face & 0.67 &  0.11 \\
                    toe &                   tiger & 0.53 &  0.11 \\
                   yoga &                  teapot & 0.11 &  0.11 \\
                octagon &               blueberry & 0.12 &  0.11 \\
                  purse &                    oven & 0.50 &  0.11 \\
                   foot &                  hammer & 0.74 &  0.11 \\
                 shovel &                mosquito & 0.38 &  0.11 \\
                 bridge &                squirrel & 0.40 &  0.11 \\
                   book &                    frog & 0.62 &  0.11 \\
                  spoon &                    face & 0.67 &  0.11 \\
                 finger &                    peas & 0.00 &  0.11 \\
                 helmet &                  basket & 0.59 &  0.11 \\
                  cello &               bulldozer & 0.52 &  0.11 \\
                  truck &                     owl & 0.35 &  0.11 \\
                   bird &                bracelet & 0.56 &  0.11 \\
                mailbox &                    crab & 0.47 &  0.11 \\
              bulldozer &                   pizza & 0.20 &  0.11 \\
              hourglass &                trombone & 0.61 &  0.11 \\
                 eraser &                 lighter & 0.75 &  0.11 \\
               computer &                 compass & 0.74 &  0.11 \\
                   pond &              rhinoceros & 0.22 &  0.11 \\
                 church &               telephone & 0.56 &  0.11 \\
                 circle &                  castle & 0.57 &  0.11 \\
               triangle &                  cookie & 0.44 &  0.11 \\
                    leg &                  parrot & 0.47 &  0.11 \\
                 church &                 raccoon & 0.35 &  0.11 \\
                mailbox &                   grass & 0.42 &  0.11 \\
                 church &                  goatee & 0.40 &  0.11 \\
                 hammer &                  guitar & 0.70 &  0.11 \\
                 violin &                    duck & 0.56 &  0.11 \\
            stethoscope &                baseball & 0.60 &  0.11 \\
                 laptop &               bulldozer & 0.48 &  0.11 \\
                  bench &                   clock & 0.57 &  0.11 \\
               mushroom &               fireplace & 0.42 &  0.11 \\
                   rake &                     fan & 0.74 &  0.11 \\
                 marker &                   couch & 0.63 &  0.11 \\
             helicopter &                    bear & 0.36 &  0.11 \\
                diamond &             stethoscope & 0.50 &  0.11 \\
               popsicle &                   clock & 0.19 &  0.11 \\
                   pear &                     sun & 0.53 &  0.11 \\
                  ocean &             spreadsheet & 0.25 &  0.11 \\
                   knee &                     car & 0.56 &  0.11 \\
               hospital &                   tiger & 0.47 &  0.11 \\
                   tent &                  laptop & 0.48 &  0.11 \\
                   yoga &               motorbike & 0.10 &  0.11 \\
                  pants &                   anvil & 0.56 &  0.11 \\
                  steak &                  dragon & 0.27 &  0.11 \\
                   line &                   wheel & 0.71 &  0.11 \\
                   knee &                     hat & 0.71 &  0.11 \\
            spreadsheet &                    frog & 0.11 &  0.11 \\
                 candle &                    sink & 0.57 &  0.11 \\
                  table &                     key & 0.71 &  0.11 \\
                  mouth &                 penguin & 0.50 &  0.11 \\
                   tent &                  stereo & 0.59 &  0.11 \\
                 castle &              wristwatch & 0.52 &  0.11 \\
                   moon &                    rain & 0.55 &  0.11 \\
               dumbbell &               butterfly & 0.57 &  0.11 \\
                  piano &                     bee & 0.36 &  0.11 \\
                 spider &                    face & 0.63 &  0.11 \\
                  steak &                  parrot & 0.27 &  0.11 \\
                  pants &                   piano & 0.48 &  0.11 \\
                 finger &                    fish & 0.53 &  0.11 \\
            streetlight &                popsicle & 0.20 &  0.11 \\
                  house &               hurricane & 0.24 &  0.11 \\
                  river &                   skull & 0.38 &  0.11 \\
                 candle &              blackberry & 0.36 &  0.11 \\
                    cup &                    face & 0.67 &  0.11 \\
              microwave &                     ant & 0.33 &  0.11 \\
                   vase &                 tornado & 0.21 &  0.11 \\
                    bed &                    crab & 0.67 &  0.11 \\
                    saw &                  spider & 0.61 &  0.11 \\
            streetlight &                 bathtub & 0.63 &  0.11 \\
                 crayon &                    yoga & 0.12 &  0.11 \\
              boomerang &                   stove & 0.70 &  0.11 \\
                  mouse &               saxophone & 0.64 &  0.11 \\
                   face &                scorpion & 0.88 &  0.11 \\
                 bridge &                 raccoon & 0.38 &  0.11 \\
                bandage &               asparagus & 0.42 &  0.11 \\
             headphones &                     bat & 0.00 &  0.11 \\
                  clock &              basketball & 0.57 &  0.11 \\
              lightning &                  grapes & 0.00 &  0.11 \\
             paintbrush &                  stereo & 0.63 &  0.11 \\
                   moon &               asparagus & 0.60 &  0.11 \\
               sandwich &                   sheep & 0.25 &  0.11 \\
                diamond &                   pizza & 0.47 &  0.11 \\
                  bread &                    rain & 0.40 &  0.11 \\
                 basket &                   panda & 0.36 &  0.11 \\
               keyboard &                windmill & 0.74 &  0.11 \\
                   fork &                   panda & 0.35 &  0.11 \\
                  chair &                    fork & 0.63 &  0.11 \\
                 square &             streetlight & 0.62 &  0.11 \\
                 eraser &                    barn & 0.59 &  0.11 \\
               lollipop &              rhinoceros & 0.18 &  0.11 \\
                 violin &                  parrot & 0.40 &  0.11 \\
                 potato &                passport & 0.14 &  0.11 \\
               airplane &                     saw & 0.55 &  0.11 \\
             toothbrush &                  dragon & 0.56 &  0.11 \\
                    sun &                 bicycle & 0.44 &  0.11 \\
               scissors &                    peas & 0.00 &  0.11 \\
                   vase &               telephone & 0.63 &  0.11 \\
                   star &                  castle & 0.50 &  0.11 \\
               mushroom &                necklace & 0.44 &  0.11 \\
               airplane &                   cloud & 0.21 &  0.11 \\
                 camera &                     cow & 0.40 &  0.11 \\
              underwear &                 octopus & 0.36 &  0.11 \\
                  ocean &                hedgehog & 0.25 &  0.11 \\
                   pear &                    face & 0.57 &  0.11 \\
               mushroom &              skateboard & 0.47 &  0.11 \\
               sailboat &              toothpaste & 0.17 &  0.11 \\
               sailboat &               bottlecap & 0.48 &  0.11 \\
                  table &                  eraser & 0.71 &  0.11 \\
              microwave &                     map & 0.50 &  0.11 \\
                    bat &                    cake & 0.59 &  0.11 \\
                 pencil &                   snail & 0.40 &  0.11 \\
                   moon &               hamburger & 0.33 &  0.11 \\
               umbrella &                   mouth & 0.59 &  0.11 \\
                   moon &                   stove & 0.47 &  0.11 \\
             lighthouse &                  toilet & 0.71 &  0.11 \\
                 shorts &                dumbbell & 0.50 &  0.11 \\
                octagon &                backpack & 0.12 &  0.11 \\
                   tent &                    harp & 0.59 &  0.11 \\
                   book &              binoculars & 0.56 &  0.11 \\
                hexagon &                   ocean & 0.29 &  0.11 \\
                trumpet &               asparagus & 0.38 &  0.11 \\
                  beach &                    sink & 0.73 &  0.11 \\
             skateboard &                passport & 0.14 &  0.11 \\
               passport &                 lantern & 0.12 &  0.11 \\
                 banana &                  cannon & 0.40 &  0.11 \\
                trumpet &                flamingo & 0.33 &  0.11 \\
              underwear &                 lantern & 0.50 &  0.11 \\
               baseball &                     eye & 0.56 &  0.11 \\
                    leg &              waterslide & 0.00 &  0.11 \\
                    hat &              dishwasher & 0.64 &  0.11 \\
                   moon &                   couch & 0.44 &  0.11 \\
               postcard &                   truck & 0.11 &  0.11 \\
                 helmet &                 lobster & 0.38 &  0.11 \\
              submarine &                   cello & 0.52 &  0.11 \\
                  shark &                  laptop & 0.36 &  0.11 \\
                 peanut &                   cloud & 0.27 &  0.11 \\
               stitches &                     dog & 0.00 &  0.11 \\
                octagon &                 toaster & 0.12 &  0.11 \\
                    saw &                   couch & 0.60 &  0.11 \\
                   crab &                   stove & 0.47 &  0.11 \\
              hourglass &               hurricane & 0.17 &  0.11 \\
                snorkel &                  flower & 0.44 &  0.11 \\
                  river &                    sock & 0.25 &  0.11 \\
                 potato &                 mermaid & 0.12 &  0.11 \\
               popsicle &                 lighter & 0.50 &  0.11 \\
                   pool &               parachute & 0.62 &  0.11 \\
                   leaf &                windmill & 0.42 &  0.11 \\
              snowflake &               bulldozer & 0.30 &  0.11 \\
             dishwasher &                    duck & 0.53 &  0.11 \\
                   nail &                    fork & 0.63 &  0.11 \\
                  grass &                     saw & 0.40 &  0.11 \\
               stitches &                    tree & 0.00 &  0.11 \\
                 violin &                     cow & 0.36 &  0.11 \\
             calculator &                     bus & 0.78 &  0.11 \\
                   leaf &                     car & 0.44 &  0.11 \\
                 peanut &               submarine & 0.36 &  0.11 \\
                    mug &                   mouse & 0.82 &  0.11 \\
                 church &                     cow & 0.40 &  0.11 \\
                  purse &              paintbrush & 0.71 &  0.11 \\
                 cactus &                     fan & 0.63 &  0.11 \\
              bottlecap &                     map & 0.59 &  0.11 \\
                   jail &              microphone & 0.45 &  0.11 \\
                   swan &                campfire & 0.12 &  0.11 \\
                  beach &                baseball & 0.40 &  0.11 \\
                    arm &                     van & 0.67 &  0.11 \\
                 square &                 lantern & 0.62 &  0.11 \\
                 pliers &                    peas & 0.00 &  0.11 \\
                 finger &                   chair & 0.59 &  0.11 \\
             lighthouse &                     bee & 0.40 &  0.11 \\
                 crayon &                calendar & 0.12 &  0.11 \\
              megaphone &                   pizza & 0.24 &  0.11 \\
                  bread &                   tooth & 0.29 &  0.11 \\
               dumbbell &              basketball & 0.80 &  0.11 \\
                   foot &                 lobster & 0.48 &  0.11 \\
                    arm &                hedgehog & 0.38 &  0.11 \\
              crocodile &              camouflage & 0.40 &  0.11 \\
                  clock &                 octopus & 0.35 &  0.11 \\
                 cactus &               firetruck & 0.00 &  0.11 \\
               triangle &                 toaster & 0.47 &  0.11 \\
                   oven &                   drums & 0.00 &  0.11 \\
                trumpet &                    peas & 0.00 &  0.11 \\
                  grass &                    oven & 0.36 &  0.11 \\
                 castle &                  basket & 0.76 &  0.11 \\
                  anvil &                   sheep & 0.50 &  0.11 \\
                 stairs &             stethoscope & 0.56 &  0.11 \\
                 circle &              skateboard & 0.60 &  0.11 \\
                   barn &                   beard & 0.47 &  0.11 \\
                 church &                    bird & 0.53 &  0.11 \\
                    sun &                     bee & 0.55 &  0.11 \\
                    dog &               hurricane & 0.22 &  0.11 \\
                  table &                 feather & 0.43 &  0.11 \\
                 pillow &                  circle & 0.56 &  0.11 \\
                   rain &               ambulance & 0.19 &  0.11 \\
                   jail &                   onion & 0.38 &  0.11 \\
              snowflake &                    bush & 0.48 &  0.11 \\
                   book &                 lobster & 0.40 &  0.11 \\
                 bridge &              microphone & 0.76 &  0.11 \\
                   door &             spreadsheet & 0.19 &  0.11 \\
                    ear &               hourglass & 0.36 &  0.11 \\
                   knee &                 snowman & 0.56 &  0.11 \\
                    hat &                clarinet & 0.45 &  0.11 \\
                matches &                  laptop & 0.00 &  0.11 \\
                   knee &               ambulance & 0.48 &  0.11 \\
                   foot &                  flower & 0.50 &  0.11 \\
               baseball &                     pig & 0.63 &  0.11 \\
                    saw &              helicopter & 0.55 &  0.11 \\
               sailboat &              headphones & 0.00 &  0.11 \\
                 bridge &                passport & 0.36 &  0.11 \\
               baseball &                 mermaid & 0.20 &  0.11 \\
                    saw &                   angel & 0.42 &  0.11 \\
                  table &                    shoe & 0.67 &  0.11 \\
                rainbow &                   camel & 0.10 &  0.11 \\
                 crayon &                   house & 0.59 &  0.11 \\
               elephant &                  garden & 0.27 &  0.11 \\
                   belt &                     map & 0.59 &  0.11 \\
              speedboat &                 octopus & 0.32 &  0.11 \\
              saxophone &                   train & 0.58 &  0.11 \\
                 eraser &                    foot & 0.71 &  0.11 \\
                 pliers &              helicopter & 0.55 &  0.11 \\
                   cake &                   tiger & 0.53 &  0.11 \\
               keyboard &                   bench & 0.67 &  0.11 \\
                    arm &                   onion & 0.44 &  0.11 \\
                 hammer &                   pizza & 0.24 &  0.11 \\
            streetlight &              headphones & 0.00 &  0.11 \\
                  couch &                   angel & 0.42 &  0.11 \\
               mountain &              camouflage & 0.46 &  0.11 \\
                hexagon &               microwave & 0.11 &  0.11 \\
                 potato &                   angel & 0.63 &  0.11 \\
                   line &                    tent & 0.71 &  0.11 \\
                 church &              flashlight & 0.50 &  0.11 \\
                  crown &                     bat & 0.67 &  0.11 \\
                 church &                  camera & 0.56 &  0.11 \\
                  elbow &                 diamond & 0.56 &  0.11 \\
                  skull &                    bear & 0.22 &  0.11 \\
                bathtub &                 trumpet & 0.60 &  0.11 \\
             skyscraper &                  bowtie & 0.53 &  0.11 \\
                    saw &                    bear & 0.40 &  0.11 \\
                   foot &                   drums & 0.00 &  0.11 \\
               keyboard &                    cake & 0.67 &  0.11 \\
               keyboard &                     arm & 0.82 &  0.11 \\
                 castle &                   whale & 0.44 &  0.11 \\
                lighter &                scissors & 0.63 &  0.11 \\
                  grass &                 snorkel & 0.42 &  0.11 \\
                   knee &               hourglass & 0.50 &  0.11 \\
                   oven &               parachute & 0.48 &  0.11 \\
                hexagon &                mountain & 0.29 &  0.11 \\
                    toe &                   wheel & 0.62 &  0.11 \\
                  chair &                     bat & 0.67 &  0.11 \\
                  bread &                postcard & 0.27 &  0.11 \\
             helicopter &                   panda & 0.31 &  0.11 \\
                   vase &                passport & 0.12 &  0.11 \\
               squiggle &                   tiger & 0.15 &  0.11 \\
               stitches &                  hammer & 0.00 &  0.11 \\
                 square &                   whale & 0.78 &  0.11 \\
                  knife &                   snail & 0.38 &  0.11 \\
                 zigzag &                    tree & 0.62 &  0.11 \\
                mailbox &              waterslide & 0.00 &  0.11 \\
                   line &                popsicle & 0.27 &  0.11 \\
                  beach &                 compass & 0.40 &  0.11 \\
               suitcase &                mosquito & 0.36 &  0.11 \\
               triangle &                  peanut & 0.56 &  0.11 \\
                 square &                  marker & 0.83 &  0.11 \\
                bandage &                  violin & 0.50 &  0.11 \\
               triangle &                   canoe & 0.52 &  0.11 \\
              saxophone &                   brain & 0.36 &  0.11 \\
                  camel &                  basket & 0.36 &  0.11 \\
                  couch &                 octopus & 0.36 &  0.11 \\
                 castle &                   brain & 0.44 &  0.11 \\
                  grass &                    belt & 0.42 &  0.11 \\
                    hat &                   drums & 0.00 &  0.11 \\
               triangle &                broccoli & 0.44 &  0.11 \\
                   face &                     pig & 0.74 &  0.11 \\
                    hat &                  bridge & 0.62 &  0.11 \\
                 candle &                  monkey & 0.40 &  0.11 \\
                   book &                    bird & 0.57 &  0.11 \\
                 circle &                trombone & 0.67 &  0.11 \\
                  steak &                 penguin & 0.20 &  0.11 \\
                 stereo &                 tornado & 0.22 &  0.11 \\
                  table &             screwdriver & 0.63 &  0.11 \\
             skateboard &                broccoli & 0.42 &  0.11 \\
              ambulance &                 raccoon & 0.30 &  0.11 \\
               squiggle &                     bed & 0.15 &  0.11 \\
               keyboard &                    tent & 0.62 &  0.11 \\
                   door &               speedboat & 0.50 &  0.11 \\
                syringe &                    face & 0.59 &  0.11 \\
                    arm &               asparagus & 0.44 &  0.11 \\
                    cup &                windmill & 0.63 &  0.11 \\
                 violin &                   beard & 0.42 &  0.11 \\
                 shovel &                 feather & 0.29 &  0.11 \\
              parachute &                  dragon & 0.50 &  0.11 \\
                   pool &                computer & 0.62 &  0.11 \\
                rainbow &              skateboard & 0.12 &  0.11 \\
                matches &                backpack & 0.00 &  0.11 \\
             basketball &                calendar & 0.25 &  0.11 \\
                    map &                  garden & 0.36 &  0.11 \\
               lipstick &                    fork & 0.63 &  0.11 \\
                    sun &                 penguin & 0.50 &  0.11 \\
               postcard &                    harp & 0.12 &  0.11 \\
             eyeglasses &                     bus & 0.74 &  0.11 \\
                  radio &               motorbike & 0.55 &  0.11 \\
                  canoe &                  camera & 0.55 &  0.11 \\
               mountain &               asparagus & 0.38 &  0.11 \\
                syringe &                    barn & 0.53 &  0.11 \\
                 pillow &                    pond & 0.29 &  0.11 \\
              hamburger &                mosquito & 0.22 &  0.11 \\
               squiggle &               submarine & 0.12 &  0.11 \\
                  mouse &                trombone & 0.70 &  0.11 \\
                   rake &                   sword & 0.63 &  0.11 \\
                   rain &                squirrel & 0.52 &  0.11 \\
                  house &                mushroom & 0.47 &  0.11 \\
             dishwasher &              blackberry & 0.50 &  0.11 \\
               necklace &                     bee & 0.38 &  0.11 \\
                  fence &                backpack & 0.56 &  0.11 \\
                  couch &                   cloud & 0.24 &  0.11 \\
                  mouse &                    peas & 0.00 &  0.11 \\
                   rake &                 lighter & 0.71 &  0.11 \\
                 parrot &               fireplace & 0.42 &  0.11 \\
                  apple &               ambulance & 0.33 &  0.11 \\
                 pliers &                   radio & 0.63 &  0.11 \\
                   fork &                   angel & 0.44 &  0.11 \\
                  camel &                 octopus & 0.54 &  0.11 \\
                    arm &                   truck & 0.60 &  0.11 \\
                feather &                 snorkel & 0.25 &  0.11 \\
                feather &                    barn & 0.27 &  0.11 \\
             wristwatch &                 penguin & 0.31 &  0.11 \\
           rollerskates &                  garden & 0.00 &  0.11 \\
               umbrella &                    face & 0.59 &  0.11 \\
                 bowtie &                   cello & 0.45 &  0.11 \\
               dumbbell &                  garden & 0.33 &  0.11 \\
                 candle &                    crab & 0.44 &  0.11 \\
                  elbow &                 giraffe & 0.35 &  0.11 \\
               popsicle &                   whale & 0.24 &  0.11 \\
               necklace &                   clock & 0.50 &  0.11 \\
               mountain &                  basket & 0.67 &  0.11 \\
              blueberry &               bulldozer & 0.35 &  0.11 \\
            stethoscope &                   angel & 0.42 &  0.11 \\
                 toilet &              binoculars & 0.56 &  0.11 \\
                   nail &                 syringe & 0.70 &  0.11 \\
                    eye &                   horse & 0.59 &  0.11 \\
                  clock &                     cow & 0.36 &  0.11 \\
                  river &                     ant & 0.25 &  0.11 \\
               computer &                   skull & 0.24 &  0.11 \\
                 camera &                     bee & 0.38 &  0.11 \\
                   leaf &              eyeglasses & 0.44 &  0.11 \\
                  steak &                   cello & 0.21 &  0.11 \\
                 hammer &                     saw & 0.90 &  0.11 \\
                    toe &                 lobster & 0.42 &  0.11 \\
                  mouth &                   radio & 0.62 &  0.11 \\
                   bush &                   onion & 0.73 &  0.11 \\
             binoculars &                 penguin & 0.33 &  0.11 \\
                  ocean &              blackberry & 0.29 &  0.11 \\
                    leg &                 lantern & 0.74 &  0.11 \\
             paintbrush &                     cow & 0.40 &  0.11 \\
                 shorts &              television & 0.50 &  0.11 \\
             eyeglasses &                     sun & 0.44 &  0.11 \\
                lighter &                 lobster & 0.43 &  0.11 \\
                 banana &                     car & 0.40 &  0.11 \\
               dumbbell &                campfire & 0.15 &  0.11 \\
               windmill &              basketball & 0.57 &  0.11 \\
                 shovel &              strawberry & 0.42 &  0.11 \\
                   cake &                   panda & 0.38 &  0.11 \\
                   fork &                   piano & 0.63 &  0.11 \\
                 banana &                 dresser & 0.67 &  0.11 \\
                   sink &            rollerskates & 0.00 &  0.11 \\
                 square &                     bee & 0.57 &  0.11 \\
            spreadsheet &                   sheep & 0.12 &  0.11 \\
                  broom &             spreadsheet & 0.11 &  0.11 \\
                feather &                   drums & 0.00 &  0.11 \\
              underwear &                 giraffe & 0.32 &  0.11 \\
                 violin &                     bus & 0.70 &  0.11 \\
               envelope &                     pig & 0.82 &  0.11 \\
                   foot &                mosquito & 0.48 &  0.11 \\
                  tooth &                umbrella & 0.56 &  0.11 \\
                   sock &              rhinoceros & 0.33 &  0.11 \\
                diamond &                    foot & 0.53 &  0.11 \\
                    eye &                   sheep & 0.47 &  0.11 \\
             toothbrush &                   horse & 0.67 &  0.11 \\
                matches &                 dresser & 0.00 &  0.11 \\
                   line &               submarine & 0.60 &  0.11 \\
             microphone &                  spider & 0.50 &  0.11 \\
                   tent &                   purse & 0.62 &  0.11 \\
                   oven &                     cat & 0.45 &  0.11 \\
                   vase &                     sun & 0.44 &  0.11 \\
                   foot &                    swan & 0.48 &  0.11 \\
                  cloud &                  teapot & 0.24 &  0.11 \\
                snowman &                  stereo & 0.74 &  0.11 \\
                    leg &                   donut & 0.59 &  0.11 \\
                   oven &                hedgehog & 0.32 &  0.11 \\
             flashlight &                 penguin & 0.32 &  0.11 \\
              underwear &                campfire & 0.12 &  0.11 \\
             skateboard &              television & 0.60 &  0.11 \\
             microphone &                elephant & 0.33 &  0.11 \\
              hourglass &                     eye & 0.50 &  0.11 \\
                hexagon &                    yoga & 0.25 &  0.11 \\
                   pear &                calendar & 0.13 &  0.11 \\
               mushroom &               firetruck & 0.00 &  0.11 \\
               suitcase &                    pear & 0.38 &  0.11 \\
                    sun &                  rabbit & 0.50 &  0.11 \\
                   belt &              camouflage & 0.71 &  0.11 \\
                  elbow &                    frog & 0.62 &  0.11 \\
                  elbow &                bracelet & 0.62 &  0.11 \\
               dumbbell &                  parrot & 0.78 &  0.11 \\
                bicycle &                  grapes & 0.00 &  0.11 \\
                    leg &                lollipop & 0.53 &  0.11 \\
                 eraser &                passport & 0.14 &  0.11 \\
                   nail &                   fence & 0.53 &  0.11 \\
                 pencil &                  basket & 0.71 &  0.11 \\
             skyscraper &                 diamond & 0.56 &  0.11 \\
                  river &                    harp & 0.27 &  0.11 \\
                 cooler &                  rabbit & 0.62 &  0.11 \\
             lighthouse &                     pig & 0.62 &  0.11 \\
                 crayon &                  camera & 0.67 &  0.11 \\
               suitcase &                 lobster & 0.36 &  0.11 \\
                  snake &                     cup & 0.67 &  0.11 \\
                  cloud &                squirrel & 0.27 &  0.11 \\
                 cactus &                   cloud & 0.27 &  0.11 \\
                 pencil &                hedgehog & 0.36 &  0.11 \\
               umbrella &                squirrel & 0.35 &  0.11 \\
                    cup &                   beach & 0.46 &  0.11 \\
               dumbbell &                    sink & 0.57 &  0.11 \\
                    leg &                     bee & 0.40 &  0.11 \\
                trumpet &                   brain & 0.40 &  0.11 \\
                 ladder &                 snowman & 0.53 &  0.11 \\
                 cooler &                    tree & 0.40 &  0.11 \\
                 square &                     cow & 0.70 &  0.11 \\
                    cup &                   panda & 0.36 &  0.11 \\
                  ocean &                     dog & 0.33 &  0.11 \\
              crocodile &                     eye & 0.38 &  0.11 \\
              underwear &                   tooth & 0.56 &  0.11 \\
            stethoscope &                flamingo & 0.35 &  0.11 \\
                   nail &              blackberry & 0.36 &  0.11 \\
              megaphone &                scorpion & 0.47 &  0.11 \\
               keyboard &                postcard & 0.13 &  0.11 \\
                   tree &                   pizza & 0.25 &  0.11 \\
                   foot &              headphones & 0.00 &  0.11 \\
                   yoga &                  parrot & 0.13 &  0.11 \\
               baseball &                broccoli & 0.38 &  0.11 \\
                  ocean &                envelope & 0.33 &  0.11 \\
                syringe &                baseball & 0.60 &  0.11 \\
                 eraser &                   shark & 0.47 &  0.11 \\
                mailbox &                     ant & 0.38 &  0.11 \\
               mushroom &               parachute & 0.44 &  0.11 \\
             skyscraper &                 feather & 0.27 &  0.11 \\
                octopus &                 bicycle & 0.36 &  0.11 \\
              boomerang &                   train & 0.64 &  0.11 \\
                    leg &                     hat & 0.71 &  0.11 \\
                 toilet &                  cookie & 0.42 &  0.11 \\
                   book &                 bicycle & 0.56 &  0.11 \\
               envelope &                  goatee & 0.67 &  0.11 \\
               passport &                 snorkel & 0.13 &  0.11 \\
                syringe &                computer & 0.74 &  0.11 \\
                 church &                 compass & 0.53 &  0.11 \\
                bandage &              chandelier & 0.59 &  0.11 \\
                  couch &                    duck & 0.59 &  0.11 \\
                 eraser &                sailboat & 0.60 &  0.11 \\
                  radio &                   train & 0.67 &  0.11 \\
                   knee &                 mailbox & 0.59 &  0.11 \\
                  couch &               ambulance & 0.52 &  0.11 \\
            streetlight &                    pool & 0.59 &  0.11 \\
                  broom &               telephone & 0.67 &  0.11 \\
                  river &                    bear & 0.29 &  0.11 \\
                octagon &                  camera & 0.12 &  0.11 \\
                   knee &                 dresser & 0.59 &  0.11 \\
                hexagon &                    rake & 0.29 &  0.11 \\
                 stairs &                 sweater & 0.59 &  0.11 \\
              saxophone &                   snail & 0.33 &  0.11 \\
               mushroom &                scissors & 0.40 &  0.11 \\
                   tent &                  pliers & 0.56 &  0.11 \\
               clarinet &               hurricane & 0.17 &  0.11 \\
                 shorts &                  rabbit & 0.33 &  0.11 \\
                   vase &                mosquito & 0.36 &  0.11 \\
            stethoscope &                    swan & 0.36 &  0.11 \\
                  mouth &                  carrot & 0.60 &  0.11 \\
                 zigzag &                    pear & 0.14 &  0.11 \\
                  snail &                 tractor & 0.36 &  0.11 \\
               baseball &                     owl & 0.36 &  0.11 \\
                  elbow &                   donut & 0.25 &  0.11 \\
                   tent &                   whale & 0.47 &  0.11 \\
                   harp &              blackberry & 0.38 &  0.11 \\
               suitcase &                 rainbow & 0.11 &  0.11 \\
                   swan &                    cake & 0.42 &  0.11 \\
               baseball &              binoculars & 0.60 &  0.11 \\
                matches &                  grapes & 0.00 &  0.11 \\
             eyeglasses &                    frog & 0.56 &  0.11 \\
                  canoe &                umbrella & 0.43 &  0.11 \\
             skyscraper &                  banana & 0.44 &  0.11 \\
                    sun &                 octopus & 0.55 &  0.11 \\
            screwdriver &                   horse & 0.60 &  0.11 \\
               stitches &                   wheel & 0.00 &  0.11 \\
                  spoon &                    jail & 0.53 &  0.11 \\
                  beach &                 tractor & 0.38 &  0.11 \\
                 cactus &                  stereo & 0.42 &  0.11 \\
              boomerang &              dishwasher & 0.43 &  0.11 \\
              underwear &                   fence & 0.53 &  0.11 \\
                    hat &                  grapes & 0.00 &  0.11 \\
             skateboard &                    swan & 0.40 &  0.11 \\
                 bowtie &                     map & 0.53 &  0.11 \\
                   door &              television & 0.59 &  0.11 \\
                    eye &                     ant & 0.40 &  0.11 \\
              asparagus &               submarine & 0.53 &  0.11 \\
                matches &                     dog & 0.00 &  0.11 \\
                 bowtie &                     car & 0.48 &  0.11 \\
                   belt &                    rain & 0.33 &  0.11 \\
                 bridge &                   cloud & 0.44 &  0.11 \\
                   rake &                  teapot & 0.67 &  0.11 \\
                  drill &                   broom & 0.78 &  0.11 \\
                syringe &               telephone & 0.63 &  0.11 \\
                   nail &                  circle & 0.70 &  0.11 \\
               postcard &                  carrot & 0.24 &  0.11 \\
                  anvil &                  bowtie & 0.56 &  0.11 \\
                  purse &                 lobster & 0.40 &  0.11 \\
                  chair &                sandwich & 0.24 &  0.11 \\
                  camel &                   drums & 0.00 &  0.11 \\
                 stairs &                    frog & 0.62 &  0.11 \\
                  whale &                   angel & 0.78 &  0.11 \\
               hedgehog &                  grapes & 0.00 &  0.11 \\
                  elbow &                  laptop & 0.48 &  0.11 \\
                 finger &                hedgehog & 0.40 &  0.11 \\
                   pear &                   purse & 0.42 &  0.11 \\
                    car &               hurricane & 0.19 &  0.11 \\
                    mug &                    bear & 0.74 &  0.11 \\
              hurricane &              blackberry & 0.20 &  0.11 \\
                   pool &               crocodile & 0.40 &  0.11 \\
                   door &                   drums & 0.00 &  0.11 \\
                syringe &                umbrella & 0.50 &  0.11 \\
              motorbike &              blackberry & 0.32 &  0.11 \\
                  canoe &                 lighter & 0.88 &  0.11 \\
             flashlight &               hamburger & 0.21 &  0.11 \\
             watermelon &              headphones & 0.00 &  0.11 \\
               dumbbell &                   clock & 0.57 &  0.11 \\
                  pants &                     ant & 0.35 &  0.11 \\
                bandage &                    pond & 0.27 &  0.11 \\
                  anvil &                  goatee & 0.44 &  0.11 \\
                 circle &                necklace & 0.53 &  0.11 \\
                 finger &               asparagus & 0.47 &  0.11 \\
               popsicle &               hurricane & 0.19 &  0.11 \\
               envelope &                 bicycle & 0.67 &  0.11 \\
                bathtub &                   horse & 0.63 &  0.11 \\
                 church &                   panda & 0.35 &  0.11 \\
                  house &               hamburger & 0.29 &  0.11 \\
              speedboat &                scissors & 0.50 &  0.11 \\
             lighthouse &               parachute & 0.59 &  0.11 \\
               stitches &                   purse & 0.00 &  0.11 \\
                    eye &                kangaroo & 0.38 &  0.11 \\
             lighthouse &              calculator & 0.59 &  0.11 \\
             helicopter &               hurricane & 0.17 &  0.11 \\
             dishwasher &                   train & 0.50 &  0.11 \\
                 peanut &                  cannon & 0.40 &  0.11 \\
                  bread &                   cello & 0.22 &  0.11 \\
               windmill &                    sink & 0.55 &  0.11 \\
                  house &                dumbbell & 0.56 &  0.11 \\
                   jail &                  pliers & 0.48 &  0.11 \\
             flashlight &                 mermaid & 0.10 &  0.11 \\
               stitches &                    sink & 0.00 &  0.11 \\
                 bridge &                  basket & 0.71 &  0.11 \\
               squiggle &               motorbike & 0.10 &  0.11 \\
                   cake &                calendar & 0.14 &  0.11 \\
              boomerang &                     car & 0.57 &  0.11 \\
                  sword &                     sun & 0.44 &  0.11 \\
               keyboard &                     map & 0.62 &  0.11 \\
                   line &                 sweater & 0.67 &  0.11 \\
                   oven &                     ant & 0.33 &  0.11 \\
                  pants &               hourglass & 0.43 &  0.11 \\
                   foot &                  church & 0.67 &  0.11 \\
              boomerang &                    pear & 0.36 &  0.11 \\
                   yoga &                  grapes & 0.00 &  0.11 \\
                    hat &                  garden & 0.33 &  0.11 \\
                  bench &              dishwasher & 0.45 &  0.11 \\
                 zigzag &                    rake & 0.33 &  0.11 \\
                octagon &              dishwasher & 0.11 &  0.11 \\
                  whale &                   donut & 0.25 &  0.11 \\
                  drill &                 compass & 0.63 &  0.11 \\
                 parrot &            rollerskates & 0.00 &  0.11 \\
                octagon &                    hand & 0.31 &  0.11 \\
                   fish &                  cannon & 0.44 &  0.11 \\
                  knife &                  stereo & 0.60 &  0.11 \\
                   foot &                   panda & 0.44 &  0.11 \\
                    mug &              camouflage & 0.59 &  0.11 \\
                  elbow &                 toaster & 0.50 &  0.11 \\
                compass &                    peas & 0.00 &  0.11 \\
                 pliers &                 giraffe & 0.32 &  0.11 \\
                  grass &                   panda & 0.50 &  0.11 \\
                    mug &                   onion & 0.57 &  0.11 \\
                giraffe &              binoculars & 0.32 &  0.11 \\
                    van &              calculator & 0.60 &  0.11 \\
                 cooler &                    bear & 0.40 &  0.11 \\
                    hat &                  violin & 0.50 &  0.11 \\
                  chair &                   horse & 0.60 &  0.11 \\
                 shorts &                     cup & 0.56 &  0.11 \\
                 hammer &               motorbike & 0.55 &  0.11 \\
                   knee &                   fence & 0.59 &  0.11 \\
                  fence &                  pliers & 0.53 &  0.11 \\
                 cactus &                     car & 0.40 &  0.11 \\
             wristwatch &                   pizza & 0.20 &  0.11 \\
                   star &                baseball & 0.47 &  0.11 \\
                   nail &                    duck & 0.59 &  0.11 \\
                   rake &                   onion & 0.55 &  0.11 \\
                  cloud &               ambulance & 0.20 &  0.11 \\
                   barn &               asparagus & 0.42 &  0.11 \\
                dresser &              basketball & 0.63 &  0.11 \\
                diamond &                 mermaid & 0.22 &  0.11 \\
               passport &                     dog & 0.15 &  0.11 \\
               postcard &                     bed & 0.15 &  0.11 \\
                  beach &                     bat & 0.40 &  0.11 \\
                   leaf &              dishwasher & 0.40 &  0.11 \\
                  anvil &               saxophone & 0.50 &  0.11 \\
                  clock &                   whale & 0.40 &  0.11 \\
               passport &                kangaroo & 0.12 &  0.11 \\
                   rake &                     cat & 0.70 &  0.11 \\
              lightning &              calculator & 0.25 &  0.11 \\
               lipstick &                    bush & 0.42 &  0.11 \\
                  pants &                   train & 0.53 &  0.11 \\
              bulldozer &                  dragon & 0.42 &  0.11 \\
                   shoe &                  cooler & 0.56 &  0.11 \\
               popsicle &                    face & 0.25 &  0.11 \\
              ambulance &                  grapes & 0.00 &  0.11 \\
                 square &                 mermaid & 0.29 &  0.11 \\
               necklace &                    hand & 0.53 &  0.11 \\
               backpack &                   snail & 0.40 &  0.11 \\
                 eraser &                windmill & 0.63 &  0.11 \\
                 zigzag &               pineapple & 0.14 &  0.11 \\
              asparagus &                 tornado & 0.35 &  0.11 \\
              crocodile &                   beard & 0.57 &  0.11 \\
                hexagon &                   clock & 0.11 &  0.11 \\
                 hammer &               microwave & 0.48 &  0.11 \\
                 bowtie &              blackberry & 0.35 &  0.11 \\
               mountain &                   brain & 0.40 &  0.11 \\
              lightning &                    swan & 0.21 &  0.11 \\
               mushroom &                  pliers & 0.42 &  0.11 \\
                 pliers &                    bush & 0.42 &  0.11 \\
               broccoli &                 tornado & 0.33 &  0.11 \\
                   rain &                  goatee & 0.21 &  0.11 \\
              underwear &                   onion & 0.40 &  0.11 \\
               stitches &               parachute & 0.00 &  0.11 \\
                 violin &               pineapple & 0.38 &  0.11 \\
                   rake &                 bathtub & 0.67 &  0.11 \\
             skyscraper &                   mouse & 0.59 &  0.11 \\
                  canoe &               telephone & 0.55 &  0.11 \\
                   fish &                     toe & 0.53 &  0.11 \\
               passport &                     cow & 0.13 &  0.11 \\
                syringe &              binoculars & 0.80 &  0.11 \\
                dresser &                     bus & 0.67 &  0.11 \\
                  donut &                    face & 0.27 &  0.11 \\
                   knee &                  grapes & 0.00 &  0.11 \\
              underwear &                  church & 0.53 &  0.11 \\
                   harp &                   cloud & 0.25 &  0.11 \\
               stitches &                 snorkel & 0.00 &  0.11 \\
                    sun &                     dog & 0.70 &  0.11 \\
                 laptop &                   beach & 0.33 &  0.11 \\
              microwave &                    hand & 0.45 &  0.11 \\
                  drill &                     bat & 0.79 &  0.11 \\
             lighthouse &                     van & 0.53 &  0.11 \\
                 hammer &                backpack & 0.67 &  0.11 \\
                 crayon &                   camel & 0.35 &  0.11 \\
                  snake &                  helmet & 0.56 &  0.11 \\
              butterfly &                campfire & 0.35 &  0.11 \\
                    hat &                 matches & 0.00 &  0.11 \\
                dolphin &                  guitar & 0.31 &  0.11 \\
              saxophone &                    tree & 0.35 &  0.11 \\
                feather &                     cow & 0.25 &  0.11 \\
                   line &                     key & 0.82 &  0.11 \\
                 crayon &               asparagus & 0.42 &  0.11 \\
                 hammer &                  violin & 0.67 &  0.11 \\
              submarine &                 snowman & 0.45 &  0.11 \\
                octagon &                   angel & 0.25 &  0.11 \\
                 square &                   skull & 0.25 &  0.11 \\
                  grass &                  stereo & 0.42 &  0.11 \\
                    toe &              strawberry & 0.47 &  0.11 \\
               lipstick &                     car & 0.60 &  0.11 \\
                   tent &                 syringe & 0.56 &  0.11 \\
                   line &                mountain & 0.55 &  0.11 \\
                 pliers &                squirrel & 0.35 &  0.11 \\
                   rain &               blueberry & 0.35 &  0.11 \\
                  bread &                     arm & 0.27 &  0.11 \\
               envelope &                elephant & 0.40 &  0.11 \\
                   pear &                    hand & 0.50 &  0.11 \\
                   swan &                bracelet & 0.40 &  0.11 \\
                 jacket &               pineapple & 0.44 &  0.11 \\
                   shoe &                 lobster & 0.40 &  0.11 \\
                 zigzag &                   onion & 0.14 &  0.11 \\
              underwear &                    frog & 0.56 &  0.11 \\
               lollipop &                computer & 0.24 &  0.11 \\
                sweater &                hedgehog & 0.57 &  0.11 \\
                mailbox &               megaphone & 0.67 &  0.11 \\
                  knife &                     map & 0.56 &  0.11 \\
                 candle &                    bear & 0.40 &  0.11 \\
                   tent &                squirrel & 0.38 &  0.11 \\
                 eraser &                 mermaid & 0.12 &  0.11 \\
                 square &                sandwich & 0.27 &  0.11 \\
                syringe &                     bee & 0.36 &  0.11 \\
                   rake &                 lantern & 0.63 &  0.11 \\
                   book &                 snorkel & 0.59 &  0.11 \\
                  drill &                scorpion & 0.52 &  0.11 \\
                 ladder &                   bread & 0.29 &  0.11 \\
                  broom &                   cloud & 0.25 &  0.11 \\
             flashlight &                   snail & 0.36 &  0.11 \\
                  purse &                    duck & 0.67 &  0.11 \\
                   nose &               megaphone & 0.59 &  0.11 \\
                    saw &                 snorkel & 0.74 &  0.11 \\
               kangaroo &                  cookie & 0.50 &  0.11 \\
                    map &                     bee & 0.40 &  0.11 \\
                  pants &                baseball & 0.48 &  0.11 \\
                  chair &                  garden & 0.32 &  0.11 \\
               triangle &               saxophone & 0.70 &  0.11 \\
                   face &                     fan & 0.82 &  0.11 \\
                   foot &              microphone & 0.70 &  0.11 \\
                 bucket &              blackberry & 0.38 &  0.11 \\
                  house &                    hand & 0.77 &  0.11 \\
               triangle &                     ant & 0.42 &  0.11 \\
                  grass &                     eye & 0.44 &  0.11 \\
              underwear &                  grapes & 0.00 &  0.11 \\
                  house &                    crab & 0.92 &  0.11 \\
             skyscraper &                    pear & 0.42 &  0.11 \\
                 finger &                 tornado & 0.25 &  0.11 \\
                sweater &                    frog & 0.74 &  0.11 \\
               hedgehog &                 tornado & 0.30 &  0.11 \\
                matches &                mosquito & 0.00 &  0.11 \\
                 church &                 trumpet & 0.50 &  0.11 \\
                    leg &                    barn & 0.59 &  0.11 \\
                 eraser &                   drums & 0.00 &  0.11 \\
                    eye &                bracelet & 0.62 &  0.11 \\
                 zigzag &                   train & 0.33 &  0.11 \\
                 shorts &               bottlecap & 0.63 &  0.11 \\
                  knife &                 dolphin & 0.31 &  0.11 \\
                  bench &                   spoon & 0.67 &  0.11 \\
                   line &                  finger & 0.77 &  0.11 \\
                    cup &                baseball & 0.67 &  0.11 \\
                  whale &              strawberry & 0.63 &  0.11 \\
              boomerang &                    book & 0.53 &  0.11 \\
                    cup &              lighthouse & 0.62 &  0.11 \\
               keyboard &                  bridge & 0.82 &  0.11 \\
                  pizza &                   angel & 0.29 &  0.11 \\
               dumbbell &                     fan & 0.78 &  0.11 \\
                   fork &                    bird & 0.63 &  0.11 \\
                   line &               microwave & 0.90 &  0.11 \\
                    eye &                 mermaid & 0.56 &  0.11 \\
              hamburger &               motorbike & 0.19 &  0.11 \\
                  grass &              binoculars & 0.40 &  0.11 \\
                  mouth &                hedgehog & 0.52 &  0.11 \\
                    saw &                   purse & 0.67 &  0.11 \\
                 helmet &                passport & 0.13 &  0.11 \\
            screwdriver &                 penguin & 0.33 &  0.11 \\
               triangle &                  rabbit & 0.38 &  0.11 \\
                 marker &                   panda & 0.40 &  0.11 \\
               umbrella &                    bear & 0.40 &  0.11 \\
                  elbow &                elephant & 0.38 &  0.11 \\
             watermelon &                   cloud & 0.25 &  0.11 \\
                   pond &                     saw & 0.25 &  0.11 \\
              megaphone &                    lion & 0.47 &  0.11 \\
              microwave &                     car & 0.45 &  0.11 \\
                 crayon &                umbrella & 0.53 &  0.11 \\
             eyeglasses &                   cello & 0.67 &  0.11 \\
                  knife &                  castle & 0.57 &  0.11 \\
                diamond &                     saw & 0.50 &  0.11 \\
              saxophone &                  parrot & 0.36 &  0.11 \\
                    leg &                    cake & 0.67 &  0.11 \\
                   sock &                   snail & 0.38 &  0.11 \\
                    map &                    peas & 0.00 &  0.11 \\
                  fence &                     pig & 0.61 &  0.11 \\
                giraffe &                 tornado & 0.27 &  0.11 \\
                 laptop &                     map & 0.48 &  0.11 \\
             skyscraper &                mushroom & 0.47 &  0.11 \\
               triangle &                    sock & 0.50 &  0.11 \\
              boomerang &                 sweater & 0.50 &  0.11 \\
               lipstick &               butterfly & 0.36 &  0.11 \\
                   fork &               firetruck & 0.00 &  0.11 \\
                  purse &                broccoli & 0.42 &  0.11 \\
                    cup &                    book & 0.62 &  0.11 \\
                  sword &              headphones & 0.00 &  0.11 \\
                    ear &                baseball & 0.40 &  0.11 \\
              snowflake &                   horse & 0.60 &  0.11 \\
                   book &                 compass & 0.56 &  0.11 \\
                   knee &                   donut & 0.25 &  0.11 \\
               stitches &                kangaroo & 0.00 &  0.11 \\
                bathtub &             spreadsheet & 0.11 &  0.11 \\
                   line &                    moon & 0.82 &  0.11 \\
                   book &                  toilet & 0.62 &  0.11 \\
               scissors &               firetruck & 0.00 &  0.11 \\
                diamond &                  shovel & 0.53 &  0.11 \\
             flashlight &               telephone & 0.60 &  0.11 \\
              lightning &                  laptop & 0.18 &  0.11 \\
                   hand &                     cat & 0.70 &  0.11 \\
                   rake &                baseball & 0.63 &  0.11 \\
                   harp &                    crab & 0.47 &  0.11 \\
             toothpaste &                 bicycle & 0.19 &  0.11 \\
             television &                 bicycle & 0.60 &  0.11 \\
                 potato &                  cooler & 0.71 &  0.11 \\
                bandage &                flamingo & 0.36 &  0.11 \\
             strawberry &                kangaroo & 0.52 &  0.11 \\
                    bed &                    harp & 0.67 &  0.11 \\
                 candle &                 raccoon & 0.33 &  0.11 \\
                    hat &                   train & 0.59 &  0.11 \\
                 hammer &                   drums & 0.00 &  0.11 \\
                 circle &               fireplace & 0.50 &  0.11 \\
                  bread &              skateboard & 0.27 &  0.11 \\
                 cannon &                   radio & 0.63 &  0.11 \\
                  elbow &                sandwich & 0.25 &  0.11 \\
             calculator &                   wheel & 0.70 &  0.11 \\
                   nail &                   onion & 0.40 &  0.11 \\
              hamburger &                     owl & 0.22 &  0.11 \\
                   barn &               motorbike & 0.45 &  0.11 \\
              megaphone &                  spider & 0.55 &  0.11 \\
                 finger &                  toilet & 0.67 &  0.11 \\
                    bed &                 penguin & 0.40 &  0.11 \\
              telephone &                     bee & 0.38 &  0.11 \\
                 carrot &                    rain & 0.35 &  0.11 \\
                dolphin &                  cooler & 0.31 &  0.11 \\
                  rifle &             streetlight & 0.64 &  0.11 \\
             watermelon &                bracelet & 0.40 &  0.11 \\
                toaster &                    crab & 0.78 &  0.11 \\
               mushroom &              dishwasher & 0.57 &  0.11 \\
                 violin &              blackberry & 0.35 &  0.11 \\
               suitcase &               hourglass & 0.55 &  0.11 \\
                 circle &                    face & 0.59 &  0.11 \\
             eyeglasses &                  monkey & 0.40 &  0.11 \\
                   harp &                   steak & 0.24 &  0.11 \\
                  bread &                    sink & 0.33 &  0.11 \\
                matches &              eyeglasses & 0.00 &  0.11 \\
                  stove &                   brain & 0.44 &  0.11 \\
                  house &                  dragon & 0.53 &  0.11 \\
             flashlight &             spreadsheet & 0.10 &  0.11 \\
                diamond &                   angel & 0.42 &  0.11 \\
                snorkel &                   train & 0.70 &  0.11 \\
             toothpaste &                mosquito & 0.19 &  0.11 \\
                 teapot &                 tractor & 0.57 &  0.11 \\
                  canoe &                  potato & 0.35 &  0.11 \\
                    sun &              helicopter & 0.40 &  0.11 \\
                  snail &                   train & 0.42 &  0.11 \\
              submarine &                     pig & 0.57 &  0.11 \\
              speedboat &              television & 0.52 &  0.11 \\
            streetlight &                   onion & 0.40 &  0.11 \\
                  bench &                suitcase & 0.60 &  0.11 \\
              firetruck &                broccoli & 0.00 &  0.11 \\
                 candle &                    peas & 0.00 &  0.11 \\
             wristwatch &                    tree & 0.36 &  0.11 \\
              saxophone &                  cookie & 0.33 &  0.11 \\
                    map &               motorbike & 0.48 &  0.11 \\
              snowflake &                   mouth & 0.48 &  0.11 \\
                   foot &                  carrot & 0.52 &  0.11 \\
              crocodile &                   donut & 0.20 &  0.11 \\
                  onion &                   skull & 0.22 &  0.11 \\
                    saw &                   tiger & 0.44 &  0.11 \\
                sweater &              basketball & 0.53 &  0.11 \\
               clarinet &               microwave & 0.40 &  0.11 \\
                   fish &                   brain & 0.82 &  0.11 \\
              crocodile &                  violin & 0.33 &  0.11 \\
               passport &                sandwich & 0.13 &  0.11 \\
                 church &              dishwasher & 0.48 &  0.11 \\
              snowflake &                     toe & 0.36 &  0.11 \\
               mountain &                    crab & 0.46 &  0.11 \\
                  spoon &                  parrot & 0.47 &  0.11 \\
                   vase &              binoculars & 0.60 &  0.11 \\
                 stereo &                   sheep & 0.44 &  0.11 \\
                 zigzag &                popsicle & 0.12 &  0.11 \\
               triangle &                     bed & 0.62 &  0.11 \\
              lightning &                 matches & 0.00 &  0.11 \\
                   door &                     bee & 0.42 &  0.11 \\
                  table &                 bandage & 0.56 &  0.11 \\
                  house &                scissors & 0.56 &  0.11 \\
               passport &                  cookie & 0.62 &  0.11 \\
               clarinet &               bulldozer & 0.48 &  0.11 \\
              firetruck &              camouflage & 0.00 &  0.11 \\
                   knee &               bulldozer & 0.50 &  0.11 \\
                 marker &                 toaster & 0.56 &  0.11 \\
                 camera &                   pizza & 0.24 &  0.11 \\
                 stairs &                   zebra & 0.35 &  0.11 \\
            stethoscope &              watermelon & 0.36 &  0.11 \\
                  onion &                  monkey & 0.55 &  0.11 \\
                  broom &                   beach & 0.43 &  0.11 \\
                  table &                  dragon & 0.50 &  0.11 \\
                  ocean &                  pillow & 0.31 &  0.11 \\
                matches &               fireplace & 0.00 &  0.11 \\
                   nose &                 tractor & 0.53 &  0.11 \\
                    leg &                trombone & 0.70 &  0.11 \\
                lobster &                   beard & 0.60 &  0.11 \\
              blueberry &              binoculars & 0.38 &  0.11 \\
               flamingo &                baseball & 0.35 &  0.11 \\
               computer &               bottlecap & 0.56 &  0.11 \\
              boomerang &               saxophone & 0.58 &  0.11 \\
                 square &                     sun & 0.80 &  0.11 \\
                 castle &                broccoli & 0.40 &  0.11 \\
               necklace &                     sun & 0.47 &  0.11 \\
                   knee &                   onion & 0.44 &  0.11 \\
            screwdriver &                    duck & 0.59 &  0.11 \\
                   leaf &                 trumpet & 0.42 &  0.11 \\
               stitches &                     saw & 0.00 &  0.11 \\
                  table &                elephant & 0.36 &  0.11 \\
                  piano &                   panda & 0.33 &  0.11 \\
               airplane &                  cookie & 0.35 &  0.11 \\
                hexagon &                   beard & 0.25 &  0.11 \\
                  couch &              calculator & 0.63 &  0.11 \\
                  clock &               ambulance & 0.50 &  0.11 \\
              hourglass &                   grass & 0.36 &  0.11 \\
                   belt &                squirrel & 0.36 &  0.11 \\
                   nose &                   bread & 0.43 &  0.11 \\
            streetlight &                   train & 0.67 &  0.11 \\
                 cooler &              calculator & 0.53 &  0.11 \\
                octagon &                   cello & 0.11 &  0.11 \\
             flashlight &                 giraffe & 0.31 &  0.11 \\
                   yoga &              binoculars & 0.11 &  0.11 \\
                bathtub &                     saw & 0.63 &  0.11 \\
            screwdriver &                broccoli & 0.50 &  0.11 \\
               passport &                  rabbit & 0.24 &  0.11 \\
                snorkel &                   radio & 0.67 &  0.11 \\
               mountain &                 raccoon & 0.30 &  0.11 \\
                  bench &                     key & 0.67 &  0.11 \\
                feather &               asparagus & 0.40 &  0.11 \\
                 finger &                    crab & 0.53 &  0.11 \\
                 toilet &                  flower & 0.47 &  0.11 \\
                   door &                 trumpet & 0.56 &  0.11 \\
                  radio &                  rabbit & 0.35 &  0.11 \\
                 crayon &                kangaroo & 0.36 &  0.11 \\
                syringe &                    tree & 0.40 &  0.11 \\
                 stairs &                     arm & 0.62 &  0.11 \\
             microphone &                     owl & 0.35 &  0.11 \\
                 bridge &                 snorkel & 0.78 &  0.11 \\
                 zigzag &                 octopus & 0.15 &  0.11 \\
                 bowtie &               speedboat & 0.42 &  0.11 \\
                sweater &                   mouth & 0.78 &  0.11 \\
                  sword &                computer & 0.74 &  0.11 \\
                snorkel &                     bat & 0.63 &  0.11 \\
                   fish &               fireplace & 0.44 &  0.11 \\
                 cooler &                baseball & 0.50 &  0.11 \\
                  fence &                   piano & 0.53 &  0.11 \\
                 shorts &                   broom & 0.53 &  0.11 \\
                    ear &                broccoli & 0.38 &  0.11 \\
                    saw &                    sink & 0.57 &  0.11 \\
                giraffe &                    peas & 0.00 &  0.11 \\
                   door &                   elbow & 0.67 &  0.11 \\
             calculator &                  monkey & 0.74 &  0.11 \\
                   hand &                sandwich & 0.25 &  0.11 \\
               envelope &                     bat & 0.67 &  0.11 \\
                  cloud &               butterfly & 0.27 &  0.11 \\
                 finger &                envelope & 0.80 &  0.11 \\
                 banana &                   purse & 0.44 &  0.11 \\
                    saw &                 dresser & 0.63 &  0.11 \\
               baseball &              blackberry & 0.36 &  0.11 \\
                 bowtie &               blueberry & 0.36 &  0.11 \\
             dishwasher &               telephone & 0.48 &  0.11 \\
                  anvil &                   piano & 0.59 &  0.11 \\
                 marker &              skateboard & 0.71 &  0.11 \\
                 pliers &                computer & 0.63 &  0.11 \\
                    car &                     fan & 0.67 &  0.11 \\
                 church &                     dog & 0.56 &  0.11 \\
                  shark &                  pliers & 0.42 &  0.11 \\
                   sock &                  bridge & 0.59 &  0.11 \\
                  skull &                 lobster & 0.22 &  0.11 \\
                   vase &                   tiger & 0.44 &  0.11 \\
                hexagon &                 dolphin & 0.09 &  0.11 \\
                 stairs &               microwave & 0.50 &  0.11 \\
             helicopter &                     pig & 0.57 &  0.11 \\
               umbrella &                 giraffe & 0.32 &  0.11 \\
                 eraser &               crocodile & 0.38 &  0.11 \\
                   pond &                   brain & 0.43 &  0.11 \\
                 violin &              helicopter & 0.52 &  0.11 \\
                  river &                 compass & 0.25 &  0.11 \\
              bottlecap &                    face & 0.62 &  0.11 \\
                 crayon &                    foot & 0.67 &  0.11 \\
               keyboard &                     cup & 0.75 &  0.11 \\
             eyeglasses &              helicopter & 0.55 &  0.11 \\
                  crown &                 sweater & 0.76 &  0.11 \\
                  pants &                   crown & 0.70 &  0.11 \\
               stitches &                   fence & 0.00 &  0.11 \\
                  bread &                    sock & 0.29 &  0.11 \\
                 church &                   beard & 0.47 &  0.11 \\
               sailboat &                  cactus & 0.36 &  0.11 \\
                    sun &                   zebra & 0.48 &  0.11 \\
             dishwasher &                flamingo & 0.48 &  0.11 \\
                 stereo &                campfire & 0.13 &  0.11 \\
                   harp &                    tree & 0.42 &  0.11 \\
                bicycle &               butterfly & 0.36 &  0.11 \\
                 cactus &                     map & 0.44 &  0.11 \\
                  anvil &                  grapes & 0.00 &  0.11 \\
                  clock &                  dragon & 0.44 &  0.11 \\
                  snake &              microphone & 0.57 &  0.11 \\
                  canoe &                     sun & 0.38 &  0.11 \\
             dishwasher &                     pig & 0.61 &  0.11 \\
               mountain &                     pig & 0.43 &  0.11 \\
                 pencil &                    swan & 0.38 &  0.11 \\
              hourglass &                  goatee & 0.35 &  0.11 \\
               hospital &                computer & 0.56 &  0.11 \\
            stethoscope &                    tree & 0.40 &  0.11 \\
             dishwasher &                  spider & 0.52 &  0.11 \\
                 cannon &              calculator & 0.70 &  0.11 \\
            streetlight &                  jacket & 0.74 &  0.11 \\
                 jacket &                   sheep & 0.47 &  0.11 \\
                   nail &                    crab & 0.44 &  0.11 \\
               keyboard &               underwear & 0.56 &  0.11 \\
                   line &                    knee & 0.71 &  0.11 \\
                   foot &                 trumpet & 0.70 &  0.11 \\
              hourglass &                    fish & 0.40 &  0.11 \\
                   nose &                campfire & 0.33 &  0.11 \\
                feather &                   whale & 0.29 &  0.11 \\
             chandelier &              blackberry & 0.40 &  0.11 \\
                  ocean &               bottlecap & 0.29 &  0.11 \\
                  river &                   onion & 0.29 &  0.11 \\
                  bench &                   knife & 0.60 &  0.11 \\
                  piano &                   beard & 0.44 &  0.11 \\
                 marker &              watermelon & 0.44 &  0.11 \\
                  elbow &                  bowtie & 0.63 &  0.11 \\
               lipstick &                    moon & 0.44 &  0.11 \\
             lighthouse &                   onion & 0.44 &  0.11 \\
               postcard &                hedgehog & 0.11 &  0.11 \\
                    sun &              headphones & 0.00 &  0.11 \\
                  broom &                    lion & 0.63 &  0.11 \\
               keyboard &                   steak & 0.25 &  0.11 \\
                 pillow &                   radio & 0.59 &  0.11 \\
                lighter &                calendar & 0.15 &  0.11 \\
                syringe &               fireplace & 0.50 &  0.11 \\
              crocodile &              paintbrush & 0.36 &  0.11 \\
             skyscraper &                  pillow & 0.62 &  0.11 \\
             microphone &               firetruck & 0.00 &  0.11 \\
                   knee &              microphone & 0.53 &  0.11 \\
                   shoe &               bulldozer & 0.57 &  0.11 \\
                dolphin &                  laptop & 0.28 &  0.11 \\
             microphone &                  cookie & 0.36 &  0.11 \\
             headphones &                squirrel & 0.00 &  0.11 \\
                feather &               crocodile & 0.22 &  0.11 \\
               trombone &               hamburger & 0.21 &  0.11 \\
                  snake &                   clock & 0.57 &  0.11 \\
              lightning &                   angel & 0.29 &  0.11 \\
                  wheel &              blackberry & 0.38 &  0.11 \\
               trombone &                  spider & 0.50 &  0.11 \\
                 basket &                    sink & 0.70 &  0.11 \\
                   line &                     ear & 0.71 &  0.11 \\
                 castle &                     bat & 0.75 &  0.11 \\
                  anvil &                trombone & 0.56 &  0.11 \\
                  bench &                  finger & 0.59 &  0.11 \\
                  bench &                   sword & 0.60 &  0.11 \\
               trombone &               hurricane & 0.18 &  0.11 \\
               baseball &                     car & 0.60 &  0.11 \\
              lightning &                    vase & 0.21 &  0.11 \\
             lighthouse &                  monkey & 0.44 &  0.11 \\
                  beach &                elephant & 0.33 &  0.11 \\
                 camera &                   tiger & 0.47 &  0.11 \\
              boomerang &                   beach & 0.38 &  0.11 \\
                 shorts &                  monkey & 0.40 &  0.11 \\
                   jail &                computer & 0.50 &  0.11 \\
                toaster &                trombone & 0.43 &  0.11 \\
               lipstick &                    harp & 0.63 &  0.11 \\
                 cactus &                     eye & 0.44 &  0.11 \\
                 candle &               hurricane & 0.19 &  0.11 \\
                  knife &                   drill & 0.76 &  0.11 \\
                  beach &                trombone & 0.38 &  0.11 \\
                    saw &                   pizza & 0.22 &  0.11 \\
                  anvil &                flamingo & 0.40 &  0.11 \\
                  table &                 compass & 0.63 &  0.11 \\
                    leg &                   cello & 0.70 &  0.11 \\
                  pants &                   bread & 0.22 &  0.11 \\
              microwave &                 bicycle & 0.45 &  0.11 \\
             eyeglasses &               bulldozer & 0.55 &  0.11 \\
                  table &                sailboat & 0.57 &  0.11 \\
                  anvil &                    fish & 0.53 &  0.11 \\
             television &              binoculars & 0.60 &  0.11 \\
                 ladder &               underwear & 0.53 &  0.11 \\
                 parrot &                  goatee & 0.40 &  0.11 \\
                  clock &                    frog & 0.53 &  0.11 \\
               lipstick &                   chair & 0.60 &  0.11 \\
               lipstick &                   bread & 0.24 &  0.11 \\
                 toilet &                  basket & 0.62 &  0.11 \\
                  rifle &                    pear & 0.35 &  0.11 \\
               postcard &                   purse & 0.29 &  0.11 \\
                  river &                  basket & 0.29 &  0.11 \\
                   moon &               pineapple & 0.60 &  0.11 \\
                 crayon &                    swan & 0.38 &  0.11 \\
                 stairs &              wristwatch & 0.50 &  0.11 \\
                 bridge &                 bandage & 0.62 &  0.11 \\
                  beach &              paintbrush & 0.43 &  0.11 \\
                 cooler &                  goatee & 0.38 &  0.11 \\
             lighthouse &                    bear & 0.44 &  0.11 \\
                  knife &                   horse & 0.60 &  0.11 \\
                bandage &                    sink & 0.59 &  0.11 \\
                   tent &                  cookie & 0.42 &  0.11 \\
                 potato &                  bowtie & 0.38 &  0.11 \\
                 square &                   cloud & 0.50 &  0.11 \\
                  mouse &                  basket & 0.71 &  0.11 \\
                  elbow &                 dolphin & 0.33 &  0.11 \\
                 pillow &                 matches & 0.00 &  0.11 \\
               lipstick &                umbrella & 0.50 &  0.11 \\
                 pliers &                    cake & 0.59 &  0.11 \\
             strawberry &                    bear & 0.60 &  0.11 \\
                  house &                  guitar & 0.56 &  0.11 \\
                  snake &              blackberry & 0.57 &  0.11 \\
                mailbox &                 feather & 0.25 &  0.11 \\
                syringe &               megaphone & 0.74 &  0.11 \\
              snowflake &                  bucket & 0.33 &  0.11 \\
                   nail &                    bear & 0.40 &  0.11 \\
              ambulance &                scorpion & 0.38 &  0.11 \\
                  river &                postcard & 0.15 &  0.11 \\
                  horse &                  goatee & 0.40 &  0.11 \\
               lollipop &                    face & 0.25 &  0.11 \\
             skyscraper &                   stove & 0.59 &  0.11 \\
                bathtub &                    peas & 0.00 &  0.11 \\
                    hat &                     key & 0.59 &  0.11 \\
                    sun &                  monkey & 0.70 &  0.11 \\
                   bush &              strawberry & 0.80 &  0.11 \\
                   foot &                   purse & 0.71 &  0.11 \\
               baseball &                    tree & 0.40 &  0.11 \\
                    hat &                calendar & 0.25 &  0.11 \\
                 cooler &                     owl & 0.36 &  0.11 \\
               postcard &              toothpaste & 0.21 &  0.11 \\
                  sword &               asparagus & 0.40 &  0.11 \\
               mushroom &                  helmet & 0.44 &  0.11 \\
                  rifle &                elephant & 0.32 &  0.11 \\
                   line &                necklace & 0.67 &  0.11 \\
               clarinet &                 penguin & 0.30 &  0.11 \\
             toothpaste &              lighthouse & 0.21 &  0.11 \\
                  donut &              basketball & 0.21 &  0.11 \\
                   knee &                   purse & 0.62 &  0.11 \\
                  whale &                  basket & 0.47 &  0.11 \\
                  piano &               telephone & 0.63 &  0.11 \\
                 flower &                   stove & 0.44 &  0.11 \\
                    toe &                   snail & 0.44 &  0.11 \\
               trombone &                squirrel & 0.33 &  0.11 \\
               airplane &                  grapes & 0.00 &  0.11 \\
                 hammer &                   horse & 0.84 &  0.11 \\
              boomerang &                     bus & 0.70 &  0.11 \\
                  mouth &                   panda & 0.50 &  0.11 \\
            screwdriver &                    crab & 0.53 &  0.11 \\
               mushroom &                bracelet & 0.47 &  0.11 \\
                 parrot &              strawberry & 0.63 &  0.11 \\
             chandelier &                     dog & 0.59 &  0.11 \\
                    sun &                hedgehog & 0.52 &  0.11 \\
                  river &                  guitar & 0.25 &  0.11 \\
                mailbox &                campfire & 0.13 &  0.11 \\
                  table &                necklace & 0.56 &  0.11 \\
              megaphone &                mosquito & 0.38 &  0.11 \\
                octagon &                     cow & 0.12 &  0.11 \\
                 ladder &                   mouth & 0.62 &  0.11 \\
                  cloud &                mosquito & 0.24 &  0.11 \\
                 circle &                    book & 0.60 &  0.11 \\
                   leaf &                  helmet & 0.47 &  0.11 \\
                    car &                   zebra & 0.32 &  0.11 \\
               envelope &                  peanut & 0.56 &  0.11 \\
                  radio &                   pizza & 0.24 &  0.11 \\
                  purse &              strawberry & 0.44 &  0.11 \\
                   jail &                backpack & 0.50 &  0.11 \\
               dumbbell &                     sun & 0.74 &  0.11 \\
             television &                     eye & 0.56 &  0.11 \\
                dolphin &                  helmet & 0.32 &  0.11 \\
                  house &                 snorkel & 0.59 &  0.11 \\
              hourglass &                   brain & 0.38 &  0.11 \\
             skyscraper &                 bicycle & 0.56 &  0.11 \\
                syringe &                   piano & 0.70 &  0.11 \\
            stethoscope &                   donut & 0.21 &  0.11 \\
                  snake &                   piano & 0.60 &  0.11 \\
                 finger &                passport & 0.31 &  0.11 \\
                diamond &                  rabbit & 0.57 &  0.11 \\
                   shoe &                   onion & 0.44 &  0.11 \\
                   knee &                   sword & 0.56 &  0.11 \\
            screwdriver &                    sink & 0.57 &  0.11 \\
                   star &                elephant & 0.55 &  0.11 \\
                   oven &               butterfly & 0.33 &  0.11 \\
                  drill &                     ant & 0.50 &  0.11 \\
                hexagon &                  camera & 0.12 &  0.11 \\
                  apple &                scissors & 0.36 &  0.11 \\
                  ocean &                 mailbox & 0.29 &  0.11 \\
              fireplace &                scorpion & 0.44 &  0.11 \\
                   tree &                calendar & 0.29 &  0.11 \\
                syringe &                  potato & 0.40 &  0.11 \\
                   rake &                mosquito & 0.55 &  0.11 \\
                    toe &              watermelon & 0.42 &  0.11 \\
                 bridge &                    hand & 0.74 &  0.11 \\
                  rifle &                  monkey & 0.36 &  0.11 \\
                   foot &                    peas & 0.00 &  0.11 \\
                   barn &                broccoli & 0.40 &  0.11 \\
              saxophone &                     owl & 0.32 &  0.11 \\
                 circle &                 giraffe & 0.32 &  0.11 \\
                   rake &                 trumpet & 0.60 &  0.11 \\
                 potato &                  hammer & 0.42 &  0.11 \\
                  mouse &                     key & 0.82 &  0.11 \\
                lighter &                     eye & 0.62 &  0.11 \\
               lipstick &                    lion & 0.44 &  0.11 \\
                 shorts &              waterslide & 0.00 &  0.11 \\
                  bench &                   ocean & 0.36 &  0.11 \\
               mountain &                 octagon & 0.29 &  0.11 \\
                octagon &                   knife & 0.50 &  0.11 \\
                  knife &                    harp & 0.74 &  0.11 \\
             watermelon &                 dresser & 0.60 &  0.11 \\
                  shark &              binoculars & 0.42 &  0.11 \\
                 castle &               ambulance & 0.50 &  0.11 \\
             calculator &                 penguin & 0.52 &  0.11 \\
                    cup &                  stereo & 0.67 &  0.11 \\
               hospital &                    swan & 0.38 &  0.11 \\
                 ladder &                 feather & 0.38 &  0.11 \\
                  wheel &                  garden & 0.33 &  0.11 \\
                 cactus &               motorbike & 0.35 &  0.11 \\
               lipstick &              waterslide & 0.00 &  0.11 \\
               triangle &                     cow & 0.44 &  0.11 \\
             eyeglasses &                    bird & 0.60 &  0.11 \\
                  house &                    sink & 0.62 &  0.11 \\
              fireplace &                   tiger & 0.44 &  0.11 \\
                   fork &                   grass & 0.42 &  0.11 \\
             watermelon &                   wheel & 0.38 &  0.11 \\
                 finger &                   beach & 0.50 &  0.11 \\
                    map &                 mermaid & 0.29 &  0.11 \\
                  horse &              blackberry & 0.44 &  0.11 \\
                   nail &                    belt & 0.63 &  0.11 \\
                   yoga &              camouflage & 0.67 &  0.11 \\
                  tooth &                  violin & 0.53 &  0.11 \\
                   nail &                   donut & 0.24 &  0.11 \\
               keyboard &                    book & 0.62 &  0.11 \\
               keyboard &                     van & 0.63 &  0.11 \\
                 hammer &                     key & 0.86 &  0.11 \\
                 guitar &                broccoli & 0.38 &  0.11 \\
                  rifle &                   pizza & 0.20 &  0.11 \\
                octagon &                postcard & 0.27 &  0.11 \\
               triangle &                  garden & 0.38 &  0.11 \\
                    bed &              blackberry & 0.44 &  0.11 \\
                 stereo &                   zebra & 0.33 &  0.11 \\
                  whale &                     eye & 0.47 &  0.11 \\
                 finger &               boomerang & 0.56 &  0.11 \\
                  shark &                   purse & 0.47 &  0.11 \\
                  rifle &                 lobster & 0.33 &  0.11 \\
             calculator &               hurricane & 0.22 &  0.11 \\
                  onion &                    face & 0.60 &  0.11 \\
                   rake &              chandelier & 0.59 &  0.11 \\
                    bed &                    lion & 0.67 &  0.11 \\
                    leg &              microphone & 0.70 &  0.11 \\
                  spoon &              helicopter & 0.60 &  0.11 \\
                  purse &                   steak & 0.25 &  0.11 \\
                bathtub &                  goatee & 0.40 &  0.11 \\
                   pear &                     bed & 0.47 &  0.11 \\
                lighter &                   drums & 0.00 &  0.11 \\
                   sock &                  violin & 0.48 &  0.11 \\
                trumpet &                  monkey & 0.38 &  0.11 \\
                    bed &                  dragon & 0.62 &  0.11 \\
                  rifle &               hamburger & 0.20 &  0.11 \\
             skyscraper &                scorpion & 0.50 &  0.11 \\
             lighthouse &                   truck & 0.53 &  0.11 \\
             helicopter &                  rabbit & 0.31 &  0.11 \\
                 banana &              lighthouse & 0.44 &  0.11 \\
                   pool &                hospital & 0.71 &  0.11 \\
               triangle &                mosquito & 0.42 &  0.11 \\
                trumpet &                     owl & 0.35 &  0.11 \\
                 marker &                   snail & 0.47 &  0.11 \\
                    bus &                   brain & 0.53 &  0.11 \\
                  rifle &                  ladder & 0.48 &  0.11 \\
                 ladder &                     saw & 0.53 &  0.11 \\
                    leg &                    bear & 0.44 &  0.11 \\
            stethoscope &                    bush & 0.42 &  0.11 \\
                  rifle &                 penguin & 0.31 &  0.11 \\
                trumpet &                bracelet & 0.53 &  0.11 \\
                 ladder &                   tooth & 0.59 &  0.11 \\
                   door &                 rainbow & 0.50 &  0.11 \\
                  house &                   cloud & 0.55 &  0.11 \\
               postcard &                mosquito & 0.12 &  0.11 \\
                  ocean &                   drums & 0.00 &  0.11 \\
                  steak &                    hand & 0.27 &  0.11 \\
                  apple &                     van & 0.36 &  0.11 \\
                  clock &              blackberry & 0.35 &  0.11 \\
             wristwatch &                squirrel & 0.32 &  0.11 \\
                rainbow &                 bandage & 0.12 &  0.11 \\
            streetlight &               submarine & 0.55 &  0.11 \\
                   tent &                     saw & 0.56 &  0.11 \\
           rollerskates &                    peas & 0.00 &  0.11 \\
             eyeglasses &                hospital & 0.53 &  0.11 \\
                mailbox &              strawberry & 0.42 &  0.11 \\
                  table &                backpack & 0.67 &  0.11 \\
              blueberry &              chandelier & 0.42 &  0.11 \\
               clarinet &                hedgehog & 0.31 &  0.11 \\
                 ladder &               crocodile & 0.36 &  0.11 \\
             skyscraper &                 dolphin & 0.33 &  0.11 \\
                 teapot &                 tornado & 0.21 &  0.11 \\
                  snake &                trombone & 0.57 &  0.11 \\
               triangle &              rhinoceros & 0.38 &  0.11 \\
             headphones &                   zebra & 0.00 &  0.11 \\
               squiggle &              headphones & 0.00 &  0.11 \\
               airplane &                   zebra & 0.30 &  0.11 \\
               umbrella &                 snowman & 0.50 &  0.11 \\
                 zigzag &                  goatee & 0.12 &  0.11 \\
              submarine &              rhinoceros & 0.31 &  0.11 \\
                 castle &                trombone & 0.55 &  0.11 \\
               mountain &                    pear & 0.38 &  0.11 \\
                   nose &              camouflage & 0.67 &  0.11 \\
             microphone &                     van & 0.55 &  0.11 \\
                   shoe &                 octopus & 0.40 &  0.11 \\
                   rake &                     van & 0.60 &  0.11 \\
                 jacket &                     eye & 0.62 &  0.11 \\
                    hat &                   whale & 0.44 &  0.11 \\
                  crown &                    sink & 0.60 &  0.11 \\
                bandage &                 lighter & 0.59 &  0.11 \\
                bandage &                     owl & 0.38 &  0.11 \\
                   line &                  camera & 0.71 &  0.11 \\
                 circle &                   cello & 0.67 &  0.11 \\
                feather &              wristwatch & 0.21 &  0.11 \\
              underwear &              waterslide & 0.00 &  0.11 \\
                   nose &                  cookie & 0.43 &  0.11 \\
                  crown &               motorbike & 0.55 &  0.11 \\
                  grass &                  basket & 0.44 &  0.11 \\
             microphone &                    duck & 0.56 &  0.11 \\
                   sink &                  dragon & 0.53 &  0.11 \\
                   leaf &                     cow & 0.42 &  0.11 \\
            screwdriver &                postcard & 0.21 &  0.11 \\
               mosquito &                    sink & 0.40 &  0.11 \\
                hexagon &                   rifle & 0.10 &  0.11 \\
              telephone &                mosquito & 0.38 &  0.11 \\
             microphone &              camouflage & 0.56 &  0.11 \\
              motorbike &                 mermaid & 0.09 &  0.11 \\
                sweater &               submarine & 0.48 &  0.11 \\
                bicycle &                   beard & 0.44 &  0.11 \\
                  couch &               bulldozer & 0.55 &  0.11 \\
              submarine &                   brain & 0.53 &  0.11 \\
                  drums &                    peas & 0.00 &  0.11 \\
                  grass &                   cello & 0.38 &  0.11 \\
                 candle &                  stereo & 0.60 &  0.11 \\
                  cloud &                   snail & 0.29 &  0.11 \\
                    leg &              wristwatch & 0.67 &  0.11 \\
                  anvil &                 giraffe & 0.36 &  0.11 \\
            spreadsheet &              strawberry & 0.22 &  0.11 \\
                   tent &                  grapes & 0.00 &  0.11 \\
                 stereo &                     dog & 0.63 &  0.11 \\
               mountain &              basketball & 0.38 &  0.11 \\
                  river &                necklace & 0.27 &  0.11 \\
                  bread &                windmill & 0.22 &  0.11 \\
                 helmet &               crocodile & 0.36 &  0.11 \\
                  chair &                  spider & 0.57 &  0.11 \\
                   harp &                hedgehog & 0.36 &  0.11 \\
                octagon &               crocodile & 0.11 &  0.11 \\
                 hammer &                   wheel & 0.82 &  0.11 \\
                 shorts &                    pear & 0.38 &  0.11 \\
               keyboard &                   clock & 0.74 &  0.11 \\
            stethoscope &              blackberry & 0.36 &  0.11 \\
                  radio &                sandwich & 0.22 &  0.11 \\
             watermelon &                computer & 0.57 &  0.11 \\
                 bucket &                  laptop & 0.55 &  0.11 \\
                   moon &                 tornado & 0.52 &  0.11 \\
                    bed &                  parrot & 0.53 &  0.11 \\
                 circle &                 syringe & 0.70 &  0.11 \\
                 violin &              rhinoceros & 0.32 &  0.11 \\
               airplane &                 raccoon & 0.31 &  0.11 \\
              lightning &                   truck & 0.20 &  0.11 \\
              boomerang &               fireplace & 0.48 &  0.11 \\
               dumbbell &                     owl & 0.57 &  0.11 \\
              snowflake &                     bus & 0.33 &  0.11 \\
             basketball &                  garden & 0.32 &  0.11 \\
                 stairs &                 lighter & 0.62 &  0.11 \\
                   line &            rollerskates & 0.00 &  0.11 \\
                  piano &                    rain & 0.53 &  0.11 \\
             toothbrush &                    pool & 0.67 &  0.11 \\
              asparagus &                baseball & 0.40 &  0.11 \\
             binoculars &                  flower & 0.42 &  0.11 \\
               baseball &                    face & 0.59 &  0.11 \\
                diamond &               fireplace & 0.50 &  0.11 \\
                  rifle &                  potato & 0.36 &  0.11 \\
             skyscraper &               underwear & 0.56 &  0.11 \\
                   bear &                broccoli & 0.57 &  0.11 \\
                    cup &                   beard & 0.59 &  0.11 \\
                  truck &                    lion & 0.42 &  0.11 \\
                 pillow &                   cloud & 0.27 &  0.11 \\
                  chair &               motorbike & 0.52 &  0.11 \\
                   door &                 tractor & 0.56 &  0.11 \\
                    map &               telephone & 0.59 &  0.11 \\
                feather &                     mug & 0.29 &  0.11 \\
               scissors &                  parrot & 0.40 &  0.11 \\
                   knee &                  rabbit & 0.36 &  0.11 \\
               mountain &                   pizza & 0.29 &  0.11 \\
                  house &                 lobster & 0.40 &  0.11 \\
                 toilet &              calculator & 0.59 &  0.11 \\
             television &               motorbike & 0.52 &  0.11 \\
                  couch &                kangaroo & 0.35 &  0.11 \\
             flashlight &                    bear & 0.38 &  0.11 \\
                 square &                  pencil & 0.74 &  0.11 \\
              underwear &                trombone & 0.48 &  0.11 \\
                   vase &                  goatee & 0.38 &  0.11 \\
               suitcase &               asparagus & 0.40 &  0.11 \\
               clarinet &                     car & 0.52 &  0.11 \\
                    saw &              watermelon & 0.36 &  0.11 \\
                 hammer &                    bird & 0.84 &  0.11 \\
                   shoe &              rhinoceros & 0.36 &  0.11 \\
                  pizza &                   train & 0.27 &  0.11 \\
               dumbbell &                     bee & 0.57 &  0.11 \\
                   moon &                     cow & 0.67 &  0.11 \\
                 jacket &                broccoli & 0.42 &  0.11 \\
                 square &                  carrot & 0.63 &  0.11 \\
                 pillow &                 compass & 0.56 &  0.11 \\
                mailbox &               hamburger & 0.24 &  0.11 \\
               sandwich &                  dragon & 0.25 &  0.11 \\
               windmill &               telephone & 0.60 &  0.11 \\
              bulldozer &                  monkey & 0.36 &  0.11 \\
                 banana &                baseball & 0.40 &  0.11 \\
                 peanut &               parachute & 0.42 &  0.11 \\
               passport &                calendar & 0.53 &  0.11 \\
              snowflake &                    face & 0.52 &  0.11 \\
                   bush &                 octopus & 0.55 &  0.11 \\
                   shoe &                 raccoon & 0.36 &  0.11 \\
                 zigzag &                squirrel & 0.24 &  0.11 \\
                   knee &                mosquito & 0.40 &  0.11 \\
                   bush &               firetruck & 0.00 &  0.11 \\
                feather &                    sink & 0.33 &  0.11 \\
                  ocean &                     toe & 0.55 &  0.11 \\
              underwear &                  cactus & 0.40 &  0.11 \\
                  house &              rhinoceros & 0.36 &  0.11 \\
             strawberry &               motorbike & 0.35 &  0.11 \\
                  shark &               bottlecap & 0.44 &  0.11 \\
                 eraser &                  banana & 0.44 &  0.11 \\
                  sword &                     car & 0.60 &  0.11 \\
               envelope &               pineapple & 0.56 &  0.11 \\
                 bridge &                umbrella & 0.59 &  0.11 \\
                  whale &                  teapot & 0.42 &  0.11 \\
                   fork &                trombone & 0.60 &  0.11 \\
            spreadsheet &                  basket & 0.25 &  0.11 \\
               keyboard &               pineapple & 0.44 &  0.11 \\
                hexagon &                   steak & 0.12 &  0.11 \\
               popsicle &                   drums & 0.00 &  0.11 \\
              bulldozer &                   angel & 0.38 &  0.11 \\
                  shark &                     fan & 0.78 &  0.11 \\
                   pear &                   anvil & 0.44 &  0.11 \\
                   pond &               motorbike & 0.21 &  0.11 \\
                   book &               motorbike & 0.48 &  0.11 \\
                   belt &                     fan & 0.71 &  0.11 \\
             lighthouse &                sandwich & 0.24 &  0.11 \\
             skyscraper &                   train & 0.62 &  0.11 \\
                   belt &                    yoga & 0.44 &  0.11 \\
                    bus &                campfire & 0.29 &  0.11 \\
              asparagus &              binoculars & 0.40 &  0.11 \\
                   pool &                 bicycle & 0.59 &  0.11 \\
               suitcase &                   onion & 0.40 &  0.11 \\
                 cannon &                     bee & 0.36 &  0.11 \\
                  river &                   broom & 0.27 &  0.11 \\
                    hat &              waterslide & 0.00 &  0.11 \\
              speedboat &                hedgehog & 0.31 &  0.11 \\
                  canoe &                  stereo & 0.52 &  0.11 \\
                  drums &                   beard & 0.00 &  0.11 \\
             rhinoceros &              strawberry & 0.50 &  0.11 \\
               postcard &                   piano & 0.29 &  0.11 \\
                   hand &                 octopus & 0.52 &  0.11 \\
               umbrella &                   truck & 0.48 &  0.11 \\
               triangle &                  ladder & 0.55 &  0.11 \\
                 basket &                   zebra & 0.35 &  0.11 \\
             toothbrush &               blueberry & 0.43 &  0.11 \\
               sandwich &              binoculars & 0.21 &  0.11 \\
                  purse &                     bat & 0.67 &  0.11 \\
               umbrella &                    pond & 0.25 &  0.11 \\
                 stairs &                 tornado & 0.24 &  0.11 \\
               clarinet &                 giraffe & 0.29 &  0.11 \\
                 crayon &                   beach & 0.43 &  0.11 \\
                   tent &                   cloud & 0.33 &  0.11 \\
            screwdriver &                  grapes & 0.00 &  0.11 \\
                octagon &                airplane & 0.10 &  0.11 \\
                matches &                  goatee & 0.00 &  0.11 \\
                   rake &               hourglass & 0.57 &  0.11 \\
                 camera &                    crab & 0.47 &  0.11 \\
                    toe &                elephant & 0.40 &  0.11 \\
                  pizza &                     cow & 0.24 &  0.11 \\
                    cup &               parachute & 0.71 &  0.11 \\
                   tent &                   drill & 0.59 &  0.11 \\
               lipstick &                   table & 0.63 &  0.11 \\
                  brain &                     cow & 0.70 &  0.11 \\
               windmill &                    bush & 0.40 &  0.11 \\
                   nose &                   cello & 0.53 &  0.11 \\
                  onion &               firetruck & 0.00 &  0.11 \\
               airplane &                  garden & 0.29 &  0.11 \\
              megaphone &                 raccoon & 0.35 &  0.11 \\
               suitcase &                   whale & 0.42 &  0.11 \\
                    leg &                windmill & 0.70 &  0.11 \\
                bandage &                  cookie & 0.40 &  0.11 \\
                 camera &                   whale & 0.44 &  0.11 \\
                  angel &                broccoli & 0.60 &  0.11 \\
                  house &                 giraffe & 0.35 &  0.11 \\
               airplane &                bracelet & 0.50 &  0.11 \\
            screwdriver &                  bridge & 0.63 &  0.11 \\
                 crayon &                     toe & 0.62 &  0.11 \\
                  canoe &               pineapple & 0.35 &  0.11 \\
                octagon &             screwdriver & 0.20 &  0.11 \\
              hamburger &                     fan & 0.27 &  0.11 \\
                   yoga &                    bird & 0.27 &  0.11 \\
                    hat &                    rain & 0.24 &  0.11 \\
                rainbow &                  shorts & 0.11 &  0.11 \\
                bathtub &                  cookie & 0.40 &  0.11 \\
              bottlecap &                     van & 0.50 &  0.11 \\
                  cello &                   horse & 0.57 &  0.11 \\
                   yoga &                scissors & 0.86 &  0.11 \\
                hexagon &                  ladder & 0.43 &  0.11 \\
                  river &               asparagus & 0.29 &  0.11 \\
                 pencil &               crocodile & 0.36 &  0.11 \\
             skateboard &               microwave & 0.50 &  0.11 \\
               computer &                     bee & 0.57 &  0.11 \\
              bulldozer &                  goatee & 0.35 &  0.11 \\
            stethoscope &               butterfly & 0.36 &  0.11 \\
             skyscraper &                  hammer & 0.59 &  0.11 \\
                 cookie &                 tornado & 0.33 &  0.11 \\
               umbrella &               butterfly & 0.57 &  0.11 \\
                 pencil &                   zebra & 0.33 &  0.11 \\
                   book &                campfire & 0.36 &  0.11 \\
                hexagon &                  stereo & 0.12 &  0.11 \\
                  bench &             screwdriver & 0.60 &  0.11 \\
                   nail &            rollerskates & 0.00 &  0.11 \\
                syringe &                   anvil & 0.59 &  0.11 \\
                  bread &              eyeglasses & 0.24 &  0.11 \\
                   pool &                    lion & 0.57 &  0.11 \\
                  steak &               bulldozer & 0.20 &  0.11 \\
                 church &                  bucket & 0.56 &  0.11 \\
                 potato &               bulldozer & 0.36 &  0.11 \\
                  couch &                 tornado & 0.21 &  0.11 \\
                 dragon &                     fan & 0.70 &  0.11 \\
                  bench &                   mouth & 0.62 &  0.11 \\
               lipstick &                  cooler & 0.50 &  0.11 \\
             watermelon &              calculator & 0.57 &  0.11 \\
            streetlight &                computer & 0.74 &  0.11 \\
              speedboat &                     sun & 0.38 &  0.11 \\
            spreadsheet &              watermelon & 0.11 &  0.11 \\
                  clock &                     cat & 0.76 &  0.11 \\
             flashlight &                    cake & 0.56 &  0.11 \\
                 castle &                   truck & 0.55 &  0.11 \\
             skyscraper &                backpack & 0.59 &  0.11 \\
                trumpet &                    lion & 0.42 &  0.11 \\
                  truck &              binoculars & 0.57 &  0.11 \\
                  river &                  stereo & 0.27 &  0.11 \\
                rainbow &                   steak & 0.12 &  0.11 \\
               mountain &                    door & 0.46 &  0.11 \\
                compass &                 mermaid & 0.59 &  0.11 \\
                  chair &               hourglass & 0.73 &  0.11 \\
                  tooth &              waterslide & 0.00 &  0.11 \\
              underwear &                calendar & 0.12 &  0.11 \\
                   pear &                umbrella & 0.38 &  0.11 \\
                  fence &                    bird & 0.61 &  0.11 \\
                 pencil &                  garden & 0.33 &  0.11 \\
               clarinet &               pineapple & 0.35 &  0.11 \\
                   line &                     eye & 0.71 &  0.11 \\
              bulldozer &                    frog & 0.50 &  0.11 \\
              megaphone &                necklace & 0.56 &  0.11 \\
                    leg &                   panda & 0.36 &  0.11 \\
                  elbow &                   mouse & 0.59 &  0.11 \\
                   shoe &                   cloud & 0.27 &  0.11 \\
                rainbow &               hamburger & 0.12 &  0.11 \\
                 circle &               parachute & 0.63 &  0.11 \\
                   book &                 penguin & 0.36 &  0.11 \\
              crocodile &                  grapes & 0.00 &  0.11 \\
                    saw &                hospital & 0.53 &  0.11 \\
                   nose &                   sheep & 0.47 &  0.11 \\
                  crown &             stethoscope & 0.74 &  0.11 \\
                   sock &               hurricane & 0.19 &  0.11 \\
               mushroom &                    book & 0.47 &  0.11 \\
                 pencil &                    yoga & 0.29 &  0.11 \\
                  grass &                   drums & 0.00 &  0.11 \\
               flamingo &                   truck & 0.33 &  0.11 \\
                 helmet &                  toilet & 0.59 &  0.11 \\
                    mug &                  garden & 0.33 &  0.11 \\
                   line &                 compass & 0.74 &  0.11 \\
                 hammer &              basketball & 0.84 &  0.11 \\
                    sun &                sandwich & 0.24 &  0.11 \\
                  spoon &                   house & 0.62 &  0.11 \\
                   star &                   steak & 0.27 &  0.11 \\
                 bridge &                   purse & 0.71 &  0.11 \\
               suitcase &                   fence & 0.53 &  0.11 \\
                    sun &                     bus & 0.47 &  0.11 \\
                   sock &               bulldozer & 0.45 &  0.11 \\
                   door &                  flower & 0.50 &  0.11 \\
                   belt &                    oven & 0.64 &  0.11 \\
                octagon &                   broom & 0.12 &  0.11 \\
                  snake &                     bus & 0.63 &  0.11 \\
                 finger &                   zebra & 0.36 &  0.11 \\
             skyscraper &                     arm & 0.75 &  0.11 \\
            spreadsheet &                  dragon & 0.19 &  0.11 \\
                  anvil &                    bush & 0.50 &  0.11 \\
                syringe &                    yoga & 0.11 &  0.11 \\
                  anvil &                 raccoon & 0.38 &  0.11 \\
              hourglass &                   broom & 0.57 &  0.11 \\
                    leg &                  carrot & 0.59 &  0.11 \\
                syringe &              helicopter & 0.55 &  0.11 \\
                 pliers &                   donut & 0.21 &  0.11 \\
                  elbow &                    rake & 0.59 &  0.11 \\
                    eye &            rollerskates & 0.00 &  0.11 \\
                  table &                   donut & 0.59 &  0.11 \\
                 church &              television & 0.53 &  0.11 \\
                diamond &                 dolphin & 0.31 &  0.11 \\
                   book &                   tiger & 0.50 &  0.11 \\
                    arm &              calculator & 0.78 &  0.11 \\
                 hammer &                    pool & 0.62 &  0.11 \\
               clarinet &                  spider & 0.46 &  0.11 \\
                  piano &                hedgehog & 0.35 &  0.11 \\
               computer &                   cloud & 0.29 &  0.11 \\
              boomerang &                  peanut & 0.38 &  0.11 \\
                  mouth &                     fan & 0.76 &  0.11 \\
                 circle &                   onion & 0.40 &  0.11 \\
             toothbrush &                 tornado & 0.24 &  0.11 \\
                   rake &                  potato & 0.60 &  0.11 \\
              underwear &                     cow & 0.38 &  0.11 \\
                  rifle &                    nose & 0.50 &  0.11 \\
              lightning &                  pliers & 0.21 &  0.11 \\
                  crown &                backpack & 0.67 &  0.11 \\
                 candle &                 snorkel & 0.74 &  0.11 \\
                  snake &                umbrella & 0.53 &  0.11 \\
                 pliers &                    face & 0.59 &  0.11 \\
                mermaid &                   pizza & 0.12 &  0.11 \\
                giraffe &                     eye & 0.35 &  0.11 \\
                 shorts &             stethoscope & 0.50 &  0.11 \\
                  rifle &              basketball & 0.55 &  0.11 \\
               keyboard &                scorpion & 0.50 &  0.11 \\
                  camel &                bracelet & 0.36 &  0.11 \\
                sweater &               ambulance & 0.45 &  0.11 \\
                 bowtie &                   clock & 0.45 &  0.11 \\
                 hammer &                     cow & 0.40 &  0.11 \\
              hourglass &                    rain & 0.20 &  0.11 \\
                  snake &                   train & 0.63 &  0.11 \\
                 zigzag &                lollipop & 0.12 &  0.11 \\
                   knee &                    fish & 0.50 &  0.11 \\
                   nose &                    pool & 0.67 &  0.11 \\
                  piano &                     bus & 0.74 &  0.11 \\
                 crayon &                  church & 0.56 &  0.11 \\
              snowflake &                    lion & 0.60 &  0.11 \\
               envelope &              headphones & 0.00 &  0.11 \\
              bulldozer &               hurricane & 0.17 &  0.11 \\
                  couch &                  rabbit & 0.33 &  0.11 \\
                  mouse &                sandwich & 0.27 &  0.11 \\
                 marker &                sandwich & 0.27 &  0.11 \\
                   harp &                   donut & 0.22 &  0.11 \\
                   jail &                   train & 0.53 &  0.11 \\
                  elbow &                     cup & 0.62 &  0.11 \\
                   star &                    swan & 0.57 &  0.11 \\
                  elbow &                passport & 0.15 &  0.11 \\
                 toilet &               pineapple & 0.44 &  0.11 \\
               clarinet &              helicopter & 0.48 &  0.11 \\
                 stairs &                 bandage & 0.59 &  0.11 \\
              snowflake &                   beach & 0.36 &  0.11 \\
                 camera &                    sink & 0.60 &  0.11 \\
                  crown &                    bird & 0.67 &  0.11 \\
                   star &                  candle & 0.47 &  0.11 \\
                   knee &                     bee & 0.40 &  0.11 \\
               dumbbell &                   camel & 0.52 &  0.11 \\
                 banana &                    foot & 0.52 &  0.11 \\
              parachute &                   cello & 0.60 &  0.11 \\
                    toe &                  cactus & 0.47 &  0.11 \\
                  river &                  potato & 0.29 &  0.11 \\
              snowflake &                baseball & 0.32 &  0.11 \\
                  fence &                broccoli & 0.52 &  0.11 \\
                  mouth &                     bat & 0.59 &  0.11 \\
            stethoscope &                  flower & 0.42 &  0.11 \\
                 peanut &               bulldozer & 0.36 &  0.11 \\
            screwdriver &               snowflake & 0.47 &  0.11 \\
                octagon &                   steak & 0.12 &  0.11 \\
                  bench &                 snowman & 0.50 &  0.11 \\
                    bed &                   beard & 0.57 &  0.11 \\
                  bench &                     van & 0.57 &  0.11 \\
              crocodile &              calculator & 0.55 &  0.11 \\
                 cooler &                   camel & 0.33 &  0.11 \\
                 zigzag &                   whale & 0.15 &  0.11 \\
                  apple &              headphones & 0.00 &  0.11 \\
              submarine &              binoculars & 0.55 &  0.11 \\
                   tent &                    rake & 0.59 &  0.11 \\
                syringe &                 sweater & 0.53 &  0.11 \\
                  spoon &                   crown & 0.71 &  0.11 \\
            streetlight &              blackberry & 0.36 &  0.11 \\
                  house &                flamingo & 0.38 &  0.11 \\
             calculator &                   panda & 0.52 &  0.11 \\
                  mouse &                campfire & 0.24 &  0.11 \\
              lightning &                  finger & 0.31 &  0.11 \\
              boomerang &                    fish & 0.42 &  0.11 \\
               computer &                    tree & 0.70 &  0.11 \\
              submarine &                baseball & 0.55 &  0.11 \\
                   knee &              helicopter & 0.50 &  0.11 \\
                   fish &                 dresser & 0.88 &  0.11 \\
                    ear &                    crab & 0.44 &  0.11 \\
                   pear &                     car & 0.38 &  0.11 \\
                   sink &                 penguin & 0.36 &  0.11 \\
               stitches &                   couch & 0.00 &  0.11 \\
                  house &              waterslide & 0.00 &  0.11 \\
               keyboard &               lightning & 0.24 &  0.11 \\
                   bird &                  guitar & 0.60 &  0.11 \\
                  rifle &                   tooth & 0.50 &  0.11 \\
                  piano &              watermelon & 0.36 &  0.11 \\
               hospital &                   wheel & 0.56 &  0.11 \\
                   barn &                baseball & 0.53 &  0.11 \\
               airplane &                    face & 0.53 &  0.11 \\
                  bench &               underwear & 0.50 &  0.11 \\
                  truck &                   beard & 0.42 &  0.11 \\
               triangle &                    nose & 0.56 &  0.11 \\
                 candle &              skateboard & 0.60 &  0.11 \\
                   line &                    crab & 0.67 &  0.11 \\
              underwear &                    pond & 0.25 &  0.11 \\
              lightning &                 snowman & 0.21 &  0.11 \\
                   harp &               blueberry & 0.40 &  0.11 \\
               popsicle &                  goatee & 0.19 &  0.11 \\
                 crayon &                 lobster & 0.38 &  0.11 \\
               keyboard &                  hammer & 0.78 &  0.11 \\
               calendar &                    crab & 0.25 &  0.11 \\
                 helmet &                  spider & 0.45 &  0.11 \\
                   barn &              blackberry & 0.38 &  0.11 \\
                   tent &                  dragon & 0.53 &  0.11 \\
                 marker &                 penguin & 0.40 &  0.11 \\
                 cactus &              wristwatch & 0.36 &  0.11 \\
                  pants &                    moon & 0.42 &  0.11 \\
              bottlecap &                   horse & 0.56 &  0.11 \\
                   nail &                     cup & 0.67 &  0.11 \\
                   moon &                  carrot & 0.60 &  0.11 \\
                mailbox &                umbrella & 0.53 &  0.11 \\
                  house &               pineapple & 0.44 &  0.11 \\
                  chair &                squiggle & 0.27 &  0.11 \\
                 goatee &                   brain & 0.40 &  0.11 \\
                  crown &                squirrel & 0.36 &  0.11 \\
                   rain &                  stereo & 0.24 &  0.11 \\
               mountain &                  jacket & 0.43 &  0.11 \\
                 camera &                broccoli & 0.40 &  0.11 \\
                  canoe &                    hand & 0.52 &  0.11 \\
                  purse &              blackberry & 0.40 &  0.11 \\
                sweater &                     arm & 0.71 &  0.11 \\
              submarine &                    duck & 0.53 &  0.11 \\
                   pool &                  basket & 0.67 &  0.11 \\
                  sword &                mosquito & 0.36 &  0.11 \\
               triangle &                     eye & 0.56 &  0.11 \\
                 laptop &                   train & 0.58 &  0.11 \\
                    mug &                broccoli & 0.60 &  0.11 \\
                   knee &                  cactus & 0.44 &  0.11 \\
                  onion &                     bus & 0.42 &  0.11 \\
              underwear &                    barn & 0.53 &  0.11 \\
             waterslide &                    vase & 0.00 &  0.11 \\
                   line &                  cooler & 0.62 &  0.11 \\
             toothbrush &                   grass & 0.44 &  0.11 \\
                   leaf &                    barn & 0.47 &  0.11 \\
                 castle &                  camera & 0.70 &  0.11 \\
                    van &                bracelet & 0.53 &  0.11 \\
                 marker &                elephant & 0.42 &  0.11 \\
               popsicle &                    book & 0.22 &  0.11 \\
                  donut &               hurricane & 0.20 &  0.11 \\
                 banana &              wristwatch & 0.36 &  0.11 \\
                   door &                   beach & 0.50 &  0.11 \\
                 marker &                    duck & 0.77 &  0.11 \\
                diamond &                 compass & 0.50 &  0.11 \\
                 castle &                   drums & 0.00 &  0.11 \\
                  tooth &                    harp & 0.59 &  0.11 \\
                 violin &                   donut & 0.20 &  0.11 \\
                  broom &                     eye & 0.59 &  0.11 \\
              hourglass &                 sweater & 0.48 &  0.11 \\
             flashlight &                   horse & 0.57 &  0.11 \\
              megaphone &                     cup & 0.71 &  0.11 \\
              microwave &                bracelet & 0.50 &  0.11 \\
                 toilet &                     bee & 0.40 &  0.11 \\
              microwave &                  guitar & 0.45 &  0.11 \\
                  shark &                  grapes & 0.00 &  0.11 \\
                   moon &                   clock & 0.42 &  0.11 \\
               dumbbell &                umbrella & 0.50 &  0.11 \\
                    bed &                   tiger & 0.57 &  0.11 \\
               passport &                   onion & 0.14 &  0.11 \\
             lighthouse &                mosquito & 0.40 &  0.11 \\
                   book &                   donut & 0.24 &  0.11 \\
              megaphone &                    cake & 0.62 &  0.11 \\
                sweater &                kangaroo & 0.57 &  0.11 \\
                 bucket &                   sheep & 0.44 &  0.11 \\
                compass &                    crab & 0.44 &  0.11 \\
                  beach &                   skull & 0.27 &  0.11 \\
                  bread &               telephone & 0.25 &  0.11 \\
                 finger &                 feather & 0.29 &  0.11 \\
                 toilet &                   zebra & 0.35 &  0.11 \\
                 camera &                  cookie & 0.40 &  0.11 \\
                   yoga &                 penguin & 0.10 &  0.11 \\
                giraffe &                     van & 0.31 &  0.11 \\
                  snake &               saxophone & 0.52 &  0.11 \\
                dolphin &                   couch & 0.31 &  0.11 \\
                    bed &               crocodile & 0.42 &  0.11 \\
                 ladder &                   whale & 0.44 &  0.11 \\
                diamond &                  basket & 0.56 &  0.11 \\
             flashlight &               blueberry & 0.36 &  0.11 \\
             waterslide &                     fan & 0.00 &  0.11 \\
                  mouth &               ambulance & 0.50 &  0.11 \\
                 camera &                   onion & 0.42 &  0.11 \\
                 stairs &                    harp & 0.59 &  0.11 \\
                 guitar &                 penguin & 0.33 &  0.11 \\
               lipstick &                 penguin & 0.33 &  0.11 \\
                  pizza &                bracelet & 0.25 &  0.11 \\
                 bucket &                 trumpet & 0.60 &  0.11 \\
               mushroom &                  violin & 0.40 &  0.11 \\
                    cup &                 compass & 0.67 &  0.11 \\
                    saw &               blueberry & 0.38 &  0.11 \\
                  radio &               fireplace & 0.53 &  0.11 \\
                  drums &                  flower & 0.00 &  0.11 \\
               lollipop &                  stereo & 0.21 &  0.11 \\
                   barn &                sandwich & 0.22 &  0.11 \\
                  broom &                    sink & 0.60 &  0.11 \\
                   rain &                scorpion & 0.29 &  0.11 \\
              boomerang &                   steak & 0.21 &  0.11 \\
                  mouth &                   cloud & 0.40 &  0.11 \\
                  anvil &                  bridge & 0.71 &  0.11 \\
                   shoe &              television & 0.63 &  0.11 \\
                 potato &                  bucket & 0.42 &  0.11 \\
                   knee &                   ocean & 0.50 &  0.11 \\
                 square &                  shorts & 0.62 &  0.11 \\
                   nose &                  violin & 0.53 &  0.11 \\
            streetlight &                   river & 0.25 &  0.11 \\
               trombone &                     car & 0.57 &  0.11 \\
             toothbrush &                    fish & 0.50 &  0.11 \\
                   knee &                passport & 0.15 &  0.11 \\
                 shorts &                     arm & 0.67 &  0.11 \\
                 shovel &                    pear & 0.40 &  0.11 \\
                  tooth &               fireplace & 0.67 &  0.11 \\
            spreadsheet &                     bee & 0.24 &  0.11 \\
                  crown &                   grass & 0.42 &  0.11 \\
              lightning &                 tractor & 0.20 &  0.11 \\
                  anvil &               crocodile & 0.40 &  0.11 \\
                   nose &               saxophone & 0.48 &  0.11 \\
               trombone &                   camel & 0.32 &  0.11 \\
                    ear &                     sun & 0.56 &  0.11 \\
             toothbrush &                 octopus & 0.40 &  0.11 \\
                feather &                     cat & 0.42 &  0.11 \\
                   line &                     fan & 0.82 &  0.11 \\
            stethoscope &                     van & 0.57 &  0.11 \\
                  river &               blueberry & 0.27 &  0.11 \\
                feather &                 toaster & 0.27 &  0.11 \\
                 church &                squirrel & 0.36 &  0.11 \\
                bandage &                campfire & 0.13 &  0.11 \\
                   shoe &                 snorkel & 0.78 &  0.11 \\
             skateboard &                  carrot & 0.47 &  0.11 \\
               passport &                   sheep & 0.15 &  0.11 \\
                 marker &               hourglass & 0.57 &  0.11 \\
                  table &                trombone & 0.60 &  0.11 \\
               scissors &                    face & 0.56 &  0.11 \\
             skyscraper &                   broom & 0.59 &  0.11 \\
                rainbow &             spreadsheet & 0.22 &  0.11 \\
              parachute &                     cat & 0.63 &  0.11 \\
                dolphin &              wristwatch & 0.29 &  0.11 \\
                hexagon &                  violin & 0.11 &  0.11 \\
                 pliers &                flamingo & 0.35 &  0.11 \\
               mountain &                   knife & 0.38 &  0.11 \\
                  ocean &                 tornado & 0.29 &  0.11 \\
                bandage &                   beach & 0.43 &  0.11 \\
             lighthouse &                   cello & 0.53 &  0.11 \\
                    sun &                 lobster & 0.55 &  0.11 \\
                  table &                computer & 0.67 &  0.11 \\
                 laptop &                 snowman & 0.43 &  0.11 \\
                 zigzag &                   apple & 0.14 &  0.11 \\
                   pond &                 tornado & 0.27 &  0.11 \\
                 stereo &                    sink & 0.59 &  0.11 \\
                   book &               telephone & 0.59 &  0.11 \\
                   fork &                 bathtub & 0.67 &  0.11 \\
                   line &                    duck & 0.77 &  0.11 \\
                syringe &                   panda & 0.33 &  0.11 \\
                   door &                  guitar & 0.59 &  0.11 \\
                    eye &                 tornado & 0.25 &  0.11 \\
             skateboard &                 tornado & 0.24 &  0.11 \\
                 bucket &                  stereo & 0.63 &  0.11 \\
                   jail &                  garden & 0.30 &  0.11 \\
                  clock &                 giraffe & 0.31 &  0.11 \\
             lighthouse &               motorbike & 0.48 &  0.11 \\
                  canoe &              eyeglasses & 0.52 &  0.11 \\
                   nose &                 diamond & 0.56 &  0.11 \\
              speedboat &                 tornado & 0.18 &  0.11 \\
                bandage &                    harp & 0.56 &  0.11 \\
                 church &                   train & 0.59 &  0.11 \\
              submarine &                   wheel & 0.73 &  0.11 \\
              saxophone &               ambulance & 0.46 &  0.11 \\
                hexagon &                  cookie & 0.25 &  0.11 \\
                   foot &              camouflage & 0.62 &  0.11 \\
                  couch &                   panda & 0.33 &  0.11 \\
                  sword &              dishwasher & 0.45 &  0.11 \\
                    hat &                 dolphin & 0.32 &  0.11 \\
                 cannon &                  cookie & 0.38 &  0.11 \\
                  apple &                    book & 0.42 &  0.11 \\
                    saw &                 bicycle & 0.60 &  0.11 \\
                 circle &                   beach & 0.46 &  0.11 \\
            screwdriver &                mosquito & 0.36 &  0.11 \\
                  spoon &                calendar & 0.31 &  0.11 \\
             toothbrush &                   train & 0.71 &  0.11 \\
                   bear &                  goatee & 0.38 &  0.11 \\
                    arm &                 lantern & 0.74 &  0.11 \\
                  anvil &                  camera & 0.62 &  0.11 \\
                diamond &                    lion & 0.53 &  0.11 \\
               keyboard &                    tree & 0.44 &  0.11 \\
                    cup &                   zebra & 0.35 &  0.11 \\
             skyscraper &               hurricane & 0.21 &  0.11 \\
               sailboat &                   drums & 0.00 &  0.11 \\
               bracelet &              camouflage & 0.67 &  0.11 \\
                 bridge &                  parrot & 0.50 &  0.11 \\
                 laptop &                  garden & 0.27 &  0.11 \\
                 banana &               hourglass & 0.36 &  0.11 \\
                   rake &                    moon & 0.70 &  0.11 \\
                  sword &                    yoga & 0.11 &  0.11 \\
                  elbow &               submarine & 0.50 &  0.11 \\
                  ocean &                   chair & 0.31 &  0.11 \\
                 teapot &                  goatee & 0.38 &  0.11 \\
                   shoe &                 lighter & 0.82 &  0.11 \\
             binoculars &                  grapes & 0.00 &  0.11 \\
                 ladder &                   drill & 0.56 &  0.11 \\
                  bench &               parachute & 0.63 &  0.11 \\
                   belt &                  cannon & 0.74 &  0.11 \\
                  rifle &                   fence & 0.48 &  0.11 \\
                  river &                  rabbit & 0.29 &  0.11 \\
                    bed &                   cello & 0.59 &  0.11 \\
                trumpet &                backpack & 0.60 &  0.11 \\
                   door &                   horse & 0.75 &  0.11 \\
                 shorts &                postcard & 0.12 &  0.11 \\
               baseball &              microphone & 0.57 &  0.11 \\
                 carrot &               saxophone & 0.36 &  0.11 \\
                   rake &                   fence & 0.64 &  0.11 \\
                 bowtie &             spreadsheet & 0.10 &  0.11 \\
                 zigzag &                  ladder & 0.50 &  0.11 \\
                 eraser &                hedgehog & 0.38 &  0.11 \\
                  fence &                     mug & 0.67 &  0.11 \\
               umbrella &                mosquito & 0.36 &  0.11 \\
             eyeglasses &                 penguin & 0.33 &  0.11 \\
               envelope &              toothpaste & 0.22 &  0.11 \\
               squiggle &                    foot & 0.35 &  0.11 \\
                 stereo &                  goatee & 0.40 &  0.11 \\
               clarinet &                  castle & 0.50 &  0.11 \\
              blueberry &                   stove & 0.40 &  0.11 \\
               envelope &                    moon & 0.67 &  0.11 \\
               trombone &              helicopter & 0.52 &  0.11 \\
                 finger &                flamingo & 0.40 &  0.11 \\
                 helmet &                   beach & 0.43 &  0.11 \\
                   star &                 giraffe & 0.50 &  0.11 \\
                   bush &                     bus & 0.44 &  0.11 \\
                   pool &                   train & 0.67 &  0.11 \\
               mushroom &              binoculars & 0.42 &  0.11 \\
                 circle &                   purse & 0.67 &  0.11 \\
                 circle &               bulldozer & 0.55 &  0.11 \\
                    bed &              strawberry & 0.50 &  0.11 \\
                   foot &                     owl & 0.48 &  0.11 \\
                matches &                   couch & 0.00 &  0.11 \\
             skyscraper &              skateboard & 0.62 &  0.11 \\
                toaster &               butterfly & 0.55 &  0.11 \\
             skateboard &                  grapes & 0.00 &  0.11 \\
                trumpet &                 dresser & 0.60 &  0.10 \\
                  pizza &                   brain & 0.59 &  0.10 \\
                 zigzag &                   spoon & 0.33 &  0.10 \\
                   nail &                mosquito & 0.36 &  0.10 \\
                  anvil &                   snail & 0.44 &  0.10 \\
               mountain &                  potato & 0.38 &  0.10 \\
              hourglass &                     bat & 0.55 &  0.10 \\
                dolphin &               saxophone & 0.28 &  0.10 \\
             toothbrush &                     fan & 0.75 &  0.10 \\
                  chair &                campfire & 0.43 &  0.10 \\
             eyeglasses &              rhinoceros & 0.33 &  0.10 \\
                syringe &                   cello & 0.67 &  0.10 \\
                 zigzag &              watermelon & 0.13 &  0.10 \\
               passport &                  flower & 0.33 &  0.10 \\
                rainbow &                    hand & 0.53 &  0.10 \\
                   line &                     bat & 0.77 &  0.10 \\
                 hammer &                     dog & 0.74 &  0.10 \\
                    key &                   clock & 0.74 &  0.10 \\
                 bridge &                     pig & 0.67 &  0.10 \\
                 eraser &                 raccoon & 0.36 &  0.10 \\
                mailbox &                    cake & 0.62 &  0.10 \\
                tractor &                squirrel & 0.33 &  0.10 \\
                  house &                    leaf & 0.50 &  0.10 \\
                  crown &                   beard & 0.47 &  0.10 \\
                diamond &                     key & 0.62 &  0.10 \\
              bulldozer &                 lobster & 0.33 &  0.10 \\
               mosquito &               bulldozer & 0.33 &  0.10 \\
                  purse &                     pig & 0.82 &  0.10 \\
                sweater &               motorbike & 0.45 &  0.10 \\
                  ocean &                     car & 0.27 &  0.10 \\
                    sun &                    lion & 0.86 &  0.10 \\
              underwear &                    moon & 0.44 &  0.10 \\
                 bowtie &                    harp & 0.50 &  0.10 \\
                   nose &               ambulance & 0.48 &  0.10 \\
                diamond &                postcard & 0.25 &  0.10 \\
                  camel &              camouflage & 0.38 &  0.10 \\
                   nose &                  guitar & 0.56 &  0.10 \\
                  pants &                   drill & 0.50 &  0.10 \\
               suitcase &                   zebra & 0.32 &  0.10 \\
               popsicle &              camouflage & 0.24 &  0.10 \\
                 eraser &                    duck & 0.67 &  0.10 \\
                 camera &                hospital & 0.56 &  0.10 \\
                   tent &               saxophone & 0.48 &  0.10 \\
                 pillow &                   snail & 0.42 &  0.10 \\
                   rake &                  spider & 0.64 &  0.10 \\
                    sun &               parachute & 0.47 &  0.10 \\
                  canoe &              strawberry & 0.35 &  0.10 \\
                 pliers &             spreadsheet & 0.10 &  0.10 \\
             television &                   brain & 0.42 &  0.10 \\
                tractor &                hedgehog & 0.33 &  0.10 \\
                  wheel &                    frog & 0.59 &  0.10 \\
                  ocean &                   table & 0.33 &  0.10 \\
                   hand &                 penguin & 0.48 &  0.10 \\
                   moon &                     cat & 0.70 &  0.10 \\
                 dragon &                  goatee & 0.56 &  0.10 \\
                octagon &               pineapple & 0.12 &  0.10 \\
                 zigzag &                  candle & 0.27 &  0.10 \\
               trombone &                 raccoon & 0.32 &  0.10 \\
                  beach &               ambulance & 0.33 &  0.10 \\
                sweater &              helicopter & 0.48 &  0.10 \\
                  donut &              rhinoceros & 0.19 &  0.10 \\
                    leg &                 compass & 0.74 &  0.10 \\
               trombone &                     bus & 0.70 &  0.10 \\
                  grass &                   whale & 0.74 &  0.10 \\
                  mouse &                bracelet & 0.59 &  0.10 \\
                 potato &                    belt & 0.42 &  0.10 \\
                 bridge &                    vase & 0.63 &  0.10 \\
             flashlight &                  flower & 0.40 &  0.10 \\
              underwear &                hospital & 0.53 &  0.10 \\
                   jail &                   steak & 0.21 &  0.10 \\
                    map &               butterfly & 0.40 &  0.10 \\
               mushroom &                   mouth & 0.63 &  0.10 \\
                 banana &               snowflake & 0.57 &  0.10 \\
                 bucket &                   horse & 0.63 &  0.10 \\
                    van &                     bat & 0.57 &  0.10 \\
                   harp &               parachute & 0.67 &  0.10 \\
               envelope &                   sword & 0.67 &  0.10 \\
            streetlight &                    rain & 0.22 &  0.10 \\
               suitcase &                  cannon & 0.60 &  0.10 \\
                 marker &                    fork & 0.78 &  0.10 \\
               passport &                    duck & 0.31 &  0.10 \\
                    mug &                    pool & 0.59 &  0.10 \\
                 marker &                  garden & 0.40 &  0.10 \\
                 carrot &                  toilet & 0.53 &  0.10 \\
              parachute &                   angel & 0.44 &  0.10 \\
               campfire &                bracelet & 0.14 &  0.10 \\
                  brain &              blackberry & 0.59 &  0.10 \\
                   door &                hospital & 0.75 &  0.10 \\
                octopus &               bulldozer & 0.33 &  0.10 \\
                 potato &                computer & 0.63 &  0.10 \\
               necklace &                  toilet & 0.59 &  0.10 \\
                   bush &                  basket & 0.47 &  0.10 \\
                 finger &               megaphone & 0.62 &  0.10 \\
             eyeglasses &                     pig & 0.63 &  0.10 \\
                 castle &                   clock & 0.55 &  0.10 \\
                syringe &                  basket & 0.67 &  0.10 \\
               airplane &              paintbrush & 0.57 &  0.10 \\
                  elbow &                  shovel & 0.59 &  0.10 \\
              underwear &                 lighter & 0.56 &  0.10 \\
                 helmet &                 compass & 0.53 &  0.10 \\
                  house &                hedgehog & 0.38 &  0.10 \\
                  mouse &              blackberry & 0.60 &  0.10 \\
                    eye &                     cow & 0.42 &  0.10 \\
             skyscraper &                   onion & 0.44 &  0.10 \\
                   line &                    swan & 0.44 &  0.10 \\
              blueberry &                   angel & 0.60 &  0.10 \\
               broccoli &              camouflage & 0.44 &  0.10 \\
                  canoe &                lollipop & 0.17 &  0.10 \\
                 eraser &                     sun & 0.50 &  0.10 \\
               suitcase &              camouflage & 0.59 &  0.10 \\
               calendar &                   horse & 0.40 &  0.10 \\
                   shoe &                clarinet & 0.64 &  0.10 \\
               flamingo &              calculator & 0.55 &  0.10 \\
                 square &               bulldozer & 0.56 &  0.10 \\
                    sun &                 mermaid & 0.22 &  0.10 \\
               airplane &             stethoscope & 0.55 &  0.10 \\
                mailbox &                   piano & 0.63 &  0.10 \\
                   line &                  crayon & 0.71 &  0.10 \\
               hospital &                    bush & 0.44 &  0.10 \\
                trumpet &                   snail & 0.36 &  0.10 \\
                 castle &                kangaroo & 0.36 &  0.10 \\
               airplane &             spreadsheet & 0.09 &  0.10 \\
                   nail &                elephant & 0.35 &  0.10 \\
                bandage &                    pool & 0.62 &  0.10 \\
                    sun &                backpack & 0.47 &  0.10 \\
                  purse &                    rain & 0.32 &  0.10 \\
             skateboard &                  parrot & 0.47 &  0.10 \\
               lipstick &                calendar & 0.12 &  0.10 \\
                  grass &                  guitar & 0.40 &  0.10 \\
             rhinoceros &                backpack & 0.35 &  0.10 \\
            streetlight &                    swan & 0.36 &  0.10 \\
                   book &                   onion & 0.44 &  0.10 \\
                    arm &                   mouse & 0.78 &  0.10 \\
               stitches &              toothpaste & 0.00 &  0.10 \\
                   foot &                   pizza & 0.27 &  0.10 \\
                  elbow &                    vase & 0.56 &  0.10 \\
                    arm &               bottlecap & 0.71 &  0.10 \\
               lipstick &                    crab & 0.44 &  0.10 \\
                 bowtie &                  cannon & 0.55 &  0.10 \\
                syringe &                    duck & 0.59 &  0.10 \\
                  house &                    lion & 0.92 &  0.10 \\
               triangle &                   elbow & 0.56 &  0.10 \\
               mountain &                   piano & 0.38 &  0.10 \\
               popsicle &                   crown & 0.24 &  0.10 \\
               hospital &               hamburger & 0.24 &  0.10 \\
                 basket &                     dog & 0.71 &  0.10 \\
                   pear &                airplane & 0.35 &  0.10 \\
                    cup &                squirrel & 0.43 &  0.10 \\
                  apple &                bracelet & 0.42 &  0.10 \\
                 marker &                squirrel & 0.42 &  0.10 \\
                   oven &                scorpion & 0.40 &  0.10 \\
               mountain &              watermelon & 0.35 &  0.10 \\
                bathtub &               hurricane & 0.20 &  0.10 \\
                  tiger &                   brain & 0.82 &  0.10 \\
                  skull &                broccoli & 0.21 &  0.10 \\
                trumpet &                   mouse & 0.70 &  0.10 \\
                lighter &                broccoli & 0.42 &  0.10 \\
                  train &                    lion & 0.50 &  0.10 \\
              bulldozer &                     cat & 0.83 &  0.10 \\
              megaphone &                  laptop & 0.64 &  0.10 \\
                  rifle &            rollerskates & 0.00 &  0.10 \\
                  spoon &                mosquito & 0.40 &  0.10 \\
              microwave &                scorpion & 0.40 &  0.10 \\
               envelope &                   cloud & 0.43 &  0.10 \\
              asparagus &                     cat & 0.60 &  0.10 \\
                  drums &                   train & 0.00 &  0.10 \\
                syringe &                  grapes & 0.00 &  0.10 \\
                   shoe &                     owl & 0.40 &  0.10 \\
               keyboard &                  basket & 0.75 &  0.10 \\
               baseball &            rollerskates & 0.00 &  0.10 \\
                 basket &                elephant & 0.38 &  0.10 \\
                compass &                     bee & 0.36 &  0.10 \\
             strawberry &                bracelet & 0.44 &  0.10 \\
                 shorts &                   panda & 0.33 &  0.10 \\
                   hand &                   beard & 0.74 &  0.10 \\
                dresser &                  grapes & 0.00 &  0.10 \\
               hospital &                  flower & 0.44 &  0.10 \\
             television &                  flower & 0.42 &  0.10 \\
             toothpaste &                   shark & 0.22 &  0.10 \\
                  river &                popsicle & 0.25 &  0.10 \\
                    bed &                trombone & 0.59 &  0.10 \\
               umbrella &                elephant & 0.35 &  0.10 \\
                 bowtie &                     van & 0.45 &  0.10 \\
                  crown &                 bathtub & 0.67 &  0.10 \\
               triangle &              toothbrush & 0.67 &  0.10 \\
                  couch &                elephant & 0.35 &  0.10 \\
            streetlight &                dumbbell & 0.60 &  0.10 \\
                 shovel &                    lion & 0.47 &  0.10 \\
                 pencil &                    bush & 0.44 &  0.10 \\
                    saw &                squirrel & 0.35 &  0.10 \\
                 pencil &              rhinoceros & 0.35 &  0.10 \\
                   barn &              helicopter & 0.48 &  0.10 \\
              snowflake &                 lighter & 0.50 &  0.10 \\
                 carrot &                passport & 0.25 &  0.10 \\
                 bridge &                campfire & 0.43 &  0.10 \\
              lightning &              strawberry & 0.29 &  0.10 \\
               mountain &               lightning & 0.33 &  0.10 \\
                  whale &              basketball & 0.42 &  0.10 \\
                  bench &                  cannon & 0.60 &  0.10 \\
                  sword &                   pizza & 0.22 &  0.10 \\
                  pants &                   apple & 0.36 &  0.10 \\
                   nail &                   stove & 0.74 &  0.10 \\
                 camera &              rhinoceros & 0.35 &  0.10 \\
                   oven &                    bush & 0.38 &  0.10 \\
                   harp &                   beach & 0.43 &  0.10 \\
                  fence &               bottlecap & 0.56 &  0.10 \\
             skateboard &                   apple & 0.42 &  0.10 \\
                   knee &                    pond & 0.46 &  0.10 \\
                   line &                  pillow & 0.71 &  0.10 \\
               postcard &                  cooler & 0.25 &  0.10 \\
                   belt &                   camel & 0.35 &  0.10 \\
                    sun &                 tractor & 0.42 &  0.10 \\
                  couch &                  flower & 0.42 &  0.10 \\
                   nose &               fireplace & 0.56 &  0.10 \\
                   knee &                 dolphin & 0.33 &  0.10 \\
                  shark &                   brain & 0.78 &  0.10 \\
                 candle &                   horse & 0.60 &  0.10 \\
                bandage &                trombone & 0.50 &  0.10 \\
                   swan &                 tractor & 0.35 &  0.10 \\
                  onion &                     dog & 0.62 &  0.10 \\
                  knife &                  shorts & 0.50 &  0.10 \\
                   bear &                 tornado & 0.35 &  0.10 \\
             toothpaste &                   zebra & 0.17 &  0.10 \\
              megaphone &                   truck & 0.60 &  0.10 \\
                   leaf &                  laptop & 0.38 &  0.10 \\
                   knee &                   snail & 0.42 &  0.10 \\
                   shoe &                    bush & 0.47 &  0.10 \\
               mountain &                   broom & 0.40 &  0.10 \\
                    bat &                 mermaid & 0.25 &  0.10 \\
               calendar &               fireplace & 0.12 &  0.10 \\
                   pool &                  dragon & 0.57 &  0.10 \\
                    leg &                    peas & 0.00 &  0.10 \\
                diamond &                envelope & 0.56 &  0.10 \\
                 eraser &                flamingo & 0.38 &  0.10 \\
               envelope &                    bear & 0.47 &  0.10 \\
                   rake &                  camera & 0.67 &  0.10 \\
                   shoe &                    crab & 0.50 &  0.10 \\
            screwdriver &                   onion & 0.53 &  0.10 \\
                 helmet &               pineapple & 0.42 &  0.10 \\
                diamond &                    harp & 0.53 &  0.10 \\
                  tooth &                  castle & 0.71 &  0.10 \\
            streetlight &               parachute & 0.63 &  0.10 \\
                 hammer &                  stereo & 0.70 &  0.10 \\
               mushroom &                    sink & 0.47 &  0.10 \\
                  rifle &                kangaroo & 0.32 &  0.10 \\
             helicopter &                    crab & 0.40 &  0.10 \\
                  chair &                    yoga & 0.62 &  0.10 \\
              butterfly &                   pizza & 0.22 &  0.10 \\
                 shovel &                clarinet & 0.64 &  0.10 \\
                  steak &               butterfly & 0.22 &  0.10 \\
                 cannon &                  basket & 0.67 &  0.10 \\
                 shorts &                    swan & 0.36 &  0.10 \\
                  chair &               ambulance & 0.52 &  0.10 \\
                  table &             stethoscope & 0.63 &  0.10 \\
                    dog &                  goatee & 0.40 &  0.10 \\
               backpack &                    peas & 0.00 &  0.10 \\
                    ear &              skateboard & 0.44 &  0.10 \\
                 shorts &                   pizza & 0.22 &  0.10 \\
                 circle &                   panda & 0.33 &  0.10 \\
             skateboard &                   sheep & 0.47 &  0.10 \\
                  grass &                   cloud & 0.27 &  0.10 \\
                  clock &                  spider & 0.50 &  0.10 \\
                  fence &                    oven & 0.48 &  0.10 \\
                 church &                  cookie & 0.40 &  0.10 \\
                trumpet &                 giraffe & 0.31 &  0.10 \\
                   door &              camouflage & 0.71 &  0.10 \\
                  river &                    hand & 0.43 &  0.10 \\
                 candle &                 matches & 0.00 &  0.10 \\
                  purse &                    frog & 0.62 &  0.10 \\
             skyscraper &                 compass & 0.56 &  0.10 \\
                   door &                    frog & 0.67 &  0.10 \\
                 circle &                     ant & 0.36 &  0.10 \\
                 candle &                   tiger & 0.44 &  0.10 \\
                    van &                  grapes & 0.00 &  0.10 \\
             skyscraper &                   canoe & 0.48 &  0.10 \\
                    cup &                     pig & 0.82 &  0.10 \\
                rainbow &                  camera & 0.12 &  0.10 \\
                   nose &                   crown & 0.83 &  0.10 \\
                 zigzag &                 lantern & 0.12 &  0.10 \\
                  table &              paintbrush & 0.67 &  0.10 \\
               envelope &                umbrella & 0.67 &  0.10 \\
                  shark &                    cake & 0.50 &  0.10 \\
                   jail &               microwave & 0.43 &  0.10 \\
                  drill &                   drums & 0.00 &  0.10 \\
                  crown &                     bed & 0.67 &  0.10 \\
                  table &                   grass & 0.71 &  0.10 \\
              pineapple &                    face & 0.67 &  0.10 \\
                    eye &                  parrot & 0.47 &  0.10 \\
                 violin &              calculator & 0.70 &  0.10 \\
                   fish &               motorbike & 0.38 &  0.10 \\
               triangle &                 snowman & 0.50 &  0.10 \\
                  mouth &                   piano & 0.59 &  0.10 \\
                 candle &                   wheel & 0.67 &  0.10 \\
                 hammer &                   truck & 0.60 &  0.10 \\
                 ladder &                   knife & 0.53 &  0.10 \\
               kangaroo &               ambulance & 0.31 &  0.10 \\
                  shark &                     saw & 0.42 &  0.10 \\
             skyscraper &                    leaf & 0.50 &  0.10 \\
             microphone &                     bee & 0.35 &  0.10 \\
                 peanut &                   beach & 0.40 &  0.10 \\
                   jail &                lollipop & 0.19 &  0.10 \\
                    arm &                   horse & 0.71 &  0.10 \\
               squiggle &                 tractor & 0.11 &  0.10 \\
                  canoe &                     saw & 0.52 &  0.10 \\
              lightning &               hourglass & 0.19 &  0.10 \\
                dresser &               parachute & 0.67 &  0.10 \\
                   barn &                    rain & 0.27 &  0.10 \\
                  purse &               telephone & 0.71 &  0.10 \\
                    toe &                    lion & 0.53 &  0.10 \\
               trombone &                     owl & 0.35 &  0.10 \\
                   pear &                   truck & 0.36 &  0.10 \\
                    hat &                    harp & 0.56 &  0.10 \\
                  pants &                  dragon & 0.44 &  0.10 \\
                   sock &                 trumpet & 0.48 &  0.10 \\
                trumpet &                    tree & 0.38 &  0.10 \\
                  knife &                    peas & 0.00 &  0.10 \\
                   face &                     bus & 0.62 &  0.10 \\
             television &                    hand & 0.60 &  0.10 \\
                   belt &                     mug & 0.63 &  0.10 \\
                 laptop &                     pig & 0.55 &  0.10 \\
                   fork &              rhinoceros & 0.35 &  0.10 \\
                dresser &                   whale & 0.82 &  0.10 \\
                   face &                    frog & 0.74 &  0.10 \\
            streetlight &                    crab & 0.44 &  0.10 \\
                 potato &              skateboard & 0.44 &  0.10 \\
                   hand &               fireplace & 0.50 &  0.10 \\
                 marker &                   apple & 0.47 &  0.10 \\
                bathtub &                    rain & 0.24 &  0.10 \\
                    saw &                backpack & 0.63 &  0.10 \\
               keyboard &                   beard & 0.50 &  0.10 \\
                   nail &                squirrel & 0.35 &  0.10 \\
             eyeglasses &             spreadsheet & 0.10 &  0.10 \\
                 bucket &               blueberry & 0.40 &  0.10 \\
                  camel &              paintbrush & 0.35 &  0.10 \\
                   sock &                    rain & 0.29 &  0.10 \\
                  mouth &             spreadsheet & 0.22 &  0.10 \\
                  broom &                    pool & 0.62 &  0.10 \\
                  elbow &               ambulance & 0.48 &  0.10 \\
                 church &                  potato & 0.42 &  0.10 \\
               baseball &              wristwatch & 0.55 &  0.10 \\
               lollipop &                   drill & 0.21 &  0.10 \\
                 candle &                     cow & 0.38 &  0.10 \\
                lantern &                  goatee & 0.38 &  0.10 \\
                   tent &                   piano & 0.56 &  0.10 \\
                 bridge &                  hammer & 0.74 &  0.10 \\
                    car &                broccoli & 0.38 &  0.10 \\
                   moon &                baseball & 0.44 &  0.10 \\
                 circle &                   tooth & 0.56 &  0.10 \\
                snowman &                     eye & 0.56 &  0.10 \\
                  stove &               hurricane & 0.20 &  0.10 \\
             skyscraper &                  eraser & 0.62 &  0.10 \\
                   pond &               saxophone & 0.21 &  0.10 \\
                    hat &                    book & 0.59 &  0.10 \\
                hexagon &              toothbrush & 0.12 &  0.10 \\
                toaster &               hurricane & 0.21 &  0.10 \\
                  steak &              headphones & 0.00 &  0.10 \\
               airplane &                 trumpet & 0.52 &  0.10 \\
                 eraser &                    peas & 0.00 &  0.10 \\
                 banana &              television & 0.40 &  0.10 \\
                   rake &               microwave & 0.48 &  0.10 \\
               mountain &                   pants & 0.35 &  0.10 \\
                  spoon &                umbrella & 0.56 &  0.10 \\
               postcard &                  bucket & 0.31 &  0.10 \\
               scissors &                   brain & 0.40 &  0.10 \\
                  bench &                    tree & 0.40 &  0.10 \\
                    eye &                  grapes & 0.00 &  0.10 \\
                    saw &                     bat & 0.70 &  0.10 \\
              telephone &               firetruck & 0.00 &  0.10 \\
               postcard &                squirrel & 0.22 &  0.10 \\
                 carrot &                   whale & 0.63 &  0.10 \\
              parachute &                     ant & 0.38 &  0.10 \\
               lollipop &              lighthouse & 0.22 &  0.10 \\
              microwave &                    bush & 0.38 &  0.10 \\
             toothpaste &                   beach & 0.25 &  0.10 \\
                  chair &                  shorts & 0.50 &  0.10 \\
                sweater &                   cloud & 0.31 &  0.10 \\
                syringe &                   drill & 0.63 &  0.10 \\
                 marker &                  peanut & 0.50 &  0.10 \\
               hospital &                 tornado & 0.22 &  0.10 \\
                  tooth &                 lighter & 0.62 &  0.10 \\
                    sun &               hamburger & 0.25 &  0.10 \\
               scorpion &                  goatee & 0.42 &  0.10 \\
                 teapot &                   train & 0.63 &  0.10 \\
                snowman &                  grapes & 0.00 &  0.10 \\
             rhinoceros &                   drums & 0.00 &  0.10 \\
                 cookie &                  dragon & 0.64 &  0.10 \\
                    toe &                   steak & 0.31 &  0.10 \\
                    cup &                    crab & 0.53 &  0.10 \\
                lighter &                scorpion & 0.50 &  0.10 \\
                   knee &                   rifle & 0.50 &  0.10 \\
                   yoga &                   stove & 0.12 &  0.10 \\
                  anvil &               submarine & 0.53 &  0.10 \\
                   line &                   whale & 0.53 &  0.10 \\
                   pool &                 giraffe & 0.36 &  0.10 \\
               lipstick &                   snail & 0.38 &  0.10 \\
                  house &                postcard & 0.29 &  0.10 \\
                   jail &                  cookie & 0.36 &  0.10 \\
                 carrot &                     bat & 0.59 &  0.10 \\
               mushroom &                     sun & 0.63 &  0.10 \\
             skyscraper &               boomerang & 0.53 &  0.10 \\
                   nose &                passport & 0.46 &  0.10 \\
                   pond &                   cloud & 0.31 &  0.10 \\
                   moon &                  parrot & 0.74 &  0.10 \\
                  bread &                    bear & 0.27 &  0.10 \\
               backpack &                 octopus & 0.38 &  0.10 \\
           rollerskates &               butterfly & 0.00 &  0.10 \\
                    leg &                hedgehog & 0.38 &  0.10 \\
                   swan &              camouflage & 0.42 &  0.10 \\
                hexagon &                    duck & 0.27 &  0.10 \\
                   harp &                    sink & 0.60 &  0.10 \\
                 marker &                backpack & 0.67 &  0.10 \\
                  clock &                campfire & 0.12 &  0.10 \\
                 marker &                  pliers & 0.74 &  0.10 \\
                 church &                sandwich & 0.22 &  0.10 \\
                lighter &                    cake & 0.67 &  0.10 \\
               baseball &              rhinoceros & 0.33 &  0.10 \\
                   moon &              strawberry & 0.60 &  0.10 \\
                lighter &                 snorkel & 0.82 &  0.10 \\
             toothbrush &                kangaroo & 0.38 &  0.10 \\
             dishwasher &                calendar & 0.12 &  0.10 \\
                   tent &                   wheel & 0.59 &  0.10 \\
             toothpaste &              waterslide & 0.00 &  0.10 \\
                   moon &                   sheep & 0.74 &  0.10 \\
                   rake &                    cake & 0.62 &  0.10 \\
                    leg &                  potato & 0.59 &  0.10 \\
                 eraser &                    pool & 0.67 &  0.10 \\
             rhinoceros &                 compass & 0.33 &  0.10 \\
                  wheel &                 penguin & 0.35 &  0.10 \\
                  tooth &                     car & 0.67 &  0.10 \\
               trombone &                  dragon & 0.44 &  0.10 \\
                    cup &                   camel & 0.36 &  0.10 \\
                  cloud &                    frog & 0.27 &  0.10 \\
                  fence &               crocodile & 0.48 &  0.10 \\
                 hammer &                 raccoon & 0.35 &  0.10 \\
                   jail &                   crown & 0.50 &  0.10 \\
                   nose &                bracelet & 0.62 &  0.10 \\
                hexagon &                  peanut & 0.12 &  0.10 \\
                mailbox &                    book & 0.59 &  0.10 \\
                diamond &               parachute & 0.53 &  0.10 \\
              telephone &                    face & 0.62 &  0.10 \\
                    bed &                  cookie & 0.47 &  0.10 \\
               trombone &                     van & 0.55 &  0.10 \\
                 circle &              binoculars & 0.70 &  0.10 \\
               sailboat &                   mouse & 0.57 &  0.10 \\
               envelope &                 penguin & 0.38 &  0.10 \\
             skyscraper &                keyboard & 0.62 &  0.10 \\
                   nail &                     car & 0.60 &  0.10 \\
                 guitar &              camouflage & 0.59 &  0.10 \\
                   star &                    sink & 0.53 &  0.10 \\
                   nose &                    pond & 0.40 &  0.10 \\
                  crown &               pineapple & 0.42 &  0.10 \\
                diamond &                   piano & 0.50 &  0.10 \\
                lighter &               blueberry & 0.42 &  0.10 \\
                  couch &               telephone & 0.63 &  0.10 \\
                  chair &                    rake & 0.70 &  0.10 \\
                   pear &                  helmet & 0.40 &  0.10 \\
                   nail &                  spider & 0.52 &  0.10 \\
                dresser &                   tiger & 0.88 &  0.10 \\
                   book &               parachute & 0.59 &  0.10 \\
             waterslide &                necklace & 0.00 &  0.10 \\
                  drums &                     pig & 0.00 &  0.10 \\
                   moon &                  basket & 0.50 &  0.10 \\
                  ocean &              strawberry & 0.31 &  0.10 \\
               triangle &                    lion & 0.53 &  0.10 \\
                   pear &                  guitar & 0.38 &  0.10 \\
                   star &                   brain & 0.78 &  0.10 \\
                  fence &               telephone & 0.56 &  0.10 \\
              snowflake &                     cup & 0.47 &  0.10 \\
                    arm &                    pool & 0.67 &  0.10 \\
                 zigzag &                    pond & 0.17 &  0.10 \\
                    saw &                   sheep & 0.42 &  0.10 \\
              motorbike &              camouflage & 0.50 &  0.10 \\
                 bridge &             stethoscope & 0.74 &  0.10 \\
                 circle &                dumbbell & 0.60 &  0.10 \\
               mountain &                  camera & 0.40 &  0.10 \\
                  cloud &                   whale & 0.29 &  0.10 \\
                  drill &                baseball & 0.63 &  0.10 \\
            streetlight &                    bear & 0.40 &  0.10 \\
                lantern &              camouflage & 0.59 &  0.10 \\
                 basket &                 lobster & 0.40 &  0.10 \\
              speedboat &                  rabbit & 0.30 &  0.10 \\
                   knee &              rhinoceros & 0.36 &  0.10 \\
                   nail &               blueberry & 0.38 &  0.10 \\
                   sink &                  garden & 0.40 &  0.10 \\
               computer &                     pig & 0.70 &  0.10 \\
                  cello &                   snail & 0.36 &  0.10 \\
               stitches &                squirrel & 0.00 &  0.10 \\
                   sink &                     pig & 0.67 &  0.10 \\
                  apple &               hurricane & 0.21 &  0.10 \\
              speedboat &                     cat & 0.64 &  0.10 \\
                  elbow &               hamburger & 0.27 &  0.10 \\
             television &                     sun & 0.44 &  0.10 \\
              lightning &                  guitar & 0.21 &  0.10 \\
                  bread &               crocodile & 0.22 &  0.10 \\
             lighthouse &                  cookie & 0.42 &  0.10 \\
                  pants &                  potato & 0.38 &  0.10 \\
               mushroom &                airplane & 0.38 &  0.10 \\
              motorbike &                 lobster & 0.32 &  0.10 \\
                dolphin &                  cookie & 0.44 &  0.10 \\
                 carrot &                    pool & 0.56 &  0.10 \\
                 teapot &                     bus & 0.63 &  0.10 \\
                 bridge &                  helmet & 0.62 &  0.10 \\
               lollipop &                   stove & 0.21 &  0.10 \\
                   pear &              headphones & 0.00 &  0.10 \\
            streetlight &                     mug & 0.60 &  0.10 \\
             paintbrush &                    lion & 0.47 &  0.10 \\
                   harp &                broccoli & 0.40 &  0.10 \\
                 pencil &                   fence & 0.56 &  0.10 \\
                 bridge &                     cat & 0.74 &  0.10 \\
             eyeglasses &                    sink & 0.57 &  0.10 \\
                  elbow &                  cannon & 0.77 &  0.10 \\
                    cup &                    bird & 0.67 &  0.10 \\
              speedboat &                    cake & 0.50 &  0.10 \\
                   door &               saxophone & 0.50 &  0.10 \\
                   pool &               hamburger & 0.31 &  0.10 \\
                  bread &                   anvil & 0.29 &  0.10 \\
                bicycle &              camouflage & 0.59 &  0.10 \\
                 potato &                  helmet & 0.42 &  0.10 \\
            screwdriver &                 feather & 0.50 &  0.10 \\
                 finger &                  peanut & 0.47 &  0.10 \\
               windmill &                  cookie & 0.36 &  0.10 \\
               dumbbell &                     pig & 0.70 &  0.10 \\
             headphones &                   sheep & 0.00 &  0.10 \\
                rainbow &               saxophone & 0.10 &  0.10 \\
                   sock &                computer & 0.53 &  0.10 \\
                    leg &               asparagus & 0.62 &  0.10 \\
                 ladder &                lipstick & 0.53 &  0.10 \\
                bathtub &                    bush & 0.44 &  0.10 \\
                 jacket &                  spider & 0.55 &  0.10 \\
                 carrot &                   skull & 0.22 &  0.10 \\
                 ladder &                    nose & 0.59 &  0.10 \\
                bathtub &                  parrot & 0.44 &  0.10 \\
                  elbow &                 snorkel & 0.73 &  0.10 \\
                   star &                    belt & 0.50 &  0.10 \\
                  mouth &                     saw & 0.59 &  0.10 \\
                  truck &                   brain & 0.40 &  0.10 \\
                lighter &                    book & 0.62 &  0.10 \\
               mountain &                    hand & 0.46 &  0.10 \\
             strawberry &              binoculars & 0.40 &  0.10 \\
                   star &                   zebra & 0.50 &  0.10 \\
                  pants &                    cake & 0.56 &  0.10 \\
             eyeglasses &                   sheep & 0.42 &  0.10 \\
                   line &                  shorts & 0.63 &  0.10 \\
               airplane &                    bear & 0.36 &  0.10 \\
                  bench &                    moon & 0.50 &  0.10 \\
                 potato &                     arm & 0.44 &  0.10 \\
                 helmet &               saxophone & 0.45 &  0.10 \\
               airplane &                   onion & 0.36 &  0.10 \\
                lighter &                  guitar & 0.78 &  0.10 \\
                   barn &                    cake & 0.62 &  0.10 \\
              lightning &                  cactus & 0.24 &  0.10 \\
              hourglass &                     bed & 0.56 &  0.10 \\
             waterslide &                     owl & 0.00 &  0.10 \\
                  clock &                   horse & 0.57 &  0.10 \\
                bathtub &                   cloud & 0.25 &  0.10 \\
                 finger &                 rainbow & 0.27 &  0.10 \\
               keyboard &               hurricane & 0.21 &  0.10 \\
                 square &                    swan & 0.57 &  0.10 \\
               mountain &                    shoe & 0.43 &  0.10 \\
               keyboard &                    yoga & 0.12 &  0.10 \\
                   nose &                  cooler & 0.56 &  0.10 \\
                   jail &                campfire & 0.12 &  0.10 \\
                 marker &                hedgehog & 0.42 &  0.10 \\
               computer &              helicopter & 0.57 &  0.10 \\
              lightning &                  teapot & 0.21 &  0.10 \\
                  shark &                baseball & 0.42 &  0.10 \\
                   barn &                 penguin & 0.35 &  0.10 \\
                   door &              blackberry & 0.42 &  0.10 \\
                  snake &                     saw & 0.90 &  0.10 \\
                mailbox &                     arm & 0.67 &  0.10 \\
                    saw &                sandwich & 0.21 &  0.10 \\
                   nail &                 trumpet & 0.67 &  0.10 \\
               suitcase &                  cookie & 0.38 &  0.10 \\
                    sun &                   skull & 0.22 &  0.10 \\
               airplane &              camouflage & 0.53 &  0.10 \\
                   shoe &                  dragon & 0.53 &  0.10 \\
                rainbow &                  peanut & 0.12 &  0.10 \\
                   foot &               submarine & 0.57 &  0.10 \\
                compass &                   train & 0.67 &  0.10 \\
                    leg &                   beach & 0.46 &  0.10 \\
               clarinet &              lighthouse & 0.48 &  0.10 \\
               envelope &                   fence & 0.59 &  0.10 \\
                  grass &                    face & 0.78 &  0.10 \\
                lighter &                   mouse & 0.82 &  0.10 \\
                   vase &                campfire & 0.12 &  0.10 \\
                 helmet &                   onion & 0.42 &  0.10 \\
                    ear &                computer & 0.42 &  0.10 \\
                mailbox &               butterfly & 0.38 &  0.10 \\
                    hat &                passport & 0.27 &  0.10 \\
                 potato &               firetruck & 0.00 &  0.10 \\
             waterslide &                   cello & 0.00 &  0.10 \\
                  tooth &                  basket & 0.62 &  0.10 \\
                  stove &                  monkey & 0.42 &  0.10 \\
                   fish &                  violin & 0.42 &  0.10 \\
                   foot &                   donut & 0.25 &  0.10 \\
                 circle &              lighthouse & 0.56 &  0.10 \\
               sailboat &              watermelon & 0.33 &  0.10 \\
                   tent &                     toe & 0.67 &  0.10 \\
                   shoe &                   shark & 0.47 &  0.10 \\
               postcard &                 raccoon & 0.22 &  0.10 \\
                  horse &                    peas & 0.00 &  0.10 \\
                matches &                     saw & 0.00 &  0.10 \\
              megaphone &                airplane & 0.57 &  0.10 \\
                 spider &                   stove & 0.55 &  0.10 \\
              snowflake &                     bed & 0.38 &  0.10 \\
              snowflake &              calculator & 0.50 &  0.10 \\
                   knee &              waterslide & 0.00 &  0.10 \\
                octopus &              binoculars & 0.36 &  0.10 \\
                 finger &                 dresser & 0.62 &  0.10 \\
                hexagon &                   brain & 0.31 &  0.10 \\
                 castle &                 tornado & 0.22 &  0.10 \\
              crocodile &                  cookie & 0.50 &  0.10 \\
                    saw &                   zebra & 0.32 &  0.10 \\
                 stairs &                    sock & 0.56 &  0.10 \\
                bandage &                hedgehog & 0.36 &  0.10 \\
              lightning &                  banana & 0.24 &  0.10 \\
                   line &              lighthouse & 0.71 &  0.10 \\
                   nose &                  potato & 0.44 &  0.10 \\
              lightning &                   piano & 0.31 &  0.10 \\
                  shark &                    bush & 0.74 &  0.10 \\
                 potato &                     van & 0.38 &  0.10 \\
                 grapes &                 tornado & 0.00 &  0.10 \\
               backpack &                     cow & 0.40 &  0.10 \\
                compass &            rollerskates & 0.00 &  0.10 \\
                lighter &                   piano & 0.78 &  0.10 \\
                   fish &              flashlight & 0.42 &  0.10 \\
                   knee &                   stove & 0.59 &  0.10 \\
                  drill &                trombone & 0.60 &  0.10 \\
                   shoe &                    face & 0.67 &  0.10 \\
                  ocean &                 dresser & 0.36 &  0.10 \\
              hourglass &                campfire & 0.11 &  0.10 \\
                  elbow &                   chair & 0.56 &  0.10 \\
                    key &                   cloud & 0.43 &  0.10 \\
                   vase &                   clock & 0.57 &  0.10 \\
                  grass &              lighthouse & 0.44 &  0.10 \\
               backpack &                  dragon & 0.50 &  0.10 \\
             headphones &               ambulance & 0.00 &  0.10 \\
               clarinet &                sandwich & 0.18 &  0.10 \\
                    bus &                broccoli & 0.40 &  0.10 \\
                  ocean &                   truck & 0.25 &  0.10 \\
               hospital &                   pizza & 0.24 &  0.10 \\
                  whale &                   drums & 0.00 &  0.10 \\
                 toilet &                  guitar & 0.56 &  0.10 \\
            stethoscope &                   truck & 0.57 &  0.10 \\
                    ear &               parachute & 0.42 &  0.10 \\
                   hand &                   cello & 0.67 &  0.10 \\
                tractor &                     cat & 0.87 &  0.10 \\
                 teapot &                    lion & 0.44 &  0.10 \\
              underwear &              blackberry & 0.36 &  0.10 \\
                 circle &                  bridge & 0.74 &  0.10 \\
                   moon &                    harp & 0.47 &  0.10 \\
                  cloud &                    crab & 0.31 &  0.10 \\
               postcard &                    crab & 0.25 &  0.10 \\
                 basket &              binoculars & 0.67 &  0.10 \\
                  house &                  cookie & 0.42 &  0.10 \\
                 bridge &                 penguin & 0.38 &  0.10 \\
                diamond &                    pond & 0.29 &  0.10 \\
           rollerskates &                  cookie & 0.00 &  0.10 \\
              parachute &                 lobster & 0.38 &  0.10 \\
                 bucket &                   onion & 0.42 &  0.10 \\
                 marker &                   anvil & 0.77 &  0.10 \\
              megaphone &                  castle & 0.60 &  0.10 \\
               triangle &                 trumpet & 0.76 &  0.10 \\
               scissors &                     van & 0.55 &  0.10 \\
                 bridge &                 octopus & 0.42 &  0.10 \\
                  chair &                   train & 0.67 &  0.10 \\
                   jail &               motorbike & 0.42 &  0.10 \\
                hexagon &                   drums & 0.00 &  0.10 \\
                 violin &               telephone & 0.60 &  0.10 \\
                   leaf &                   sheep & 0.47 &  0.10 \\
             lighthouse &                  grapes & 0.00 &  0.10 \\
                 ladder &                  basket & 0.59 &  0.10 \\
                 camera &                     pig & 0.67 &  0.10 \\
                 finger &              waterslide & 0.00 &  0.10 \\
                   hand &              calculator & 0.74 &  0.10 \\
                bathtub &                     ant & 0.38 &  0.10 \\
                   rake &                  eraser & 0.82 &  0.10 \\
              boomerang &              headphones & 0.00 &  0.10 \\
                  ocean &                  helmet & 0.29 &  0.10 \\
                bandage &              rhinoceros & 0.35 &  0.10 \\
                 jacket &                   horse & 0.63 &  0.10 \\
                   star &                   angel & 0.78 &  0.10 \\
                 pillow &                     bee & 0.40 &  0.10 \\
                  house &                    face & 0.67 &  0.10 \\
                  crown &              chandelier & 0.59 &  0.10 \\
              snowflake &                   train & 0.35 &  0.10 \\
                   pond &                kangaroo & 0.24 &  0.10 \\
                 pillow &                  grapes & 0.00 &  0.10 \\
                  table &                   mouse & 0.67 &  0.10 \\
               postcard &                   angel & 0.27 &  0.10 \\
                  chair &                    oven & 0.45 &  0.10 \\
                  table &               bulldozer & 0.57 &  0.10 \\
                    map &               pineapple & 0.44 &  0.10 \\
                feather &               bulldozer & 0.21 &  0.10 \\
                 hammer &                    cake & 0.62 &  0.10 \\
                  snail &                  goatee & 0.36 &  0.10 \\
                   fish &                 lighter & 0.50 &  0.10 \\
             toothpaste &                   piano & 0.21 &  0.10 \\
             binoculars &                  dragon & 0.47 &  0.10 \\
             waterslide &                    peas & 0.00 &  0.10 \\
             skyscraper &                   drill & 0.59 &  0.10 \\
                  zebra &                 tornado & 0.27 &  0.10 \\
                  bench &                  crayon & 0.63 &  0.10 \\
                   moon &                  hammer & 0.47 &  0.10 \\
                octagon &                     sun & 0.24 &  0.10 \\
                   line &                postcard & 0.53 &  0.10 \\
              hourglass &                  monkey & 0.36 &  0.10 \\
                 peanut &                     owl & 0.55 &  0.10 \\
                   cake &               motorbike & 0.50 &  0.10 \\
               envelope &                   steak & 0.27 &  0.10 \\
                  mouth &                    book & 0.67 &  0.10 \\
                diamond &                  spider & 0.43 &  0.10 \\
                matches &                bracelet & 0.00 &  0.10 \\
                 castle &                    pool & 0.62 &  0.10 \\
                    cup &                     bee & 0.40 &  0.10 \\
                matches &                     key & 0.00 &  0.10 \\
                   rake &                     eye & 0.59 &  0.10 \\
                    bed &                   shark & 0.53 &  0.10 \\
               mountain &                     saw & 0.38 &  0.10 \\
               keyboard &                  bowtie & 0.53 &  0.10 \\
               postcard &                 tractor & 0.11 &  0.10 \\
               calendar &                   wheel & 0.27 &  0.10 \\
            streetlight &                  carrot & 0.42 &  0.10 \\
                 cannon &                sandwich & 0.27 &  0.10 \\
                   knee &                   broom & 0.59 &  0.10 \\
                   rain &              chandelier & 0.25 &  0.10 \\
                   tent &                kangaroo & 0.38 &  0.10 \\
              underwear &               blueberry & 0.38 &  0.10 \\
                 square &                     pig & 0.71 &  0.10 \\
                diamond &                  guitar & 0.50 &  0.10 \\
              fireplace &                    crab & 0.44 &  0.10 \\
                   fork &                elephant & 0.36 &  0.10 \\
                  table &                  monkey & 0.42 &  0.10 \\
               lollipop &                campfire & 0.12 &  0.10 \\
                 helmet &                     cat & 0.53 &  0.10 \\
               triangle &                    yoga & 0.31 &  0.10 \\
                  spoon &                  bridge & 0.71 &  0.10 \\
                   yoga &                   horse & 0.25 &  0.10 \\
                dolphin &                   donut & 0.17 &  0.10 \\
                   fish &              helicopter & 0.40 &  0.10 \\
                 bridge &                   stove & 0.78 &  0.10 \\
               keyboard &                   fence & 0.59 &  0.10 \\
             flashlight &                   camel & 0.32 &  0.10 \\
                   tent &                flamingo & 0.38 &  0.10 \\
                octagon &                 diamond & 0.78 &  0.10 \\
             binoculars &                 lobster & 0.36 &  0.10 \\
               popsicle &               motorbike & 0.17 &  0.10 \\
                 crayon &                   shark & 0.44 &  0.10 \\
                toaster &                   sheep & 0.74 &  0.10 \\
               squiggle &                 trumpet & 0.11 &  0.10 \\
                  radio &                   drums & 0.00 &  0.10 \\
                    cup &                    swan & 0.40 &  0.10 \\
                   vase &                   wheel & 0.63 &  0.10 \\
                   nose &                   piano & 0.56 &  0.10 \\
                   hand &                 giraffe & 0.46 &  0.10 \\
                  canoe &                 diamond & 0.43 &  0.10 \\
               envelope &                 feather & 0.29 &  0.10 \\
                 carrot &                     car & 0.42 &  0.10 \\
                   jail &               butterfly & 0.35 &  0.10 \\
           rollerskates &                broccoli & 0.00 &  0.10 \\
                 square &              eyeglasses & 0.62 &  0.10 \\
                tractor &                  monkey & 0.38 &  0.10 \\
                 bridge &                   cello & 0.70 &  0.10 \\
                  spoon &                airplane & 0.60 &  0.10 \\
                 bridge &                   piano & 0.74 &  0.10 \\
                   barn &              microphone & 0.50 &  0.10 \\
                 cannon &                  grapes & 0.00 &  0.10 \\
                  beach &                kangaroo & 0.33 &  0.10 \\
               scissors &              blackberry & 0.35 &  0.10 \\
                  beach &                     owl & 0.35 &  0.10 \\
               stitches &                  bridge & 0.00 &  0.10 \\
                  crown &                     pig & 0.67 &  0.10 \\
             skyscraper &                dumbbell & 0.56 &  0.10 \\
              boomerang &                    peas & 0.00 &  0.10 \\
              lightning &                sailboat & 0.19 &  0.10 \\
                   nose &                   beach & 0.46 &  0.10 \\
                  chair &              calculator & 0.74 &  0.10 \\
                 marker &              strawberry & 0.50 &  0.10 \\
               mushroom &                  guitar & 0.42 &  0.10 \\
                    cup &                calendar & 0.38 &  0.10 \\
                 church &                   purse & 0.59 &  0.10 \\
               triangle &                    moon & 0.67 &  0.10 \\
             skyscraper &                 mailbox & 0.59 &  0.10 \\
                    bed &               blueberry & 0.47 &  0.10 \\
               baseball &                    sink & 0.57 &  0.10 \\
                  anvil &                   drill & 0.62 &  0.10 \\
                 finger &                   cloud & 0.36 &  0.10 \\
                  elbow &                  cactus & 0.44 &  0.10 \\
            stethoscope &                   snail & 0.38 &  0.10 \\
                 peanut &                  laptop & 0.35 &  0.10 \\
                  camel &                     bat & 0.85 &  0.10 \\
                  anvil &                    lion & 0.53 &  0.10 \\
                   pear &                 bandage & 0.40 &  0.10 \\
             headphones &                  monkey & 0.00 &  0.10 \\
                   rake &              camouflage & 0.62 &  0.10 \\
                 circle &                    leaf & 0.44 &  0.10 \\
                  elbow &                   fence & 0.59 &  0.10 \\
                 cannon &                   onion & 0.40 &  0.10 \\
                    toe &                   clock & 0.56 &  0.10 \\
                    leg &                 feather & 0.67 &  0.10 \\
               passport &                    crab & 0.27 &  0.10 \\
               triangle &                 penguin & 0.38 &  0.10 \\
                bathtub &                     owl & 0.38 &  0.10 \\
                dolphin &                   cello & 0.30 &  0.10 \\
                    ear &                    pool & 0.47 &  0.10 \\
                   rake &                    star & 0.74 &  0.10 \\
                 pencil &                   panda & 0.35 &  0.10 \\
                 banana &                  camera & 0.42 &  0.10 \\
              parachute &              calculator & 0.67 &  0.10 \\
             skyscraper &                     car & 0.67 &  0.10 \\
                  rifle &                     hat & 0.48 &  0.10 \\
                  bread &                    book & 0.31 &  0.10 \\
                 circle &                scorpion & 0.53 &  0.10 \\
                 carrot &                  cannon & 0.42 &  0.10 \\
                  wheel &                     owl & 0.38 &  0.10 \\
                  bread &                  guitar & 0.24 &  0.10 \\
                   vase &                     arm & 0.63 &  0.10 \\
                 camera &                    peas & 0.00 &  0.10 \\
                 eraser &                broccoli & 0.42 &  0.10 \\
                   pool &                squirrel & 0.40 &  0.10 \\
                 carrot &                bracelet & 0.47 &  0.10 \\
                rainbow &                 lighter & 0.14 &  0.10 \\
                   hand &                passport & 0.71 &  0.10 \\
                 helmet &                  cactus & 0.42 &  0.10 \\
                  ocean &               saxophone & 0.22 &  0.10 \\
                    leg &                squirrel & 0.38 &  0.10 \\
                  apple &                  camera & 0.40 &  0.10 \\
             microphone &                   truck & 0.55 &  0.10 \\
             headphones &                  rabbit & 0.00 &  0.10 \\
                  anvil &                  violin & 0.56 &  0.10 \\
              motorbike &                    crab & 0.38 &  0.10 \\
                 stereo &                     bus & 0.63 &  0.10 \\
                   jail &                  flower & 0.40 &  0.10 \\
                sweater &                   panda & 0.55 &  0.10 \\
              lightning &               saxophone & 0.18 &  0.10 \\
              motorbike &                     owl & 0.32 &  0.10 \\
               stitches &                    rain & 0.00 &  0.10 \\
                lighter &                hedgehog & 0.38 &  0.10 \\
                  mouse &                passport & 0.35 &  0.10 \\
                  mouse &               motorbike & 0.55 &  0.10 \\
                    leg &               lightning & 0.40 &  0.10 \\
                feather &                   donut & 0.38 &  0.10 \\
                    bus &                 raccoon & 0.35 &  0.10 \\
                 circle &                     key & 0.80 &  0.10 \\
               keyboard &                   house & 0.62 &  0.10 \\
                   rake &               blueberry & 0.57 &  0.10 \\
                   shoe &                     saw & 0.74 &  0.10 \\
                feather &                    oven & 0.21 &  0.10 \\
                  shark &                 tractor & 0.40 &  0.10 \\
                  truck &                    peas & 0.00 &  0.10 \\
                    map &                elephant & 0.38 &  0.10 \\
                 circle &                     owl & 0.36 &  0.10 \\
                   star &                     saw & 0.47 &  0.10 \\
                    mug &                 lobster & 0.57 &  0.10 \\
               popsicle &                 feather & 0.35 &  0.10 \\
               mushroom &                     bat & 0.57 &  0.10 \\
                   knee &                    pool & 0.67 &  0.10 \\
                diamond &                kangaroo & 0.35 &  0.10 \\
                   nose &                  stereo & 0.59 &  0.10 \\
                   sock &                    jail & 0.48 &  0.10 \\
                    bus &                     fan & 0.82 &  0.10 \\
                 cooler &               butterfly & 0.36 &  0.10 \\
                   moon &                kangaroo & 0.52 &  0.10 \\
                  anvil &                     cat & 0.59 &  0.10 \\
                   bird &                   beard & 0.74 &  0.10 \\
                   fork &                   river & 0.31 &  0.10 \\
               clarinet &                   beard & 0.38 &  0.10 \\
               mountain &               saxophone & 0.32 &  0.10 \\
                    van &                     map & 0.53 &  0.10 \\
             wristwatch &                   panda & 0.31 &  0.10 \\
                  sword &                 matches & 0.00 &  0.10 \\
                    cup &                  dragon & 0.67 &  0.10 \\
                  house &                  grapes & 0.00 &  0.10 \\
                  crown &                 penguin & 0.35 &  0.10 \\
                    bed &               telephone & 0.67 &  0.10 \\
                   pear &               submarine & 0.53 &  0.10 \\
               umbrella &              helicopter & 0.45 &  0.10 \\
                 camera &                  garden & 0.33 &  0.10 \\
                  broom &              headphones & 0.00 &  0.10 \\
                  rifle &                  cookie & 0.35 &  0.10 \\
              boomerang &                  pliers & 0.57 &  0.10 \\
             skateboard &                   steak & 0.25 &  0.10 \\
                   knee &                   train & 0.62 &  0.10 \\
                   jail &             spreadsheet & 0.10 &  0.10 \\
                trumpet &                  rabbit & 0.32 &  0.10 \\
               postcard &                   stove & 0.12 &  0.10 \\
                  fence &                   wheel & 0.56 &  0.10 \\
                   pond &               ambulance & 0.21 &  0.10 \\
              lightning &                 diamond & 0.27 &  0.10 \\
               popsicle &                    bush & 0.22 &  0.10 \\
                lantern &                 tornado & 0.21 &  0.10 \\
               squiggle &                  basket & 0.31 &  0.10 \\
              crocodile &                   drums & 0.00 &  0.10 \\
                  piano &               parachute & 0.63 &  0.10 \\
                  rifle &                broccoli & 0.35 &  0.10 \\
                 cannon &                   zebra & 0.32 &  0.10 \\
                 carrot &                     map & 0.47 &  0.10 \\
                    bat &                    lion & 0.81 &  0.10 \\
                 pliers &                   tiger & 0.44 &  0.10 \\
                   nose &               firetruck & 0.00 &  0.10 \\
                 zigzag &               megaphone & 0.13 &  0.10 \\
                  drums &                broccoli & 0.00 &  0.10 \\
                bandage &                     saw & 0.53 &  0.10 \\
                  clock &                     eye & 0.53 &  0.10 \\
               popsicle &                   fence & 0.21 &  0.10 \\
                  canoe &             stethoscope & 0.52 &  0.10 \\
                   jail &               speedboat & 0.42 &  0.10 \\
             headphones &                 raccoon & 0.00 &  0.10 \\
                  river &                elephant & 0.24 &  0.10 \\
                mailbox &               pineapple & 0.42 &  0.10 \\
                 bowtie &               parachute & 0.50 &  0.10 \\
                  drums &                    lion & 0.00 &  0.10 \\
                   line &                   couch & 0.67 &  0.10 \\
               necklace &                hospital & 0.56 &  0.10 \\
               hospital &                   stove & 0.56 &  0.10 \\
             helicopter &               butterfly & 0.33 &  0.10 \\
                  fence &               ambulance & 0.45 &  0.10 \\
                   rake &                    pear & 0.52 &  0.10 \\
                 pillow &                baseball & 0.56 &  0.10 \\
             toothpaste &               megaphone & 0.20 &  0.10 \\
                   rake &                   tooth & 0.59 &  0.10 \\
             calculator &                   angel & 0.78 &  0.10 \\
                   tent &                   zebra & 0.35 &  0.10 \\
              lightning &              lighthouse & 0.24 &  0.10 \\
                matches &                  monkey & 0.00 &  0.10 \\
                    fan &                 raccoon & 0.52 &  0.10 \\
                  snail &                   pizza & 0.62 &  0.10 \\
              submarine &               blueberry & 0.50 &  0.10 \\
                 teapot &               motorbike & 0.52 &  0.10 \\
                 stairs &                  finger & 0.67 &  0.10 \\
                  bread &                   train & 0.29 &  0.10 \\
                  ocean &                clarinet & 0.22 &  0.10 \\
                  ocean &                  crayon & 0.29 &  0.10 \\
                    saw &                 raccoon & 0.33 &  0.10 \\
              hamburger &                   train & 0.27 &  0.10 \\
                 ladder &                  bowtie & 0.50 &  0.10 \\
                  ocean &              basketball & 0.27 &  0.10 \\
             eyeglasses &                scorpion & 0.44 &  0.10 \\
                   fork &                 snowman & 0.53 &  0.10 \\
                 helmet &              strawberry & 0.42 &  0.10 \\
                    saw &               butterfly & 0.36 &  0.10 \\
               mushroom &                    face & 0.71 &  0.10 \\
                 cooler &              wristwatch & 0.45 &  0.10 \\
                 church &                    rain & 0.29 &  0.10 \\
               umbrella &                     cup & 0.56 &  0.10 \\
               umbrella &               parachute & 0.53 &  0.10 \\
                    map &                campfire & 0.36 &  0.10 \\
                   rain &            rollerskates & 0.00 &  0.10 \\
                syringe &               hourglass & 0.73 &  0.10 \\
               clarinet &                  goatee & 0.33 &  0.10 \\
                 shovel &                computer & 0.89 &  0.10 \\
                 marker &                    crab & 0.57 &  0.10 \\
                   knee &                    peas & 0.00 &  0.10 \\
                toaster &                   camel & 0.50 &  0.10 \\
                 marker &                 snowman & 0.62 &  0.10 \\
                   knee &               submarine & 0.50 &  0.10 \\
                   sink &                  rabbit & 0.36 &  0.10 \\
              microwave &                  grapes & 0.00 &  0.10 \\
               suitcase &                    fish & 0.44 &  0.10 \\
                  river &              rhinoceros & 0.22 &  0.10 \\
                  beach &               parachute & 0.43 &  0.10 \\
                 eraser &                scorpion & 0.50 &  0.10 \\
                   jail &                   angel & 0.40 &  0.10 \\
               squiggle &               bulldozer & 0.11 &  0.10 \\
               postcard &              rhinoceros & 0.11 &  0.10 \\
              underwear &                mosquito & 0.36 &  0.10 \\
                lobster &              camouflage & 0.42 &  0.10 \\
                  grass &                   mouse & 0.78 &  0.10 \\
               triangle &               fireplace & 0.50 &  0.10 \\
                  elbow &               asparagus & 0.44 &  0.10 \\
             rhinoceros &                   train & 0.36 &  0.10 \\
                   star &                scorpion & 0.82 &  0.10 \\
                  mouse &               butterfly & 0.60 &  0.10 \\
               envelope &                 octopus & 0.42 &  0.10 \\
            spreadsheet &               bulldozer & 0.09 &  0.10 \\
                  pants &              calculator & 0.50 &  0.10 \\
                  couch &                   tiger & 0.44 &  0.10 \\
                octagon &                    yoga & 0.25 &  0.10 \\
            streetlight &               asparagus & 0.40 &  0.10 \\
                octagon &                  violin & 0.11 &  0.10 \\
                    ant &                   brain & 0.57 &  0.10 \\
                   belt &              rhinoceros & 0.35 &  0.10 \\
                  rifle &                   table & 0.57 &  0.10 \\
              snowflake &                   drill & 0.58 &  0.10 \\
                   barn &                trombone & 0.50 &  0.10 \\
                  purse &                    bush & 0.47 &  0.10 \\
                hexagon &                     eye & 0.25 &  0.10 \\
                   nail &              camouflage & 0.59 &  0.10 \\
                octagon &                trombone & 0.11 &  0.10 \\
                  elbow &              waterslide & 0.00 &  0.10 \\
               sailboat &             stethoscope & 0.55 &  0.10 \\
                    leg &               bottlecap & 0.71 &  0.10 \\
                  tooth &                     van & 0.53 &  0.10 \\
                   fork &                 penguin & 0.35 &  0.10 \\
                  anvil &                 mermaid & 0.12 &  0.10 \\
             skyscraper &                   snail & 0.42 &  0.10 \\
                 finger &                     fan & 0.67 &  0.10 \\
               windmill &               ambulance & 0.50 &  0.10 \\
                  rifle &               hurricane & 0.17 &  0.10 \\
             toothbrush &                     cow & 0.42 &  0.10 \\
                   fish &                    book & 0.50 &  0.10 \\
            streetlight &                  hammer & 0.70 &  0.10 \\
                    leg &                   table & 0.67 &  0.10 \\
                 banana &                   clock & 0.38 &  0.10 \\
            stethoscope &              lighthouse & 0.56 &  0.10 \\
                  bread &                sailboat & 0.21 &  0.10 \\
                   vase &              microphone & 0.57 &  0.10 \\
                   tent &                mosquito & 0.40 &  0.10 \\
                rainbow &                  cookie & 0.25 &  0.10 \\
                  steak &              paintbrush & 0.24 &  0.10 \\
                 banana &                passport & 0.14 &  0.10 \\
                  zebra &                   brain & 0.50 &  0.10 \\
                  ocean &              rhinoceros & 0.24 &  0.10 \\
                tractor &                bracelet & 0.53 &  0.10 \\
                   sock &                    book & 0.56 &  0.10 \\
            streetlight &                  castle & 0.57 &  0.10 \\
                    toe &                backpack & 0.62 &  0.10 \\
                dresser &                baseball & 0.63 &  0.10 \\
                 ladder &                 sweater & 0.56 &  0.10 \\
                 laptop &                campfire & 0.11 &  0.10 \\
                 zigzag &                    frog & 0.14 &  0.10 \\
              microwave &                   skull & 0.20 &  0.10 \\
             headphones &                   panda & 0.00 &  0.10 \\
                  anvil &                   whale & 0.50 &  0.10 \\
                  canoe &                   tooth & 0.48 &  0.10 \\
                 eraser &                 penguin & 0.36 &  0.10 \\
                 pliers &                     ant & 0.36 &  0.10 \\
               scissors &              strawberry & 0.38 &  0.10 \\
                diamond &              lighthouse & 0.56 &  0.10 \\
                hexagon &                sandwich & 0.12 &  0.10 \\
              speedboat &                   skull & 0.17 &  0.10 \\
                   fork &                  cooler & 0.53 &  0.10 \\
               postcard &                scissors & 0.24 &  0.10 \\
                  mouth &                  flower & 0.57 &  0.10 \\
             microphone &                    bush & 0.40 &  0.10 \\
                  sword &                   cloud & 0.24 &  0.10 \\
                compass &               hurricane & 0.19 &  0.10 \\
                 cooler &                     cow & 0.38 &  0.10 \\
               keyboard &                 giraffe & 0.35 &  0.10 \\
                  fence &              paintbrush & 0.56 &  0.10 \\
                  piano &                elephant & 0.35 &  0.10 \\
                  clock &                hedgehog & 0.33 &  0.10 \\
                    saw &                     pig & 0.63 &  0.10 \\
                  pants &                    pool & 0.56 &  0.10 \\
                 hammer &                  laptop & 0.70 &  0.10 \\
                   jail &                   snake & 0.50 &  0.10 \\
                dolphin &                   train & 0.33 &  0.10 \\
                  donut &                 compass & 0.21 &  0.10 \\
                   shoe &                   beach & 0.46 &  0.10 \\
             television &                   donut & 0.21 &  0.10 \\
               scorpion &                   train & 0.50 &  0.10 \\
                 church &               butterfly & 0.40 &  0.10 \\
                dolphin &                   apple & 0.40 &  0.10 \\
                 camera &                  cactus & 0.42 &  0.10 \\
                 garden &                   brain & 0.36 &  0.10 \\
                compass &                     dog & 0.74 &  0.10 \\
                   oven &                   beach & 0.35 &  0.10 \\
               keyboard &                   grass & 0.44 &  0.10 \\
              microwave &                trombone & 0.43 &  0.10 \\
               passport &               hurricane & 0.12 &  0.10 \\
                  knife &                  parrot & 0.42 &  0.10 \\
                  crown &                    rain & 0.29 &  0.10 \\
                 finger &                windmill & 0.56 &  0.10 \\
                   tent &                    bear & 0.44 &  0.10 \\
               umbrella &                   beach & 0.40 &  0.10 \\
             television &              camouflage & 0.59 &  0.10 \\
                bandage &                   piano & 0.53 &  0.10 \\
                 cookie &                   tiger & 0.74 &  0.10 \\
                  table &                   horse & 0.63 &  0.10 \\
                   moon &              basketball & 0.44 &  0.10 \\
                    cup &               butterfly & 0.40 &  0.10 \\
              underwear &               fireplace & 0.50 &  0.10 \\
                  fence &                    swan & 0.50 &  0.10 \\
                   tree &                sandwich & 0.24 &  0.10 \\
                    cup &                   brain & 0.53 &  0.10 \\
                  chair &                  camera & 0.63 &  0.10 \\
                    map &                  dragon & 0.53 &  0.10 \\
             flashlight &               butterfly & 0.35 &  0.10 \\
                 hammer &                    bush & 0.44 &  0.10 \\
                 pencil &                   onion & 0.42 &  0.10 \\
                  shark &              wristwatch & 0.38 &  0.10 \\
                  clock &                  stereo & 0.57 &  0.10 \\
                  sword &                     saw & 0.70 &  0.10 \\
                   moon &                  stereo & 0.47 &  0.10 \\
                    bed &                  helmet & 0.67 &  0.10 \\
               mosquito &                  cookie & 0.52 &  0.10 \\
                octagon &               lightning & 0.29 &  0.10 \\
                 carrot &             spreadsheet & 0.20 &  0.10 \\
                   star &               submarine & 0.42 &  0.10 \\
                   knee &                  circle & 0.56 &  0.10 \\
                  chair &              waterslide & 0.00 &  0.10 \\
              telephone &               hamburger & 0.24 &  0.10 \\
                  bench &                 giraffe & 0.32 &  0.10 \\
             lighthouse &                   steak & 0.25 &  0.10 \\
             microphone &                    lion & 0.42 &  0.10 \\
                  drill &                   radio & 0.67 &  0.10 \\
              blueberry &                   cello & 0.36 &  0.10 \\
             waterslide &              television & 0.00 &  0.10 \\
                  chair &                  rabbit & 0.50 &  0.10 \\
                 laptop &                elephant & 0.31 &  0.10 \\
                   pool &                   skull & 0.40 &  0.10 \\
                  table &                broccoli & 0.59 &  0.10 \\
                  bench &                   drums & 0.00 &  0.10 \\
             wristwatch &                  spider & 0.48 &  0.10 \\
                 finger &              chandelier & 0.67 &  0.10 \\
                 marker &                    bush & 0.53 &  0.10 \\
                   nose &                   truck & 0.53 &  0.10 \\
                  canoe &                    belt & 0.55 &  0.10 \\
                  anvil &                  castle & 0.62 &  0.10 \\
                  house &                    peas & 0.00 &  0.10 \\
                  sword &                   brain & 0.42 &  0.10 \\
                   jail &                   skull & 0.19 &  0.10 \\
                   knee &               bottlecap & 0.71 &  0.10 \\
              submarine &                    bear & 0.36 &  0.10 \\
                 toilet &               bulldozer & 0.50 &  0.10 \\
             toothbrush &                   tiger & 0.50 &  0.10 \\
                  tooth &               asparagus & 0.44 &  0.10 \\
                    ear &                 bicycle & 0.40 &  0.10 \\
                   oven &                computer & 0.48 &  0.10 \\
                 guitar &                 tornado & 0.21 &  0.10 \\
               mushroom &                     map & 0.47 &  0.10 \\
                   book &                   beard & 0.50 &  0.10 \\
              crocodile &                   stove & 0.36 &  0.10 \\
              blueberry &                  basket & 0.42 &  0.10 \\
                   star &                   beard & 0.82 &  0.10 \\
              saxophone &                squirrel & 0.31 &  0.10 \\
                bathtub &                     eye & 0.59 &  0.10 \\
                  drill &                     key & 0.74 &  0.10 \\
                 ladder &                  church & 0.56 &  0.10 \\
                  table &                     cat & 0.63 &  0.10 \\
                    bus &                     owl & 0.38 &  0.10 \\
               backpack &                   horse & 0.63 &  0.10 \\
                  anvil &                campfire & 0.15 &  0.10 \\
                    van &                 lobster & 0.35 &  0.10 \\
            spreadsheet &                  teapot & 0.10 &  0.10 \\
               keyboard &                    rain & 0.25 &  0.10 \\
               stitches &                sandwich & 0.00 &  0.10 \\
              asparagus &                calendar & 0.13 &  0.10 \\
               mushroom &             stethoscope & 0.42 &  0.10 \\
                 eraser &                   panda & 0.36 &  0.10 \\
                    bed &                     eye & 0.71 &  0.10 \\
                   oven &                    yoga & 0.10 &  0.10 \\
                 marker &                   donut & 0.27 &  0.10 \\
                   rake &                     dog & 0.70 &  0.10 \\
               mountain &                   mouth & 0.73 &  0.10 \\
                diamond &                   camel & 0.33 &  0.10 \\
               postcard &                   snake & 0.18 &  0.10 \\
               umbrella &               crocodile & 0.35 &  0.10 \\
               airplane &                  rabbit & 0.31 &  0.10 \\
                  canoe &                   beard & 0.38 &  0.10 \\
               flamingo &                   wheel & 0.36 &  0.10 \\
                    leg &                  camera & 0.67 &  0.10 \\
                   line &                    book & 0.77 &  0.10 \\
                 shovel &                    duck & 0.62 &  0.10 \\
               triangle &                     pig & 0.63 &  0.10 \\
                  grass &                    yoga & 0.12 &  0.10 \\
                    toe &                bracelet & 0.67 &  0.10 \\
                   moon &                  goatee & 0.53 &  0.10 \\
             waterslide &                     map & 0.00 &  0.10 \\
                   door &               microwave & 0.53 &  0.10 \\
               keyboard &                   snake & 0.67 &  0.10 \\
                   bird &                   wheel & 0.74 &  0.10 \\
               triangle &                  finger & 0.59 &  0.10 \\
                snorkel &                     van & 0.60 &  0.10 \\
                bathtub &                   clock & 0.60 &  0.10 \\
                  drill &                 dolphin & 0.69 &  0.10 \\
                   barn &                   cloud & 0.36 &  0.10 \\
           rollerskates &              blackberry & 0.00 &  0.10 \\
              megaphone &                    tree & 0.42 &  0.10 \\
                   nail &               bulldozer & 0.55 &  0.10 \\
                 pillow &                     eye & 0.62 &  0.10 \\
                 hammer &                   mouse & 0.74 &  0.10 \\
                   door &                computer & 0.62 &  0.10 \\
                  elbow &                   angel & 0.47 &  0.10 \\
               hospital &                    oven & 0.48 &  0.10 \\
              parachute &                  parrot & 0.44 &  0.10 \\
              parachute &                  garden & 0.33 &  0.10 \\
                 basket &                    peas & 0.00 &  0.10 \\
            streetlight &                   pants & 0.48 &  0.10 \\
                  table &              eyeglasses & 0.63 &  0.10 \\
                    map &                   brain & 0.47 &  0.10 \\
                mermaid &              blackberry & 0.11 &  0.10 \\
             dishwasher &                  monkey & 0.64 &  0.10 \\
                  onion &                     cat & 0.55 &  0.10 \\
                 finger &                 snowman & 0.59 &  0.10 \\
              submarine &                    cake & 0.80 &  0.10 \\
                  drill &                necklace & 0.56 &  0.10 \\
                   star &                  banana & 0.63 &  0.10 \\
              asparagus &               bottlecap & 0.42 &  0.10 \\
                   nail &                  crayon & 0.63 &  0.10 \\
                  ocean &                 sweater & 0.36 &  0.10 \\
             wristwatch &                     ant & 0.33 &  0.10 \\
                diamond &                  parrot & 0.42 &  0.10 \\
                 parrot &                     car & 0.42 &  0.10 \\
              lightning &                 feather & 0.40 &  0.10 \\
               keyboard &                    belt & 0.71 &  0.10 \\
                  elbow &                  grapes & 0.00 &  0.10 \\
                  whale &                   onion & 0.57 &  0.10 \\
                   leaf &                   clock & 0.42 &  0.10 \\
                    cup &             stethoscope & 0.67 &  0.10 \\
              lightning &                     car & 0.21 &  0.10 \\
               computer &                    book & 0.59 &  0.10 \\
                  spoon &                     bee & 0.40 &  0.10 \\
                    key &              microphone & 0.74 &  0.10 \\
                hexagon &                    sink & 0.15 &  0.10 \\
                  steak &              wristwatch & 0.20 &  0.10 \\
                 hammer &                airplane & 0.57 &  0.10 \\
                  cello &                     dog & 0.70 &  0.10 \\
                 square &                   bench & 0.62 &  0.10 \\
                   sock &                elephant & 0.35 &  0.10 \\
                 marker &                     van & 0.60 &  0.10 \\
                giraffe &                     bus & 0.33 &  0.10 \\
             eyeglasses &                    peas & 0.00 &  0.10 \\
                   leaf &                calendar & 0.25 &  0.10 \\
                  grass &               saxophone & 0.35 &  0.10 \\
                trumpet &                   skull & 0.19 &  0.10 \\
                 shorts &                  flower & 0.42 &  0.10 \\
                mailbox &                sandwich & 0.22 &  0.10 \\
                  chair &              lighthouse & 0.56 &  0.10 \\
                tornado &                   panda & 0.29 &  0.10 \\
              microwave &                   wheel & 0.48 &  0.10 \\
                    sun &                   pizza & 0.25 &  0.10 \\
                 candle &                airplane & 0.55 &  0.10 \\
                 helmet &                   pizza & 0.24 &  0.10 \\
              boomerang &                   fence & 0.50 &  0.10 \\
                 zigzag &              strawberry & 0.43 &  0.10 \\
                  horse &                   brain & 0.50 &  0.10 \\
                    arm &            rollerskates & 0.00 &  0.10 \\
                  crown &                     eye & 0.59 &  0.10 \\
                 stairs &                 trumpet & 0.53 &  0.10 \\
                    bed &                clarinet & 0.53 &  0.10 \\
              underwear &                    leaf & 0.44 &  0.10 \\
             dishwasher &                  castle & 0.48 &  0.10 \\
                 crayon &               crocodile & 0.36 &  0.10 \\
                   moon &                    duck & 0.55 &  0.10 \\
                  bread &                 dresser & 0.31 &  0.10 \\
                  elbow &                   drill & 0.59 &  0.10 \\
             skyscraper &                   apple & 0.42 &  0.10 \\
             rhinoceros &                   cello & 0.32 &  0.10 \\
             waterslide &              calculator & 0.00 &  0.10 \\
                  rifle &                mushroom & 0.38 &  0.10 \\
                 square &                   spoon & 0.71 &  0.10 \\
                   yoga &                 compass & 0.27 &  0.10 \\
                 banana &                  guitar & 0.40 &  0.10 \\
                 square &                    bush & 0.75 &  0.10 \\
                    hat &                   grass & 0.42 &  0.10 \\
                   star &                     toe & 0.57 &  0.10 \\
             toothpaste &                 feather & 0.60 &  0.10 \\
                  table &                     eye & 0.59 &  0.10 \\
                    toe &                   sheep & 0.50 &  0.10 \\
               mushroom &                  bowtie & 0.40 &  0.10 \\
               popsicle &                   drill & 0.21 &  0.10 \\
                 square &               pineapple & 0.63 &  0.10 \\
                  mouth &                 compass & 0.59 &  0.10 \\
               lipstick &                 lantern & 0.60 &  0.10 \\
                matches &                   drill & 0.00 &  0.10 \\
                 potato &                 dresser & 0.67 &  0.10 \\
                 bowtie &                umbrella & 0.57 &  0.10 \\
                   moon &                   grass & 0.70 &  0.10 \\
                  anvil &                   brain & 0.50 &  0.10 \\
                trumpet &                   onion & 0.38 &  0.10 \\
               postcard &               parachute & 0.12 &  0.10 \\
                   cake &                   drums & 0.00 &  0.10 \\
                   shoe &                   drums & 0.00 &  0.10 \\
             calculator &                    cake & 0.62 &  0.10 \\
             skyscraper &                     bed & 0.71 &  0.10 \\
                   barn &                   brain & 0.44 &  0.10 \\
               postcard &               submarine & 0.12 &  0.10 \\
                  river &                 dresser & 0.33 &  0.10 \\
                  shark &              strawberry & 0.63 &  0.10 \\
            spreadsheet &                baseball & 0.19 &  0.10 \\
                    mug &              lighthouse & 0.56 &  0.10 \\
                   nail &                    frog & 0.56 &  0.10 \\
                 circle &                   mouse & 0.74 &  0.10 \\
                  broom &                   onion & 0.70 &  0.10 \\
                   rake &                  rabbit & 0.50 &  0.10 \\
               sailboat &                lollipop & 0.18 &  0.10 \\
                    hat &                   clock & 0.50 &  0.10 \\
                    bed &                 lighter & 0.71 &  0.10 \\
              asparagus &               parachute & 0.42 &  0.10 \\
              submarine &                   mouse & 0.57 &  0.10 \\
                  tooth &                     fan & 0.62 &  0.10 \\
                   knee &                 tractor & 0.53 &  0.10 \\
                  ocean &                     cat & 0.33 &  0.10 \\
                   moon &                 sweater & 0.78 &  0.10 \\
                   yoga &                     car & 0.11 &  0.10 \\
             toothbrush &                  grapes & 0.00 &  0.10 \\
               flamingo &                   stove & 0.36 &  0.10 \\
                    arm &                 lobster & 0.40 &  0.10 \\
            streetlight &                postcard & 0.12 &  0.10 \\
                   leaf &              microphone & 0.42 &  0.10 \\
                feather &                  garden & 0.29 &  0.10 \\
                  table &                  stereo & 0.63 &  0.10 \\
              boomerang &                clarinet & 0.58 &  0.10 \\
                  beach &                passport & 0.18 &  0.10 \\
               postcard &                  stereo & 0.12 &  0.10 \\
             wristwatch &                   angel & 0.38 &  0.10 \\
                 church &               microwave & 0.48 &  0.10 \\
                 ladder &                   beach & 0.43 &  0.10 \\
                   harp &                 lobster & 0.38 &  0.10 \\
                matches &                 bathtub & 0.00 &  0.10 \\
                  beach &                 tornado & 0.29 &  0.10 \\
                 finger &              dishwasher & 0.53 &  0.10 \\
                   moon &                    book & 0.50 &  0.10 \\
                 bowtie &                    barn & 0.50 &  0.10 \\
               keyboard &                    leaf & 0.50 &  0.10 \\
                   fork &                sailboat & 0.57 &  0.10 \\
                 spider &                   drums & 0.00 &  0.10 \\
               trombone &               bulldozer & 0.52 &  0.10 \\
                 pliers &                     owl & 0.36 &  0.10 \\
                  fence &                dumbbell & 0.67 &  0.10 \\
              fireplace &               hurricane & 0.19 &  0.10 \\
                    saw &                scissors & 0.73 &  0.10 \\
               squiggle &               microwave & 0.12 &  0.10 \\
                   star &                 sweater & 0.82 &  0.10 \\
                 camera &               butterfly & 0.38 &  0.10 \\
                   belt &                  dragon & 0.50 &  0.10 \\
                matches &                    sock & 0.00 &  0.10 \\
                  apple &              wristwatch & 0.35 &  0.10 \\
                 flower &                   train & 0.47 &  0.10 \\
                  shark &                    hand & 0.70 &  0.10 \\
                  house &                scorpion & 0.92 &  0.10 \\
                  fence &                   cello & 0.50 &  0.10 \\
               suitcase &                   tooth & 0.56 &  0.10 \\
           rollerskates &                    lion & 0.00 &  0.10 \\
                 hammer &              blackberry & 0.38 &  0.10 \\
                   knee &               blueberry & 0.42 &  0.10 \\
             watermelon &                 compass & 0.36 &  0.10 \\
                  table &                  grapes & 0.00 &  0.10 \\
             watermelon &                   angel & 0.57 &  0.10 \\
                  house &                sandwich & 0.27 &  0.10 \\
                  chair &                  cooler & 0.50 &  0.10 \\
                  camel &                    peas & 0.00 &  0.10 \\
                  drill &                   mouse & 0.76 &  0.10 \\
                   nose &                  castle & 0.59 &  0.10 \\
                    saw &                    hand & 0.70 &  0.10 \\
                  river &                     dog & 0.31 &  0.10 \\
                  piano &                    crab & 0.44 &  0.10 \\
                    eye &                  basket & 0.62 &  0.10 \\
                    bed &                    duck & 0.77 &  0.10 \\
                  mouth &                windmill & 0.56 &  0.10 \\
                  beach &                  cookie & 0.38 &  0.10 \\
                 jacket &                     owl & 0.40 &  0.10 \\
               dumbbell &                   zebra & 0.50 &  0.10 \\
                   book &                   skull & 0.22 &  0.10 \\
              megaphone &                  cooler & 0.53 &  0.10 \\
                    leg &               firetruck & 0.00 &  0.10 \\
               lipstick &                     ant & 0.36 &  0.10 \\
            stethoscope &               pineapple & 0.40 &  0.10 \\
               stitches &                 bicycle & 0.00 &  0.10 \\
                   nose &              skateboard & 0.62 &  0.10 \\
                   knee &                  violin & 0.53 &  0.10 \\
                   rake &              eyeglasses & 0.63 &  0.10 \\
                    cup &               crocodile & 0.38 &  0.10 \\
               mosquito &                backpack & 0.38 &  0.10 \\
                 potato &                   skull & 0.22 &  0.10 \\
                 shorts &                    book & 0.56 &  0.10 \\
                   moon &                   drums & 0.00 &  0.10 \\
               envelope &                  potato & 0.47 &  0.10 \\
                  knife &                 giraffe & 0.32 &  0.10 \\
                  bread &              binoculars & 0.24 &  0.10 \\
             television &                   steak & 0.22 &  0.10 \\
               postcard &                  violin & 0.11 &  0.10 \\
                    car &                     ant & 0.36 &  0.10 \\
             microphone &                     eye & 0.53 &  0.10 \\
                dolphin &                     van & 0.30 &  0.10 \\
             skyscraper &                     mug & 0.56 &  0.10 \\
               lipstick &               fireplace & 0.50 &  0.10 \\
                 church &                  grapes & 0.00 &  0.10 \\
             helicopter &                 lobster & 0.33 &  0.10 \\
                  mouth &                  cactus & 0.60 &  0.10 \\
                   tent &              dishwasher & 0.50 &  0.10 \\
                 marker &                 tornado & 0.27 &  0.10 \\
             binoculars &                     cat & 0.80 &  0.10 \\
              hamburger &              blackberry & 0.59 &  0.10 \\
                   jail &                  grapes & 0.00 &  0.10 \\
                 pillow &                   whale & 0.47 &  0.10 \\
                  rifle &                    nail & 0.64 &  0.10 \\
                    arm &                    crab & 0.50 &  0.10 \\
             headphones &              basketball & 0.00 &  0.10 \\
                  bread &                     saw & 0.27 &  0.10 \\
             toothpaste &                 trumpet & 0.18 &  0.10 \\
                 bucket &                broccoli & 0.40 &  0.10 \\
                 cooler &                    peas & 0.00 &  0.10 \\
               scissors &                   horse & 0.57 &  0.10 \\
               passport &              binoculars & 0.12 &  0.10 \\
               airplane &              blackberry & 0.33 &  0.10 \\
              speedboat &                  basket & 0.57 &  0.10 \\
                    van &                  flower & 0.40 &  0.10 \\
                  spoon &                    lion & 0.50 &  0.10 \\
               clarinet &                  cookie & 0.33 &  0.10 \\
               postcard &                  grapes & 0.00 &  0.10 \\
                   door &                popsicle & 0.24 &  0.10 \\
                 camera &                kangaroo & 0.36 &  0.10 \\
                  river &                    oven & 0.22 &  0.10 \\
                 bowtie &               microwave & 0.58 &  0.10 \\
                  ocean &                    star & 0.33 &  0.10 \\
              submarine &                     fan & 0.60 &  0.10 \\
            screwdriver &                    fish & 0.59 &  0.10 \\
              hourglass &              dishwasher & 0.42 &  0.10 \\
                  clock &                     ant & 0.35 &  0.10 \\
               necklace &                baseball & 0.53 &  0.10 \\
             dishwasher &               motorbike & 0.40 &  0.10 \\
                  elbow &                  shorts & 0.67 &  0.10 \\
                  anvil &              calculator & 0.62 &  0.10 \\
                 basket &                     ant & 0.40 &  0.10 \\
                  ocean &                     eye & 0.46 &  0.10 \\
               calendar &                   skull & 0.12 &  0.10 \\
                  purse &                computer & 0.71 &  0.10 \\
                bathtub &                baseball & 0.63 &  0.10 \\
                rainbow &                baseball & 0.21 &  0.10 \\
                  sheep &                  goatee & 0.40 &  0.10 \\
                 helmet &                   whale & 0.44 &  0.10 \\
                trumpet &                   stove & 0.70 &  0.10 \\
            streetlight &                   skull & 0.20 &  0.10 \\
                   pond &               asparagus & 0.29 &  0.10 \\
               bracelet &              blackberry & 0.40 &  0.10 \\
                  elbow &              eyeglasses & 0.56 &  0.10 \\
                  beach &                  rabbit & 0.32 &  0.10 \\
                mailbox &                  parrot & 0.44 &  0.10 \\
                 square &                   pizza & 0.29 &  0.10 \\
                  table &                   angel & 0.44 &  0.10 \\
              megaphone &                     van & 0.60 &  0.10 \\
                    toe &                    bear & 0.47 &  0.10 \\
               keyboard &                     bus & 0.82 &  0.10 \\
                   rake &                squiggle & 0.31 &  0.10 \\
                   belt &                     van & 0.60 &  0.10 \\
                   shoe &               telephone & 0.67 &  0.10 \\
                   swan &                 compass & 0.36 &  0.10 \\
               computer &              strawberry & 0.63 &  0.10 \\
               suitcase &                   crown & 0.63 &  0.10 \\
                   nose &                  peanut & 0.44 &  0.10 \\
              asparagus &                    bear & 0.60 &  0.10 \\
                  chair &                    swan & 0.55 &  0.10 \\
                  cloud &                    bird & 0.36 &  0.10 \\
               sandwich &                   snail & 0.59 &  0.10 \\
                  crown &                   onion & 0.42 &  0.10 \\
                 basket &                 tornado & 0.24 &  0.10 \\
                 candle &               motorbike & 0.52 &  0.10 \\
                 hammer &                 bicycle & 0.63 &  0.10 \\
                toaster &                  flower & 0.57 &  0.10 \\
                 cactus &                    bear & 0.60 &  0.10 \\
                  canoe &                computer & 0.55 &  0.10 \\
                  anvil &                 octopus & 0.42 &  0.10 \\
                diamond &                    fish & 0.57 &  0.10 \\
                  beach &                     bee & 0.35 &  0.10 \\
             dishwasher &                mosquito & 0.50 &  0.10 \\
                  tooth &               butterfly & 0.44 &  0.10 \\
               stitches &                    tent & 0.00 &  0.10 \\
                   moon &                   tooth & 0.50 &  0.10 \\
              telephone &                   train & 0.67 &  0.10 \\
              hourglass &                 lighter & 0.70 &  0.10 \\
                   belt &               fireplace & 0.53 &  0.10 \\
                   rain &                     bee & 0.27 &  0.10 \\
                  canoe &                   sheep & 0.36 &  0.10 \\
                    bus &                scorpion & 0.47 &  0.10 \\
                 stairs &                  cookie & 0.42 &  0.10 \\
                 bowtie &                     arm & 0.63 &  0.10 \\
                   pear &              dishwasher & 0.48 &  0.10 \\
                rainbow &                   couch & 0.11 &  0.10 \\
                    sun &                   horse & 0.48 &  0.10 \\
            spreadsheet &                   pizza & 0.11 &  0.10 \\
              boomerang &                 snorkel & 0.70 &  0.10 \\
             microphone &                     cat & 0.67 &  0.10 \\
               mountain &                   drums & 0.00 &  0.10 \\
                 bucket &                   cloud & 0.40 &  0.10 \\
                   tent &               crocodile & 0.38 &  0.10 \\
                   nose &                clarinet & 0.48 &  0.10 \\
                   belt &                   mouse & 0.67 &  0.10 \\
                 banana &               parachute & 0.42 &  0.10 \\
                   vase &                calendar & 0.12 &  0.10 \\
                  sword &                   clock & 0.76 &  0.10 \\
                    leg &                     fan & 0.82 &  0.10 \\
                   pool &                 tractor & 0.56 &  0.10 \\
              boomerang &                  garden & 0.30 &  0.10 \\
                  ocean &               firetruck & 0.00 &  0.10 \\
            spreadsheet &                  monkey & 0.11 &  0.10 \\
                 marker &                   shark & 0.53 &  0.10 \\
                octagon &                    fish & 0.14 &  0.10 \\
                  elbow &                suitcase & 0.56 &  0.10 \\
                 bucket &              rhinoceros & 0.35 &  0.10 \\
             calculator &               bulldozer & 0.57 &  0.10 \\
               campfire &                     bee & 0.31 &  0.10 \\
                   book &                 mermaid & 0.29 &  0.10 \\
                 banana &                     map & 0.44 &  0.10 \\
                  wheel &              camouflage & 0.62 &  0.10 \\
               envelope &                   piano & 0.67 &  0.10 \\
                   pool &              lighthouse & 0.67 &  0.10 \\
             toothpaste &              rhinoceros & 0.17 &  0.10 \\
                 pencil &                  castle & 0.60 &  0.10 \\
                  whale &                     fan & 0.78 &  0.10 \\
                   foot &                hedgehog & 0.46 &  0.10 \\
                 shovel &                   sheep & 0.44 &  0.10 \\
                   belt &                   panda & 0.35 &  0.10 \\
                   nail &                    lion & 0.44 &  0.10 \\
                   jail &               firetruck & 0.00 &  0.10 \\
                   moon &                  cookie & 0.67 &  0.10 \\
                 peanut &              lighthouse & 0.44 &  0.10 \\
             toothpaste &               saxophone & 0.17 &  0.10 \\
                diamond &                 bicycle & 0.50 &  0.10 \\
                   pool &                   donut & 0.29 &  0.10 \\
             waterslide &              rhinoceros & 0.00 &  0.10 \\
               passport &                 lobster & 0.14 &  0.10 \\
            spreadsheet &              binoculars & 0.10 &  0.10 \\
                   line &                     mug & 0.67 &  0.10 \\
                 pencil &                 penguin & 0.35 &  0.10 \\
                  bread &                trombone & 0.22 &  0.10 \\
                   line &              camouflage & 0.77 &  0.10 \\
                 helmet &               butterfly & 0.38 &  0.10 \\
                  fence &               hurricane & 0.20 &  0.10 \\
               clarinet &              eyeglasses & 0.61 &  0.10 \\
                 circle &                   piano & 0.70 &  0.10 \\
                  drill &               speedboat & 0.55 &  0.10 \\
              underwear &                   river & 0.25 &  0.10 \\
                  whale &                  goatee & 0.40 &  0.10 \\
               postcard &                     fan & 0.14 &  0.10 \\
                 castle &                   beard & 0.47 &  0.10 \\
                    leg &                broccoli & 0.59 &  0.10 \\
                  truck &                 octopus & 0.35 &  0.10 \\
                 laptop &                 giraffe & 0.29 &  0.10 \\
                 ladder &               bottlecap & 0.56 &  0.10 \\
             wristwatch &                 lobster & 0.33 &  0.10 \\
                syringe &                   beard & 0.44 &  0.10 \\
                   book &              rhinoceros & 0.36 &  0.10 \\
                 square &                   drums & 0.00 &  0.10 \\
                    leg &              headphones & 0.00 &  0.10 \\
                 camera &                trombone & 0.60 &  0.10 \\
                 cooler &                  cookie & 0.62 &  0.10 \\
                   vase &                    rain & 0.22 &  0.10 \\
                 finger &               underwear & 0.71 &  0.10 \\
                  mouse &                   drums & 0.00 &  0.10 \\
               dumbbell &                     cow & 0.70 &  0.10 \\
                    toe &               parachute & 0.62 &  0.10 \\
                syringe &                clarinet & 0.61 &  0.10 \\
                 guitar &               ambulance & 0.52 &  0.10 \\
             dishwasher &                   drums & 0.00 &  0.10 \\
                   rake &              binoculars & 0.63 &  0.10 \\
                 shorts &                 lobster & 0.36 &  0.10 \\
                  snake &              calculator & 0.78 &  0.10 \\
                dresser &               hurricane & 0.24 &  0.10 \\
               trombone &                 tornado & 0.20 &  0.10 \\
               sailboat &               telephone & 0.57 &  0.10 \\
                  onion &                  guitar & 0.40 &  0.10 \\
                dolphin &                    hand & 0.44 &  0.10 \\
              bulldozer &                    lion & 0.40 &  0.10 \\
                bandage &                  dragon & 0.50 &  0.10 \\
                  beach &                  basket & 0.46 &  0.10 \\
               windmill &                bracelet & 0.53 &  0.10 \\
                 jacket &                   train & 0.70 &  0.10 \\
                   pool &              strawberry & 0.47 &  0.10 \\
             eyeglasses &                   steak & 0.22 &  0.10 \\
                 bowtie &                    oven & 0.58 &  0.10 \\
                    saw &               parachute & 0.63 &  0.10 \\
                   oven &               saxophone & 0.40 &  0.10 \\
                  table &               motorbike & 0.55 &  0.10 \\
               umbrella &               motorbike & 0.43 &  0.10 \\
              saxophone &                  spider & 0.46 &  0.10 \\
               triangle &              flashlight & 0.67 &  0.10 \\
                   frog &               hurricane & 0.21 &  0.10 \\
                    arm &                flamingo & 0.38 &  0.10 \\
                    key &                  cookie & 0.64 &  0.10 \\
                   moon &              television & 0.44 &  0.10 \\
                   leaf &             stethoscope & 0.44 &  0.10 \\
                   sock &                   zebra & 0.32 &  0.10 \\
                   leaf &                     arm & 0.50 &  0.10 \\
                   jail &              television & 0.48 &  0.10 \\
                  radio &                hedgehog & 0.36 &  0.10 \\
                  drums &                  goatee & 0.00 &  0.10 \\
                   harp &                  goatee & 0.40 &  0.10 \\
                   pear &              flashlight & 0.36 &  0.10 \\
                  anvil &                   shark & 0.50 &  0.10 \\
                  drill &                    bird & 0.69 &  0.10 \\
             strawberry &                   angel & 0.63 &  0.10 \\
                octagon &                  basket & 0.29 &  0.10 \\
               trombone &                   train & 0.64 &  0.10 \\
                    saw &                     fan & 0.78 &  0.10 \\
             television &                campfire & 0.12 &  0.10 \\
                  bench &                 trumpet & 0.57 &  0.10 \\
                 finger &              headphones & 0.00 &  0.10 \\
                   star &                     bed & 0.62 &  0.10 \\
                   book &                    bush & 0.73 &  0.10 \\
               passport &              strawberry & 0.57 &  0.10 \\
               stitches &                    lion & 0.00 &  0.10 \\
                   fish &               saxophone & 0.38 &  0.10 \\
                  mouse &               firetruck & 0.00 &  0.10 \\
                   pool &                   zebra & 0.36 &  0.10 \\
                   bird &               ambulance & 0.52 &  0.10 \\
                  clock &                     car & 0.57 &  0.10 \\
                   yoga &                   beard & 0.25 &  0.10 \\
                 square &                flamingo & 0.55 &  0.10 \\
              pineapple &                   tiger & 0.67 &  0.10 \\
                 shorts &                  potato & 0.40 &  0.10 \\
                  sword &                   truck & 0.57 &  0.10 \\
             skyscraper &                   grass & 0.44 &  0.10 \\
                  drill &                  spider & 0.64 &  0.10 \\
                 dragon &                bracelet & 0.53 &  0.10 \\
              hourglass &                    cake & 0.53 &  0.10 \\
                   fork &                 giraffe & 0.33 &  0.10 \\
                   barn &                     eye & 0.59 &  0.10 \\
                    map &                  grapes & 0.00 &  0.10 \\
                 bowtie &                  cactus & 0.38 &  0.10 \\
             binoculars &                    bear & 0.40 &  0.10 \\
             skyscraper &                   truck & 0.53 &  0.10 \\
                octagon &                lollipop & 0.11 &  0.10 \\
                 pliers &              camouflage & 0.59 &  0.10 \\
             waterslide &                    bush & 0.00 &  0.10 \\
                diamond &                   shark & 0.42 &  0.10 \\
                 shorts &                  guitar & 0.50 &  0.10 \\
                   fish &                 snowman & 0.44 &  0.10 \\
                diamond &                  monkey & 0.40 &  0.10 \\
                  bread &              television & 0.24 &  0.10 \\
                 garden &                   train & 0.67 &  0.10 \\
             skyscraper &                lipstick & 0.56 &  0.10 \\
             flashlight &               asparagus & 0.38 &  0.10 \\
               mountain &                squiggle & 0.31 &  0.10 \\
                  shark &                computer & 0.89 &  0.10 \\
                syringe &                   horse & 0.60 &  0.10 \\
                   fork &                 raccoon & 0.35 &  0.10 \\
              lightning &                  bucket & 0.33 &  0.10 \\
              saxophone &                     fan & 0.67 &  0.10 \\
              hamburger &              paintbrush & 0.24 &  0.10 \\
                  table &                   skull & 0.24 &  0.10 \\
             skyscraper &                     cup & 0.62 &  0.10 \\
               mushroom &             spreadsheet & 0.12 &  0.10 \\
                 castle &                sandwich & 0.22 &  0.10 \\
               envelope &                    pond & 0.31 &  0.10 \\
                  grass &                     arm & 0.44 &  0.10 \\
                octopus &                campfire & 0.15 &  0.10 \\
                   leaf &                  camera & 0.47 &  0.10 \\
                 bucket &                  castle & 0.60 &  0.10 \\
               postcard &                   broom & 0.12 &  0.10 \\
               baseball &                campfire & 0.35 &  0.10 \\
                  whale &                  cookie & 0.70 &  0.10 \\
                    ant &                   pizza & 0.22 &  0.10 \\
                 rabbit &                   brain & 0.75 &  0.10 \\
              submarine &              basketball & 0.55 &  0.10 \\
                   belt &               asparagus & 0.42 &  0.10 \\
                   door &                    jail & 0.67 &  0.10 \\
                   nail &               crocodile & 0.35 &  0.10 \\
                hexagon &                   knife & 0.50 &  0.10 \\
                 banana &                 sweater & 0.67 &  0.10 \\
                    mug &                hedgehog & 0.55 &  0.10 \\
             wristwatch &                   zebra & 0.30 &  0.10 \\
                  wheel &                  flower & 0.44 &  0.10 \\
               umbrella &                windmill & 0.48 &  0.10 \\
                 candle &                     pig & 0.63 &  0.10 \\
                   line &              chandelier & 0.71 &  0.10 \\
                   nail &                popsicle & 0.22 &  0.10 \\
                   barn &                     bat & 0.53 &  0.10 \\
                 finger &                   cello & 0.56 &  0.10 \\
                  river &                  shovel & 0.27 &  0.10 \\
              pineapple &                     bus & 0.42 &  0.10 \\
                lantern &                  stereo & 0.60 &  0.10 \\
               windmill &               hurricane & 0.18 &  0.10 \\
                   nose &                    moon & 0.50 &  0.10 \\
                  fence &                 dolphin & 0.43 &  0.10 \\
                   rake &                   pants & 0.50 &  0.10 \\
                giraffe &                    rain & 0.19 &  0.10 \\
                feather &                 bathtub & 0.25 &  0.10 \\
                  snake &                    book & 0.59 &  0.10 \\
                 peanut &                 bicycle & 0.40 &  0.10 \\
                  whale &                     bus & 0.44 &  0.10 \\
                   rain &               bulldozer & 0.20 &  0.10 \\
                 pliers &                     pig & 0.63 &  0.10 \\
                   face &                     bee & 0.60 &  0.10 \\
             helicopter &              strawberry & 0.36 &  0.10 \\
                bandage &                     sun & 0.47 &  0.10 \\
                   nail &                   shark & 0.42 &  0.10 \\
             toothbrush &                  castle & 0.63 &  0.10 \\
                    mug &                    crab & 0.82 &  0.10 \\
                syringe &                 giraffe & 0.32 &  0.10 \\
                  river &                 snowman & 0.25 &  0.10 \\
                 jacket &                   zebra & 0.35 &  0.10 \\
                  snake &                clarinet & 0.52 &  0.10 \\
                 potato &                  laptop & 0.35 &  0.10 \\
               necklace &                   wheel & 0.56 &  0.10 \\
           rollerskates &                    face & 0.00 &  0.10 \\
                 cooler &                     bee & 0.36 &  0.10 \\
                 church &                necklace & 0.56 &  0.10 \\
             watermelon &               hurricane & 0.20 &  0.10 \\
                 ladder &                     dog & 0.56 &  0.10 \\
                dresser &                   snail & 0.63 &  0.10 \\
                  bread &              helicopter & 0.21 &  0.10 \\
              underwear &                  hammer & 0.53 &  0.10 \\
                   face &                     dog & 0.78 &  0.10 \\
                 hammer &              binoculars & 0.70 &  0.10 \\
             toothpaste &                 lighter & 0.35 &  0.10 \\
               scissors &                   onion & 0.38 &  0.10 \\
                  piano &               pineapple & 0.40 &  0.10 \\
              megaphone &                   mouse & 0.78 &  0.10 \\
              lightning &                 mailbox & 0.22 &  0.10 \\
                snowman &                     bus & 0.53 &  0.10 \\
                 candle &                    face & 0.59 &  0.10 \\
                  apple &              eyeglasses & 0.38 &  0.10 \\
                 circle &                  violin & 0.67 &  0.10 \\
                   rake &                 syringe & 0.63 &  0.10 \\
             paintbrush &                     car & 0.63 &  0.10 \\
                 candle &                   beard & 0.44 &  0.10 \\
                 bucket &                  camera & 0.67 &  0.10 \\
                dresser &                   train & 0.67 &  0.10 \\
                   moon &               bulldozer & 0.40 &  0.10 \\
                 castle &                    rain & 0.24 &  0.10 \\
                  drill &                   tiger & 0.71 &  0.10 \\
              submarine &                flamingo & 0.32 &  0.10 \\
                    eye &               hurricane & 0.22 &  0.10 \\
                 potato &                 giraffe & 0.48 &  0.10 \\
             calculator &                   brain & 0.78 &  0.10 \\
                lantern &               ambulance & 0.52 &  0.10 \\
               clarinet &                     bus & 0.64 &  0.10 \\
                 laptop &                   snail & 0.33 &  0.10 \\
                   shoe &                    sink & 0.67 &  0.10 \\
                 marker &                  goatee & 0.47 &  0.10 \\
                   barn &                  helmet & 0.56 &  0.10 \\
                   knee &               crocodile & 0.38 &  0.10 \\
             helicopter &                bracelet & 0.50 &  0.10 \\
                 finger &             streetlight & 0.59 &  0.10 \\
                   pond &                     fan & 0.31 &  0.10 \\
                    leg &                  guitar & 0.74 &  0.10 \\
                 bowtie &              strawberry & 0.38 &  0.10 \\
                lighter &                    harp & 0.82 &  0.10 \\
               postcard &                   fence & 0.12 &  0.10 \\
                octagon &                 bandage & 0.12 &  0.10 \\
                 jacket &                    pool & 0.67 &  0.10 \\
                   rake &                   beach & 0.43 &  0.10 \\
               passport &                  teapot & 0.12 &  0.10 \\
                 potato &                   shark & 0.63 &  0.10 \\
                 garden &                bracelet & 0.35 &  0.10 \\
                 toilet &                bracelet & 0.62 &  0.10 \\
                  table &                   cloud & 0.60 &  0.10 \\
               umbrella &              binoculars & 0.50 &  0.10 \\
                 potato &                    pond & 0.29 &  0.10 \\
                   sink &                broccoli & 0.42 &  0.10 \\
                   duck &                  grapes & 0.00 &  0.10 \\
               hospital &                  stereo & 0.56 &  0.10 \\
                   swan &               saxophone & 0.32 &  0.10 \\
                 ladder &                kangaroo & 0.36 &  0.10 \\
                hexagon &              eyeglasses & 0.11 &  0.10 \\
               suitcase &               megaphone & 0.63 &  0.10 \\
               umbrella &                scissors & 0.48 &  0.10 \\
             strawberry &                   brain & 0.63 &  0.10 \\
                 helmet &               blueberry & 0.40 &  0.10 \\
                   cake &                 tornado & 0.44 &  0.10 \\
                 pillow &             streetlight & 0.56 &  0.10 \\
               mountain &                 dolphin & 0.27 &  0.10 \\
                   book &                 snowman & 0.67 &  0.10 \\
              lightning &                   spoon & 0.33 &  0.10 \\
                   knee &                 lobster & 0.40 &  0.10 \\
               lollipop &                     fan & 0.24 &  0.10 \\
                    saw &                    bird & 0.60 &  0.10 \\
                  pants &               snowflake & 0.31 &  0.10 \\
                  pants &                postcard & 0.11 &  0.10 \\
                diamond &                 giraffe & 0.32 &  0.10 \\
               mosquito &                  stereo & 0.38 &  0.10 \\
            streetlight &                 bandage & 0.53 &  0.10 \\
                   foot &                     saw & 0.74 &  0.10 \\
                bicycle &                    bear & 0.40 &  0.10 \\
                   leaf &                   tiger & 0.50 &  0.10 \\
                    bed &               saxophone & 0.53 &  0.10 \\
                 laptop &               pineapple & 0.35 &  0.10 \\
                   knee &                lollipop & 0.24 &  0.10 \\
                 marker &                    belt & 0.67 &  0.10 \\
               mountain &               bottlecap & 0.40 &  0.10 \\
              megaphone &                     ant & 0.38 &  0.10 \\
                  apple &              helicopter & 0.35 &  0.10 \\
                   hand &                   pizza & 0.27 &  0.10 \\
               baseball &                  spider & 0.52 &  0.10 \\
               elephant &              camouflage & 0.40 &  0.10 \\
                  rifle &                    leaf & 0.40 &  0.10 \\
             toothpaste &                     ant & 0.19 &  0.10 \\
             chandelier &              calculator & 0.59 &  0.10 \\
             dishwasher &              television & 0.45 &  0.10 \\
                 ladder &                   elbow & 0.60 &  0.10 \\
                 finger &                     cow & 0.44 &  0.10 \\
                 eraser &               pineapple & 0.44 &  0.10 \\
                   knee &                windmill & 0.53 &  0.10 \\
                   star &                passport & 0.46 &  0.10 \\
                    dog &              blackberry & 0.59 &  0.10 \\
                syringe &              calculator & 0.74 &  0.10 \\
                  bench &               firetruck & 0.00 &  0.10 \\
               clarinet &                   angel & 0.36 &  0.10 \\
               dumbbell &                    swan & 0.57 &  0.10 \\
                  bread &                   drums & 0.00 &  0.10 \\
                    leg &               hamburger & 0.75 &  0.10 \\
                    sun &              rhinoceros & 0.50 &  0.10 \\
                 zigzag &               asparagus & 0.14 &  0.10 \\
                  cloud &              camouflage & 0.43 &  0.10 \\
                  river &                   pants & 0.24 &  0.10 \\
                  fence &                scissors & 0.50 &  0.10 \\
                  canoe &                   steak & 0.19 &  0.10 \\
                matches &              dishwasher & 0.00 &  0.10 \\
                    eye &                mosquito & 0.40 &  0.10 \\
               dumbbell &              strawberry & 0.63 &  0.10 \\
                  river &               snowflake & 0.33 &  0.10 \\
               mountain &                kangaroo & 0.32 &  0.10 \\
                   line &                  stereo & 0.74 &  0.10 \\
                  ocean &                squirrel & 0.27 &  0.10 \\
                 jacket &                  basket & 0.71 &  0.10 \\
                    cup &                trombone & 0.63 &  0.10 \\
                syringe &                 dolphin & 0.31 &  0.10 \\
                  crown &              microphone & 0.70 &  0.10 \\
              firetruck &                   sheep & 0.00 &  0.10 \\
              asparagus &                  jacket & 0.44 &  0.10 \\
             skyscraper &               microwave & 0.50 &  0.10 \\
                  clock &                squirrel & 0.33 &  0.10 \\
                rainbow &                 toaster & 0.12 &  0.10 \\
                   barn &               saxophone & 0.45 &  0.10 \\
                    leg &                   river & 0.40 &  0.10 \\
                   tent &                     cow & 0.42 &  0.10 \\
                   foot &               megaphone & 0.78 &  0.10 \\
                 zigzag &                    barn & 0.31 &  0.10 \\
               backpack &                   sheep & 0.44 &  0.10 \\
                 candle &                    swan & 0.36 &  0.10 \\
                  apple &                passport & 0.14 &  0.10 \\
                  chair &                    duck & 0.59 &  0.10 \\
              lightning &                popsicle & 0.21 &  0.10 \\
                 bridge &                   snake & 0.63 &  0.10 \\
              megaphone &                   wheel & 0.70 &  0.10 \\
             flashlight &                  cookie & 0.36 &  0.10 \\
                  anvil &               microwave & 0.53 &  0.10 \\
               flamingo &                     car & 0.35 &  0.10 \\
                 hammer &                   camel & 0.35 &  0.10 \\
                 circle &                  bowtie & 0.48 &  0.10 \\
                  sword &                   zebra & 0.32 &  0.10 \\
                   fork &               snowflake & 0.33 &  0.10 \\
                 toilet &                     eye & 0.62 &  0.10 \\
               clarinet &                    rain & 0.19 &  0.10 \\
                hexagon &                  toilet & 0.38 &  0.10 \\
                   tree &                   drums & 0.00 &  0.10 \\
               keyboard &                  church & 0.59 &  0.10 \\
                 pillow &                   fence & 0.59 &  0.10 \\
               flamingo &                    yoga & 0.11 &  0.10 \\
               lipstick &                baseball & 0.60 &  0.10 \\
                    arm &                   stove & 0.78 &  0.10 \\
               baseball &                 penguin & 0.33 &  0.10 \\
                   hand &               bulldozer & 0.55 &  0.10 \\
              underwear &                baseball & 0.50 &  0.10 \\
                   rake &                 raccoon & 0.50 &  0.10 \\
                 cooler &                  basket & 0.56 &  0.10 \\
              boomerang &                broccoli & 0.36 &  0.10 \\
                   knee &                broccoli & 0.42 &  0.10 \\
                   knee &                  cooler & 0.56 &  0.10 \\
             television &                     dog & 0.63 &  0.10 \\
                 toilet &                     owl & 0.40 &  0.10 \\
             microphone &               motorbike & 0.50 &  0.10 \\
               triangle &                popsicle & 0.24 &  0.10 \\
                  rifle &                  dragon & 0.42 &  0.10 \\
                lighter &                  cannon & 0.74 &  0.10 \\
                  mouth &                    bear & 0.70 &  0.10 \\
                   knee &                    bird & 0.56 &  0.10 \\
             television &                   train & 0.63 &  0.10 \\
                 potato &                 lantern & 0.40 &  0.10 \\
                   moon &                   radio & 0.47 &  0.10 \\
                 crayon &                   wheel & 0.67 &  0.10 \\
                 ladder &              camouflage & 0.62 &  0.10 \\
              pineapple &                    lion & 0.67 &  0.10 \\
                 bridge &               fireplace & 0.71 &  0.10 \\
                  elbow &               pineapple & 0.44 &  0.10 \\
                   pear &                    foot & 0.46 &  0.10 \\
                  onion &                bracelet & 0.44 &  0.10 \\
               lollipop &                  hammer & 0.21 &  0.10 \\
               bracelet &                   panda & 0.36 &  0.10 \\
                  chair &                     owl & 0.55 &  0.10 \\
                diamond &                     ant & 0.36 &  0.10 \\
               lipstick &                    rake & 0.63 &  0.10 \\
               keyboard &                     dog & 0.82 &  0.10 \\
                   sink &                campfire & 0.18 &  0.10 \\
                 marker &                   beach & 0.55 &  0.10 \\
             skyscraper &                     dog & 0.59 &  0.10 \\
                  tooth &                computer & 0.59 &  0.10 \\
                   pear &                baseball & 0.38 &  0.10 \\
                   fork &               speedboat & 0.55 &  0.10 \\
                 church &              eyeglasses & 0.53 &  0.10 \\
              ambulance &                     cow & 0.33 &  0.10 \\
             skyscraper &                   crown & 0.59 &  0.10 \\
                    map &                    cake & 0.67 &  0.10 \\
              crocodile &                    rain & 0.21 &  0.10 \\
             television &                   piano & 0.60 &  0.10 \\
               stitches &                    duck & 0.00 &  0.10 \\
                 guitar &                    peas & 0.00 &  0.10 \\
                toaster &                    lion & 0.78 &  0.10 \\
                 circle &                   anvil & 0.59 &  0.10 \\
                  cloud &                     owl & 0.24 &  0.10 \\
                  fence &                 trumpet & 0.50 &  0.10 \\
                    ant &               ambulance & 0.32 &  0.10 \\
                  mouth &                 lobster & 0.55 &  0.10 \\
                 pliers &              television & 0.60 &  0.10 \\
               triangle &                     dog & 0.74 &  0.10 \\
               squiggle &                    barn & 0.29 &  0.10 \\
                  skull &                  garden & 0.21 &  0.10 \\
                giraffe &                   pizza & 0.19 &  0.10 \\
                  fence &                  camera & 0.56 &  0.10 \\
                lighter &                   cloud & 0.31 &  0.10 \\
               scorpion &                 tornado & 0.40 &  0.10 \\
                  crown &                  pliers & 0.63 &  0.10 \\
                 marker &                    cake & 0.77 &  0.10 \\
               mountain &                  toilet & 0.43 &  0.10 \\
                    arm &                squirrel & 0.38 &  0.10 \\
                bandage &              strawberry & 0.42 &  0.10 \\
               clarinet &                  toilet & 0.48 &  0.10 \\
                 potato &                   crown & 0.42 &  0.10 \\
              hourglass &                  guitar & 0.64 &  0.10 \\
                   fish &                  guitar & 0.44 &  0.10 \\
              crocodile &               telephone & 0.36 &  0.10 \\
               popsicle &                passport & 0.12 &  0.10 \\
                  fence &                   mouth & 0.64 &  0.10 \\
               airplane &                 mermaid & 0.10 &  0.10 \\
                  mouth &                   truck & 0.56 &  0.10 \\
              speedboat &                 penguin & 0.30 &  0.10 \\
               stitches &                   clock & 0.00 &  0.10 \\
                   face &                   pizza & 0.29 &  0.10 \\
                 square &              rhinoceros & 0.52 &  0.10 \\
                    mug &                   horse & 0.60 &  0.10 \\
                   tree &                  guitar & 0.40 &  0.10 \\
                   oven &              helicopter & 0.42 &  0.10 \\
              bulldozer &                broccoli & 0.35 &  0.10 \\
                toaster &                   whale & 0.74 &  0.10 \\
                  drill &                   beach & 0.43 &  0.10 \\
                  ocean &                   onion & 0.31 &  0.10 \\
                  sword &                   panda & 0.33 &  0.10 \\
                  elbow &                  rabbit & 0.36 &  0.10 \\
              saxophone &                    peas & 0.00 &  0.10 \\
                   rake &              calculator & 0.74 &  0.10 \\
             flashlight &                  parrot & 0.40 &  0.10 \\
                rainbow &                     bat & 0.27 &  0.10 \\
                   tent &                   elbow & 0.62 &  0.10 \\
               envelope &                   snake & 0.71 &  0.10 \\
                 ladder &              toothbrush & 0.59 &  0.10 \\
                lantern &                mosquito & 0.36 &  0.10 \\
              hourglass &                  potato & 0.36 &  0.10 \\
                  fence &                    rain & 0.24 &  0.10 \\
                  steak &                    tree & 0.25 &  0.10 \\
             eyeglasses &                  cannon & 0.76 &  0.10 \\
                   jail &                  teapot & 0.48 &  0.10 \\
                  purse &              watermelon & 0.40 &  0.10 \\
              lightning &                   fence & 0.22 &  0.10 \\
                  pants &                     owl & 0.35 &  0.10 \\
                diamond &                 trumpet & 0.48 &  0.10 \\
                   jail &                    bird & 0.48 &  0.10 \\
                trumpet &                  jacket & 0.70 &  0.10 \\
              submarine &                 compass & 0.55 &  0.10 \\
                 stairs &                     fan & 0.62 &  0.10 \\
               umbrella &                  laptop & 0.43 &  0.10 \\
                   door &                flamingo & 0.40 &  0.10 \\
                  couch &                baseball & 0.60 &  0.10 \\
             helicopter &                  grapes & 0.00 &  0.10 \\
                  shark &                   train & 0.47 &  0.10 \\
               squiggle &                 lighter & 0.15 &  0.10 \\
             lighthouse &                    lion & 0.50 &  0.10 \\
               envelope &                   panda & 0.38 &  0.10 \\
                   book &                     cat & 0.56 &  0.10 \\
               lipstick &                  stereo & 0.60 &  0.10 \\
                  radio &                backpack & 0.67 &  0.10 \\
                octagon &                elephant & 0.22 &  0.10 \\
              megaphone &                   camel & 0.35 &  0.10 \\
                  couch &                 lobster & 0.36 &  0.10 \\
               sailboat &                  flower & 0.38 &  0.10 \\
                 ladder &                  rabbit & 0.35 &  0.10 \\
                 candle &                     ear & 0.40 &  0.10 \\
             lighthouse &               hamburger & 0.25 &  0.10 \\
              lightning &                     ear & 0.29 &  0.10 \\
                 carrot &                    bear & 0.60 &  0.10 \\
                toaster &                   drums & 0.00 &  0.10 \\
             waterslide &                 raccoon & 0.00 &  0.10 \\
              saxophone &               telephone & 0.55 &  0.10 \\
                  grass &               motorbike & 0.35 &  0.10 \\
                 basket &                  monkey & 0.44 &  0.10 \\
              boomerang &                   bread & 0.25 &  0.10 \\
                  drill &              binoculars & 0.63 &  0.10 \\
                feather &                clarinet & 0.20 &  0.10 \\
               dumbbell &                calendar & 0.14 &  0.10 \\
               clarinet &                     owl & 0.32 &  0.10 \\
                   nail &                 rainbow & 0.27 &  0.10 \\
                  crown &                flamingo & 0.36 &  0.10 \\
                   nail &              flashlight & 0.67 &  0.10 \\
                   yoga &                  stereo & 0.12 &  0.10 \\
                 camera &              watermelon & 0.38 &  0.10 \\
                  bench &                clarinet & 0.52 &  0.10 \\
                 banana &               speedboat & 0.35 &  0.10 \\
                sweater &                  toilet & 0.59 &  0.10 \\
                    bat &                   angel & 0.57 &  0.10 \\
                  house &                   onion & 0.44 &  0.10 \\
                  clock &                   zebra & 0.31 &  0.10 \\
                  house &               butterfly & 0.42 &  0.10 \\
                 cactus &               saxophone & 0.35 &  0.10 \\
                 finger &                  bridge & 0.71 &  0.10 \\
             toothpaste &                    crab & 0.32 &  0.10 \\
                  snake &               telephone & 0.63 &  0.10 \\
            spreadsheet &               asparagus & 0.11 &  0.10 \\
                octagon &                 tornado & 0.12 &  0.10 \\
             wristwatch &                   train & 0.61 &  0.10 \\
                trumpet &               butterfly & 0.35 &  0.10 \\
                   door &                    book & 0.67 &  0.10 \\
                 shorts &               saxophone & 0.43 &  0.10 \\
                   star &                   tooth & 0.53 &  0.10 \\
                   line &                    oven & 0.60 &  0.10 \\
                   fork &                 sweater & 0.56 &  0.10 \\
                 bowtie &              television & 0.48 &  0.10 \\
               trombone &               butterfly & 0.35 &  0.10 \\
                dolphin &                 compass & 0.31 &  0.10 \\
                   fish &                  goatee & 0.42 &  0.10 \\
                giraffe &               motorbike & 0.29 &  0.10 \\
              underwear &                    foot & 0.53 &  0.10 \\
               sandwich &                   train & 0.25 &  0.10 \\
              saxophone &                   onion & 0.35 &  0.10 \\
             toothpaste &                baseball & 0.19 &  0.10 \\
                    mug &                   snail & 0.60 &  0.10 \\
              lightning &               motorbike & 0.18 &  0.10 \\
                    bat &                     bus & 0.63 &  0.10 \\
                   door &              calculator & 0.62 &  0.10 \\
                  canoe &                  goatee & 0.33 &  0.10 \\
              boomerang &                   piano & 0.67 &  0.10 \\
                 marker &              chandelier & 0.71 &  0.10 \\
                  river &              skateboard & 0.29 &  0.10 \\
                   belt &               saxophone & 0.55 &  0.10 \\
                 stereo &                     fan & 0.67 &  0.10 \\
                 hammer &                     cat & 0.70 &  0.10 \\
                 church &               megaphone & 0.56 &  0.10 \\
               postcard &                   beard & 0.27 &  0.10 \\
                matches &                    yoga & 0.00 &  0.10 \\
             skyscraper &                hedgehog & 0.38 &  0.10 \\
                rainbow &                   drums & 0.00 &  0.10 \\
                    cup &                   angel & 0.47 &  0.10 \\
                   sink &                     dog & 0.60 &  0.10 \\
                  mouse &                   angel & 0.82 &  0.10 \\
                   fish &                    barn & 0.47 &  0.10 \\
              microwave &                     bat & 0.45 &  0.10 \\
                   nose &                  shorts & 0.56 &  0.10 \\
                    saw &                windmill & 0.76 &  0.10 \\
                   jail &                  jacket & 0.53 &  0.10 \\
                  elbow &                hedgehog & 0.38 &  0.10 \\
                   sink &                squirrel & 0.38 &  0.10 \\
                 zigzag &                     bus & 0.29 &  0.10 \\
                  clock &                 tornado & 0.20 &  0.10 \\
             skyscraper &                   spoon & 0.62 &  0.10 \\
                  table &                   tiger & 0.47 &  0.10 \\
                feather &                    hand & 0.50 &  0.10 \\
                  brain &                 raccoon & 0.52 &  0.10 \\
                   cake &                  goatee & 0.44 &  0.10 \\
                  rifle &                  church & 0.48 &  0.10 \\
                  snake &              eyeglasses & 0.60 &  0.10 \\
              microwave &                   snail & 0.35 &  0.10 \\
             watermelon &                  toilet & 0.40 &  0.10 \\
                  tooth &                 tornado & 0.25 &  0.10 \\
                  crown &                dumbbell & 0.67 &  0.10 \\
               postcard &                   radio & 0.12 &  0.10 \\
                  purse &                  spider & 0.57 &  0.10 \\
                   leaf &               bulldozer & 0.40 &  0.10 \\
                 zigzag &                    door & 0.24 &  0.10 \\
                   leaf &                    pool & 0.53 &  0.10 \\
                  snail &               hurricane & 0.22 &  0.10 \\
                matches &                   onion & 0.00 &  0.10 \\
                diamond &                squiggle & 0.25 &  0.10 \\
                  sword &                    bear & 0.40 &  0.10 \\
                 candle &                   snail & 0.38 &  0.10 \\
                  pants &                  cannon & 0.55 &  0.10 \\
             skateboard &                   radio & 0.63 &  0.10 \\
                   tent &                    crab & 0.50 &  0.10 \\
                   belt &                     cow & 0.40 &  0.10 \\
                 marker &                 raccoon & 0.40 &  0.10 \\
                  table &                lollipop & 0.63 &  0.10 \\
              snowflake &                   wheel & 0.33 &  0.10 \\
                    cup &               motorbike & 0.57 &  0.10 \\
             toothpaste &                 snowman & 0.19 &  0.10 \\
               computer &                 snorkel & 0.78 &  0.10 \\
                  purse &                   tiger & 0.50 &  0.10 \\
                dresser &                    duck & 0.62 &  0.10 \\
                  mouse &              watermelon & 0.60 &  0.10 \\
                    ear &                 octopus & 0.36 &  0.10 \\
                    mug &               bulldozer & 0.55 &  0.10 \\
                  anvil &              waterslide & 0.00 &  0.10 \\
             television &                  parrot & 0.42 &  0.10 \\
                 finger &                 matches & 0.00 &  0.10 \\
             skyscraper &               lightning & 0.24 &  0.10 \\
                 candle &                 octopus & 0.36 &  0.10 \\
                  canoe &               hamburger & 0.19 &  0.10 \\
              hourglass &                  peanut & 0.36 &  0.10 \\
              telephone &                     owl & 0.38 &  0.10 \\
                mailbox &                     saw & 0.63 &  0.10 \\
                  sword &                    jail & 0.48 &  0.10 \\
                 shorts &               hamburger & 0.22 &  0.10 \\
                   harp &                     bee & 0.38 &  0.10 \\
                 stairs &                   mouth & 0.67 &  0.10 \\
                    cup &                 trumpet & 0.63 &  0.10 \\
             lighthouse &               ambulance & 0.48 &  0.10 \\
               mountain &                     leg & 0.43 &  0.10 \\
             television &                   truck & 0.57 &  0.10 \\
              telephone &                  flower & 0.44 &  0.10 \\
                   door &                     cow & 0.44 &  0.10 \\
                   rake &                     bus & 0.67 &  0.10 \\
               stitches &                   steak & 0.00 &  0.10 \\
                    bus &                  cookie & 0.40 &  0.10 \\
              hourglass &                    duck & 0.53 &  0.10 \\
                 zigzag &                clarinet & 0.11 &  0.10 \\
                 cookie &                    bear & 0.67 &  0.10 \\
                    saw &               firetruck & 0.00 &  0.10 \\
               postcard &                mushroom & 0.14 &  0.10 \\
                 ladder &              calculator & 0.56 &  0.10 \\
                  purse &                mosquito & 0.40 &  0.10 \\
                lighter &              binoculars & 0.78 &  0.10 \\
                matches &                  toilet & 0.00 &  0.09 \\
                  pants &                   tiger & 0.42 &  0.09 \\
            streetlight &                broccoli & 0.38 &  0.09 \\
               sandwich &                     owl & 0.21 &  0.09 \\
                   pear &                   shark & 0.55 &  0.09 \\
               triangle &                 lobster & 0.42 &  0.09 \\
                  sword &                airplane & 0.55 &  0.09 \\
                   book &                   brain & 0.47 &  0.09 \\
                  fence &                sandwich & 0.22 &  0.09 \\
                   tent &                trombone & 0.53 &  0.09 \\
             skyscraper &                 syringe & 0.56 &  0.09 \\
               postcard &                   train & 0.31 &  0.09 \\
              hourglass &                   panda & 0.31 &  0.09 \\
             dishwasher &                 snowman & 0.45 &  0.09 \\
             lighthouse &                    book & 0.62 &  0.09 \\
            streetlight &                bracelet & 0.56 &  0.09 \\
                   star &               speedboat & 0.40 &  0.09 \\
                   nail &                  teapot & 0.60 &  0.09 \\
                   knee &                   piano & 0.56 &  0.09 \\
                 hammer &                scorpion & 0.47 &  0.09 \\
                   yoga &              watermelon & 0.12 &  0.09 \\
                  crown &                calendar & 0.57 &  0.09 \\
               envelope &                computer & 0.71 &  0.09 \\
                   knee &              chandelier & 0.62 &  0.09 \\
                    toe &                   brain & 0.71 &  0.09 \\
              pineapple &              camouflage & 0.47 &  0.09 \\
                   star &               hourglass & 0.42 &  0.09 \\
               computer &                     fan & 0.82 &  0.09 \\
                  tooth &                  flower & 0.47 &  0.09 \\
              blueberry &                 bicycle & 0.38 &  0.09 \\
                    cup &                 tractor & 0.63 &  0.09 \\
                matches &                    bird & 0.00 &  0.09 \\
                 shovel &              chandelier & 0.59 &  0.09 \\
                    toe &                    rain & 0.31 &  0.09 \\
             eyeglasses &               speedboat & 0.52 &  0.09 \\
                bandage &                 compass & 0.53 &  0.09 \\
                  fence &                     saw & 0.53 &  0.09 \\
                 zigzag &                   sword & 0.12 &  0.09 \\
               passport &                 tractor & 0.12 &  0.09 \\
               suitcase &                    star & 0.47 &  0.09 \\
                 castle &                     bus & 0.60 &  0.09 \\
              underwear &                    swan & 0.36 &  0.09 \\
                   swan &                broccoli & 0.52 &  0.09 \\
                  couch &                  grapes & 0.00 &  0.09 \\
                  ocean &                lollipop & 0.27 &  0.09 \\
                 basket &                     fan & 0.75 &  0.09 \\
                sweater &                    bush & 0.78 &  0.09 \\
                  cello &               hurricane & 0.18 &  0.09 \\
                   nail &                   steak & 0.25 &  0.09 \\
                   door &               hurricane & 0.22 &  0.09 \\
                   line &             spreadsheet & 0.44 &  0.09 \\
                   swan &                trombone & 0.35 &  0.09 \\
                   rake &                    belt & 0.67 &  0.09 \\
                  anvil &              binoculars & 0.59 &  0.09 \\
                   cake &                   train & 0.67 &  0.09 \\
                  table &                    jail & 0.50 &  0.09 \\
                   tent &              rhinoceros & 0.36 &  0.09 \\
                   pear &            rollerskates & 0.00 &  0.09 \\
             eyeglasses &                 mermaid & 0.11 &  0.09 \\
                   tent &                   tiger & 0.50 &  0.09 \\
               suitcase &                   cloud & 0.24 &  0.09 \\
              lightning &                 bicycle & 0.21 &  0.09 \\
             skyscraper &                   whale & 0.47 &  0.09 \\
              speedboat &                     ant & 0.32 &  0.09 \\
                   leaf &               parachute & 0.47 &  0.09 \\
                 banana &                 compass & 0.40 &  0.09 \\
                   belt &                   cello & 0.60 &  0.09 \\
               stitches &                   apple & 0.00 &  0.09 \\
                   sock &                    yoga & 0.29 &  0.09 \\
                   pool &                 lantern & 0.59 &  0.09 \\
                rainbow &                  helmet & 0.12 &  0.09 \\
                  table &               saxophone & 0.55 &  0.09 \\
                   hand &                    sink & 0.57 &  0.09 \\
                   yoga &                     bee & 0.27 &  0.09 \\
               sailboat &              microphone & 0.52 &  0.09 \\
                  table &                  bridge & 0.67 &  0.09 \\
                 pencil &               parachute & 0.67 &  0.09 \\
                   swan &                  grapes & 0.00 &  0.09 \\
                   barn &                scissors & 0.50 &  0.09 \\
                    leg &                  toilet & 0.62 &  0.09 \\
                 bucket &               submarine & 0.57 &  0.09 \\
             toothbrush &               parachute & 0.71 &  0.09 \\
                  fence &                  guitar & 0.53 &  0.09 \\
                dolphin &                  bucket & 0.32 &  0.09 \\
               stitches &                  guitar & 0.00 &  0.09 \\
                trumpet &                   donut & 0.20 &  0.09 \\
                 castle &               telephone & 0.70 &  0.09 \\
                    leg &                    yoga & 0.47 &  0.09 \\
                octagon &                 sweater & 0.14 &  0.09 \\
               hospital &                  grapes & 0.00 &  0.09 \\
                   tent &                   onion & 0.44 &  0.09 \\
                    bat &                campfire & 0.46 &  0.09 \\
                  steak &                   brain & 0.75 &  0.09 \\
                   knee &               lightning & 0.25 &  0.09 \\
               baseball &                  cannon & 0.60 &  0.09 \\
                  bench &                broccoli & 0.38 &  0.09 \\
                octagon &                    pear & 0.12 &  0.09 \\
              snowflake &               megaphone & 0.33 &  0.09 \\
                 zigzag &              helicopter & 0.11 &  0.09 \\
                 bucket &                     bee & 0.38 &  0.09 \\
                   jail &                 sweater & 0.50 &  0.09 \\
                   door &                   brain & 0.50 &  0.09 \\
               flamingo &              basketball & 0.35 &  0.09 \\
                  bench &                    peas & 0.00 &  0.09 \\
             binoculars &                   snail & 0.38 &  0.09 \\
               flamingo &                     eye & 0.38 &  0.09 \\
               scissors &              camouflage & 0.59 &  0.09 \\
                   fork &               megaphone & 0.67 &  0.09 \\
                  cloud &                  grapes & 0.00 &  0.09 \\
                feather &                    peas & 0.00 &  0.09 \\
             binoculars &                  monkey & 0.40 &  0.09 \\
                  canoe &                   drill & 0.55 &  0.09 \\
                 circle &                 sweater & 0.53 &  0.09 \\
               baseball &                     ant & 0.36 &  0.09 \\
                    toe &                  basket & 0.67 &  0.09 \\
               triangle &                baseball & 0.60 &  0.09 \\
                    cup &              microphone & 0.63 &  0.09 \\
                  chair &                    jail & 0.48 &  0.09 \\
                  bench &                  camera & 0.63 &  0.09 \\
                octopus &                   stove & 0.38 &  0.09 \\
                 stereo &               ambulance & 0.52 &  0.09 \\
                    van &                    lion & 0.42 &  0.09 \\
               hospital &                   horse & 0.67 &  0.09 \\
                 bridge &                    lion & 0.53 &  0.09 \\
                 marker &                   beard & 0.57 &  0.09 \\
                    cat &                  goatee & 0.38 &  0.09 \\
                bandage &              television & 0.53 &  0.09 \\
                   tent &                 feather & 0.33 &  0.09 \\
               triangle &                   horse & 0.60 &  0.09 \\
                   foot &                    bush & 0.77 &  0.09 \\
                    map &                   zebra & 0.35 &  0.09 \\
                    saw &               speedboat & 0.52 &  0.09 \\
                   door &                hedgehog & 0.40 &  0.09 \\
                  house &              television & 0.56 &  0.09 \\
                  drill &                     toe & 0.62 &  0.09 \\
                 bucket &                  goatee & 0.40 &  0.09 \\
                bicycle &                     fan & 0.67 &  0.09 \\
                  crown &                    crab & 0.71 &  0.09 \\
             flashlight &                   panda & 0.32 &  0.09 \\
               kangaroo &                  garden & 0.27 &  0.09 \\
                compass &                  basket & 0.67 &  0.09 \\
                  sword &                   onion & 0.40 &  0.09 \\
                 cannon &                  goatee & 0.38 &  0.09 \\
            spreadsheet &                  flower & 0.25 &  0.09 \\
                  mouse &                 tractor & 0.60 &  0.09 \\
              snowflake &                  goatee & 0.31 &  0.09 \\
                octagon &                   whale & 0.13 &  0.09 \\
                 circle &                  guitar & 0.70 &  0.09 \\
               lipstick &              basketball & 0.60 &  0.09 \\
                 helmet &                 mermaid & 0.11 &  0.09 \\
                   pond &                elephant & 0.24 &  0.09 \\
                   barn &               parachute & 0.56 &  0.09 \\
              lightning &                 dolphin & 0.17 &  0.09 \\
             watermelon &                     bus & 0.38 &  0.09 \\
                  crown &                     arm & 0.78 &  0.09 \\
              asparagus &                  cannon & 0.40 &  0.09 \\
                    bus &                    bear & 0.42 &  0.09 \\
                 stairs &                elephant & 0.38 &  0.09 \\
               passport &                    bird & 0.43 &  0.09 \\
              pineapple &              helicopter & 0.36 &  0.09 \\
                   tree &                    lion & 0.74 &  0.09 \\
                  elbow &                  guitar & 0.56 &  0.09 \\
                mermaid &                   stove & 0.11 &  0.09 \\
              speedboat &                   clock & 0.50 &  0.09 \\
                  knife &                     key & 0.78 &  0.09 \\
                  clock &                sandwich & 0.20 &  0.09 \\
             skyscraper &                   skull & 0.22 &  0.09 \\
            streetlight &              calculator & 0.74 &  0.09 \\
                 laptop &               asparagus & 0.35 &  0.09 \\
                  bench &                  pencil & 0.63 &  0.09 \\
                    toe &              microphone & 0.56 &  0.09 \\
                 square &                     bat & 0.70 &  0.09 \\
              butterfly &                    face & 0.60 &  0.09 \\
                   knee &                    harp & 0.59 &  0.09 \\
              snowflake &                   drums & 0.00 &  0.09 \\
               flamingo &               parachute & 0.36 &  0.09 \\
                    bat &              calculator & 0.63 &  0.09 \\
              lightning &                  goatee & 0.20 &  0.09 \\
                  anvil &                     dog & 0.62 &  0.09 \\
                rainbow &                    yoga & 0.25 &  0.09 \\
                   book &                  violin & 0.53 &  0.09 \\
              snowflake &                  camera & 0.33 &  0.09 \\
                   rain &                     fan & 0.27 &  0.09 \\
                  wheel &                squirrel & 0.36 &  0.09 \\
                    ear &                  garden & 0.32 &  0.09 \\
               trombone &                   angel & 0.40 &  0.09 \\
                   barn &                computer & 0.56 &  0.09 \\
                  bench &               megaphone & 0.63 &  0.09 \\
                snorkel &                   angel & 0.44 &  0.09 \\
                   jail &              paintbrush & 0.50 &  0.09 \\
                  table &                  flower & 0.44 &  0.09 \\
                   moon &                   steak & 0.33 &  0.09 \\
                   foot &                   mouse & 0.78 &  0.09 \\
               sandwich &                     bee & 0.21 &  0.09 \\
                    mug &                windmill & 0.57 &  0.09 \\
               umbrella &                airplane & 0.45 &  0.09 \\
                  canoe &                    nose & 0.48 &  0.09 \\
                    map &                kangaroo & 0.38 &  0.09 \\
                  bench &                  stereo & 0.60 &  0.09 \\
               envelope &                     toe & 0.80 &  0.09 \\
                feather &                  guitar & 0.24 &  0.09 \\
               keyboard &                squirrel & 0.38 &  0.09 \\
                 laptop &               ambulance & 0.46 &  0.09 \\
                   pond &                necklace & 0.27 &  0.09 \\
               lipstick &                     sun & 0.44 &  0.09 \\
                   moon &                    belt & 0.60 &  0.09 \\
                feather &                trombone & 0.22 &  0.09 \\
                 shovel &             spreadsheet & 0.25 &  0.09 \\
                  sword &                 lobster & 0.36 &  0.09 \\
                   fish &                   cello & 0.42 &  0.09 \\
               scissors &                elephant & 0.33 &  0.09 \\
               popsicle &                 tornado & 0.40 &  0.09 \\
              asparagus &                  camera & 0.42 &  0.09 \\
                  cello &                   truck & 0.55 &  0.09 \\
              boomerang &                computer & 0.70 &  0.09 \\
                rainbow &                   pizza & 0.12 &  0.09 \\
               hospital &                   camel & 0.35 &  0.09 \\
              fireplace &                elephant & 0.35 &  0.09 \\
              megaphone &               hamburger & 0.24 &  0.09 \\
             toothpaste &               speedboat & 0.17 &  0.09 \\
                bandage &                    tree & 0.42 &  0.09 \\
             headphones &                  parrot & 0.00 &  0.09 \\
                   hand &                   horse & 0.60 &  0.09 \\
                 church &                     bee & 0.62 &  0.09 \\
                   fish &                     bed & 0.67 &  0.09 \\
             waterslide &               asparagus & 0.00 &  0.09 \\
                 ladder &                  stereo & 0.56 &  0.09 \\
              megaphone &                    frog & 0.59 &  0.09 \\
                 candle &                    belt & 0.63 &  0.09 \\
                 candle &                    pool & 0.59 &  0.09 \\
                   leaf &                sandwich & 0.35 &  0.09 \\
                   pool &                  stereo & 0.62 &  0.09 \\
             skyscraper &                hospital & 0.82 &  0.09 \\
                  elbow &                airplane & 0.50 &  0.09 \\
                 pillow &                calendar & 0.13 &  0.09 \\
                   duck &                     bus & 0.62 &  0.09 \\
                   tent &                lipstick & 0.56 &  0.09 \\
                 parrot &                 tornado & 0.38 &  0.09 \\
                dresser &                     cow & 0.74 &  0.09 \\
                bandage &                     bee & 0.38 &  0.09 \\
              ambulance &                   skull & 0.17 &  0.09 \\
                 helmet &                   steak & 0.24 &  0.09 \\
                   vase &                     fan & 0.67 &  0.09 \\
               calendar &               hurricane & 0.11 &  0.09 \\
             skyscraper &                 raccoon & 0.36 &  0.09 \\
                 cooler &                    bird & 0.67 &  0.09 \\
                mailbox &                 mermaid & 0.11 &  0.09 \\
                  rifle &                 dolphin & 0.29 &  0.09 \\
                    ear &                  cooler & 0.40 &  0.09 \\
                  elbow &              toothbrush & 0.62 &  0.09 \\
                 stairs &                    jail & 0.53 &  0.09 \\
                syringe &                    bird & 0.60 &  0.09 \\
              boomerang &                    jail & 0.45 &  0.09 \\
                 helmet &                     pig & 0.59 &  0.09 \\
                   jail &                 giraffe & 0.31 &  0.09 \\
                   rain &              blackberry & 0.35 &  0.09 \\
                  clock &              binoculars & 0.76 &  0.09 \\
                    leg &                airplane & 0.57 &  0.09 \\
                  purse &                    book & 0.62 &  0.09 \\
                   knee &                    frog & 0.62 &  0.09 \\
                   jail &                   beard & 0.42 &  0.09 \\
                 carrot &                   truck & 0.40 &  0.09 \\
                 banana &                postcard & 0.13 &  0.09 \\
               hospital &                     cat & 0.53 &  0.09 \\
                   tent &                  bowtie & 0.53 &  0.09 \\
                  canoe &                   crown & 0.55 &  0.09 \\
            stethoscope &                   panda & 0.33 &  0.09 \\
                   jail &              headphones & 0.00 &  0.09 \\
                 church &               asparagus & 0.42 &  0.09 \\
                   star &                  jacket & 0.53 &  0.09 \\
                  rifle &                   camel & 0.31 &  0.09 \\
             toothpaste &                 mermaid & 0.19 &  0.09 \\
                dresser &                   camel & 0.55 &  0.09 \\
             headphones &                hedgehog & 0.00 &  0.09 \\
                  bench &                kangaroo & 0.35 &  0.09 \\
                   tree &              calculator & 0.70 &  0.09 \\
                  house &                   drums & 0.00 &  0.09 \\
               umbrella &               bulldozer & 0.45 &  0.09 \\
                   hand &                  flower & 0.55 &  0.09 \\
                snowman &                   wheel & 0.53 &  0.09 \\
                  mouth &                clarinet & 0.50 &  0.09 \\
                 cooler &                calendar & 0.25 &  0.09 \\
                 pencil &                     car & 0.63 &  0.09 \\
                  river &                     pig & 0.29 &  0.09 \\
                  radio &                  goatee & 0.40 &  0.09 \\
                  elbow &                 mailbox & 0.59 &  0.09 \\
               stitches &                   stove & 0.00 &  0.09 \\
                    leg &                   apple & 0.62 &  0.09 \\
                 bucket &                     sun & 0.47 &  0.09 \\
                   pear &              skateboard & 0.42 &  0.09 \\
               triangle &                  helmet & 0.53 &  0.09 \\
             waterslide &                  violin & 0.00 &  0.09 \\
                  table &                     cow & 0.40 &  0.09 \\
              blueberry &              camouflage & 0.44 &  0.09 \\
              asparagus &                passport & 0.14 &  0.09 \\
                    toe &              basketball & 0.59 &  0.09 \\
                   pond &                sandwich & 0.27 &  0.09 \\
                 spider &                    sink & 0.50 &  0.09 \\
                 helmet &                  grapes & 0.00 &  0.09 \\
                   fish &                passport & 0.17 &  0.09 \\
                   foot &                  toilet & 0.67 &  0.09 \\
                    saw &                     owl & 0.36 &  0.09 \\
                   hand &                  goatee & 0.38 &  0.09 \\
                    map &              strawberry & 0.44 &  0.09 \\
                  table &                hospital & 0.57 &  0.09 \\
                bandage &                   horse & 0.56 &  0.09 \\
                  house &                 mermaid & 0.25 &  0.09 \\
                feather &                   cello & 0.22 &  0.09 \\
                 shovel &                  shorts & 0.53 &  0.09 \\
                 church &                     cat & 0.53 &  0.09 \\
                 banana &               bulldozer & 0.36 &  0.09 \\
                lighter &                   skull & 0.25 &  0.09 \\
                snowman &               motorbike & 0.43 &  0.09 \\
                  bench &              lighthouse & 0.56 &  0.09 \\
                 square &                   panda & 0.52 &  0.09 \\
                 church &                    bear & 0.42 &  0.09 \\
                   line &                  candle & 0.74 &  0.09 \\
                 cannon &                kangaroo & 0.35 &  0.09 \\
              speedboat &                    bird & 0.52 &  0.09 \\
                   knee &                clarinet & 0.48 &  0.09 \\
                   pool &                  grapes & 0.00 &  0.09 \\
                  knife &                    rain & 0.38 &  0.09 \\
                   bird &                   radio & 0.67 &  0.09 \\
                  table &              television & 0.63 &  0.09 \\
             toothpaste &                 penguin & 0.17 &  0.09 \\
                 marker &                   pants & 0.59 &  0.09 \\
                octagon &              wristwatch & 0.10 &  0.09 \\
                  house &                   tooth & 0.75 &  0.09 \\
                  grass &                     van & 0.38 &  0.09 \\
                  table &                  castle & 0.60 &  0.09 \\
                    toe &                   train & 0.67 &  0.09 \\
                 crayon &                   whale & 0.44 &  0.09 \\
                   nail &               hourglass & 0.64 &  0.09 \\
                 marker &                    bird & 0.63 &  0.09 \\
                 eraser &               telephone & 0.71 &  0.09 \\
              saxophone &               butterfly & 0.32 &  0.09 \\
                 camera &                 giraffe & 0.33 &  0.09 \\
                 zigzag &                 tornado & 0.13 &  0.09 \\
                  ocean &                   drill & 0.31 &  0.09 \\
                  rifle &                   beach & 0.35 &  0.09 \\
                 pencil &                  shorts & 0.53 &  0.09 \\
                lighter &                    lion & 0.50 &  0.09 \\
               dumbbell &                     eye & 0.56 &  0.09 \\
                  grass &                   clock & 0.38 &  0.09 \\
                rainbow &                   cello & 0.11 &  0.09 \\
                   leaf &                    yoga & 0.24 &  0.09 \\
                 circle &                    crab & 0.53 &  0.09 \\
                diamond &                 toaster & 0.45 &  0.09 \\
                 eraser &                mosquito & 0.40 &  0.09 \\
                  snake &                passport & 0.20 &  0.09 \\
                 bridge &                flamingo & 0.40 &  0.09 \\
               scissors &                  cookie & 0.36 &  0.09 \\
                    leg &               saxophone & 0.64 &  0.09 \\
            screwdriver &               hurricane & 0.19 &  0.09 \\
                   book &                 octopus & 0.40 &  0.09 \\
                  radio &               firetruck & 0.00 &  0.09 \\
              lightning &                     map & 0.36 &  0.09 \\
                  house &                   beard & 0.50 &  0.09 \\
                   sock &                   cello & 0.48 &  0.09 \\
                bandage &                   drums & 0.00 &  0.09 \\
                  rifle &                squiggle & 0.11 &  0.09 \\
                   sink &                   tiger & 0.50 &  0.09 \\
                  crown &                  goatee & 0.40 &  0.09 \\
                   pool &                  cactus & 0.47 &  0.09 \\
               popsicle &                    sink & 0.27 &  0.09 \\
                    mug &                   drums & 0.00 &  0.09 \\
                 teapot &                calendar & 0.12 &  0.09 \\
                  rifle &                     toe & 0.53 &  0.09 \\
                  bench &                  laptop & 0.52 &  0.09 \\
                   knee &                kangaroo & 0.38 &  0.09 \\
             waterslide &                  carrot & 0.00 &  0.09 \\
              fireplace &                  monkey & 0.40 &  0.09 \\
                snowman &              basketball & 0.50 &  0.09 \\
                  anvil &                   donut & 0.25 &  0.09 \\
                 cannon &                   panda & 0.33 &  0.09 \\
                  shark &                passport & 0.15 &  0.09 \\
                    saw &                     sun & 0.44 &  0.09 \\
              lightning &                    oven & 0.19 &  0.09 \\
                   rake &               megaphone & 0.67 &  0.09 \\
                rainbow &                clarinet & 0.10 &  0.09 \\
              snowflake &                computer & 0.50 &  0.09 \\
                   pool &                windmill & 0.56 &  0.09 \\
                bandage &                   cello & 0.50 &  0.09 \\
                   nose &               microwave & 0.50 &  0.09 \\
               passport &                   panda & 0.11 &  0.09 \\
                   line &             streetlight & 0.74 &  0.09 \\
                  mouth &                 lighter & 0.67 &  0.09 \\
               baseball &                calendar & 0.22 &  0.09 \\
                 bowtie &                   radio & 0.50 &  0.09 \\
             flashlight &                    duck & 0.56 &  0.09 \\
                 banana &                   anvil & 0.47 &  0.09 \\
               postcard &                   panda & 0.11 &  0.09 \\
                penguin &                  goatee & 0.32 &  0.09 \\
               suitcase &                   brain & 0.42 &  0.09 \\
                   moon &                 raccoon & 0.50 &  0.09 \\
               dumbbell &                   tiger & 0.82 &  0.09 \\
                    car &              blackberry & 0.36 &  0.09 \\
                   nail &                   pants & 0.48 &  0.09 \\
                 pillow &                    foot & 0.59 &  0.09 \\
             eyeglasses &                     map & 0.56 &  0.09 \\
                   fish &                baseball & 0.44 &  0.09 \\
             waterslide &                     mug & 0.00 &  0.09 \\
             binoculars &                   angel & 0.42 &  0.09 \\
              megaphone &                    duck & 0.62 &  0.09 \\
                    cat &                bracelet & 0.56 &  0.09 \\
                  table &              watermelon & 0.59 &  0.09 \\
             chandelier &               bulldozer & 0.50 &  0.09 \\
                  crown &                  basket & 0.71 &  0.09 \\
                  drill &              wristwatch & 0.57 &  0.09 \\
                   yoga &                sandwich & 0.12 &  0.09 \\
                  spoon &                   beach & 0.46 &  0.09 \\
             skyscraper &                  flower & 0.47 &  0.09 \\
               mountain &             streetlight & 0.38 &  0.09 \\
                  mouse &                    bear & 0.85 &  0.09 \\
                hexagon &                calendar & 0.27 &  0.09 \\
                trumpet &                campfire & 0.12 &  0.09 \\
                 peanut &                     eye & 0.44 &  0.09 \\
             toothbrush &                   sheep & 0.47 &  0.09 \\
                   knee &                squirrel & 0.38 &  0.09 \\
                  cello &               ambulance & 0.50 &  0.09 \\
               triangle &               lightning & 0.36 &  0.09 \\
               lipstick &                   piano & 0.60 &  0.09 \\
                 cooler &                   sheep & 0.42 &  0.09 \\
                   rake &              television & 0.63 &  0.09 \\
                 square &                  candle & 0.62 &  0.09 \\
                   jail &                    vase & 0.48 &  0.09 \\
                 ladder &                  crayon & 0.56 &  0.09 \\
                    cow &              blackberry & 0.52 &  0.09 \\
               keyboard &                  parrot & 0.47 &  0.09 \\
              butterfly &                   brain & 0.57 &  0.09 \\
                  steak &                   radio & 0.24 &  0.09 \\
             eyeglasses &              basketball & 0.60 &  0.09 \\
                 finger &               butterfly & 0.42 &  0.09 \\
                   harp &              helicopter & 0.57 &  0.09 \\
                   shoe &                   steak & 0.25 &  0.09 \\
                  tooth &                trombone & 0.53 &  0.09 \\
                octagon &                    nail & 0.27 &  0.09 \\
               airplane &                    sink & 0.52 &  0.09 \\
              speedboat &                sandwich & 0.18 &  0.09 \\
                 pencil &                    fish & 0.47 &  0.09 \\
              speedboat &                squirrel & 0.31 &  0.09 \\
             skyscraper &                   pants & 0.53 &  0.09 \\
                  zebra &                     fan & 0.50 &  0.09 \\
            streetlight &                 penguin & 0.33 &  0.09 \\
               stitches &                   whale & 0.00 &  0.09 \\
               mushroom &                     car & 0.42 &  0.09 \\
              submarine &                   piano & 0.55 &  0.09 \\
                  donut &                     eye & 0.25 &  0.09 \\
             flashlight &                    pool & 0.56 &  0.09 \\
                    ear &                 mermaid & 0.53 &  0.09 \\
               backpack &                     pig & 0.78 &  0.09 \\
                 parrot &                     fan & 0.78 &  0.09 \\
                  bench &                   pizza & 0.25 &  0.09 \\
                   foot &                scissors & 0.60 &  0.09 \\
                 pillow &                    swan & 0.40 &  0.09 \\
                   book &                     owl & 0.40 &  0.09 \\
                   nail &                 lobster & 0.36 &  0.09 \\
             basketball &                squirrel & 0.35 &  0.09 \\
             eyeglasses &                   clock & 0.76 &  0.09 \\
               scissors &                     fan & 0.63 &  0.09 \\
                lighter &                  violin & 0.74 &  0.09 \\
                 cactus &              calculator & 0.63 &  0.09 \\
               airplane &                    harp & 0.57 &  0.09 \\
               postcard &                campfire & 0.31 &  0.09 \\
               squiggle &                    yoga & 0.27 &  0.09 \\
                   sock &              lighthouse & 0.56 &  0.09 \\
               bracelet &                 raccoon & 0.36 &  0.09 \\
                  grass &                    hand & 0.67 &  0.09 \\
                 banana &                   angel & 0.63 &  0.09 \\
             toothbrush &                   drill & 0.78 &  0.09 \\
                 parrot &                   onion & 0.57 &  0.09 \\
               suitcase &                baseball & 0.60 &  0.09 \\
             microphone &                   donut & 0.20 &  0.09 \\
                 square &                envelope & 0.71 &  0.09 \\
                 helmet &              calculator & 0.56 &  0.09 \\
                  fence &                hedgehog & 0.48 &  0.09 \\
                  anvil &                bracelet & 0.67 &  0.09 \\
                 pencil &                    pond & 0.27 &  0.09 \\
                trumpet &                  spider & 0.50 &  0.09 \\
                  donut &              helicopter & 0.19 &  0.09 \\
                  drill &                 lobster & 0.50 &  0.09 \\
            streetlight &                   beach & 0.40 &  0.09 \\
                  bench &                lipstick & 0.60 &  0.09 \\
               stitches &                 mermaid & 0.00 &  0.09 \\
                  ocean &                     bee & 0.31 &  0.09 \\
                 cannon &                bracelet & 0.56 &  0.09 \\
               suitcase &                kangaroo & 0.35 &  0.09 \\
              submarine &                bracelet & 0.50 &  0.09 \\
            stethoscope &                  basket & 0.67 &  0.09 \\
                hexagon &                   camel & 0.10 &  0.09 \\
                   line &                  shovel & 0.78 &  0.09 \\
                 finger &             spreadsheet & 0.24 &  0.09 \\
                    mug &               firetruck & 0.00 &  0.09 \\
               mosquito &                   stove & 0.38 &  0.09 \\
                  bench &                    shoe & 0.63 &  0.09 \\
                bandage &                    barn & 0.56 &  0.09 \\
                   leaf &                     dog & 0.47 &  0.09 \\
                  elbow &              headphones & 0.00 &  0.09 \\
                  purse &                   beach & 0.46 &  0.09 \\
                  elbow &                  cooler & 0.56 &  0.09 \\
              speedboat &                 toaster & 0.40 &  0.09 \\
                  cello &                sandwich & 0.20 &  0.09 \\
                   tent &                necklace & 0.59 &  0.09 \\
                  ocean &                     arm & 0.43 &  0.09 \\
                    ear &                     van & 0.38 &  0.09 \\
                    saw &                scorpion & 0.44 &  0.09 \\
                   nose &                mosquito & 0.40 &  0.09 \\
               campfire &                   panda & 0.11 &  0.09 \\
                  chair &                     fan & 0.78 &  0.09 \\
            screwdriver &                  church & 0.53 &  0.09 \\
                  cloud &                    cake & 0.29 &  0.09 \\
               popsicle &                     map & 0.22 &  0.09 \\
                 cannon &                    bear & 0.40 &  0.09 \\
             television &                kangaroo & 0.35 &  0.09 \\
                  chair &              watermelon & 0.55 &  0.09 \\
                  bench &                   tooth & 0.56 &  0.09 \\
                    mug &                   brain & 0.78 &  0.09 \\
               keyboard &                    bush & 0.47 &  0.09 \\
                  ocean &                  monkey & 0.31 &  0.09 \\
               clarinet &                  rabbit & 0.30 &  0.09 \\
                   fish &                   purse & 0.50 &  0.09 \\
               passport &              rhinoceros & 0.11 &  0.09 \\
                 shovel &               speedboat & 0.55 &  0.09 \\
                  snake &                    pool & 0.67 &  0.09 \\
             lighthouse &                  basket & 0.62 &  0.09 \\
                  couch &              blackberry & 0.36 &  0.09 \\
                   rain &              paintbrush & 0.24 &  0.09 \\
              megaphone &                     pig & 0.67 &  0.09 \\
                  chair &                   beach & 0.40 &  0.09 \\
                  ocean &              flashlight & 0.25 &  0.09 \\
                 stairs &                   clock & 0.53 &  0.09 \\
                rainbow &                 bathtub & 0.12 &  0.09 \\
                   nail &                   snail & 0.38 &  0.09 \\
               hospital &                backpack & 0.56 &  0.09 \\
               computer &                trombone & 0.70 &  0.09 \\
                hexagon &                     cow & 0.12 &  0.09 \\
                  ocean &                     pig & 0.31 &  0.09 \\
                 helmet &                    bear & 0.42 &  0.09 \\
               squiggle &               megaphone & 0.12 &  0.09 \\
                hexagon &                 matches & 0.00 &  0.09 \\
                 bucket &                     key & 0.71 &  0.09 \\
                  whale &                    peas & 0.00 &  0.09 \\
                 shovel &              rhinoceros & 0.35 &  0.09 \\
              parachute &                   pizza & 0.24 &  0.09 \\
                   shoe &                    jail & 0.53 &  0.09 \\
                 finger &               speedboat & 0.50 &  0.09 \\
                    cup &              skateboard & 0.67 &  0.09 \\
                 crayon &                  stereo & 0.63 &  0.09 \\
               flamingo &                  goatee & 0.33 &  0.09 \\
              motorbike &                  goatee & 0.33 &  0.09 \\
                   rain &                 compass & 0.53 &  0.09 \\
                  pants &                  cactus & 0.38 &  0.09 \\
                 finger &                     ant & 0.42 &  0.09 \\
                   yoga &              calculator & 0.13 &  0.09 \\
                 helmet &               hurricane & 0.20 &  0.09 \\
              parachute &                    rain & 0.24 &  0.09 \\
            screwdriver &                   train & 0.63 &  0.09 \\
                  beach &                    peas & 0.00 &  0.09 \\
                 stereo &                 raccoon & 0.35 &  0.09 \\
            streetlight &               underwear & 0.50 &  0.09 \\
                  cloud &                 penguin & 0.21 &  0.09 \\
             wristwatch &               ambulance & 0.48 &  0.09 \\
                 pillow &                 tractor & 0.53 &  0.09 \\
                feather &                campfire & 0.40 &  0.09 \\
                   hand &                 snowman & 0.50 &  0.09 \\
            screwdriver &                     fan & 0.67 &  0.09 \\
                    sun &              basketball & 0.44 &  0.09 \\
                 square &                    sock & 0.62 &  0.09 \\
             eyeglasses &                   angel & 0.42 &  0.09 \\
                 finger &                    star & 0.57 &  0.09 \\
               clarinet &                  dragon & 0.40 &  0.09 \\
               lipstick &                   wheel & 0.63 &  0.09 \\
                    bed &                   snail & 0.47 &  0.09 \\
              fireplace &                     pig & 0.56 &  0.09 \\
                    ant &               motorbike & 0.32 &  0.09 \\
               lollipop &                 lighter & 0.50 &  0.09 \\
               scorpion &                   stove & 0.47 &  0.09 \\
                 square &                  jacket & 0.71 &  0.09 \\
                 pliers &               butterfly & 0.36 &  0.09 \\
                   duck &                  basket & 0.67 &  0.09 \\
              hourglass &              toothbrush & 0.60 &  0.09 \\
                  bread &                squirrel & 0.35 &  0.09 \\
                  elbow &                  bucket & 0.59 &  0.09 \\
                  knife &                  marker & 0.67 &  0.09 \\
                  pants &                  hammer & 0.50 &  0.09 \\
                    map &               ambulance & 0.48 &  0.09 \\
                  bread &                   cloud & 0.33 &  0.09 \\
                  radio &                   brain & 0.44 &  0.09 \\
                  bread &                  monkey & 0.27 &  0.09 \\
             rhinoceros &                sandwich & 0.19 &  0.09 \\
               suitcase &                   angel & 0.42 &  0.09 \\
                 church &                     pig & 0.59 &  0.09 \\
                rainbow &                   wheel & 0.38 &  0.09 \\
                  elbow &              wristwatch & 0.50 &  0.09 \\
                 square &                   broom & 0.74 &  0.09 \\
                    mug &                     ant & 0.57 &  0.09 \\
              microwave &                necklace & 0.48 &  0.09 \\
               envelope &                   brain & 0.50 &  0.09 \\
                 stairs &                 hexagon & 0.12 &  0.09 \\
               lollipop &                  goatee & 0.19 &  0.09 \\
               envelope &                sailboat & 0.60 &  0.09 \\
                 peanut &                  toilet & 0.44 &  0.09 \\
                  fence &                   whale & 0.67 &  0.09 \\
                   sock &                   horse & 0.53 &  0.09 \\
                   shoe &                   clock & 0.70 &  0.09 \\
                  radio &                     bee & 0.38 &  0.09 \\
                  pants &              strawberry & 0.38 &  0.09 \\
                   rain &                 octopus & 0.40 &  0.09 \\
                    van &                  cookie & 0.36 &  0.09 \\
               flamingo &                    oven & 0.32 &  0.09 \\
             skyscraper &                   beach & 0.46 &  0.09 \\
                  river &                  camera & 0.27 &  0.09 \\
                 hammer &                  monkey & 0.42 &  0.09 \\
                 bridge &                     eye & 0.67 &  0.09 \\
            spreadsheet &                   clock & 0.10 &  0.09 \\
                  spoon &                 trumpet & 0.63 &  0.09 \\
                 basket &                     bee & 0.40 &  0.09 \\
                  drill &               microwave & 0.48 &  0.09 \\
                  broom &                    yoga & 0.12 &  0.09 \\
                dresser &                   sheep & 0.82 &  0.09 \\
             calculator &                  garden & 0.33 &  0.09 \\
                 laptop &                broccoli & 0.33 &  0.09 \\
               clarinet &                  cactus & 0.35 &  0.09 \\
            streetlight &                airplane & 0.55 &  0.09 \\
               suitcase &              waterslide & 0.00 &  0.09 \\
                 circle &                  cookie & 0.38 &  0.09 \\
              asparagus &                 compass & 0.40 &  0.09 \\
                   jail &                 bicycle & 0.48 &  0.09 \\
                  clock &                   panda & 0.32 &  0.09 \\
                  crown &                    pond & 0.31 &  0.09 \\
                  pizza &                     owl & 0.22 &  0.09 \\
                   fish &                     car & 0.44 &  0.09 \\
             waterslide &                   mouth & 0.00 &  0.09 \\
              ambulance &                    lion & 0.38 &  0.09 \\
             television &               saxophone & 0.52 &  0.09 \\
                    bus &                  dragon & 0.50 &  0.09 \\
               backpack &                   angel & 0.44 &  0.09 \\
                matches &               hamburger & 0.00 &  0.09 \\
             dishwasher &                   snail & 0.52 &  0.09 \\
                 helmet &                   mouse & 0.56 &  0.09 \\
               computer &              chandelier & 0.59 &  0.09 \\
                rainbow &               firetruck & 0.00 &  0.09 \\
                   face &                    lion & 0.88 &  0.09 \\
             eyeglasses &                hedgehog & 0.35 &  0.09 \\
                 helmet &                  parrot & 0.44 &  0.09 \\
                  crown &                     sun & 0.47 &  0.09 \\
                mailbox &                   cello & 0.60 &  0.09 \\
               elephant &                   beard & 0.57 &  0.09 \\
                    cup &                   train & 0.71 &  0.09 \\
                 peanut &                    bear & 0.70 &  0.09 \\
                  house &                calendar & 0.43 &  0.09 \\
                   oven &                bracelet & 0.50 &  0.09 \\
                   leaf &                baseball & 0.44 &  0.09 \\
               elephant &                     fan & 0.55 &  0.09 \\
                   moon &                  grapes & 0.00 &  0.09 \\
               trombone &               ambulance & 0.50 &  0.09 \\
                 bridge &                     bat & 0.67 &  0.09 \\
                 finger &                  dragon & 0.57 &  0.09 \\
              parachute &               fireplace & 0.53 &  0.09 \\
                   shoe &                     bee & 0.40 &  0.09 \\
                   jail &                  spider & 0.42 &  0.09 \\
                   jail &                 lantern & 0.48 &  0.09 \\
                 basket &               ambulance & 0.57 &  0.09 \\
                  pants &                    rain & 0.21 &  0.09 \\
              megaphone &               bottlecap & 0.56 &  0.09 \\
                    cup &                scorpion & 0.50 &  0.09 \\
                    key &                   wheel & 0.86 &  0.09 \\
                  steak &                    face & 0.29 &  0.09 \\
               umbrella &                  dragon & 0.47 &  0.09 \\
                    cup &                   piano & 0.67 &  0.09 \\
                  table &                     dog & 0.67 &  0.09 \\
               computer &                    lion & 0.82 &  0.09 \\
                bathtub &                   onion & 0.42 &  0.09 \\
                   line &                 octagon & 0.62 &  0.09 \\
                    leg &                sailboat & 0.57 &  0.09 \\
                diamond &                     dog & 0.53 &  0.09 \\
                    eye &                    sink & 0.62 &  0.09 \\
               lipstick &                computer & 0.63 &  0.09 \\
                    hat &              toothpaste & 0.20 &  0.09 \\
             binoculars &               hurricane & 0.19 &  0.09 \\
                rainbow &              helicopter & 0.10 &  0.09 \\
               umbrella &                campfire & 0.40 &  0.09 \\
                mailbox &             stethoscope & 0.63 &  0.09 \\
                syringe &                elephant & 0.35 &  0.09 \\
                   moon &                   wheel & 0.47 &  0.09 \\
                   leaf &                     van & 0.42 &  0.09 \\
             rhinoceros &                 tornado & 0.29 &  0.09 \\
                    leg &                   house & 0.62 &  0.09 \\
              asparagus &                bracelet & 0.44 &  0.09 \\
             skateboard &                    bear & 0.44 &  0.09 \\
                  purse &               butterfly & 0.40 &  0.09 \\
                   star &                 penguin & 0.52 &  0.09 \\
                  rifle &                    crab & 0.40 &  0.09 \\
                 helmet &                     cow & 0.40 &  0.09 \\
                  mouth &                  cookie & 0.67 &  0.09 \\
               envelope &                    foot & 0.71 &  0.09 \\
             toothpaste &             spreadsheet & 0.18 &  0.09 \\
                   nose &                 mailbox & 0.59 &  0.09 \\
                  shark &                   onion & 0.57 &  0.09 \\
                 guitar &                     pig & 0.63 &  0.09 \\
                  ocean &                 toaster & 0.31 &  0.09 \\
                  grass &                    harp & 0.42 &  0.09 \\
                   pool &                elephant & 0.40 &  0.09 \\
                octagon &                  candle & 0.24 &  0.09 \\
             flashlight &                   zebra & 0.31 &  0.09 \\
               umbrella &                  goatee & 0.38 &  0.09 \\
                  drill &                   clock & 0.60 &  0.09 \\
                tractor &                    bear & 0.38 &  0.09 \\
              lightning &                   beard & 0.29 &  0.09 \\
                    hat &                    peas & 0.00 &  0.09 \\
              microwave &                  spider & 0.40 &  0.09 \\
             basketball &                    sink & 0.57 &  0.09 \\
                   fish &                    hand & 0.74 &  0.09 \\
             binoculars &                     bee & 0.36 &  0.09 \\
                  ocean &              paintbrush & 0.29 &  0.09 \\
                   star &                  dragon & 0.71 &  0.09 \\
                  tooth &                     sun & 0.50 &  0.09 \\
              motorbike &                     fan & 0.57 &  0.09 \\
               dumbbell &                    lion & 0.82 &  0.09 \\
                 circle &                  rabbit & 0.33 &  0.09 \\
              lightning &                  church & 0.40 &  0.09 \\
                 peanut &                   angel & 0.74 &  0.09 \\
                    car &                campfire & 0.12 &  0.09 \\
               computer &                   angel & 0.78 &  0.09 \\
                   pool &                     eye & 0.67 &  0.09 \\
                    toe &             stethoscope & 0.59 &  0.09 \\
             dishwasher &                   apple & 0.46 &  0.09 \\
                 ladder &                   horse & 0.56 &  0.09 \\
                  shark &                campfire & 0.15 &  0.09 \\
            spreadsheet &                squirrel & 0.19 &  0.09 \\
                 shorts &                sailboat & 0.45 &  0.09 \\
                mailbox &                  potato & 0.42 &  0.09 \\
             toothbrush &                calendar & 0.13 &  0.09 \\
                 ladder &                   cloud & 0.62 &  0.09 \\
              parachute &                 raccoon & 0.35 &  0.09 \\
                  crown &                     car & 0.63 &  0.09 \\
                   bear &                 mermaid & 0.12 &  0.09 \\
                 square &               telephone & 0.67 &  0.09 \\
            streetlight &                   apple & 0.38 &  0.09 \\
                  canoe &               hurricane & 0.17 &  0.09 \\
                  snake &                hospital & 0.56 &  0.09 \\
                  anvil &                    yoga & 0.13 &  0.09 \\
               umbrella &                flamingo & 0.35 &  0.09 \\
                    cat &              blackberry & 0.55 &  0.09 \\
               stitches &              watermelon & 0.00 &  0.09 \\
               lipstick &              television & 0.60 &  0.09 \\
                dolphin &                campfire & 0.10 &  0.09 \\
               umbrella &                  camera & 0.53 &  0.09 \\
                  drill &                clarinet & 0.55 &  0.09 \\
                 camera &                    lion & 0.47 &  0.09 \\
                 finger &                 trumpet & 0.56 &  0.09 \\
                 circle &               saxophone & 0.61 &  0.09 \\
                   pear &               firetruck & 0.00 &  0.09 \\
                    key &                    sink & 0.63 &  0.09 \\
                 cooler &                     pig & 0.56 &  0.09 \\
                   sink &                   pizza & 0.31 &  0.09 \\
                   fish &              camouflage & 0.53 &  0.09 \\
               mosquito &                   drums & 0.00 &  0.09 \\
                 finger &                 tractor & 0.56 &  0.09 \\
                  rifle &              television & 0.55 &  0.09 \\
                 castle &                  stereo & 0.64 &  0.09 \\
                  wheel &                 mermaid & 0.24 &  0.09 \\
             toothpaste &                  goatee & 0.18 &  0.09 \\
              submarine &              television & 0.55 &  0.09 \\
              boomerang &                    yoga & 0.50 &  0.09 \\
             microphone &              blackberry & 0.35 &  0.09 \\
                  bench &                necklace & 0.53 &  0.09 \\
                 bridge &                   broom & 0.67 &  0.09 \\
                 helmet &                 trumpet & 0.50 &  0.09 \\
                 cannon &                     map & 0.56 &  0.09 \\
                  river &              flashlight & 0.24 &  0.09 \\
                   yoga &              chandelier & 0.12 &  0.09 \\
                mailbox &                bracelet & 0.59 &  0.09 \\
               stitches &                envelope & 0.00 &  0.09 \\
                   line &                    rake & 0.71 &  0.09 \\
                  drums &                 raccoon & 0.00 &  0.09 \\
                 bowtie &              rhinoceros & 0.32 &  0.09 \\
               clarinet &                 toaster & 0.40 &  0.09 \\
                mailbox &                  guitar & 0.63 &  0.09 \\
               stitches &              helicopter & 0.00 &  0.09 \\
               sandwich &                 tractor & 0.20 &  0.09 \\
              asparagus &                    pool & 0.47 &  0.09 \\
                 candle &                computer & 0.74 &  0.09 \\
                    hat &                    bear & 0.42 &  0.09 \\
                 shorts &                    bush & 0.42 &  0.09 \\
                 potato &             spreadsheet & 0.11 &  0.09 \\
               triangle &                   crown & 0.74 &  0.09 \\
                   tent &                  banana & 0.44 &  0.09 \\
                  beach &                   radio & 0.43 &  0.09 \\
               mountain &                hospital & 0.40 &  0.09 \\
               sailboat &                  bowtie & 0.43 &  0.09 \\
                   pear &                bracelet & 0.42 &  0.09 \\
                  beach &                   panda & 0.32 &  0.09 \\
              lightning &                 octopus & 0.25 &  0.09 \\
                   leaf &             spreadsheet & 0.21 &  0.09 \\
                   fish &                     cup & 0.59 &  0.09 \\
                 zigzag &                trombone & 0.12 &  0.09 \\
                 eraser &                     bee & 0.40 &  0.09 \\
                   star &                  helmet & 0.50 &  0.09 \\
                lighter &               butterfly & 0.40 &  0.09 \\
               kangaroo &                 tornado & 0.30 &  0.09 \\
                lighter &                    crab & 0.50 &  0.09 \\
             skyscraper &                  violin & 0.53 &  0.09 \\
             watermelon &                   stove & 0.38 &  0.09 \\
                 eraser &                     cow & 0.42 &  0.09 \\
                   shoe &                     fan & 0.82 &  0.09 \\
                  snake &               microwave & 0.48 &  0.09 \\
             rhinoceros &                     bus & 0.35 &  0.09 \\
                  tooth &                     key & 0.62 &  0.09 \\
                   star &                 octopus & 0.57 &  0.09 \\
                 bucket &                baseball & 0.63 &  0.09 \\
                   jail &                     ant & 0.35 &  0.09 \\
            streetlight &                  circle & 0.70 &  0.09 \\
                trumpet &               speedboat & 0.50 &  0.09 \\
                   belt &              binoculars & 0.63 &  0.09 \\
                  beach &                   horse & 0.43 &  0.09 \\
                   hand &                    bear & 0.67 &  0.09 \\
                  radio &              binoculars & 0.63 &  0.09 \\
                  mouth &                broccoli & 0.57 &  0.09 \\
                   tent &                 mermaid & 0.14 &  0.09 \\
               suitcase &                 tornado & 0.21 &  0.09 \\
               sailboat &                   tooth & 0.50 &  0.09 \\
                   moon &                    sock & 0.44 &  0.09 \\
                sweater &                computer & 0.82 &  0.09 \\
                 castle &              calculator & 0.60 &  0.09 \\
                feather &                  castle & 0.44 &  0.09 \\
                    cup &                   horse & 0.67 &  0.09 \\
                   nose &                    harp & 0.59 &  0.09 \\
                  chair &                   shark & 0.74 &  0.09 \\
                   rain &                   horse & 0.25 &  0.09 \\
              snowflake &              toothpaste & 0.35 &  0.09 \\
                 bridge &                  toilet & 0.75 &  0.09 \\
                 parrot &                   brain & 0.78 &  0.09 \\
                  bread &                airplane & 0.21 &  0.09 \\
                  chair &               microwave & 0.45 &  0.09 \\
                 church &                   drums & 0.00 &  0.09 \\
             lighthouse &                passport & 0.14 &  0.09 \\
               clarinet &              blackberry & 0.32 &  0.09 \\
                 pliers &                   sheep & 0.42 &  0.09 \\
               clarinet &                   train & 0.58 &  0.09 \\
                trumpet &              binoculars & 0.67 &  0.09 \\
              pineapple &                   brain & 0.63 &  0.09 \\
                 shovel &                   snail & 0.40 &  0.09 \\
               sailboat &                  helmet & 0.48 &  0.09 \\
               dumbbell &                   horse & 0.80 &  0.09 \\
             toothpaste &                    harp & 0.20 &  0.09 \\
                compass &               pineapple & 0.40 &  0.09 \\
                  donut &                    bush & 0.24 &  0.09 \\
                 stairs &                  cactus & 0.44 &  0.09 \\
                   rake &                popsicle & 0.22 &  0.09 \\
                    leg &                  laptop & 0.64 &  0.09 \\
                   belt &                windmill & 0.60 &  0.09 \\
                mailbox &                     cup & 0.82 &  0.09 \\
                 zigzag &                  carrot & 0.25 &  0.09 \\
                  shark &              calculator & 0.89 &  0.09 \\
            screwdriver &                    rain & 0.43 &  0.09 \\
                   door &                   bread & 0.29 &  0.09 \\
              lightning &                  castle & 0.40 &  0.09 \\
                    hat &                    pool & 0.62 &  0.09 \\
               lipstick &                  guitar & 0.60 &  0.09 \\
               airplane &                   purse & 0.60 &  0.09 \\
              asparagus &                backpack & 0.42 &  0.09 \\
                  chair &                 compass & 0.80 &  0.09 \\
                  elbow &                   pizza & 0.27 &  0.09 \\
                 violin &                 tornado & 0.20 &  0.09 \\
                  fence &                  violin & 0.50 &  0.09 \\
                    hat &                    foot & 0.56 &  0.09 \\
                    cup &                 lobster & 0.53 &  0.09 \\
               popsicle &                     fan & 0.24 &  0.09 \\
               triangle &                     cat & 0.80 &  0.09 \\
                   nail &                 raccoon & 0.33 &  0.09 \\
                  table &                     van & 0.62 &  0.09 \\
                   jail &                  parrot & 0.40 &  0.09 \\
                giraffe &                 tractor & 0.31 &  0.09 \\
               squiggle &                  garden & 0.31 &  0.09 \\
                   pool &                 dresser & 0.62 &  0.09 \\
                    van &               telephone & 0.60 &  0.09 \\
                    ear &              calculator & 0.42 &  0.09 \\
                 circle &                    duck & 0.59 &  0.09 \\
            streetlight &                hedgehog & 0.35 &  0.09 \\
                  table &                 snowman & 0.53 &  0.09 \\
                  clock &                   beard & 0.42 &  0.09 \\
                   knee &                mushroom & 0.47 &  0.09 \\
                 banana &                    sink & 0.44 &  0.09 \\
                   pool &                  cannon & 0.59 &  0.09 \\
                 peanut &                  helmet & 0.42 &  0.09 \\
               postcard &                  bridge & 0.33 &  0.09 \\
               triangle &                   table & 0.63 &  0.09 \\
                 church &                     fan & 0.59 &  0.09 \\
                   jail &                  potato & 0.38 &  0.09 \\
                 bucket &               motorbike & 0.55 &  0.09 \\
                  chair &                 lobster & 0.55 &  0.09 \\
                   nose &                   pizza & 0.25 &  0.09 \\
                tractor &                  goatee & 0.36 &  0.09 \\
                 church &                    book & 0.59 &  0.09 \\
                mailbox &                 lobster & 0.38 &  0.09 \\
                rainbow &                   piano & 0.40 &  0.09 \\
                    bus &                    peas & 0.00 &  0.09 \\
                  piano &                    duck & 0.59 &  0.09 \\
                   rain &               fireplace & 0.22 &  0.09 \\
                    leg &                  cactus & 0.44 &  0.09 \\
                   nail &                 matches & 0.00 &  0.09 \\
              ambulance &                  flower & 0.36 &  0.09 \\
                 cannon &                     van & 0.57 &  0.09 \\
                bandage &                     cow & 0.40 &  0.09 \\
                  steak &                  spider & 0.24 &  0.09 \\
                    bed &                flamingo & 0.42 &  0.09 \\
                mailbox &                 snorkel & 0.67 &  0.09 \\
                rainbow &              microphone & 0.11 &  0.09 \\
                syringe &                  bridge & 0.74 &  0.09 \\
                 shorts &                   bread & 0.24 &  0.09 \\
                  house &                   shark & 0.47 &  0.09 \\
             toothbrush &                   shark & 0.47 &  0.09 \\
                  donut &                   zebra & 0.18 &  0.09 \\
               computer &                campfire & 0.15 &  0.09 \\
                  beach &                   stove & 0.43 &  0.09 \\
             headphones &                mosquito & 0.00 &  0.09 \\
                    van &                  parrot & 0.40 &  0.09 \\
                    map &                   panda & 0.36 &  0.09 \\
                matches &                   train & 0.00 &  0.09 \\
                  cello &                 tornado & 0.20 &  0.09 \\
                    leg &                  candle & 0.74 &  0.09 \\
                    map &                   horse & 0.59 &  0.09 \\
                   knee &              eyeglasses & 0.56 &  0.09 \\
                 banana &                computer & 0.63 &  0.09 \\
              snowflake &                   brain & 0.57 &  0.09 \\
                 violin &               hamburger & 0.21 &  0.09 \\
              underwear &                    star & 0.47 &  0.09 \\
                  ocean &                  church & 0.33 &  0.09 \\
                  whale &               fireplace & 0.42 &  0.09 \\
                 shovel &                 octopus & 0.38 &  0.09 \\
             toothbrush &                 trumpet & 0.63 &  0.09 \\
                  elbow &                     bee & 0.40 &  0.09 \\
                 banana &                clarinet & 0.35 &  0.09 \\
                 shorts &                 mailbox & 0.53 &  0.09 \\
                    arm &                trombone & 0.70 &  0.09 \\
                 square &                 dolphin & 0.48 &  0.09 \\
                 cannon &                   sheep & 0.42 &  0.09 \\
                   fork &                airplane & 0.57 &  0.09 \\
                   star &                  bowtie & 0.44 &  0.09 \\
                  elbow &                envelope & 0.75 &  0.09 \\
                hexagon &                 lobster & 0.12 &  0.09 \\
              hourglass &                mushroom & 0.38 &  0.09 \\
                 square &                  garden & 0.82 &  0.09 \\
                 finger &                   horse & 0.62 &  0.09 \\
                mailbox &                   brain & 0.44 &  0.09 \\
                sweater &                    bear & 0.78 &  0.09 \\
                 potato &                umbrella & 0.40 &  0.09 \\
                trumpet &                necklace & 0.50 &  0.09 \\
            spreadsheet &                     eye & 0.22 &  0.09 \\
             eyeglasses &                    harp & 0.74 &  0.09 \\
                   knee &                  toilet & 0.62 &  0.09 \\
                lighter &                   broom & 0.71 &  0.09 \\
               mountain &                    nail & 0.46 &  0.09 \\
             dishwasher &                    harp & 0.48 &  0.09 \\
              boomerang &                    pond & 0.24 &  0.09 \\
                 laptop &                   drums & 0.00 &  0.09 \\
               envelope &                 giraffe & 0.36 &  0.09 \\
                   nail &              watermelon & 0.36 &  0.09 \\
             dishwasher &                   brain & 0.67 &  0.09 \\
                mailbox &                kangaroo & 0.36 &  0.09 \\
                 cooler &               submarine & 0.63 &  0.09 \\
                 castle &                scissors & 0.55 &  0.09 \\
              lightning &                  crayon & 0.22 &  0.09 \\
                  apple &            rollerskates & 0.00 &  0.09 \\
                 candle &                   grass & 0.40 &  0.09 \\
                   jail &                   whale & 0.40 &  0.09 \\
                   leaf &                 tornado & 0.33 &  0.09 \\
               passport &               butterfly & 0.24 &  0.09 \\
                   knee &                   zebra & 0.35 &  0.09 \\
               mountain &                    vase & 0.38 &  0.09 \\
             paintbrush &                   tiger & 0.47 &  0.09 \\
                   nail &                  candle & 0.70 &  0.09 \\
                   nose &                   ocean & 0.67 &  0.09 \\
                  crown &                   tiger & 0.47 &  0.09 \\
                  wheel &                 tornado & 0.22 &  0.09 \\
                  chair &                     pig & 0.67 &  0.09 \\
                hexagon &                    rain & 0.38 &  0.09 \\
              speedboat &                 raccoon & 0.30 &  0.09 \\
                 hammer &               asparagus & 0.42 &  0.09 \\
                   pool &                calendar & 0.46 &  0.09 \\
                   knee &                  guitar & 0.56 &  0.09 \\
                  clock &                 dresser & 0.60 &  0.09 \\
                  river &                     cat & 0.31 &  0.09 \\
                dolphin &                  bowtie & 0.30 &  0.09 \\
                octagon &                campfire & 0.29 &  0.09 \\
                hexagon &                   drill & 0.27 &  0.09 \\
                 jacket &                 giraffe & 0.35 &  0.09 \\
              pineapple &                   train & 0.44 &  0.09 \\
                   door &                    bird & 0.59 &  0.09 \\
                   foot &                 sweater & 0.67 &  0.09 \\
                 castle &              blackberry & 0.38 &  0.09 \\
                  anvil &                    peas & 0.00 &  0.09 \\
                 stairs &                   pizza & 0.25 &  0.09 \\
                giraffe &              camouflage & 0.36 &  0.09 \\
                  broom &                     map & 0.59 &  0.09 \\
                  steak &                backpack & 0.24 &  0.09 \\
                 finger &                 lobster & 0.42 &  0.09 \\
              asparagus &                   truck & 0.38 &  0.09 \\
                 stairs &                kangaroo & 0.38 &  0.09 \\
                  purse &                   snail & 0.42 &  0.09 \\
                  cloud &                   camel & 0.21 &  0.09 \\
                  fence &                   angel & 0.67 &  0.09 \\
              blueberry &                    lion & 0.63 &  0.09 \\
               envelope &                     dog & 0.71 &  0.09 \\
                  beach &                   truck & 0.38 &  0.09 \\
                   belt &                clarinet & 0.55 &  0.09 \\
                 shorts &                     ear & 0.40 &  0.09 \\
                 candle &                   brain & 0.42 &  0.09 \\
                  tooth &                    barn & 0.71 &  0.09 \\
                 square &                  hammer & 0.90 &  0.09 \\
                   star &                    shoe & 0.53 &  0.09 \\
               stitches &                  cactus & 0.00 &  0.09 \\
                  elbow &                   crown & 0.67 &  0.09 \\
                  rifle &                   apple & 0.35 &  0.09 \\
             toothpaste &                     eye & 0.22 &  0.09 \\
                    mug &                campfire & 0.33 &  0.09 \\
                rainbow &               submarine & 0.11 &  0.09 \\
                  purse &                   zebra & 0.35 &  0.09 \\
                  crown &                 octopus & 0.38 &  0.09 \\
                syringe &               firetruck & 0.00 &  0.09 \\
                syringe &                    swan & 0.36 &  0.09 \\
                   rake &               crocodile & 0.52 &  0.09 \\
             wristwatch &                     bus & 0.67 &  0.09 \\
                  purse &                  monkey & 0.44 &  0.09 \\
                   fork &                    barn & 0.56 &  0.09 \\
              parachute &                  guitar & 0.63 &  0.09 \\
                    van &                     owl & 0.35 &  0.09 \\
                 bridge &                     arm & 0.80 &  0.09 \\
               mountain &                 toaster & 0.38 &  0.09 \\
                   tent &                   clock & 0.53 &  0.09 \\
            streetlight &                   chair & 0.70 &  0.09 \\
                  chair &                     toe & 0.59 &  0.09 \\
                 banana &                     fan & 0.63 &  0.09 \\
                    hat &               ambulance & 0.45 &  0.09 \\
                 violin &                squirrel & 0.33 &  0.09 \\
                 cooler &                   radio & 0.53 &  0.09 \\
              saxophone &                   donut & 0.18 &  0.09 \\
                   barn &                   pizza & 0.24 &  0.09 \\
              saxophone &                   truck & 0.50 &  0.09 \\
                    car &                   panda & 0.33 &  0.09 \\
                   pool &                     ant & 0.42 &  0.09 \\
                bathtub &                   train & 0.67 &  0.09 \\
                  elbow &                   table & 0.59 &  0.09 \\
                   knee &              blackberry & 0.40 &  0.09 \\
                   oven &                    rain & 0.20 &  0.09 \\
                  ocean &                umbrella & 0.27 &  0.09 \\
                hexagon &               megaphone & 0.12 &  0.09 \\
               lipstick &                  garden & 0.32 &  0.09 \\
              lightning &                   wheel & 0.29 &  0.09 \\
             toothpaste &                     bat & 0.21 &  0.09 \\
                  whale &                  flower & 0.60 &  0.09 \\
              blueberry &               fireplace & 0.38 &  0.09 \\
                   yoga &               parachute & 0.12 &  0.09 \\
                 potato &              basketball & 0.40 &  0.09 \\
                matches &                     bee & 0.00 &  0.09 \\
               triangle &                     owl & 0.42 &  0.09 \\
              lightning &                 penguin & 0.19 &  0.09 \\
                 bridge &               hurricane & 0.22 &  0.09 \\
               envelope &                     arm & 0.75 &  0.09 \\
                 hammer &              headphones & 0.00 &  0.09 \\
                 carrot &               firetruck & 0.00 &  0.09 \\
                 zigzag &                  marker & 0.33 &  0.09 \\
                   pear &              binoculars & 0.38 &  0.09 \\
                   pool &                    crab & 0.59 &  0.09 \\
                   fish &                    harp & 0.47 &  0.09 \\
                rainbow &                     saw & 0.27 &  0.09 \\
                 hammer &                     ant & 0.38 &  0.09 \\
                 hammer &                  camera & 0.78 &  0.09 \\
               clarinet &                  camera & 0.55 &  0.09 \\
                 candle &                    duck & 0.59 &  0.09 \\
                  purse &                elephant & 0.38 &  0.09 \\
                   line &                    fork & 0.71 &  0.09 \\
                  house &                   donut & 0.27 &  0.09 \\
             toothbrush &               submarine & 0.60 &  0.09 \\
                 zigzag &              dishwasher & 0.12 &  0.09 \\
             skyscraper &                   zebra & 0.35 &  0.09 \\
                   swan &                scissors & 0.35 &  0.09 \\
              submarine &                  cookie & 0.53 &  0.09 \\
              submarine &                hospital & 0.48 &  0.09 \\
              telephone &              calculator & 0.67 &  0.09 \\
                  knife &                   sheep & 0.42 &  0.09 \\
                   tent &                  potato & 0.44 &  0.09 \\
                   moon &                bracelet & 0.50 &  0.09 \\
                   harp &                squirrel & 0.36 &  0.09 \\
                   jail &                   stove & 0.50 &  0.09 \\
                    car &                mosquito & 0.36 &  0.09 \\
                 bowtie &                   drums & 0.00 &  0.09 \\
                 zigzag &                   beach & 0.18 &  0.09 \\
                   knee &                 octopus & 0.40 &  0.09 \\
                octagon &                   clock & 0.11 &  0.09 \\
              asparagus &                    sink & 0.44 &  0.09 \\
             headphones &                 tractor & 0.00 &  0.09 \\
             eyeglasses &                   tiger & 0.44 &  0.09 \\
               suitcase &                   steak & 0.22 &  0.09 \\
                   line &                   house & 0.88 &  0.09 \\
                  bread &              rhinoceros & 0.21 &  0.09 \\
                  house &                   cello & 0.53 &  0.09 \\
                   sink &                    lion & 0.50 &  0.09 \\
              underwear &                    sink & 0.56 &  0.09 \\
                 shovel &              headphones & 0.00 &  0.09 \\
                  cloud &                    lion & 0.31 &  0.09 \\
                   star &                     key & 0.70 &  0.09 \\
                 pencil &                     bus & 0.67 &  0.09 \\
               baseball &                  cookie & 0.38 &  0.09 \\
                  crown &                windmill & 0.70 &  0.09 \\
                  ocean &             stethoscope & 0.27 &  0.09 \\
                 hammer &                    swan & 0.38 &  0.09 \\
                    map &                squirrel & 0.38 &  0.09 \\
                   fork &                     cat & 0.63 &  0.09 \\
                  shark &                  goatee & 0.40 &  0.09 \\
                  tooth &                    pool & 0.67 &  0.09 \\
                   pool &                 raccoon & 0.38 &  0.09 \\
                   star &                    peas & 0.00 &  0.09 \\
               stitches &                     pig & 0.00 &  0.09 \\
               clarinet &                 snowman & 0.43 &  0.09 \\
                   jail &                baseball & 0.48 &  0.09 \\
             flashlight &                kangaroo & 0.33 &  0.09 \\
                 jacket &                  flower & 0.47 &  0.09 \\
                 toilet &                  violin & 0.53 &  0.09 \\
             flashlight &              strawberry & 0.38 &  0.09 \\
                 ladder &                   ocean & 0.33 &  0.09 \\
              boomerang &                 tractor & 0.55 &  0.09 \\
                 stairs &                necklace & 0.59 &  0.09 \\
                   foot &                   crown & 0.78 &  0.09 \\
             lighthouse &                   donut & 0.24 &  0.09 \\
                   foot &                passport & 0.35 &  0.09 \\
                   swan &               fireplace & 0.36 &  0.09 \\
                   hand &                 tractor & 0.57 &  0.09 \\
                   swan &                   steak & 0.22 &  0.09 \\
               kangaroo &                     bus & 0.36 &  0.09 \\
                bandage &                   sheep & 0.44 &  0.09 \\
                   belt &                 snowman & 0.53 &  0.09 \\
                 cooler &                   brain & 0.62 &  0.09 \\
                 camera &                 octopus & 0.38 &  0.09 \\
              megaphone &                flamingo & 0.36 &  0.09 \\
                  sword &                    oven & 0.45 &  0.09 \\
                  tooth &               motorbike & 0.48 &  0.09 \\
                   knee &              binoculars & 0.56 &  0.09 \\
                    eye &                  dragon & 0.53 &  0.09 \\
                   book &                elephant & 0.38 &  0.09 \\
             microphone &                   angel & 0.40 &  0.09 \\
                bandage &                 trumpet & 0.50 &  0.09 \\
                trumpet &                  cactus & 0.38 &  0.09 \\
                   rain &              camouflage & 0.40 &  0.09 \\
               flamingo &                     bus & 0.36 &  0.09 \\
                 circle &                  goatee & 0.38 &  0.09 \\
              saxophone &                mosquito & 0.32 &  0.09 \\
              blueberry &              helicopter & 0.35 &  0.09 \\
                    arm &                     cat & 0.84 &  0.09 \\
                 cooler &               firetruck & 0.00 &  0.09 \\
               mushroom &                 compass & 0.42 &  0.09 \\
                  table &              skateboard & 0.63 &  0.09 \\
                 pillow &                sailboat & 0.50 &  0.09 \\
             basketball &                     cat & 0.60 &  0.09 \\
                   pool &                  rabbit & 0.38 &  0.09 \\
                   nose &                   train & 0.62 &  0.09 \\
               popsicle &                  circle & 0.40 &  0.09 \\
                  canoe &              microphone & 0.50 &  0.09 \\
                  grass &              dishwasher & 0.64 &  0.09 \\
                    sun &                    sink & 0.50 &  0.09 \\
                  house &                 feather & 0.47 &  0.09 \\
              submarine &                  violin & 0.52 &  0.09 \\
                giraffe &                  guitar & 0.32 &  0.09 \\
                  bench &                popsicle & 0.22 &  0.09 \\
                octagon &                mushroom & 0.13 &  0.09 \\
                rainbow &               speedboat & 0.10 &  0.09 \\
                  bench &             stethoscope & 0.60 &  0.09 \\
                    bus &                   zebra & 0.33 &  0.09 \\
                   shoe &                   radio & 0.67 &  0.09 \\
             dishwasher &              watermelon & 0.50 &  0.09 \\
                  cloud &                     cat & 0.29 &  0.09 \\
                  crown &                 bandage & 0.63 &  0.09 \\
                  fence &                   shark & 0.67 &  0.09 \\
                  donut &                   sheep & 0.25 &  0.09 \\
                  river &              strawberry & 0.29 &  0.09 \\
               triangle &                suitcase & 0.60 &  0.09 \\
                 flower &                   brain & 0.60 &  0.09 \\
                    toe &               butterfly & 0.42 &  0.09 \\
              saxophone &                   angel & 0.36 &  0.09 \\
               airplane &                   brain & 0.38 &  0.09 \\
                 toilet &                broccoli & 0.42 &  0.09 \\
                   swan &                  toilet & 0.40 &  0.09 \\
              saxophone &                    bird & 0.52 &  0.09 \\
                 parrot &                   drums & 0.00 &  0.09 \\
                 laptop &                   camel & 0.30 &  0.09 \\
                  wheel &                   zebra & 0.33 &  0.09 \\
                    leg &                   bread & 0.67 &  0.09 \\
              parachute &                mosquito & 0.38 &  0.09 \\
                  couch &                     ant & 0.36 &  0.09 \\
              lightning &                    fish & 0.27 &  0.09 \\
            screwdriver &                   sheep & 0.42 &  0.09 \\
                   leaf &                 bicycle & 0.44 &  0.09 \\
                   shoe &               pineapple & 0.44 &  0.09 \\
               dumbbell &                  castle & 0.67 &  0.09 \\
              underwear &             spreadsheet & 0.10 &  0.09 \\
                   star &                 tornado & 0.38 &  0.09 \\
               stitches &                  dragon & 0.00 &  0.09 \\
                 ladder &                  parrot & 0.44 &  0.09 \\
                    bat &                   sheep & 0.79 &  0.09 \\
                  chair &                     dog & 0.84 &  0.09 \\
              megaphone &                   skull & 0.21 &  0.09 \\
                  mouth &                    yoga & 0.50 &  0.09 \\
                  anvil &               ambulance & 0.50 &  0.09 \\
                    leg &                    rain & 0.50 &  0.09 \\
             toothbrush &                   onion & 0.48 &  0.09 \\
                   swan &               hamburger & 0.22 &  0.09 \\
             toothpaste &                  stereo & 0.20 &  0.09 \\
                dolphin &              eyeglasses & 0.31 &  0.09 \\
              megaphone &               fireplace & 0.53 &  0.09 \\
                bathtub &               motorbike & 0.55 &  0.09 \\
                  truck &                   snail & 0.36 &  0.09 \\
                  bench &              television & 0.60 &  0.09 \\
                    car &                    face & 0.59 &  0.09 \\
              butterfly &                 tornado & 0.32 &  0.09 \\
              lightning &              basketball & 0.40 &  0.09 \\
             skateboard &               asparagus & 0.44 &  0.09 \\
                 laptop &                   cloud & 0.20 &  0.09 \\
                 laptop &              lighthouse & 0.48 &  0.09 \\
                 bucket &              headphones & 0.00 &  0.09 \\
               triangle &                   tiger & 0.53 &  0.09 \\
                 carrot &                     key & 0.70 &  0.09 \\
                  table &                     car & 0.63 &  0.09 \\
                   belt &                calendar & 0.27 &  0.09 \\
              underwear &                   train & 0.56 &  0.09 \\
                    car &                  goatee & 0.38 &  0.09 \\
                   knee &                  bridge & 0.71 &  0.09 \\
             toothbrush &                    rain & 0.25 &  0.09 \\
                lighter &                     dog & 0.82 &  0.09 \\
                  knife &                   fence & 0.53 &  0.09 \\
             calculator &                  basket & 0.71 &  0.09 \\
                mailbox &                    belt & 0.67 &  0.09 \\
                  bread &                bracelet & 0.27 &  0.09 \\
                dolphin &                computer & 0.48 &  0.09 \\
               mountain &                     fan & 0.43 &  0.09 \\
                diamond &                   table & 0.53 &  0.09 \\
                    car &                   drums & 0.00 &  0.09 \\
              boomerang &                    foot & 0.70 &  0.09 \\
                 ladder &                    harp & 0.56 &  0.09 \\
               windmill &                  stereo & 0.57 &  0.09 \\
                 violin &                 raccoon & 0.32 &  0.09 \\
                   book &                   cello & 0.53 &  0.09 \\
               mountain &                     cat & 0.38 &  0.09 \\
                   shoe &                 trumpet & 0.70 &  0.09 \\
             toothbrush &                     owl & 0.40 &  0.09 \\
                   pear &                 compass & 0.38 &  0.09 \\
             lighthouse &                scissors & 0.53 &  0.09 \\
              parachute &                     cow & 0.40 &  0.09 \\
                   rain &                backpack & 0.24 &  0.09 \\
                  sword &              calculator & 0.74 &  0.09 \\
                 finger &               motorbike & 0.50 &  0.09 \\
                  anvil &                 sweater & 0.62 &  0.09 \\
             headphones &                   camel & 0.00 &  0.09 \\
                hexagon &                campfire & 0.29 &  0.09 \\
            streetlight &                    pear & 0.38 &  0.09 \\
                  radio &                    frog & 0.59 &  0.09 \\
                    ear &               ambulance & 0.35 &  0.09 \\
                   bird &                   train & 0.63 &  0.09 \\
                  pants &                hedgehog & 0.33 &  0.09 \\
                   pond &                airplane & 0.22 &  0.09 \\
             toothpaste &                    leaf & 0.57 &  0.09 \\
                compass &                 raccoon & 0.33 &  0.09 \\
                    sun &                     van & 0.42 &  0.09 \\
                mailbox &                     toe & 0.62 &  0.09 \\
                    saw &                   train & 0.67 &  0.09 \\
                   rain &                    face & 0.43 &  0.09 \\
                 jacket &                 octopus & 0.40 &  0.09 \\
                 camera &                    harp & 0.67 &  0.09 \\
                 candle &               telephone & 0.63 &  0.09 \\
              megaphone &                     dog & 0.78 &  0.09 \\
              lightning &                   purse & 0.31 &  0.09 \\
                   hand &                  spider & 0.62 &  0.09 \\
                snorkel &                  grapes & 0.00 &  0.09 \\
                  mouse &                    bush & 0.78 &  0.09 \\
               umbrella &                     mug & 0.50 &  0.09 \\
                  drill &                backpack & 0.67 &  0.09 \\
               suitcase &                 matches & 0.00 &  0.09 \\
                bandage &                 tractor & 0.50 &  0.09 \\
                 zigzag &                    shoe & 0.14 &  0.09 \\
                   moon &                dumbbell & 0.74 &  0.09 \\
                    cup &               firetruck & 0.00 &  0.09 \\
                  pants &                  garden & 0.30 &  0.09 \\
                    leg &                clarinet & 0.64 &  0.09 \\
               mountain &                  violin & 0.35 &  0.09 \\
                 potato &               telephone & 0.42 &  0.09 \\
              saxophone &                    book & 0.48 &  0.09 \\
            spreadsheet &                  guitar & 0.10 &  0.09 \\
                  shark &                    book & 0.47 &  0.09 \\
                feather &                  toilet & 0.44 &  0.09 \\
                    saw &                    lion & 0.44 &  0.09 \\
              blueberry &                   skull & 0.21 &  0.09 \\
               triangle &                  church & 0.53 &  0.09 \\
                    saw &              lighthouse & 0.56 &  0.09 \\
                 stairs &                    nail & 0.56 &  0.09 \\
               trombone &                   zebra & 0.31 &  0.09 \\
                    sun &                     fan & 0.74 &  0.09 \\
                  drill &                     arm & 0.67 &  0.09 \\
                 hammer &             spreadsheet & 0.20 &  0.09 \\
                   harp &                    oven & 0.48 &  0.09 \\
                  piano &                 raccoon & 0.33 &  0.09 \\
                   fork &                bracelet & 0.59 &  0.09 \\
             skyscraper &                  camera & 0.59 &  0.09 \\
                   star &              lighthouse & 0.53 &  0.09 \\
                 hammer &                   onion & 0.42 &  0.09 \\
                   tent &                   panda & 0.36 &  0.09 \\
                   peas &                bracelet & 0.00 &  0.09 \\
                   vase &              helicopter & 0.55 &  0.09 \\
                 circle &                   zebra & 0.32 &  0.09 \\
                  drums &                   sheep & 0.00 &  0.09 \\
               kangaroo &                bracelet & 0.38 &  0.09 \\
                    sun &                  teapot & 0.44 &  0.09 \\
                    map &              camouflage & 0.67 &  0.09 \\
                  bench &                windmill & 0.57 &  0.09 \\
                    ear &               bulldozer & 0.36 &  0.09 \\
                  steak &                  flower & 0.24 &  0.09 \\
               envelope &                 raccoon & 0.38 &  0.09 \\
                 finger &                 lighter & 0.67 &  0.09 \\
                   nail &                  dragon & 0.47 &  0.09 \\
                   frog &                   train & 0.62 &  0.09 \\
                 bridge &                baseball & 0.63 &  0.09 \\
                   star &                   pizza & 0.27 &  0.09 \\
                 carrot &              wristwatch & 0.38 &  0.09 \\
                 crayon &                 tornado & 0.22 &  0.09 \\
                   pool &                    peas & 0.00 &  0.09 \\
                   door &                kangaroo & 0.40 &  0.09 \\
                   line &                  hammer & 0.74 &  0.09 \\
              boomerang &                  camera & 0.60 &  0.09 \\
               lipstick &                 mailbox & 0.63 &  0.09 \\
                   moon &              paintbrush & 0.47 &  0.09 \\
             headphones &                  grapes & 0.00 &  0.09 \\
               keyboard &                    nail & 0.78 &  0.09 \\
                 zigzag &                  garden & 0.33 &  0.09 \\
                   duck &               ambulance & 0.50 &  0.09 \\
                 cannon &                broccoli & 0.38 &  0.09 \\
                   oven &                  dragon & 0.42 &  0.09 \\
                bandage &                 dolphin & 0.32 &  0.09 \\
                mailbox &                     pig & 0.78 &  0.09 \\
               mosquito &                  guitar & 0.36 &  0.09 \\
                  river &                  parrot & 0.31 &  0.09 \\
                 helmet &                   cello & 0.50 &  0.09 \\
                diamond &                   sheep & 0.42 &  0.09 \\
                 marker &              eyeglasses & 0.63 &  0.09 \\
                 violin &                passport & 0.12 &  0.09 \\
              underwear &                  carrot & 0.42 &  0.09 \\
               necklace &                    bush & 0.44 &  0.09 \\
                 banana &                  church & 0.42 &  0.09 \\
               hospital &                flamingo & 0.36 &  0.09 \\
                    arm &                 raccoon & 0.36 &  0.09 \\
                 square &                airplane & 0.56 &  0.09 \\
                octagon &                    harp & 0.12 &  0.09 \\
                 carrot &                   clock & 0.40 &  0.09 \\
                  snake &                    face & 0.82 &  0.09 \\
                 bridge &                     saw & 0.74 &  0.09 \\
                 carrot &                 dresser & 0.67 &  0.09 \\
                hexagon &                stitches & 0.00 &  0.09 \\
             dishwasher &                  parrot & 0.67 &  0.09 \\
               calendar &               butterfly & 0.22 &  0.09 \\
                  onion &              binoculars & 0.40 &  0.09 \\
                 basket &                campfire & 0.38 &  0.09 \\
                lighter &                 tractor & 0.70 &  0.09 \\
                    leg &                    tent & 0.62 &  0.09 \\
               triangle &                   train & 0.67 &  0.09 \\
             dishwasher &                    bird & 0.61 &  0.09 \\
                  bread &               saxophone & 0.20 &  0.09 \\
                   moon &                    foot & 0.61 &  0.09 \\
                   nose &                sailboat & 0.50 &  0.09 \\
                dolphin &              basketball & 0.31 &  0.09 \\
                 ladder &                    face & 0.67 &  0.09 \\
                 helmet &                   piano & 0.53 &  0.09 \\
             skateboard &                   brain & 0.47 &  0.09 \\
               postcard &                  monkey & 0.13 &  0.09 \\
                   nose &                    fish & 0.50 &  0.09 \\
                  bread &                 lighter & 0.57 &  0.09 \\
               sailboat &                  goatee & 0.35 &  0.09 \\
                 bridge &                 trumpet & 0.70 &  0.09 \\
                    toe &                   panda & 0.38 &  0.09 \\
               postcard &                    fish & 0.15 &  0.09 \\
                 church &                  cactus & 0.42 &  0.09 \\
               dumbbell &                   grass & 0.74 &  0.09 \\
                    map &                hedgehog & 0.38 &  0.09 \\
                 potato &                trombone & 0.38 &  0.09 \\
               squiggle &                    bear & 0.13 &  0.09 \\
             toothpaste &              blackberry & 0.30 &  0.09 \\
                   fish &                    bush & 0.78 &  0.09 \\
             wristwatch &                    bush & 0.38 &  0.09 \\
                 banana &                    book & 0.44 &  0.09 \\
                  table &                   shark & 0.44 &  0.09 \\
             eyeglasses &                    bear & 0.40 &  0.09 \\
                  bread &                  goatee & 0.22 &  0.09 \\
                  house &                  cannon & 0.56 &  0.09 \\
                 violin &               ambulance & 0.50 &  0.09 \\
                rainbow &                envelope & 0.80 &  0.09 \\
                matches &                scissors & 0.00 &  0.09 \\
                 potato &                    lion & 0.67 &  0.09 \\
                sweater &               crocodile & 0.57 &  0.09 \\
             toothpaste &                   radio & 0.20 &  0.09 \\
                 banana &                    yoga & 0.12 &  0.09 \\
                octagon &              eyeglasses & 0.11 &  0.09 \\
                rainbow &                  grapes & 0.00 &  0.09 \\
                mailbox &                     fan & 0.71 &  0.09 \\
                    hat &                   cello & 0.50 &  0.09 \\
                 potato &               parachute & 0.42 &  0.09 \\
                octagon &               saxophone & 0.10 &  0.09 \\
                  bench &                  guitar & 0.60 &  0.09 \\
                snowman &                calendar & 0.12 &  0.09 \\
                   fish &                   skull & 0.25 &  0.09 \\
                   frog &                 tornado & 0.33 &  0.09 \\
                   yoga &                bracelet & 0.12 &  0.09 \\
                  ocean &                    door & 0.33 &  0.09 \\
               scissors &                   truck & 0.55 &  0.09 \\
             dishwasher &              strawberry & 0.55 &  0.09 \\
                   barn &              basketball & 0.53 &  0.09 \\
                   shoe &               blueberry & 0.42 &  0.09 \\
               postcard &                  bowtie & 0.11 &  0.09 \\
                 bowtie &              basketball & 0.48 &  0.09 \\
                 zigzag &                  basket & 0.33 &  0.09 \\
                  drill &               pineapple & 0.46 &  0.09 \\
                 finger &                   drums & 0.00 &  0.09 \\
                octagon &                  pliers & 0.11 &  0.09 \\
                  sword &                 lighter & 0.78 &  0.09 \\
                    mug &                     bee & 0.57 &  0.09 \\
                hexagon &                lipstick & 0.11 &  0.09 \\
               suitcase &                     arm & 0.63 &  0.09 \\
             television &                   sheep & 0.42 &  0.09 \\
                 church &                  cannon & 0.53 &  0.09 \\
             television &                     bee & 0.36 &  0.09 \\
                  mouse &               blueberry & 0.63 &  0.09 \\
                    bat &                    sink & 0.57 &  0.09 \\
                 candle &                 penguin & 0.33 &  0.09 \\
                  cloud &                     van & 0.55 &  0.09 \\
                   oven &              binoculars & 0.45 &  0.09 \\
                 square &                   steak & 0.29 &  0.09 \\
               keyboard &                   radio & 0.71 &  0.09 \\
                  piano &                    peas & 0.00 &  0.09 \\
             waterslide &                  flower & 0.00 &  0.09 \\
                 circle &                    bird & 0.60 &  0.09 \\
                   pool &                   cloud & 0.60 &  0.09 \\
                 goatee &                 tornado & 0.20 &  0.09 \\
                   tent &                    peas & 0.00 &  0.09 \\
                  elbow &                   train & 0.62 &  0.09 \\
                 zigzag &                  teapot & 0.12 &  0.09 \\
               trombone &                   horse & 0.57 &  0.09 \\
               keyboard &                     eye & 0.62 &  0.09 \\
                  snake &             spreadsheet & 0.14 &  0.09 \\
                  elbow &              flashlight & 0.53 &  0.09 \\
                  table &                     pig & 0.67 &  0.09 \\
                  shark &              basketball & 0.42 &  0.09 \\
                 dragon &                   beard & 0.74 &  0.09 \\
              boomerang &                  grapes & 0.00 &  0.09 \\
                    saw &                   beard & 0.44 &  0.09 \\
            spreadsheet &               firetruck & 0.00 &  0.09 \\
                 candle &               bulldozer & 0.55 &  0.09 \\
                 garden &               hurricane & 0.20 &  0.09 \\
               keyboard &              strawberry & 0.44 &  0.09 \\
                   line &                   sword & 0.74 &  0.09 \\
             waterslide &                   drums & 0.00 &  0.09 \\
                   vase &                   shark & 0.42 &  0.09 \\
               triangle &                elephant & 0.40 &  0.09 \\
                 shorts &                  grapes & 0.00 &  0.09 \\
                tractor &                     owl & 0.35 &  0.09 \\
             flashlight &                elephant & 0.33 &  0.09 \\
                  crown &                  spider & 0.55 &  0.09 \\
                  fence &                    cake & 0.62 &  0.09 \\
              microwave &                  garden & 0.29 &  0.09 \\
                   moon &                 syringe & 0.44 &  0.09 \\
              bulldozer &                   beard & 0.40 &  0.09 \\
               campfire &                   train & 0.57 &  0.09 \\
                 helmet &                     saw & 0.53 &  0.09 \\
             toothpaste &                  guitar & 0.19 &  0.09 \\
                   belt &                  stereo & 0.63 &  0.09 \\
               clarinet &                    pool & 0.50 &  0.09 \\
                 ladder &                     van & 0.50 &  0.09 \\
                  couch &                    peas & 0.00 &  0.09 \\
              blueberry &                     bat & 0.52 &  0.09 \\
                 jacket &                  dragon & 0.53 &  0.09 \\
                  rifle &                  peanut & 0.36 &  0.09 \\
                 bridge &              headphones & 0.00 &  0.09 \\
                    saw &                  jacket & 0.74 &  0.09 \\
                  drums &                   brain & 0.00 &  0.09 \\
              speedboat &               butterfly & 0.32 &  0.09 \\
               mountain &                   drill & 0.40 &  0.09 \\
                    mug &                    bush & 0.74 &  0.09 \\
                  clock &              paintbrush & 0.70 &  0.09 \\
                  couch &              helicopter & 0.55 &  0.09 \\
            stethoscope &                 octopus & 0.36 &  0.09 \\
              submarine &                campfire & 0.12 &  0.09 \\
               dumbbell &               telephone & 0.74 &  0.09 \\
                compass &                   brain & 0.67 &  0.09 \\
               mountain &                  stereo & 0.40 &  0.09 \\
                 marker &                    face & 0.77 &  0.09 \\
                 circle &                    frog & 0.56 &  0.09 \\
                lighter &                kangaroo & 0.38 &  0.09 \\
              submarine &                  basket & 0.60 &  0.09 \\
                toaster &                 mermaid & 0.12 &  0.09 \\
               squiggle &                   couch & 0.12 &  0.09 \\
                   tent &                   tooth & 0.75 &  0.09 \\
                 shorts &                     car & 0.50 &  0.09 \\
                   knee &                 lighter & 0.62 &  0.09 \\
                    bus &                     pig & 0.67 &  0.09 \\
                   belt &                   cloud & 0.35 &  0.09 \\
                   rain &                  basket & 0.29 &  0.09 \\
                 shovel &                 mermaid & 0.27 &  0.09 \\
              ambulance &                squirrel & 0.31 &  0.09 \\
                    hat &                     saw & 0.53 &  0.09 \\
                 church &                calendar & 0.46 &  0.09 \\
                  crown &                    bear & 0.42 &  0.09 \\
                 ladder &                flamingo & 0.36 &  0.09 \\
                bandage &                  parrot & 0.44 &  0.09 \\
                 zigzag &                broccoli & 0.13 &  0.09 \\
             basketball &                   brain & 0.42 &  0.09 \\
                   fish &                backpack & 0.47 &  0.09 \\
                   jail &              dishwasher & 0.43 &  0.09 \\
               keyboard &                 raccoon & 0.36 &  0.09 \\
              telephone &                    duck & 0.62 &  0.09 \\
                  shark &                     mug & 0.78 &  0.09 \\
             skyscraper &                  helmet & 0.59 &  0.09 \\
                   bird &                scissors & 0.57 &  0.09 \\
                bandage &                   snail & 0.40 &  0.09 \\
               hospital &                mosquito & 0.38 &  0.09 \\
                  skull &              blackberry & 0.21 &  0.09 \\
                 pillow &                    rain & 0.25 &  0.09 \\
              motorbike &                 raccoon & 0.30 &  0.09 \\
                 crayon &                mosquito & 0.38 &  0.09 \\
                lantern &                   zebra & 0.32 &  0.09 \\
                 potato &                backpack & 0.42 &  0.09 \\
                  chair &                  carrot & 0.60 &  0.09 \\
                sweater &               speedboat & 0.45 &  0.09 \\
                  table &                   pants & 0.50 &  0.09 \\
                   jail &              wristwatch & 0.43 &  0.09 \\
                 potato &                    book & 0.44 &  0.09 \\
              snowflake &                   clock & 0.31 &  0.09 \\
            spreadsheet &               telephone & 0.11 &  0.09 \\
                   pond &             spreadsheet & 0.12 &  0.09 \\
               passport &                  monkey & 0.14 &  0.09 \\
                  stove &                  grapes & 0.00 &  0.09 \\
               postcard &                   tiger & 0.15 &  0.09 \\
             toothbrush &                    barn & 0.59 &  0.09 \\
                  rifle &                sandwich & 0.19 &  0.09 \\
                 bridge &                trombone & 0.70 &  0.09 \\
                syringe &                  goatee & 0.38 &  0.09 \\
             rhinoceros &               hurricane & 0.17 &  0.09 \\
               windmill &                   beard & 0.42 &  0.09 \\
                matches &               asparagus & 0.00 &  0.09 \\
             flashlight &                    crab & 0.42 &  0.09 \\
             chandelier &                mosquito & 0.40 &  0.09 \\
                    map &                   sheep & 0.47 &  0.09 \\
              megaphone &               crocodile & 0.36 &  0.09 \\
                octagon &               asparagus & 0.12 &  0.09 \\
                  steak &                mosquito & 0.22 &  0.09 \\
                   tent &              paintbrush & 0.59 &  0.09 \\
                  rifle &                     bus & 0.67 &  0.09 \\
               triangle &                   brain & 0.50 &  0.09 \\
                  table &                    lion & 0.47 &  0.09 \\
                 helmet &                    book & 0.59 &  0.09 \\
              saxophone &                   wheel & 0.58 &  0.09 \\
                 circle &                   stove & 0.74 &  0.09 \\
                  bread &                  laptop & 0.20 &  0.09 \\
              snowflake &                     bat & 0.67 &  0.09 \\
                 shovel &              lighthouse & 0.59 &  0.09 \\
               lipstick &                    pool & 0.59 &  0.09 \\
               trombone &                  cookie & 0.36 &  0.09 \\
                  cello &                squirrel & 0.33 &  0.09 \\
             skyscraper &             stethoscope & 0.56 &  0.09 \\
                  steak &            rollerskates & 0.00 &  0.09 \\
                octagon &                  jacket & 0.24 &  0.09 \\
                 square &               parachute & 0.67 &  0.09 \\
               postcard &                  guitar & 0.12 &  0.09 \\
               umbrella &                    hand & 0.50 &  0.09 \\
                  knife &                postcard & 0.27 &  0.09 \\
                 guitar &                    crab & 0.44 &  0.09 \\
                  horse &                   stove & 0.63 &  0.09 \\
                 shorts &                     eye & 0.56 &  0.09 \\
               broccoli &                    lion & 0.63 &  0.09 \\
                   yoga &                  spider & 0.22 &  0.09 \\
                 crayon &                   steak & 0.24 &  0.09 \\
               lollipop &                     sun & 0.22 &  0.09 \\
               calendar &                  goatee & 0.11 &  0.09 \\
                 square &                   couch & 0.62 &  0.09 \\
                  bread &                    bird & 0.71 &  0.09 \\
                  apple &                   stove & 0.40 &  0.09 \\
              megaphone &                     bee & 0.38 &  0.09 \\
                  chair &                     cow & 0.67 &  0.09 \\
                mailbox &                hospital & 0.56 &  0.09 \\
                  elbow &                campfire & 0.15 &  0.09 \\
               computer &                   whale & 0.78 &  0.09 \\
               keyboard &                     sun & 0.50 &  0.09 \\
                  knife &              blackberry & 0.36 &  0.09 \\
                  truck &                  goatee & 0.36 &  0.09 \\
               keyboard &                   angel & 0.47 &  0.09 \\
                   line &                  bowtie & 0.60 &  0.09 \\
                   moon &                sandwich & 0.31 &  0.09 \\
                 hammer &                bracelet & 0.59 &  0.09 \\
                 basket &                     pig & 0.82 &  0.09 \\
               postcard &               saxophone & 0.10 &  0.09 \\
                 stairs &                     ear & 0.44 &  0.09 \\
                  elbow &                     bus & 0.59 &  0.09 \\
                  mouth &                  violin & 0.56 &  0.09 \\
               clarinet &               blueberry & 0.33 &  0.09 \\
               umbrella &                    duck & 0.59 &  0.09 \\
                   belt &                     bus & 0.67 &  0.09 \\
                  broom &                computer & 0.67 &  0.09 \\
                   leaf &              wristwatch & 0.40 &  0.09 \\
               hospital &              chandelier & 0.59 &  0.09 \\
                 marker &                  hammer & 0.74 &  0.09 \\
                bathtub &                    bird & 0.63 &  0.09 \\
                   tent &                    yoga & 0.15 &  0.09 \\
               passport &               bulldozer & 0.11 &  0.09 \\
             skyscraper &                    face & 0.67 &  0.09 \\
                  steak &                   camel & 0.20 &  0.09 \\
                  clock &                     bat & 0.57 &  0.09 \\
                   moon &                   piano & 0.44 &  0.09 \\
                   harp &                   zebra & 0.33 &  0.09 \\
                lighter &              rhinoceros & 0.36 &  0.09 \\
            streetlight &                   snail & 0.38 &  0.09 \\
                 cannon &               telephone & 0.63 &  0.09 \\
                hexagon &                  hammer & 0.22 &  0.09 \\
                   knee &              camouflage & 0.75 &  0.09 \\
                  purse &                   beard & 0.50 &  0.09 \\
               lipstick &               motorbike & 0.52 &  0.09 \\
                  camel &                   cello & 0.32 &  0.09 \\
                 shovel &                calendar & 0.31 &  0.09 \\
               scissors &              helicopter & 0.52 &  0.09 \\
              submarine &                   angel & 0.38 &  0.09 \\
                    bed &              calculator & 0.67 &  0.09 \\
                   foot &                    pool & 0.67 &  0.09 \\
                  pizza &                 tornado & 0.44 &  0.09 \\
                 peanut &                 mermaid & 0.12 &  0.09 \\
                 pliers &                     bus & 0.63 &  0.09 \\
                    sun &                     cat & 0.80 &  0.09 \\
               umbrella &               bottlecap & 0.63 &  0.09 \\
                   oven &                 giraffe & 0.30 &  0.09 \\
                  bench &                     saw & 0.60 &  0.09 \\
                   bird &                     van & 0.57 &  0.09 \\
                  spoon &               ambulance & 0.57 &  0.09 \\
                matches &                 octopus & 0.00 &  0.09 \\
               stitches &                 compass & 0.00 &  0.09 \\
                 peanut &                 lantern & 0.40 &  0.09 \\
               flamingo &                    rain & 0.21 &  0.09 \\
                  donut &                    bear & 0.24 &  0.09 \\
                    hat &               speedboat & 0.45 &  0.09 \\
                giraffe &                passport & 0.11 &  0.09 \\
               lipstick &                   shark & 0.42 &  0.09 \\
                  purse &                 giraffe & 0.35 &  0.09 \\
                  elbow &                    jail & 0.53 &  0.09 \\
                 bowtie &                    sink & 0.53 &  0.09 \\
             waterslide &                 trumpet & 0.00 &  0.09 \\
             television &                 snowman & 0.50 &  0.09 \\
                 pliers &              lighthouse & 0.56 &  0.09 \\
                  table &                   whale & 0.44 &  0.09 \\
               sailboat &                   donut & 0.19 &  0.09 \\
             calculator &               firetruck & 0.00 &  0.09 \\
                  radio &                calendar & 0.12 &  0.09 \\
                  train &                  grapes & 0.00 &  0.09 \\
                 shovel &                    swan & 0.38 &  0.09 \\
                  crown &                 lantern & 0.74 &  0.09 \\
               scissors &                     eye & 0.53 &  0.09 \\
               hospital &                    face & 0.62 &  0.09 \\
             basketball &                     car & 0.60 &  0.09 \\
                    eye &                  garden & 0.62 &  0.09 \\
                  river &                 trumpet & 0.24 &  0.09 \\
                 hammer &              watermelon & 0.38 &  0.09 \\
                lighter &              paintbrush & 0.82 &  0.09 \\
                  pants &                    book & 0.53 &  0.09 \\
               envelope &                   onion & 0.59 &  0.09 \\
                 zigzag &                bracelet & 0.14 &  0.09 \\
                matches &                   tooth & 0.00 &  0.09 \\
             eyeglasses &                  grapes & 0.00 &  0.09 \\
                  whale &                scissors & 0.40 &  0.09 \\
               umbrella &                  toilet & 0.56 &  0.09 \\
                 laptop &               hurricane & 0.17 &  0.09 \\
                syringe &                     key & 0.78 &  0.09 \\
                 marker &                  grapes & 0.00 &  0.09 \\
                 potato &                    sink & 0.44 &  0.09 \\
                  crown &               blueberry & 0.40 &  0.09 \\
             flashlight &                    sink & 0.55 &  0.09 \\
                  chair &                   snake & 0.74 &  0.09 \\
                   belt &                  toilet & 0.59 &  0.09 \\
                matches &                    duck & 0.00 &  0.09 \\
             waterslide &              headphones & 0.00 &  0.09 \\
                   harp &                    duck & 0.62 &  0.09 \\
             dishwasher &                    book & 0.50 &  0.09 \\
              underwear &               bulldozer & 0.45 &  0.09 \\
                    map &                     pig & 0.62 &  0.09 \\
             basketball &                   train & 0.63 &  0.09 \\
               hospital &                     fan & 0.59 &  0.09 \\
            spreadsheet &                    yoga & 0.22 &  0.09 \\
               calendar &                   stove & 0.12 &  0.09 \\
                 square &                   snail & 0.60 &  0.09 \\
                  knife &              camouflage & 0.59 &  0.09 \\
                    toe &                   onion & 0.47 &  0.09 \\
                  ocean &                   fence & 0.29 &  0.09 \\
                   shoe &                    peas & 0.00 &  0.09 \\
                 circle &                    peas & 0.00 &  0.09 \\
                 potato &                    harp & 0.42 &  0.09 \\
            screwdriver &                     eye & 0.56 &  0.09 \\
                    sun &                  basket & 0.50 &  0.09 \\
                  knife &                     eye & 0.56 &  0.09 \\
                  mouth &                 bicycle & 0.59 &  0.09 \\
               scissors &                 tornado & 0.20 &  0.09 \\
                compass &                   zebra & 0.32 &  0.09 \\
               suitcase &              television & 0.60 &  0.09 \\
                 hammer &                  flower & 0.44 &  0.09 \\
                bandage &                     bus & 0.56 &  0.09 \\
               mushroom &                passport & 0.15 &  0.09 \\
                   line &              toothbrush & 0.75 &  0.09 \\
                  couch &                  dragon & 0.47 &  0.09 \\
                  rifle &               asparagus & 0.36 &  0.09 \\
                compass &                     bus & 0.74 &  0.09 \\
                octagon &                   snail & 0.13 &  0.09 \\
              underwear &                 lobster & 0.36 &  0.09 \\
                bathtub &               telephone & 0.67 &  0.09 \\
              boomerang &              microphone & 0.64 &  0.09 \\
                    leg &                   onion & 0.62 &  0.09 \\
                dolphin &              microphone & 0.30 &  0.09 \\
                    mug &               butterfly & 0.57 &  0.09 \\
               lipstick &                    pond & 0.25 &  0.09 \\
               triangle &                   beach & 0.50 &  0.09 \\
                 square &                   pants & 0.59 &  0.09 \\
               stitches &              waterslide & 0.00 &  0.09 \\
                  tooth &                campfire & 0.46 &  0.09 \\
            streetlight &                baseball & 0.60 &  0.09 \\
                rainbow &               microwave & 0.11 &  0.09 \\
                 camera &                 mermaid & 0.11 &  0.09 \\
                  bread &                  hammer & 0.25 &  0.09 \\
                 pillow &                  marker & 0.71 &  0.09 \\
                 basket &                    face & 0.67 &  0.09 \\
                  bench &                   onion & 0.40 &  0.09 \\
                lantern &                    sink & 0.57 &  0.09 \\
                  purse &               fireplace & 0.56 &  0.09 \\
             rhinoceros &                   stove & 0.35 &  0.09 \\
                  camel &                sandwich & 0.19 &  0.09 \\
                 circle &              camouflage & 0.59 &  0.09 \\
                   nail &                    bush & 0.42 &  0.09 \\
                   pool &                     cow & 0.44 &  0.09 \\
                  broom &              basketball & 0.63 &  0.09 \\
                 pillow &                     cow & 0.42 &  0.09 \\
               umbrella &               hurricane & 0.19 &  0.09 \\
                mailbox &              helicopter & 0.57 &  0.09 \\
                 pliers &                    frog & 0.56 &  0.09 \\
                  snake &                   cello & 0.57 &  0.09 \\
                 banana &                 feather & 0.40 &  0.09 \\
             headphones &               pineapple & 0.00 &  0.09 \\
                   sock &                     saw & 0.50 &  0.09 \\
                  table &              binoculars & 0.63 &  0.09 \\
                   nose &                    rake & 0.59 &  0.09 \\
            streetlight &               megaphone & 0.74 &  0.09 \\
                 zigzag &                   knife & 0.57 &  0.09 \\
            screwdriver &                calendar & 0.21 &  0.09 \\
               baseball &                    crab & 0.67 &  0.09 \\
                  table &              wristwatch & 0.57 &  0.09 \\
                 shorts &                    sink & 0.56 &  0.09 \\
                    map &                   truck & 0.53 &  0.09 \\
                 cooler &                  dragon & 0.47 &  0.09 \\
                  fence &                 sweater & 0.70 &  0.09 \\
                   foot &                  bowtie & 0.50 &  0.09 \\
              crocodile &                  goatee & 0.33 &  0.09 \\
             basketball &              blackberry & 0.36 &  0.09 \\
            spreadsheet &                   onion & 0.11 &  0.09 \\
                 banana &                    pool & 0.47 &  0.09 \\
                 zigzag &               saxophone & 0.11 &  0.09 \\
                matches &                    sink & 0.00 &  0.09 \\
                   shoe &                 tornado & 0.24 &  0.09 \\
                   rake &                     saw & 0.84 &  0.09 \\
                  anvil &                     bee & 0.42 &  0.09 \\
              speedboat &               fireplace & 0.43 &  0.09 \\
             basketball &                     bee & 0.36 &  0.09 \\
              crocodile &                    peas & 0.00 &  0.09 \\
                 circle &              strawberry & 0.46 &  0.09 \\
                    saw &               pineapple & 0.40 &  0.09 \\
                  crown &                 bicycle & 0.63 &  0.09 \\
             waterslide &                    harp & 0.00 &  0.09 \\
               envelope &                  violin & 0.63 &  0.09 \\
                    bus &                    frog & 0.59 &  0.09 \\
                  spoon &                 tornado & 0.24 &  0.09 \\
                octagon &                hospital & 0.25 &  0.09 \\
                  anvil &                kangaroo & 0.40 &  0.09 \\
               windmill &                   panda & 0.32 &  0.09 \\
             microphone &               hamburger & 0.21 &  0.09 \\
                 ladder &                   snail & 0.40 &  0.09 \\
                    cup &                     bus & 0.71 &  0.09 \\
                  crown &                 toaster & 0.61 &  0.09 \\
            screwdriver &                 trumpet & 0.57 &  0.09 \\
               mushroom &                    belt & 0.44 &  0.09 \\
                   moon &                hospital & 0.47 &  0.09 \\
                  canoe &             streetlight & 0.52 &  0.09 \\
                 basket &                scorpion & 0.50 &  0.09 \\
                 laptop &                hospital & 0.45 &  0.09 \\
               airplane &               pineapple & 0.36 &  0.09 \\
                  ocean &               bulldozer & 0.24 &  0.09 \\
               dumbbell &                    pool & 0.59 &  0.09 \\
                  ocean &                trombone & 0.25 &  0.09 \\
                feather &                  violin & 0.22 &  0.09 \\
               postcard &                    jail & 0.11 &  0.09 \\
                 banana &                    belt & 0.42 &  0.09 \\
                  mouth &              binoculars & 0.59 &  0.09 \\
                 camera &                  flower & 0.44 &  0.09 \\
             skyscraper &                   piano & 0.56 &  0.09 \\
                 square &                   rifle & 0.56 &  0.09 \\
                  bench &                     arm & 0.63 &  0.09 \\
                trumpet &                squirrel & 0.33 &  0.09 \\
              megaphone &                     cat & 0.74 &  0.09 \\
                   fish &                  jacket & 0.50 &  0.09 \\
                 potato &            rollerskates & 0.00 &  0.09 \\
                 toilet &               butterfly & 0.40 &  0.09 \\
                  pants &                    swan & 0.35 &  0.09 \\
               lipstick &                   house & 0.56 &  0.09 \\
                  river &                  crayon & 0.27 &  0.09 \\
                  whale &                    bush & 0.74 &  0.09 \\
             waterslide &                 sweater & 0.00 &  0.09 \\
                 cooler &                    bush & 0.42 &  0.09 \\
                octagon &                   pants & 0.11 &  0.09 \\
               lipstick &                  cannon & 0.60 &  0.09 \\
              boomerang &              television & 0.57 &  0.09 \\
                  stove &              blackberry & 0.38 &  0.09 \\
              parachute &                     fan & 0.71 &  0.09 \\
                    leg &                 tornado & 0.33 &  0.09 \\
              microwave &              helicopter & 0.42 &  0.09 \\
                    toe &              binoculars & 0.59 &  0.09 \\
              blueberry &                  guitar & 0.38 &  0.09 \\
                 stairs &                  basket & 0.62 &  0.09 \\
                  drill &                 lantern & 0.63 &  0.09 \\
                 guitar &                   zebra & 0.32 &  0.09 \\
                   fork &                    shoe & 0.67 &  0.09 \\
                  bench &                   crown & 0.63 &  0.09 \\
                    cup &                     map & 0.62 &  0.09 \\
                 bridge &                    rain & 0.35 &  0.09 \\
              saxophone &               hurricane & 0.17 &  0.09 \\
                 stereo &                  grapes & 0.00 &  0.09 \\
                toaster &                mosquito & 0.55 &  0.09 \\
                 camera &                   drums & 0.00 &  0.09 \\
                 banana &              eyeglasses & 0.40 &  0.09 \\
               keyboard &               parachute & 0.71 &  0.09 \\
                  rifle &                    swan & 0.33 &  0.09 \\
               lipstick &              lighthouse & 0.56 &  0.09 \\
                 candle &                     key & 0.78 &  0.09 \\
                   door &                 bandage & 0.62 &  0.09 \\
               keyboard &                    bird & 0.67 &  0.09 \\
                hexagon &                     leg & 0.67 &  0.09 \\
                  beach &              chandelier & 0.46 &  0.09 \\
                toaster &              rhinoceros & 0.50 &  0.09 \\
               umbrella &              wristwatch & 0.45 &  0.09 \\
             waterslide &                  pliers & 0.00 &  0.09 \\
                dolphin &                 tractor & 0.30 &  0.09 \\
                bathtub &              blackberry & 0.38 &  0.09 \\
               stitches &                  marker & 0.00 &  0.09 \\
                    saw &                     bus & 0.80 &  0.09 \\
              snowflake &                    book & 0.35 &  0.09 \\
                  rifle &                 octagon & 0.10 &  0.09 \\
                  tiger &               hurricane & 0.24 &  0.09 \\
              lightning &            rollerskates & 0.00 &  0.09 \\
                 bucket &                   zebra & 0.33 &  0.09 \\
                   book &               blueberry & 0.42 &  0.09 \\
                 square &              helicopter & 0.56 &  0.09 \\
             chandelier &                    lion & 0.50 &  0.09 \\
                  onion &               ambulance & 0.35 &  0.09 \\
                   oven &                    book & 0.50 &  0.09 \\
                 marker &                   stove & 0.67 &  0.09 \\
            streetlight &              waterslide & 0.00 &  0.09 \\
              boomerang &                     sun & 0.42 &  0.09 \\
                 teapot &                     map & 0.56 &  0.09 \\
                  pants &                    sink & 0.53 &  0.09 \\
               passport &                  basket & 0.33 &  0.09 \\
                    sun &                   train & 0.50 &  0.09 \\
                syringe &                   fence & 0.53 &  0.09 \\
                   star &              dishwasher & 0.67 &  0.09 \\
                  grass &                airplane & 0.36 &  0.09 \\
              blueberry &                  stereo & 0.40 &  0.09 \\
                 zigzag &                 feather & 0.29 &  0.09 \\
               sailboat &                    cake & 0.53 &  0.09 \\
              boomerang &                    lion & 0.42 &  0.09 \\
                 marker &                   steak & 0.29 &  0.09 \\
                    arm &                  laptop & 0.64 &  0.09 \\
                    arm &              headphones & 0.00 &  0.09 \\
                    ear &              camouflage & 0.47 &  0.09 \\
                 violin &                   radio & 0.60 &  0.09 \\
                  bench &                 bicycle & 0.60 &  0.09 \\
                   nose &                    sink & 0.62 &  0.09 \\
                  river &              basketball & 0.25 &  0.09 \\
                   oven &                  goatee & 0.35 &  0.09 \\
                  table &                 mailbox & 0.67 &  0.09 \\
                 square &                  helmet & 0.67 &  0.09 \\
                hexagon &                squirrel & 0.21 &  0.09 \\
                   rain &                     ant & 0.22 &  0.09 \\
                compass &                   beard & 0.44 &  0.09 \\
                    van &                broccoli & 0.36 &  0.09 \\
                mailbox &                  violin & 0.60 &  0.09 \\
                    eye &              strawberry & 0.44 &  0.09 \\
                 hammer &                  spider & 0.61 &  0.09 \\
                 hammer &                 bandage & 0.56 &  0.09 \\
                    hat &                   snail & 0.40 &  0.09 \\
                diamond &                   bread & 0.53 &  0.09 \\
                 circle &                 bathtub & 0.63 &  0.09 \\
                  knife &              rhinoceros & 0.33 &  0.09 \\
               keyboard &                   truck & 0.63 &  0.09 \\
                  piano &                     sun & 0.44 &  0.09 \\
                  chair &                   river & 0.29 &  0.09 \\
                   pond &                   sheep & 0.31 &  0.09 \\
                  rifle &                    pool & 0.53 &  0.09 \\
                feather &                calendar & 0.27 &  0.09 \\
              underwear &               telephone & 0.53 &  0.09 \\
                    ant &               hurricane & 0.19 &  0.09 \\
                    leg &                 diamond & 0.59 &  0.09 \\
                diamond &                  goatee & 0.38 &  0.09 \\
                 candle &                    fish & 0.44 &  0.09 \\
                 circle &                     cow & 0.38 &  0.09 \\
                   leaf &                     saw & 0.44 &  0.09 \\
                   door &                  goatee & 0.44 &  0.09 \\
                 potato &                  toilet & 0.44 &  0.09 \\
                 square &               snowflake & 0.50 &  0.09 \\
                   pool &                  spider & 0.50 &  0.09 \\
                snorkel &                     map & 0.59 &  0.09 \\
                   oven &              rhinoceros & 0.31 &  0.09 \\
                   jail &                    frog & 0.53 &  0.09 \\
                   foot &                airplane & 0.57 &  0.09 \\
            screwdriver &                  peanut & 0.40 &  0.09 \\
             toothpaste &                squirrel & 0.52 &  0.09 \\
              underwear &                    bear & 0.40 &  0.09 \\
               umbrella &                  monkey & 0.40 &  0.09 \\
              hourglass &                   cello & 0.61 &  0.09 \\
                 square &                 sweater & 0.82 &  0.09 \\
                octagon &                  stereo & 0.12 &  0.09 \\
                 pliers &                hedgehog & 0.35 &  0.09 \\
                 finger &                    tent & 0.67 &  0.09 \\
                   tree &                    face & 0.74 &  0.09 \\
               envelope &                   drums & 0.00 &  0.09 \\
                   knee &                   table & 0.59 &  0.09 \\
               computer &                   horse & 0.63 &  0.09 \\
                   book &                     dog & 0.59 &  0.09 \\
                octagon &               underwear & 0.11 &  0.09 \\
                syringe &                 mermaid & 0.11 &  0.09 \\
                 shorts &                  candle & 0.50 &  0.09 \\
                 hammer &                     van & 0.60 &  0.09 \\
                matches &              headphones & 0.00 &  0.09 \\
             television &                calendar & 0.12 &  0.09 \\
              hourglass &                baseball & 0.55 &  0.09 \\
                 circle &                 penguin & 0.33 &  0.09 \\
                  rifle &              toothpaste & 0.17 &  0.09 \\
                    sun &                  goatee & 0.53 &  0.09 \\
                   oven &                   cloud & 0.21 &  0.09 \\
                 shovel &               submarine & 0.57 &  0.09 \\
                   pear &                     eye & 0.42 &  0.09 \\
              ambulance &                campfire & 0.11 &  0.09 \\
                   shoe &                mushroom & 0.47 &  0.09 \\
              pineapple &                    bear & 0.60 &  0.09 \\
             dishwasher &              basketball & 0.45 &  0.09 \\
               suitcase &                     bee & 0.36 &  0.09 \\
                    arm &                calendar & 0.38 &  0.09 \\
                   yoga &                  goatee & 0.11 &  0.09 \\
                bathtub &                    crab & 0.47 &  0.09 \\
                diamond &                     pig & 0.56 &  0.09 \\
                  rifle &                    sink & 0.52 &  0.09 \\
                   foot &               pineapple & 0.52 &  0.09 \\
               stitches &               pineapple & 0.00 &  0.09 \\
              speedboat &                   zebra & 0.29 &  0.09 \\
              lightning &                   elbow & 0.25 &  0.09 \\
                    bed &                   mouse & 0.67 &  0.09 \\
               umbrella &                  parrot & 0.42 &  0.09 \\
               mountain &                     toe & 0.55 &  0.09 \\
                 stairs &               lightning & 0.24 &  0.09 \\
             skyscraper &                     map & 0.62 &  0.09 \\
                   pool &                    bush & 0.53 &  0.09 \\
                  apple &                  jacket & 0.42 &  0.09 \\
                 castle &                     fan & 0.63 &  0.09 \\
                bathtub &              binoculars & 0.63 &  0.09 \\
                 helmet &                clarinet & 0.45 &  0.09 \\
                    key &                   brain & 0.70 &  0.09 \\
                 teapot &                    bush & 0.42 &  0.09 \\
                    cat &                   train & 0.67 &  0.09 \\
             wristwatch &                hedgehog & 0.32 &  0.09 \\
              lightning &                umbrella & 0.40 &  0.09 \\
                 zigzag &             screwdriver & 0.22 &  0.09 \\
                  steak &                     owl & 0.22 &  0.09 \\
                   fork &                   whale & 0.44 &  0.09 \\
                 laptop &                    peas & 0.00 &  0.09 \\
                diamond &                  castle & 0.53 &  0.09 \\
                   nose &               motorbike & 0.48 &  0.09 \\
                compass &                  goatee & 0.38 &  0.09 \\
            spreadsheet &                broccoli & 0.11 &  0.09 \\
               keyboard &                   onion & 0.44 &  0.09 \\
                  elbow &              binoculars & 0.56 &  0.09 \\
               computer &                sandwich & 0.25 &  0.09 \\
              lightning &                   panda & 0.19 &  0.09 \\
                  sword &                     bee & 0.36 &  0.09 \\
               umbrella &              calculator & 0.53 &  0.09 \\
                   rake &                    bear & 0.70 &  0.09 \\
                octagon &                     hat & 0.24 &  0.09 \\
               backpack &                kangaroo & 0.36 &  0.09 \\
                  bench &                     mug & 0.60 &  0.09 \\
                   hand &                   tiger & 0.74 &  0.09 \\
                   nail &                necklace & 0.53 &  0.09 \\
                   hand &                   panda & 0.48 &  0.09 \\
                 eraser &                mushroom & 0.47 &  0.09 \\
                  grass &                  pliers & 0.40 &  0.09 \\
                    leg &                  basket & 0.71 &  0.09 \\
             dishwasher &                  flower & 0.52 &  0.09 \\
                  rifle &                 feather & 0.21 &  0.09 \\
                 bridge &              binoculars & 0.74 &  0.09 \\
                    hat &               submarine & 0.48 &  0.09 \\
                  fence &              eyeglasses & 0.53 &  0.09 \\
                   shoe &                   snail & 0.42 &  0.09 \\
                   book &                     ant & 0.40 &  0.09 \\
             waterslide &               megaphone & 0.00 &  0.09 \\
               lipstick &                   sword & 0.60 &  0.09 \\
                 marker &              blackberry & 0.44 &  0.09 \\
               mushroom &                    pool & 0.50 &  0.09 \\
                 marker &                  church & 0.67 &  0.09 \\
                  ocean &                   elbow & 0.50 &  0.09 \\
                   belt &                   brain & 0.44 &  0.09 \\
             flashlight &                    lion & 0.42 &  0.09 \\
                   peas &              camouflage & 0.00 &  0.09 \\
                   vase &                     map & 0.56 &  0.09 \\
             toothpaste &                   skull & 0.19 &  0.09 \\
                 candle &                   steak & 0.22 &  0.09 \\
                  sword &                sandwich & 0.21 &  0.09 \\
                  table &                   train & 0.67 &  0.09 \\
                   jail &                  helmet & 0.50 &  0.09 \\
                 church &                 giraffe & 0.33 &  0.09 \\
            spreadsheet &                  cactus & 0.11 &  0.09 \\
                    saw &                 giraffe & 0.32 &  0.09 \\
                   jail &                     sun & 0.42 &  0.09 \\
                   lion &                  grapes & 0.00 &  0.09 \\
             helicopter &                  flower & 0.38 &  0.09 \\
                  elbow &               saxophone & 0.48 &  0.09 \\
               baseball &                  teapot & 0.60 &  0.09 \\
               clarinet &               submarine & 0.48 &  0.09 \\
                 zigzag &                    rain & 0.43 &  0.09 \\
                   barn &                   angel & 0.44 &  0.09 \\
                   tent &                   ocean & 0.40 &  0.09 \\
                 ladder &                suitcase & 0.53 &  0.09 \\
                 stereo &                 lobster & 0.38 &  0.09 \\
               trombone &                   donut & 0.20 &  0.09 \\
                 castle &                    face & 0.62 &  0.09 \\
             wristwatch &                 octopus & 0.33 &  0.09 \\
                 ladder &                    lion & 0.47 &  0.09 \\
                    fan &                   panda & 0.52 &  0.09 \\
                    leg &                calendar & 0.29 &  0.09 \\
               mushroom &              lighthouse & 0.47 &  0.09 \\
                  bench &                 diamond & 0.50 &  0.09 \\
                  purse &                 penguin & 0.36 &  0.09 \\
               stitches &                     cat & 0.00 &  0.08 \\
             lighthouse &                     ant & 0.40 &  0.08 \\
                   line &                   snake & 0.67 &  0.08 \\
                 jacket &                   whale & 0.47 &  0.08 \\
                   knee &                   cloud & 0.29 &  0.08 \\
                  ocean &                    harp & 0.29 &  0.08 \\
               airplane &                     eye & 0.50 &  0.08 \\
                   jail &                  monkey & 0.38 &  0.08 \\
             helicopter &                    lion & 0.40 &  0.08 \\
                 ladder &                  violin & 0.50 &  0.08 \\
                 ladder &                     fan & 0.59 &  0.08 \\
                  fence &                mosquito & 0.50 &  0.08 \\
                 circle &                   couch & 0.60 &  0.08 \\
                octagon &               hourglass & 0.10 &  0.08 \\
                  onion &               motorbike & 0.35 &  0.08 \\
             wristwatch &               bulldozer & 0.50 &  0.08 \\
               triangle &                    pool & 0.59 &  0.08 \\
                  clock &                   camel & 0.32 &  0.08 \\
                   foot &                    bear & 0.61 &  0.08 \\
                    mug &              helicopter & 0.55 &  0.08 \\
                  bench &               bulldozer & 0.55 &  0.08 \\
                  elbow &               hurricane & 0.22 &  0.08 \\
                 parrot &                    sink & 0.47 &  0.08 \\
                 pillow &               speedboat & 0.48 &  0.08 \\
              snowflake &                  pliers & 0.32 &  0.08 \\
               lipstick &                     bat & 0.60 &  0.08 \\
                   pear &              helicopter & 0.35 &  0.08 \\
              saxophone &                  toilet & 0.48 &  0.08 \\
            spreadsheet &                   whale & 0.12 &  0.08 \\
                  house &                    yoga & 0.62 &  0.08 \\
             rhinoceros &                    face & 0.55 &  0.08 \\
               computer &                     bat & 0.63 &  0.08 \\
             paintbrush &                   train & 0.70 &  0.08 \\
            streetlight &                 syringe & 0.70 &  0.08 \\
               postcard &               ambulance & 0.10 &  0.08 \\
              bulldozer &                  flower & 0.38 &  0.08 \\
                   vase &                     bus & 0.63 &  0.08 \\
                 square &                    rake & 0.84 &  0.08 \\
              ambulance &                   zebra & 0.29 &  0.08 \\
                  river &               hamburger & 0.29 &  0.08 \\
                  truck &              blackberry & 0.35 &  0.08 \\
                   barn &                     fan & 0.59 &  0.08 \\
              saxophone &                 octopus & 0.32 &  0.08 \\
                  bread &                    tree & 0.27 &  0.08 \\
                   jail &                    cake & 0.56 &  0.08 \\
               keyboard &              toothpaste & 0.21 &  0.08 \\
                   belt &                  basket & 0.71 &  0.08 \\
                   door &                 feather & 0.29 &  0.08 \\
                    cup &                     owl & 0.40 &  0.08 \\
             toothpaste &                   couch & 0.19 &  0.08 \\
                 parrot &                  grapes & 0.00 &  0.08 \\
                   rake &                     hat & 0.56 &  0.08 \\
             binoculars &                   train & 0.67 &  0.08 \\
                 church &                  rabbit & 0.35 &  0.08 \\
              crocodile &               ambulance & 0.31 &  0.08 \\
                compass &               motorbike & 0.52 &  0.08 \\
                  purse &               pineapple & 0.44 &  0.08 \\
               lollipop &                    pool & 0.27 &  0.08 \\
                  bench &               submarine & 0.55 &  0.08 \\
                 peanut &                 snorkel & 0.42 &  0.08 \\
                  river &                    cake & 0.31 &  0.08 \\
             television &                   panda & 0.33 &  0.08 \\
                toaster &                  goatee & 0.38 &  0.08 \\
                  sword &                     van & 0.57 &  0.08 \\
                   harp &                  toilet & 0.59 &  0.08 \\
               campfire &                    peas & 0.00 &  0.08 \\
              ambulance &              blackberry & 0.32 &  0.08 \\
                 candle &                   camel & 0.33 &  0.08 \\
                  beach &                  dragon & 0.50 &  0.08 \\
                   harp &                 octopus & 0.38 &  0.08 \\
             dishwasher &               crocodile & 0.48 &  0.08 \\
               lipstick &                   angel & 0.42 &  0.08 \\
              parachute &                     bat & 0.74 &  0.08 \\
                feather &                   piano & 0.27 &  0.08 \\
                 stairs &                   beard & 0.50 &  0.08 \\
                    saw &                    rain & 0.27 &  0.08 \\
                 finger &                   sheep & 0.50 &  0.08 \\
                 circle &                  carrot & 0.42 &  0.08 \\
                 zigzag &                   drill & 0.31 &  0.08 \\
                 church &              blackberry & 0.38 &  0.08 \\
            streetlight &              rhinoceros & 0.33 &  0.08 \\
               mushroom &                     fan & 0.67 &  0.08 \\
                   foot &                   angel & 0.64 &  0.08 \\
                  tooth &                mosquito & 0.40 &  0.08 \\
             wristwatch &              rhinoceros & 0.31 &  0.08 \\
               dumbbell &                   panda & 0.52 &  0.08 \\
                   belt &              dishwasher & 0.64 &  0.08 \\
               passport &               firetruck & 0.00 &  0.08 \\
                   fish &                clarinet & 0.38 &  0.08 \\
               triangle &                     bee & 0.42 &  0.08 \\
                  ocean &                     cup & 0.67 &  0.08 \\
                 zigzag &               hurricane & 0.12 &  0.08 \\
                   hand &                    bush & 0.73 &  0.08 \\
                   tent &                 penguin & 0.36 &  0.08 \\
                  purse &                  cookie & 0.42 &  0.08 \\
               sailboat &                   cloud & 0.21 &  0.08 \\
             skyscraper &                  garden & 0.35 &  0.08 \\
                 finger &                  potato & 0.47 &  0.08 \\
                 eraser &               hurricane & 0.21 &  0.08 \\
                  river &              toothpaste & 0.24 &  0.08 \\
                  chair &                    sink & 0.57 &  0.08 \\
                   tent &                     bat & 0.56 &  0.08 \\
                   nail &               fireplace & 0.50 &  0.08 \\
               clarinet &                   onion & 0.35 &  0.08 \\
                   knee &                scissors & 0.53 &  0.08 \\
               lollipop &                airplane & 0.18 &  0.08 \\
               mountain &                    peas & 0.00 &  0.08 \\
                  knife &                flamingo & 0.35 &  0.08 \\
                 eraser &                 tractor & 0.63 &  0.08 \\
                  drill &                  rabbit & 0.73 &  0.08 \\
                trumpet &              camouflage & 0.56 &  0.08 \\
               postcard &                     bat & 0.29 &  0.08 \\
                 potato &                 compass & 0.40 &  0.08 \\
              saxophone &                   whale & 0.36 &  0.08 \\
                    leg &                  cookie & 0.62 &  0.08 \\
                  apple &                     fan & 0.52 &  0.08 \\
               clarinet &                passport & 0.11 &  0.08 \\
             chandelier &                     bus & 0.59 &  0.08 \\
             rhinoceros &                     van & 0.32 &  0.08 \\
               envelope &                squirrel & 0.40 &  0.08 \\
                    arm &                   panda & 0.36 &  0.08 \\
                    toe &              blackberry & 0.42 &  0.08 \\
                  elbow &                   cello & 0.53 &  0.08 \\
                   jail &              flashlight & 0.45 &  0.08 \\
               keyboard &                  shorts & 0.56 &  0.08 \\
                    van &              strawberry & 0.38 &  0.08 \\
                 peanut &                scissors & 0.38 &  0.08 \\
               umbrella &              strawberry & 0.40 &  0.08 \\
               dumbbell &                    pond & 0.31 &  0.08 \\
             skyscraper &                    sock & 0.56 &  0.08 \\
               scissors &                calendar & 0.24 &  0.08 \\
                  drill &                    peas & 0.00 &  0.08 \\
               airplane &                necklace & 0.48 &  0.08 \\
                  mouse &               pineapple & 0.67 &  0.08 \\
                   line &                    barn & 0.86 &  0.08 \\
                    car &                     bee & 0.36 &  0.08 \\
                    eye &               pineapple & 0.44 &  0.08 \\
                  house &                    belt & 0.83 &  0.08 \\
                  piano &                   zebra & 0.32 &  0.08 \\
                    saw &                     cat & 0.70 &  0.08 \\
             television &                sandwich & 0.21 &  0.08 \\
              submarine &                   clock & 0.52 &  0.08 \\
                   rain &                   sheep & 0.27 &  0.08 \\
                trumpet &                 octopus & 0.35 &  0.08 \\
                  table &                 giraffe & 0.33 &  0.08 \\
                 crayon &               parachute & 0.67 &  0.08 \\
               passport &                   radio & 0.13 &  0.08 \\
                  house &                     ear & 0.44 &  0.08 \\
              boomerang &                sandwich & 0.20 &  0.08 \\
              megaphone &                  rabbit & 0.35 &  0.08 \\
                  bench &                 lantern & 0.60 &  0.08 \\
                    toe &                 toaster & 0.53 &  0.08 \\
                   tent &                  camera & 0.59 &  0.08 \\
                  chair &               crocodile & 0.52 &  0.08 \\
                   shoe &               megaphone & 0.78 &  0.08 \\
                   pear &              calculator & 0.55 &  0.08 \\
               postcard &                   tooth & 0.29 &  0.08 \\
              lightning &                lollipop & 0.21 &  0.08 \\
                  knife &                    barn & 0.53 &  0.08 \\
               passport &                 tornado & 0.13 &  0.08 \\
              lightning &                  peanut & 0.24 &  0.08 \\
                   tent &               telephone & 0.59 &  0.08 \\
                  spoon &                  shorts & 0.56 &  0.08 \\
               lipstick &                dumbbell & 0.60 &  0.08 \\
                 guitar &                     bus & 0.74 &  0.08 \\
                 carrot &                baseball & 0.48 &  0.08 \\
                 church &                   grass & 0.42 &  0.08 \\
              firetruck &                    bear & 0.00 &  0.08 \\
                rainbow &                     ear & 0.47 &  0.08 \\
                 bridge &              flashlight & 0.70 &  0.08 \\
             eyeglasses &                trombone & 0.67 &  0.08 \\
                   sock &                   wheel & 0.53 &  0.08 \\
             basketball &               butterfly & 0.40 &  0.08 \\
                 helmet &               asparagus & 0.42 &  0.08 \\
                  ocean &                     saw & 0.31 &  0.08 \\
                  fence &              rhinoceros & 0.46 &  0.08 \\
               mushroom &                   brain & 0.67 &  0.08 \\
                 church &              strawberry & 0.42 &  0.08 \\
                octagon &               hamburger & 0.12 &  0.08 \\
                octagon &                   apple & 0.12 &  0.08 \\
                  purse &                   clock & 0.63 &  0.08 \\
                 crayon &               telephone & 0.67 &  0.08 \\
                  bench &                     dog & 0.63 &  0.08 \\
                 banana &                  jacket & 0.44 &  0.08 \\
                    mug &                trombone & 0.57 &  0.08 \\
                    bus &                  grapes & 0.00 &  0.08 \\
              megaphone &                  toilet & 0.59 &  0.08 \\
                   cake &               ambulance & 0.50 &  0.08 \\
                   oven &                  spider & 0.40 &  0.08 \\
                 square &                  crayon & 0.74 &  0.08 \\
                   knee &                hedgehog & 0.38 &  0.08 \\
               mountain &                   bench & 0.71 &  0.08 \\
                  knife &                  bridge & 0.74 &  0.08 \\
             headphones &                  spider & 0.00 &  0.08 \\
                  drill &                  carrot & 0.59 &  0.08 \\
                    map &              basketball & 0.56 &  0.08 \\
               lollipop &              camouflage & 0.24 &  0.08 \\
                   fish &              basketball & 0.44 &  0.08 \\
               hospital &                    tree & 0.42 &  0.08 \\
               keyboard &                    moon & 0.50 &  0.08 \\
                    van &              camouflage & 0.56 &  0.08 \\
                  pants &                  cookie & 0.36 &  0.08 \\
                lighter &                   donut & 0.40 &  0.08 \\
               mountain &                  laptop & 0.32 &  0.08 \\
                bandage &                    bird & 0.53 &  0.08 \\
                  couch &                     pig & 0.63 &  0.08 \\
             toothpaste &                 lantern & 0.19 &  0.08 \\
                  grass &                 dolphin & 0.46 &  0.08 \\
               keyboard &                elephant & 0.38 &  0.08 \\
               keyboard &                   pizza & 0.25 &  0.08 \\
                  canoe &                  eraser & 0.57 &  0.08 \\
                  ocean &                    jail & 0.25 &  0.08 \\
               sailboat &                     toe & 0.53 &  0.08 \\
                   line &                 dresser & 0.71 &  0.08 \\
                 eraser &                   beach & 0.46 &  0.08 \\
                diamond &                  carrot & 0.47 &  0.08 \\
                   line &                   grass & 0.50 &  0.08 \\
                   oven &                trombone & 0.43 &  0.08 \\
             eyeglasses &                    crab & 0.44 &  0.08 \\
                 ladder &                stitches & 0.00 &  0.08 \\
                 stairs &                  hammer & 0.59 &  0.08 \\
                 shorts &                  stereo & 0.53 &  0.08 \\
                   nail &                baseball & 0.60 &  0.08 \\
                  grass &               microwave & 0.36 &  0.08 \\
                 potato &              lighthouse & 0.44 &  0.08 \\
             toothpaste &              skateboard & 0.21 &  0.08 \\
                   door &                   cloud & 0.29 &  0.08 \\
                  elbow &              blackberry & 0.40 &  0.08 \\
                lighter &              watermelon & 0.40 &  0.08 \\
             basketball &                  monkey & 0.40 &  0.08 \\
                    saw &                    bush & 0.42 &  0.08 \\
                 carrot &                  laptop & 0.36 &  0.08 \\
                    mug &                baseball & 0.60 &  0.08 \\
                hexagon &                   elbow & 0.13 &  0.08 \\
              pineapple &               fireplace & 0.40 &  0.08 \\
                   rake &                 octopus & 0.55 &  0.08 \\
              hamburger &               butterfly & 0.22 &  0.08 \\
                dresser &                mosquito & 0.60 &  0.08 \\
                  beach &                squirrel & 0.33 &  0.08 \\
             flashlight &                 octopus & 0.35 &  0.08 \\
              bottlecap &                     car & 0.53 &  0.08 \\
                  donut &               motorbike & 0.18 &  0.08 \\
             toothbrush &                 lobster & 0.40 &  0.08 \\
                 bridge &                  pliers & 0.63 &  0.08 \\
                   door &              lighthouse & 0.80 &  0.08 \\
              underwear &                 tornado & 0.21 &  0.08 \\
                 shorts &                  spider & 0.43 &  0.08 \\
                    saw &                   wheel & 0.67 &  0.08 \\
                syringe &                   cloud & 0.24 &  0.08 \\
                   yoga &                   whale & 0.13 &  0.08 \\
                 potato &              television & 0.40 &  0.08 \\
              underwear &                   radio & 0.53 &  0.08 \\
                    arm &                   donut & 0.24 &  0.08 \\
              telephone &                     cat & 0.63 &  0.08 \\
                   book &                  parrot & 0.47 &  0.08 \\
               popsicle &                    harp & 0.21 &  0.08 \\
                  canoe &                  grapes & 0.00 &  0.08 \\
                   rake &                 tornado & 0.35 &  0.08 \\
                  chair &                  dragon & 0.67 &  0.08 \\
                   book &                baseball & 0.56 &  0.08 \\
                  fence &                  stereo & 0.56 &  0.08 \\
               hospital &                sandwich & 0.22 &  0.08 \\
                    bed &                    rain & 0.29 &  0.08 \\
                   rake &                  peanut & 0.70 &  0.08 \\
               mountain &                 sweater & 0.43 &  0.08 \\
                  house &                  helmet & 0.59 &  0.08 \\
                 bucket &                     eye & 0.59 &  0.08 \\
                  drums &                   panda & 0.00 &  0.08 \\
                   knee &                    door & 0.67 &  0.08 \\
               necklace &                computer & 0.56 &  0.08 \\
               sailboat &                 trumpet & 0.52 &  0.08 \\
               sailboat &                  grapes & 0.00 &  0.08 \\
                 church &              helicopter & 0.48 &  0.08 \\
              lightning &                    pond & 0.27 &  0.08 \\
                  house &                    fish & 0.92 &  0.08 \\
                    car &                    lion & 0.44 &  0.08 \\
                   star &                 toaster & 0.74 &  0.08 \\
                   leaf &                   pizza & 0.38 &  0.08 \\
                   rain &                     dog & 0.38 &  0.08 \\
                 zigzag &                   bread & 0.29 &  0.08 \\
                matches &              flashlight & 0.00 &  0.08 \\
                   nail &                    pool & 0.59 &  0.08 \\
                 candle &                     map & 0.56 &  0.08 \\
               stitches &                 rainbow & 0.00 &  0.08 \\
             toothbrush &                elephant & 0.38 &  0.08 \\
                 laptop &                     sun & 0.38 &  0.08 \\
              ambulance &                   brain & 0.36 &  0.08 \\
               suitcase &                    pool & 0.59 &  0.08 \\
                  knife &                     fan & 0.78 &  0.08 \\
                compass &               bulldozer & 0.55 &  0.08 \\
                 jacket &                  garden & 0.35 &  0.08 \\
                   pool &                   pizza & 0.31 &  0.08 \\
                trumpet &                    yoga & 0.11 &  0.08 \\
                  table &                 sweater & 0.56 &  0.08 \\
                octagon &              calculator & 0.13 &  0.08 \\
                  rifle &                baseball & 0.55 &  0.08 \\
                    fan &                   tiger & 0.82 &  0.08 \\
                  table &                postcard & 0.31 &  0.08 \\
               triangle &                mountain & 0.46 &  0.08 \\
            streetlight &               pineapple & 0.40 &  0.08 \\
                  bread &               motorbike & 0.20 &  0.08 \\
                 camera &                  teapot & 0.63 &  0.08 \\
                  elbow &                   piano & 0.56 &  0.08 \\
                   nose &                 toaster & 0.50 &  0.08 \\
               lipstick &                 octopus & 0.36 &  0.08 \\
                  mouse &              helicopter & 0.57 &  0.08 \\
                   tent &                    hand & 0.56 &  0.08 \\
              fireplace &                   train & 0.56 &  0.08 \\
                 garden &                     fan & 0.35 &  0.08 \\
                    mug &               blueberry & 0.60 &  0.08 \\
               envelope &               ambulance & 0.57 &  0.08 \\
                   book &                     pig & 0.62 &  0.08 \\
                  elbow &                     cat & 0.56 &  0.08 \\
                   nail &             streetlight & 0.70 &  0.08 \\
                feather &                  cannon & 0.63 &  0.08 \\
                  river &               boomerang & 0.24 &  0.08 \\
                diamond &                   broom & 0.53 &  0.08 \\
                   fish &                   cloud & 0.31 &  0.08 \\
                   moon &              blackberry & 0.55 &  0.08 \\
                octagon &                     car & 0.11 &  0.08 \\
               suitcase &                  grapes & 0.00 &  0.08 \\
                   yoga &                calendar & 0.27 &  0.08 \\
                 zigzag &                lipstick & 0.12 &  0.08 \\
                 zigzag &                 toaster & 0.14 &  0.08 \\
                 square &             screwdriver & 0.90 &  0.08 \\
                 laptop &              strawberry & 0.35 &  0.08 \\
                  radio &                     pig & 0.67 &  0.08 \\
                 stairs &                windmill & 0.53 &  0.08 \\
                  elbow &                     ant & 0.40 &  0.08 \\
                  sword &               ambulance & 0.52 &  0.08 \\
                    arm &                airplane & 0.57 &  0.08 \\
                   rake &                   camel & 0.50 &  0.08 \\
                 pencil &                  stereo & 0.63 &  0.08 \\
                  spoon &                   sheep & 0.47 &  0.08 \\
                giraffe &              calculator & 0.50 &  0.08 \\
               clarinet &                   wheel & 0.58 &  0.08 \\
                 marker &                   sheep & 0.53 &  0.08 \\
                   vase &               parachute & 0.63 &  0.08 \\
                bathtub &                 compass & 0.63 &  0.08 \\
                  crown &                sandwich & 0.25 &  0.08 \\
                  cello &                 lobster & 0.35 &  0.08 \\
                    sun &                   panda & 0.50 &  0.08 \\
                  drill &                bracelet & 0.59 &  0.08 \\
                trumpet &                  basket & 0.63 &  0.08 \\
               clarinet &                    bird & 0.52 &  0.08 \\
                  zebra &              blackberry & 0.44 &  0.08 \\
                  whale &                bracelet & 0.47 &  0.08 \\
                  fence &                  cookie & 0.61 &  0.08 \\
             toothpaste &              calculator & 0.22 &  0.08 \\
                   hand &                     car & 0.60 &  0.08 \\
              blueberry &                   wheel & 0.40 &  0.08 \\
                   rake &              blackberry & 0.55 &  0.08 \\
                   rain &                  violin & 0.21 &  0.08 \\
                 camera &                  parrot & 0.44 &  0.08 \\
               trombone &                  rabbit & 0.32 &  0.08 \\
                  purse &              basketball & 0.67 &  0.08 \\
                   knee &              flashlight & 0.53 &  0.08 \\
                bathtub &                calendar & 0.12 &  0.08 \\
             lighthouse &                computer & 0.59 &  0.08 \\
                syringe &                  dragon & 0.47 &  0.08 \\
               umbrella &                  cactus & 0.40 &  0.08 \\
                   lion &                   beard & 0.88 &  0.08 \\
              motorbike &                broccoli & 0.33 &  0.08 \\
                   knee &              dishwasher & 0.50 &  0.08 \\
                  anvil &                     bus & 0.62 &  0.08 \\
              pineapple &                 bicycle & 0.40 &  0.08 \\
                   vase &               ambulance & 0.52 &  0.08 \\
                  crown &                    harp & 0.78 &  0.08 \\
               stitches &               fireplace & 0.00 &  0.08 \\
               triangle &                 tornado & 0.25 &  0.08 \\
                    ear &                     key & 0.86 &  0.08 \\
                  mouse &               parachute & 0.67 &  0.08 \\
                 church &                    fish & 0.47 &  0.08 \\
                   moon &              toothbrush & 0.53 &  0.08 \\
                 potato &                 bandage & 0.42 &  0.08 \\
             toothpaste &                   camel & 0.17 &  0.08 \\
                  knife &                  peanut & 0.40 &  0.08 \\
             skyscraper &                     bee & 0.40 &  0.08 \\
                 finger &                sailboat & 0.53 &  0.08 \\
                    toe &                   angel & 0.50 &  0.08 \\
                  chair &               bulldozer & 0.55 &  0.08 \\
                    cup &                     saw & 0.67 &  0.08 \\
                dolphin &               bulldozer & 0.29 &  0.08 \\
                 banana &                   drums & 0.00 &  0.08 \\
             toothpaste &               hurricane & 0.18 &  0.08 \\
              submarine &                 dresser & 0.57 &  0.08 \\
               hospital &                    bird & 0.53 &  0.08 \\
                 potato &                    hand & 0.57 &  0.08 \\
                   vase &             spreadsheet & 0.10 &  0.08 \\
                   line &                     bed & 0.83 &  0.08 \\
                  ocean &                   tooth & 0.50 &  0.08 \\
               passport &                  stereo & 0.13 &  0.08 \\
             skyscraper &                baseball & 0.56 &  0.08 \\
                  chair &                    leaf & 0.44 &  0.08 \\
               keyboard &                     pig & 0.71 &  0.08 \\
              pineapple &               hurricane & 0.21 &  0.08 \\
                 shovel &                     fan & 0.82 &  0.08 \\
              snowflake &                   tiger & 0.60 &  0.08 \\
                rainbow &              basketball & 0.24 &  0.08 \\
                  ocean &                     ear & 0.46 &  0.08 \\
                  camel &                  goatee & 0.32 &  0.08 \\
                  purse &                  parrot & 0.47 &  0.08 \\
                 hammer &                 dolphin & 0.32 &  0.08 \\
               triangle &                   cloud & 0.50 &  0.08 \\
              firetruck &                     bee & 0.00 &  0.08 \\
                dolphin &                    barn & 0.32 &  0.08 \\
             toothpaste &                   drums & 0.00 &  0.08 \\
                  clock &                    swan & 0.35 &  0.08 \\
                  panda &              blackberry & 0.46 &  0.08 \\
                trumpet &                   pizza & 0.21 &  0.08 \\
                   hand &                     map & 0.56 &  0.08 \\
               flamingo &              microphone & 0.33 &  0.08 \\
                 circle &                  hammer & 0.76 &  0.08 \\
               sailboat &               megaphone & 0.57 &  0.08 \\
                   pond &                  helmet & 0.27 &  0.08 \\
                 basket &                bracelet & 0.62 &  0.08 \\
                   line &              binoculars & 0.74 &  0.08 \\
               triangle &                    hand & 0.70 &  0.08 \\
              ambulance &                bracelet & 0.48 &  0.08 \\
             paintbrush &                    sink & 0.60 &  0.08 \\
                  bench &              flashlight & 0.57 &  0.08 \\
              lightning &                  flower & 0.33 &  0.08 \\
                   pool &                   steak & 0.31 &  0.08 \\
                 bucket &               telephone & 0.67 &  0.08 \\
                 circle &                   tiger & 0.44 &  0.08 \\
                   line &                 tornado & 0.57 &  0.08 \\
                 finger &                    book & 0.67 &  0.08 \\
                giraffe &                   truck & 0.31 &  0.08 \\
                bandage &                calendar & 0.12 &  0.08 \\
               envelope &                  spider & 0.57 &  0.08 \\
                diamond &                  camera & 0.53 &  0.08 \\
            spreadsheet &                 raccoon & 0.19 &  0.08 \\
                octagon &                  laptop & 0.10 &  0.08 \\
                   hand &                   whale & 0.70 &  0.08 \\
                 square &                   horse & 0.67 &  0.08 \\
                 carrot &                     van & 0.40 &  0.08 \\
                   foot &                squirrel & 0.46 &  0.08 \\
            screwdriver &                    swan & 0.36 &  0.08 \\
                  table &              lighthouse & 0.59 &  0.08 \\
             toothpaste &                     van & 0.21 &  0.08 \\
              pineapple &              calculator & 0.63 &  0.08 \\
                   swan &                    face & 0.60 &  0.08 \\
             helicopter &                hedgehog & 0.32 &  0.08 \\
                bandage &                    bear & 0.42 &  0.08 \\
             skyscraper &                   mouth & 0.67 &  0.08 \\
                 banana &                    barn & 0.42 &  0.08 \\
               passport &                   donut & 0.13 &  0.08 \\
                    saw &              eyeglasses & 0.70 &  0.08 \\
                  tooth &                     map & 0.62 &  0.08 \\
                 zigzag &                 dresser & 0.17 &  0.08 \\
                 bridge &                     sun & 0.53 &  0.08 \\
                  house &                  pliers & 0.56 &  0.08 \\
                   tent &                    star & 0.53 &  0.08 \\
                 shorts &                    oven & 0.61 &  0.08 \\
                bathtub &                   camel & 0.35 &  0.08 \\
                 square &                umbrella & 0.62 &  0.08 \\
               suitcase &                     saw & 0.60 &  0.08 \\
             basketball &                backpack & 0.63 &  0.08 \\
                  pants &                   panda & 0.32 &  0.08 \\
                 marker &                     toe & 0.77 &  0.08 \\
                 bridge &                     cup & 0.71 &  0.08 \\
                 marker &                    harp & 0.67 &  0.08 \\
                 pencil &                    crab & 0.47 &  0.08 \\
              lightning &                    leaf & 0.27 &  0.08 \\
                   fish &                     mug & 0.82 &  0.08 \\
                    leg &               boomerang & 0.70 &  0.08 \\
                 cannon &                     cat & 0.76 &  0.08 \\
                 guitar &                     cow & 0.38 &  0.08 \\
                   leaf &                   horse & 0.47 &  0.08 \\
                    arm &               submarine & 0.57 &  0.08 \\
                  bench &                  grapes & 0.00 &  0.08 \\
                 pillow &             spreadsheet & 0.11 &  0.08 \\
                    leg &                     map & 0.62 &  0.08 \\
                  purse &                 tornado & 0.24 &  0.08 \\
                 potato &              chandelier & 0.44 &  0.08 \\
                  snake &                computer & 0.78 &  0.08 \\
                  shark &                     bus & 0.44 &  0.08 \\
                 jacket &                hedgehog & 0.38 &  0.08 \\
                  drill &                   grass & 0.46 &  0.08 \\
                   pond &              basketball & 0.25 &  0.08 \\
             basketball &                campfire & 0.40 &  0.08 \\
                  grass &                 lighter & 0.57 &  0.08 \\
                    ear &              toothpaste & 0.21 &  0.08 \\
                matches &                 snowman & 0.00 &  0.08 \\
            streetlight &                 diamond & 0.50 &  0.08 \\
                 finger &               fireplace & 0.59 &  0.08 \\
               dumbbell &              rhinoceros & 0.52 &  0.08 \\
                  cello &                  cookie & 0.36 &  0.08 \\
               squiggle &                   crown & 0.46 &  0.08 \\
             skyscraper &               pineapple & 0.44 &  0.08 \\
               mountain &                necklace & 0.40 &  0.08 \\
                  bench &                  bridge & 0.63 &  0.08 \\
                   nail &                    barn & 0.71 &  0.08 \\
                  fence &                    hand & 0.61 &  0.08 \\
                lighter &                    yoga & 0.14 &  0.08 \\
                   rain &                   whale & 0.27 &  0.08 \\
                 eraser &                    fish & 0.50 &  0.08 \\
                  rifle &                    tent & 0.50 &  0.08 \\
                 shorts &                hedgehog & 0.35 &  0.08 \\
                 church &                     cup & 0.59 &  0.08 \\
              parachute &                calendar & 0.12 &  0.08 \\
                  bench &                     eye & 0.56 &  0.08 \\
               lipstick &                airplane & 0.55 &  0.08 \\
                 cooler &                  parrot & 0.42 &  0.08 \\
               lipstick &                 trumpet & 0.57 &  0.08 \\
                   foot &                    bird & 0.63 &  0.08 \\
                mermaid &                  grapes & 0.00 &  0.08 \\
                   yoga &                   wheel & 0.25 &  0.08 \\
              bottlecap &               bulldozer & 0.48 &  0.08 \\
                  clock &                  flower & 0.40 &  0.08 \\
                  chair &                  stereo & 0.60 &  0.08 \\
                 marker &                     bed & 0.83 &  0.08 \\
              megaphone &                elephant & 0.36 &  0.08 \\
                   vase &              calculator & 0.63 &  0.08 \\
                   tent &                    bird & 0.56 &  0.08 \\
                   duck &                  goatee & 0.44 &  0.08 \\
              speedboat &              calculator & 0.55 &  0.08 \\
                 teapot &                     bee & 0.36 &  0.08 \\
                octagon &                  hammer & 0.22 &  0.08 \\
                   foot &                    yoga & 0.44 &  0.08 \\
                   belt &                broccoli & 0.40 &  0.08 \\
               lipstick &                    jail & 0.48 &  0.08 \\
                 guitar &                  rabbit & 0.33 &  0.08 \\
                 ladder &                envelope & 0.59 &  0.08 \\
                   leaf &              lighthouse & 0.50 &  0.08 \\
              bulldozer &                  grapes & 0.00 &  0.08 \\
            screwdriver &                 matches & 0.00 &  0.08 \\
               popsicle &                  bridge & 0.24 &  0.08 \\
                 pliers &                  cooler & 0.50 &  0.08 \\
                 marker &                     owl & 0.44 &  0.08 \\
             skyscraper &                  laptop & 0.48 &  0.08 \\
              hourglass &                  laptop & 0.56 &  0.08 \\
                    saw &                   camel & 0.33 &  0.08 \\
              microwave &               firetruck & 0.00 &  0.08 \\
                  river &                    pear & 0.29 &  0.08 \\
               baseball &                   onion & 0.40 &  0.08 \\
                   star &                dumbbell & 0.78 &  0.08 \\
                    mug &                   whale & 0.78 &  0.08 \\
                   book &                  dragon & 0.53 &  0.08 \\
                  fence &                scorpion & 0.70 &  0.08 \\
                  elbow &                   horse & 0.59 &  0.08 \\
                 zigzag &             spreadsheet & 0.25 &  0.08 \\
                  house &                  potato & 0.44 &  0.08 \\
               lipstick &                   brain & 0.42 &  0.08 \\
                 peanut &              skateboard & 0.44 &  0.08 \\
            streetlight &               hamburger & 0.22 &  0.08 \\
                 castle &                    bear & 0.42 &  0.08 \\
                sweater &                elephant & 0.57 &  0.08 \\
             basketball &                 lobster & 0.36 &  0.08 \\
                bathtub &               ambulance & 0.55 &  0.08 \\
               mushroom &              wristwatch & 0.38 &  0.08 \\
                 stairs &                    book & 0.62 &  0.08 \\
                  purse &                   mouse & 0.71 &  0.08 \\
                  house &                   panda & 0.36 &  0.08 \\
                syringe &                    crab & 0.44 &  0.08 \\
                  drill &                    pool & 0.67 &  0.08 \\
                   leaf &               firetruck & 0.00 &  0.08 \\
                mailbox &                   panda & 0.35 &  0.08 \\
                  wheel &                  dragon & 0.50 &  0.08 \\
             microphone &              rhinoceros & 0.32 &  0.08 \\
                  chair &                 octopus & 0.55 &  0.08 \\
              blueberry &                  goatee & 0.43 &  0.08 \\
              hourglass &                  violin & 0.61 &  0.08 \\
                   barn &               speedboat & 0.45 &  0.08 \\
                lighter &               pineapple & 0.44 &  0.08 \\
                    bee &                     fan & 0.57 &  0.08 \\
                  shark &                   piano & 0.42 &  0.08 \\
                   harp &                  cookie & 0.40 &  0.08 \\
                   jail &              eyeglasses & 0.48 &  0.08 \\
                   jail &                 tractor & 0.45 &  0.08 \\
                  grass &                     bus & 0.42 &  0.08 \\
               passport &              blackberry & 0.13 &  0.08 \\
                 church &                     bat & 0.62 &  0.08 \\
               hospital &                 snowman & 0.53 &  0.08 \\
                 carrot &                  guitar & 0.42 &  0.08 \\
              underwear &                    hand & 0.50 &  0.08 \\
                snorkel &                   horse & 0.63 &  0.08 \\
                 basket &               motorbike & 0.57 &  0.08 \\
                 potato &                   brain & 0.63 &  0.08 \\
              lightning &                  basket & 0.38 &  0.08 \\
                diamond &                   pants & 0.48 &  0.08 \\
                   rake &                  grapes & 0.00 &  0.08 \\
                  rifle &               pineapple & 0.36 &  0.08 \\
                    leg &                 lighter & 0.82 &  0.08 \\
                diamond &                    rain & 0.55 &  0.08 \\
               squirrel &                bracelet & 0.38 &  0.08 \\
                   jail &                  goatee & 0.36 &  0.08 \\
                 bridge &                     dog & 0.89 &  0.08 \\
                    hat &                   beach & 0.43 &  0.08 \\
             waterslide &                   angel & 0.00 &  0.08 \\
                   yoga &                   angel & 0.25 &  0.08 \\
                    bed &                   onion & 0.50 &  0.08 \\
                 church &                   fence & 0.67 &  0.08 \\
                   vase &                   cloud & 0.24 &  0.08 \\
                    map &                     car & 0.56 &  0.08 \\
                   rake &                  stereo & 0.63 &  0.08 \\
                  crown &                   pizza & 0.27 &  0.08 \\
                 eraser &                 trumpet & 0.63 &  0.08 \\
                  tooth &                     saw & 0.56 &  0.08 \\
                 zigzag &               blueberry & 0.13 &  0.08 \\
             skyscraper &                     bat & 0.56 &  0.08 \\
                  cloud &                  cookie & 0.33 &  0.08 \\
                  table &                   drums & 0.00 &  0.08 \\
             dishwasher &                   skull & 0.20 &  0.08 \\
                   line &                stitches & 0.00 &  0.08 \\
                  rifle &                   grass & 0.36 &  0.08 \\
                 cactus &                     van & 0.38 &  0.08 \\
                    key &                   donut & 0.24 &  0.08 \\
                lighter &              microphone & 0.74 &  0.08 \\
                 bucket &                   beard & 0.47 &  0.08 \\
                  truck &               hurricane & 0.18 &  0.08 \\
                   nose &              waterslide & 0.00 &  0.08 \\
                   fork &              lighthouse & 0.59 &  0.08 \\
                 zigzag &                    vase & 0.12 &  0.08 \\
                bandage &                 penguin & 0.35 &  0.08 \\
                matches &                 compass & 0.00 &  0.08 \\
               sandwich &              helicopter & 0.19 &  0.08 \\
               sailboat &                   angel & 0.38 &  0.08 \\
                   shoe &                mosquito & 0.40 &  0.08 \\
                    arm &               butterfly & 0.40 &  0.08 \\
                   door &                   camel & 0.38 &  0.08 \\
                    map &                  parrot & 0.47 &  0.08 \\
                  onion &                 mermaid & 0.12 &  0.08 \\
              megaphone &                   couch & 0.63 &  0.08 \\
                  wheel &                 raccoon & 0.35 &  0.08 \\
                  chair &                    cake & 0.59 &  0.08 \\
                  piano &               blueberry & 0.38 &  0.08 \\
                   jail &              basketball & 0.48 &  0.08 \\
                    leg &                    pond & 0.40 &  0.08 \\
                  ocean &                   stove & 0.29 &  0.08 \\
                   star &                   shark & 0.89 &  0.08 \\
             toothbrush &                   angel & 0.47 &  0.08 \\
                  crown &                 lobster & 0.38 &  0.08 \\
             helicopter &                   snail & 0.35 &  0.08 \\
                  elbow &               bulldozer & 0.50 &  0.08 \\
                   yoga &               telephone & 0.12 &  0.08 \\
                   foot &                    belt & 0.77 &  0.08 \\
                  whale &                   beard & 0.82 &  0.08 \\
                   barn &                  pliers & 0.53 &  0.08 \\
             helicopter &              blackberry & 0.33 &  0.08 \\
               mosquito &              blackberry & 0.50 &  0.08 \\
               envelope &                    peas & 0.00 &  0.08 \\
                  wheel &                     cat & 0.82 &  0.08 \\
                 peanut &                   wheel & 0.42 &  0.08 \\
               necklace &                    lion & 0.47 &  0.08 \\
                 marker &                  banana & 0.50 &  0.08 \\
                 castle &                baseball & 0.76 &  0.08 \\
                   star &                  shorts & 0.47 &  0.08 \\
                lighter &                   camel & 0.36 &  0.08 \\
            stethoscope &                    duck & 0.59 &  0.08 \\
                   fork &                   zebra & 0.33 &  0.08 \\
                   pear &                 snorkel & 0.40 &  0.08 \\
               triangle &                    pond & 0.31 &  0.08 \\
                snowman &                   brain & 0.42 &  0.08 \\
               postcard &                     eye & 0.27 &  0.08 \\
                lighter &                     arm & 0.82 &  0.08 \\
                   oven &               hurricane & 0.17 &  0.08 \\
             toothpaste &                    rain & 0.67 &  0.08 \\
                   belt &                   piano & 0.63 &  0.08 \\
                    sun &              wristwatch & 0.40 &  0.08 \\
               baseball &                 octopus & 0.36 &  0.08 \\
                  truck &                  dragon & 0.44 &  0.08 \\
                    arm &              camouflage & 0.75 &  0.08 \\
              underwear &                   angel & 0.42 &  0.08 \\
                 zigzag &                mushroom & 0.15 &  0.08 \\
                  camel &                calendar & 0.11 &  0.08 \\
                 shovel &                 giraffe & 0.33 &  0.08 \\
                sweater &             spreadsheet & 0.12 &  0.08 \\
                trumpet &                 tornado & 0.20 &  0.08 \\
                   rake &                   wheel & 0.67 &  0.08 \\
                 bridge &                kangaroo & 0.40 &  0.08 \\
             skateboard &                     sun & 0.50 &  0.08 \\
                   nail &                    moon & 0.46 &  0.08 \\
                  bread &                   mouse & 0.31 &  0.08 \\
                 basket &                   skull & 0.22 &  0.08 \\
                 potato &              wristwatch & 0.36 &  0.08 \\
            screwdriver &                    peas & 0.00 &  0.08 \\
              telephone &                kangaroo & 0.36 &  0.08 \\
               sailboat &                    pear & 0.35 &  0.08 \\
               airplane &               asparagus & 0.36 &  0.08 \\
                 peanut &                    book & 0.44 &  0.08 \\
                giraffe &                baseball & 0.32 &  0.08 \\
                  skull &              camouflage & 0.24 &  0.08 \\
                 bowtie &                  cooler & 0.56 &  0.08 \\
               mountain &              television & 0.38 &  0.08 \\
                 shorts &                   sword & 0.50 &  0.08 \\
                   leaf &                 bathtub & 0.47 &  0.08 \\
               mushroom &            rollerskates & 0.00 &  0.08 \\
               stitches &                trombone & 0.00 &  0.08 \\
               umbrella &               speedboat & 0.43 &  0.08 \\
                 potato &              helicopter & 0.36 &  0.08 \\
                   jail &                  bucket & 0.50 &  0.08 \\
               stitches &                windmill & 0.00 &  0.08 \\
                   pear &              waterslide & 0.00 &  0.08 \\
               suitcase &                calendar & 0.12 &  0.08 \\
                 bridge &                backpack & 0.67 &  0.08 \\
                  purse &               bulldozer & 0.60 &  0.08 \\
                 square &                    jail & 0.59 &  0.08 \\
                  mouse &                    yoga & 0.21 &  0.08 \\
                  drill &                  monkey & 0.90 &  0.08 \\
                  elbow &                    rain & 0.27 &  0.08 \\
                  knife &                   train & 0.67 &  0.08 \\
             lighthouse &                trombone & 0.53 &  0.08 \\
               mountain &                broccoli & 0.35 &  0.08 \\
                   book &                     bee & 0.50 &  0.08 \\
                 guitar &               butterfly & 0.36 &  0.08 \\
                   nail &               motorbike & 0.52 &  0.08 \\
                 circle &                  potato & 0.44 &  0.08 \\
                 carrot &                     eye & 0.47 &  0.08 \\
               sailboat &                umbrella & 0.45 &  0.08 \\
               scissors &                     car & 0.57 &  0.08 \\
             skyscraper &              watermelon & 0.40 &  0.08 \\
             television &                 octopus & 0.36 &  0.08 \\
                 potato &                   wheel & 0.42 &  0.08 \\
                    cup &                    barn & 0.62 &  0.08 \\
                  fence &                trombone & 0.50 &  0.08 \\
                 violin &                    crab & 0.42 &  0.08 \\
                 church &              microphone & 0.50 &  0.08 \\
                  bread &                    moon & 0.43 &  0.08 \\
                 shorts &                 toaster & 0.61 &  0.08 \\
                  canoe &                   apple & 0.33 &  0.08 \\
               sailboat &                mosquito & 0.33 &  0.08 \\
                  bench &                scissors & 0.57 &  0.08 \\
                 hammer &               telephone & 0.78 &  0.08 \\
                  wheel &                    face & 0.62 &  0.08 \\
               lipstick &                 tractor & 0.57 &  0.08 \\
              fireplace &               butterfly & 0.36 &  0.08 \\
             television &               hurricane & 0.19 &  0.08 \\
               mushroom &                  cooler & 0.62 &  0.08 \\
                    cup &                  parrot & 0.47 &  0.08 \\
               postcard &                 tornado & 0.12 &  0.08 \\
               scorpion &               hurricane & 0.24 &  0.08 \\
                 pencil &                    peas & 0.00 &  0.08 \\
                    map &                 octopus & 0.40 &  0.08 \\
                dolphin &                    leaf & 0.33 &  0.08 \\
                  crown &                mushroom & 0.44 &  0.08 \\
                   line &                 bathtub & 0.71 &  0.08 \\
                  house &                   mouse & 0.59 &  0.08 \\
                feather &                     arm & 0.27 &  0.08 \\
                  beach &               telephone & 0.43 &  0.08 \\
                   moon &                 lighter & 0.50 &  0.08 \\
                  cloud &                   train & 0.60 &  0.08 \\
                 shovel &                   onion & 0.42 &  0.08 \\
                 square &                  grapes & 0.00 &  0.08 \\
                   knee &                   river & 0.46 &  0.08 \\
                  spoon &                  church & 0.59 &  0.08 \\
              snowflake &                   crown & 0.33 &  0.08 \\
                   leaf &                     fan & 0.50 &  0.08 \\
                  radio &                     owl & 0.38 &  0.08 \\
              parachute &               blueberry & 0.40 &  0.08 \\
                  sword &                passport & 0.12 &  0.08 \\
                 pillow &                   train & 0.62 &  0.08 \\
                 shorts &               butterfly & 0.36 &  0.08 \\
             waterslide &              binoculars & 0.00 &  0.08 \\
                   vase &                   brain & 0.42 &  0.08 \\
                 marker &                   piano & 0.63 &  0.08 \\
              boomerang &               asparagus & 0.38 &  0.08 \\
               envelope &                   beard & 0.75 &  0.08 \\
                   nail &                  parrot & 0.42 &  0.08 \\
                    ear &               speedboat & 0.35 &  0.08 \\
               postcard &                   whale & 0.14 &  0.08 \\
                   knee &                  church & 0.59 &  0.08 \\
                   tent &              eyeglasses & 0.56 &  0.08 \\
                  river &                broccoli & 0.27 &  0.08 \\
                   rake &                elephant & 0.52 &  0.08 \\
                  fence &                  jacket & 0.59 &  0.08 \\
                  spoon &                     bus & 0.71 &  0.08 \\
                  steak &                   tiger & 0.29 &  0.08 \\
                 square &                     eye & 0.71 &  0.08 \\
                  bench &              waterslide & 0.00 &  0.08 \\
                  fence &                  parrot & 0.67 &  0.08 \\
              underwear &               hourglass & 0.45 &  0.08 \\
                penguin &                  grapes & 0.00 &  0.08 \\
             watermelon &                     fan & 0.57 &  0.08 \\
                  shark &                   beard & 0.82 &  0.08 \\
                 stairs &                umbrella & 0.56 &  0.08 \\
                 circle &                    jail & 0.48 &  0.08 \\
                  elbow &               hourglass & 0.50 &  0.08 \\
            spreadsheet &               hurricane & 0.10 &  0.08 \\
                  wheel &                kangaroo & 0.36 &  0.08 \\
                   pool &                 toaster & 0.53 &  0.08 \\
                  anvil &                postcard & 0.14 &  0.08 \\
              speedboat &               pineapple & 0.35 &  0.08 \\
               lollipop &                    barn & 0.21 &  0.08 \\
                   pool &                scorpion & 0.57 &  0.08 \\
                   door &                 penguin & 0.38 &  0.08 \\
             dishwasher &                     fan & 0.67 &  0.08 \\
                mailbox &                  carrot & 0.44 &  0.08 \\
                   shoe &               butterfly & 0.40 &  0.08 \\
               mountain &                   steak & 0.29 &  0.08 \\
                   belt &              watermelon & 0.38 &  0.08 \\
                 circle &                 bicycle & 0.60 &  0.08 \\
                    cup &                clarinet & 0.57 &  0.08 \\
             skyscraper &                     sun & 0.50 &  0.08 \\
              bottlecap &               motorbike & 0.45 &  0.08 \\
                 pillow &               bulldozer & 0.50 &  0.08 \\
                  clock &               firetruck & 0.00 &  0.08 \\
                dolphin &                   truck & 0.30 &  0.08 \\
               hospital &                   zebra & 0.33 &  0.08 \\
              blueberry &                  cannon & 0.38 &  0.08 \\
                   tent &                hedgehog & 0.38 &  0.08 \\
                   pear &                   clock & 0.36 &  0.08 \\
                   yoga &                elephant & 0.22 &  0.08 \\
              microwave &                 penguin & 0.31 &  0.08 \\
                tractor &                  dragon & 0.44 &  0.08 \\
                   swan &                   wheel & 0.38 &  0.08 \\
                  sword &                  stereo & 0.60 &  0.08 \\
                 carrot &              helicopter & 0.38 &  0.08 \\
               hospital &                     bee & 0.53 &  0.08 \\
                  tooth &              calculator & 0.59 &  0.08 \\
                  tooth &               submarine & 0.50 &  0.08 \\
                   nose &                 tornado & 0.24 &  0.08 \\
                   tent &                    book & 0.62 &  0.08 \\
                  clock &               crocodile & 0.33 &  0.08 \\
                  clock &                passport & 0.12 &  0.08 \\
                   leaf &                   panda & 0.36 &  0.08 \\
                    toe &                     key & 0.67 &  0.08 \\
               baseball &                bracelet & 0.56 &  0.08 \\
                  drill &                    harp & 0.67 &  0.08 \\
                  bench &                   horse & 0.60 &  0.08 \\
             microphone &                   camel & 0.32 &  0.08 \\
                  cello &                    crab & 0.42 &  0.08 \\
             dishwasher &                  helmet & 0.64 &  0.08 \\
                    bed &                    bear & 0.50 &  0.08 \\
                  mouse &                    cake & 0.62 &  0.08 \\
                  clock &                flamingo & 0.33 &  0.08 \\
             waterslide &                   onion & 0.00 &  0.08 \\
                 finger &                squirrel & 0.40 &  0.08 \\
               airplane &              strawberry & 0.36 &  0.08 \\
                    van &              paintbrush & 0.60 &  0.08 \\
                 bridge &                     owl & 0.42 &  0.08 \\
                  snake &                 trumpet & 0.57 &  0.08 \\
               triangle &                     mug & 0.60 &  0.08 \\
              megaphone &                   clock & 0.70 &  0.08 \\
               hospital &                     cow & 0.40 &  0.08 \\
                  river &                 mailbox & 0.27 &  0.08 \\
                 camera &                    yoga & 0.12 &  0.08 \\
                 zigzag &                 dolphin & 0.10 &  0.08 \\
               envelope &                  guitar & 0.67 &  0.08 \\
                 zigzag &               hamburger & 0.14 &  0.08 \\
                   rain &                   angel & 0.29 &  0.08 \\
               envelope &                    pool & 0.67 &  0.08 \\
                 castle &                  jacket & 0.60 &  0.08 \\
                 bowtie &                  cookie & 0.36 &  0.08 \\
               mountain &                   apple & 0.38 &  0.08 \\
                 bucket &                kangaroo & 0.36 &  0.08 \\
                  house &              camouflage & 0.67 &  0.08 \\
                  grass &               bottlecap & 0.42 &  0.08 \\
                feather &                     fan & 0.29 &  0.08 \\
                   star &                   whale & 0.78 &  0.08 \\
                    ear &                postcard & 0.27 &  0.08 \\
                   swan &              wristwatch & 0.33 &  0.08 \\
              parachute &                sandwich & 0.22 &  0.08 \\
               stitches &               saxophone & 0.00 &  0.08 \\
               triangle &                  shovel & 0.74 &  0.08 \\
              submarine &               telephone & 0.57 &  0.08 \\
                   jail &              blackberry & 0.35 &  0.08 \\
             binoculars &                   tiger & 0.44 &  0.08 \\
                   pool &                    cake & 0.71 &  0.08 \\
                 banana &                campfire & 0.14 &  0.08 \\
               campfire &                  flower & 0.33 &  0.08 \\
                    leg &                     sun & 0.50 &  0.08 \\
                 stairs &                 matches & 0.00 &  0.08 \\
                  clock &                 snowman & 0.48 &  0.08 \\
                giraffe &              microphone & 0.31 &  0.08 \\
             headphones &                   pizza & 0.00 &  0.08 \\
              hourglass &               submarine & 0.50 &  0.08 \\
                 shorts &               firetruck & 0.00 &  0.08 \\
               mountain &              strawberry & 0.38 &  0.08 \\
                  crown &                    tree & 0.42 &  0.08 \\
             dishwasher &                   radio & 0.48 &  0.08 \\
            streetlight &               bottlecap & 0.53 &  0.08 \\
              pineapple &                 raccoon & 0.50 &  0.08 \\
                mailbox &                   shark & 0.44 &  0.08 \\
                  elbow &                   cloud & 0.29 &  0.08 \\
                   line &               bottlecap & 0.67 &  0.08 \\
                   line &              waterslide & 0.00 &  0.08 \\
                  crown &                elephant & 0.36 &  0.08 \\
                  fence &                   pizza & 0.24 &  0.08 \\
               passport &              camouflage & 0.62 &  0.08 \\
                   door &                necklace & 0.62 &  0.08 \\
                 pliers &                   snail & 0.38 &  0.08 \\
                 peanut &                    swan & 0.55 &  0.08 \\
                  chair &                   donut & 0.24 &  0.08 \\
                  cloud &                     fan & 0.29 &  0.08 \\
                 marker &                clarinet & 0.55 &  0.08 \\
                 cooler &                     bus & 0.53 &  0.08 \\
               hospital &                    frog & 0.59 &  0.08 \\
               envelope &                    bush & 0.75 &  0.08 \\
                  rifle &                    peas & 0.00 &  0.08 \\
              microwave &                    tree & 0.36 &  0.08 \\
              blueberry &                     car & 0.38 &  0.08 \\
              blueberry &                  violin & 0.36 &  0.08 \\
            spreadsheet &               pineapple & 0.11 &  0.08 \\
                   barn &                   clock & 0.50 &  0.08 \\
                 square &                  camera & 0.67 &  0.08 \\
                hexagon &                    pool & 0.29 &  0.08 \\
            streetlight &                   spoon & 0.67 &  0.08 \\
              hourglass &              headphones & 0.00 &  0.08 \\
                   harp &               pineapple & 0.42 &  0.08 \\
                  drill &                   cello & 0.60 &  0.08 \\
                 finger &                     sun & 0.53 &  0.08 \\
                  river &                     toe & 0.50 &  0.08 \\
                 zigzag &                  potato & 0.14 &  0.08 \\
                 peanut &                 sweater & 0.78 &  0.08 \\
                 helmet &                     ant & 0.38 &  0.08 \\
             skyscraper &                    rake & 0.59 &  0.08 \\
                 finger &                    rain & 0.27 &  0.08 \\
                  anvil &              television & 0.59 &  0.08 \\
                  pants &               ambulance & 0.42 &  0.08 \\
                  sword &                  church & 0.53 &  0.08 \\
                 ladder &                    leaf & 0.47 &  0.08 \\
                   foot &                    cake & 0.62 &  0.08 \\
                  drill &               saxophone & 0.55 &  0.08 \\
                  grass &                   train & 0.44 &  0.08 \\
                   star &                   panda & 0.52 &  0.08 \\
                   fork &                   horse & 0.63 &  0.08 \\
                   star &                 dolphin & 0.48 &  0.08 \\
               triangle &              headphones & 0.00 &  0.08 \\
                 parrot &              blackberry & 0.57 &  0.08 \\
                  elbow &               butterfly & 0.40 &  0.08 \\
                  radio &                     map & 0.59 &  0.08 \\
                lighter &                  cactus & 0.44 &  0.08 \\
             basketball &                     pig & 0.63 &  0.08 \\
              lightning &                  parrot & 0.25 &  0.08 \\
                 laptop &                  cactus & 0.35 &  0.08 \\
                trumpet &                   couch & 0.57 &  0.08 \\
                   moon &               hurricane & 0.52 &  0.08 \\
                 bridge &                  jacket & 0.84 &  0.08 \\
                 potato &                scissors & 0.38 &  0.08 \\
                   jail &                    book & 0.53 &  0.08 \\
                  piano &                    sink & 0.57 &  0.08 \\
                   fish &               firetruck & 0.00 &  0.08 \\
                  chair &                  banana & 0.60 &  0.08 \\
                  ocean &                  guitar & 0.27 &  0.08 \\
                  tooth &                   pizza & 0.27 &  0.08 \\
                 camera &                    swan & 0.38 &  0.08 \\
             wristwatch &              strawberry & 0.36 &  0.08 \\
                 shovel &                    bird & 0.63 &  0.08 \\
                    arm &                  toilet & 0.71 &  0.08 \\
                   star &                  spider & 0.60 &  0.08 \\
                  fence &                     ant & 0.50 &  0.08 \\
                   knee &                   horse & 0.59 &  0.08 \\
            screwdriver &              waterslide & 0.00 &  0.08 \\
               envelope &                flamingo & 0.40 &  0.08 \\
                 cooler &                   tiger & 0.44 &  0.08 \\
               lollipop &                   whale & 0.24 &  0.08 \\
                   barn &                     mug & 0.53 &  0.08 \\
                    cup &              basketball & 0.67 &  0.08 \\
                 ladder &                clarinet & 0.45 &  0.08 \\
              hourglass &                broccoli & 0.35 &  0.08 \\
                bathtub &               pineapple & 0.42 &  0.08 \\
                   barn &             stethoscope & 0.53 &  0.08 \\
               umbrella &                   stove & 0.53 &  0.08 \\
                   book &                broccoli & 0.42 &  0.08 \\
                   door &                  violin & 0.56 &  0.08 \\
                  bench &                   steak & 0.25 &  0.08 \\
               keyboard &              camouflage & 0.67 &  0.08 \\
               stitches &                    pond & 0.00 &  0.08 \\
              megaphone &                     sun & 0.47 &  0.08 \\
              hourglass &              blackberry & 0.33 &  0.08 \\
                   star &                  cannon & 0.47 &  0.08 \\
                   face &                 lobster & 0.60 &  0.08 \\
                compass &                   horse & 0.60 &  0.08 \\
                   pool &                     bat & 0.67 &  0.08 \\
                 laptop &                hedgehog & 0.31 &  0.08 \\
                   vase &                hospital & 0.53 &  0.08 \\
                trumpet &              calculator & 0.70 &  0.08 \\
                    sun &              microphone & 0.42 &  0.08 \\
                 banana &                  violin & 0.38 &  0.08 \\
                 cooler &              lighthouse & 0.67 &  0.08 \\
                  bread &                     bat & 0.27 &  0.08 \\
                  ocean &                    leaf & 0.36 &  0.08 \\
               lollipop &                baseball & 0.20 &  0.08 \\
                hexagon &                    knee & 0.13 &  0.08 \\
                sweater &                     saw & 0.53 &  0.08 \\
                sweater &                     map & 0.59 &  0.08 \\
                   jail &                    fish & 0.42 &  0.08 \\
               postcard &                     saw & 0.43 &  0.08 \\
              saxophone &                     cow & 0.33 &  0.08 \\
                   rake &               butterfly & 0.55 &  0.08 \\
                toaster &                passport & 0.14 &  0.08 \\
               dumbbell &                     map & 0.56 &  0.08 \\
                    mug &                   beach & 0.43 &  0.08 \\
                 square &                scorpion & 0.82 &  0.08 \\
                   rake &                     ear & 0.42 &  0.08 \\
                syringe &                   whale & 0.42 &  0.08 \\
                   jail &              skateboard & 0.53 &  0.08 \\
                   swan &               ambulance & 0.32 &  0.08 \\
                   fish &                     arm & 0.50 &  0.08 \\
              ambulance &                   tiger & 0.38 &  0.08 \\
                   oven &                   sheep & 0.38 &  0.08 \\
                    van &                   panda & 0.32 &  0.08 \\
                   face &                   tiger & 0.88 &  0.08 \\
              firetruck &                     fan & 0.00 &  0.08 \\
                   yoga &               hamburger & 0.12 &  0.08 \\
                 peanut &                dumbbell & 0.74 &  0.08 \\
                   moon &                  guitar & 0.44 &  0.08 \\
                rainbow &                   horse & 0.25 &  0.08 \\
                bathtub &                     fan & 0.71 &  0.08 \\
                   swan &              binoculars & 0.36 &  0.08 \\
                matches &                    fish & 0.00 &  0.08 \\
               umbrella &                   train & 0.71 &  0.08 \\
               squiggle &               fireplace & 0.12 &  0.08 \\
               stitches &                   drill & 0.00 &  0.08 \\
                    bee &                bracelet & 0.40 &  0.08 \\
               lipstick &                    fish & 0.44 &  0.08 \\
               envelope &               telephone & 0.71 &  0.08 \\
                 peanut &                 bandage & 0.42 &  0.08 \\
                octagon &                  shorts & 0.11 &  0.08 \\
                diamond &                dumbbell & 0.50 &  0.08 \\
                  fence &              flashlight & 0.50 &  0.08 \\
                 camera &                  grapes & 0.00 &  0.08 \\
                  tooth &                   piano & 0.56 &  0.08 \\
                   hand &               butterfly & 0.52 &  0.08 \\
                   harp &                   beard & 0.47 &  0.08 \\
                dolphin &                     mug & 0.48 &  0.08 \\
                    leg &                    bush & 0.47 &  0.08 \\
                  drill &                     pig & 0.71 &  0.08 \\
                  cello &              calculator & 0.70 &  0.08 \\
                toaster &              strawberry & 0.60 &  0.08 \\
                  cello &                 raccoon & 0.32 &  0.08 \\
                  bread &                elephant & 0.22 &  0.08 \\
                hexagon &                    hand & 0.31 &  0.08 \\
                   nail &                  guitar & 0.70 &  0.08 \\
                  ocean &                dumbbell & 0.33 &  0.08 \\
              parachute &                  stereo & 0.70 &  0.08 \\
               hospital &                   whale & 0.44 &  0.08 \\
                  clock &                   piano & 0.67 &  0.08 \\
                syringe &                 lighter & 0.78 &  0.08 \\
                syringe &                     saw & 0.70 &  0.08 \\
                 banana &                   stove & 0.42 &  0.08 \\
                matches &              lighthouse & 0.00 &  0.08 \\
               scissors &               telephone & 0.60 &  0.08 \\
                syringe &              rhinoceros & 0.33 &  0.08 \\
                  broom &                    bear & 0.57 &  0.08 \\
                syringe &                   pizza & 0.22 &  0.08 \\
                  clock &                 bicycle & 0.57 &  0.08 \\
             eyeglasses &               butterfly & 0.36 &  0.08 \\
                  bench &                    cake & 0.59 &  0.08 \\
               computer &               butterfly & 0.57 &  0.08 \\
               hospital &                  basket & 0.59 &  0.08 \\
               passport &                    cake & 0.15 &  0.08 \\
              butterfly &               hurricane & 0.19 &  0.08 \\
                   door &                    sink & 0.67 &  0.08 \\
               trombone &                  toilet & 0.53 &  0.08 \\
                 helmet &                elephant & 0.36 &  0.08 \\
                 square &                mosquito & 0.57 &  0.08 \\
               mountain &                   clock & 0.35 &  0.08 \\
              snowflake &              microphone & 0.31 &  0.08 \\
             dishwasher &                hospital & 0.48 &  0.08 \\
                 square &                   radio & 0.67 &  0.08 \\
               popsicle &              lighthouse & 0.22 &  0.08 \\
                 stairs &               hamburger & 0.25 &  0.08 \\
                   fork &                     sun & 0.47 &  0.08 \\
                 bowtie &                 bathtub & 0.50 &  0.08 \\
                   tent &                  carrot & 0.47 &  0.08 \\
                  purse &               blueberry & 0.42 &  0.08 \\
               stitches &                     owl & 0.00 &  0.08 \\
                tractor &                 mermaid & 0.10 &  0.08 \\
                bathtub &                    book & 0.59 &  0.08 \\
               necklace &                     ant & 0.38 &  0.08 \\
                   foot &                     car & 0.63 &  0.08 \\
                 eraser &               firetruck & 0.00 &  0.08 \\
             strawberry &                   tiger & 0.67 &  0.08 \\
                   yoga &                     owl & 0.11 &  0.08 \\
               sailboat &                     mug & 0.55 &  0.08 \\
                  shark &                   pizza & 0.27 &  0.08 \\
                 circle &                    shoe & 0.74 &  0.08 \\
                 laptop &                windmill & 0.67 &  0.08 \\
                mailbox &                    face & 0.62 &  0.08 \\
               envelope &               motorbike & 0.57 &  0.08 \\
                  piano &                   tiger & 0.44 &  0.08 \\
                   rain &                    sink & 0.40 &  0.08 \\
                   line &                   purse & 0.75 &  0.08 \\
                 pencil &                broccoli & 0.40 &  0.08 \\
                   sock &                clarinet & 0.43 &  0.08 \\
                matches &              toothbrush & 0.00 &  0.08 \\
                 circle &                   snail & 0.38 &  0.08 \\
             skyscraper &                 snorkel & 0.59 &  0.08 \\
                 flower &                  goatee & 0.50 &  0.08 \\
                   swan &                     sun & 0.55 &  0.08 \\
                 bowtie &                     bat & 0.48 &  0.08 \\
             helicopter &                   onion & 0.36 &  0.08 \\
               hospital &              microphone & 0.50 &  0.08 \\
               keyboard &                  peanut & 0.44 &  0.08 \\
             waterslide &                  basket & 0.00 &  0.08 \\
                  wheel &                   sheep & 0.44 &  0.08 \\
             waterslide &                     van & 0.00 &  0.08 \\
                   hand &                     ant & 0.52 &  0.08 \\
               computer &                scorpion & 0.82 &  0.08 \\
                 ladder &                  laptop & 0.45 &  0.08 \\
            spreadsheet &                  parrot & 0.12 &  0.08 \\
                lighter &                   pizza & 0.57 &  0.08 \\
                 bridge &                 lobster & 0.42 &  0.08 \\
                  purse &               asparagus & 0.44 &  0.08 \\
             microphone &                    face & 0.56 &  0.08 \\
               clarinet &                    hand & 0.61 &  0.08 \\
                 pliers &                campfire & 0.12 &  0.08 \\
             binoculars &                    crab & 0.44 &  0.08 \\
              telephone &                     bat & 0.74 &  0.08 \\
                   hand &                    bird & 0.64 &  0.08 \\
                    eye &                   snail & 0.42 &  0.08 \\
               computer &               ambulance & 0.55 &  0.08 \\
               stitches &                  violin & 0.00 &  0.08 \\
                 potato &                     key & 0.57 &  0.08 \\
                   rain &                   drums & 0.00 &  0.08 \\
                snowman &                bracelet & 0.56 &  0.08 \\
                  rifle &                 matches & 0.00 &  0.08 \\
                 basket &                  guitar & 0.67 &  0.08 \\
                   face &                  flower & 0.63 &  0.08 \\
                octagon &                    rain & 0.38 &  0.08 \\
                 peanut &                     fan & 0.74 &  0.08 \\
                   pond &                  guitar & 0.25 &  0.08 \\
               suitcase &                    lion & 0.44 &  0.08 \\
                 bridge &                   drums & 0.00 &  0.08 \\
               triangle &                squirrel & 0.40 &  0.08 \\
               popsicle &               parachute & 0.21 &  0.08 \\
              ambulance &                  garden & 0.27 &  0.08 \\
                 circle &                  cooler & 0.50 &  0.08 \\
                 church &                   horse & 0.67 &  0.08 \\
             rhinoceros &              binoculars & 0.33 &  0.08 \\
                lantern &               hamburger & 0.22 &  0.08 \\
                  cello &                     bus & 0.70 &  0.08 \\
             waterslide &                     arm & 0.00 &  0.08 \\
               postcard &               microwave & 0.12 &  0.08 \\
             television &                   wheel & 0.70 &  0.08 \\
                   rake &                   pizza & 0.25 &  0.08 \\
                 church &               bulldozer & 0.48 &  0.08 \\
                matches &                     sun & 0.00 &  0.08 \\
               mushroom &              helicopter & 0.38 &  0.08 \\
               keyboard &                  grapes & 0.00 &  0.08 \\
                   rain &                 lobster & 0.38 &  0.08 \\
             calculator &                     cat & 0.74 &  0.08 \\
                trumpet &              television & 0.57 &  0.08 \\
                   pear &               telephone & 0.40 &  0.08 \\
                diamond &              flashlight & 0.48 &  0.08 \\
                  steak &                     car & 0.22 &  0.08 \\
                   fork &               ambulance & 0.55 &  0.08 \\
               mosquito &                    peas & 0.00 &  0.08 \\
                 finger &            rollerskates & 0.00 &  0.08 \\
                   belt &                campfire & 0.57 &  0.08 \\
                dolphin &              television & 0.31 &  0.08 \\
             skyscraper &                computer & 0.59 &  0.08 \\
                   barn &                 trumpet & 0.50 &  0.08 \\
            screwdriver &              rhinoceros & 0.33 &  0.08 \\
                 laptop &                   whale & 0.36 &  0.08 \\
            stethoscope &                   cloud & 0.24 &  0.08 \\
                  rifle &                   bench & 0.55 &  0.08 \\
                  drums &                    crab & 0.00 &  0.08 \\
                 violin &                   sheep & 0.40 &  0.08 \\
                   moon &                    yoga & 0.29 &  0.08 \\
                 helmet &                   cloud & 0.25 &  0.08 \\
               dumbbell &               firetruck & 0.00 &  0.08 \\
                  chair &                    bear & 0.70 &  0.08 \\
                  clock &                  cactus & 0.38 &  0.08 \\
                 finger &                     owl & 0.42 &  0.08 \\
                octopus &                   horse & 0.52 &  0.08 \\
                 shorts &                    foot & 0.53 &  0.08 \\
                  house &                  shorts & 0.56 &  0.08 \\
                 church &                  hammer & 0.56 &  0.08 \\
               windmill &                   zebra & 0.31 &  0.08 \\
               popsicle &                    belt & 0.25 &  0.08 \\
              telephone &                  guitar & 0.63 &  0.08 \\
               mosquito &               fireplace & 0.36 &  0.08 \\
                 guitar &                   sheep & 0.42 &  0.08 \\
                    toe &                    bush & 0.50 &  0.08 \\
                 church &               submarine & 0.48 &  0.08 \\
                octagon &                  flower & 0.29 &  0.08 \\
               trombone &                    rain & 0.21 &  0.08 \\
                feather &               saxophone & 0.20 &  0.08 \\
               stitches &                   camel & 0.00 &  0.08 \\
              megaphone &               microwave & 0.48 &  0.08 \\
                  ocean &                 syringe & 0.27 &  0.08 \\
                 ladder &                     bus & 0.56 &  0.08 \\
                  donut &                  stereo & 0.22 &  0.08 \\
               umbrella &                 snorkel & 0.53 &  0.08 \\
                 candle &                    pond & 0.25 &  0.08 \\
                  table &                   camel & 0.35 &  0.08 \\
               scissors &               ambulance & 0.50 &  0.08 \\
              asparagus &               bulldozer & 0.36 &  0.08 \\
                  camel &                broccoli & 0.48 &  0.08 \\
                 laptop &               parachute & 0.55 &  0.08 \\
                sweater &               bulldozer & 0.48 &  0.08 \\
                 rabbit &               hurricane & 0.21 &  0.08 \\
                   belt &                 tornado & 0.27 &  0.08 \\
                    toe &                sandwich & 0.29 &  0.08 \\
                   leaf &                   beach & 0.55 &  0.08 \\
                    car &              camouflage & 0.59 &  0.08 \\
                hexagon &                  parrot & 0.13 &  0.08 \\
              boomerang &                     key & 0.74 &  0.08 \\
                diamond &                 snowman & 0.50 &  0.08 \\
              fireplace &                   sheep & 0.42 &  0.08 \\
               lipstick &               bulldozer & 0.55 &  0.08 \\
               suitcase &                 diamond & 0.50 &  0.08 \\
                  cloud &                hedgehog & 0.22 &  0.08 \\
              submarine &               hamburger & 0.91 &  0.08 \\
               stitches &                  cooler & 0.00 &  0.08 \\
                 eraser &                    crab & 0.50 &  0.08 \\
                  drill &                hedgehog & 0.76 &  0.08 \\
                   tent &                passport & 0.18 &  0.08 \\
                   hand &                baseball & 0.60 &  0.08 \\
              telephone &                   cello & 0.60 &  0.08 \\
                 stairs &                campfire & 0.14 &  0.08 \\
               calendar &                     bus & 0.71 &  0.08 \\
               baseball &              chandelier & 0.56 &  0.08 \\
             flashlight &                   pizza & 0.21 &  0.08 \\
                    arm &                   steak & 0.25 &  0.08 \\
                lighter &                  spider & 0.57 &  0.08 \\
                   nose &                    rain & 0.29 &  0.08 \\
                   pond &              blackberry & 0.27 &  0.08 \\
                trumpet &                computer & 0.70 &  0.08 \\
                  steak &                 tornado & 0.33 &  0.08 \\
            stethoscope &               hamburger & 0.22 &  0.08 \\
                   door &                   panda & 0.38 &  0.08 \\
              boomerang &               microwave & 0.43 &  0.08 \\
             lighthouse &                     car & 0.67 &  0.08 \\
             toothbrush &                baseball & 0.67 &  0.08 \\
               stitches &                 diamond & 0.00 &  0.08 \\
                  chair &                   brain & 0.74 &  0.08 \\
                octagon &                    bear & 0.12 &  0.08 \\
             headphones &                kangaroo & 0.00 &  0.08 \\
                 square &                  monkey & 0.74 &  0.08 \\
                   rain &                  toilet & 0.38 &  0.08 \\
                   belt &                   beach & 0.55 &  0.08 \\
                   shoe &                broccoli & 0.42 &  0.08 \\
                feather &              headphones & 0.00 &  0.08 \\
                 shorts &                   train & 0.56 &  0.08 \\
                 eraser &                    belt & 0.71 &  0.08 \\
              parachute &                elephant & 0.36 &  0.08 \\
                  purse &                     bee & 0.40 &  0.08 \\
                   nose &                   house & 0.62 &  0.08 \\
                sweater &                    sink & 0.59 &  0.08 \\
                 hammer &                 lighter & 0.78 &  0.08 \\
             dishwasher &                   horse & 0.48 &  0.08 \\
            streetlight &                   tiger & 0.44 &  0.08 \\
                   nail &                squiggle & 0.29 &  0.08 \\
                bandage &                    bush & 0.44 &  0.08 \\
                 basket &                 penguin & 0.36 &  0.08 \\
                   bear &              blackberry & 0.55 &  0.08 \\
               mushroom &              eyeglasses & 0.42 &  0.08 \\
                   jail &                 lighter & 0.53 &  0.08 \\
               umbrella &                hedgehog & 0.35 &  0.08 \\
                octopus &                   sheep & 0.57 &  0.08 \\
              hourglass &                backpack & 0.57 &  0.08 \\
              hamburger &               ambulance & 0.19 &  0.08 \\
                 circle &                     cat & 0.70 &  0.08 \\
             toothpaste &                   whale & 0.22 &  0.08 \\
                  table &                  helmet & 0.56 &  0.08 \\
               squiggle &                campfire & 0.31 &  0.08 \\
               postcard &                  basket & 0.31 &  0.08 \\
               lipstick &                   fence & 0.53 &  0.08 \\
                 zigzag &                  finger & 0.31 &  0.08 \\
                   duck &                   cello & 0.56 &  0.08 \\
            streetlight &                     arm & 0.74 &  0.08 \\
                 square &                  bridge & 0.77 &  0.08 \\
                 marker &                     saw & 0.74 &  0.08 \\
                   pond &                  pliers & 0.25 &  0.08 \\
              lightning &                    duck & 0.31 &  0.08 \\
                   line &                 snowman & 0.67 &  0.08 \\
                  anvil &                    book & 0.67 &  0.08 \\
                snorkel &                    peas & 0.00 &  0.08 \\
                 bridge &               telephone & 0.67 &  0.08 \\
                 square &              microphone & 0.59 &  0.08 \\
               computer &                    crab & 0.82 &  0.08 \\
             wristwatch &                   sheep & 0.38 &  0.08 \\
                 banana &              calculator & 0.63 &  0.08 \\
               dumbbell &                    bear & 0.74 &  0.08 \\
                trumpet &                    duck & 0.56 &  0.08 \\
             strawberry &                  stereo & 0.42 &  0.08 \\
                dresser &               ambulance & 0.55 &  0.08 \\
                  bread &                     toe & 0.33 &  0.08 \\
                    sun &                computer & 0.74 &  0.08 \\
              lightning &               telephone & 0.22 &  0.08 \\
               computer &               blueberry & 0.60 &  0.08 \\
              boomerang &                   horse & 0.57 &  0.08 \\
               trombone &                     dog & 0.70 &  0.08 \\
                 hammer &                 giraffe & 0.33 &  0.08 \\
             watermelon &              microphone & 0.35 &  0.08 \\
              lightning &                   ocean & 0.33 &  0.08 \\
                    ant &                   beard & 0.60 &  0.08 \\
               mountain &                   chair & 0.38 &  0.08 \\
            streetlight &                  basket & 0.67 &  0.08 \\
               trombone &              rhinoceros & 0.32 &  0.08 \\
                  cello &                hedgehog & 0.33 &  0.08 \\
                toaster &                   cello & 0.43 &  0.08 \\
                   leaf &               saxophone & 0.38 &  0.08 \\
                  snake &                   brain & 0.78 &  0.08 \\
                    van &                    crab & 0.42 &  0.08 \\
                    saw &                   horse & 0.60 &  0.08 \\
               lipstick &                   cloud & 0.24 &  0.08 \\
                   jail &            rollerskates & 0.00 &  0.08 \\
                  couch &                     eye & 0.56 &  0.08 \\
                  bench &                     car & 0.60 &  0.08 \\
                 potato &                   radio & 0.42 &  0.08 \\
                  house &                   brain & 0.47 &  0.08 \\
                octagon &                 syringe & 0.11 &  0.08 \\
                  rifle &                   river & 0.22 &  0.08 \\
              microwave &                     owl & 0.33 &  0.08 \\
                   face &                   brain & 0.82 &  0.08 \\
                octagon &               bulldozer & 0.10 &  0.08 \\
                   foot &                   onion & 0.48 &  0.08 \\
              submarine &                   onion & 0.53 &  0.08 \\
                   nail &               pineapple & 0.40 &  0.08 \\
              telephone &                    cake & 0.62 &  0.08 \\
                    saw &                   apple & 0.38 &  0.08 \\
                  mouse &               hurricane & 0.24 &  0.08 \\
                  house &                clarinet & 0.48 &  0.08 \\
                   line &                  cookie & 0.88 &  0.08 \\
                   knee &                  ladder & 0.59 &  0.08 \\
                 pillow &                 tornado & 0.24 &  0.08 \\
                hexagon &                  bridge & 0.31 &  0.08 \\
                 hammer &                    peas & 0.00 &  0.08 \\
                  pants &                     bee & 0.35 &  0.08 \\
                  horse &                     fan & 0.67 &  0.08 \\
                  mouth &                     car & 0.59 &  0.08 \\
                   rake &                    book & 0.59 &  0.08 \\
                  elbow &                   tiger & 0.50 &  0.08 \\
                tractor &                   brain & 0.40 &  0.08 \\
             lighthouse &               telephone & 0.59 &  0.08 \\
                 laptop &                    lion & 0.38 &  0.08 \\
             paintbrush &                     fan & 0.82 &  0.08 \\
               clarinet &                     dog & 0.64 &  0.08 \\
               popsicle &                  camera & 0.21 &  0.08 \\
                   yoga &               blueberry & 0.12 &  0.08 \\
                   duck &                backpack & 0.62 &  0.08 \\
                   fish &              eyeglasses & 0.44 &  0.08 \\
            spreadsheet &                bracelet & 0.11 &  0.08 \\
                  mouse &              strawberry & 0.67 &  0.08 \\
                toaster &               blueberry & 0.57 &  0.08 \\
               necklace &                   train & 0.59 &  0.08 \\
                matches &              camouflage & 0.00 &  0.08 \\
               postcard &                  dragon & 0.22 &  0.08 \\
            spreadsheet &                 toaster & 0.11 &  0.08 \\
                  beach &                   tiger & 0.46 &  0.08 \\
                 violin &                     ant & 0.35 &  0.08 \\
             wristwatch &                   truck & 0.52 &  0.08 \\
                  grass &                bracelet & 0.44 &  0.08 \\
                   jail &                    peas & 0.00 &  0.08 \\
                mailbox &               speedboat & 0.55 &  0.08 \\
                  whale &                    cake & 0.50 &  0.08 \\
                 castle &              camouflage & 0.62 &  0.08 \\
                syringe &                   onion & 0.40 &  0.08 \\
             lighthouse &                   cloud & 0.27 &  0.08 \\
                   knee &                 trumpet & 0.53 &  0.08 \\
                    cup &                  violin & 0.63 &  0.08 \\
             basketball &               pineapple & 0.40 &  0.08 \\
                mailbox &                   onion & 0.42 &  0.08 \\
                  canoe &                calendar & 0.10 &  0.08 \\
                  drill &                  violin & 0.60 &  0.08 \\
                  drill &                     bus & 0.67 &  0.08 \\
             toothpaste &               motorbike & 0.17 &  0.08 \\
                  radio &                  cookie & 0.40 &  0.08 \\
                mailbox &                   horse & 0.63 &  0.08 \\
             flashlight &                   sheep & 0.40 &  0.08 \\
              hourglass &                   onion & 0.36 &  0.08 \\
                   nose &                computer & 0.59 &  0.08 \\
                trumpet &                     dog & 0.70 &  0.08 \\
               postcard &                   shark & 0.14 &  0.08 \\
                   belt &                  grapes & 0.00 &  0.08 \\
           rollerskates &                     fan & 0.00 &  0.08 \\
                   star &                   radio & 0.50 &  0.08 \\
                   swan &                    oven & 0.33 &  0.08 \\
            streetlight &                    lion & 0.44 &  0.08 \\
              lightning &                   donut & 0.22 &  0.08 \\
              underwear &                   horse & 0.53 &  0.08 \\
                    bee &                   stove & 0.38 &  0.08 \\
                  bench &               hamburger & 0.25 &  0.08 \\
                   star &                   horse & 0.50 &  0.08 \\
             headphones &                   whale & 0.00 &  0.08 \\
                  clock &              helicopter & 0.52 &  0.08 \\
                 eraser &                     key & 0.78 &  0.08 \\
               passport &                     pig & 0.14 &  0.08 \\
                 carrot &              binoculars & 0.42 &  0.08 \\
                   star &               ambulance & 0.40 &  0.08 \\
                  table &               firetruck & 0.00 &  0.08 \\
                 hammer &                   cello & 0.67 &  0.08 \\
                  fence &              strawberry & 0.55 &  0.08 \\
                 toilet &                   cello & 0.53 &  0.08 \\
               squiggle &                   beach & 0.17 &  0.08 \\
                 cannon &              strawberry & 0.40 &  0.08 \\
               envelope &                    rake & 0.71 &  0.08 \\
                  piano &                   donut & 0.21 &  0.08 \\
                 square &                 tornado & 0.38 &  0.08 \\
                trumpet &                mosquito & 0.35 &  0.08 \\
                   nail &                     cow & 0.38 &  0.08 \\
                 flower &                 tornado & 0.33 &  0.08 \\
               stitches &                     bus & 0.00 &  0.08 \\
                  elbow &                   beach & 0.50 &  0.08 \\
                   pool &              calculator & 0.62 &  0.08 \\
                   nail &                trombone & 0.67 &  0.08 \\
                  cloud &                    sink & 0.50 &  0.08 \\
                   duck &                   train & 0.80 &  0.08 \\
              microwave &                  violin & 0.43 &  0.08 \\
             basketball &                    peas & 0.00 &  0.08 \\
               airplane &                hedgehog & 0.32 &  0.08 \\
                 square &                broccoli & 0.60 &  0.08 \\
                diamond &                    bird & 0.53 &  0.08 \\
                    arm &              rhinoceros & 0.36 &  0.08 \\
                   pear &                    yoga & 0.12 &  0.08 \\
             skyscraper &                    crab & 0.50 &  0.08 \\
                 jacket &               hamburger & 0.38 &  0.08 \\
                 cookie &                    lion & 0.74 &  0.08 \\
                  clock &                   skull & 0.19 &  0.08 \\
               postcard &                   horse & 0.27 &  0.08 \\
                   yoga &                squirrel & 0.21 &  0.08 \\
              hourglass &                   beard & 0.40 &  0.08 \\
                  onion &               bulldozer & 0.36 &  0.08 \\
                 jacket &              rhinoceros & 0.36 &  0.08 \\
            streetlight &                   drums & 0.00 &  0.08 \\
                   pool &                broccoli & 0.44 &  0.08 \\
                  drill &                     cow & 0.79 &  0.08 \\
                   knee &                  bucket & 0.59 &  0.08 \\
                    cup &                elephant & 0.38 &  0.08 \\
                   rake &               underwear & 0.53 &  0.08 \\
                   jail &                 tornado & 0.20 &  0.08 \\
                  chair &                hospital & 0.53 &  0.08 \\
               keyboard &              lighthouse & 0.62 &  0.08 \\
                 zigzag &                sandwich & 0.13 &  0.08 \\
                   foot &                   brain & 0.67 &  0.08 \\
               triangle &                   couch & 0.60 &  0.08 \\
                  house &              paintbrush & 0.59 &  0.08 \\
                  couch &                    crab & 0.44 &  0.08 \\
                 bowtie &                    bush & 0.40 &  0.08 \\
                bandage &                  cooler & 0.53 &  0.08 \\
              boomerang &               firetruck & 0.00 &  0.08 \\
               stitches &                postcard & 0.00 &  0.08 \\
              pineapple &                    sink & 0.44 &  0.08 \\
                 circle &             stethoscope & 0.70 &  0.08 \\
                feather &                baseball & 0.40 &  0.08 \\
              bottlecap &                    bush & 0.44 &  0.08 \\
               computer &                  flower & 0.60 &  0.08 \\
                 eraser &                  shorts & 0.56 &  0.08 \\
               umbrella &                   sheep & 0.42 &  0.08 \\
                 guitar &               hurricane & 0.19 &  0.08 \\
                  bench &              skateboard & 0.60 &  0.08 \\
                    bed &                   drums & 0.00 &  0.08 \\
              speedboat &              paintbrush & 0.55 &  0.08 \\
               dumbbell &              lighthouse & 0.56 &  0.08 \\
              saxophone &                    rain & 0.19 &  0.08 \\
            streetlight &                clarinet & 0.61 &  0.08 \\
                 banana &             spreadsheet & 0.11 &  0.08 \\
                  bench &                    door & 0.59 &  0.08 \\
               backpack &                 lobster & 0.38 &  0.08 \\
                   fish &                     van & 0.42 &  0.08 \\
                   belt &                     pig & 0.67 &  0.08 \\
                 ladder &                   sheep & 0.44 &  0.08 \\
               mountain &                sandwich & 0.27 &  0.08 \\
                   knee &                   panda & 0.36 &  0.08 \\
                  purse &                    harp & 0.71 &  0.08 \\
                   line &                     saw & 0.74 &  0.08 \\
                 cannon &                     bus & 0.70 &  0.08 \\
                   pond &               pineapple & 0.29 &  0.08 \\
               hospital &               fireplace & 0.63 &  0.08 \\
                 flower &                     fan & 0.60 &  0.08 \\
                 bridge &                  garden & 0.38 &  0.08 \\
                 shorts &                lollipop & 0.20 &  0.08 \\
                  ocean &                   purse & 0.31 &  0.08 \\
               postcard &                    sink & 0.17 &  0.08 \\
                  rifle &               hourglass & 0.67 &  0.08 \\
                 violin &                 lobster & 0.35 &  0.08 \\
                  steak &                   panda & 0.20 &  0.08 \\
                toaster &                elephant & 0.52 &  0.08 \\
                 potato &                  violin & 0.38 &  0.08 \\
                matches &                     map & 0.00 &  0.08 \\
                   leaf &                  basket & 0.50 &  0.08 \\
              boomerang &                   cello & 0.64 &  0.08 \\
             television &                    lion & 0.44 &  0.08 \\
                   shoe &                     sun & 0.50 &  0.08 \\
                matches &                    foot & 0.00 &  0.08 \\
                    saw &                     ant & 0.36 &  0.08 \\
                syringe &               saxophone & 0.61 &  0.08 \\
                  grass &              headphones & 0.00 &  0.08 \\
                  tooth &                     bus & 0.59 &  0.08 \\
                 violin &               hurricane & 0.18 &  0.08 \\
                   swan &                   train & 0.40 &  0.08 \\
                   moon &                 feather & 0.36 &  0.08 \\
                lantern &                   pizza & 0.22 &  0.08 \\
              ambulance &                     bee & 0.32 &  0.08 \\
                   book &                hedgehog & 0.38 &  0.08 \\
                 helmet &               telephone & 0.56 &  0.08 \\
               windmill &              blackberry & 0.35 &  0.08 \\
                  elbow &               microwave & 0.50 &  0.08 \\
               lipstick &                 compass & 0.60 &  0.08 \\
             skateboard &                    lion & 0.50 &  0.08 \\
              asparagus &                     bat & 0.55 &  0.08 \\
             dishwasher &                   zebra & 0.44 &  0.08 \\
                   moon &               fireplace & 0.44 &  0.08 \\
                  grass &              chandelier & 0.44 &  0.08 \\
                    bed &                   whale & 0.53 &  0.08 \\
                bandage &               speedboat & 0.45 &  0.08 \\
                 square &                  pliers & 0.90 &  0.08 \\
             strawberry &                backpack & 0.42 &  0.08 \\
                   jail &                   apple & 0.36 &  0.08 \\
                bathtub &              television & 0.63 &  0.08 \\
              crocodile &                   couch & 0.35 &  0.08 \\
                    bus &                    crab & 0.47 &  0.08 \\
               envelope &                 trumpet & 0.63 &  0.08 \\
                  canoe &                   brain & 0.36 &  0.08 \\
                 peanut &                clarinet & 0.35 &  0.08 \\
                  river &                     bee & 0.25 &  0.08 \\
                  onion &                    sink & 0.44 &  0.08 \\
              pineapple &                     cat & 0.60 &  0.08 \\
                   tent &                squiggle & 0.17 &  0.08 \\
                    bat &                  stereo & 0.67 &  0.08 \\
                  couch &               butterfly & 0.36 &  0.08 \\
                    key &                    cake & 0.67 &  0.08 \\
                 crayon &                  cooler & 0.53 &  0.08 \\
                 pencil &                     saw & 0.74 &  0.08 \\
                dresser &               blueberry & 0.63 &  0.08 \\
                  rifle &               snowflake & 0.30 &  0.08 \\
                 zigzag &                  grapes & 0.00 &  0.08 \\
                   pool &                     van & 0.67 &  0.08 \\
               envelope &                hedgehog & 0.40 &  0.08 \\
               baseball &                    bear & 0.40 &  0.08 \\
               hospital &                scissors & 0.50 &  0.08 \\
                   tent &                 trumpet & 0.53 &  0.08 \\
               computer &                 lantern & 0.74 &  0.08 \\
               hospital &                    lion & 0.47 &  0.08 \\
              parachute &                passport & 0.13 &  0.08 \\
             skyscraper &               butterfly & 0.40 &  0.08 \\
                dolphin &                 dresser & 0.50 &  0.08 \\
               envelope &                   train & 0.71 &  0.08 \\
                   jail &                    swan & 0.35 &  0.08 \\
                    mug &               motorbike & 0.52 &  0.08 \\
                 pencil &               hurricane & 0.20 &  0.08 \\
                   belt &                 raccoon & 0.35 &  0.08 \\
               sailboat &              television & 0.55 &  0.08 \\
               mountain &               underwear & 0.38 &  0.08 \\
                matches &                   radio & 0.00 &  0.08 \\
                  bench &                 syringe & 0.60 &  0.08 \\
               suitcase &                  peanut & 0.40 &  0.08 \\
                 camera &                   steak & 0.24 &  0.08 \\
                  bench &                 rainbow & 0.31 &  0.08 \\
                  ocean &                  basket & 0.67 &  0.08 \\
                toaster &               ambulance & 0.40 &  0.08 \\
               hospital &                 snorkel & 0.56 &  0.08 \\
                  canoe &              toothpaste & 0.17 &  0.08 \\
                lighter &                   beach & 0.46 &  0.08 \\
                 ladder &                scorpion & 0.47 &  0.08 \\
             eyeglasses &                 octopus & 0.36 &  0.08 \\
                   knee &                  potato & 0.44 &  0.08 \\
                  elbow &                   panda & 0.36 &  0.08 \\
                 laptop &                     ant & 0.32 &  0.08 \\
                 helmet &                  carrot & 0.44 &  0.08 \\
                 stairs &                   bread & 0.27 &  0.08 \\
             wristwatch &                mosquito & 0.33 &  0.08 \\
                   belt &                     saw & 0.63 &  0.08 \\
                   sink &               bulldozer & 0.52 &  0.08 \\
                octagon &                suitcase & 0.11 &  0.08 \\
                    van &                 compass & 0.57 &  0.08 \\
                  table &                    frog & 0.59 &  0.08 \\
                  chair &                  castle & 0.59 &  0.08 \\
                   line &                    star & 0.67 &  0.08 \\
                  tiger &                 tornado & 0.40 &  0.08 \\
                 castle &              basketball & 0.76 &  0.08 \\
                   belt &                 mermaid & 0.24 &  0.08 \\
               triangle &               submarine & 0.55 &  0.08 \\
               mountain &                     ant & 0.33 &  0.08 \\
                  couch &                windmill & 0.57 &  0.08 \\
                   leaf &                  guitar & 0.44 &  0.08 \\
             waterslide &               hurricane & 0.00 &  0.08 \\
             flashlight &              rhinoceros & 0.32 &  0.08 \\
                 cookie &                   sheep & 0.70 &  0.08 \\
                  house &                    pear & 0.42 &  0.08 \\
             rhinoceros &                  guitar & 0.33 &  0.08 \\
                  camel &                 lobster & 0.54 &  0.08 \\
                snorkel &                  cookie & 0.40 &  0.08 \\
               baseball &               fireplace & 0.50 &  0.08 \\
                  truck &                hedgehog & 0.33 &  0.08 \\
                   pool &                    rain & 0.31 &  0.08 \\
                   pool &                   tiger & 0.53 &  0.08 \\
                octagon &                   onion & 0.12 &  0.08 \\
                    eye &                 lobster & 0.40 &  0.08 \\
                  chair &              television & 0.60 &  0.08 \\
               umbrella &                    sink & 0.56 &  0.08 \\
                 dragon &              blackberry & 0.53 &  0.08 \\
                dolphin &                    book & 0.33 &  0.08 \\
                 shorts &                     bat & 0.50 &  0.08 \\
                  spoon &                    yoga & 0.29 &  0.08 \\
               umbrella &                   wheel & 0.53 &  0.08 \\
                  pants &                    harp & 0.50 &  0.08 \\
                 circle &                   whale & 0.42 &  0.08 \\
                compass &                  cookie & 0.38 &  0.08 \\
                  train &                broccoli & 0.42 &  0.08 \\
                  fence &                     fan & 0.67 &  0.08 \\
             skyscraper &                 rainbow & 0.12 &  0.08 \\
                  tooth &                 tractor & 0.53 &  0.08 \\
                 pillow &              helicopter & 0.50 &  0.08 \\
                  cloud &               firetruck & 0.00 &  0.08 \\
                   swan &               pineapple & 0.55 &  0.08 \\
                  cloud &                 octopus & 0.29 &  0.08 \\
             headphones &                    frog & 0.00 &  0.08 \\
                 jacket &                   mouse & 0.78 &  0.08 \\
                 hammer &                   sheep & 0.44 &  0.08 \\
                  rifle &                    rake & 0.57 &  0.08 \\
               clarinet &                   truck & 0.50 &  0.08 \\
                giraffe &                   onion & 0.44 &  0.08 \\
              lightning &               submarine & 0.21 &  0.08 \\
                  drill &                   steak & 0.24 &  0.08 \\
                  wheel &                 lobster & 0.38 &  0.08 \\
                dolphin &                  basket & 0.33 &  0.08 \\
                  bench &                hospital & 0.53 &  0.08 \\
              asparagus &                   train & 0.44 &  0.08 \\
                   hand &                    crab & 0.74 &  0.08 \\
                toaster &                   beard & 0.78 &  0.08 \\
                  grass &                  violin & 0.38 &  0.08 \\
             television &                 tornado & 0.21 &  0.08 \\
                penguin &                    face & 0.55 &  0.08 \\
                 stairs &                     ant & 0.40 &  0.08 \\
            spreadsheet &                   stove & 0.11 &  0.08 \\
                  drill &                    hand & 0.71 &  0.08 \\
             television &                    bird & 0.67 &  0.08 \\
                  elbow &                    tree & 0.44 &  0.08 \\
              hourglass &                  toilet & 0.50 &  0.08 \\
                  drill &              lighthouse & 0.59 &  0.08 \\
                   hand &                  rabbit & 0.48 &  0.08 \\
              megaphone &                  cookie & 0.40 &  0.08 \\
                   belt &                     key & 0.71 &  0.08 \\
                   rake &                lollipop & 0.22 &  0.08 \\
                  table &                     sun & 0.47 &  0.08 \\
                   jail &                    lion & 0.42 &  0.08 \\
                    leg &                     ant & 0.40 &  0.08 \\
                   sock &                   drums & 0.00 &  0.08 \\
             basketball &                    face & 0.59 &  0.08 \\
                 cooler &                     eye & 0.56 &  0.08 \\
                  table &                   apple & 0.62 &  0.08 \\
                   moon &               ambulance & 0.38 &  0.08 \\
                 cactus &                    book & 0.44 &  0.08 \\
                 jacket &                    bird & 0.63 &  0.08 \\
            screwdriver &                     saw & 0.90 &  0.08 \\
                  tooth &                hospital & 0.71 &  0.08 \\
                  broom &                   tiger & 0.63 &  0.08 \\
                  ocean &                    shoe & 0.31 &  0.08 \\
                   swan &                sandwich & 0.21 &  0.08 \\
               umbrella &               asparagus & 0.40 &  0.08 \\
                mailbox &                 trumpet & 0.60 &  0.08 \\
                    fan &                bracelet & 0.62 &  0.08 \\
               mountain &                   shark & 0.40 &  0.08 \\
               suitcase &                    sink & 0.64 &  0.08 \\
                    car &                  dragon & 0.47 &  0.08 \\
                  shark &                  guitar & 0.42 &  0.08 \\
                lighter &              chandelier & 0.62 &  0.08 \\
                   rake &                    frog & 0.67 &  0.08 \\
                    leg &                   ocean & 0.43 &  0.08 \\
                bandage &                squirrel & 0.36 &  0.08 \\
             waterslide &                 dresser & 0.00 &  0.08 \\
                  drill &                   piano & 0.63 &  0.08 \\
                   rake &                 matches & 0.00 &  0.08 \\
                  canoe &                envelope & 0.57 &  0.08 \\
             eyeglasses &                   beach & 0.40 &  0.08 \\
                 pencil &               firetruck & 0.00 &  0.08 \\
              underwear &                     bee & 0.36 &  0.08 \\
               squiggle &                     sun & 0.25 &  0.08 \\
                   book &                scorpion & 0.50 &  0.08 \\
             toothpaste &                kangaroo & 0.18 &  0.08 \\
                 church &                    pool & 0.71 &  0.08 \\
                trumpet &                     bus & 0.70 &  0.08 \\
                  drill &                 giraffe & 0.71 &  0.08 \\
                  chair &                postcard & 0.27 &  0.08 \\
                   pear &                   mouse & 0.57 &  0.08 \\
                octagon &               hurricane & 0.11 &  0.08 \\
               sailboat &                  hammer & 0.57 &  0.08 \\
                   moon &                     dog & 0.70 &  0.08 \\
                   moon &                     bat & 0.55 &  0.08 \\
            streetlight &                   horse & 0.60 &  0.08 \\
               postcard &              microphone & 0.11 &  0.08 \\
             rhinoceros &                 tractor & 0.32 &  0.08 \\
             lighthouse &              microphone & 0.53 &  0.08 \\
                  clock &                    harp & 0.70 &  0.08 \\
                  knife &                 penguin & 0.33 &  0.08 \\
              parachute &              strawberry & 0.42 &  0.08 \\
                   line &                   elbow & 0.91 &  0.08 \\
                  house &              blackberry & 0.40 &  0.08 \\
                  sword &                  potato & 0.40 &  0.08 \\
               sandwich &                   brain & 0.56 &  0.08 \\
             toothbrush &                   radio & 0.71 &  0.08 \\
                  purse &              television & 0.67 &  0.08 \\
                 bridge &                   couch & 0.63 &  0.08 \\
             basketball &                  cookie & 0.38 &  0.08 \\
                    saw &                   cloud & 0.36 &  0.08 \\
               sandwich &                 tornado & 0.42 &  0.08 \\
                    van &                    duck & 0.56 &  0.08 \\
                matches &                    vase & 0.00 &  0.08 \\
                dolphin &                backpack & 0.32 &  0.08 \\
               keyboard &                   drill & 0.71 &  0.08 \\
                    toe &                   apple & 0.44 &  0.08 \\
             headphones &                    rain & 0.00 &  0.08 \\
                    leg &                  bucket & 0.67 &  0.08 \\
             eyeglasses &                   cloud & 0.24 &  0.08 \\
                penguin &                bracelet & 0.36 &  0.08 \\
                    leg &             streetlight & 0.74 &  0.08 \\
               suitcase &                   apple & 0.38 &  0.08 \\
                    arm &              lighthouse & 0.75 &  0.08 \\
                   jail &                  rabbit & 0.32 &  0.08 \\
                lighter &                     saw & 0.78 &  0.08 \\
             calculator &                   horse & 0.63 &  0.08 \\
                   belt &                 toaster & 0.64 &  0.08 \\
                 square &                    bird & 0.76 &  0.08 \\
                   fish &                  teapot & 0.44 &  0.08 \\
                  drill &               hamburger & 0.24 &  0.08 \\
                  donut &               ambulance & 0.18 &  0.08 \\
                diamond &                  garden & 0.82 &  0.08 \\
                lighter &               bulldozer & 0.67 &  0.08 \\
                   door &              helicopter & 0.53 &  0.08 \\
                   rake &                 bicycle & 0.63 &  0.08 \\
                    toe &                 trumpet & 0.56 &  0.08 \\
                    toe &                    harp & 0.62 &  0.08 \\
                  bench &                   purse & 0.67 &  0.08 \\
                   rake &               speedboat & 0.55 &  0.08 \\
                 shorts &             screwdriver & 0.50 &  0.08 \\
                  piano &                   sheep & 0.42 &  0.08 \\
                  canoe &                  bowtie & 0.42 &  0.08 \\
               triangle &                     car & 0.60 &  0.08 \\
                  radio &                    face & 0.62 &  0.08 \\
                  crown &                trombone & 0.70 &  0.08 \\
                  cloud &                   tiger & 0.31 &  0.08 \\
               lollipop &             spreadsheet & 0.10 &  0.08 \\
                  ocean &                hospital & 0.29 &  0.08 \\
                diamond &                   wheel & 0.53 &  0.08 \\
             toothpaste &                    jail & 0.18 &  0.08 \\
                   pond &                scissors & 0.24 &  0.08 \\
                  tooth &                  grapes & 0.00 &  0.08 \\
               stitches &                   table & 0.00 &  0.08 \\
                    bat &              blackberry & 0.50 &  0.08 \\
                 stairs &                 tractor & 0.53 &  0.08 \\
               calendar &                 bicycle & 0.12 &  0.08 \\
                 basket &                   horse & 0.80 &  0.08 \\
              underwear &               ambulance & 0.43 &  0.08 \\
               postcard &                   sheep & 0.14 &  0.08 \\
                   door &                     ant & 0.42 &  0.08 \\
                  tooth &              binoculars & 0.56 &  0.08 \\
                 square &                bracelet & 0.71 &  0.08 \\
                giraffe &               hurricane & 0.17 &  0.08 \\
             eyeglasses &                   truck & 0.57 &  0.08 \\
                    mug &                   radio & 0.63 &  0.08 \\
                  pants &                mushroom & 0.40 &  0.08 \\
                syringe &                   zebra & 0.32 &  0.08 \\
               backpack &                    lion & 0.47 &  0.08 \\
                 shovel &               blueberry & 0.40 &  0.08 \\
                   jail &                     bat & 0.48 &  0.08 \\
               campfire &                   brain & 0.36 &  0.08 \\
               mushroom &                computer & 0.67 &  0.08 \\
                  house &                  banana & 0.44 &  0.08 \\
              asparagus &                    yoga & 0.12 &  0.08 \\
                 church &                    frog & 0.59 &  0.08 \\
                    leg &                 toaster & 0.50 &  0.08 \\
                  grass &                     map & 0.44 &  0.08 \\
               stitches &                   grass & 0.00 &  0.08 \\
               clarinet &                 tornado & 0.18 &  0.08 \\
                   hand &               firetruck & 0.00 &  0.08 \\
                   foot &                   apple & 0.44 &  0.08 \\
               clarinet &                  parrot & 0.36 &  0.08 \\
               computer &                   sheep & 0.78 &  0.08 \\
                    arm &                   snail & 0.42 &  0.08 \\
                   nose &                baseball & 0.56 &  0.08 \\
             toothpaste &                  helmet & 0.20 &  0.08 \\
                   shoe &                    fish & 0.50 &  0.08 \\
              underwear &               submarine & 0.45 &  0.08 \\
                syringe &                    bear & 0.40 &  0.08 \\
                  beach &               bottlecap & 0.43 &  0.08 \\
                matches &                   drums & 0.00 &  0.08 \\
                    bed &                     cow & 0.47 &  0.08 \\
                syringe &                  bowtie & 0.48 &  0.08 \\
               scissors &                   sheep & 0.40 &  0.08 \\
                feather &                   sheep & 0.29 &  0.08 \\
                  mouse &                   train & 0.70 &  0.08 \\
               umbrella &              watermelon & 0.36 &  0.08 \\
             television &                    frog & 0.56 &  0.08 \\
                 basket &                calendar & 0.31 &  0.08 \\
                    leg &                keyboard & 0.82 &  0.08 \\
                  fence &                clarinet & 0.45 &  0.08 \\
                   star &                 matches & 0.00 &  0.08 \\
                 stairs &                  grapes & 0.00 &  0.08 \\
                 stairs &                    belt & 0.59 &  0.08 \\
                matches &                  bucket & 0.00 &  0.08 \\
                 circle &                mushroom & 0.42 &  0.08 \\
             microphone &                passport & 0.12 &  0.08 \\
                   fork &                postcard & 0.27 &  0.08 \\
                   line &                  cannon & 0.70 &  0.08 \\
                  house &                 syringe & 0.56 &  0.08 \\
                   rake &                  shorts & 0.53 &  0.08 \\
                  knife &                     bee & 0.36 &  0.08 \\
                   fish &                  castle & 0.47 &  0.08 \\
                 violin &                elephant & 0.33 &  0.08 \\
              underwear &               boomerang & 0.48 &  0.08 \\
             toothpaste &                     sun & 0.21 &  0.08 \\
                    ear &               fireplace & 0.40 &  0.08 \\
                 pliers &                    duck & 0.59 &  0.08 \\
                    arm &                   zebra & 0.35 &  0.08 \\
               sandwich &               ambulance & 0.18 &  0.08 \\
                  bench &                    fish & 0.44 &  0.08 \\
              bulldozer &                     bee & 0.33 &  0.08 \\
                   sink &              camouflage & 0.67 &  0.08 \\
            streetlight &              camouflage & 0.59 &  0.08 \\
                  onion &                 tornado & 0.33 &  0.08 \\
                  crown &                 raccoon & 0.35 &  0.08 \\
                 shorts &                   clock & 0.48 &  0.08 \\
                   line &                   stove & 0.78 &  0.08 \\
                matches &                   zebra & 0.00 &  0.08 \\
               postcard &              headphones & 0.00 &  0.08 \\
               hospital &                  spider & 0.45 &  0.08 \\
                 ladder &                 bandage & 0.56 &  0.08 \\
                giraffe &                   wheel & 0.33 &  0.08 \\
                  train &                hedgehog & 0.38 &  0.08 \\
                 cooler &                    yoga & 0.24 &  0.08 \\
                   pond &                     bus & 0.27 &  0.08 \\
                feather &                 compass & 0.27 &  0.08 \\
                 ladder &                  cactus & 0.42 &  0.08 \\
                diamond &                airplane & 0.45 &  0.08 \\
              motorbike &                   angel & 0.36 &  0.08 \\
                trumpet &                    rain & 0.21 &  0.08 \\
                 church &                   shark & 0.44 &  0.08 \\
                diamond &                   beard & 0.67 &  0.08 \\
                   pear &                   beach & 0.40 &  0.08 \\
             waterslide &                   truck & 0.00 &  0.08 \\
              saxophone &                   zebra & 0.29 &  0.08 \\
               sailboat &                    bush & 0.38 &  0.08 \\
               mountain &                dumbbell & 0.40 &  0.08 \\
                mailbox &                elephant & 0.36 &  0.08 \\
              megaphone &                 lighter & 0.82 &  0.08 \\
               elephant &              blackberry & 0.48 &  0.08 \\
                  bench &                    belt & 0.63 &  0.08 \\
             basketball &                 tractor & 0.57 &  0.08 \\
             wristwatch &                    bird & 0.55 &  0.08 \\
             skyscraper &                  cookie & 0.42 &  0.08 \\
                  angel &               hurricane & 0.24 &  0.08 \\
                    eye &                    peas & 0.00 &  0.08 \\
                  steak &                    lion & 0.29 &  0.08 \\
                   sink &                     fan & 0.63 &  0.08 \\
               keyboard &                   bread & 0.27 &  0.08 \\
                dolphin &                sandwich & 0.17 &  0.08 \\
                  wheel &                    bear & 0.42 &  0.08 \\
                 shorts &                clarinet & 0.43 &  0.08 \\
                 square &                hospital & 0.67 &  0.08 \\
                 hammer &                 tornado & 0.22 &  0.08 \\
                 cooler &                  carrot & 0.59 &  0.08 \\
                 cooler &                kangaroo & 0.35 &  0.08 \\
              saxophone &                   horse & 0.52 &  0.08 \\
            spreadsheet &                   truck & 0.10 &  0.08 \\
             eyeglasses &               asparagus & 0.40 &  0.08 \\
               flamingo &               ambulance & 0.31 &  0.08 \\
                  cloud &                 snorkel & 0.25 &  0.08 \\
                   swan &               bulldozer & 0.33 &  0.08 \\
                  mouth &                  stereo & 0.62 &  0.08 \\
                 zigzag &                   beard & 0.29 &  0.08 \\
                  rifle &                     eye & 0.50 &  0.08 \\
               computer &               parachute & 0.67 &  0.08 \\
               mushroom &                trombone & 0.40 &  0.08 \\
                 eraser &                 giraffe & 0.35 &  0.08 \\
                   jail &              chandelier & 0.53 &  0.08 \\
                 hammer &                  cactus & 0.42 &  0.08 \\
                octagon &                  potato & 0.12 &  0.08 \\
                  shark &              television & 0.42 &  0.08 \\
                   shoe &                hospital & 0.59 &  0.08 \\
                  purse &                    sink & 0.70 &  0.08 \\
                octagon &                   spoon & 0.29 &  0.08 \\
                  radio &                     ant & 0.38 &  0.08 \\
                    hat &               microwave & 0.64 &  0.08 \\
                  mouse &              lighthouse & 0.59 &  0.08 \\
               computer &                 raccoon & 0.52 &  0.08 \\
             flashlight &                   steak & 0.21 &  0.08 \\
              microwave &              camouflage & 0.53 &  0.08 \\
                  anvil &                  cooler & 0.59 &  0.08 \\
                  beach &                     van & 0.38 &  0.08 \\
                   line &                   mouse & 0.78 &  0.08 \\
              speedboat &                     pig & 0.55 &  0.08 \\
                 pillow &                    bear & 0.44 &  0.08 \\
                   rake &                    fish & 0.78 &  0.08 \\
               envelope &                  banana & 0.56 &  0.08 \\
               mushroom &                dumbbell & 0.67 &  0.08 \\
                  pizza &                    lion & 0.29 &  0.08 \\
                   shoe &                  carrot & 0.47 &  0.08 \\
                   belt &                     cat & 0.63 &  0.08 \\
                  sword &                postcard & 0.12 &  0.08 \\
                 stairs &                  flower & 0.47 &  0.08 \\
            screwdriver &                   radio & 0.63 &  0.08 \\
                   fish &               hurricane & 0.24 &  0.08 \\
                   jail &                windmill & 0.45 &  0.08 \\
              lightning &                    sock & 0.33 &  0.08 \\
                   jail &                 raccoon & 0.32 &  0.08 \\
                   rain &                   tiger & 0.29 &  0.08 \\
                 square &                 tractor & 0.59 &  0.08 \\
                syringe &                   grass & 0.40 &  0.08 \\
              hourglass &                   stove & 0.67 &  0.08 \\
               hospital &                     pig & 0.59 &  0.08 \\
                  river &                     bat & 0.25 &  0.08 \\
                    arm &                 tornado & 0.24 &  0.08 \\
             television &                     map & 0.56 &  0.08 \\
                   line &                scissors & 0.63 &  0.08 \\
                  apple &                   purse & 0.42 &  0.08 \\
                   knee &                bracelet & 0.62 &  0.08 \\
               hospital &                   cloud & 0.50 &  0.08 \\
                 church &                    cake & 0.62 &  0.08 \\
                   yoga &                   tiger & 0.14 &  0.08 \\
             skyscraper &                  goatee & 0.42 &  0.08 \\
               mountain &               microwave & 0.33 &  0.08 \\
                 hammer &                mosquito & 0.38 &  0.08 \\
                  piano &                 octopus & 0.36 &  0.08 \\
                  bench &                    tent & 0.56 &  0.08 \\
                 jacket &                windmill & 0.70 &  0.08 \\
                giraffe &                     map & 0.35 &  0.08 \\
                 goatee &                  grapes & 0.00 &  0.08 \\
               triangle &                   rifle & 0.73 &  0.08 \\
                    saw &                  rabbit & 0.33 &  0.08 \\
                 shorts &                     dog & 0.53 &  0.08 \\
             headphones &               firetruck & 0.00 &  0.08 \\
              fireplace &                     cow & 0.38 &  0.08 \\
               dumbbell &                   beard & 0.82 &  0.08 \\
                 dragon &                   stove & 0.50 &  0.08 \\
              bulldozer &                   panda & 0.31 &  0.08 \\
            spreadsheet &                kangaroo & 0.10 &  0.08 \\
                  whale &                sandwich & 0.25 &  0.08 \\
                   door &                    leaf & 0.53 &  0.08 \\
                  fence &                umbrella & 0.53 &  0.08 \\
                  ocean &              microphone & 0.25 &  0.08 \\
             calculator &                  goatee & 0.40 &  0.08 \\
                 shovel &                     owl & 0.38 &  0.08 \\
                    ear &                  cookie & 0.38 &  0.08 \\
             headphones &                broccoli & 0.00 &  0.08 \\
                   harp &                   wheel & 0.70 &  0.08 \\
             microphone &                     cow & 0.36 &  0.08 \\
             dishwasher &                 trumpet & 0.43 &  0.08 \\
              ambulance &                     fan & 0.57 &  0.08 \\
                   pear &                    pond & 0.29 &  0.08 \\
             binoculars &                 mermaid & 0.11 &  0.08 \\
               backpack &                    crab & 0.47 &  0.08 \\
                   nose &               speedboat & 0.48 &  0.08 \\
               mountain &                scissors & 0.35 &  0.08 \\
              underwear &                   wheel & 0.53 &  0.08 \\
               triangle &                   grass & 0.47 &  0.08 \\
              blueberry &                    face & 0.63 &  0.08 \\
             skyscraper &                    lion & 0.50 &  0.08 \\
                   tent &                    pear & 0.42 &  0.08 \\
                  crown &                  carrot & 0.44 &  0.08 \\
                 shovel &               butterfly & 0.38 &  0.08 \\
                  bread &                    yoga & 0.25 &  0.08 \\
                    arm &               hamburger & 0.25 &  0.08 \\
                  pants &             spreadsheet & 0.10 &  0.08 \\
                   nail &                   brain & 0.75 &  0.08 \\
             television &                 tractor & 0.57 &  0.08 \\
                  broom &                     saw & 0.74 &  0.08 \\
                    car &                    peas & 0.00 &  0.08 \\
                  mouth &              wristwatch & 0.53 &  0.08 \\
                   yoga &                    bush & 0.29 &  0.08 \\
                  clock &                 snorkel & 0.70 &  0.08 \\
                 carrot &                    yoga & 0.56 &  0.08 \\
                 marker &                   cloud & 0.40 &  0.08 \\
                  fence &                 mermaid & 0.11 &  0.08 \\
               scissors &                campfire & 0.38 &  0.08 \\
                   star &                lollipop & 0.24 &  0.08 \\
                 cooler &                   beard & 0.59 &  0.08 \\
                  house &              watermelon & 0.40 &  0.08 \\
                 square &                  toilet & 0.71 &  0.08 \\
                 cooler &                     ant & 0.36 &  0.08 \\
               bracelet &                  grapes & 0.00 &  0.08 \\
                   nail &                    oven & 0.45 &  0.08 \\
                tractor &               butterfly & 0.35 &  0.08 \\
              hourglass &                  grapes & 0.00 &  0.08 \\
                hexagon &              dishwasher & 0.11 &  0.08 \\
                feather &                   panda & 0.21 &  0.08 \\
                   knee &                     sun & 0.50 &  0.08 \\
                  rifle &                   whale & 0.38 &  0.07 \\
                  pants &                 dolphin & 0.30 &  0.07 \\
                   hand &                   radio & 0.63 &  0.07 \\
                   face &                elephant & 0.57 &  0.07 \\
                 square &                  basket & 0.71 &  0.07 \\
                   barn &               crocodile & 0.36 &  0.07 \\
                    leg &                  bowtie & 0.63 &  0.07 \\
                 square &                     arm & 0.71 &  0.07 \\
                 marker &                   whale & 0.53 &  0.07 \\
                   moon &                    pool & 0.55 &  0.07 \\
                  wheel &                   beard & 0.47 &  0.07 \\
                 stairs &                   panda & 0.36 &  0.07 \\
                sweater &                   snake & 0.82 &  0.07 \\
                   vase &              basketball & 0.60 &  0.07 \\
             wristwatch &                elephant & 0.32 &  0.07 \\
                 hammer &                     fan & 0.78 &  0.07 \\
                   moon &                 dresser & 0.78 &  0.07 \\
                   jail &                elephant & 0.33 &  0.07 \\
                   sock &                     sun & 0.44 &  0.07 \\
                 peanut &                campfire & 0.14 &  0.07 \\
                   bush &                  guitar & 0.42 &  0.07 \\
                    bus &                  garden & 0.33 &  0.07 \\
               mountain &             stethoscope & 0.38 &  0.07 \\
                   rake &                  cookie & 0.67 &  0.07 \\
                  elbow &                     car & 0.56 &  0.07 \\
                matches &                  hammer & 0.00 &  0.07 \\
               computer &                 mermaid & 0.12 &  0.07 \\
               umbrella &                    swan & 0.36 &  0.07 \\
              lightning &                  eraser & 0.24 &  0.07 \\
             toothbrush &              television & 0.67 &  0.07 \\
              hourglass &                mosquito & 0.33 &  0.07 \\
                 church &                     saw & 0.53 &  0.07 \\
                  pants &                 trumpet & 0.45 &  0.07 \\
             dishwasher &                hedgehog & 0.48 &  0.07 \\
                 shovel &               crocodile & 0.36 &  0.07 \\
                 banana &                sailboat & 0.36 &  0.07 \\
               postcard &                    rain & 0.27 &  0.07 \\
                 marker &                  potato & 0.50 &  0.07 \\
               mushroom &                  hammer & 0.44 &  0.07 \\
                 zigzag &                     eye & 0.29 &  0.07 \\
             paintbrush &                     bus & 0.78 &  0.07 \\
                  tooth &               firetruck & 0.00 &  0.07 \\
               baseball &                   train & 0.63 &  0.07 \\
                   star &              watermelon & 0.57 &  0.07 \\
                   nail &               submarine & 0.55 &  0.07 \\
                 laptop &                   onion & 0.35 &  0.07 \\
               popsicle &              microphone & 0.19 &  0.07 \\
                   fork &                  basket & 0.71 &  0.07 \\
                 marker &                   snake & 0.74 &  0.07 \\
                 zigzag &                  cooler & 0.27 &  0.07 \\
                trumpet &                    bird & 0.57 &  0.07 \\
                   jail &                    belt & 0.50 &  0.07 \\
                    saw &                   onion & 0.40 &  0.07 \\
                sweater &                 tornado & 0.40 &  0.07 \\
             television &                    sink & 0.57 &  0.07 \\
                matches &                     bed & 0.00 &  0.07 \\
                    arm &                   train & 0.70 &  0.07 \\
               triangle &              binoculars & 0.80 &  0.07 \\
                  tiger &                broccoli & 0.63 &  0.07 \\
                   rake &               pineapple & 0.60 &  0.07 \\
                 peanut &                    face & 0.78 &  0.07 \\
                 grapes &               hurricane & 0.00 &  0.07 \\
                   door &                trombone & 0.56 &  0.07 \\
                 bucket &                   tiger & 0.47 &  0.07 \\
                  cloud &                    bear & 0.27 &  0.07 \\
               mushroom &                  basket & 0.47 &  0.07 \\
                   line &             screwdriver & 0.67 &  0.07 \\
                  drill &                  stereo & 0.63 &  0.07 \\
                 peanut &                     mug & 0.74 &  0.07 \\
              telephone &                    bush & 0.44 &  0.07 \\
               triangle &                     saw & 0.70 &  0.07 \\
                 banana &              basketball & 0.40 &  0.07 \\
                   nose &                    swan & 0.40 &  0.07 \\
                 bridge &                   brain & 0.80 &  0.07 \\
               stitches &                 lantern & 0.00 &  0.07 \\
                  river &                 syringe & 0.25 &  0.07 \\
                    map &                    crab & 0.50 &  0.07 \\
              parachute &                   drums & 0.00 &  0.07 \\
               mountain &                  cookie & 0.35 &  0.07 \\
                  rifle &                  basket & 0.60 &  0.07 \\
                 marker &                  carrot & 0.53 &  0.07 \\
                hexagon &                 lighter & 0.14 &  0.07 \\
                bathtub &               butterfly & 0.38 &  0.07 \\
                 zigzag &                  eraser & 0.14 &  0.07 \\
                bathtub &              basketball & 0.63 &  0.07 \\
                   moon &                scissors & 0.42 &  0.07 \\
                 church &                    leaf & 0.47 &  0.07 \\
                 crayon &               motorbike & 0.55 &  0.07 \\
              submarine &                   skull & 0.20 &  0.07 \\
                    cup &                  camera & 0.71 &  0.07 \\
                   tent &                 lighter & 0.62 &  0.07 \\
             flashlight &                     fan & 0.74 &  0.07 \\
                snorkel &                   beard & 0.47 &  0.07 \\
                   rake &                   beard & 0.78 &  0.07 \\
            spreadsheet &                sandwich & 0.11 &  0.07 \\
               mosquito &                     bus & 0.38 &  0.07 \\
                   jail &                  stereo & 0.50 &  0.07 \\
                    eye &                campfire & 0.29 &  0.07 \\
                    saw &                    crab & 0.44 &  0.07 \\
                    leg &               fireplace & 0.56 &  0.07 \\
                bandage &                clarinet & 0.45 &  0.07 \\
                  drums &                   angel & 0.00 &  0.07 \\
                 marker &                trombone & 0.60 &  0.07 \\
               lollipop &                   sheep & 0.24 &  0.07 \\
                 violin &                   tiger & 0.42 &  0.07 \\
                   foot &                hospital & 0.67 &  0.07 \\
                   star &                   donut & 0.25 &  0.07 \\
             toothpaste &              basketball & 0.19 &  0.07 \\
              hurricane &                   panda & 0.17 &  0.07 \\
               umbrella &                     dog & 0.53 &  0.07 \\
                    ear &                  basket & 0.44 &  0.07 \\
             calculator &                   skull & 0.24 &  0.07 \\
               umbrella &                     bee & 0.36 &  0.07 \\
                   jail &                  carrot & 0.40 &  0.07 \\
               postcard &              dishwasher & 0.12 &  0.07 \\
                 stairs &                squiggle & 0.13 &  0.07 \\
                  apple &                    yoga & 0.12 &  0.07 \\
                  drill &                 bathtub & 0.67 &  0.07 \\
                   belt &                   apple & 0.40 &  0.07 \\
                   tent &               hurricane & 0.25 &  0.07 \\
                  pants &                   shark & 0.40 &  0.07 \\
                   knee &                  garden & 0.35 &  0.07 \\
             television &                  monkey & 0.40 &  0.07 \\
               elephant &                   stove & 0.36 &  0.07 \\
               airplane &                     map & 0.50 &  0.07 \\
               squiggle &                   fence & 0.12 &  0.07 \\
             basketball &                     cow & 0.38 &  0.07 \\
                 potato &                 tornado & 0.44 &  0.07 \\
                 laptop &                 mermaid & 0.09 &  0.07 \\
                 cactus &                computer & 0.63 &  0.07 \\
             skyscraper &                   pizza & 0.25 &  0.07 \\
                 circle &                    sink & 0.57 &  0.07 \\
                   line &                  dragon & 0.62 &  0.07 \\
                   line &                  parrot & 0.53 &  0.07 \\
                matches &                computer & 0.00 &  0.07 \\
              megaphone &                 dresser & 0.67 &  0.07 \\
               envelope &                 tractor & 0.63 &  0.07 \\
             wristwatch &                    peas & 0.00 &  0.07 \\
                 candle &              helicopter & 0.55 &  0.07 \\
                    cat &               ambulance & 0.80 &  0.07 \\
                   sock &               submarine & 0.45 &  0.07 \\
                   fork &                  circle & 0.63 &  0.07 \\
                   knee &                   angel & 0.47 &  0.07 \\
                   pear &             spreadsheet & 0.11 &  0.07 \\
                   door &               hamburger & 0.27 &  0.07 \\
               triangle &                 sweater & 0.53 &  0.07 \\
                  crown &                   horse & 0.67 &  0.07 \\
            screwdriver &                   whale & 0.42 &  0.07 \\
              firetruck &                   brain & 0.00 &  0.07 \\
              microwave &                   cello & 0.43 &  0.07 \\
                 banana &               submarine & 0.53 &  0.07 \\
                  couch &               hurricane & 0.19 &  0.07 \\
                  clock &               pineapple & 0.38 &  0.07 \\
                lighter &                     cat & 0.78 &  0.07 \\
                tractor &                     fan & 0.63 &  0.07 \\
              microwave &              basketball & 0.45 &  0.07 \\
                   nail &               microwave & 0.45 &  0.07 \\
                  chair &                   skull & 0.22 &  0.07 \\
               computer &                    cake & 0.62 &  0.07 \\
                   knee &               fireplace & 0.56 &  0.07 \\
                  clock &               blueberry & 0.36 &  0.07 \\
                syringe &                trombone & 0.67 &  0.07 \\
                 finger &                     bee & 0.42 &  0.07 \\
                    ant &                     fan & 0.57 &  0.07 \\
                   bird &                    sink & 0.57 &  0.07 \\
               mosquito &                 mermaid & 0.11 &  0.07 \\
               airplane &                   steak & 0.20 &  0.07 \\
               popsicle &                    star & 0.24 &  0.07 \\
                  rifle &                umbrella & 0.45 &  0.07 \\
                   star &               saxophone & 0.40 &  0.07 \\
                   star &               motorbike & 0.40 &  0.07 \\
                   line &              skyscraper & 0.71 &  0.07 \\
                  ocean &              headphones & 0.00 &  0.07 \\
                 basket &              camouflage & 0.67 &  0.07 \\
                  canoe &                     arm & 0.55 &  0.07 \\
                 bridge &                   mouse & 0.78 &  0.07 \\
                   tent &                  pencil & 0.59 &  0.07 \\
                  bread &             spreadsheet & 0.22 &  0.07 \\
              parachute &                    crab & 0.47 &  0.07 \\
                matches &                 lighter & 0.00 &  0.07 \\
                  purse &                     owl & 0.40 &  0.07 \\
                diamond &               motorbike & 0.43 &  0.07 \\
             basketball &                   zebra & 0.32 &  0.07 \\
                diamond &                   cello & 0.48 &  0.07 \\
               mountain &                 mailbox & 0.40 &  0.07 \\
                 banana &                  goatee & 0.45 &  0.07 \\
                   rake &                 snorkel & 0.67 &  0.07 \\
               lipstick &                     owl & 0.36 &  0.07 \\
               umbrella &                   onion & 0.40 &  0.07 \\
                 pillow &               motorbike & 0.48 &  0.07 \\
                   jail &                   radio & 0.50 &  0.07 \\
                 circle &                  peanut & 0.40 &  0.07 \\
              boomerang &                 bandage & 0.50 &  0.07 \\
                diamond &               firetruck & 0.00 &  0.07 \\
                    car &                     owl & 0.36 &  0.07 \\
               calendar &                campfire & 0.31 &  0.07 \\
               baseball &                  basket & 0.80 &  0.07 \\
                  chair &                  parrot & 0.74 &  0.07 \\
                 hammer &                kangaroo & 0.36 &  0.07 \\
                    map &                 tornado & 0.24 &  0.07 \\
                   line &                  potato & 0.50 &  0.07 \\
            streetlight &                   mouse & 0.74 &  0.07 \\
                   star &              wristwatch & 0.42 &  0.07 \\
                   rain &                  monkey & 0.25 &  0.07 \\
              parachute &                  violin & 0.60 &  0.07 \\
                    bed &                   apple & 0.47 &  0.07 \\
             television &                     pig & 0.63 &  0.07 \\
                 bridge &                scorpion & 0.53 &  0.07 \\
                 marker &                passport & 0.46 &  0.07 \\
                 bridge &                  goatee & 0.44 &  0.07 \\
                 cannon &                   brain & 0.71 &  0.07 \\
                 potato &                baseball & 0.40 &  0.07 \\
                  ocean &                 raccoon & 0.27 &  0.07 \\
                   star &               hamburger & 0.27 &  0.07 \\
                 crayon &                     saw & 0.74 &  0.07 \\
               postcard &                   zebra & 0.10 &  0.07 \\
              telephone &                 compass & 0.63 &  0.07 \\
              motorbike &                    bear & 0.35 &  0.07 \\
                   moon &                passport & 0.33 &  0.07 \\
                 stairs &                  circle & 0.56 &  0.07 \\
                  mouth &              chandelier & 0.67 &  0.07 \\
                 ladder &                   angel & 0.44 &  0.07 \\
               mountain &                     mug & 0.67 &  0.07 \\
              boomerang &                  bridge & 0.70 &  0.07 \\
                   shoe &                     key & 0.82 &  0.07 \\
                    toe &               speedboat & 0.50 &  0.07 \\
               scorpion &                     fan & 0.82 &  0.07 \\
                   nose &                    bear & 0.44 &  0.07 \\
               stitches &                    frog & 0.00 &  0.07 \\
                 pencil &                 tornado & 0.32 &  0.07 \\
                   jail &                scissors & 0.45 &  0.07 \\
              lightning &                squiggle & 0.31 &  0.07 \\
                   leaf &              helicopter & 0.40 &  0.07 \\
              hourglass &                    barn & 0.48 &  0.07 \\
             eyeglasses &                  flower & 0.42 &  0.07 \\
                   vase &                computer & 0.63 &  0.07 \\
                  tooth &                clarinet & 0.48 &  0.07 \\
               mosquito &               pineapple & 0.55 &  0.07 \\
                 candle &              waterslide & 0.00 &  0.07 \\
                  mouth &                 lantern & 0.59 &  0.07 \\
                 finger &                broccoli & 0.44 &  0.07 \\
                   line &              dishwasher & 0.60 &  0.07 \\
                   line &               fireplace & 0.62 &  0.07 \\
                 candle &                 dolphin & 0.31 &  0.07 \\
                   knee &                 rainbow & 0.13 &  0.07 \\
                mailbox &                mushroom & 0.44 &  0.07 \\
               triangle &                   mouth & 0.62 &  0.07 \\
                  broom &               submarine & 0.57 &  0.07 \\
             waterslide &              blackberry & 0.00 &  0.07 \\
                  ocean &                bracelet & 0.31 &  0.07 \\
               clarinet &              television & 0.52 &  0.07 \\
                toaster &              camouflage & 0.53 &  0.07 \\
                  clock &                 raccoon & 0.32 &  0.07 \\
                 cannon &                    face & 0.77 &  0.07 \\
                   pool &                    bird & 0.59 &  0.07 \\
                    toe &                broccoli & 0.44 &  0.07 \\
               envelope &              strawberry & 0.53 &  0.07 \\
                    leg &                  eraser & 0.71 &  0.07 \\
                trumpet &                     car & 0.57 &  0.07 \\
                  tooth &                   sheep & 0.47 &  0.07 \\
                  bread &                   skull & 0.24 &  0.07 \\
               hospital &                   panda & 0.35 &  0.07 \\
             skyscraper &                    fork & 0.59 &  0.07 \\
                  elbow &                 mermaid & 0.12 &  0.07 \\
                 camera &                   sheep & 0.44 &  0.07 \\
               clarinet &                   zebra & 0.29 &  0.07 \\
                  elbow &             streetlight & 0.56 &  0.07 \\
               mushroom &                 dresser & 0.71 &  0.07 \\
                  table &                   truck & 0.60 &  0.07 \\
                  knife &                elephant & 0.35 &  0.07 \\
               keyboard &                    swan & 0.40 &  0.07 \\
                   rain &                  dragon & 0.27 &  0.07 \\
                   belt &                    pond & 0.33 &  0.07 \\
                 square &                    peas & 0.00 &  0.07 \\
                 peanut &              helicopter & 0.36 &  0.07 \\
                  crown &                   sheep & 0.44 &  0.07 \\
                 square &                  eraser & 0.78 &  0.07 \\
                  fence &                     cup & 0.59 &  0.07 \\
                  broom &                   zebra & 0.46 &  0.07 \\
             skyscraper &              paintbrush & 0.59 &  0.07 \\
                   book &                  rabbit & 0.36 &  0.07 \\
                  rifle &                popsicle & 0.18 &  0.07 \\
                 zigzag &                    book & 0.36 &  0.07 \\
              boomerang &                     saw & 0.67 &  0.07 \\
               lollipop &                hospital & 0.21 &  0.07 \\
                 laptop &                mosquito & 0.32 &  0.07 \\
                 zigzag &             streetlight & 0.12 &  0.07 \\
                  fence &               hamburger & 0.24 &  0.07 \\
               suitcase &              strawberry & 0.40 &  0.07 \\
                   pool &                   snail & 0.44 &  0.07 \\
               trombone &                 octopus & 0.35 &  0.07 \\
                   cake &                   wheel & 0.62 &  0.07 \\
                  river &                    shoe & 0.29 &  0.07 \\
                 stairs &                   drill & 0.59 &  0.07 \\
                   nail &               snowflake & 0.32 &  0.07 \\
                   knee &                sailboat & 0.50 &  0.07 \\
              speedboat &                    hand & 0.52 &  0.07 \\
              boomerang &                 bathtub & 0.60 &  0.07 \\
                  rifle &                  circle & 0.64 &  0.07 \\
                  train &               hurricane & 0.22 &  0.07 \\
                    map &                     dog & 0.59 &  0.07 \\
                feather &               megaphone & 0.25 &  0.07 \\
               umbrella &                  pliers & 0.50 &  0.07 \\
                    key &                   pizza & 0.25 &  0.07 \\
                   door &                windmill & 0.56 &  0.07 \\
                  house &                  goatee & 0.42 &  0.07 \\
                  fence &                  teapot & 0.53 &  0.07 \\
                    bed &                  violin & 0.59 &  0.07 \\
               squiggle &                  hammer & 0.24 &  0.07 \\
                  beach &                   brain & 0.43 &  0.07 \\
                mailbox &                trombone & 0.60 &  0.07 \\
             binoculars &                   pizza & 0.22 &  0.07 \\
                  pants &                mosquito & 0.35 &  0.07 \\
             dishwasher &                    hand & 0.92 &  0.07 \\
                    van &                  dragon & 0.44 &  0.07 \\
                matches &                     mug & 0.00 &  0.07 \\
                   rake &                    bird & 0.67 &  0.07 \\
              snowflake &                     saw & 0.32 &  0.07 \\
             rhinoceros &                   brain & 0.52 &  0.07 \\
              megaphone &                   brain & 0.44 &  0.07 \\
                matches &                clarinet & 0.00 &  0.07 \\
                   foot &                  laptop & 0.64 &  0.07 \\
                 ladder &                    crab & 0.47 &  0.07 \\
                 ladder &                 trumpet & 0.50 &  0.07 \\
                  clock &                   tiger & 0.42 &  0.07 \\
                 circle &                     bed & 0.62 &  0.07 \\
                  chair &                   mouse & 0.78 &  0.07 \\
                    saw &                  monkey & 0.40 &  0.07 \\
                   pool &               blueberry & 0.44 &  0.07 \\
                   yoga &                 snowman & 0.11 &  0.07 \\
                  mouth &                 tornado & 0.35 &  0.07 \\
                 hammer &               speedboat & 0.55 &  0.07 \\
              saxophone &              lighthouse & 0.48 &  0.07 \\
               lollipop &              basketball & 0.20 &  0.07 \\
            spreadsheet &                    cake & 0.12 &  0.07 \\
            streetlight &                   anvil & 0.59 &  0.07 \\
                mailbox &                  grapes & 0.00 &  0.07 \\
               popsicle &                   house & 0.25 &  0.07 \\
                 crayon &                    belt & 0.67 &  0.07 \\
               necklace &               bulldozer & 0.48 &  0.07 \\
               stitches &                    peas & 0.00 &  0.07 \\
                 zigzag &                 sweater & 0.17 &  0.07 \\
                   star &               parachute & 0.50 &  0.07 \\
                   tent &              television & 0.56 &  0.07 \\
                compass &                   tiger & 0.44 &  0.07 \\
                mailbox &                 lighter & 0.71 &  0.07 \\
                 ladder &              eyeglasses & 0.53 &  0.07 \\
                   nail &                   train & 0.67 &  0.07 \\
                  clock &               telephone & 0.60 &  0.07 \\
                   book &              strawberry & 0.44 &  0.07 \\
                  knife &              lighthouse & 0.56 &  0.07 \\
                bandage &                 tornado & 0.22 &  0.07 \\
                  shark &                 lantern & 0.42 &  0.07 \\
                  steak &                   truck & 0.21 &  0.07 \\
               clarinet &                mosquito & 0.32 &  0.07 \\
                   tent &                   train & 0.62 &  0.07 \\
                    toe &                     sun & 0.53 &  0.07 \\
                    toe &                     bee & 0.42 &  0.07 \\
                   door &                   radio & 0.62 &  0.07 \\
                    sun &                  parrot & 0.74 &  0.07 \\
             calculator &                elephant & 0.55 &  0.07 \\
                  crown &              skateboard & 0.63 &  0.07 \\
                 eraser &                    bird & 0.67 &  0.07 \\
                   knee &                  eraser & 0.62 &  0.07 \\
                  canoe &                   angel & 0.36 &  0.07 \\
            spreadsheet &                    harp & 0.11 &  0.07 \\
                 bridge &                  stereo & 0.63 &  0.07 \\
               squiggle &                     saw & 0.43 &  0.07 \\
               clarinet &                    book & 0.48 &  0.07 \\
              saxophone &                     pig & 0.55 &  0.07 \\
                   tent &                   cello & 0.53 &  0.07 \\
               umbrella &                    bird & 0.50 &  0.07 \\
                  grass &                backpack & 0.42 &  0.07 \\
             dishwasher &                 penguin & 0.46 &  0.07 \\
                feather &              microphone & 0.22 &  0.07 \\
              lightning &                 trumpet & 0.20 &  0.07 \\
                  apple &              binoculars & 0.38 &  0.07 \\
             waterslide &                   brain & 0.00 &  0.07 \\
                    toe &                  laptop & 0.50 &  0.07 \\
                 finger &                calendar & 0.29 &  0.07 \\
             flashlight &                     pig & 0.60 &  0.07 \\
                   cake &                   brain & 0.67 &  0.07 \\
             skyscraper &              eyeglasses & 0.56 &  0.07 \\
               dumbbell &              television & 0.67 &  0.07 \\
                    toe &                hospital & 0.62 &  0.07 \\
               trombone &                 lobster & 0.35 &  0.07 \\
                  elbow &                  cookie & 0.42 &  0.07 \\
                    mug &               saxophone & 0.52 &  0.07 \\
                  donut &              binoculars & 0.21 &  0.07 \\
                  bread &                  bridge & 0.31 &  0.07 \\
                   hand &                     fan & 0.78 &  0.07 \\
                  elbow &                 penguin & 0.36 &  0.07 \\
                feather &                   wheel & 0.25 &  0.07 \\
                  bread &                   beach & 0.33 &  0.07 \\
                  bread &                flamingo & 0.22 &  0.07 \\
                   yoga &                    tree & 0.27 &  0.07 \\
               campfire &                     fan & 0.15 &  0.07 \\
              underwear &                   drill & 0.53 &  0.07 \\
               postcard &                 bandage & 0.12 &  0.07 \\
                  canoe &                  cookie & 0.33 &  0.07 \\
               mosquito &                     fan & 0.57 &  0.07 \\
                 pillow &                windmill & 0.53 &  0.07 \\
              motorbike &                 tornado & 0.18 &  0.07 \\
                 eraser &               asparagus & 0.44 &  0.07 \\
                  grass &                 lantern & 0.40 &  0.07 \\
                 peanut &                     key & 0.82 &  0.07 \\
               envelope &                    frog & 0.62 &  0.07 \\
               mushroom &                   cello & 0.40 &  0.07 \\
                  beard &                   panda & 0.55 &  0.07 \\
                 zigzag &                  castle & 0.27 &  0.07 \\
                  tooth &                 bicycle & 0.56 &  0.07 \\
                 carrot &                campfire & 0.38 &  0.07 \\
                  canoe &                broccoli & 0.33 &  0.07 \\
                   shoe &                   whale & 0.47 &  0.07 \\
                 church &                    lion & 0.47 &  0.07 \\
             toothpaste &                     cow & 0.20 &  0.07 \\
                  fence &               pineapple & 0.55 &  0.07 \\
                  radio &                 lobster & 0.38 &  0.07 \\
                 eraser &                     bed & 0.71 &  0.07 \\
                compass &                     cow & 0.38 &  0.07 \\
                    sun &                    bear & 0.70 &  0.07 \\
                hexagon &                     bed & 0.14 &  0.07 \\
                   rake &                hedgehog & 0.52 &  0.07 \\
                  broom &                   brain & 0.60 &  0.07 \\
              lightning &              paintbrush & 0.22 &  0.07 \\
                  chair &                flamingo & 0.52 &  0.07 \\
                penguin &               bulldozer & 0.31 &  0.07 \\
              boomerang &              binoculars & 0.76 &  0.07 \\
               keyboard &                  rabbit & 0.36 &  0.07 \\
            spreadsheet &                     cat & 0.20 &  0.07 \\
                 stairs &                  marker & 0.71 &  0.07 \\
                 marker &                    frog & 0.71 &  0.07 \\
               postcard &                     bee & 0.29 &  0.07 \\
                snowman &                   train & 0.56 &  0.07 \\
                  bread &              waterslide & 0.00 &  0.07 \\
                bandage &                   truck & 0.50 &  0.07 \\
                  clock &                   drums & 0.00 &  0.07 \\
                  chair &                  flower & 0.57 &  0.07 \\
              parachute &               telephone & 0.78 &  0.07 \\
                 violin &                 octopus & 0.35 &  0.07 \\
              megaphone &              lighthouse & 0.59 &  0.07 \\
                   nail &                 giraffe & 0.32 &  0.07 \\
                octagon &                  shovel & 0.29 &  0.07 \\
                  table &               boomerang & 0.60 &  0.07 \\
                  onion &                    lion & 0.60 &  0.07 \\
                  mouse &               telephone & 0.67 &  0.07 \\
                   nail &               butterfly & 0.36 &  0.07 \\
              lightning &                bracelet & 0.24 &  0.07 \\
                    car &                   beard & 0.44 &  0.07 \\
                  chair &                     map & 0.56 &  0.07 \\
                  fence &                    bear & 0.73 &  0.07 \\
             toothpaste &                    duck & 0.30 &  0.07 \\
               postcard &                   mouse & 0.22 &  0.07 \\
                   cake &                 raccoon & 0.38 &  0.07 \\
                    saw &                flamingo & 0.35 &  0.07 \\
                  broom &                   radio & 0.67 &  0.07 \\
                 pencil &              waterslide & 0.00 &  0.07 \\
            streetlight &                   pizza & 0.22 &  0.07 \\
             lighthouse &                  goatee & 0.42 &  0.07 \\
                  clock &                   beach & 0.38 &  0.07 \\
                   star &                   sword & 0.47 &  0.07 \\
                   leaf &                trombone & 0.42 &  0.07 \\
                   oven &                     fan & 0.50 &  0.07 \\
                syringe &                 feather & 0.24 &  0.07 \\
                 pencil &                     sun & 0.47 &  0.07 \\
             flashlight &                calendar & 0.11 &  0.07 \\
                   belt &                sandwich & 0.27 &  0.07 \\
                 bridge &                     key & 0.82 &  0.07 \\
               lipstick &                   anvil & 0.59 &  0.07 \\
               clarinet &               ambulance & 0.46 &  0.07 \\
                  beach &                     fan & 0.46 &  0.07 \\
                 cooler &             stethoscope & 0.50 &  0.07 \\
                 shorts &                    frog & 0.56 &  0.07 \\
                 helmet &                broccoli & 0.40 &  0.07 \\
                    ear &                    sink & 0.44 &  0.07 \\
                   fork &                calendar & 0.27 &  0.07 \\
              butterfly &                  goatee & 0.35 &  0.07 \\
                 peanut &                     car & 0.40 &  0.07 \\
              crocodile &                   angel & 0.55 &  0.07 \\
             toothbrush &                   panda & 0.36 &  0.07 \\
                 marker &                    star & 0.71 &  0.07 \\
                  rifle &                   shark & 0.38 &  0.07 \\
               baseball &                     cow & 0.38 &  0.07 \\
                 square &                     ear & 0.50 &  0.07 \\
                 helmet &                  flower & 0.44 &  0.07 \\
           rollerskates &                     bee & 0.00 &  0.07 \\
                   star &                bracelet & 0.53 &  0.07 \\
               stitches &               megaphone & 0.00 &  0.07 \\
                  whale &               motorbike & 0.36 &  0.07 \\
                dolphin &                   cloud & 0.19 &  0.07 \\
                syringe &                    lion & 0.44 &  0.07 \\
                 ladder &                umbrella & 0.53 &  0.07 \\
                    dog &              camouflage & 0.62 &  0.07 \\
                 helmet &               hamburger & 0.24 &  0.07 \\
                 square &                calendar & 0.33 &  0.07 \\
                  onion &               hurricane & 0.21 &  0.07 \\
                  drill &              calculator & 0.67 &  0.07 \\
                  bench &                   house & 0.80 &  0.07 \\
                dolphin &                    cake & 0.35 &  0.07 \\
               suitcase &                    duck & 0.59 &  0.07 \\
               hospital &                   sheep & 0.44 &  0.07 \\
               triangle &                  parrot & 0.50 &  0.07 \\
                dolphin &                     sun & 0.46 &  0.07 \\
                    toe &                campfire & 0.18 &  0.07 \\
                 stairs &                  rabbit & 0.36 &  0.07 \\
            spreadsheet &                elephant & 0.20 &  0.07 \\
                 bowtie &              lighthouse & 0.53 &  0.07 \\
                 peanut &                   brain & 0.74 &  0.07 \\
                   pear &                    pool & 0.44 &  0.07 \\
                 circle &                  shorts & 0.50 &  0.07 \\
                   line &                backpack & 0.71 &  0.07 \\
                   face &                   panda & 0.55 &  0.07 \\
                  cloud &                     cow & 0.25 &  0.07 \\
                  river &                umbrella & 0.25 &  0.07 \\
                 circle &                scissors & 0.57 &  0.07 \\
                rainbow &                   stove & 0.12 &  0.07 \\
                  canoe &                   onion & 0.35 &  0.07 \\
            streetlight &                passport & 0.12 &  0.07 \\
               triangle &              camouflage & 0.59 &  0.07 \\
               suitcase &                     sun & 0.44 &  0.07 \\
              microwave &                   drums & 0.00 &  0.07 \\
               triangle &                    rain & 0.46 &  0.07 \\
                mailbox &                   whale & 0.44 &  0.07 \\
                  pants &                     map & 0.53 &  0.07 \\
                   door &                   sheep & 0.50 &  0.07 \\
                   pond &                   train & 0.31 &  0.07 \\
                 circle &                   camel & 0.33 &  0.07 \\
                 eraser &                 tornado & 0.24 &  0.07 \\
                    toe &                baseball & 0.59 &  0.07 \\
                  apple &                hospital & 0.40 &  0.07 \\
                   tent &                 dolphin & 0.33 &  0.07 \\
                toaster &                  grapes & 0.00 &  0.07 \\
              pineapple &                 tornado & 0.35 &  0.07 \\
                 peanut &              chandelier & 0.44 &  0.07 \\
               computer &                 octopus & 0.57 &  0.07 \\
                   jail &                 dolphin & 0.30 &  0.07 \\
                   fish &                     map & 0.50 &  0.07 \\
               stitches &                  grapes & 0.00 &  0.07 \\
                   door &                 lighter & 0.67 &  0.07 \\
            streetlight &                    rake & 0.63 &  0.07 \\
                 zigzag &                    peas & 0.00 &  0.07 \\
                lighter &                     fan & 0.88 &  0.07 \\
              saxophone &                     sun & 0.38 &  0.07 \\
                    ear &                 snowman & 0.40 &  0.07 \\
                  river &                   beard & 0.40 &  0.07 \\
                    hat &                   radio & 0.56 &  0.07 \\
              megaphone &                broccoli & 0.40 &  0.07 \\
                    ear &                  dragon & 0.59 &  0.07 \\
                  whale &                   stove & 0.44 &  0.07 \\
                  shark &                   cloud & 0.29 &  0.07 \\
                 zigzag &                  peanut & 0.14 &  0.07 \\
                 eraser &                     bus & 0.71 &  0.07 \\
                  canoe &                    jail & 0.42 &  0.07 \\
                dolphin &                     fan & 0.48 &  0.07 \\
                 toilet &                   sheep & 0.47 &  0.07 \\
                rainbow &                     dog & 0.13 &  0.07 \\
                  river &                    book & 0.29 &  0.07 \\
                 bucket &                   train & 0.67 &  0.07 \\
               necklace &              helicopter & 0.48 &  0.07 \\
               stitches &                    bush & 0.00 &  0.07 \\
               umbrella &              lighthouse & 0.56 &  0.07 \\
             dishwasher &                     cow & 0.61 &  0.07 \\
                   foot &                   sheep & 0.64 &  0.07 \\
                  chair &                 mermaid & 0.24 &  0.07 \\
               passport &                     bee & 0.31 &  0.07 \\
                lighter &                necklace & 0.59 &  0.07 \\
                    hat &                    jail & 0.50 &  0.07 \\
                   fork &                     fan & 0.71 &  0.07 \\
                 laptop &                   horse & 0.52 &  0.07 \\
                    key &                     van & 0.63 &  0.07 \\
                  elbow &                    yoga & 0.13 &  0.07 \\
                 bucket &                     map & 0.59 &  0.07 \\
                  ocean &                  potato & 0.31 &  0.07 \\
              boomerang &               bulldozer & 0.52 &  0.07 \\
                   sink &                   wheel & 0.60 &  0.07 \\
                   rain &                  guitar & 0.22 &  0.07 \\
                    sun &                   cello & 0.42 &  0.07 \\
                  mouse &                   onion & 0.60 &  0.07 \\
                   knee &                  stereo & 0.59 &  0.07 \\
                 peanut &              television & 0.40 &  0.07 \\
                   tent &                scissors & 0.53 &  0.07 \\
                 church &               motorbike & 0.45 &  0.07 \\
                matches &                  parrot & 0.00 &  0.07 \\
                 potato &                 feather & 0.40 &  0.07 \\
               necklace &                    sink & 0.59 &  0.07 \\
              microwave &                  goatee & 0.35 &  0.07 \\
                 shorts &               megaphone & 0.53 &  0.07 \\
              underwear &                 trumpet & 0.48 &  0.07 \\
                 square &                  parrot & 0.78 &  0.07 \\
                  crown &                hedgehog & 0.36 &  0.07 \\
                  ocean &                   horse & 0.29 &  0.07 \\
                hexagon &                  cooler & 0.24 &  0.07 \\
               envelope &              rhinoceros & 0.38 &  0.07 \\
                 castle &                   purse & 0.63 &  0.07 \\
                 guitar &                   snail & 0.38 &  0.07 \\
                   star &               snowflake & 0.50 &  0.07 \\
               triangle &              microphone & 0.67 &  0.07 \\
                  tooth &                windmill & 0.53 &  0.07 \\
                hexagon &                    face & 0.43 &  0.07 \\
                 cactus &                    face & 0.67 &  0.07 \\
                  table &               underwear & 0.53 &  0.07 \\
                 peanut &              microphone & 0.38 &  0.07 \\
                  house &                bracelet & 0.62 &  0.07 \\
             toothbrush &                   whale & 0.47 &  0.07 \\
             headphones &                  cannon & 0.00 &  0.07 \\
                 jacket &                hospital & 0.59 &  0.07 \\
                   vase &                    yoga & 0.11 &  0.07 \\
              parachute &               hurricane & 0.20 &  0.07 \\
                  steak &                   cloud & 0.27 &  0.07 \\
                 cookie &              camouflage & 0.44 &  0.07 \\
                 peanut &                   clock & 0.38 &  0.07 \\
                   door &                  carrot & 0.50 &  0.07 \\
                   pool &                sandwich & 0.29 &  0.07 \\
                  shark &               saxophone & 0.36 &  0.07 \\
                   line &                bracelet & 0.71 &  0.07 \\
                bathtub &              calculator & 0.67 &  0.07 \\
                    arm &                     cup & 0.71 &  0.07 \\
                feather &                broccoli & 0.38 &  0.07 \\
             toothbrush &              helicopter & 0.60 &  0.07 \\
               baseball &                 tractor & 0.57 &  0.07 \\
               passport &                 mermaid & 0.27 &  0.07 \\
             skyscraper &                   knife & 0.56 &  0.07 \\
                  bench &                 tornado & 0.24 &  0.07 \\
                   rake &               motorbike & 0.55 &  0.07 \\
                 crayon &                  shorts & 0.53 &  0.07 \\
               suitcase &                  dragon & 0.47 &  0.07 \\
                   foot &                     cow & 0.58 &  0.07 \\
                hexagon &                 tractor & 0.11 &  0.07 \\
                 jacket &                   angel & 0.47 &  0.07 \\
               kangaroo &                   brain & 0.55 &  0.07 \\
                 bridge &                clarinet & 0.64 &  0.07 \\
                 zigzag &                     van & 0.31 &  0.07 \\
                 pliers &                 trumpet & 0.57 &  0.07 \\
                  beach &                computer & 0.43 &  0.07 \\
               keyboard &                 dolphin & 0.33 &  0.07 \\
                lantern &                broccoli & 0.38 &  0.07 \\
                 carrot &                 snorkel & 0.44 &  0.07 \\
             microphone &                   sheep & 0.40 &  0.07 \\
                  fence &                 toaster & 0.64 &  0.07 \\
                 banana &                    oven & 0.36 &  0.07 \\
             waterslide &                bracelet & 0.00 &  0.07 \\
               lollipop &                   horse & 0.21 &  0.07 \\
               umbrella &               fireplace & 0.50 &  0.07 \\
                 camera &                   cloud & 0.25 &  0.07 \\
               clarinet &                    sink & 0.50 &  0.07 \\
                   hand &               hamburger & 0.27 &  0.07 \\
               sailboat &                 syringe & 0.55 &  0.07 \\
              lightning &                    harp & 0.22 &  0.07 \\
                    cup &                   cello & 0.63 &  0.07 \\
                  tooth &              skateboard & 0.62 &  0.07 \\
            streetlight &                sandwich & 0.21 &  0.07 \\
                   pool &                trombone & 0.56 &  0.07 \\
                   foot &               ambulance & 0.55 &  0.07 \\
                 peanut &              calculator & 0.74 &  0.07 \\
                diamond &                hedgehog & 0.35 &  0.07 \\
                   harp &               motorbike & 0.55 &  0.07 \\
                  mouth &              lighthouse & 0.67 &  0.07 \\
                   knee &              paintbrush & 0.59 &  0.07 \\
                 helmet &                    rain & 0.24 &  0.07 \\
                  fence &                   snail & 0.52 &  0.07 \\
                diamond &                     bee & 0.36 &  0.07 \\
             helicopter &                   zebra & 0.30 &  0.07 \\
               envelope &                  grapes & 0.00 &  0.07 \\
               popsicle &                   sheep & 0.24 &  0.07 \\
                  mouth &                 tractor & 0.56 &  0.07 \\
                    toe &                flamingo & 0.40 &  0.07 \\
                diamond &                  laptop & 0.43 &  0.07 \\
                octopus &               fireplace & 0.36 &  0.07 \\
                 stairs &              basketball & 0.56 &  0.07 \\
                    map &                     cow & 0.42 &  0.07 \\
                  clock &                    face & 0.56 &  0.07 \\
              underwear &                 matches & 0.00 &  0.07 \\
                 marker &                mosquito & 0.44 &  0.07 \\
                dresser &                   donut & 0.27 &  0.07 \\
              submarine &                    harp & 0.57 &  0.07 \\
              lightning &                     cup & 0.33 &  0.07 \\
              asparagus &               hurricane & 0.21 &  0.07 \\
                  cello &                   sheep & 0.40 &  0.07 \\
                   door &                   steak & 0.27 &  0.07 \\
                  snail &                campfire & 0.15 &  0.07 \\
                  truck &                 mermaid & 0.10 &  0.07 \\
                 crayon &                    rain & 0.24 &  0.07 \\
                  tiger &                  grapes & 0.00 &  0.07 \\
                   jail &              strawberry & 0.38 &  0.07 \\
                  fence &                     key & 0.61 &  0.07 \\
            streetlight &                  banana & 0.40 &  0.07 \\
                 hammer &                    frog & 0.59 &  0.07 \\
                  table &                 lighter & 0.71 &  0.07 \\
                  rifle &                   chair & 0.73 &  0.07 \\
                  table &               telephone & 0.67 &  0.07 \\
               necklace &              basketball & 0.53 &  0.07 \\
              crocodile &                computer & 0.55 &  0.07 \\
                  shark &              paintbrush & 0.44 &  0.07 \\
                    car &               pineapple & 0.40 &  0.07 \\
                syringe &                windmill & 0.67 &  0.07 \\
                   rake &                     pig & 0.67 &  0.07 \\
                   belt &                baseball & 0.63 &  0.07 \\
                dolphin &              camouflage & 0.35 &  0.07 \\
             toothpaste &                  dragon & 0.22 &  0.07 \\
             dishwasher &                   onion & 0.50 &  0.07 \\
                    toe &               hamburger & 0.31 &  0.07 \\
                toaster &                   panda & 0.50 &  0.07 \\
              bulldozer &                    peas & 0.00 &  0.07 \\
             waterslide &              wristwatch & 0.00 &  0.07 \\
             skyscraper &                   chair & 0.56 &  0.07 \\
               umbrella &                  grapes & 0.00 &  0.07 \\
                   rake &                    jail & 0.50 &  0.07 \\
                  spoon &                computer & 0.71 &  0.07 \\
                  river &                     eye & 0.43 &  0.07 \\
                 shorts &                    barn & 0.53 &  0.07 \\
                 square &                   knife & 0.73 &  0.07 \\
             basketball &                   stove & 0.63 &  0.07 \\
                    arm &                  guitar & 0.74 &  0.07 \\
                   crab &                   brain & 0.82 &  0.07 \\
               dumbbell &                 tornado & 0.38 &  0.07 \\
                   knee &                baseball & 0.56 &  0.07 \\
                  fence &              blackberry & 0.50 &  0.07 \\
              bottlecap &                mosquito & 0.38 &  0.07 \\
                 pliers &                    yoga & 0.11 &  0.07 \\
                  crown &                  garden & 0.50 &  0.07 \\
            stethoscope &                     sun & 0.44 &  0.07 \\
                mailbox &                   drums & 0.00 &  0.07 \\
                  mouth &              television & 0.59 &  0.07 \\
                   sink &                scorpion & 0.50 &  0.07 \\
             basketball &                  goatee & 0.38 &  0.07 \\
                   face &                 mermaid & 0.27 &  0.07 \\
                   fork &                    harp & 0.67 &  0.07 \\
              lightning &                    pear & 0.24 &  0.07 \\
               necklace &                calendar & 0.12 &  0.07 \\
                  bread &                kangaroo & 0.22 &  0.07 \\
                hexagon &                kangaroo & 0.11 &  0.07 \\
             toothpaste &                     bee & 0.21 &  0.07 \\
                  shark &                  flower & 0.60 &  0.07 \\
               triangle &               motorbike & 0.52 &  0.07 \\
                  crown &                     dog & 0.78 &  0.07 \\
                  fence &                   brain & 0.67 &  0.07 \\
                   sink &              binoculars & 0.57 &  0.07 \\
                  ocean &                   sword & 0.27 &  0.07 \\
                  house &                 lighter & 0.62 &  0.07 \\
                compass &                     car & 0.60 &  0.07 \\
                octagon &                   chair & 0.25 &  0.07 \\
                 zigzag &                postcard & 0.31 &  0.07 \\
                dresser &              strawberry & 0.67 &  0.07 \\
                  drill &                   apple & 0.40 &  0.07 \\
                 potato &                     saw & 0.40 &  0.07 \\
                   sock &                     key & 0.56 &  0.07 \\
              underwear &                     fan & 0.56 &  0.07 \\
              lightning &                  bridge & 0.43 &  0.07 \\
                  ocean &                   train & 0.33 &  0.07 \\
                   hand &                hedgehog & 0.50 &  0.07 \\
             calculator &                 lobster & 0.57 &  0.07 \\
             microphone &                    bird & 0.57 &  0.07 \\
                  ocean &               motorbike & 0.22 &  0.07 \\
                hexagon &                 syringe & 0.11 &  0.07 \\
                feather &                   couch & 0.24 &  0.07 \\
              motorbike &                  cookie & 0.33 &  0.07 \\
                 ladder &                  eraser & 0.59 &  0.07 \\
                   cake &                    bear & 0.47 &  0.07 \\
                   jail &                     cup & 0.53 &  0.07 \\
              microwave &                    yoga & 0.11 &  0.07 \\
              blueberry &                calendar & 0.12 &  0.07 \\
                  rifle &                  grapes & 0.00 &  0.07 \\
                  ocean &                baseball & 0.27 &  0.07 \\
            spreadsheet &                  violin & 0.10 &  0.07 \\
                  beach &                     cow & 0.38 &  0.07 \\
              boomerang &                  basket & 0.63 &  0.07 \\
                 carrot &               motorbike & 0.36 &  0.07 \\
                 church &                  laptop & 0.45 &  0.07 \\
                   shoe &                    rain & 0.25 &  0.07 \\
              bottlecap &                 tractor & 0.50 &  0.07 \\
                 bridge &               saxophone & 0.64 &  0.07 \\
                 hammer &              helicopter & 0.57 &  0.07 \\
                bathtub &                kangaroo & 0.36 &  0.07 \\
               stitches &                    door & 0.00 &  0.07 \\
                  river &              television & 0.25 &  0.07 \\
                   fork &                   clock & 0.60 &  0.07 \\
                   tent &                   apple & 0.42 &  0.07 \\
                octagon &              camouflage & 0.40 &  0.07 \\
               envelope &                     owl & 0.42 &  0.07 \\
                   belt &                    barn & 0.56 &  0.07 \\
                    eye &                backpack & 0.59 &  0.07 \\
              submarine &                   couch & 0.55 &  0.07 \\
               umbrella &               microwave & 0.45 &  0.07 \\
                   bird &               bulldozer & 0.55 &  0.07 \\
             rhinoceros &                    sink & 0.36 &  0.07 \\
                 ladder &                 penguin & 0.35 &  0.07 \\
                   nail &                   bread & 0.40 &  0.07 \\
                  purse &                    peas & 0.00 &  0.07 \\
               squiggle &                mosquito & 0.12 &  0.07 \\
                    leg &                   cloud & 0.43 &  0.07 \\
               keyboard &                  potato & 0.44 &  0.07 \\
                   star &                  parrot & 0.78 &  0.07 \\
                  snake &              basketball & 0.60 &  0.07 \\
                  purse &                   sheep & 0.47 &  0.07 \\
                 banana &                   piano & 0.40 &  0.07 \\
                  drill &                 trumpet & 0.60 &  0.07 \\
                compass &                    face & 0.59 &  0.07 \\
               umbrella &                 tornado & 0.21 &  0.07 \\
              crocodile &                   radio & 0.36 &  0.07 \\
                 finger &                   purse & 0.67 &  0.07 \\
                   bear &                    peas & 0.00 &  0.07 \\
               mountain &                    knee & 0.43 &  0.07 \\
               postcard &                    face & 0.43 &  0.07 \\
             dishwasher &                baseball & 0.45 &  0.07 \\
                   line &               lightning & 0.63 &  0.07 \\
                 marker &               hamburger & 0.29 &  0.07 \\
                 church &                  pliers & 0.53 &  0.07 \\
               keyboard &                     bee & 0.40 &  0.07 \\
                  stove &                   tiger & 0.47 &  0.07 \\
              speedboat &                  carrot & 0.36 &  0.07 \\
                 banana &              dishwasher & 0.55 &  0.07 \\
             television &                   camel & 0.33 &  0.07 \\
                trumpet &               fireplace & 0.48 &  0.07 \\
                   line &                     pig & 0.71 &  0.07 \\
                   fish &                 tornado & 0.40 &  0.07 \\
                 pliers &               ambulance & 0.52 &  0.07 \\
                  purse &                 snorkel & 0.71 &  0.07 \\
                  mouse &                   radio & 0.67 &  0.07 \\
                   cake &              camouflage & 0.71 &  0.07 \\
              saxophone &                 lobster & 0.32 &  0.07 \\
             lighthouse &                kangaroo & 0.38 &  0.07 \\
              microwave &                     bee & 0.33 &  0.07 \\
             toothpaste &                hedgehog & 0.18 &  0.07 \\
                  clock &               hamburger & 0.21 &  0.07 \\
                 shorts &                   stove & 0.61 &  0.07 \\
              boomerang &              camouflage & 0.56 &  0.07 \\
                   leaf &                    face & 0.53 &  0.07 \\
                syringe &               butterfly & 0.36 &  0.07 \\
                sweater &                   whale & 0.82 &  0.07 \\
              ambulance &                    peas & 0.00 &  0.07 \\
                  drums &                  cookie & 0.00 &  0.07 \\
                 violin &                hedgehog & 0.33 &  0.07 \\
                   bush &                 tornado & 0.35 &  0.07 \\
              asparagus &                    hand & 0.57 &  0.07 \\
               postcard &                kangaroo & 0.11 &  0.07 \\
               mountain &                     hat & 0.40 &  0.07 \\
                   fish &                  stereo & 0.47 &  0.07 \\
               lipstick &                    tree & 0.40 &  0.07 \\
             toothpaste &                trombone & 0.18 &  0.07 \\
                sweater &                 trumpet & 0.50 &  0.07 \\
               dumbbell &              helicopter & 0.55 &  0.07 \\
               umbrella &             stethoscope & 0.50 &  0.07 \\
             rhinoceros &                   truck & 0.32 &  0.07 \\
                   yoga &                  cookie & 0.25 &  0.07 \\
                  table &                  church & 0.67 &  0.07 \\
                   rake &               hurricane & 0.21 &  0.07 \\
                   star &                  eraser & 0.53 &  0.07 \\
                sweater &                  cannon & 0.60 &  0.07 \\
                    leg &                   drums & 0.00 &  0.07 \\
              snowflake &                  church & 0.33 &  0.07 \\
                   face &                  rabbit & 0.55 &  0.07 \\
                matches &                    jail & 0.00 &  0.07 \\
              lightning &              toothpaste & 0.22 &  0.07 \\
               lipstick &                  grapes & 0.00 &  0.07 \\
                  purse &              rhinoceros & 0.36 &  0.07 \\
                  piano &              helicopter & 0.55 &  0.07 \\
             headphones &                    book & 0.00 &  0.07 \\
                octagon &                   train & 0.29 &  0.07 \\
                   fish &                   clock & 0.42 &  0.07 \\
               umbrella &              rhinoceros & 0.33 &  0.07 \\
                   book &                     van & 0.53 &  0.07 \\
               lollipop &                umbrella & 0.20 &  0.07 \\
                   jail &                   donut & 0.20 &  0.07 \\
                  drill &                   pizza & 0.24 &  0.07 \\
                syringe &               snowflake & 0.32 &  0.07 \\
                  elbow &                  bridge & 0.71 &  0.07 \\
                 marker &                 trumpet & 0.60 &  0.07 \\
               dumbbell &                   angel & 0.78 &  0.07 \\
                sweater &                mosquito & 0.60 &  0.07 \\
                  spoon &              camouflage & 0.67 &  0.07 \\
              lightning &              dishwasher & 0.21 &  0.07 \\
               hospital &                  parrot & 0.44 &  0.07 \\
                   knee &              toothbrush & 0.62 &  0.07 \\
             skateboard &              blackberry & 0.40 &  0.07 \\
                  mouth &                     owl & 0.55 &  0.07 \\
                 shorts &                  peanut & 0.40 &  0.07 \\
                  crown &                    duck & 0.62 &  0.07 \\
                 shorts &                trombone & 0.48 &  0.07 \\
              asparagus &                   camel & 0.50 &  0.07 \\
                   face &                broccoli & 0.63 &  0.07 \\
              asparagus &            rollerskates & 0.00 &  0.07 \\
                sweater &              rhinoceros & 0.55 &  0.07 \\
                 guitar &                   train & 0.67 &  0.07 \\
                   hand &                mosquito & 0.52 &  0.07 \\
                 pillow &               hurricane & 0.21 &  0.07 \\
                   rake &                    barn & 0.56 &  0.07 \\
                  piano &               ambulance & 0.52 &  0.07 \\
                 potato &                  jacket & 0.44 &  0.07 \\
                 banana &              microphone & 0.38 &  0.07 \\
                lighter &                    barn & 0.59 &  0.07 \\
                  table &                clarinet & 0.55 &  0.07 \\
                   face &                squirrel & 0.57 &  0.07 \\
                 potato &                   drill & 0.46 &  0.07 \\
                 ladder &                  teapot & 0.53 &  0.07 \\
                  table &                 raccoon & 0.35 &  0.07 \\
                    saw &                  cannon & 0.67 &  0.07 \\
                  mouse &                     car & 0.63 &  0.07 \\
                  whale &                  guitar & 0.42 &  0.07 \\
               mountain &              toothpaste & 0.24 &  0.07 \\
                  drill &                   shark & 0.60 &  0.07 \\
            spreadsheet &                mosquito & 0.10 &  0.07 \\
                 circle &                    pear & 0.38 &  0.07 \\
                   moon &                    sink & 0.60 &  0.07 \\
                  pants &                    bear & 0.38 &  0.07 \\
                   moon &                  peanut & 0.70 &  0.07 \\
                  rifle &                    rain & 0.20 &  0.07 \\
               windmill &                calendar & 0.11 &  0.07 \\
               envelope &                mushroom & 0.50 &  0.07 \\
                    toe &                    peas & 0.00 &  0.07 \\
                  piano &                     cow & 0.38 &  0.07 \\
             television &                    bush & 0.42 &  0.07 \\
            spreadsheet &                 octopus & 0.12 &  0.07 \\
                 pencil &                mosquito & 0.38 &  0.07 \\
             microphone &                    sink & 0.55 &  0.07 \\
                   fork &                passport & 0.43 &  0.07 \\
                  chair &                   tiger & 0.78 &  0.07 \\
                  rifle &                 diamond & 0.45 &  0.07 \\
            screwdriver &                 mermaid & 0.19 &  0.07 \\
                  purse &                scorpion & 0.50 &  0.07 \\
            streetlight &                mushroom & 0.42 &  0.07 \\
                   shoe &                    pool & 0.67 &  0.07 \\
              ambulance &                  dragon & 0.40 &  0.07 \\
               sailboat &                   clock & 0.52 &  0.07 \\
                  river &                   clock & 0.24 &  0.07 \\
                    saw &                  stereo & 0.60 &  0.07 \\
                    ear &                    cake & 0.47 &  0.07 \\
                  chair &                   angel & 0.74 &  0.07 \\
                 zigzag &                    moon & 0.33 &  0.07 \\
                sweater &                   wheel & 0.56 &  0.07 \\
               umbrella &                bracelet & 0.56 &  0.07 \\
                 toilet &              basketball & 0.56 &  0.07 \\
              parachute &                baseball & 0.74 &  0.07 \\
                  bench &                  potato & 0.40 &  0.07 \\
               passport &                     fan & 0.15 &  0.07 \\
                  rifle &                  crayon & 0.57 &  0.07 \\
                 jacket &                calendar & 0.25 &  0.07 \\
                 ladder &               microwave & 0.48 &  0.07 \\
               mosquito &                   angel & 0.57 &  0.07 \\
                  beach &              wristwatch & 0.35 &  0.07 \\
                 circle &                 trumpet & 0.67 &  0.07 \\
                  onion &                 bicycle & 0.40 &  0.07 \\
                  anvil &                mosquito & 0.42 &  0.07 \\
                 shorts &               microwave & 0.61 &  0.07 \\
                  anvil &                baseball & 0.59 &  0.07 \\
                   oven &               telephone & 0.48 &  0.07 \\
                 helmet &                   sheep & 0.44 &  0.07 \\
                 zigzag &                   tiger & 0.17 &  0.07 \\
                   pond &              microphone & 0.24 &  0.07 \\
                 potato &              waterslide & 0.00 &  0.07 \\
                   jail &                 bandage & 0.50 &  0.07 \\
                   knee &               butterfly & 0.40 &  0.07 \\
               stitches &                 dolphin & 0.00 &  0.07 \\
                   star &                   snail & 0.60 &  0.07 \\
                   pear &                 tornado & 0.33 &  0.07 \\
                   moon &               telephone & 0.47 &  0.07 \\
                 square &                     fan & 0.78 &  0.07 \\
                  sword &                hospital & 0.53 &  0.07 \\
               triangle &               bulldozer & 0.55 &  0.07 \\
             microphone &                    cake & 0.56 &  0.07 \\
                    car &                   angel & 0.42 &  0.07 \\
                    leg &                    jail & 0.53 &  0.07 \\
                  drill &                     cup & 0.71 &  0.07 \\
                   bush &                 mermaid & 0.27 &  0.07 \\
                  ocean &              toothpaste & 0.25 &  0.07 \\
               envelope &                  hammer & 0.71 &  0.07 \\
                   fork &                    pool & 0.62 &  0.07 \\
                    arm &                campfire & 0.27 &  0.07 \\
                  crown &              rhinoceros & 0.35 &  0.07 \\
                mailbox &                   radio & 0.67 &  0.07 \\
                  apple &                  stereo & 0.40 &  0.07 \\
              asparagus &             stethoscope & 0.40 &  0.07 \\
                   belt &                  spider & 0.55 &  0.07 \\
                    arm &                 mermaid & 0.22 &  0.07 \\
              microwave &               bulldozer & 0.42 &  0.07 \\
                  mouse &                   beach & 0.46 &  0.07 \\
                 bucket &                bracelet & 0.59 &  0.07 \\
             chandelier &                   sheep & 0.47 &  0.07 \\
               scissors &                   panda & 0.32 &  0.07 \\
                   moon &                   drill & 0.47 &  0.07 \\
                   oven &                   radio & 0.48 &  0.07 \\
                 peanut &                     bat & 0.55 &  0.07 \\
                   nose &                     key & 0.62 &  0.07 \\
                matches &                   beard & 0.00 &  0.07 \\
               mountain &               hurricane & 0.24 &  0.07 \\
                compass &                     cat & 0.80 &  0.07 \\
               triangle &                   pizza & 0.27 &  0.07 \\
                 finger &                umbrella & 0.71 &  0.07 \\
                  fence &                   mouse & 0.70 &  0.07 \\
                  beach &                   cello & 0.38 &  0.07 \\
                  radio &                squirrel & 0.36 &  0.07 \\
                  train &                     pig & 0.67 &  0.07 \\
                  canoe &             spreadsheet & 0.09 &  0.07 \\
               keyboard &                umbrella & 0.56 &  0.07 \\
              saxophone &              calculator & 0.64 &  0.07 \\
                  bench &                 tractor & 0.57 &  0.07 \\
                 hammer &                   donut & 0.22 &  0.07 \\
                   sock &                     bus & 0.53 &  0.07 \\
               sailboat &               microwave & 0.42 &  0.07 \\
                    mug &                 compass & 0.60 &  0.07 \\
                 square &                    belt & 0.67 &  0.07 \\
                 carrot &                   couch & 0.42 &  0.07 \\
                  cloud &                calendar & 0.55 &  0.07 \\
                 pliers &                  dragon & 0.47 &  0.07 \\
             eyeglasses &                    cake & 0.59 &  0.07 \\
                  crown &                kangaroo & 0.36 &  0.07 \\
               clarinet &                   camel & 0.30 &  0.07 \\
                 jacket &               telephone & 0.67 &  0.07 \\
                 marker &              headphones & 0.00 &  0.07 \\
             toothbrush &               hurricane & 0.21 &  0.07 \\
                  mouse &                   cloud & 0.53 &  0.07 \\
                 castle &              watermelon & 0.38 &  0.07 \\
                   fish &              headphones & 0.00 &  0.07 \\
                   sink &               hurricane & 0.38 &  0.07 \\
                trumpet &              rhinoceros & 0.32 &  0.07 \\
                  ocean &                    face & 0.50 &  0.07 \\
                  ocean &               ambulance & 0.22 &  0.07 \\
                 cooler &              television & 0.50 &  0.07 \\
                  steak &                passport & 0.14 &  0.07 \\
                octagon &                    cake & 0.13 &  0.07 \\
               dumbbell &                  flower & 0.60 &  0.07 \\
                  drill &                  laptop & 0.55 &  0.07 \\
                 carrot &                  jacket & 0.47 &  0.07 \\
               mushroom &                   drums & 0.00 &  0.07 \\
                compass &                  flower & 0.42 &  0.07 \\
                octagon &                     cup & 0.53 &  0.07 \\
                  shark &                     sun & 0.74 &  0.07 \\
                 stairs &                  goatee & 0.42 &  0.07 \\
                diamond &                 snorkel & 0.53 &  0.07 \\
             wristwatch &              basketball & 0.55 &  0.07 \\
                 church &                 lobster & 0.38 &  0.07 \\
                 finger &              skateboard & 0.67 &  0.07 \\
                  bench &                  bowtie & 0.48 &  0.07 \\
                 church &               blueberry & 0.40 &  0.07 \\
                 ladder &              basketball & 0.53 &  0.07 \\
              saxophone &                  dragon & 0.40 &  0.07 \\
                   nose &               boomerang & 0.53 &  0.07 \\
                  drill &                   mouth & 0.62 &  0.07 \\
                  onion &                   train & 0.44 &  0.07 \\
                  mouth &                   cello & 0.56 &  0.07 \\
                  beach &              rhinoceros & 0.32 &  0.07 \\
                   rake &                backpack & 0.67 &  0.07 \\
               suitcase &              blackberry & 0.36 &  0.07 \\
               mountain &                   donut & 0.27 &  0.07 \\
                  chair &              binoculars & 0.80 &  0.07 \\
                   duck &              calculator & 0.62 &  0.07 \\
             headphones &                    sink & 0.00 &  0.07 \\
              underwear &                hedgehog & 0.35 &  0.07 \\
               stitches &                   piano & 0.00 &  0.07 \\
               windmill &                scorpion & 0.42 &  0.07 \\
                 parrot &               ambulance & 0.36 &  0.07 \\
               popsicle &               submarine & 0.64 &  0.07 \\
             dishwasher &                    rain & 0.22 &  0.07 \\
                   line &               parachute & 0.71 &  0.07 \\
                 ladder &                     sun & 0.47 &  0.07 \\
                compass &                 tornado & 0.21 &  0.07 \\
              parachute &                     eye & 0.59 &  0.07 \\
                 church &              waterslide & 0.00 &  0.07 \\
                   vase &              headphones & 0.00 &  0.07 \\
                 church &                  cooler & 0.63 &  0.07 \\
                   foot &                     map & 0.59 &  0.07 \\
                   bear &                   stove & 0.42 &  0.07 \\
                   rake &                scorpion & 0.78 &  0.07 \\
                  camel &                   stove & 0.35 &  0.07 \\
                   duck &                   angel & 0.52 &  0.07 \\
                    hat &              basketball & 0.56 &  0.07 \\
                 shorts &                    duck & 0.59 &  0.07 \\
                snowman &              blackberry & 0.36 &  0.07 \\
                 helmet &                    yoga & 0.12 &  0.07 \\
                    mug &                mosquito & 0.57 &  0.07 \\
               postcard &                    pool & 0.31 &  0.07 \\
             dishwasher &                  goatee & 0.35 &  0.07 \\
               envelope &                    jail & 0.53 &  0.07 \\
               umbrella &                passport & 0.27 &  0.07 \\
                diamond &              blackberry & 0.47 &  0.07 \\
              megaphone &                     cow & 0.40 &  0.07 \\
                   leaf &               ambulance & 0.38 &  0.07 \\
                dresser &                   panda & 0.55 &  0.07 \\
                    ear &                     fan & 0.44 &  0.07 \\
              crocodile &                    hand & 0.50 &  0.07 \\
                 candle &                   fence & 0.53 &  0.07 \\
               keyboard &               firetruck & 0.00 &  0.07 \\
              megaphone &                    sink & 0.60 &  0.07 \\
             toothpaste &                   sheep & 0.22 &  0.07 \\
                  truck &              calculator & 0.60 &  0.07 \\
                    saw &                   whale & 0.42 &  0.07 \\
              hourglass &                    bush & 0.38 &  0.07 \\
                 zigzag &                elephant & 0.25 &  0.07 \\
                  mouth &               motorbike & 0.50 &  0.07 \\
                   face &                     owl & 0.60 &  0.07 \\
                   foot &                   cloud & 0.46 &  0.07 \\
                mailbox &               asparagus & 0.42 &  0.07 \\
               triangle &               underwear & 0.50 &  0.07 \\
               mushroom &                     toe & 0.50 &  0.07 \\
                dolphin &                 toaster & 0.46 &  0.07 \\
                 marker &              rhinoceros & 0.40 &  0.07 \\
              lightning &                elephant & 0.25 &  0.07 \\
                   jail &                 snowman & 0.48 &  0.07 \\
                   knee &                     cat & 0.56 &  0.07 \\
                   book &              chandelier & 0.62 &  0.07 \\
                  chair &               blueberry & 0.57 &  0.07 \\
                dolphin &                     cup & 0.33 &  0.07 \\
                 candle &               speedboat & 0.52 &  0.07 \\
               postcard &                clarinet & 0.10 &  0.07 \\
                    toe &                    bird & 0.59 &  0.07 \\
                 peanut &               saxophone & 0.35 &  0.07 \\
                 shorts &                 tractor & 0.48 &  0.07 \\
                  stove &              camouflage & 0.62 &  0.07 \\
                diamond &                  dragon & 0.47 &  0.07 \\
                  drill &                  jacket & 0.67 &  0.07 \\
              megaphone &                passport & 0.13 &  0.07 \\
                bandage &               fireplace & 0.53 &  0.07 \\
              underwear &                   tiger & 0.44 &  0.07 \\
                 finger &                     bed & 0.77 &  0.07 \\
                   rain &                 bicycle & 0.22 &  0.07 \\
                hexagon &                 mailbox & 0.12 &  0.07 \\
                    toe &                     owl & 0.42 &  0.07 \\
                   harp &                passport & 0.13 &  0.07 \\
                    arm &                 trumpet & 0.70 &  0.07 \\
               stitches &                  cookie & 0.00 &  0.07 \\
                   pool &                   angel & 0.73 &  0.07 \\
                   belt &                   horse & 0.63 &  0.07 \\
                   line &                    bear & 0.50 &  0.07 \\
                   face &                  grapes & 0.00 &  0.07 \\
            stethoscope &                  grapes & 0.00 &  0.07 \\
            streetlight &               hurricane & 0.19 &  0.07 \\
                   pool &                     fan & 0.67 &  0.07 \\
               mosquito &                   brain & 0.57 &  0.07 \\
                  crown &              lighthouse & 0.59 &  0.07 \\
               trombone &              calculator & 0.70 &  0.07 \\
                octagon &                  eraser & 0.12 &  0.07 \\
                  mouth &              dishwasher & 0.64 &  0.07 \\
             skyscraper &                  carrot & 0.47 &  0.07 \\
              submarine &              headphones & 0.00 &  0.07 \\
              ambulance &                 mermaid & 0.09 &  0.07 \\
                diamond &                   panda & 0.33 &  0.07 \\
                snorkel &               hurricane & 0.20 &  0.07 \\
             binoculars &                     bus & 0.74 &  0.07 \\
                   moon &                   crown & 0.55 &  0.07 \\
             headphones &                  cookie & 0.00 &  0.07 \\
                diamond &                  bucket & 0.53 &  0.07 \\
                 peanut &               fireplace & 0.40 &  0.07 \\
                diamond &                     cup & 0.56 &  0.07 \\
               squiggle &                  stereo & 0.12 &  0.07 \\
              boomerang &               telephone & 0.60 &  0.07 \\
                   bear &                   train & 0.44 &  0.07 \\
                 ladder &                     map & 0.59 &  0.07 \\
                   barn &                  laptop & 0.45 &  0.07 \\
                   rain &                  teapot & 0.22 &  0.07 \\
                  pants &               blueberry & 0.36 &  0.07 \\
              crocodile &              blackberry & 0.48 &  0.07 \\
              telephone &                 raccoon & 0.35 &  0.07 \\
                octagon &                  parrot & 0.13 &  0.07 \\
               baseball &                   cloud & 0.27 &  0.07 \\
             chandelier &              basketball & 0.56 &  0.07 \\
                   rake &                   drums & 0.00 &  0.07 \\
                   line &               asparagus & 0.50 &  0.07 \\
                 bucket &                    bear & 0.42 &  0.07 \\
                  couch &               pineapple & 0.40 &  0.07 \\
               keyboard &                   panda & 0.36 &  0.07 \\
                   rake &                   donut & 0.24 &  0.07 \\
                   leaf &              calculator & 0.47 &  0.07 \\
               flamingo &                    hand & 0.50 &  0.07 \\
                  chair &               snowflake & 0.48 &  0.07 \\
                  bench &               speedboat & 0.52 &  0.07 \\
                  clock &                    duck & 0.56 &  0.07 \\
                   door &                    harp & 0.62 &  0.07 \\
               mountain &                    fish & 0.46 &  0.07 \\
                  cloud &                  garden & 0.60 &  0.07 \\
             basketball &                     owl & 0.36 &  0.07 \\
                   door &                  shorts & 0.59 &  0.07 \\
               postcard &                 trumpet & 0.11 &  0.07 \\
                mermaid &               hurricane & 0.10 &  0.07 \\
                 circle &               blueberry & 0.38 &  0.07 \\
                 marker &                     car & 0.63 &  0.07 \\
             calculator &                   drums & 0.00 &  0.07 \\
                   star &                  flower & 0.62 &  0.07 \\
             skyscraper &                umbrella & 0.56 &  0.07 \\
                 crayon &                   train & 0.67 &  0.07 \\
                 zigzag &                  violin & 0.12 &  0.07 \\
                   fish &              television & 0.44 &  0.07 \\
                   book &                     bus & 0.59 &  0.07 \\
                 stairs &                   cloud & 0.27 &  0.07 \\
                    fan &              blackberry & 0.57 &  0.07 \\
                   pear &                    book & 0.42 &  0.07 \\
             wristwatch &                campfire & 0.11 &  0.07 \\
                   bird &              basketball & 0.80 &  0.07 \\
                matches &                  garden & 0.00 &  0.07 \\
                  mouth &                  castle & 0.62 &  0.07 \\
                  crown &                    hand & 0.74 &  0.07 \\
                octagon &                sandwich & 0.12 &  0.07 \\
               airplane &                    rain & 0.20 &  0.07 \\
                octagon &                broccoli & 0.12 &  0.07 \\
                  bench &                computer & 0.63 &  0.07 \\
                 stairs &                    swan & 0.40 &  0.07 \\
                 ladder &              watermelon & 0.38 &  0.07 \\
                bicycle &              blackberry & 0.36 &  0.07 \\
              pineapple &                  stereo & 0.42 &  0.07 \\
                    key &                baseball & 0.67 &  0.07 \\
                   foot &                  cookie & 0.58 &  0.07 \\
                matches &                 feather & 0.00 &  0.07 \\
                 hammer &               saxophone & 0.61 &  0.07 \\
                  clock &                   steak & 0.21 &  0.07 \\
                   book &              wristwatch & 0.50 &  0.07 \\
                octopus &                    face & 0.60 &  0.07 \\
                 peanut &                  pliers & 0.40 &  0.07 \\
               elephant &               hurricane & 0.18 &  0.07 \\
                  steak &              helicopter & 0.20 &  0.07 \\
                bandage &              calculator & 0.56 &  0.07 \\
                   door &                bracelet & 0.67 &  0.07 \\
                   swan &                    rain & 0.22 &  0.07 \\
                   line &                  pliers & 0.67 &  0.07 \\
                 marker &            rollerskates & 0.00 &  0.07 \\
                  drill &                    cake & 0.62 &  0.07 \\
                  drill &                   truck & 0.60 &  0.07 \\
                   pear &                     map & 0.42 &  0.07 \\
                mermaid &                     fan & 0.12 &  0.07 \\
                  purse &                   onion & 0.44 &  0.07 \\
                  crown &               hamburger & 0.27 &  0.07 \\
                 bridge &              paintbrush & 0.78 &  0.07 \\
              hourglass &               blueberry & 0.35 &  0.07 \\
             skyscraper &                  bucket & 0.59 &  0.07 \\
                  ocean &                  rabbit & 0.31 &  0.07 \\
                dolphin &                  garden & 0.24 &  0.07 \\
                    bat &                   onion & 0.50 &  0.07 \\
              ambulance &                     pig & 0.55 &  0.07 \\
                 square &                stitches & 0.00 &  0.07 \\
                  pants &                  circle & 0.48 &  0.07 \\
               dumbbell &             spreadsheet & 0.12 &  0.07 \\
                   knee &               speedboat & 0.48 &  0.07 \\
             calculator &                broccoli & 0.60 &  0.07 \\
                 shorts &                 lantern & 0.50 &  0.07 \\
                 zigzag &                     pig & 0.14 &  0.07 \\
            spreadsheet &                    sink & 0.13 &  0.07 \\
                syringe &                 snowman & 0.50 &  0.07 \\
                    saw &                 mermaid & 0.25 &  0.07 \\
                trumpet &                     sun & 0.42 &  0.07 \\
                   door &                   tiger & 0.53 &  0.07 \\
                   rain &                     map & 0.35 &  0.07 \\
               broccoli &               hurricane & 0.20 &  0.07 \\
               hospital &                    yoga & 0.25 &  0.07 \\
                 cactus &              headphones & 0.00 &  0.07 \\
                   pool &               bulldozer & 0.53 &  0.07 \\
                lighter &                squirrel & 0.38 &  0.07 \\
                  crown &               submarine & 0.57 &  0.07 \\
                   fork &                  violin & 0.60 &  0.07 \\
              ambulance &                hedgehog & 0.31 &  0.07 \\
                  table &                   brain & 0.62 &  0.07 \\
                 laptop &                  rabbit & 0.30 &  0.07 \\
                   foot &               hurricane & 0.22 &  0.07 \\
             waterslide &                    face & 0.00 &  0.07 \\
            streetlight &                    face & 0.59 &  0.07 \\
                 bucket &                 tornado & 0.22 &  0.07 \\
                 church &              paintbrush & 0.56 &  0.07 \\
               stitches &                   sheep & 0.00 &  0.07 \\
               triangle &                     bus & 0.74 &  0.07 \\
                 cooler &                  flower & 0.42 &  0.07 \\
               mushroom &                     mug & 0.67 &  0.07 \\
                   book &                   horse & 0.59 &  0.07 \\
                diamond &               speedboat & 0.43 &  0.07 \\
                 eraser &                   drill & 0.82 &  0.07 \\
                   belt &              calculator & 0.67 &  0.07 \\
                   knee &                   mouse & 0.59 &  0.07 \\
              snowflake &               microwave & 0.30 &  0.07 \\
                    ear &                passport & 0.29 &  0.07 \\
                   line &                suitcase & 0.67 &  0.07 \\
                 helmet &                    harp & 0.56 &  0.07 \\
                 ladder &                 rainbow & 0.43 &  0.07 \\
                  crown &                scorpion & 0.71 &  0.07 \\
                 carrot &                calendar & 0.24 &  0.07 \\
                    bee &                   pizza & 0.22 &  0.07 \\
                    leg &               megaphone & 0.78 &  0.07 \\
                   nose &                   chair & 0.56 &  0.07 \\
                dresser &                    face & 0.88 &  0.07 \\
                 toilet &                    peas & 0.00 &  0.07 \\
                   yoga &                hedgehog & 0.11 &  0.07 \\
              lightning &                   house & 0.43 &  0.07 \\
                  anvil &                sandwich & 0.25 &  0.07 \\
               sailboat &              strawberry & 0.36 &  0.07 \\
                 shorts &                   snake & 0.53 &  0.07 \\
               passport &                  grapes & 0.00 &  0.07 \\
                 shorts &                   crown & 0.73 &  0.07 \\
                 circle &               pineapple & 0.40 &  0.07 \\
                   swan &              microphone & 0.35 &  0.07 \\
               suitcase &              lighthouse & 0.56 &  0.07 \\
                   fish &            rollerskates & 0.00 &  0.07 \\
               lipstick &             spreadsheet & 0.10 &  0.07 \\
                 square &                 penguin & 0.52 &  0.07 \\
                   door &                  parrot & 0.50 &  0.07 \\
                  anvil &                     car & 0.59 &  0.07 \\
                  crown &               parachute & 0.70 &  0.07 \\
                 cactus &              microphone & 0.38 &  0.07 \\
                  cloud &                     dog & 0.29 &  0.07 \\
             lighthouse &                backpack & 0.59 &  0.07 \\
              underwear &                   mouse & 0.53 &  0.07 \\
                 castle &             stethoscope & 0.57 &  0.07 \\
                 finger &                   panda & 0.38 &  0.07 \\
                   moon &              dishwasher & 0.64 &  0.07 \\
               postcard &                   camel & 0.11 &  0.07 \\
                  bread &              camouflage & 0.29 &  0.07 \\
                   belt &              blackberry & 0.38 &  0.07 \\
                   pond &                   apple & 0.29 &  0.07 \\
                    toe &               pineapple & 0.47 &  0.07 \\
                matches &                   horse & 0.00 &  0.07 \\
                  donut &               telephone & 0.22 &  0.07 \\
               baseball &                     map & 0.56 &  0.07 \\
                 square &               megaphone & 0.67 &  0.07 \\
                    fan &                     pig & 0.71 &  0.07 \\
                 teapot &                   brain & 0.42 &  0.07 \\
              fireplace &               ambulance & 0.43 &  0.07 \\
               computer &                   tiger & 0.82 &  0.07 \\
                    toe &                mosquito & 0.42 &  0.07 \\
                   knee &                   anvil & 0.67 &  0.07 \\
                    bed &                 tornado & 0.27 &  0.07 \\
                   tent &                baseball & 0.56 &  0.07 \\
                  wheel &                  goatee & 0.40 &  0.07 \\
             watermelon &                    book & 0.40 &  0.07 \\
            screwdriver &                   zebra & 0.32 &  0.07 \\
                  drill &                   camel & 0.73 &  0.07 \\
                hexagon &                  guitar & 0.11 &  0.07 \\
                    van &                 octopus & 0.35 &  0.07 \\
                  rifle &                 giraffe & 0.30 &  0.07 \\
              telephone &                   angel & 0.44 &  0.07 \\
                  spoon &                passport & 0.33 &  0.07 \\
               lollipop &                calendar & 0.12 &  0.07 \\
                 church &                  bowtie & 0.50 &  0.07 \\
              submarine &                passport & 0.12 &  0.07 \\
                lighter &                     van & 0.70 &  0.07 \\
               hospital &                 raccoon & 0.35 &  0.07 \\
                 ladder &                   donut & 0.22 &  0.07 \\
                 shorts &                    fish & 0.44 &  0.07 \\
                trumpet &               motorbike & 0.50 &  0.07 \\
             waterslide &                     bee & 0.00 &  0.07 \\
                   pool &                 lobster & 0.42 &  0.07 \\
                 marker &               saxophone & 0.55 &  0.07 \\
                 carrot &                   wheel & 0.44 &  0.07 \\
                 bowtie &                  basket & 0.53 &  0.07 \\
                  river &                    peas & 0.00 &  0.07 \\
                   rake &                 bandage & 0.56 &  0.07 \\
                   book &                     bat & 0.56 &  0.07 \\
                 cooler &              paintbrush & 0.53 &  0.07 \\
               stitches &                hedgehog & 0.00 &  0.07 \\
                 bridge &                   clock & 0.70 &  0.07 \\
                 helmet &                    swan & 0.38 &  0.07 \\
                dolphin &                clarinet & 0.28 &  0.07 \\
                syringe &                 octopus & 0.36 &  0.07 \\
                    hat &                broccoli & 0.40 &  0.07 \\
                 square &            rollerskates & 0.00 &  0.07 \\
                 marker &                  castle & 0.67 &  0.07 \\
                  table &                     saw & 0.63 &  0.07 \\
                trumpet &                  toilet & 0.53 &  0.07 \\
                  bread &                passport & 0.29 &  0.07 \\
                   face &                    peas & 0.00 &  0.07 \\
                  house &                     cup & 0.62 &  0.07 \\
              megaphone &                    bush & 0.44 &  0.07 \\
               mushroom &                  cannon & 0.42 &  0.07 \\
                   yoga &                    peas & 0.00 &  0.07 \\
              submarine &              microphone & 0.52 &  0.07 \\
                   line &                     sun & 0.82 &  0.07 \\
                matches &                  rabbit & 0.00 &  0.07 \\
                  onion &                   drums & 0.00 &  0.07 \\
                    key &                     car & 0.67 &  0.07 \\
              snowflake &               crocodile & 0.64 &  0.07 \\
               lipstick &                   radio & 0.63 &  0.07 \\
                   bird &               telephone & 0.74 &  0.07 \\
                  bench &                    vase & 0.60 &  0.07 \\
                  chair &                 bandage & 0.53 &  0.07 \\
                    bus &                 lobster & 0.38 &  0.07 \\
               triangle &                    face & 0.59 &  0.07 \\
                octagon &             spreadsheet & 0.22 &  0.07 \\
                 stereo &                squirrel & 0.36 &  0.07 \\
                    eye &                 penguin & 0.36 &  0.07 \\
                  mouse &                 tornado & 0.40 &  0.07 \\
               passport &                   wheel & 0.57 &  0.07 \\
                 hammer &                     bee & 0.38 &  0.07 \\
                    leg &                campfire & 0.40 &  0.07 \\
             eyeglasses &                  cookie & 0.38 &  0.07 \\
              submarine &                  flower & 0.38 &  0.07 \\
               stitches &                   onion & 0.00 &  0.07 \\
                   rake &                   skull & 0.22 &  0.07 \\
                  table &                     owl & 0.38 &  0.07 \\
                 ladder &                   drums & 0.00 &  0.07 \\
                bandage &                 toaster & 0.48 &  0.07 \\
               computer &              camouflage & 0.62 &  0.07 \\
                 pillow &                  peanut & 0.44 &  0.07 \\
                 castle &                backpack & 0.60 &  0.07 \\
              lightning &                  violin & 0.20 &  0.07 \\
              saxophone &                  rabbit & 0.30 &  0.07 \\
                   pear &                  stereo & 0.40 &  0.07 \\
               lollipop &                  cooler & 0.63 &  0.07 \\
              megaphone &                 giraffe & 0.33 &  0.07 \\
                    cup &                   mouse & 0.71 &  0.07 \\
                 pencil &                   house & 0.59 &  0.07 \\
                   pear &             stethoscope & 0.38 &  0.07 \\
                   yoga &                 dresser & 0.14 &  0.07 \\
                  train &                     fan & 0.74 &  0.07 \\
               elephant &                   brain & 0.55 &  0.07 \\
             headphones &                    bird & 0.00 &  0.07 \\
              speedboat &                    rain & 0.19 &  0.07 \\
            screwdriver &                     sun & 0.44 &  0.07 \\
               sailboat &               asparagus & 0.36 &  0.07 \\
                 crayon &                    jail & 0.50 &  0.07 \\
                 candle &                     saw & 0.70 &  0.07 \\
               mountain &                 matches & 0.00 &  0.07 \\
                mailbox &                  goatee & 0.40 &  0.07 \\
                feather &                   truck & 0.22 &  0.07 \\
                  bread &                 mermaid & 0.24 &  0.07 \\
            stethoscope &                   pizza & 0.22 &  0.07 \\
                    leg &                mosquito & 0.40 &  0.07 \\
               triangle &               crocodile & 0.40 &  0.07 \\
                octagon &                   pizza & 0.12 &  0.07 \\
              lightning &                  stereo & 0.22 &  0.07 \\
                 jacket &                     pig & 0.67 &  0.07 \\
                dolphin &                umbrella & 0.31 &  0.07 \\
                   moon &                     ear & 0.56 &  0.07 \\
              snowflake &              basketball & 0.32 &  0.07 \\
               envelope &                  church & 0.59 &  0.07 \\
               umbrella &                     pig & 0.56 &  0.07 \\
                  bread &                   wheel & 0.25 &  0.07 \\
                   rain &                kangaroo & 0.21 &  0.07 \\
                  bench &                 penguin & 0.33 &  0.07 \\
                  sword &                 tornado & 0.21 &  0.07 \\
                  sheep &                   brain & 0.78 &  0.07 \\
                 laptop &               butterfly & 0.32 &  0.07 \\
                  ocean &                  eraser & 0.31 &  0.07 \\
                 shorts &                     bee & 0.36 &  0.07 \\
                 zigzag &                 snowman & 0.12 &  0.07 \\
                    bed &                     bee & 0.44 &  0.07 \\
                 shovel &                postcard & 0.31 &  0.07 \\
              speedboat &                     owl & 0.32 &  0.07 \\
                matches &                   cello & 0.00 &  0.07 \\
                   star &                 bathtub & 0.50 &  0.07 \\
                 pliers &                   brain & 0.42 &  0.07 \\
                   peas &                     fan & 0.00 &  0.07 \\
                    eye &               ambulance & 0.48 &  0.07 \\
               squiggle &                    lion & 0.15 &  0.07 \\
              speedboat &                    oven & 0.40 &  0.07 \\
                octagon &                calendar & 0.27 &  0.07 \\
                  cloud &                windmill & 0.22 &  0.07 \\
                octagon &                    leaf & 0.24 &  0.07 \\
                   nose &                   river & 0.40 &  0.07 \\
                   star &                    leaf & 0.67 &  0.07 \\
              snowflake &                   stove & 0.33 &  0.07 \\
              asparagus &               motorbike & 0.35 &  0.07 \\
                snorkel &                  goatee & 0.40 &  0.07 \\
              asparagus &               firetruck & 0.00 &  0.07 \\
             helicopter &               fireplace & 0.45 &  0.07 \\
                 teapot &              camouflage & 0.59 &  0.07 \\
               triangle &                  toilet & 0.56 &  0.07 \\
                  river &                baseball & 0.25 &  0.07 \\
                   fork &                   cello & 0.60 &  0.07 \\
                   fish &               parachute & 0.47 &  0.07 \\
            spreadsheet &              headphones & 0.00 &  0.07 \\
             basketball &              helicopter & 0.55 &  0.07 \\
                   line &                  church & 0.67 &  0.07 \\
                 hammer &               hamburger & 0.24 &  0.07 \\
                lighter &               firetruck & 0.00 &  0.07 \\
              boomerang &                   brain & 0.40 &  0.07 \\
                   shoe &               hurricane & 0.21 &  0.07 \\
                  elbow &                trombone & 0.53 &  0.07 \\
             waterslide &                    hand & 0.00 &  0.07 \\
                  radio &                 lantern & 0.63 &  0.07 \\
                  bread &                 feather & 0.43 &  0.07 \\
                rainbow &              headphones & 0.00 &  0.07 \\
                lighter &               asparagus & 0.44 &  0.07 \\
                 square &              camouflage & 0.77 &  0.07 \\
               triangle &                 feather & 0.31 &  0.07 \\
                   line &                  goatee & 0.47 &  0.07 \\
                matches &               crocodile & 0.00 &  0.07 \\
                  truck &                   angel & 0.40 &  0.07 \\
                    arm &                  violin & 0.70 &  0.07 \\
             television &                    duck & 0.59 &  0.07 \\
                 shorts &              toothpaste & 0.19 &  0.07 \\
                   tent &               pineapple & 0.44 &  0.07 \\
                  canoe &                 feather & 0.20 &  0.07 \\
                 pencil &                 lobster & 0.38 &  0.07 \\
                   star &               boomerang & 0.44 &  0.07 \\
                  table &                mushroom & 0.62 &  0.07 \\
                   swan &                   truck & 0.35 &  0.07 \\
                 stairs &                broccoli & 0.42 &  0.07 \\
               suitcase &                    rain & 0.22 &  0.07 \\
                   nose &                   drill & 0.59 &  0.07 \\
                 ladder &                  cooler & 0.53 &  0.07 \\
                  ocean &                  violin & 0.25 &  0.07 \\
            spreadsheet &               saxophone & 0.09 &  0.07 \\
                   fish &                  bowtie & 0.42 &  0.07 \\
                diamond &                squirrel & 0.57 &  0.07 \\
               sailboat &                    bear & 0.36 &  0.07 \\
                 bucket &                    face & 0.62 &  0.07 \\
                feather &                 tractor & 0.22 &  0.07 \\
                   sock &                    lion & 0.44 &  0.07 \\
               stitches &                elephant & 0.00 &  0.07 \\
                mailbox &                 giraffe & 0.33 &  0.07 \\
                   fish &                   broom & 0.63 &  0.07 \\
               trombone &                  parrot & 0.40 &  0.07 \\
              microwave &                   whale & 0.38 &  0.07 \\
                   duck &              blackberry & 0.56 &  0.07 \\
                    saw &               crocodile & 0.35 &  0.07 \\
                    saw &                    frog & 0.56 &  0.07 \\
                   fish &                 sweater & 0.88 &  0.07 \\
                    ear &              television & 0.40 &  0.07 \\
                 square &                     saw & 0.90 &  0.07 \\
                   oven &                mosquito & 0.33 &  0.07 \\
               stitches &                   panda & 0.00 &  0.07 \\
               sailboat &                   grass & 0.36 &  0.07 \\
                trumpet &                   horse & 0.57 &  0.07 \\
                   pond &                bracelet & 0.29 &  0.07 \\
                   jail &               asparagus & 0.38 &  0.07 \\
                 cactus &                    hand & 0.57 &  0.07 \\
               flamingo &              headphones & 0.00 &  0.07 \\
                 bucket &                     arm & 0.67 &  0.07 \\
                 banana &                     van & 0.38 &  0.07 \\
                   harp &               crocodile & 0.36 &  0.07 \\
                  chair &                    lion & 0.78 &  0.07 \\
             paintbrush &                 lobster & 0.38 &  0.07 \\
                   belt &                elephant & 0.36 &  0.07 \\
                 laptop &               blueberry & 0.33 &  0.07 \\
                   moon &                  bowtie & 0.42 &  0.07 \\
                lighter &               hamburger & 0.50 &  0.07 \\
              boomerang &               hamburger & 0.21 &  0.07 \\
                    saw &                    tree & 0.40 &  0.07 \\
                   leaf &                    harp & 0.47 &  0.07 \\
                 potato &                   clock & 0.38 &  0.07 \\
               trombone &                   whale & 0.40 &  0.07 \\
                  rifle &               telephone & 0.57 &  0.07 \\
                rainbow &                  violin & 0.11 &  0.07 \\
               airplane &                   beard & 0.40 &  0.07 \\
                   line &                calendar & 0.62 &  0.07 \\
                feather &                   shark & 0.29 &  0.07 \\
                   rain &                passport & 0.43 &  0.07 \\
                   bush &                    face & 0.78 &  0.07 \\
                  camel &                     eye & 0.36 &  0.07 \\
               clarinet &                     sun & 0.38 &  0.07 \\
                  ocean &                    book & 0.36 &  0.07 \\
                   leaf &                   train & 0.62 &  0.07 \\
            spreadsheet &                   radio & 0.11 &  0.07 \\
                   line &                  monkey & 0.50 &  0.07 \\
               postcard &                  goatee & 0.11 &  0.07 \\
              megaphone &               hurricane & 0.20 &  0.07 \\
                    saw &                    peas & 0.00 &  0.07 \\
                  clock &               bottlecap & 0.50 &  0.07 \\
                 bridge &                    cake & 0.71 &  0.07 \\
                   harp &                backpack & 0.67 &  0.07 \\
                feather &                     map & 0.46 &  0.07 \\
               stitches &               snowflake & 0.00 &  0.07 \\
                compass &                elephant & 0.44 &  0.07 \\
                 circle &                   brain & 0.42 &  0.07 \\
                   tent &               hourglass & 0.50 &  0.07 \\
                octagon &                  bridge & 0.31 &  0.07 \\
                diamond &                   couch & 0.50 &  0.07 \\
               computer &                   drums & 0.00 &  0.07 \\
                  clock &                   pizza & 0.21 &  0.07 \\
               popsicle &              basketball & 0.20 &  0.07 \\
                 eraser &                    bush & 0.47 &  0.07 \\
                rainbow &               fireplace & 0.11 &  0.07 \\
               flamingo &                  stereo & 0.36 &  0.07 \\
                 stairs &                 feather & 0.27 &  0.07 \\
                   oven &                 bicycle & 0.45 &  0.07 \\
                   barn &              camouflage & 0.62 &  0.07 \\
             watermelon &               fireplace & 0.36 &  0.07 \\
              megaphone &                 octopus & 0.38 &  0.07 \\
                  table &                     arm & 0.67 &  0.07 \\
                    hat &                 lighter & 0.59 &  0.07 \\
             helicopter &                   drums & 0.00 &  0.07 \\
                  steak &                 mermaid & 0.12 &  0.07 \\
                   barn &                    bear & 0.42 &  0.07 \\
               mountain &               megaphone & 0.40 &  0.07 \\
                  whale &                   radio & 0.44 &  0.07 \\
               sailboat &                   drill & 0.57 &  0.07 \\
               mushroom &                   piano & 0.42 &  0.07 \\
                  anvil &                   panda & 0.38 &  0.07 \\
                 pillow &                   shark & 0.47 &  0.07 \\
                 peanut &                umbrella & 0.40 &  0.07 \\
                feather &                     sun & 0.27 &  0.07 \\
                    saw &               bottlecap & 0.53 &  0.07 \\
                  spoon &               telephone & 0.71 &  0.07 \\
                  clock &                   truck & 0.55 &  0.07 \\
               keyboard &                   cloud & 0.27 &  0.07 \\
                   face &                     cat & 0.78 &  0.07 \\
               popsicle &               speedboat & 0.17 &  0.07 \\
             skyscraper &                   wheel & 0.59 &  0.07 \\
                  bench &                   shark & 0.42 &  0.07 \\
                 stairs &                lipstick & 0.56 &  0.07 \\
                 spider &                   train & 0.55 &  0.07 \\
                   pool &               ambulance & 0.50 &  0.07 \\
                  table &                 mermaid & 0.27 &  0.07 \\
              submarine &              strawberry & 0.50 &  0.07 \\
                   rain &                     eye & 0.27 &  0.07 \\
              telephone &                  parrot & 0.44 &  0.07 \\
              lightning &                   steak & 0.24 &  0.07 \\
                 pliers &                   whale & 0.42 &  0.07 \\
                    saw &                     dog & 0.74 &  0.07 \\
               umbrella &                     saw & 0.50 &  0.07 \\
               stitches &                     van & 0.00 &  0.07 \\
                 ladder &                     mug & 0.53 &  0.07 \\
              megaphone &                     key & 0.82 &  0.07 \\
                   foot &                     key & 0.82 &  0.07 \\
                hexagon &                   horse & 0.25 &  0.07 \\
                 shorts &                 syringe & 0.50 &  0.07 \\
                  river &                passport & 0.17 &  0.07 \\
              firetruck &              blackberry & 0.00 &  0.07 \\
                 square &                   camel & 0.52 &  0.07 \\
                   belt &                    face & 0.67 &  0.07 \\
                lighter &                bracelet & 0.62 &  0.07 \\
             lighthouse &                   beard & 0.50 &  0.07 \\
                syringe &                    harp & 0.74 &  0.07 \\
             basketball &                 penguin & 0.33 &  0.07 \\
            streetlight &                  dragon & 0.47 &  0.07 \\
                   bear &                  garden & 0.32 &  0.07 \\
                diamond &                     cow & 0.38 &  0.07 \\
                  onion &                   brain & 0.62 &  0.07 \\
                diamond &                     mug & 0.50 &  0.07 \\
                  drums &                     owl & 0.00 &  0.07 \\
                   fish &                trombone & 0.42 &  0.07 \\
                 banana &                     eye & 0.44 &  0.07 \\
                  bread &                    pond & 0.31 &  0.07 \\
                  purse &              lighthouse & 0.62 &  0.07 \\
                 square &                     dog & 0.74 &  0.07 \\
                   book &                    hand & 0.80 &  0.07 \\
              underwear &                squiggle & 0.12 &  0.07 \\
               envelope &              waterslide & 0.00 &  0.07 \\
                  river &                  banana & 0.29 &  0.07 \\
                   hand &                     bee & 0.52 &  0.07 \\
               airplane &                   drums & 0.00 &  0.07 \\
                  cloud &                  flower & 0.40 &  0.07 \\
               triangle &                 mailbox & 0.63 &  0.07 \\
                 square &                 rainbow & 0.62 &  0.07 \\
                  elbow &                     saw & 0.56 &  0.07 \\
                 zigzag &                backpack & 0.13 &  0.07 \\
                   foot &                  jacket & 0.78 &  0.07 \\
             television &                flamingo & 0.35 &  0.07 \\
                trumpet &                  camera & 0.60 &  0.07 \\
                 camera &                    bear & 0.42 &  0.07 \\
             waterslide &                passport & 0.00 &  0.07 \\
                 parrot &                  stereo & 0.44 &  0.07 \\
               keyboard &                 tornado & 0.24 &  0.07 \\
                    van &                 penguin & 0.32 &  0.07 \\
                 shovel &                     eye & 0.59 &  0.07 \\
                 candle &                   sheep & 0.42 &  0.07 \\
               stitches &                 penguin & 0.00 &  0.07 \\
                   jail &                   zebra & 0.31 &  0.07 \\
               umbrella &                kangaroo & 0.35 &  0.07 \\
                 candle &                     arm & 0.74 &  0.07 \\
                  purse &                    face & 0.67 &  0.07 \\
                    leg &                   piano & 0.74 &  0.07 \\
                  table &              headphones & 0.00 &  0.07 \\
                    bus &              blackberry & 0.38 &  0.07 \\
                  drill &               telephone & 0.67 &  0.07 \\
                  river &                 matches & 0.00 &  0.07 \\
                 ladder &              television & 0.53 &  0.07 \\
                 square &              calculator & 0.78 &  0.07 \\
                  camel &               hurricane & 0.17 &  0.07 \\
             toothpaste &                    lion & 0.24 &  0.07 \\
               baseball &              camouflage & 0.59 &  0.07 \\
              hourglass &                sandwich & 0.19 &  0.07 \\
                 ladder &                   cello & 0.50 &  0.07 \\
             eyeglasses &                   zebra & 0.32 &  0.07 \\
               airplane &                   snail & 0.35 &  0.07 \\
               stitches &                  stereo & 0.00 &  0.07 \\
             television &                 raccoon & 0.33 &  0.07 \\
                    toe &               saxophone & 0.50 &  0.07 \\
               sailboat &                   anvil & 0.53 &  0.07 \\
                   moon &                    hand & 0.67 &  0.07 \\
                compass &                  grapes & 0.00 &  0.07 \\
                   face &                hedgehog & 0.57 &  0.07 \\
                 finger &                   train & 0.67 &  0.07 \\
               mountain &                 feather & 0.31 &  0.07 \\
                 ladder &                  banana & 0.42 &  0.07 \\
             headphones &                    peas & 0.00 &  0.07 \\
                    arm &                  parrot & 0.47 &  0.07 \\
                 zigzag &                     bee & 0.31 &  0.07 \\
                    bat &               pineapple & 0.55 &  0.07 \\
                 cactus &                    sink & 0.44 &  0.07 \\
                  cloud &                  cannon & 0.31 &  0.07 \\
               envelope &                  monkey & 0.47 &  0.07 \\
                   jail &                    sink & 0.53 &  0.07 \\
                lighter &                 penguin & 0.36 &  0.07 \\
               backpack &                    face & 0.62 &  0.07 \\
                  river &                   cloud & 0.31 &  0.07 \\
                diamond &              skateboard & 0.56 &  0.07 \\
                 finger &                    bush & 0.50 &  0.07 \\
                    arm &              television & 0.63 &  0.07 \\
              parachute &                    bear & 0.42 &  0.07 \\
               triangle &                   sheep & 0.50 &  0.07 \\
                feather &                     van & 0.27 &  0.07 \\
               suitcase &                     fan & 0.67 &  0.07 \\
                  drill &                  bucket & 0.67 &  0.07 \\
                 pencil &                   crown & 0.67 &  0.07 \\
               baseball &               pineapple & 0.40 &  0.07 \\
                 ladder &                squiggle & 0.31 &  0.07 \\
              asparagus &                    lion & 0.67 &  0.07 \\
            stethoscope &                    cake & 0.59 &  0.07 \\
                   knee &                    moon & 0.50 &  0.07 \\
                  fence &                    peas & 0.00 &  0.07 \\
             toothpaste &                    hand & 0.24 &  0.07 \\
             basketball &                hedgehog & 0.35 &  0.07 \\
                 parrot &                   stove & 0.44 &  0.07 \\
                   line &                     dog & 0.78 &  0.07 \\
                  table &                    bird & 0.67 &  0.07 \\
                  sword &                 mailbox & 0.63 &  0.07 \\
                syringe &               blueberry & 0.38 &  0.07 \\
              parachute &               pineapple & 0.42 &  0.07 \\
                compass &                sandwich & 0.21 &  0.07 \\
                    car &                   onion & 0.40 &  0.07 \\
                matches &                 giraffe & 0.00 &  0.07 \\
                  shark &                    harp & 0.44 &  0.07 \\
               lipstick &                    yoga & 0.11 &  0.07 \\
                 peanut &                    sink & 0.44 &  0.07 \\
            spreadsheet &                     key & 0.56 &  0.07 \\
                   harp &                computer & 0.78 &  0.07 \\
               sandwich &              basketball & 0.21 &  0.07 \\
               keyboard &                   tiger & 0.50 &  0.07 \\
              ambulance &                 lobster & 0.32 &  0.07 \\
                   rake &                   river & 0.29 &  0.07 \\
                 bridge &                computer & 0.78 &  0.07 \\
                   barn &               hurricane & 0.20 &  0.07 \\
                   nail &                sandwich & 0.24 &  0.07 \\
                 church &                    hand & 0.62 &  0.07 \\
                   door &                     map & 0.67 &  0.07 \\
                 crayon &                   clock & 0.60 &  0.07 \\
                lantern &                    bear & 0.40 &  0.07 \\
                  bench &               ambulance & 0.52 &  0.07 \\
              microwave &                     eye & 0.50 &  0.07 \\
                    saw &                  cooler & 0.50 &  0.07 \\
             television &              lighthouse & 0.56 &  0.07 \\
                 cookie &                   zebra & 0.46 &  0.07 \\
               stitches &                    leaf & 0.00 &  0.07 \\
                   harp &                 raccoon & 0.35 &  0.07 \\
                 laptop &              rhinoceros & 0.30 &  0.07 \\
                   bird &                     bus & 0.63 &  0.07 \\
                    bed &                     fan & 0.71 &  0.07 \\
                    toe &                    barn & 0.62 &  0.07 \\
                   vase &                   beach & 0.40 &  0.07 \\
                 bowtie &                   tiger & 0.42 &  0.07 \\
              microwave &                    face & 0.53 &  0.07 \\
                 shovel &                   panda & 0.35 &  0.07 \\
                   belt &               submarine & 0.57 &  0.07 \\
                 parrot &              calculator & 0.78 &  0.07 \\
                dresser &                   onion & 0.60 &  0.07 \\
              hourglass &                   horse & 0.55 &  0.07 \\
                octagon &                   beach & 0.15 &  0.07 \\
                 crayon &                     arm & 0.67 &  0.07 \\
                 zigzag &                     cow & 0.13 &  0.07 \\
               necklace &                    book & 0.59 &  0.07 \\
                 cannon &                     eye & 0.71 &  0.07 \\
               elephant &                bracelet & 0.38 &  0.07 \\
               dumbbell &                    rain & 0.27 &  0.07 \\
            streetlight &                    hand & 0.70 &  0.07 \\
               passport &                  spider & 0.44 &  0.07 \\
                   face &                     cow & 0.74 &  0.07 \\
                diamond &                 matches & 0.00 &  0.07 \\
              snowflake &                  cooler & 0.57 &  0.07 \\
               computer &                broccoli & 0.60 &  0.07 \\
                  drill &                    oven & 0.48 &  0.07 \\
                 jacket &                   snail & 0.42 &  0.07 \\
                   pear &                    belt & 0.40 &  0.07 \\
                   foot &                broccoli & 0.50 &  0.07 \\
                matches &                   whale & 0.00 &  0.07 \\
                  drill &                computer & 0.67 &  0.07 \\
                bandage &                    crab & 0.47 &  0.07 \\
               hospital &               saxophone & 0.45 &  0.07 \\
                   knee &                  cannon & 0.77 &  0.07 \\
                  cloud &                   stove & 0.25 &  0.07 \\
                  mouse &                 bicycle & 0.63 &  0.07 \\
                  steak &              calculator & 0.27 &  0.07 \\
                  fence &               asparagus & 0.55 &  0.07 \\
                   knee &                airplane & 0.50 &  0.07 \\
                  purse &              camouflage & 0.67 &  0.07 \\
                  cloud &                 mermaid & 0.31 &  0.07 \\
                  elbow &                    moon & 0.55 &  0.07 \\
               mushroom &                     bed & 0.53 &  0.07 \\
                 hammer &                  garden & 0.33 &  0.07 \\
                syringe &                    foot & 0.74 &  0.07 \\
                    toe &                   piano & 0.59 &  0.07 \\
               sailboat &                    rain & 0.20 &  0.07 \\
             skyscraper &                 sweater & 0.59 &  0.07 \\
               scissors &                   angel & 0.40 &  0.07 \\
                  steak &               motorbike & 0.19 &  0.07 \\
                  fence &              headphones & 0.00 &  0.07 \\
               umbrella &                     cat & 0.50 &  0.06 \\
                   door &                   angel & 0.53 &  0.06 \\
                 cooler &                   horse & 0.63 &  0.06 \\
                   door &                    lion & 0.53 &  0.06 \\
                   star &                     map & 0.53 &  0.06 \\
                   star &               fireplace & 0.47 &  0.06 \\
              submarine &               bottlecap & 0.48 &  0.06 \\
                   book &                  monkey & 0.44 &  0.06 \\
                   jail &                   camel & 0.32 &  0.06 \\
                  ocean &                  marker & 0.36 &  0.06 \\
              snowflake &                    yoga & 0.14 &  0.06 \\
                 parrot &                     bus & 0.44 &  0.06 \\
             wristwatch &                   whale & 0.38 &  0.06 \\
                   nose &                   table & 0.59 &  0.06 \\
            streetlight &                  cookie & 0.38 &  0.06 \\
              underwear &                    fish & 0.44 &  0.06 \\
                   shoe &               submarine & 0.57 &  0.06 \\
                  drums &                   tiger & 0.00 &  0.06 \\
                   knee &                    cake & 0.67 &  0.06 \\
                  beach &                    face & 0.50 &  0.06 \\
               mushroom &                 bathtub & 0.44 &  0.06 \\
              bulldozer &                   brain & 0.38 &  0.06 \\
             skyscraper &                 trumpet & 0.53 &  0.06 \\
              lightning &                 bathtub & 0.22 &  0.06 \\
                 finger &                    pool & 0.71 &  0.06 \\
                   fish &               bulldozer & 0.40 &  0.06 \\
                 finger &                    lion & 0.53 &  0.06 \\
               elephant &                 tornado & 0.30 &  0.06 \\
                feather &              helicopter & 0.21 &  0.06 \\
                 banana &                bracelet & 0.44 &  0.06 \\
             lighthouse &                  stereo & 0.59 &  0.06 \\
                  apple &                   wheel & 0.40 &  0.06 \\
                diamond &                    book & 0.56 &  0.06 \\
                   fork &                baseball & 0.63 &  0.06 \\
                   swan &                  goatee & 0.35 &  0.06 \\
                snorkel &                    face & 0.62 &  0.06 \\
             flashlight &                   onion & 0.38 &  0.06 \\
                  wheel &                  grapes & 0.00 &  0.06 \\
                   fork &                   drill & 0.89 &  0.06 \\
                    car &                    crab & 0.44 &  0.06 \\
                  spoon &                   train & 0.71 &  0.06 \\
                 peanut &              dishwasher & 0.64 &  0.06 \\
              boomerang &                   zebra & 0.31 &  0.06 \\
                diamond &                   beach & 0.46 &  0.06 \\
               bracelet &                broccoli & 0.42 &  0.06 \\
               triangle &                 tractor & 0.57 &  0.06 \\
                   bush &               hamburger & 0.25 &  0.06 \\
               sailboat &                kangaroo & 0.32 &  0.06 \\
                   moon &                   mouth & 0.70 &  0.06 \\
                    ear &             spreadsheet & 0.22 &  0.06 \\
              lightning &                     van & 0.31 &  0.06 \\
                  canoe &                     mug & 0.52 &  0.06 \\
                  cello &                    bush & 0.40 &  0.06 \\
                   door &                squiggle & 0.22 &  0.06 \\
               mushroom &                clarinet & 0.36 &  0.06 \\
                  shark &              microphone & 0.40 &  0.06 \\
                lighter &                    bird & 0.67 &  0.06 \\
              microwave &                   sheep & 0.38 &  0.06 \\
             television &                 giraffe & 0.32 &  0.06 \\
                  elbow &                     cow & 0.42 &  0.06 \\
                    ear &                hospital & 0.42 &  0.06 \\
                  grass &              flashlight & 0.38 &  0.06 \\
                   pond &                  carrot & 0.29 &  0.06 \\
                 crayon &              basketball & 0.63 &  0.06 \\
                   pool &                  camera & 0.62 &  0.06 \\
                   line &                   crown & 0.78 &  0.06 \\
                 teapot &                kangaroo & 0.35 &  0.06 \\
                    key &                   radio & 0.71 &  0.06 \\
                rainbow &                    belt & 0.67 &  0.06 \\
                  crown &                  violin & 0.70 &  0.06 \\
                  river &                  laptop & 0.21 &  0.06 \\
             binoculars &                hedgehog & 0.35 &  0.06 \\
                   hand &                 tornado & 0.33 &  0.06 \\
                trumpet &                  cookie & 0.36 &  0.06 \\
                 shovel &              basketball & 0.63 &  0.06 \\
               lollipop &                    yoga & 0.11 &  0.06 \\
                  table &                  guitar & 0.63 &  0.06 \\
               envelope &                clarinet & 0.57 &  0.06 \\
                    leg &              strawberry & 0.59 &  0.06 \\
              blueberry &            rollerskates & 0.00 &  0.06 \\
                   fish &                  hammer & 0.47 &  0.06 \\
                feather &                     dog & 0.40 &  0.06 \\
                 circle &              waterslide & 0.00 &  0.06 \\
                   swan &              blackberry & 0.50 &  0.06 \\
               backpack &                   onion & 0.42 &  0.06 \\
                    sun &                    duck & 0.53 &  0.06 \\
                   rake &                   horse & 0.63 &  0.06 \\
                    mug &                     sun & 0.74 &  0.06 \\
                  drill &                     bee & 0.50 &  0.06 \\
                  broom &               hurricane & 0.20 &  0.06 \\
                   barn &                    book & 0.59 &  0.06 \\
               mountain &              wristwatch & 0.33 &  0.06 \\
                 stairs &             spreadsheet & 0.11 &  0.06 \\
                  drill &                 snowman & 0.53 &  0.06 \\
                  chair &                    crab & 0.78 &  0.06 \\
                    saw &                  flower & 0.42 &  0.06 \\
               squiggle &                     car & 0.12 &  0.06 \\
                  couch &                   sheep & 0.42 &  0.06 \\
              lightning &                     arm & 0.27 &  0.06 \\
                   hand &                   onion & 0.52 &  0.06 \\
                    bat &                 compass & 0.60 &  0.06 \\
                   knee &                    rake & 0.59 &  0.06 \\
                 stereo &               hurricane & 0.20 &  0.06 \\
              megaphone &                     car & 0.63 &  0.06 \\
                 bowtie &                airplane & 0.43 &  0.06 \\
                 hammer &                     bus & 0.74 &  0.06 \\
                  knife &                    lion & 0.44 &  0.06 \\
                  steak &                 tractor & 0.21 &  0.06 \\
                    ear &                   beach & 0.40 &  0.06 \\
                 pliers &                   train & 0.63 &  0.06 \\
                hexagon &                   whale & 0.13 &  0.06 \\
               lipstick &                 dolphin & 0.31 &  0.06 \\
                   nose &                windmill & 0.53 &  0.06 \\
               computer &                   zebra & 0.50 &  0.06 \\
                  knife &                  grapes & 0.00 &  0.06 \\
               necklace &                 tornado & 0.22 &  0.06 \\
                dolphin &                 trumpet & 0.30 &  0.06 \\
               clarinet &                squirrel & 0.31 &  0.06 \\
                  bench &                     owl & 0.36 &  0.06 \\
                diamond &                 penguin & 0.33 &  0.06 \\
                   leaf &                  castle & 0.47 &  0.06 \\
                  piano &                     pig & 0.63 &  0.06 \\
                 pliers &                mosquito & 0.36 &  0.06 \\
             calculator &               motorbike & 0.55 &  0.06 \\
                   moon &             spreadsheet & 0.25 &  0.06 \\
                    key &               bulldozer & 0.60 &  0.06 \\
              hourglass &                  parrot & 0.38 &  0.06 \\
                 camera &                   zebra & 0.33 &  0.06 \\
                 ladder &                    moon & 0.47 &  0.06 \\
              telephone &                  basket & 0.74 &  0.06 \\
               squiggle &                airplane & 0.11 &  0.06 \\
                   jail &                  cooler & 0.57 &  0.06 \\
                snorkel &                    lion & 0.47 &  0.06 \\
                   vase &               hurricane & 0.19 &  0.06 \\
                    ear &              lighthouse & 0.44 &  0.06 \\
                matches &                   panda & 0.00 &  0.06 \\
               envelope &                     fan & 0.75 &  0.06 \\
            spreadsheet &                   cello & 0.10 &  0.06 \\
                bathtub &                     map & 0.59 &  0.06 \\
               envelope &              chandelier & 0.62 &  0.06 \\
                diamond &                     bed & 0.82 &  0.06 \\
             basketball &                 octopus & 0.36 &  0.06 \\
                    saw &              basketball & 0.60 &  0.06 \\
                 eraser &                  castle & 0.63 &  0.06 \\
                    bus &                    lion & 0.47 &  0.06 \\
               postcard &                    bush & 0.31 &  0.06 \\
                    toe &                  cookie & 0.44 &  0.06 \\
                   hand &               blueberry & 0.55 &  0.06 \\
                  crown &                     fan & 0.82 &  0.06 \\
                   shoe &              blackberry & 0.40 &  0.06 \\
            screwdriver &               blueberry & 0.50 &  0.06 \\
              lightning &                    face & 0.33 &  0.06 \\
                  river &              microphone & 0.24 &  0.06 \\
                  table &               pineapple & 0.62 &  0.06 \\
            screwdriver &                    face & 0.59 &  0.06 \\
                   book &                    bear & 0.44 &  0.06 \\
             skateboard &              calculator & 0.63 &  0.06 \\
                    arm &                    bush & 0.47 &  0.06 \\
                   knee &                    vase & 0.56 &  0.06 \\
                  wheel &                scorpion & 0.47 &  0.06 \\
              crocodile &               fireplace & 0.35 &  0.06 \\
                   door &                   river & 0.31 &  0.06 \\
                   fish &                    yoga & 0.14 &  0.06 \\
                   foot &                  potato & 0.52 &  0.06 \\
              snowflake &                   couch & 0.32 &  0.06 \\
                 church &              binoculars & 0.53 &  0.06 \\
                syringe &                 trumpet & 0.67 &  0.06 \\
                 shorts &                   radio & 0.53 &  0.06 \\
              asparagus &              helicopter & 0.36 &  0.06 \\
                matches &                 tornado & 0.00 &  0.06 \\
                  bread &                   radio & 0.25 &  0.06 \\
                    hat &                    fish & 0.47 &  0.06 \\
                feather &               motorbike & 0.20 &  0.06 \\
             eyeglasses &                  spider & 0.52 &  0.06 \\
                  pants &                calendar & 0.11 &  0.06 \\
                  river &              headphones & 0.00 &  0.06 \\
                 church &                broccoli & 0.40 &  0.06 \\
                  fence &                passport & 0.13 &  0.06 \\
                 toilet &                   beard & 0.50 &  0.06 \\
                   rain &               motorbike & 0.19 &  0.06 \\
               stitches &              dishwasher & 0.00 &  0.06 \\
                    leg &               hourglass & 0.67 &  0.06 \\
             strawberry &                    face & 0.71 &  0.06 \\
             headphones &                   truck & 0.00 &  0.06 \\
              underwear &                  parrot & 0.42 &  0.06 \\
             waterslide &                   tiger & 0.00 &  0.06 \\
                   star &                    jail & 0.44 &  0.06 \\
                  table &                    foot & 0.67 &  0.06 \\
                bandage &                  grapes & 0.00 &  0.06 \\
                hexagon &                  shorts & 0.11 &  0.06 \\
                   jail &                   wheel & 0.50 &  0.06 \\
             headphones &                    tree & 0.00 &  0.06 \\
                 candle &                  goatee & 0.38 &  0.06 \\
              pineapple &                   wheel & 0.42 &  0.06 \\
              parachute &                  cookie & 0.40 &  0.06 \\
                   knee &                 diamond & 0.56 &  0.06 \\
                    toe &                 bicycle & 0.59 &  0.06 \\
               postcard &                  spider & 0.47 &  0.06 \\
                    map &                mosquito & 0.40 &  0.06 \\
                   pond &                     map & 0.29 &  0.06 \\
               mountain &                envelope & 0.46 &  0.06 \\
                  anvil &                  cookie & 0.44 &  0.06 \\
             waterslide &                computer & 0.00 &  0.06 \\
                    toe &                     ant & 0.42 &  0.06 \\
                 zigzag &                 bandage & 0.13 &  0.06 \\
                 stairs &                   tooth & 0.62 &  0.06 \\
                 banana &                  hammer & 0.42 &  0.06 \\
                 square &                kangaroo & 0.55 &  0.06 \\
              asparagus &                  monkey & 0.60 &  0.06 \\
                   moon &                 bandage & 0.47 &  0.06 \\
                    toe &                     saw & 0.59 &  0.06 \\
                   rake &                    harp & 0.67 &  0.06 \\
                 bridge &                   onion & 0.47 &  0.06 \\
              telephone &                sandwich & 0.22 &  0.06 \\
                 candle &                    lion & 0.44 &  0.06 \\
                 marker &                 dolphin & 0.36 &  0.06 \\
               suitcase &                   radio & 0.63 &  0.06 \\
             skyscraper &                    pool & 0.67 &  0.06 \\
                 eraser &                 dolphin & 0.33 &  0.06 \\
                 zigzag &                     hat & 0.27 &  0.06 \\
                 bridge &                    oven & 0.53 &  0.06 \\
                octagon &               megaphone & 0.12 &  0.06 \\
             waterslide &                   purse & 0.00 &  0.06 \\
                 banana &                 tornado & 0.35 &  0.06 \\
                   sock &                   clock & 0.48 &  0.06 \\
                  crown &              headphones & 0.00 &  0.06 \\
                 jacket &                   clock & 0.70 &  0.06 \\
                matches &              calculator & 0.00 &  0.06 \\
             flashlight &                    peas & 0.00 &  0.06 \\
                   star &                   house & 0.53 &  0.06 \\
                  elbow &                     sun & 0.50 &  0.06 \\
                  shark &               fireplace & 0.42 &  0.06 \\
              speedboat &             spreadsheet & 0.09 &  0.06 \\
             basketball &              binoculars & 0.60 &  0.06 \\
                 hammer &                  cooler & 0.53 &  0.06 \\
                  mouth &               butterfly & 0.55 &  0.06 \\
             rhinoceros &                     car & 0.33 &  0.06 \\
                    saw &                   steak & 0.22 &  0.06 \\
                   fork &                    star & 0.67 &  0.06 \\
                  river &                     cup & 0.29 &  0.06 \\
                 peanut &                   radio & 0.42 &  0.06 \\
                  river &                bracelet & 0.29 &  0.06 \\
                 pillow &              basketball & 0.56 &  0.06 \\
             microphone &                 tornado & 0.20 &  0.06 \\
                dolphin &               megaphone & 0.32 &  0.06 \\
                   swan &              headphones & 0.00 &  0.06 \\
                matches &                  pliers & 0.00 &  0.06 \\
                   line &                   truck & 0.63 &  0.06 \\
              hourglass &                  garden & 0.29 &  0.06 \\
               envelope &                   cello & 0.63 &  0.06 \\
               popsicle &             spreadsheet & 0.10 &  0.06 \\
                  apple &              microphone & 0.36 &  0.06 \\
                   pear &                     van & 0.36 &  0.06 \\
               lipstick &                    foot & 0.63 &  0.06 \\
               mountain &                    star & 0.46 &  0.06 \\
              lightning &              television & 0.21 &  0.06 \\
                   knee &                campfire & 0.15 &  0.06 \\
                  steak &                elephant & 0.21 &  0.06 \\
                  beard &                 tornado & 0.40 &  0.06 \\
              boomerang &                   crown & 0.70 &  0.06 \\
               postcard &                   cello & 0.11 &  0.06 \\
                    mug &                 tractor & 0.57 &  0.06 \\
              blueberry &                     map & 0.42 &  0.06 \\
                  elbow &                 lighter & 0.62 &  0.06 \\
                   fork &                   beach & 0.50 &  0.06 \\
                  drill &                 bandage & 0.56 &  0.06 \\
                  clock &                baseball & 0.57 &  0.06 \\
                    car &                 penguin & 0.33 &  0.06 \\
             binoculars &                     fan & 0.78 &  0.06 \\
            streetlight &                 lobster & 0.36 &  0.06 \\
            stethoscope &                calendar & 0.12 &  0.06 \\
                   shoe &                  church & 0.59 &  0.06 \\
                    leg &              binoculars & 0.74 &  0.06 \\
                  drill &                   sheep & 0.69 &  0.06 \\
                   knee &                     saw & 0.56 &  0.06 \\
                   face &                   horse & 0.62 &  0.06 \\
                   foot &                campfire & 0.38 &  0.06 \\
                lighter &                passport & 0.17 &  0.06 \\
                  mouse &                calendar & 0.22 &  0.06 \\
                  drill &                     owl & 0.64 &  0.06 \\
                  anvil &                   cello & 0.56 &  0.06 \\
                sweater &                    rain & 0.29 &  0.06 \\
                trumpet &                  castle & 0.55 &  0.06 \\
                 jacket &              television & 0.63 &  0.06 \\
                   star &              toothpaste & 0.22 &  0.06 \\
                  bread &               butterfly & 0.24 &  0.06 \\
                   nose &                  garden & 0.35 &  0.06 \\
                compass &                    cake & 0.59 &  0.06 \\
                rainbow &                passport & 0.43 &  0.06 \\
                   belt &               speedboat & 0.55 &  0.06 \\
                 finger &                  grapes & 0.00 &  0.06 \\
                   moon &                   mouse & 0.78 &  0.06 \\
                    saw &                    swan & 0.36 &  0.06 \\
                lighter &               saxophone & 0.67 &  0.06 \\
             skateboard &                    rain & 0.25 &  0.06 \\
               bracelet &                hedgehog & 0.38 &  0.06 \\
               popsicle &                    jail & 0.19 &  0.06 \\
              microwave &                   beach & 0.35 &  0.06 \\
             television &                     cow & 0.38 &  0.06 \\
                  whale &                     map & 0.47 &  0.06 \\
                 camera &                     fan & 0.71 &  0.06 \\
                  truck &                     fan & 0.63 &  0.06 \\
                 cookie &                   beard & 0.74 &  0.06 \\
                 stairs &                    leaf & 0.50 &  0.06 \\
                  river &                   steak & 0.29 &  0.06 \\
                  anvil &                     sun & 0.53 &  0.06 \\
                  grass &                   shark & 0.74 &  0.06 \\
                  clock &                     fan & 0.74 &  0.06 \\
             microphone &                   tiger & 0.42 &  0.06 \\
                 stairs &               telephone & 0.59 &  0.06 \\
                 pliers &                 octopus & 0.36 &  0.06 \\
                 eraser &                 bicycle & 0.67 &  0.06 \\
               postcard &                   clock & 0.11 &  0.06 \\
               scissors &                   train & 0.60 &  0.06 \\
                 shorts &                    leaf & 0.44 &  0.06 \\
                syringe &                   crown & 0.74 &  0.06 \\
               stitches &               firetruck & 0.00 &  0.06 \\
                   star &                   apple & 0.56 &  0.06 \\
                  onion &               fireplace & 0.40 &  0.06 \\
                 marker &                  camera & 0.67 &  0.06 \\
               baseball &                   tiger & 0.44 &  0.06 \\
                 square &               hourglass & 0.56 &  0.06 \\
               hospital &               parachute & 0.56 &  0.06 \\
                  canoe &                 bandage & 0.45 &  0.06 \\
             headphones &                 lobster & 0.00 &  0.06 \\
                octagon &                    pool & 0.29 &  0.06 \\
               stitches &                  banana & 0.00 &  0.06 \\
                 church &                   onion & 0.42 &  0.06 \\
               necklace &                   brain & 0.44 &  0.06 \\
                   rain &                   wheel & 0.38 &  0.06 \\
              speedboat &              rhinoceros & 0.30 &  0.06 \\
                  bench &                    yoga & 0.31 &  0.06 \\
                   rake &                   snail & 0.57 &  0.06 \\
                octagon &                   sheep & 0.13 &  0.06 \\
               squiggle &                   truck & 0.11 &  0.06 \\
                  elbow &                    bear & 0.44 &  0.06 \\
                  bread &                    foot & 0.40 &  0.06 \\
            spreadsheet &                    hand & 0.62 &  0.06 \\
                  bench &              toothbrush & 0.67 &  0.06 \\
                 crayon &                   drill & 0.78 &  0.06 \\
                  drill &                    fish & 0.67 &  0.06 \\
              boomerang &              blackberry & 0.35 &  0.06 \\
                   hand &                kangaroo & 0.50 &  0.06 \\
               triangle &                airplane & 0.55 &  0.06 \\
                 circle &                backpack & 0.63 &  0.06 \\
             chandelier &                    bush & 0.47 &  0.06 \\
                    sun &                    cake & 0.53 &  0.06 \\
                 shorts &                campfire & 0.12 &  0.06 \\
                 pencil &                   angel & 0.44 &  0.06 \\
                 church &               bottlecap & 0.56 &  0.06 \\
                  table &                     fan & 0.71 &  0.06 \\
               squiggle &                     bus & 0.40 &  0.06 \\
              microwave &                   train & 0.50 &  0.06 \\
              asparagus &                     map & 0.44 &  0.06 \\
                  purse &                   angel & 0.47 &  0.06 \\
             television &                    bear & 0.40 &  0.06 \\
                lighter &                  teapot & 0.67 &  0.06 \\
                    map &                 lobster & 0.40 &  0.06 \\
                  drill &                broccoli & 0.44 &  0.06 \\
                   line &                  flower & 0.53 &  0.06 \\
             waterslide &                     saw & 0.00 &  0.06 \\
                dolphin &                   beard & 0.50 &  0.06 \\
                octagon &                    book & 0.31 &  0.06 \\
                  bench &                   cloud & 0.67 &  0.06 \\
                 shovel &                  peanut & 0.42 &  0.06 \\
                  ocean &                   broom & 0.29 &  0.06 \\
                  house &                  cactus & 0.44 &  0.06 \\
                 shovel &               hurricane & 0.20 &  0.06 \\
                  house &               saxophone & 0.48 &  0.06 \\
                snorkel &                   brain & 0.44 &  0.06 \\
                  fence &               butterfly & 0.50 &  0.06 \\
               calendar &                  rabbit & 0.22 &  0.06 \\
                  cloud &                broccoli & 0.25 &  0.06 \\
                 square &                   anvil & 0.77 &  0.06 \\
              hourglass &                  pliers & 0.55 &  0.06 \\
                  drums &                     bus & 0.00 &  0.06 \\
               computer &            rollerskates & 0.00 &  0.06 \\
                   jail &                squirrel & 0.33 &  0.06 \\
                 shorts &                     pig & 0.56 &  0.06 \\
                   nail &                    bird & 0.60 &  0.06 \\
                  pizza &                   panda & 0.20 &  0.06 \\
               keyboard &                baseball & 0.67 &  0.06 \\
             waterslide &                   clock & 0.00 &  0.06 \\
                  drill &                    lion & 0.71 &  0.06 \\
                matches &                 raccoon & 0.00 &  0.06 \\
                 church &                   drill & 0.62 &  0.06 \\
                  pants &                  basket & 0.53 &  0.06 \\
               passport &                   cello & 0.12 &  0.06 \\
                 hammer &              dishwasher & 0.48 &  0.06 \\
                   pond &                passport & 0.17 &  0.06 \\
                   tent &                  parrot & 0.47 &  0.06 \\
                syringe &                   clock & 0.76 &  0.06 \\
                 stairs &              calculator & 0.59 &  0.06 \\
                matches &                flamingo & 0.00 &  0.06 \\
              parachute &              rhinoceros & 0.35 &  0.06 \\
               keyboard &               submarine & 0.60 &  0.06 \\
             skateboard &              rhinoceros & 0.36 &  0.06 \\
                   line &                     car & 0.67 &  0.06 \\
                 hammer &               submarine & 0.57 &  0.06 \\
                   bird &                    face & 0.74 &  0.06 \\
                tractor &                    lion & 0.42 &  0.06 \\
                  knife &                 trumpet & 0.67 &  0.06 \\
                 stairs &                triangle & 0.56 &  0.06 \\
              microwave &                    pool & 0.53 &  0.06 \\
                   star &                    cake & 0.57 &  0.06 \\
                   harp &                   panda & 0.35 &  0.06 \\
                  elbow &                    pool & 0.67 &  0.06 \\
                 shorts &                    face & 0.59 &  0.06 \\
                  apple &                   couch & 0.38 &  0.06 \\
                matches &                    pear & 0.00 &  0.06 \\
             toothpaste &                umbrella & 0.19 &  0.06 \\
                 camera &                   camel & 0.35 &  0.06 \\
                   knee &              wristwatch & 0.50 &  0.06 \\
              megaphone &                squirrel & 0.36 &  0.06 \\
                matches &               telephone & 0.00 &  0.06 \\
                  bench &                mosquito & 0.36 &  0.06 \\
                 stairs &                 rainbow & 0.12 &  0.06 \\
                 ladder &                    fish & 0.47 &  0.06 \\
                    arm &                broccoli & 0.42 &  0.06 \\
                 ladder &                     cow & 0.40 &  0.06 \\
              snowflake &                    fish & 0.69 &  0.06 \\
                    van &                   angel & 0.40 &  0.06 \\
               lipstick &               saxophone & 0.52 &  0.06 \\
                   line &                umbrella & 0.67 &  0.06 \\
             rhinoceros &              calculator & 0.52 &  0.06 \\
                   leaf &                   purse & 0.50 &  0.06 \\
               postcard &              camouflage & 0.29 &  0.06 \\
              lightning &                hospital & 0.29 &  0.06 \\
            spreadsheet &                    tree & 0.24 &  0.06 \\
                  grass &                umbrella & 0.40 &  0.06 \\
                feather &                   brain & 0.40 &  0.06 \\
                 shorts &                  toilet & 0.56 &  0.06 \\
                   hand &                   truck & 0.57 &  0.06 \\
                 banana &                 mailbox & 0.42 &  0.06 \\
                   foot &                baseball & 0.63 &  0.06 \\
            spreadsheet &                    oven & 0.09 &  0.06 \\
                   hand &                   cloud & 0.67 &  0.06 \\
                   jail &                    yoga & 0.11 &  0.06 \\
                sweater &                hospital & 0.56 &  0.06 \\
                   pond &                   camel & 0.22 &  0.06 \\
                  ocean &                   steak & 0.31 &  0.06 \\
                    ant &                   train & 0.40 &  0.06 \\
                  anvil &                    sink & 0.67 &  0.06 \\
                   nail &               underwear & 0.50 &  0.06 \\
                  mouse &                  grapes & 0.00 &  0.06 \\
               envelope &                   bread & 0.29 &  0.06 \\
               hospital &                   steak & 0.24 &  0.06 \\
                   line &                 bicycle & 0.67 &  0.06 \\
             dishwasher &                     owl & 0.50 &  0.06 \\
                 ladder &                   skull & 0.21 &  0.06 \\
               postcard &                    bear & 0.13 &  0.06 \\
                 church &                passport & 0.33 &  0.06 \\
                   foot &                  grapes & 0.00 &  0.06 \\
                 pliers &                    swan & 0.36 &  0.06 \\
                snowman &               ambulance & 0.43 &  0.06 \\
                  piano &               crocodile & 0.35 &  0.06 \\
                  cello &                  monkey & 0.38 &  0.06 \\
                  river &                lollipop & 0.25 &  0.06 \\
             skyscraper &                     saw & 0.56 &  0.06 \\
             skateboard &                calendar & 0.13 &  0.06 \\
            streetlight &                elephant & 0.35 &  0.06 \\
             microphone &              basketball & 0.57 &  0.06 \\
            spreadsheet &                     owl & 0.10 &  0.06 \\
                   rain &                   pizza & 0.38 &  0.06 \\
                 candle &              television & 0.60 &  0.06 \\
                    hat &                mosquito & 0.38 &  0.06 \\
                  cloud &                   brain & 0.44 &  0.06 \\
                    arm &               firetruck & 0.00 &  0.06 \\
                 shovel &              toothpaste & 0.22 &  0.06 \\
                    leg &               submarine & 0.57 &  0.06 \\
                diamond &              microphone & 0.48 &  0.06 \\
                 marker &                    bear & 0.50 &  0.06 \\
                   knee &               telephone & 0.59 &  0.06 \\
               hospital &                kangaroo & 0.36 &  0.06 \\
             microphone &                hedgehog & 0.33 &  0.06 \\
                   yoga &                     fan & 0.13 &  0.06 \\
                   rake &                   mouse & 0.78 &  0.06 \\
                 pencil &               motorbike & 0.55 &  0.06 \\
                    leg &                  cooler & 0.62 &  0.06 \\
                   star &                    pool & 0.57 &  0.06 \\
                   line &                  laptop & 0.64 &  0.06 \\
              snowflake &               submarine & 0.47 &  0.06 \\
                mailbox &                     sun & 0.47 &  0.06 \\
                   pond &              headphones & 0.00 &  0.06 \\
               backpack &                    sink & 0.67 &  0.06 \\
                  shark &                   radio & 0.44 &  0.06 \\
                 hammer &               pineapple & 0.42 &  0.06 \\
             strawberry &               ambulance & 0.35 &  0.06 \\
                  drill &                     fan & 0.71 &  0.06 \\
                   star &                    barn & 0.50 &  0.06 \\
                   bush &                    crab & 0.78 &  0.06 \\
                    map &                 raccoon & 0.38 &  0.06 \\
             headphones &                   tiger & 0.00 &  0.06 \\
                  elbow &                  violin & 0.53 &  0.06 \\
                bathtub &              helicopter & 0.57 &  0.06 \\
                   nail &                    fish & 0.44 &  0.06 \\
               lipstick &                     saw & 0.60 &  0.06 \\
                  crown &                 lighter & 0.82 &  0.06 \\
                   star &                 compass & 0.47 &  0.06 \\
                  radio &               bulldozer & 0.57 &  0.06 \\
                 banana &                   train & 0.44 &  0.06 \\
                  table &                flamingo & 0.36 &  0.06 \\
                snorkel &                     eye & 0.59 &  0.06 \\
              speedboat &                   donut & 0.18 &  0.06 \\
            screwdriver &                    pool & 0.59 &  0.06 \\
               mountain &                  parrot & 0.40 &  0.06 \\
                   fork &                   shark & 0.44 &  0.06 \\
                  chair &                scorpion & 0.78 &  0.06 \\
                   star &                  cooler & 0.47 &  0.06 \\
                  anvil &                   pizza & 0.27 &  0.06 \\
               triangle &                  jacket & 0.74 &  0.06 \\
                   door &                   clock & 0.56 &  0.06 \\
                   book &                squirrel & 0.38 &  0.06 \\
             television &                necklace & 0.53 &  0.06 \\
                   door &                    cake & 0.71 &  0.06 \\
               flamingo &                    sink & 0.38 &  0.06 \\
                 shorts &                windmill & 0.48 &  0.06 \\
                    bed &                    book & 0.71 &  0.06 \\
                   knee &                  marker & 0.71 &  0.06 \\
                   belt &                    sink & 0.60 &  0.06 \\
                   face &               bulldozer & 0.53 &  0.06 \\
              speedboat &                  garden & 0.27 &  0.06 \\
                   yoga &                     ant & 0.11 &  0.06 \\
                 finger &                suitcase & 0.59 &  0.06 \\
                   tree &              basketball & 0.40 &  0.06 \\
              snowflake &              dishwasher & 0.44 &  0.06 \\
              saxophone &                     ant & 0.32 &  0.06 \\
                  couch &                   snail & 0.38 &  0.06 \\
                   belt &                  cactus & 0.42 &  0.06 \\
                 zigzag &                 octagon & 0.57 &  0.06 \\
               computer &                hedgehog & 0.55 &  0.06 \\
                  drums &                     bee & 0.00 &  0.06 \\
                  chair &                    star & 0.74 &  0.06 \\
                  table &                   cello & 0.60 &  0.06 \\
             calculator &            rollerskates & 0.00 &  0.06 \\
                   foot &                bracelet & 0.59 &  0.06 \\
                 banana &                  stereo & 0.42 &  0.06 \\
                    hat &                   drill & 0.62 &  0.06 \\
                   moon &              calculator & 0.74 &  0.06 \\
                 pliers &               submarine & 0.55 &  0.06 \\
                 crayon &                    bear & 0.42 &  0.06 \\
               umbrella &               firetruck & 0.00 &  0.06 \\
                   pond &                 trumpet & 0.24 &  0.06 \\
                    bed &                  goatee & 0.47 &  0.06 \\
                 stairs &                bracelet & 0.62 &  0.06 \\
             basketball &                elephant & 0.35 &  0.06 \\
                penguin &                   train & 0.36 &  0.06 \\
             skyscraper &             screwdriver & 0.56 &  0.06 \\
                 crayon &               hurricane & 0.20 &  0.06 \\
                  brain &                    lion & 0.82 &  0.06 \\
             toothpaste &                 tractor & 0.18 &  0.06 \\
                   door &                  eraser & 0.67 &  0.06 \\
                   hand &                  parrot & 0.70 &  0.06 \\
                 laptop &                  flower & 0.36 &  0.06 \\
                  chair &                  potato & 0.60 &  0.06 \\
                 circle &                   truck & 0.57 &  0.06 \\
             toothpaste &                   drill & 0.21 &  0.06 \\
              lightning &              microphone & 0.20 &  0.06 \\
                 circle &                   drill & 0.63 &  0.06 \\
                 potato &                     bed & 0.50 &  0.06 \\
               lipstick &                   clock & 0.57 &  0.06 \\
                dresser &                     bee & 0.60 &  0.06 \\
           rollerskates &                   brain & 0.00 &  0.06 \\
                  house &                broccoli & 0.42 &  0.06 \\
                   jail &                  guitar & 0.48 &  0.06 \\
                 stairs &                  eraser & 0.62 &  0.06 \\
                diamond &                     cat & 0.50 &  0.06 \\
                  truck &                    face & 0.56 &  0.06 \\
                   tent &                 octopus & 0.40 &  0.06 \\
               umbrella &                    yoga & 0.47 &  0.06 \\
                 church &                    crab & 0.56 &  0.06 \\
               suitcase &               butterfly & 0.36 &  0.06 \\
               mushroom &                     bus & 0.44 &  0.06 \\
                   pool &                  monkey & 0.47 &  0.06 \\
                 potato &                     bat & 0.55 &  0.06 \\
                 laptop &              camouflage & 0.50 &  0.06 \\
             headphones &                  basket & 0.00 &  0.06 \\
               necklace &                 tractor & 0.50 &  0.06 \\
                  couch &                    lion & 0.44 &  0.06 \\
                 stairs &                   steak & 0.25 &  0.06 \\
                   book &                scissors & 0.53 &  0.06 \\
                 finger &                 mermaid & 0.25 &  0.06 \\
                 stairs &                  parrot & 0.47 &  0.06 \\
                lighter &              television & 0.67 &  0.06 \\
                   nail &                  church & 0.53 &  0.06 \\
              telephone &                backpack & 0.67 &  0.06 \\
               envelope &               saxophone & 0.57 &  0.06 \\
             wristwatch &                kangaroo & 0.32 &  0.06 \\
            screwdriver &              camouflage & 0.59 &  0.06 \\
               clarinet &                   purse & 0.57 &  0.06 \\
               computer &                elephant & 0.55 &  0.06 \\
                 church &                mushroom & 0.44 &  0.06 \\
                   jail &                   broom & 0.50 &  0.06 \\
             toothpaste &              microphone & 0.18 &  0.06 \\
              megaphone &                computer & 0.78 &  0.06 \\
               triangle &                    jail & 0.48 &  0.06 \\
                  apple &               fireplace & 0.38 &  0.06 \\
             wristwatch &                     bee & 0.33 &  0.06 \\
                  mouth &                     key & 0.67 &  0.06 \\
                    mug &                   piano & 0.60 &  0.06 \\
                hexagon &               saxophone & 0.10 &  0.06 \\
               umbrella &                broccoli & 0.38 &  0.06 \\
                 shovel &                  banana & 0.42 &  0.06 \\
                   foot &               motorbike & 0.55 &  0.06 \\
              parachute &                   panda & 0.35 &  0.06 \\
                   line &                 mermaid & 0.44 &  0.06 \\
                  bench &                   drill & 0.63 &  0.06 \\
                 church &                  peanut & 0.42 &  0.06 \\
                 square &                     key & 0.76 &  0.06 \\
                  chair &                    moon & 0.80 &  0.06 \\
               squiggle &              helicopter & 0.11 &  0.06 \\
             toothpaste &               submarine & 0.29 &  0.06 \\
                  river &                kangaroo & 0.24 &  0.06 \\
            spreadsheet &               ambulance & 0.09 &  0.06 \\
                    ear &                   drill & 0.42 &  0.06 \\
               trombone &                     cow & 0.36 &  0.06 \\
                  anvil &                broccoli & 0.44 &  0.06 \\
                diamond &               telephone & 0.53 &  0.06 \\
               triangle &                    bush & 0.62 &  0.06 \\
                 helmet &                calendar & 0.12 &  0.06 \\
            spreadsheet &                campfire & 0.25 &  0.06 \\
                    cup &                 tornado & 0.57 &  0.06 \\
                  chair &                 snorkel & 0.74 &  0.06 \\
              lightning &                broccoli & 0.22 &  0.06 \\
              megaphone &                 bathtub & 0.67 &  0.06 \\
                    bat &                calendar & 0.29 &  0.06 \\
               passport &                squirrel & 0.24 &  0.06 \\
                   rain &                   skull & 0.22 &  0.06 \\
                  rifle &                    yoga & 0.10 &  0.06 \\
                dresser &                     map & 0.59 &  0.06 \\
               stitches &                    pear & 0.00 &  0.06 \\
                  chair &                    foot & 0.84 &  0.06 \\
                 pliers &                   clock & 0.57 &  0.06 \\
                 pliers &                  garden & 0.32 &  0.06 \\
              submarine &                    book & 0.50 &  0.06 \\
                 finger &              toothpaste & 0.22 &  0.06 \\
                  bench &               microwave & 0.45 &  0.06 \\
                  drill &               asparagus & 0.46 &  0.06 \\
               necklace &               blueberry & 0.40 &  0.06 \\
                 ladder &                popsicle & 0.21 &  0.06 \\
                 hammer &                flamingo & 0.36 &  0.06 \\
                  bench &                  hammer & 0.63 &  0.06 \\
                    saw &                  laptop & 0.70 &  0.06 \\
                 marker &                     key & 0.74 &  0.06 \\
             television &                   whale & 0.42 &  0.06 \\
                   fork &                 dolphin & 0.32 &  0.06 \\
                 circle &             screwdriver & 0.60 &  0.06 \\
             lighthouse &              camouflage & 0.67 &  0.06 \\
                  cloud &              binoculars & 0.24 &  0.06 \\
             toothpaste &                  hammer & 0.20 &  0.06 \\
             headphones &              helicopter & 0.00 &  0.06 \\
                  river &               bottlecap & 0.27 &  0.06 \\
                 marker &                    pear & 0.47 &  0.06 \\
                  river &                  pliers & 0.25 &  0.06 \\
                  beach &                    bear & 0.40 &  0.06 \\
                   line &                dumbbell & 0.67 &  0.06 \\
               keyboard &              helicopter & 0.60 &  0.06 \\
                 castle &                bracelet & 0.59 &  0.06 \\
              saxophone &               crocodile & 0.31 &  0.06 \\
                    toe &               motorbike & 0.50 &  0.06 \\
            stethoscope &                kangaroo & 0.35 &  0.06 \\
                 eraser &                    swan & 0.40 &  0.06 \\
              firetruck &                    peas & 0.00 &  0.06 \\
                 marker &                dumbbell & 0.63 &  0.06 \\
                 helmet &              television & 0.53 &  0.06 \\
               sailboat &                     arm & 0.57 &  0.06 \\
               stitches &                  garden & 0.00 &  0.06 \\
               postcard &               bulldozer & 0.11 &  0.06 \\
              fireplace &                    lion & 0.44 &  0.06 \\
               triangle &                    oven & 0.45 &  0.06 \\
                  pants &                computer & 0.50 &  0.06 \\
               stitches &              camouflage & 0.00 &  0.06 \\
                   pear &                   drill & 0.41 &  0.06 \\
                   harp &               hurricane & 0.20 &  0.06 \\
                   knee &                  laptop & 0.48 &  0.06 \\
                  wheel &               butterfly & 0.38 &  0.06 \\
               dumbbell &               blueberry & 0.60 &  0.06 \\
               windmill &                    bear & 0.38 &  0.06 \\
                   pool &                   drums & 0.00 &  0.06 \\
                 potato &                   train & 0.44 &  0.06 \\
                  beach &                   cloud & 0.33 &  0.06 \\
                  drums &                   horse & 0.00 &  0.06 \\
                matches &                hedgehog & 0.00 &  0.06 \\
                  chair &                    bush & 0.70 &  0.06 \\
                  anvil &                   steak & 0.27 &  0.06 \\
                  grass &                 trumpet & 0.38 &  0.06 \\
                    sun &                   radio & 0.47 &  0.06 \\
                 ladder &                     bee & 0.38 &  0.06 \\
                 banana &                   cello & 0.38 &  0.06 \\
             helicopter &                  garden & 0.29 &  0.06 \\
                  couch &                mosquito & 0.36 &  0.06 \\
                 helmet &              basketball & 0.53 &  0.06 \\
                  sword &               hamburger & 0.22 &  0.06 \\
               passport &                  guitar & 0.12 &  0.06 \\
                 camera &                    rain & 0.24 &  0.06 \\
             basketball &                   beard & 0.44 &  0.06 \\
                   nail &                  castle & 0.57 &  0.06 \\
                    key &                calendar & 0.88 &  0.06 \\
                  pants &               submarine & 0.43 &  0.06 \\
                  chair &             spreadsheet & 0.22 &  0.06 \\
               keyboard &               blueberry & 0.42 &  0.06 \\
            streetlight &                     cup & 0.67 &  0.06 \\
                 laptop &                  basket & 0.57 &  0.06 \\
            spreadsheet &                scorpion & 0.12 &  0.06 \\
                  snake &                     fan & 0.78 &  0.06 \\
                 eraser &                   whale & 0.47 &  0.06 \\
             television &              watermelon & 0.36 &  0.06 \\
                 church &                computer & 0.56 &  0.06 \\
                   barn &                   shark & 0.44 &  0.06 \\
             basketball &                   onion & 0.40 &  0.06 \\
                    bus &                hedgehog & 0.36 &  0.06 \\
              lightning &                  jacket & 0.27 &  0.06 \\
                   book &                   train & 0.73 &  0.06 \\
                trumpet &                   steak & 0.21 &  0.06 \\
                  river &                 toaster & 0.29 &  0.06 \\
             toothpaste &                    bear & 0.21 &  0.06 \\
                  apple &                  toilet & 0.42 &  0.06 \\
                lighter &                  grapes & 0.00 &  0.06 \\
                  beach &                   onion & 0.40 &  0.06 \\
                hexagon &                     pig & 0.12 &  0.06 \\
               keyboard &                   shark & 0.47 &  0.06 \\
                   knee &                  hammer & 0.59 &  0.06 \\
               sailboat &                hospital & 0.48 &  0.06 \\
                   star &                     hat & 0.50 &  0.06 \\
                dolphin &                hospital & 0.32 &  0.06 \\
             headphones &                    face & 0.00 &  0.06 \\
                compass &                    lion & 0.44 &  0.06 \\
                matches &                    harp & 0.00 &  0.06 \\
               mountain &                passport & 0.33 &  0.06 \\
                  spoon &                    bear & 0.44 &  0.06 \\
                    saw &              paintbrush & 0.74 &  0.06 \\
                   foot &              wristwatch & 0.67 &  0.06 \\
                   nail &                   beach & 0.40 &  0.06 \\
                 stairs &                    fork & 0.59 &  0.06 \\
             microphone &                kangaroo & 0.33 &  0.06 \\
                    bed &                     map & 0.71 &  0.06 \\
                  anvil &                     fan & 0.67 &  0.06 \\
                 zigzag &                    tent & 0.18 &  0.06 \\
                    car &                    sink & 0.57 &  0.06 \\
             paintbrush &              helicopter & 0.57 &  0.06 \\
                   yoga &                   cloud & 0.33 &  0.06 \\
                 shorts &                     cat & 0.50 &  0.06 \\
                    sun &                  toilet & 0.50 &  0.06 \\
                   jail &               hurricane & 0.18 &  0.06 \\
                lighter &                clarinet & 0.67 &  0.06 \\
                   leaf &                  violin & 0.42 &  0.06 \\
              lightning &                  toilet & 0.40 &  0.06 \\
                   yoga &                passport & 0.29 &  0.06 \\
                sweater &                   shark & 0.82 &  0.06 \\
                   fork &                computer & 0.67 &  0.06 \\
                  ocean &                   mouse & 0.36 &  0.06 \\
             eyeglasses &                     cow & 0.38 &  0.06 \\
               passport &                    tree & 0.46 &  0.06 \\
               elephant &                  goatee & 0.33 &  0.06 \\
               computer &                    rain & 0.27 &  0.06 \\
                   nose &              dishwasher & 0.50 &  0.06 \\
                 church &                   wheel & 0.56 &  0.06 \\
               popsicle &                   cloud & 0.24 &  0.06 \\
                 marker &                   purse & 0.71 &  0.06 \\
                 square &               lightning & 0.36 &  0.06 \\
               mountain &                 lobster & 0.33 &  0.06 \\
                sweater &                 dolphin & 0.50 &  0.06 \\
               backpack &                  grapes & 0.00 &  0.06 \\
                   bird &                  stereo & 0.67 &  0.06 \\
                   yoga &                     cow & 0.12 &  0.06 \\
                   peas &               hurricane & 0.00 &  0.06 \\
                snorkel &                   sheep & 0.44 &  0.06 \\
                 camera &                   angel & 0.44 &  0.06 \\
                   harp &                sandwich & 0.22 &  0.06 \\
                   line &                windmill & 0.70 &  0.06 \\
                bathtub &              strawberry & 0.42 &  0.06 \\
                    arm &                     key & 0.82 &  0.06 \\
               hospital &                  guitar & 0.53 &  0.06 \\
              fireplace &              blackberry & 0.36 &  0.06 \\
                  house &                   zebra & 0.35 &  0.06 \\
                 circle &                     pig & 0.63 &  0.06 \\
                   line &                   horse & 0.67 &  0.06 \\
                   door &                    crab & 0.53 &  0.06 \\
                    map &                   train & 0.62 &  0.06 \\
                hexagon &                 raccoon & 0.21 &  0.06 \\
                 circle &                     van & 0.67 &  0.06 \\
               hospital &                hedgehog & 0.36 &  0.06 \\
                rainbow &                 syringe & 0.11 &  0.06 \\
                    saw &                  dragon & 0.47 &  0.06 \\
                rainbow &                    rake & 0.29 &  0.06 \\
                 circle &               telephone & 0.63 &  0.06 \\
                 bridge &              basketball & 0.71 &  0.06 \\
                    leg &                    moon & 0.50 &  0.06 \\
                    cup &                    lion & 0.50 &  0.06 \\
               sailboat &               pineapple & 0.36 &  0.06 \\
               computer &                 lobster & 0.57 &  0.06 \\
                   star &                calendar & 0.71 &  0.06 \\
               clarinet &                 octopus & 0.32 &  0.06 \\
                   face &                campfire & 0.33 &  0.06 \\
                  elbow &                   snail & 0.42 &  0.06 \\
                 stereo &                     owl & 0.38 &  0.06 \\
                 garden &                    lion & 0.50 &  0.06 \\
                  drums &                  rabbit & 0.00 &  0.06 \\
                  elbow &                    bush & 0.47 &  0.06 \\
              boomerang &                  goatee & 0.36 &  0.06 \\
            stethoscope &                  cookie & 0.38 &  0.06 \\
                 ladder &                 lighter & 0.59 &  0.06 \\
                 church &                    face & 0.62 &  0.06 \\
                rainbow &                dumbbell & 0.13 &  0.06 \\
                    bus &                 mermaid & 0.42 &  0.06 \\
                    leg &                    book & 0.62 &  0.06 \\
                  crown &              watermelon & 0.38 &  0.06 \\
                   knee &                  camera & 0.59 &  0.06 \\
                   pear &                   drums & 0.00 &  0.06 \\
                matches &                    pond & 0.00 &  0.06 \\
                   knee &               hamburger & 0.27 &  0.06 \\
                 banana &              helicopter & 0.36 &  0.06 \\
             dishwasher &               blueberry & 0.52 &  0.06 \\
                    mug &              basketball & 0.60 &  0.06 \\
                  spoon &                     map & 0.62 &  0.06 \\
             helicopter &                    face & 0.53 &  0.06 \\
             headphones &                     eye & 0.00 &  0.06 \\
                   knee &                    fork & 0.59 &  0.06 \\
                   jail &                 mermaid & 0.10 &  0.06 \\
             toothbrush &                    swan & 0.40 &  0.06 \\
                  spoon &                baseball & 0.73 &  0.06 \\
                   book &                  grapes & 0.00 &  0.06 \\
               lipstick &                     bus & 0.63 &  0.06 \\
                  drill &                   onion & 0.43 &  0.06 \\
             microphone &                   train & 0.64 &  0.06 \\
               mountain &                   crown & 0.46 &  0.06 \\
                  river &                   angel & 0.67 &  0.06 \\
              lightning &                   pizza & 0.24 &  0.06 \\
               clarinet &                  monkey & 0.35 &  0.06 \\
                  drill &              headphones & 0.00 &  0.06 \\
                 potato &             stethoscope & 0.40 &  0.06 \\
                  bench &                lollipop & 0.22 &  0.06 \\
                  fence &                   panda & 0.46 &  0.06 \\
                  clock &                elephant & 0.33 &  0.06 \\
                 square &                  laptop & 0.53 &  0.06 \\
                 zigzag &                  cannon & 0.25 &  0.06 \\
                 bowtie &                    bird & 0.48 &  0.06 \\
               squiggle &                     fan & 0.14 &  0.06 \\
                    map &                  guitar & 0.56 &  0.06 \\
                matches &                broccoli & 0.00 &  0.06 \\
              megaphone &                     owl & 0.38 &  0.06 \\
               mushroom &                   train & 0.47 &  0.06 \\
                   line &                     cup & 0.80 &  0.06 \\
                    sun &                trombone & 0.42 &  0.06 \\
                   line &                     bee & 0.57 &  0.06 \\
                  spoon &                 matches & 0.00 &  0.06 \\
                  rifle &                hospital & 0.48 &  0.06 \\
                   door &                 giraffe & 0.36 &  0.06 \\
                    van &                 mermaid & 0.25 &  0.06 \\
               suitcase &                     key & 0.67 &  0.06 \\
                   face &                  cookie & 0.74 &  0.06 \\
                  stove &                     cow & 0.40 &  0.06 \\
                 laptop &                   sheep & 0.36 &  0.06 \\
                  house &                     fan & 0.62 &  0.06 \\
                  bench &                  carrot & 0.42 &  0.06 \\
                diamond &                computer & 0.53 &  0.06 \\
               suitcase &                     eye & 0.56 &  0.06 \\
                   nail &                   wheel & 0.67 &  0.06 \\
               umbrella &                sandwich & 0.21 &  0.06 \\
                  elbow &                  parrot & 0.47 &  0.06 \\
                matches &                kangaroo & 0.00 &  0.06 \\
                  grass &              television & 0.40 &  0.06 \\
                  bench &                  parrot & 0.42 &  0.06 \\
                  sword &                   beach & 0.40 &  0.06 \\
              parachute &                    face & 0.62 &  0.06 \\
               triangle &               hamburger & 0.27 &  0.06 \\
                    mug &                hospital & 0.53 &  0.06 \\
             strawberry &                   stove & 0.42 &  0.06 \\
                    arm &                sandwich & 0.24 &  0.06 \\
                    leg &                  grapes & 0.00 &  0.06 \\
                   nail &              eyeglasses & 0.70 &  0.06 \\
                  bread &                   crown & 0.67 &  0.06 \\
                  cloud &                   truck & 0.22 &  0.06 \\
                   barn &                    sink & 0.59 &  0.06 \\
                    toe &               asparagus & 0.47 &  0.06 \\
                  cloud &                 compass & 0.43 &  0.06 \\
               trombone &              camouflage & 0.56 &  0.06 \\
                    bus &                     cat & 0.80 &  0.06 \\
                    toe &                  violin & 0.56 &  0.06 \\
                   rake &                     owl & 0.55 &  0.06 \\
                  clock &               hurricane & 0.18 &  0.06 \\
                    sun &               motorbike & 0.38 &  0.06 \\
                 bridge &                 sweater & 0.62 &  0.06 \\
              microwave &                    duck & 0.53 &  0.06 \\
                   book &                    sink & 0.62 &  0.06 \\
             waterslide &                  bowtie & 0.00 &  0.06 \\
                 banana &                   radio & 0.42 &  0.06 \\
                   door &                mosquito & 0.42 &  0.06 \\
                  truck &                    sink & 0.55 &  0.06 \\
                   rake &                sailboat & 0.57 &  0.06 \\
                   jail &                    bear & 0.38 &  0.06 \\
                 helmet &                mosquito & 0.38 &  0.06 \\
                   barn &                     map & 0.59 &  0.06 \\
                octagon &                passport & 0.43 &  0.06 \\
                    sun &                  guitar & 0.44 &  0.06 \\
                  steak &                   wheel & 0.24 &  0.06 \\
                    key &               parachute & 0.71 &  0.06 \\
               mountain &                    nose & 0.67 &  0.06 \\
                 church &              rhinoceros & 0.35 &  0.06 \\
                 camera &                baseball & 0.74 &  0.06 \\
                hexagon &              helicopter & 0.10 &  0.06 \\
                  bench &               asparagus & 0.40 &  0.06 \\
                   fork &              helicopter & 0.57 &  0.06 \\
                  drums &                   pizza & 0.00 &  0.06 \\
             eyeglasses &                 tornado & 0.21 &  0.06 \\
                 crayon &                  bridge & 0.67 &  0.06 \\
              telephone &                     ant & 0.38 &  0.06 \\
                 cooler &              helicopter & 0.45 &  0.06 \\
                    fan &              camouflage & 0.67 &  0.06 \\
                matches &                     cow & 0.00 &  0.06 \\
                 shorts &                mushroom & 0.42 &  0.06 \\
                   book &                kangaroo & 0.38 &  0.06 \\
                 camera &                hedgehog & 0.36 &  0.06 \\
                   moon &                computer & 0.74 &  0.06 \\
                  chair &                   apple & 0.50 &  0.06 \\
                   leaf &              basketball & 0.44 &  0.06 \\
             headphones &                windmill & 0.00 &  0.06 \\
                 bridge &                    face & 0.71 &  0.06 \\
                   line &              strawberry & 0.50 &  0.06 \\
                  mouth &                     van & 0.56 &  0.06 \\
                dolphin &                trombone & 0.30 &  0.06 \\
             toothpaste &                     saw & 0.21 &  0.06 \\
                 circle &                  banana & 0.40 &  0.06 \\
                   belt &                    crab & 0.77 &  0.06 \\
                   book &                  basket & 0.62 &  0.06 \\
                   knee &                   truck & 0.53 &  0.06 \\
                 peanut &                    yoga & 0.12 &  0.06 \\
                compass &               ambulance & 0.52 &  0.06 \\
                   book &                windmill & 0.53 &  0.06 \\
                   nose &                 lobster & 0.40 &  0.06 \\
                  anvil &               hamburger & 0.27 &  0.06 \\
               mushroom &                   purse & 0.47 &  0.06 \\
                 church &                 dolphin & 0.32 &  0.06 \\
                 candle &                    foot & 0.74 &  0.06 \\
                 zigzag &                   skull & 0.12 &  0.06 \\
                  elbow &                    peas & 0.00 &  0.06 \\
                   knee &                    tent & 0.62 &  0.06 \\
                  grass &                   brain & 0.74 &  0.06 \\
              parachute &              blackberry & 0.38 &  0.06 \\
                 banana &                 lighter & 0.44 &  0.06 \\
             toothpaste &                  camera & 0.20 &  0.06 \\
                matches &                 toaster & 0.00 &  0.06 \\
                 toilet &                 lobster & 0.40 &  0.06 \\
                 finger &                    sink & 0.67 &  0.06 \\
                 eraser &                     car & 0.67 &  0.06 \\
                  ocean &                  laptop & 0.22 &  0.06 \\
                   jail &                  basket & 0.53 &  0.06 \\
                 pencil &                 matches & 0.00 &  0.06 \\
                  drill &                flamingo & 0.62 &  0.06 \\
               umbrella &                   shark & 0.42 &  0.06 \\
                octopus &               motorbike & 0.32 &  0.06 \\
              underwear &                    rain & 0.22 &  0.06 \\
               keyboard &                mosquito & 0.40 &  0.06 \\
                 ladder &                     pig & 0.59 &  0.06 \\
                   star &               pineapple & 0.63 &  0.06 \\
                  chair &                   sheep & 0.74 &  0.06 \\
                   door &                clarinet & 0.50 &  0.06 \\
               hospital &              basketball & 0.53 &  0.06 \\
                 guitar &                     ant & 0.36 &  0.06 \\
                 square &                 dresser & 0.82 &  0.06 \\
             microphone &               hurricane & 0.18 &  0.06 \\
                    saw &                  castle & 0.57 &  0.06 \\
                snorkel &                    bear & 0.42 &  0.06 \\
                toaster &                kangaroo & 0.52 &  0.06 \\
              motorbike &                    peas & 0.00 &  0.06 \\
                bandage &              dishwasher & 0.48 &  0.06 \\
                rainbow &                    face & 0.43 &  0.06 \\
                 bridge &                  carrot & 0.56 &  0.06 \\
               stitches &                   beach & 0.00 &  0.06 \\
                 bridge &                    bush & 0.50 &  0.06 \\
                    leg &                   pizza & 0.59 &  0.06 \\
            screwdriver &                elephant & 0.35 &  0.06 \\
               stitches &                 mailbox & 0.00 &  0.06 \\
              saxophone &                    bush & 0.36 &  0.06 \\
                  bread &                   shark & 0.29 &  0.06 \\
                  ocean &              calculator & 0.33 &  0.06 \\
                  elbow &                     van & 0.53 &  0.06 \\
             skyscraper &                bracelet & 0.62 &  0.06 \\
                    toe &                     car & 0.59 &  0.06 \\
             television &               firetruck & 0.00 &  0.06 \\
                 ladder &                     ear & 0.42 &  0.06 \\
                 hammer &                   cloud & 0.29 &  0.06 \\
             toothpaste &                     fan & 0.22 &  0.06 \\
                    sun &                kangaroo & 0.52 &  0.06 \\
               umbrella &                  castle & 0.53 &  0.06 \\
               squiggle &                   pizza & 0.13 &  0.06 \\
                bandage &               microwave & 0.48 &  0.06 \\
                    key &               saxophone & 0.67 &  0.06 \\
                 bridge &                    yoga & 0.62 &  0.06 \\
                rainbow &              toothbrush & 0.12 &  0.06 \\
                 guitar &                     bee & 0.36 &  0.06 \\
                  clock &               saxophone & 0.58 &  0.06 \\
                  wheel &                     fan & 0.74 &  0.06 \\
                  camel &                 tornado & 0.29 &  0.06 \\
                    eye &              calculator & 0.59 &  0.06 \\
              pineapple &              binoculars & 0.40 &  0.06 \\
                 laptop &                baseball & 0.52 &  0.06 \\
             headphones &                  dragon & 0.00 &  0.06 \\
                  radio &                     van & 0.60 &  0.06 \\
            screwdriver &                 dolphin & 0.31 &  0.06 \\
                sweater &                   train & 0.59 &  0.06 \\
                 circle &              wristwatch & 0.64 &  0.06 \\
                   star &                 feather & 0.29 &  0.06 \\
                   sink &                   skull & 0.27 &  0.06 \\
              hourglass &              eyeglasses & 0.73 &  0.06 \\
                  camel &                  garden & 0.26 &  0.06 \\
             dishwasher &                     bee & 0.50 &  0.06 \\
                 bridge &                 feather & 0.47 &  0.06 \\
                  steak &                   angel & 0.29 &  0.06 \\
                   jail &                   tooth & 0.63 &  0.06 \\
                   door &                   cello & 0.56 &  0.06 \\
                 zigzag &                  guitar & 0.12 &  0.06 \\
                  bread &              lighthouse & 0.27 &  0.06 \\
                bicycle &               hurricane & 0.19 &  0.06 \\
               mushroom &              calculator & 0.67 &  0.06 \\
                mermaid &                 tornado & 0.11 &  0.06 \\
                feather &                 bicycle & 0.24 &  0.06 \\
                   fish &                     saw & 0.44 &  0.06 \\
               triangle &                 matches & 0.00 &  0.06 \\
                  crown &                   shark & 0.44 &  0.06 \\
                    sun &               crocodile & 0.52 &  0.06 \\
              submarine &              watermelon & 0.50 &  0.06 \\
                 castle &                  goatee & 0.40 &  0.06 \\
                   star &                 lobster & 0.57 &  0.06 \\
                 bowtie &                  laptop & 0.42 &  0.06 \\
                diamond &              television & 0.50 &  0.06 \\
                    key &                hedgehog & 0.50 &  0.06 \\
             wristwatch &                  dragon & 0.42 &  0.06 \\
                 potato &                  guitar & 0.40 &  0.06 \\
               hospital &                   donut & 0.22 &  0.06 \\
                   leaf &                    lion & 0.50 &  0.06 \\
              boomerang &                calendar & 0.27 &  0.06 \\
                    arm &                     bee & 0.50 &  0.06 \\
                bandage &                    lion & 0.47 &  0.06 \\
                  clock &                     van & 0.55 &  0.06 \\
                   pool &                     map & 0.67 &  0.06 \\
                  horse &               hurricane & 0.20 &  0.06 \\
            spreadsheet &                hospital & 0.22 &  0.06 \\
              telephone &                   wheel & 0.78 &  0.06 \\
               squiggle &                    face & 0.43 &  0.06 \\
                  shark &                   clock & 0.40 &  0.06 \\
            spreadsheet &                     dog & 0.12 &  0.06 \\
                   nose &                     van & 0.53 &  0.06 \\
                 cooler &                  guitar & 0.50 &  0.06 \\
                    saw &                    book & 0.57 &  0.06 \\
             television &                   angel & 0.42 &  0.06 \\
               triangle &                     fan & 0.78 &  0.06 \\
             binoculars &                     pig & 0.63 &  0.06 \\
                  clock &                 penguin & 0.32 &  0.06 \\
                   swan &                   drums & 0.00 &  0.06 \\
                    leg &              dishwasher & 0.50 &  0.06 \\
            streetlight &                   whale & 0.42 &  0.06 \\
                 shorts &                   horse & 0.53 &  0.06 \\
                matches &                   mouse & 0.00 &  0.06 \\
                    map &                   pizza & 0.25 &  0.06 \\
                  ocean &                kangaroo & 0.25 &  0.06 \\
               sailboat &               hamburger & 0.20 &  0.06 \\
                   line &                 lobster & 0.44 &  0.06 \\
             eyeglasses &                    oven & 0.45 &  0.06 \\
               envelope &                     saw & 0.67 &  0.06 \\
              lightning &                 mermaid & 0.27 &  0.06 \\
                 circle &                    lion & 0.53 &  0.06 \\
               stitches &                    fish & 0.00 &  0.06 \\
                 laptop &                  dragon & 0.40 &  0.06 \\
                 shorts &                   truck & 0.48 &  0.06 \\
                  tooth &                calendar & 0.29 &  0.06 \\
                  table &                  violin & 0.60 &  0.06 \\
                lighter &                   brain & 0.47 &  0.06 \\
               clarinet &              rhinoceros & 0.30 &  0.06 \\
                   pear &                     bus & 0.40 &  0.06 \\
                   star &                  circle & 0.75 &  0.06 \\
                 church &              toothbrush & 0.59 &  0.06 \\
                   knee &                   tiger & 0.50 &  0.06 \\
                   knee &                    bush & 0.47 &  0.06 \\
                  elbow &                 snowman & 0.56 &  0.06 \\
                   knee &                sandwich & 0.25 &  0.06 \\
               envelope &                    duck & 0.67 &  0.06 \\
                 stairs &                   donut & 0.24 &  0.06 \\
                    toe &                trombone & 0.56 &  0.06 \\
                   foot &                  parrot & 0.64 &  0.06 \\
             television &                broccoli & 0.38 &  0.06 \\
               clarinet &                     key & 0.67 &  0.06 \\
               lollipop &               hurricane & 0.19 &  0.06 \\
               bracelet &                 tornado & 0.24 &  0.06 \\
              speedboat &                    yoga & 0.10 &  0.06 \\
                    saw &                 lobster & 0.36 &  0.06 \\
                 bridge &              rhinoceros & 0.38 &  0.06 \\
              asparagus &                  toilet & 0.44 &  0.06 \\
                  knife &               blueberry & 0.38 &  0.06 \\
              speedboat &                     cow & 0.33 &  0.06 \\
              telephone &                 tornado & 0.22 &  0.06 \\
                   belt &                    peas & 0.00 &  0.06 \\
               sandwich &                mosquito & 0.21 &  0.06 \\
                dolphin &                    rain & 0.18 &  0.06 \\
                 peanut &                 trumpet & 0.38 &  0.06 \\
               passport &                    bush & 0.33 &  0.06 \\
                  table &                  pliers & 0.63 &  0.06 \\
               sailboat &               snowflake & 0.30 &  0.06 \\
                 peanut &                    pond & 0.29 &  0.06 \\
               trombone &                     fan & 0.74 &  0.06 \\
             helicopter &                 octopus & 0.33 &  0.06 \\
                   jail &               parachute & 0.50 &  0.06 \\
               postcard &                    lion & 0.15 &  0.06 \\
                   star &                  camera & 0.50 &  0.06 \\
               stitches &                   house & 0.00 &  0.06 \\
                   fish &                   angel & 0.82 &  0.06 \\
                 zigzag &                   steak & 0.14 &  0.06 \\
                giraffe &              blackberry & 0.44 &  0.06 \\
                  ocean &                   donut & 0.29 &  0.06 \\
                   nail &                   piano & 0.70 &  0.06 \\
             skyscraper &                   couch & 0.56 &  0.06 \\
                  truck &                  parrot & 0.40 &  0.06 \\
                feather &              binoculars & 0.24 &  0.06 \\
               airplane &                    crab & 0.40 &  0.06 \\
             basketball &                   skull & 0.20 &  0.06 \\
                  drill &                     mug & 0.63 &  0.06 \\
                octopus &               hurricane & 0.22 &  0.06 \\
                   pool &                   onion & 0.47 &  0.06 \\
             toothbrush &                hospital & 0.59 &  0.06 \\
                 zigzag &                   crown & 0.33 &  0.06 \\
                  river &              camouflage & 0.31 &  0.06 \\
               mountain &                  candle & 0.40 &  0.06 \\
                  table &                   onion & 0.62 &  0.06 \\
               lipstick &                  castle & 0.57 &  0.06 \\
             skyscraper &                    nose & 0.62 &  0.06 \\
                   door &               crocodile & 0.40 &  0.06 \\
                 pencil &                    bear & 0.42 &  0.06 \\
                  crown &              waterslide & 0.00 &  0.06 \\
               lollipop &                    rain & 0.33 &  0.06 \\
             television &                  garden & 0.32 &  0.06 \\
                   nail &                windmill & 0.67 &  0.06 \\
               mountain &                    duck & 0.46 &  0.06 \\
              asparagus &                  stereo & 0.42 &  0.06 \\
                 marker &                   tiger & 0.57 &  0.06 \\
                  canoe &                     ear & 0.35 &  0.06 \\
                   belt &                 lobster & 0.38 &  0.06 \\
                    key &                    frog & 0.64 &  0.06 \\
            streetlight &                     cow & 0.38 &  0.06 \\
               envelope &               blueberry & 0.53 &  0.06 \\
                  drill &                  guitar & 0.63 &  0.06 \\
                  elbow &              strawberry & 0.44 &  0.06 \\
                   hand &              strawberry & 0.57 &  0.06 \\
                   rain &                 mermaid & 0.24 &  0.06 \\
                  piano &                mosquito & 0.36 &  0.06 \\
                  table &                   snake & 0.63 &  0.06 \\
                   rake &                   drill & 0.89 &  0.06 \\
                  drill &              skateboard & 0.63 &  0.06 \\
                 marker &                   river & 0.33 &  0.06 \\
                dolphin &                    bush & 0.46 &  0.06 \\
                bandage &                airplane & 0.48 &  0.06 \\
                  spoon &                     saw & 0.67 &  0.06 \\
               postcard &                   crown & 0.46 &  0.06 \\
              speedboat &                     mug & 0.52 &  0.06 \\
                   barn &                    face & 0.62 &  0.06 \\
               passport &                elephant & 0.25 &  0.06 \\
                 circle &                mosquito & 0.36 &  0.06 \\
                   fish &              calculator & 0.82 &  0.06 \\
                   pool &              headphones & 0.00 &  0.06 \\
              asparagus &                   tiger & 0.67 &  0.06 \\
               hospital &                windmill & 0.50 &  0.06 \\
                    van &               pineapple & 0.38 &  0.06 \\
                  house &                   anvil & 0.67 &  0.06 \\
                  clock &                   sheep & 0.40 &  0.06 \\
             headphones &                    duck & 0.00 &  0.06 \\
                 church &                     map & 0.59 &  0.06 \\
               clarinet &                    duck & 0.50 &  0.06 \\
             television &                   mouse & 0.63 &  0.06 \\
               postcard &                trombone & 0.11 &  0.06 \\
              telephone &              strawberry & 0.42 &  0.06 \\
                 pencil &                 octopus & 0.38 &  0.06 \\
               triangle &                stitches & 0.00 &  0.06 \\
                  table &                squirrel & 0.36 &  0.06 \\
                 church &                   tiger & 0.47 &  0.06 \\
                    toe &                 compass & 0.59 &  0.06 \\
               lollipop &                     key & 0.22 &  0.06 \\
                toaster &                     map & 0.50 &  0.06 \\
                   rake &                  parrot & 0.74 &  0.06 \\
               triangle &                    barn & 0.53 &  0.06 \\
                 goatee &                   panda & 0.32 &  0.06 \\
              parachute &                  grapes & 0.00 &  0.06 \\
               umbrella &                   skull & 0.20 &  0.06 \\
              boomerang &                     toe & 0.56 &  0.06 \\
                 camera &                   horse & 0.74 &  0.06 \\
              saxophone &                passport & 0.11 &  0.06 \\
              hourglass &              rhinoceros & 0.31 &  0.06 \\
               stitches &                suitcase & 0.00 &  0.06 \\
                   rake &                 sweater & 0.78 &  0.06 \\
                 potato &                  camera & 0.42 &  0.06 \\
                   pear &                   couch & 0.38 &  0.06 \\
               necklace &                   radio & 0.56 &  0.06 \\
                 pencil &                     van & 0.60 &  0.06 \\
               mountain &                  hammer & 0.40 &  0.06 \\
               hospital &                    cake & 0.62 &  0.06 \\
              hourglass &               asparagus & 0.36 &  0.06 \\
                   rake &                  monkey & 0.70 &  0.06 \\
                   nose &                   drums & 0.00 &  0.06 \\
               keyboard &                  carrot & 0.47 &  0.06 \\
               mushroom &                     saw & 0.42 &  0.06 \\
                   rain &                   panda & 0.20 &  0.06 \\
              megaphone &                kangaroo & 0.36 &  0.06 \\
               necklace &                     bus & 0.56 &  0.06 \\
            streetlight &              television & 0.60 &  0.06 \\
               clarinet &                   sheep & 0.36 &  0.06 \\
                 shovel &                bracelet & 0.59 &  0.06 \\
              hourglass &                kangaroo & 0.32 &  0.06 \\
                   harp &                     van & 0.60 &  0.06 \\
                 square &               hurricane & 0.24 &  0.06 \\
                   pool &                kangaroo & 0.40 &  0.06 \\
                   oven &                    face & 0.53 &  0.06 \\
                 circle &                airplane & 0.55 &  0.06 \\
               calendar &                  grapes & 0.00 &  0.06 \\
                  elbow &                    lion & 0.50 &  0.06 \\
                 laptop &              basketball & 0.52 &  0.06 \\
               baseball &                 snorkel & 0.63 &  0.06 \\
               suitcase &                    face & 0.59 &  0.06 \\
                  pants &                 octopus & 0.35 &  0.06 \\
                 eraser &                 lobster & 0.40 &  0.06 \\
                   bird &                  goatee & 0.38 &  0.06 \\
                 stairs &                     map & 0.62 &  0.06 \\
                  cloud &                     ant & 0.24 &  0.06 \\
               clarinet &                     fan & 0.67 &  0.06 \\
                   belt &                   clock & 0.60 &  0.06 \\
                 zigzag &                 lighter & 0.17 &  0.06 \\
                   nail &              calculator & 0.74 &  0.06 \\
                    bee &              camouflage & 0.42 &  0.06 \\
                 camera &              basketball & 0.74 &  0.06 \\
                lobster &                   angel & 0.57 &  0.06 \\
             television &                   beard & 0.44 &  0.06 \\
                 laptop &                   beard & 0.38 &  0.06 \\
                matches &                squirrel & 0.00 &  0.06 \\
               hospital &                baseball & 0.53 &  0.06 \\
                    saw &                     cow & 0.38 &  0.06 \\
               stitches &                    pool & 0.00 &  0.06 \\
              asparagus &              headphones & 0.00 &  0.06 \\
                 guitar &                 octopus & 0.36 &  0.06 \\
                octagon &                    fork & 0.62 &  0.06 \\
                lighter &               hurricane & 0.24 &  0.06 \\
                dresser &               telephone & 0.67 &  0.06 \\
              telephone &                  garden & 0.33 &  0.06 \\
                bicycle &                    face & 0.59 &  0.06 \\
               mountain &                   mouse & 0.43 &  0.06 \\
                   door &                    moon & 0.55 &  0.06 \\
             television &                  cactus & 0.40 &  0.06 \\
                trumpet &                     pig & 0.60 &  0.06 \\
                  river &                  monkey & 0.29 &  0.06 \\
               envelope &               megaphone & 0.71 &  0.06 \\
               keyboard &                   camel & 0.36 &  0.06 \\
             toothpaste &                   cello & 0.18 &  0.06 \\
                   pond &                  laptop & 0.21 &  0.06 \\
                   knee &               firetruck & 0.00 &  0.06 \\
                  canoe &               microwave & 0.40 &  0.06 \\
               trombone &                mosquito & 0.35 &  0.06 \\
                 stairs &              watermelon & 0.40 &  0.06 \\
             toothbrush &                     saw & 0.74 &  0.06 \\
                 church &                    sink & 0.59 &  0.06 \\
                  mouth &                     sun & 0.70 &  0.06 \\
                matches &                    hand & 0.00 &  0.06 \\
                hexagon &                   pants & 0.11 &  0.06 \\
                  grass &                  camera & 0.42 &  0.06 \\
                trumpet &             spreadsheet & 0.10 &  0.06 \\
             television &                     key & 0.67 &  0.06 \\
                  fence &                    lion & 0.70 &  0.06 \\
                   knee &                squiggle & 0.14 &  0.06 \\
              microwave &               ambulance & 0.40 &  0.06 \\
                   harp &                     ant & 0.38 &  0.06 \\
                  onion &            rollerskates & 0.00 &  0.06 \\
               stitches &                   horse & 0.00 &  0.06 \\
              saxophone &                   sheep & 0.36 &  0.06 \\
              hourglass &              toothpaste & 0.17 &  0.06 \\
                  elbow &                   bread & 0.29 &  0.06 \\
                 circle &               speedboat & 0.52 &  0.06 \\
                 peanut &                 compass & 0.40 &  0.06 \\
               lipstick &               telephone & 0.63 &  0.06 \\
                   fish &                 bandage & 0.47 &  0.06 \\
                hexagon &                elephant & 0.22 &  0.06 \\
                 square &                scissors & 0.73 &  0.06 \\
             eyeglasses &                 lobster & 0.36 &  0.06 \\
                  spoon &                    star & 0.53 &  0.06 \\
                 ladder &               telephone & 0.56 &  0.06 \\
                 potato &              camouflage & 0.47 &  0.06 \\
                    bus &                   skull & 0.21 &  0.06 \\
                    arm &                   sheep & 0.47 &  0.06 \\
                 parrot &               bulldozer & 0.38 &  0.06 \\
                 marker &               megaphone & 0.67 &  0.06 \\
                  canoe &                   radio & 0.55 &  0.06 \\
                 cooler &                windmill & 0.48 &  0.06 \\
                 candle &                passport & 0.27 &  0.06 \\
                 stereo &                  monkey & 0.42 &  0.06 \\
                diamond &                   stove & 0.53 &  0.06 \\
                lighter &                  dragon & 0.53 &  0.06 \\
              blueberry &                 compass & 0.38 &  0.06 \\
                   jail &                    leaf & 0.42 &  0.06 \\
                   star &                 lighter & 0.53 &  0.06 \\
             television &                   cloud & 0.24 &  0.06 \\
                   book &                   truck & 0.53 &  0.06 \\
              boomerang &                     van & 0.55 &  0.06 \\
                  grass &               hurricane & 0.21 &  0.06 \\
                  pants &                   radio & 0.50 &  0.06 \\
                  cello &                mosquito & 0.35 &  0.06 \\
               necklace &                     fan & 0.59 &  0.06 \\
                 church &                   cloud & 0.60 &  0.06 \\
                trumpet &                 penguin & 0.32 &  0.06 \\
                  ocean &                     van & 0.31 &  0.06 \\
              boomerang &                   truck & 0.55 &  0.06 \\
             television &                    oven & 0.45 &  0.06 \\
                   knee &                   snake & 0.59 &  0.06 \\
             headphones &               blueberry & 0.00 &  0.06 \\
                  anvil &                     key & 0.67 &  0.06 \\
             toothpaste &                   brain & 0.32 &  0.06 \\
                    key &                   piano & 0.78 &  0.06 \\
               hospital &            rollerskates & 0.00 &  0.06 \\
                 stereo &                     cow & 0.40 &  0.06 \\
                syringe &                    rain & 0.22 &  0.06 \\
                   pool &                backpack & 0.62 &  0.06 \\
                  elbow &                    cake & 0.67 &  0.06 \\
                   jail &                     cow & 0.36 &  0.06 \\
              microwave &                calendar & 0.12 &  0.06 \\
             eyeglasses &              blackberry & 0.36 &  0.06 \\
                  anvil &                  stereo & 0.62 &  0.06 \\
                 marker &                   drill & 0.78 &  0.06 \\
             basketball &                   sheep & 0.42 &  0.06 \\
                 peanut &                  castle & 0.42 &  0.06 \\
                   nail &              skateboard & 0.60 &  0.06 \\
               keyboard &              basketball & 0.67 &  0.06 \\
                 peanut &                   beard & 0.78 &  0.06 \\
                   fork &                   cloud & 0.40 &  0.06 \\
                   harp &              calculator & 0.78 &  0.06 \\
              blueberry &              calculator & 0.60 &  0.06 \\
                   vase &              television & 0.60 &  0.06 \\
                 square &                 toaster & 0.74 &  0.06 \\
                trumpet &                   panda & 0.32 &  0.06 \\
               triangle &                    nail & 0.70 &  0.06 \\
                    bat &               ambulance & 0.52 &  0.06 \\
                   rake &               snowflake & 0.48 &  0.06 \\
                 bucket &                hospital & 0.56 &  0.06 \\
                  bench &                 feather & 0.31 &  0.06 \\
                   door &               hourglass & 0.53 &  0.06 \\
                  bench &                  teapot & 0.60 &  0.06 \\
                 castle &                  cooler & 0.63 &  0.06 \\
                 circle &              flashlight & 0.67 &  0.06 \\
               keyboard &                  flower & 0.47 &  0.06 \\
                  chair &                    pool & 0.62 &  0.06 \\
                 cactus &                   radio & 0.42 &  0.06 \\
              snowflake &                     car & 0.32 &  0.06 \\
                 zigzag &                 penguin & 0.11 &  0.06 \\
                   knee &                   chair & 0.56 &  0.06 \\
                  rifle &             spreadsheet & 0.09 &  0.06 \\
               hospital &                 toaster & 0.48 &  0.06 \\
                  cello &                     cow & 0.36 &  0.06 \\
               envelope &                    swan & 0.42 &  0.06 \\
                matches &                campfire & 0.00 &  0.06 \\
                 shorts &              blackberry & 0.36 &  0.06 \\
                    leg &                    rake & 0.67 &  0.06 \\
                 ladder &                 syringe & 0.53 &  0.06 \\
                   line &                 matches & 0.00 &  0.06 \\
                 marker &                    oven & 0.56 &  0.06 \\
             eyeglasses &                broccoli & 0.38 &  0.06 \\
             strawberry &                   wheel & 0.50 &  0.06 \\
                  clock &                hospital & 0.50 &  0.06 \\
                 peanut &                    pool & 0.47 &  0.06 \\
                 square &               firetruck & 0.00 &  0.06 \\
                lighter &                flamingo & 0.38 &  0.06 \\
                   moon &                clarinet & 0.38 &  0.06 \\
            streetlight &                 octopus & 0.36 &  0.06 \\
                   pool &                hedgehog & 0.40 &  0.06 \\
                dresser &                    lion & 0.88 &  0.06 \\
                 carrot &              microphone & 0.40 &  0.06 \\
             wristwatch &               hurricane & 0.17 &  0.06 \\
               windmill &                     eye & 0.53 &  0.06 \\
                 bridge &                   radio & 0.67 &  0.06 \\
                giraffe &                    sink & 0.35 &  0.06 \\
                  clock &            rollerskates & 0.00 &  0.06 \\
                 jacket &                   tiger & 0.50 &  0.06 \\
                  drill &               bottlecap & 0.56 &  0.06 \\
                 helmet &                 octopus & 0.38 &  0.06 \\
               computer &                    face & 0.82 &  0.06 \\
                 potato &                necklace & 0.42 &  0.06 \\
                  sheep &                bracelet & 0.47 &  0.06 \\
                giraffe &                     car & 0.32 &  0.06 \\
               stitches &                 toaster & 0.00 &  0.06 \\
                  crown &                    peas & 0.00 &  0.06 \\
                  couch &                    bird & 0.60 &  0.06 \\
                toaster &                baseball & 0.45 &  0.06 \\
              lightning &                    shoe & 0.24 &  0.06 \\
                   yoga &                mosquito & 0.11 &  0.06 \\
                    ant &            rollerskates & 0.00 &  0.06 \\
                 marker &                    fish & 0.57 &  0.06 \\
                 zigzag &              headphones & 0.00 &  0.06 \\
                   star &                clarinet & 0.40 &  0.06 \\
                 castle &                mosquito & 0.38 &  0.06 \\
                  drill &              strawberry & 0.46 &  0.06 \\
                   pond &                   mouse & 0.33 &  0.06 \\
               envelope &                   camel & 0.38 &  0.06 \\
                   yoga &                    frog & 0.12 &  0.06 \\
             binoculars &                   panda & 0.33 &  0.06 \\
                  house &               megaphone & 0.59 &  0.06 \\
                syringe &                 lobster & 0.36 &  0.06 \\
                diamond &              helicopter & 0.45 &  0.06 \\
                 eraser &                  parrot & 0.47 &  0.06 \\
               umbrella &                  cannon & 0.67 &  0.06 \\
                 cactus &                passport & 0.14 &  0.06 \\
             watermelon &              wristwatch & 0.33 &  0.06 \\
                  mouse &                  flower & 0.63 &  0.06 \\
                trumpet &                   camel & 0.32 &  0.06 \\
                 shorts &                   tooth & 0.56 &  0.06 \\
             skyscraper &                 lobster & 0.40 &  0.06 \\
                 potato &                calendar & 0.13 &  0.06 \\
                  ocean &                 feather & 0.33 &  0.06 \\
                 castle &                  laptop & 0.50 &  0.06 \\
                   nail &                  bowtie & 0.48 &  0.06 \\
                  drill &                   couch & 0.63 &  0.06 \\
                  couch &                    bear & 0.40 &  0.06 \\
                  anvil &                   clock & 0.56 &  0.06 \\
                   fork &                    rain & 0.38 &  0.06 \\
                   pool &               pineapple & 0.47 &  0.06 \\
             flashlight &                   cloud & 0.22 &  0.06 \\
              submarine &             stethoscope & 0.55 &  0.06 \\
                    sun &                  violin & 0.42 &  0.06 \\
             binoculars &                kangaroo & 0.35 &  0.06 \\
                toaster &                calendar & 0.13 &  0.06 \\
                   door &                  dragon & 0.57 &  0.06 \\
                    sun &               bulldozer & 0.40 &  0.06 \\
                dolphin &              dishwasher & 0.43 &  0.06 \\
             wristwatch &                    sink & 0.52 &  0.06 \\
                 shorts &                   fence & 0.53 &  0.06 \\
              asparagus &                     eye & 0.44 &  0.06 \\
             headphones &                 snowman & 0.00 &  0.06 \\
               umbrella &                   tiger & 0.44 &  0.06 \\
                 church &                   apple & 0.40 &  0.06 \\
                 laptop &                    crab & 0.38 &  0.06 \\
                  rifle &                lipstick & 0.55 &  0.06 \\
                   rake &                  jacket & 0.67 &  0.06 \\
                diamond &                   house & 0.57 &  0.06 \\
                 monkey &                 tornado & 0.35 &  0.06 \\
                  crown &               firetruck & 0.00 &  0.06 \\
                    sun &                     pig & 0.67 &  0.06 \\
                   line &                  banana & 0.50 &  0.06 \\
                 cactus &              basketball & 0.40 &  0.06 \\
             lighthouse &              watermelon & 0.40 &  0.06 \\
                    ear &                     bus & 0.44 &  0.06 \\
                  donut &                   radio & 0.22 &  0.06 \\
                   foot &               blueberry & 0.50 &  0.06 \\
               calendar &                     cow & 0.12 &  0.06 \\
             television &                    book & 0.56 &  0.06 \\
                  river &               megaphone & 0.27 &  0.06 \\
                hexagon &                suitcase & 0.11 &  0.06 \\
               keyboard &                    sink & 0.63 &  0.06 \\
                  wheel &                    crab & 0.47 &  0.06 \\
                    saw &                baseball & 0.60 &  0.06 \\
               baseball &                   wheel & 0.84 &  0.06 \\
            streetlight &                    fish & 0.44 &  0.06 \\
                octopus &                   train & 0.40 &  0.06 \\
             headphones &              strawberry & 0.00 &  0.06 \\
                   rake &                 compass & 0.63 &  0.06 \\
                 zigzag &                umbrella & 0.27 &  0.06 \\
                 square &                   zebra & 0.50 &  0.06 \\
                 hammer &                trombone & 0.67 &  0.06 \\
              boomerang &                   beard & 0.42 &  0.06 \\
                 ladder &                     owl & 0.38 &  0.06 \\
                compass &                     pig & 0.63 &  0.06 \\
                 potato &               saxophone & 0.35 &  0.06 \\
                octagon &                sailboat & 0.10 &  0.06 \\
                bathtub &                    lion & 0.47 &  0.06 \\
               triangle &                   shark & 0.50 &  0.06 \\
                  bench &                  castle & 0.57 &  0.06 \\
                 zigzag &                  toilet & 0.43 &  0.06 \\
                  river &                hedgehog & 0.24 &  0.06 \\
                    key &                bracelet & 0.62 &  0.06 \\
                   knee &                  carrot & 0.47 &  0.06 \\
                  purse &                   brain & 0.47 &  0.06 \\
                  anvil &              camouflage & 0.71 &  0.06 \\
                 bridge &                   donut & 0.25 &  0.06 \\
                 ladder &                    yoga & 0.40 &  0.06 \\
                   rain &                   stove & 0.24 &  0.06 \\
                 church &                   snail & 0.40 &  0.06 \\
                 laptop &                    bush & 0.36 &  0.06 \\
                 square &              binoculars & 0.62 &  0.06 \\
                    bat &                   train & 0.63 &  0.06 \\
                  sword &                  cookie & 0.38 &  0.06 \\
                   vase &                   sheep & 0.42 &  0.06 \\
                 pliers &                   horse & 0.60 &  0.06 \\
             lighthouse &                    peas & 0.00 &  0.06 \\
                 carrot &                   brain & 0.63 &  0.06 \\
                   leaf &              skateboard & 0.50 &  0.06 \\
                   rake &                computer & 0.74 &  0.06 \\
                  canoe &                   elbow & 0.48 &  0.06 \\
              asparagus &               ambulance & 0.35 &  0.06 \\
                  elbow &                calendar & 0.14 &  0.06 \\
                  table &                  parrot & 0.44 &  0.06 \\
                  drill &                    barn & 0.56 &  0.06 \\
                   tent &                  violin & 0.53 &  0.06 \\
                   nail &              strawberry & 0.40 &  0.06 \\
                    arm &               telephone & 0.67 &  0.06 \\
                  bench &                    pear & 0.38 &  0.06 \\
                   knee &                   steak & 0.27 &  0.06 \\
                  bread &                  spider & 0.25 &  0.06 \\
            spreadsheet &              basketball & 0.21 &  0.06 \\
             lighthouse &                   drums & 0.00 &  0.06 \\
                  ocean &                 tractor & 0.25 &  0.06 \\
             toothpaste &                   panda & 0.17 &  0.06 \\
                 circle &              toothbrush & 0.67 &  0.06 \\
                  angel &              camouflage & 0.50 &  0.06 \\
                  cloud &                    peas & 0.00 &  0.06 \\
              megaphone &                    book & 0.59 &  0.06 \\
                  bread &                 trumpet & 0.22 &  0.06 \\
                 church &                   camel & 0.35 &  0.06 \\
                    eye &               bulldozer & 0.50 &  0.06 \\
              lightning &                   pants & 0.20 &  0.06 \\
                   star &                     arm & 0.53 &  0.06 \\
             television &                scorpion & 0.44 &  0.06 \\
                   barn &                   snail & 0.40 &  0.06 \\
                   sink &                     ant & 0.40 &  0.06 \\
                  table &              blackberry & 0.59 &  0.06 \\
            screwdriver &                    moon & 0.44 &  0.06 \\
                    arm &                     sun & 0.50 &  0.06 \\
                mermaid &                   brain & 0.62 &  0.06 \\
              megaphone &                  basket & 0.71 &  0.06 \\
                  camel &                  guitar & 0.33 &  0.06 \\
              motorbike &               butterfly & 0.32 &  0.06 \\
              megaphone &                   sheep & 0.44 &  0.06 \\
                  mouse &                  goatee & 0.42 &  0.06 \\
                octagon &                     saw & 0.27 &  0.06 \\
                  ocean &                    pear & 0.31 &  0.06 \\
                 castle &                    sink & 0.59 &  0.06 \\
                 stereo &                    frog & 0.59 &  0.06 \\
                   yoga &                     bus & 0.25 &  0.06 \\
                 bucket &              camouflage & 0.62 &  0.06 \\
               passport &                 snowman & 0.12 &  0.06 \\
                   pear &                passport & 0.14 &  0.06 \\
                   line &                   canoe & 0.57 &  0.06 \\
              speedboat &              strawberry & 0.35 &  0.06 \\
               postcard &                   drums & 0.00 &  0.06 \\
                 banana &                    pond & 0.29 &  0.06 \\
                 circle &                 tornado & 0.70 &  0.06 \\
               scissors &                   snail & 0.36 &  0.06 \\
                lighter &                mosquito & 0.40 &  0.06 \\
                  bench &                    duck & 0.59 &  0.06 \\
                  pants &                   brain & 0.40 &  0.06 \\
                trumpet &                   purse & 0.63 &  0.06 \\
               airplane &                  goatee & 0.35 &  0.06 \\
            spreadsheet &                    bush & 0.25 &  0.06 \\
                octagon &                  bucket & 0.29 &  0.06 \\
                   nail &                   purse & 0.67 &  0.06 \\
               airplane &                    lion & 0.40 &  0.06 \\
                   barn &                    hand & 0.67 &  0.06 \\
                  elbow &                   river & 0.46 &  0.06 \\
              ambulance &                   panda & 0.30 &  0.06 \\
              speedboat &              basketball & 0.52 &  0.06 \\
                   fork &                   beard & 0.47 &  0.06 \\
              boomerang &                   angel & 0.40 &  0.06 \\
            stethoscope &                 lobster & 0.36 &  0.06 \\
                   foot &              television & 0.63 &  0.06 \\
             helicopter &                    peas & 0.00 &  0.06 \\
                   rake &                  castle & 0.60 &  0.06 \\
                 banana &                    jail & 0.38 &  0.06 \\
                  bench &                 mailbox & 0.63 &  0.06 \\
                  rifle &                  bridge & 0.67 &  0.06 \\
                trumpet &                    bush & 0.40 &  0.06 \\
                   rake &                  bridge & 0.67 &  0.06 \\
                 crayon &                   cloud & 0.25 &  0.06 \\
                 stereo &                   train & 0.63 &  0.06 \\
            streetlight &                     fan & 0.78 &  0.06 \\
                 stairs &              blackberry & 0.40 &  0.06 \\
                  snail &                bracelet & 0.42 &  0.06 \\
             toothpaste &                   horse & 0.20 &  0.06 \\
               flamingo &                   couch & 0.35 &  0.06 \\
                 marker &              waterslide & 0.00 &  0.06 \\
                  bread &                    jail & 0.22 &  0.06 \\
                diamond &                   clock & 0.48 &  0.06 \\
              snowflake &                  laptop & 0.29 &  0.06 \\
                 stairs &                  bowtie & 0.53 &  0.06 \\
                matches &                  church & 0.00 &  0.06 \\
                 eraser &                   horse & 0.67 &  0.06 \\
                 circle &                   apple & 0.38 &  0.06 \\
                  crown &                     map & 0.59 &  0.06 \\
                 ladder &                   pizza & 0.24 &  0.06 \\
                   vase &              camouflage & 0.59 &  0.06 \\
                 eraser &                   fence & 0.59 &  0.06 \\
                   hand &                  cookie & 0.82 &  0.06 \\
             skyscraper &                    rain & 0.25 &  0.06 \\
                   foot &                     van & 0.89 &  0.06 \\
           rollerskates &                 tornado & 0.00 &  0.06 \\
                 hammer &                computer & 0.84 &  0.06 \\
                   pool &               motorbike & 0.50 &  0.06 \\
                   line &                     cow & 0.47 &  0.06 \\
                  rifle &               blueberry & 0.35 &  0.06 \\
                 circle &                     bus & 0.74 &  0.06 \\
               mountain &              headphones & 0.00 &  0.06 \\
               clarinet &               telephone & 0.55 &  0.06 \\
                  river &                computer & 0.31 &  0.06 \\
                trumpet &                elephant & 0.33 &  0.06 \\
                  sword &                   drill & 0.63 &  0.06 \\
                 helmet &              blackberry & 0.38 &  0.06 \\
                  crown &              blackberry & 0.38 &  0.06 \\
               baseball &              calculator & 0.63 &  0.06 \\
                rainbow &                airplane & 0.10 &  0.06 \\
                 peanut &                trombone & 0.38 &  0.06 \\
                    arm &                   drums & 0.00 &  0.06 \\
                   shoe &              lighthouse & 0.62 &  0.06 \\
              lightning &               pineapple & 0.24 &  0.06 \\
                  grass &                  bowtie & 0.38 &  0.06 \\
                   hand &                   sheep & 0.70 &  0.06 \\
                 shorts &               snowflake & 0.32 &  0.06 \\
                   nail &                  laptop & 0.61 &  0.06 \\
                  rifle &                calendar & 0.11 &  0.06 \\
                 garden &                   tiger & 0.35 &  0.05 \\
                hexagon &               crocodile & 0.11 &  0.05 \\
              submarine &                  guitar & 0.55 &  0.05 \\
                 camera &               pineapple & 0.42 &  0.05 \\
              hourglass &                    belt & 0.57 &  0.05 \\
                   knee &                     bus & 0.59 &  0.05 \\
                   line &                    leaf & 0.57 &  0.05 \\
                   yoga &                 octopus & 0.13 &  0.05 \\
             dishwasher &               ambulance & 0.40 &  0.05 \\
                matches &                   stove & 0.00 &  0.05 \\
               mushroom &              headphones & 0.00 &  0.05 \\
                  drill &                    bush & 0.46 &  0.05 \\
                lighter &                    pond & 0.33 &  0.05 \\
                  river &                     ear & 0.43 &  0.05 \\
                  bench &                    rake & 0.63 &  0.05 \\
              telephone &                  goatee & 0.40 &  0.05 \\
                  radio &               pineapple & 0.42 &  0.05 \\
                 shorts &                scorpion & 0.44 &  0.05 \\
                   nose &                    book & 0.62 &  0.05 \\
                   star &               bulldozer & 0.42 &  0.05 \\
              hourglass &                     key & 0.70 &  0.05 \\
              parachute &                   beard & 0.47 &  0.05 \\
                   tent &                clarinet & 0.48 &  0.05 \\
              telephone &                hedgehog & 0.36 &  0.05 \\
                 ladder &                  grapes & 0.00 &  0.05 \\
               passport &                 raccoon & 0.24 &  0.05 \\
                diamond &              camouflage & 0.59 &  0.05 \\
              crocodile &                    book & 0.38 &  0.05 \\
                   oven &                     bee & 0.33 &  0.05 \\
                trumpet &                     mug & 0.57 &  0.05 \\
                  chair &                   whale & 0.74 &  0.05 \\
              telephone &                     dog & 0.67 &  0.05 \\
               postcard &                   mouth & 0.27 &  0.05 \\
             eyeglasses &                  garden & 0.32 &  0.05 \\
                   moon &              camouflage & 0.55 &  0.05 \\
            streetlight &                  cooler & 0.50 &  0.05 \\
                   pear &                    sink & 0.42 &  0.05 \\
                  bench &                 compass & 0.60 &  0.05 \\
              boomerang &              toothpaste & 0.20 &  0.05 \\
                  bench &                sailboat & 0.55 &  0.05 \\
               hospital &                     bat & 0.53 &  0.05 \\
                mailbox &                   sheep & 0.44 &  0.05 \\
                 shovel &                hospital & 0.56 &  0.05 \\
                   jail &                    tree & 0.38 &  0.05 \\
                  elbow &                computer & 0.59 &  0.05 \\
              submarine &                  garden & 0.29 &  0.05 \\
                    toe &                 lantern & 0.59 &  0.05 \\
                 square &                 bathtub & 0.67 &  0.05 \\
                  cloud &                   skull & 0.24 &  0.05 \\
                   leaf &               microwave & 0.40 &  0.05 \\
                 jacket &                    harp & 0.78 &  0.05 \\
               keyboard &                   river & 0.29 &  0.05 \\
             toothpaste &                elephant & 0.18 &  0.05 \\
                matches &                 dolphin & 0.00 &  0.05 \\
                  canoe &                stitches & 0.00 &  0.05 \\
                  piano &                   onion & 0.40 &  0.05 \\
                  ocean &                     bat & 0.31 &  0.05 \\
                 cannon &               hurricane & 0.24 &  0.05 \\
                  radio &                    sink & 0.60 &  0.05 \\
               triangle &                backpack & 0.63 &  0.05 \\
                feather &                sandwich & 0.38 &  0.05 \\
                  radio &                   zebra & 0.33 &  0.05 \\
                   hand &              helicopter & 0.55 &  0.05 \\
              lightning &                    belt & 0.57 &  0.05 \\
                   nose &                hospital & 0.59 &  0.05 \\
             toothpaste &                    book & 0.24 &  0.05 \\
                 square &                     mug & 0.78 &  0.05 \\
                   pool &                 tornado & 0.29 &  0.05 \\
                   rain &               butterfly & 0.22 &  0.05 \\
               calendar &            rollerskates & 0.00 &  0.05 \\
                  cloud &                     bus & 0.33 &  0.05 \\
                lighter &              helicopter & 0.75 &  0.05 \\
                  tooth &                 trumpet & 0.53 &  0.05 \\
                 shorts &                   cello & 0.48 &  0.05 \\
              boomerang &                  stereo & 0.57 &  0.05 \\
               hospital &                   piano & 0.53 &  0.05 \\
               umbrella &              blackberry & 0.36 &  0.05 \\
                  broom &                   steak & 0.24 &  0.05 \\
                 marker &                 mermaid & 0.27 &  0.05 \\
              asparagus &                   drums & 0.00 &  0.05 \\
              lightning &                  circle & 0.40 &  0.05 \\
                  drill &                 penguin & 0.60 &  0.05 \\
               stitches &               butterfly & 0.00 &  0.05 \\
             lighthouse &                    hand & 0.56 &  0.05 \\
             television &                     van & 0.57 &  0.05 \\
                 potato &              calculator & 0.63 &  0.05 \\
                  crown &                  cannon & 0.70 &  0.05 \\
                hexagon &               firetruck & 0.00 &  0.05 \\
                   nail &                     saw & 0.70 &  0.05 \\
                   line &               firetruck & 0.00 &  0.05 \\
              submarine &                     key & 0.60 &  0.05 \\
                   yoga &              strawberry & 0.25 &  0.05 \\
             skyscraper &              microphone & 0.53 &  0.05 \\
                 cooler &               ambulance & 0.43 &  0.05 \\
                snowman &                mosquito & 0.36 &  0.05 \\
                bathtub &              camouflage & 0.62 &  0.05 \\
                  ocean &                   pizza & 0.31 &  0.05 \\
                 ladder &                sandwich & 0.22 &  0.05 \\
                   barn &              wristwatch & 0.48 &  0.05 \\
                  wheel &                     bee & 0.38 &  0.05 \\
               umbrella &                   whale & 0.42 &  0.05 \\
                bathtub &                passport & 0.13 &  0.05 \\
                feather &              calculator & 0.29 &  0.05 \\
                hexagon &                     fan & 0.13 &  0.05 \\
                 peanut &                   couch & 0.40 &  0.05 \\
                  river &                     hat & 0.27 &  0.05 \\
                  table &               snowflake & 0.57 &  0.05 \\
                  piano &                     eye & 0.56 &  0.05 \\
                rainbow &                   skull & 0.11 &  0.05 \\
               calendar &                 lobster & 0.13 &  0.05 \\
                dresser &                    bear & 0.78 &  0.05 \\
                  anvil &               asparagus & 0.47 &  0.05 \\
                    bee &                  goatee & 0.35 &  0.05 \\
                 eraser &                  flower & 0.47 &  0.05 \\
                  anvil &               firetruck & 0.00 &  0.05 \\
                 potato &                     toe & 0.47 &  0.05 \\
              hourglass &                passport & 0.11 &  0.05 \\
                  truck &              basketball & 0.57 &  0.05 \\
                   sink &                  goatee & 0.42 &  0.05 \\
                    bed &                 trumpet & 0.59 &  0.05 \\
              crocodile &                   brain & 0.55 &  0.05 \\
                   swan &              calculator & 0.57 &  0.05 \\
             basketball &               hurricane & 0.19 &  0.05 \\
                    map &                    duck & 0.67 &  0.05 \\
                    ear &                calendar & 0.53 &  0.05 \\
                  clock &                   onion & 0.38 &  0.05 \\
              saxophone &                elephant & 0.31 &  0.05 \\
                   pond &                  cookie & 0.29 &  0.05 \\
                  elbow &                    barn & 0.59 &  0.05 \\
               sailboat &                     fan & 0.60 &  0.05 \\
                 parrot &                   train & 0.47 &  0.05 \\
                   shoe &               ambulance & 0.55 &  0.05 \\
             television &                     ant & 0.36 &  0.05 \\
                 camera &                    book & 0.59 &  0.05 \\
                  shark &              headphones & 0.00 &  0.05 \\
              snowflake &                  stereo & 0.33 &  0.05 \\
                   star &                squiggle & 0.40 &  0.05 \\
                dolphin &                    belt & 0.32 &  0.05 \\
              boomerang &                    rain & 0.25 &  0.05 \\
                   rake &               hamburger & 0.25 &  0.05 \\
             toothpaste &                  cooler & 0.48 &  0.05 \\
                  canoe &                 matches & 0.00 &  0.05 \\
                 zigzag &                   house & 0.31 &  0.05 \\
             eyeglasses &                campfire & 0.12 &  0.05 \\
                 finger &                  flower & 0.50 &  0.05 \\
                 zigzag &                   anvil & 0.15 &  0.05 \\
                   jail &               pineapple & 0.38 &  0.05 \\
                  couch &                     cow & 0.38 &  0.05 \\
                 eraser &                    yoga & 0.12 &  0.05 \\
                 bridge &                   sheep & 0.50 &  0.05 \\
              lightning &                   bench & 0.36 &  0.05 \\
               envelope &                windmill & 0.63 &  0.05 \\
                 hammer &                 octopus & 0.38 &  0.05 \\
                   belt &                  garden & 0.53 &  0.05 \\
               keyboard &               crocodile & 0.38 &  0.05 \\
                   door &                  cannon & 0.59 &  0.05 \\
                   moon &                     arm & 0.50 &  0.05 \\
                  drums &              camouflage & 0.00 &  0.05 \\
              underwear &                    pool & 0.59 &  0.05 \\
                 ladder &                    star & 0.50 &  0.05 \\
                  chair &                    book & 0.56 &  0.05 \\
              hourglass &                   sheep & 0.38 &  0.05 \\
                    saw &                   radio & 0.63 &  0.05 \\
             toothbrush &                    lion & 0.50 &  0.05 \\
                   line &                   tiger & 0.57 &  0.05 \\
               clarinet &                 raccoon & 0.30 &  0.05 \\
               suitcase &                   grass & 0.40 &  0.05 \\
                 potato &               hurricane & 0.21 &  0.05 \\
               lipstick &                  violin & 0.57 &  0.05 \\
                hexagon &                  basket & 0.29 &  0.05 \\
               stitches &                 octopus & 0.00 &  0.05 \\
                  crown &                broccoli & 0.40 &  0.05 \\
             toothpaste &                    pond & 0.24 &  0.05 \\
               hospital &                    bear & 0.42 &  0.05 \\
                 ladder &                mosquito & 0.38 &  0.05 \\
              lightning &                clarinet & 0.18 &  0.05 \\
              snowflake &               ambulance & 0.29 &  0.05 \\
              saxophone &              camouflage & 0.50 &  0.05 \\
            streetlight &                envelope & 0.67 &  0.05 \\
               stitches &               bulldozer & 0.00 &  0.05 \\
                   yoga &               pineapple & 0.12 &  0.05 \\
                  fence &              dishwasher & 0.58 &  0.05 \\
                    leg &                  flower & 0.47 &  0.05 \\
                 zigzag &                 lobster & 0.14 &  0.05 \\
                    saw &                     map & 0.56 &  0.05 \\
                  bread &                   fence & 0.25 &  0.05 \\
              asparagus &                     van & 0.38 &  0.05 \\
                  piano &                     ant & 0.36 &  0.05 \\
               mushroom &                     eye & 0.47 &  0.05 \\
                    saw &                  toilet & 0.56 &  0.05 \\
                  table &               crocodile & 0.36 &  0.05 \\
                  purse &                campfire & 0.31 &  0.05 \\
             television &                     owl & 0.36 &  0.05 \\
               windmill &                backpack & 0.60 &  0.05 \\
                  cloud &              paintbrush & 0.25 &  0.05 \\
             television &                    cake & 0.59 &  0.05 \\
                   rain &                     cat & 0.38 &  0.05 \\
             skyscraper &                   cello & 0.53 &  0.05 \\
                 ladder &                 tornado & 0.22 &  0.05 \\
              crocodile &                   pizza & 0.21 &  0.05 \\
                 bridge &              wristwatch & 0.67 &  0.05 \\
                 shorts &                  garden & 0.32 &  0.05 \\
                   knee &                    barn & 0.59 &  0.05 \\
                 cooler &                    lion & 0.44 &  0.05 \\
                   tent &               asparagus & 0.44 &  0.05 \\
               postcard &              flashlight & 0.11 &  0.05 \\
                  canoe &                    lion & 0.38 &  0.05 \\
                 circle &                 raccoon & 0.33 &  0.05 \\
               suitcase &                    crab & 0.44 &  0.05 \\
              butterfly &                   stove & 0.38 &  0.05 \\
               trombone &                     ant & 0.35 &  0.05 \\
                  mouth &              helicopter & 0.53 &  0.05 \\
                 bowtie &                     sun & 0.42 &  0.05 \\
             basketball &              paintbrush & 0.63 &  0.05 \\
                  crown &                   whale & 0.44 &  0.05 \\
                 shorts &               speedboat & 0.43 &  0.05 \\
                  grass &                necklace & 0.42 &  0.05 \\
            streetlight &               boomerang & 0.67 &  0.05 \\
                dolphin &             spreadsheet & 0.08 &  0.05 \\
                 marker &               hurricane & 0.24 &  0.05 \\
                  river &                   apple & 0.29 &  0.05 \\
                  table &                 snorkel & 0.67 &  0.05 \\
                  elbow &                mushroom & 0.47 &  0.05 \\
                 square &                   purse & 0.71 &  0.05 \\
                matches &                trombone & 0.00 &  0.05 \\
                rainbow &                  hammer & 0.22 &  0.05 \\
                   book &                   radio & 0.59 &  0.05 \\
                   line &                   shark & 0.53 &  0.05 \\
                 square &                  cookie & 0.70 &  0.05 \\
                matches &                    crab & 0.00 &  0.05 \\
               sandwich &                   tiger & 0.27 &  0.05 \\
               umbrella &                   mouse & 0.53 &  0.05 \\
                    sun &                    hand & 0.67 &  0.05 \\
               envelope &                  cactus & 0.47 &  0.05 \\
                    saw &                 penguin & 0.33 &  0.05 \\
               triangle &                 raccoon & 0.38 &  0.05 \\
                  radio &               hurricane & 0.20 &  0.05 \\
               mountain &               hamburger & 0.29 &  0.05 \\
                 zigzag &                   chair & 0.29 &  0.05 \\
                    arm &                 snowman & 0.56 &  0.05 \\
                 bridge &                    leaf & 0.53 &  0.05 \\
                   rake &                  basket & 0.71 &  0.05 \\
                matches &                    leaf & 0.00 &  0.05 \\
               baseball &                    duck & 0.59 &  0.05 \\
                   moon &                   cello & 0.42 &  0.05 \\
                  house &                   apple & 0.42 &  0.05 \\
                    bus &               hurricane & 0.20 &  0.05 \\
             camouflage &               hurricane & 0.22 &  0.05 \\
              speedboat &                 snowman & 0.43 &  0.05 \\
             eyeglasses &                     bee & 0.36 &  0.05 \\
               lipstick &                     map & 0.56 &  0.05 \\
                 finger &                 bicycle & 0.59 &  0.05 \\
                 circle &                 dolphin & 0.31 &  0.05 \\
              underwear &                   shark & 0.42 &  0.05 \\
                   jail &               fireplace & 0.57 &  0.05 \\
                 helmet &                   snail & 0.40 &  0.05 \\
                  chair &                     sun & 0.70 &  0.05 \\
               triangle &               blueberry & 0.53 &  0.05 \\
                 castle &             spreadsheet & 0.21 &  0.05 \\
                 circle &                 octopus & 0.36 &  0.05 \\
            spreadsheet &                 mermaid & 0.21 &  0.05 \\
                   hand &                    rain & 0.31 &  0.05 \\
                  crown &                clarinet & 0.64 &  0.05 \\
               keyboard &                    jail & 0.53 &  0.05 \\
                   nose &                 bicycle & 0.56 &  0.05 \\
                  pants &              basketball & 0.48 &  0.05 \\
              telephone &                 lobster & 0.38 &  0.05 \\
            streetlight &                 dolphin & 0.31 &  0.05 \\
             dishwasher &                    bear & 0.64 &  0.05 \\
                   star &                   grass & 0.74 &  0.05 \\
             television &                    pool & 0.59 &  0.05 \\
                   jail &                    rain & 0.21 &  0.05 \\
                   line &              eyeglasses & 0.74 &  0.05 \\
                  clock &                    crab & 0.42 &  0.05 \\
                   belt &                    frog & 0.59 &  0.05 \\
                   star &                   skull & 0.24 &  0.05 \\
                bandage &                   pizza & 0.24 &  0.05 \\
                octagon &                 compass & 0.40 &  0.05 \\
                 violin &                    lion & 0.42 &  0.05 \\
              crocodile &                   cello & 0.33 &  0.05 \\
                 pencil &                   whale & 0.44 &  0.05 \\
                 square &                lipstick & 0.62 &  0.05 \\
               lipstick &                  bridge & 0.63 &  0.05 \\
                 pliers &                kangaroo & 0.35 &  0.05 \\
              boomerang &                umbrella & 0.48 &  0.05 \\
              underwear &                  castle & 0.53 &  0.05 \\
             toothbrush &                    duck & 0.67 &  0.05 \\
                trumpet &                   cloud & 0.22 &  0.05 \\
                  house &               asparagus & 0.44 &  0.05 \\
                 finger &                     bus & 0.62 &  0.05 \\
                    arm &                passport & 0.27 &  0.05 \\
                diamond &                     fan & 0.56 &  0.05 \\
                  bench &               blueberry & 0.38 &  0.05 \\
                rainbow &                  laptop & 0.10 &  0.05 \\
                  cloud &                   radio & 0.25 &  0.05 \\
                diamond &                     bus & 0.53 &  0.05 \\
                matches &              waterslide & 0.00 &  0.05 \\
             skyscraper &                    book & 0.62 &  0.05 \\
             calculator &                hedgehog & 0.55 &  0.05 \\
                octagon &                  cannon & 0.22 &  0.05 \\
                  chair &                     saw & 0.70 &  0.05 \\
                    map &                broccoli & 0.42 &  0.05 \\
                   barn &               telephone & 0.56 &  0.05 \\
                octagon &                  cookie & 0.25 &  0.05 \\
                 circle &              headphones & 0.00 &  0.05 \\
                   yoga &                   sheep & 0.13 &  0.05 \\
                    ear &               firetruck & 0.00 &  0.05 \\
                lighter &                    duck & 0.67 &  0.05 \\
                  grass &                 toaster & 0.70 &  0.05 \\
                   bird &            rollerskates & 0.00 &  0.05 \\
              submarine &                    lion & 0.40 &  0.05 \\
               clarinet &                     pig & 0.55 &  0.05 \\
                rainbow &                  toilet & 0.38 &  0.05 \\
                rainbow &                  guitar & 0.11 &  0.05 \\
                  ocean &              toothbrush & 0.31 &  0.05 \\
               mountain &                     bat & 0.38 &  0.05 \\
                   jail &                    pool & 0.56 &  0.05 \\
                   jail &               megaphone & 0.50 &  0.05 \\
                 candle &                   radio & 0.63 &  0.05 \\
              speedboat &                   cloud & 0.20 &  0.05 \\
              microwave &                  flower & 0.38 &  0.05 \\
                trumpet &                   wheel & 0.64 &  0.05 \\
                  radio &                  monkey & 0.42 &  0.05 \\
                    cup &                     sun & 0.62 &  0.05 \\
                  cello &                 octopus & 0.35 &  0.05 \\
             rhinoceros &                scissors & 0.32 &  0.05 \\
                   fork &                  flower & 0.44 &  0.05 \\
                    pig &              camouflage & 0.67 &  0.05 \\
             toothpaste &                  church & 0.22 &  0.05 \\
                diamond &                  bridge & 0.59 &  0.05 \\
                  ocean &                 snowman & 0.27 &  0.05 \\
                 flower &               hurricane & 0.20 &  0.05 \\
                    toe &             spreadsheet & 0.13 &  0.05 \\
                mailbox &               crocodile & 0.36 &  0.05 \\
                  elbow &              helicopter & 0.50 &  0.05 \\
                   hand &                  garden & 0.73 &  0.05 \\
               trombone &                    bush & 0.40 &  0.05 \\
                 church &                   tooth & 0.71 &  0.05 \\
                 stairs &                   whale & 0.47 &  0.05 \\
                lighter &             stethoscope & 0.78 &  0.05 \\
                   star &              microphone & 0.44 &  0.05 \\
                   star &                hedgehog & 0.55 &  0.05 \\
               airplane &                     sun & 0.40 &  0.05 \\
                 potato &                 snorkel & 0.42 &  0.05 \\
           rollerskates &                  grapes & 0.00 &  0.05 \\
                 square &                suitcase & 0.62 &  0.05 \\
               umbrella &                    cake & 0.59 &  0.05 \\
                hexagon &                   couch & 0.11 &  0.05 \\
                 ladder &                computer & 0.56 &  0.05 \\
                   pond &                    book & 0.29 &  0.05 \\
                 hammer &                     sun & 0.47 &  0.05 \\
                 stereo &                hedgehog & 0.36 &  0.05 \\
                  grass &                computer & 0.74 &  0.05 \\
                  river &                  peanut & 0.29 &  0.05 \\
               suitcase &               hurricane & 0.19 &  0.05 \\
               lipstick &                   cello & 0.57 &  0.05 \\
                  house &                lollipop & 0.25 &  0.05 \\
                 potato &                   drums & 0.00 &  0.05 \\
                    arm &                  cactus & 0.44 &  0.05 \\
                  chair &                     cat & 0.80 &  0.05 \\
                 square &             stethoscope & 0.62 &  0.05 \\
                 pencil &                    jail & 0.50 &  0.05 \\
                mailbox &               submarine & 0.57 &  0.05 \\
                 hammer &               ambulance & 0.55 &  0.05 \\
                   fork &                    moon & 0.55 &  0.05 \\
                  piano &                    bush & 0.42 &  0.05 \\
                bandage &                    yoga & 0.12 &  0.05 \\
                  bench &                  cactus & 0.40 &  0.05 \\
                 jacket &              strawberry & 0.44 &  0.05 \\
               mushroom &                   clock & 0.40 &  0.05 \\
             wristwatch &                    duck & 0.53 &  0.05 \\
                 jacket &                   drums & 0.00 &  0.05 \\
                  radio &                   snail & 0.40 &  0.05 \\
               mushroom &                  laptop & 0.36 &  0.05 \\
              parachute &                     map & 0.59 &  0.05 \\
                   rake &                 mermaid & 0.27 &  0.05 \\
                dolphin &                     bus & 0.32 &  0.05 \\
                  bench &                  peanut & 0.40 &  0.05 \\
                   door &               butterfly & 0.42 &  0.05 \\
            screwdriver &                kangaroo & 0.35 &  0.05 \\
                   peas &                    lion & 0.00 &  0.05 \\
                feather &                    book & 0.31 &  0.05 \\
               stitches &                    barn & 0.00 &  0.05 \\
                  rifle &                   bread & 0.21 &  0.05 \\
                  sword &                    peas & 0.00 &  0.05 \\
                 church &               pineapple & 0.42 &  0.05 \\
             helicopter &                  stereo & 0.55 &  0.05 \\
               stitches &                   bread & 0.00 &  0.05 \\
               triangle &                    bear & 0.47 &  0.05 \\
             microphone &                   whale & 0.40 &  0.05 \\
                  bread &                    belt & 0.31 &  0.05 \\
                 square &                   elbow & 0.71 &  0.05 \\
                    van &                    sink & 0.55 &  0.05 \\
               hospital &                    peas & 0.00 &  0.05 \\
                mermaid &                   train & 0.27 &  0.05 \\
                 church &               parachute & 0.56 &  0.05 \\
                mailbox &              toothpaste & 0.20 &  0.05 \\
                 pencil &                 dolphin & 0.32 &  0.05 \\
              hourglass &                 raccoon & 0.31 &  0.05 \\
                  ocean &                    rake & 0.33 &  0.05 \\
            stethoscope &                    face & 0.59 &  0.05 \\
                    arm &                  cookie & 0.42 &  0.05 \\
                   shoe &                     map & 0.62 &  0.05 \\
                matches &              binoculars & 0.00 &  0.05 \\
                matches &                   clock & 0.00 &  0.05 \\
                  train &                   angel & 0.47 &  0.05 \\
                 hammer &                 mermaid & 0.21 &  0.05 \\
                 banana &                    harp & 0.42 &  0.05 \\
                  house &              headphones & 0.00 &  0.05 \\
             basketball &                    crab & 0.74 &  0.05 \\
                   moon &                  violin & 0.42 &  0.05 \\
            stethoscope &                    sink & 0.57 &  0.05 \\
                   rake &                airplane & 0.57 &  0.05 \\
               envelope &                 snorkel & 0.71 &  0.05 \\
                  steak &               firetruck & 0.00 &  0.05 \\
                   harp &                    book & 0.59 &  0.05 \\
                 pliers &                 tornado & 0.21 &  0.05 \\
                   line &              toothpaste & 0.32 &  0.05 \\
                  beach &                  violin & 0.38 &  0.05 \\
                 jacket &                    bear & 0.44 &  0.05 \\
                 hammer &                   panda & 0.35 &  0.05 \\
                  purse &                 octopus & 0.40 &  0.05 \\
               stitches &                   chair & 0.00 &  0.05 \\
               postcard &               hurricane & 0.11 &  0.05 \\
                   belt &                  castle & 0.60 &  0.05 \\
                 teapot &               telephone & 0.63 &  0.05 \\
                   line &               ambulance & 0.57 &  0.05 \\
               sailboat &                   beard & 0.40 &  0.05 \\
                   rain &                    bear & 0.25 &  0.05 \\
                matches &                    frog & 0.00 &  0.05 \\
              lightning &                    bear & 0.24 &  0.05 \\
                 marker &                   truck & 0.60 &  0.05 \\
                  chair &                  cannon & 0.76 &  0.05 \\
              speedboat &               blueberry & 0.33 &  0.05 \\
                 teapot &              helicopter & 0.55 &  0.05 \\
               lipstick &                 matches & 0.00 &  0.05 \\
                   rake &              lighthouse & 0.59 &  0.05 \\
                   line &                   steak & 0.31 &  0.05 \\
                   swan &                  guitar & 0.36 &  0.05 \\
               mosquito &                   train & 0.40 &  0.05 \\
             toothpaste &               telephone & 0.20 &  0.05 \\
              megaphone &                 tornado & 0.22 &  0.05 \\
                 eraser &                  grapes & 0.00 &  0.05 \\
               mountain &                    jail & 0.35 &  0.05 \\
                dolphin &                     saw & 0.31 &  0.05 \\
             television &                    crab & 0.44 &  0.05 \\
              lightning &                    crab & 0.40 &  0.05 \\
                  grass &                  teapot & 0.40 &  0.05 \\
                   cake &                   sheep & 0.50 &  0.05 \\
                   star &                 snowman & 0.47 &  0.05 \\
             television &                  goatee & 0.38 &  0.05 \\
               passport &                broccoli & 0.13 &  0.05 \\
                  ocean &                    bear & 0.31 &  0.05 \\
              boomerang &                   drill & 0.60 &  0.05 \\
               squiggle &                  cooler & 0.25 &  0.05 \\
                    toe &               submarine & 0.53 &  0.05 \\
                syringe &                   sheep & 0.42 &  0.05 \\
               baseball &                 lantern & 0.60 &  0.05 \\
                    hat &             spreadsheet & 0.21 &  0.05 \\
               computer &                  grapes & 0.00 &  0.05 \\
               necklace &                    duck & 0.62 &  0.05 \\
             paintbrush &                 tornado & 0.22 &  0.05 \\
               stitches &                   donut & 0.00 &  0.05 \\
                  crown &                  toilet & 0.59 &  0.05 \\
                  shark &                   wheel & 0.44 &  0.05 \\
                syringe &                   brain & 0.42 &  0.05 \\
                diamond &                sandwich & 0.44 &  0.05 \\
                  crown &                   steak & 0.27 &  0.05 \\
             television &                    yoga & 0.11 &  0.05 \\
                   bush &                     fan & 0.74 &  0.05 \\
                hexagon &                backpack & 0.12 &  0.05 \\
             skyscraper &              basketball & 0.56 &  0.05 \\
                 bowtie &               bulldozer & 0.43 &  0.05 \\
               mountain &                   radio & 0.40 &  0.05 \\
              underwear &                   cloud & 0.24 &  0.05 \\
                 circle &                    sock & 0.50 &  0.05 \\
                syringe &              blackberry & 0.36 &  0.05 \\
               sailboat &              camouflage & 0.53 &  0.05 \\
                  truck &                     bee & 0.35 &  0.05 \\
              fireplace &                    peas & 0.00 &  0.05 \\
                 eraser &                kangaroo & 0.38 &  0.05 \\
              boomerang &                   purse & 0.63 &  0.05 \\
                   pond &                  grapes & 0.00 &  0.05 \\
                  clock &                     pig & 0.60 &  0.05 \\
                  couch &                calendar & 0.12 &  0.05 \\
                 circle &                   train & 0.76 &  0.05 \\
                  clock &              rhinoceros & 0.32 &  0.05 \\
                   nail &                 compass & 0.70 &  0.05 \\
               passport &                   pizza & 0.14 &  0.05 \\
                compass &                   onion & 0.40 &  0.05 \\
                  elbow &                    sink & 0.62 &  0.05 \\
                  ocean &                    belt & 0.36 &  0.05 \\
                   tent &                 diamond & 0.56 &  0.05 \\
                   moon &                  jacket & 0.50 &  0.05 \\
               sandwich &                    lion & 0.27 &  0.05 \\
                   knee &                     van & 0.53 &  0.05 \\
                  cloud &                   cello & 0.22 &  0.05 \\
                rainbow &                     fan & 0.13 &  0.05 \\
                trumpet &                 raccoon & 0.32 &  0.05 \\
                    bus &                     bee & 0.38 &  0.05 \\
               umbrella &                   donut & 0.21 &  0.05 \\
               triangle &                   bench & 0.60 &  0.05 \\
                 zigzag &                     key & 0.46 &  0.05 \\
                  whale &              calculator & 0.78 &  0.05 \\
                 eraser &                   pizza & 0.25 &  0.05 \\
               calendar &                    peas & 0.00 &  0.05 \\
                   face &                   train & 0.67 &  0.05 \\
            streetlight &             spreadsheet & 0.10 &  0.05 \\
                  mouth &              basketball & 0.59 &  0.05 \\
                   rake &                 lobster & 0.55 &  0.05 \\
               envelope &                   angel & 0.50 &  0.05 \\
                  grass &                passport & 0.14 &  0.05 \\
              submarine &                   steak & 0.53 &  0.05 \\
                lighter &                   apple & 0.43 &  0.05 \\
                    bus &                  rabbit & 0.35 &  0.05 \\
                  crown &                 giraffe & 0.33 &  0.05 \\
               mountain &                  carrot & 0.40 &  0.05 \\
                   belt &                   zebra & 0.33 &  0.05 \\
                  steak &                     eye & 0.27 &  0.05 \\
                   fork &                 mermaid & 0.24 &  0.05 \\
                dolphin &                   purse & 0.33 &  0.05 \\
                 bowtie &               submarine & 0.43 &  0.05 \\
                  steak &              camouflage & 0.27 &  0.05 \\
                 pillow &                     saw & 0.56 &  0.05 \\
                trumpet &               bulldozer & 0.52 &  0.05 \\
                 shorts &                  dragon & 0.47 &  0.05 \\
            streetlight &                calendar & 0.12 &  0.05 \\
             skyscraper &              toothbrush & 0.62 &  0.05 \\
             basketball &                    frog & 0.56 &  0.05 \\
                   book &                   cloud & 0.67 &  0.05 \\
            spreadsheet &                   angel & 0.22 &  0.05 \\
                   fork &                  parrot & 0.44 &  0.05 \\
                   line &                 raccoon & 0.40 &  0.05 \\
               envelope &                  stereo & 0.67 &  0.05 \\
                   knee &                   camel & 0.36 &  0.05 \\
                  apple &                 snorkel & 0.40 &  0.05 \\
              crocodile &              basketball & 0.35 &  0.05 \\
               passport &                 penguin & 0.11 &  0.05 \\
                 candle &              camouflage & 0.59 &  0.05 \\
             toothpaste &                hospital & 0.20 &  0.05 \\
                  rifle &                 rainbow & 0.10 &  0.05 \\
                  purse &                hospital & 0.59 &  0.05 \\
                 zigzag &                   couch & 0.12 &  0.05 \\
               hospital &                trombone & 0.50 &  0.05 \\
                  donut &                   train & 0.25 &  0.05 \\
                  drill &                elephant & 0.76 &  0.05 \\
                  grass &               speedboat & 0.35 &  0.05 \\
                 church &                umbrella & 0.53 &  0.05 \\
                 eraser &               blueberry & 0.42 &  0.05 \\
               baseball &                  parrot & 0.42 &  0.05 \\
              blueberry &               motorbike & 0.33 &  0.05 \\
              hourglass &                    lion & 0.40 &  0.05 \\
            spreadsheet &                 penguin & 0.09 &  0.05 \\
              crocodile &                    face & 0.57 &  0.05 \\
                   book &                 tractor & 0.53 &  0.05 \\
                    saw &               telephone & 0.63 &  0.05 \\
                   knee &                  peanut & 0.44 &  0.05 \\
                    fan &                broccoli & 0.60 &  0.05 \\
                matches &              toothpaste & 0.00 &  0.05 \\
                  knife &                   angel & 0.42 &  0.05 \\
                  whale &              camouflage & 0.50 &  0.05 \\
               sailboat &                     map & 0.50 &  0.05 \\
                  crown &                     owl & 0.38 &  0.05 \\
            streetlight &                   drill & 0.63 &  0.05 \\
                   yoga &                 raccoon & 0.21 &  0.05 \\
                  shark &                 snowman & 0.42 &  0.05 \\
                  knife &                  church & 0.53 &  0.05 \\
               baseball &                    cake & 0.59 &  0.05 \\
                    ear &                   truck & 0.38 &  0.05 \\
              speedboat &                    lion & 0.38 &  0.05 \\
                 garden &                  goatee & 0.30 &  0.05 \\
                   door &                  bowtie & 0.56 &  0.05 \\
                   star &                broccoli & 0.60 &  0.05 \\
               suitcase &                  marker & 0.63 &  0.05 \\
                  spoon &                   cloud & 0.40 &  0.05 \\
               triangle &              helicopter & 0.55 &  0.05 \\
                  drill &                 bicycle & 0.63 &  0.05 \\
                   swan &                    hand & 0.52 &  0.05 \\
                  anvil &              toothpaste & 0.22 &  0.05 \\
                  bread &                     ear & 0.27 &  0.05 \\
                    van &                   snail & 0.36 &  0.05 \\
                 ladder &               saxophone & 0.45 &  0.05 \\
                    sun &              calculator & 0.74 &  0.05 \\
                  bread &                     eye & 0.29 &  0.05 \\
                  anvil &                   radio & 0.62 &  0.05 \\
              saxophone &                   panda & 0.30 &  0.05 \\
            spreadsheet &                necklace & 0.11 &  0.05 \\
                   bush &                   pizza & 0.25 &  0.05 \\
                  ocean &                calendar & 0.31 &  0.05 \\
                    sun &                 dresser & 0.78 &  0.05 \\
                    saw &                   stove & 0.74 &  0.05 \\
              motorbike &                    face & 0.50 &  0.05 \\
            spreadsheet &                 lantern & 0.10 &  0.05 \\
                  pants &               bulldozer & 0.43 &  0.05 \\
                  knife &             spreadsheet & 0.22 &  0.05 \\
              lightning &                trombone & 0.20 &  0.05 \\
                    bed &                 dolphin & 0.36 &  0.05 \\
                   line &                  rabbit & 0.40 &  0.05 \\
                   rain &              microphone & 0.21 &  0.05 \\
                    arm &                   pizza & 0.25 &  0.05 \\
                 stairs &               crocodile & 0.38 &  0.05 \\
                  steak &               ambulance & 0.19 &  0.05 \\
                  table &                   snail & 0.67 &  0.05 \\
                   oven &                   beard & 0.40 &  0.05 \\
                   door &                   grass & 0.47 &  0.05 \\
                lighter &                   snail & 0.46 &  0.05 \\
                 stairs &               boomerang & 0.53 &  0.05 \\
                  chair &                    pear & 0.52 &  0.05 \\
                    cup &               speedboat & 0.57 &  0.05 \\
              fireplace &                   panda & 0.33 &  0.05 \\
                   harp &                    bush & 0.44 &  0.05 \\
             waterslide &                hospital & 0.00 &  0.05 \\
            spreadsheet &                flamingo & 0.10 &  0.05 \\
             waterslide &                    book & 0.00 &  0.05 \\
                  tooth &                   truck & 0.53 &  0.05 \\
               lipstick &                campfire & 0.12 &  0.05 \\
                   shoe &                   angel & 0.47 &  0.05 \\
                 finger &                postcard & 0.29 &  0.05 \\
                   moon &                   purse & 0.50 &  0.05 \\
               umbrella &                baseball & 0.50 &  0.05 \\
              submarine &                   cloud & 0.24 &  0.05 \\
               triangle &                     toe & 0.59 &  0.05 \\
                 violin &                    bush & 0.40 &  0.05 \\
                mailbox &                 bandage & 0.56 &  0.05 \\
               mountain &                   tooth & 0.43 &  0.05 \\
             television &                squirrel & 0.35 &  0.05 \\
                   moon &               saxophone & 0.38 &  0.05 \\
                 finger &                  stereo & 0.62 &  0.05 \\
                mailbox &                 dolphin & 0.32 &  0.05 \\
                    van &              blackberry & 0.35 &  0.05 \\
                matches &                  violin & 0.00 &  0.05 \\
                    arm &                 snorkel & 0.78 &  0.05 \\
                rainbow &                     bus & 0.42 &  0.05 \\
                 church &                dumbbell & 0.53 &  0.05 \\
                  house &              strawberry & 0.44 &  0.05 \\
                feather &              skateboard & 0.27 &  0.05 \\
                  clock &                    bear & 0.38 &  0.05 \\
              asparagus &              calculator & 0.63 &  0.05 \\
                   pear &               hurricane & 0.21 &  0.05 \\
                   nail &                flamingo & 0.35 &  0.05 \\
                 circle &                   pizza & 0.44 &  0.05 \\
                   pear &               bulldozer & 0.35 &  0.05 \\
                 zigzag &                   piano & 0.46 &  0.05 \\
            streetlight &                   zebra & 0.32 &  0.05 \\
                   face &                   sheep & 0.82 &  0.05 \\
                    leg &                lipstick & 0.63 &  0.05 \\
                octagon &              television & 0.11 &  0.05 \\
                  drill &                  toilet & 0.62 &  0.05 \\
              microwave &                     fan & 0.50 &  0.05 \\
                  chair &                   pizza & 0.25 &  0.05 \\
                 banana &                 bathtub & 0.42 &  0.05 \\
                    saw &                broccoli & 0.38 &  0.05 \\
                feather &                  laptop & 0.20 &  0.05 \\
             calculator &                    crab & 0.82 &  0.05 \\
                   knee &                suitcase & 0.56 &  0.05 \\
                bandage &                     fan & 0.59 &  0.05 \\
            spreadsheet &                   skull & 0.10 &  0.05 \\
                 guitar &                   panda & 0.33 &  0.05 \\
                  pants &                    bird & 0.48 &  0.05 \\
               sailboat &                    hand & 0.55 &  0.05 \\
                   shoe &                    lion & 0.50 &  0.05 \\
                mailbox &                   crown & 0.67 &  0.05 \\
                  fence &                     map & 0.59 &  0.05 \\
                  mouse &                     sun & 0.78 &  0.05 \\
             dishwasher &                 giraffe & 0.44 &  0.05 \\
                   sink &                   train & 0.62 &  0.05 \\
                  piano &                   cloud & 0.43 &  0.05 \\
               stitches &                   drums & 0.00 &  0.05 \\
               lollipop &                   radio & 0.21 &  0.05 \\
                hexagon &               hurricane & 0.11 &  0.05 \\
                  horse &                   pizza & 0.24 &  0.05 \\
               mushroom &               megaphone & 0.44 &  0.05 \\
                 bucket &                calendar & 0.31 &  0.05 \\
             television &               bulldozer & 0.55 &  0.05 \\
                   line &               hamburger & 0.31 &  0.05 \\
                   door &                     fan & 0.67 &  0.05 \\
                  house &                 matches & 0.00 &  0.05 \\
                 shorts &                  carrot & 0.42 &  0.05 \\
                  river &             screwdriver & 0.25 &  0.05 \\
                  drill &                 toaster & 0.48 &  0.05 \\
                  tooth &              camouflage & 0.67 &  0.05 \\
                  bread &               submarine & 0.60 &  0.05 \\
               mountain &                lollipop & 0.25 &  0.05 \\
                 cactus &                 tornado & 0.35 &  0.05 \\
                 pencil &                    pool & 0.62 &  0.05 \\
                  river &              toothbrush & 0.29 &  0.05 \\
             strawberry &              calculator & 0.63 &  0.05 \\
               windmill &                     fan & 0.74 &  0.05 \\
                  couch &                 compass & 0.60 &  0.05 \\
                  sword &                    book & 0.56 &  0.05 \\
             strawberry &              camouflage & 0.67 &  0.05 \\
                    saw &                computer & 0.84 &  0.05 \\
                    arm &                     bus & 0.78 &  0.05 \\
                   fork &                flamingo & 0.36 &  0.05 \\
                 cooler &              basketball & 0.50 &  0.05 \\
              butterfly &               firetruck & 0.00 &  0.05 \\
               clarinet &             spreadsheet & 0.09 &  0.05 \\
             calculator &                 mermaid & 0.12 &  0.05 \\
                lighter &                     toe & 0.67 &  0.05 \\
               triangle &                   chair & 0.80 &  0.05 \\
               mountain &                  circle & 0.43 &  0.05 \\
               postcard &                  hammer & 0.24 &  0.05 \\
                bathtub &                   apple & 0.40 &  0.05 \\
               hospital &                     sun & 0.47 &  0.05 \\
                  drill &                     car & 0.63 &  0.05 \\
                    ear &              helicopter & 0.36 &  0.05 \\
                    eye &               fireplace & 0.56 &  0.05 \\
             eyeglasses &                   panda & 0.33 &  0.05 \\
                 cooler &                    swan & 0.36 &  0.05 \\
             toothpaste &                     toe & 0.25 &  0.05 \\
                  table &                 bicycle & 0.63 &  0.05 \\
                    saw &              wristwatch & 0.64 &  0.05 \\
                bathtub &                  carrot & 0.44 &  0.05 \\
                    cup &                    yoga & 0.29 &  0.05 \\
                    key &                   skull & 0.22 &  0.05 \\
               envelope &              lighthouse & 0.62 &  0.05 \\
                  fence &                 octopus & 0.50 &  0.05 \\
                   yoga &                kangaroo & 0.11 &  0.05 \\
                feather &                    yoga & 0.47 &  0.05 \\
                   pool &                    harp & 0.62 &  0.05 \\
                 laptop &                  cannon & 0.58 &  0.05 \\
                 square &                    harp & 0.67 &  0.05 \\
               postcard &                 feather & 0.27 &  0.05 \\
             eyeglasses &                     fan & 0.78 &  0.05 \\
                    map &                   onion & 0.44 &  0.05 \\
                  bread &                calendar & 0.27 &  0.05 \\
                    toe &                   cello & 0.56 &  0.05 \\
                 cooler &                   onion & 0.62 &  0.05 \\
                  spoon &                    book & 0.62 &  0.05 \\
                   line &                 tractor & 0.63 &  0.05 \\
                 cooler &               bulldozer & 0.45 &  0.05 \\
                   nail &                   angel & 0.43 &  0.05 \\
               lipstick &                  circle & 0.60 &  0.05 \\
                 marker &               submarine & 0.57 &  0.05 \\
                  beach &              microphone & 0.38 &  0.05 \\
              megaphone &                   train & 0.70 &  0.05 \\
             headphones &                    bush & 0.00 &  0.05 \\
                  onion &              camouflage & 0.47 &  0.05 \\
                  crown &                   camel & 0.35 &  0.05 \\
                  knife &                    pool & 0.59 &  0.05 \\
                  anvil &                calendar & 0.14 &  0.05 \\
                hexagon &                    door & 0.21 &  0.05 \\
            stethoscope &                     bus & 0.74 &  0.05 \\
                  tooth &               hurricane & 0.22 &  0.05 \\
              parachute &              basketball & 0.74 &  0.05 \\
                   nose &              lighthouse & 0.62 &  0.05 \\
                   tent &                    swan & 0.40 &  0.05 \\
                  canoe &                  carrot & 0.36 &  0.05 \\
                 toilet &                   radio & 0.59 &  0.05 \\
             skyscraper &                    door & 0.80 &  0.05 \\
               lollipop &              television & 0.20 &  0.05 \\
                octagon &                 trumpet & 0.11 &  0.05 \\
              megaphone &                 penguin & 0.35 &  0.05 \\
               lipstick &                clarinet & 0.52 &  0.05 \\
                    map &                  goatee & 0.42 &  0.05 \\
                  table &                  spider & 0.55 &  0.05 \\
                  pants &                    fish & 0.42 &  0.05 \\
               campfire &               hurricane & 0.12 &  0.05 \\
                 shorts &               blueberry & 0.38 &  0.05 \\
             microphone &                  basket & 0.63 &  0.05 \\
               scissors &                  grapes & 0.00 &  0.05 \\
             dishwasher &                   whale & 0.67 &  0.05 \\
                   pond &               microwave & 0.25 &  0.05 \\
             calculator &                   snail & 0.60 &  0.05 \\
               mountain &               boomerang & 0.35 &  0.05 \\
                    sun &                  cookie & 0.67 &  0.05 \\
                feather &                     saw & 0.27 &  0.05 \\
                  rifle &                   mouth & 0.53 &  0.05 \\
               scissors &              basketball & 0.57 &  0.05 \\
             television &                  violin & 0.57 &  0.05 \\
                  camel &                    face & 0.55 &  0.05 \\
                 zigzag &                passport & 0.50 &  0.05 \\
                 stairs &                     bee & 0.40 &  0.05 \\
             eyeglasses &              strawberry & 0.40 &  0.05 \\
              parachute &                    peas & 0.00 &  0.05 \\
                   jail &                    crab & 0.42 &  0.05 \\
             skateboard &                hospital & 0.59 &  0.05 \\
                   harp &                   brain & 0.44 &  0.05 \\
                   fork &                 trumpet & 0.60 &  0.05 \\
              parachute &                   onion & 0.42 &  0.05 \\
                 castle &              television & 0.64 &  0.05 \\
                  rifle &                   angel & 0.38 &  0.05 \\
              lightning &                necklace & 0.22 &  0.05 \\
                 bucket &                   brain & 0.44 &  0.05 \\
                sweater &                  dragon & 0.74 &  0.05 \\
                  ocean &                passport & 0.33 &  0.05 \\
                    bus &                   sheep & 0.44 &  0.05 \\
                   barn &                 snorkel & 0.56 &  0.05 \\
                    bed &               submarine & 0.56 &  0.05 \\
                   jail &                   horse & 0.60 &  0.05 \\
              bottlecap &                   cloud & 0.25 &  0.05 \\
                   leaf &                   whale & 0.47 &  0.05 \\
               postcard &                    hand & 0.62 &  0.05 \\
                  wheel &                    peas & 0.00 &  0.05 \\
                   swan &                backpack & 0.38 &  0.05 \\
                 bridge &                  flower & 0.50 &  0.05 \\
              microwave &                     cow & 0.35 &  0.05 \\
             headphones &                   horse & 0.00 &  0.05 \\
                  cello &                  parrot & 0.40 &  0.05 \\
                 square &              toothbrush & 0.74 &  0.05 \\
              parachute &                   brain & 0.44 &  0.05 \\
                dolphin &                   clock & 0.30 &  0.05 \\
                 stairs &                passport & 0.14 &  0.05 \\
              lightning &                 syringe & 0.21 &  0.05 \\
                   line &               megaphone & 0.78 &  0.05 \\
                   bush &                    sink & 0.47 &  0.05 \\
                    eye &              helicopter & 0.50 &  0.05 \\
                    cup &                kangaroo & 0.38 &  0.05 \\
                syringe &                 penguin & 0.33 &  0.05 \\
               lipstick &              skateboard & 0.60 &  0.05 \\
               sailboat &                   brain & 0.38 &  0.05 \\
              blueberry &                   radio & 0.40 &  0.05 \\
                   moon &             stethoscope & 0.44 &  0.05 \\
               triangle &               microwave & 0.45 &  0.05 \\
                   line &                  peanut & 0.50 &  0.05 \\
                trumpet &                sandwich & 0.20 &  0.05 \\
                 square &                 bicycle & 0.62 &  0.05 \\
                  elbow &                 rainbow & 0.13 &  0.05 \\
              hamburger &                   brain & 0.75 &  0.05 \\
                   nail &                   cloud & 0.36 &  0.05 \\
                   line &                    vase & 0.67 &  0.05 \\
                    car &                 mermaid & 0.11 &  0.05 \\
              telephone &                 mermaid & 0.11 &  0.05 \\
              submarine &                trombone & 0.52 &  0.05 \\
             waterslide &                 feather & 0.00 &  0.05 \\
                 pillow &                   river & 0.29 &  0.05 \\
               mushroom &                  toilet & 0.47 &  0.05 \\
                 hammer &                  grapes & 0.00 &  0.05 \\
             microphone &                scorpion & 0.42 &  0.05 \\
                 castle &                  carrot & 0.53 &  0.05 \\
            stethoscope &              strawberry & 0.40 &  0.05 \\
                  apple &               telephone & 0.40 &  0.05 \\
                  table &                 octopus & 0.67 &  0.05 \\
                  bench &             spreadsheet & 0.27 &  0.05 \\
                    key &                   truck & 0.63 &  0.05 \\
              telephone &               hurricane & 0.20 &  0.05 \\
                  drill &                   panda & 0.73 &  0.05 \\
                  table &                    peas & 0.00 &  0.05 \\
                    leg &              lighthouse & 0.62 &  0.05 \\
                   belt &                 penguin & 0.35 &  0.05 \\
                matches &                postcard & 0.00 &  0.05 \\
               mushroom &                    yoga & 0.13 &  0.05 \\
              hourglass &                  stereo & 0.55 &  0.05 \\
              lightning &                   crown & 0.33 &  0.05 \\
               postcard &                broccoli & 0.12 &  0.05 \\
             microphone &                   onion & 0.38 &  0.05 \\
                   star &                  peanut & 0.74 &  0.05 \\
                   bush &                 lobster & 0.55 &  0.05 \\
               keyboard &                    fish & 0.50 &  0.05 \\
             calculator &               ambulance & 0.55 &  0.05 \\
              telephone &                    frog & 0.59 &  0.05 \\
                diamond &                   radio & 0.53 &  0.05 \\
               stitches &                    book & 0.00 &  0.05 \\
                    sun &               firetruck & 0.00 &  0.05 \\
            stethoscope &                 tornado & 0.21 &  0.05 \\
                  sword &                    pool & 0.59 &  0.05 \\
               clarinet &               hamburger & 0.19 &  0.05 \\
                   rain &                   camel & 0.20 &  0.05 \\
                 peanut &                  cooler & 0.40 &  0.05 \\
                   star &                     bus & 0.90 &  0.05 \\
                 potato &                  bridge & 0.47 &  0.05 \\
                 ladder &                   tiger & 0.47 &  0.05 \\
                trumpet &                     ant & 0.35 &  0.05 \\
                matches &                     car & 0.00 &  0.05 \\
               sailboat &                     ear & 0.36 &  0.05 \\
                   rain &                   zebra & 0.19 &  0.05 \\
                 hammer &               blueberry & 0.40 &  0.05 \\
                    arm &               hurricane & 0.21 &  0.05 \\
               mosquito &                calendar & 0.12 &  0.05 \\
               triangle &                   stove & 0.74 &  0.05 \\
                 pliers &                    bird & 0.60 &  0.05 \\
                    mug &                 tornado & 0.38 &  0.05 \\
                penguin &                   stove & 0.35 &  0.05 \\
                lighter &                    tree & 0.44 &  0.05 \\
                trumpet &                     van & 0.55 &  0.05 \\
             wristwatch &                   horse & 0.55 &  0.05 \\
               stitches &                    rake & 0.00 &  0.05 \\
              butterfly &                     fan & 0.57 &  0.05 \\
                    toe &                  castle & 0.62 &  0.05 \\
                  ocean &                     hat & 0.29 &  0.05 \\
                  house &                     bee & 0.71 &  0.05 \\
               trombone &                   panda & 0.32 &  0.05 \\
             helicopter &              calculator & 0.57 &  0.05 \\
                   line &                   apple & 0.47 &  0.05 \\
                  camel &               fireplace & 0.33 &  0.05 \\
                bandage &                 lobster & 0.38 &  0.05 \\
                  elbow &                  carrot & 0.47 &  0.05 \\
                 cannon &                   beard & 0.67 &  0.05 \\
                diamond &              calculator & 0.53 &  0.05 \\
              asparagus &                   clock & 0.38 &  0.05 \\
             skyscraper &                     toe & 0.67 &  0.05 \\
                   sink &                elephant & 0.38 &  0.05 \\
             television &                 lobster & 0.36 &  0.05 \\
                  drill &                 raccoon & 0.73 &  0.05 \\
             lighthouse &                   couch & 0.56 &  0.05 \\
                 finger &                     saw & 0.59 &  0.05 \\
                octagon &                computer & 0.13 &  0.05 \\
                   barn &                  carrot & 0.44 &  0.05 \\
                    cup &                 raccoon & 0.43 &  0.05 \\
                 peanut &              flashlight & 0.38 &  0.05 \\
                   foot &                    lion & 0.71 &  0.05 \\
                  bench &               butterfly & 0.36 &  0.05 \\
                 square &                    star & 0.78 &  0.05 \\
             toothbrush &                    bear & 0.44 &  0.05 \\
               keyboard &                    pool & 0.67 &  0.05 \\
                  grass &                 compass & 0.40 &  0.05 \\
                 marker &                umbrella & 0.62 &  0.05 \\
                    cup &               submarine & 0.60 &  0.05 \\
                 church &                   snake & 0.56 &  0.05 \\
                   tent &                 matches & 0.00 &  0.05 \\
            stethoscope &                   steak & 0.22 &  0.05 \\
             skyscraper &                  potato & 0.44 &  0.05 \\
             dishwasher &               parachute & 0.48 &  0.05 \\
                  anvil &               blueberry & 0.44 &  0.05 \\
                  wheel &                   panda & 0.35 &  0.05 \\
                matches &                     pig & 0.00 &  0.05 \\
                  fence &               submarine & 0.48 &  0.05 \\
               sailboat &                     eye & 0.50 &  0.05 \\
               clarinet &                   whale & 0.36 &  0.05 \\
                  rifle &                 mermaid & 0.10 &  0.05 \\
                  clock &               motorbike & 0.50 &  0.05 \\
                    saw &                mosquito & 0.36 &  0.05 \\
                  beach &                scissors & 0.38 &  0.05 \\
             basketball &                  dragon & 0.47 &  0.05 \\
             basketball &               motorbike & 0.52 &  0.05 \\
                  rifle &                   zebra & 0.30 &  0.05 \\
                   foot &                 feather & 0.63 &  0.05 \\
               keyboard &                 lobster & 0.40 &  0.05 \\
               trombone &                    bird & 0.57 &  0.05 \\
                lighter &                  monkey & 0.44 &  0.05 \\
                  sword &              basketball & 0.60 &  0.05 \\
                 circle &                     car & 0.60 &  0.05 \\
              ambulance &                    frog & 0.48 &  0.05 \\
                  radio &                   cello & 0.60 &  0.05 \\
             waterslide &                  laptop & 0.00 &  0.05 \\
                 zigzag &                    knee & 0.15 &  0.05 \\
                 laptop &                    rain & 0.19 &  0.05 \\
                   door &                    pear & 0.44 &  0.05 \\
                   vase &                kangaroo & 0.35 &  0.05 \\
                   line &               snowflake & 0.38 &  0.05 \\
                   nail &                  stereo & 0.60 &  0.05 \\
               flamingo &                calendar & 0.11 &  0.05 \\
                  drill &                  cactus & 0.46 &  0.05 \\
                 stereo &               bulldozer & 0.55 &  0.05 \\
                  elbow &                  marker & 0.71 &  0.05 \\
                 parrot &                    face & 0.82 &  0.05 \\
                   nail &                passport & 0.31 &  0.05 \\
                   sink &                 raccoon & 0.36 &  0.05 \\
                 cooler &                hospital & 0.63 &  0.05 \\
                  fence &                   clock & 0.50 &  0.05 \\
                 square &                 raccoon & 0.52 &  0.05 \\
                   moon &                umbrella & 0.44 &  0.05 \\
                   tent &                    fish & 0.50 &  0.05 \\
             television &               pineapple & 0.40 &  0.05 \\
               calendar &                   sheep & 0.14 &  0.05 \\
               lipstick &                     fan & 0.67 &  0.05 \\
             television &              paintbrush & 0.63 &  0.05 \\
                    leg &                     key & 0.82 &  0.05 \\
                  house &                 octopus & 0.40 &  0.05 \\
            streetlight &                     ant & 0.36 &  0.05 \\
                    map &                    sink & 0.62 &  0.05 \\
                    key &                   onion & 0.67 &  0.05 \\
                  cello &                   zebra & 0.31 &  0.05 \\
                syringe &                   steak & 0.22 &  0.05 \\
                   star &                  stereo & 0.50 &  0.05 \\
                   sink &                  monkey & 0.44 &  0.05 \\
                   knee &                    bear & 0.44 &  0.05 \\
                 banana &              binoculars & 0.40 &  0.05 \\
                 potato &                 trumpet & 0.38 &  0.05 \\
                  drill &                     saw & 0.84 &  0.05 \\
                 jacket &                    yoga & 0.24 &  0.05 \\
             binoculars &                    lion & 0.44 &  0.05 \\
              snowflake &                   shark & 0.62 &  0.05 \\
                    key &                passport & 0.53 &  0.05 \\
            stethoscope &                   onion & 0.40 &  0.05 \\
                  chair &                  grapes & 0.00 &  0.05 \\
                   leaf &                     key & 0.74 &  0.05 \\
                  mouth &                flamingo & 0.52 &  0.05 \\
             eyeglasses &                   whale & 0.42 &  0.05 \\
                  bread &                mosquito & 0.24 &  0.05 \\
              underwear &                    duck & 0.59 &  0.05 \\
                   barn &               submarine & 0.48 &  0.05 \\
                   door &                calendar & 0.44 &  0.05 \\
                   knee &                  bowtie & 0.63 &  0.05 \\
                    leg &               snowflake & 0.57 &  0.05 \\
                 church &                hedgehog & 0.36 &  0.05 \\
              underwear &               butterfly & 0.36 &  0.05 \\
                  crown &                  bridge & 0.84 &  0.05 \\
                  bread &                  parrot & 0.29 &  0.05 \\
                    toe &              dishwasher & 0.53 &  0.05 \\
                diamond &                 bathtub & 0.53 &  0.05 \\
               baseball &                  dragon & 0.47 &  0.05 \\
                    car &                 octopus & 0.36 &  0.05 \\
                bandage &              basketball & 0.53 &  0.05 \\
             headphones &                 mermaid & 0.00 &  0.05 \\
               calendar &                 raccoon & 0.22 &  0.05 \\
                 pliers &                     key & 0.86 &  0.05 \\
                   nail &                clarinet & 0.61 &  0.05 \\
                 peanut &              headphones & 0.00 &  0.05 \\
              snowflake &                     van & 0.31 &  0.05 \\
                    map &            rollerskates & 0.00 &  0.05 \\
                octagon &               microwave & 0.11 &  0.05 \\
                    toe &                windmill & 0.56 &  0.05 \\
               triangle &                  camera & 0.63 &  0.05 \\
                  clock &                  goatee & 0.36 &  0.05 \\
                   pond &                   pizza & 0.29 &  0.05 \\
            screwdriver &                    bear & 0.40 &  0.05 \\
                   line &                   beard & 0.57 &  0.05 \\
                    leg &                    sink & 0.62 &  0.05 \\
                   belt &               blueberry & 0.40 &  0.05 \\
               dumbbell &                     saw & 0.60 &  0.05 \\
               hospital &                  monkey & 0.42 &  0.05 \\
             basketball &                  rabbit & 0.33 &  0.05 \\
                toaster &                    face & 0.78 &  0.05 \\
                   leaf &            rollerskates & 0.00 &  0.05 \\
                  drums &                squirrel & 0.00 &  0.05 \\
                  pants &                windmill & 0.45 &  0.05 \\
               baseball &                   snail & 0.38 &  0.05 \\
               mountain &                flamingo & 0.32 &  0.05 \\
                  beach &                   angel & 0.43 &  0.05 \\
                 shovel &                    jail & 0.50 &  0.05 \\
                   foot &                     bus & 0.78 &  0.05 \\
                   leaf &              headphones & 0.00 &  0.05 \\
                 circle &                kangaroo & 0.35 &  0.05 \\
                hexagon &                 trumpet & 0.11 &  0.05 \\
                  radio &                 tornado & 0.22 &  0.05 \\
               stitches &               hamburger & 0.00 &  0.05 \\
              megaphone &                  cactus & 0.42 &  0.05 \\
                  shark &             spreadsheet & 0.12 &  0.05 \\
               mushroom &               speedboat & 0.36 &  0.05 \\
                   lion &              camouflage & 0.53 &  0.05 \\
              hourglass &                 tractor & 0.52 &  0.05 \\
                 hammer &               hurricane & 0.20 &  0.05 \\
                lighter &                   radio & 0.71 &  0.05 \\
                  beach &                  teapot & 0.40 &  0.05 \\
             wristwatch &                  garden & 0.29 &  0.05 \\
                    map &                sandwich & 0.24 &  0.05 \\
             microphone &                  garden & 0.30 &  0.05 \\
                  drill &                    frog & 0.67 &  0.05 \\
                   rake &                  helmet & 0.56 &  0.05 \\
                sweater &                     bee & 0.60 &  0.05 \\
                   bush &              basketball & 0.42 &  0.05 \\
               stitches &             streetlight & 0.00 &  0.05 \\
                 marker &                  shorts & 0.62 &  0.05 \\
               lollipop &                 tornado & 0.40 &  0.05 \\
               stitches &                clarinet & 0.00 &  0.05 \\
                lighter &                   train & 0.74 &  0.05 \\
                   yoga &               crocodile & 0.11 &  0.05 \\
            screwdriver &                     key & 0.70 &  0.05 \\
                rainbow &                scissors & 0.22 &  0.05 \\
             skateboard &             spreadsheet & 0.11 &  0.05 \\
             microphone &                   zebra & 0.31 &  0.05 \\
                   book &                  goatee & 0.42 &  0.05 \\
                 ladder &                    rain & 0.43 &  0.05 \\
               sailboat &                    peas & 0.00 &  0.05 \\
                   door &                 matches & 0.00 &  0.05 \\
                 basket &                   train & 0.71 &  0.05 \\
                 pencil &                   shark & 0.44 &  0.05 \\
                  donut &                calendar & 0.12 &  0.05 \\
                 pillow &                   sheep & 0.47 &  0.05 \\
               stitches &                    bear & 0.00 &  0.05 \\
                 pencil &                kangaroo & 0.36 &  0.05 \\
                 ladder &               lightning & 0.62 &  0.05 \\
               computer &                   steak & 0.27 &  0.05 \\
             flashlight &                hospital & 0.50 &  0.05 \\
                   belt &                airplane & 0.57 &  0.05 \\
             calculator &                   train & 0.70 &  0.05 \\
                 shorts &                 octopus & 0.36 &  0.05 \\
                 shorts &                  teapot & 0.50 &  0.05 \\
               calendar &               firetruck & 0.00 &  0.05 \\
                   nail &               asparagus & 0.40 &  0.05 \\
                   pool &                  violin & 0.56 &  0.05 \\
                  shark &                  violin & 0.40 &  0.05 \\
                    map &                  basket & 0.62 &  0.05 \\
              asparagus &                    face & 0.67 &  0.05 \\
                 jacket &                  cactus & 0.44 &  0.05 \\
               sailboat &                   steak & 0.20 &  0.05 \\
                 shorts &                    moon & 0.44 &  0.05 \\
                    cup &             spreadsheet & 0.33 &  0.05 \\
                   belt &                   radio & 0.67 &  0.05 \\
                   hand &                  stereo & 0.60 &  0.05 \\
                  cloud &            rollerskates & 0.00 &  0.05 \\
                  crown &              television & 0.64 &  0.05 \\
                toaster &                    bear & 0.70 &  0.05 \\
                  zebra &               hurricane & 0.17 &  0.05 \\
                   fish &                hospital & 0.47 &  0.05 \\
                 stairs &                   tiger & 0.50 &  0.05 \\
                  fence &                    crab & 0.70 &  0.05 \\
                  table &                popsicle & 0.63 &  0.05 \\
                  rifle &              waterslide & 0.00 &  0.05 \\
                matches &               butterfly & 0.00 &  0.05 \\
              fireplace &               motorbike & 0.43 &  0.05 \\
                trumpet &              eyeglasses & 0.67 &  0.05 \\
                   line &                 octopus & 0.44 &  0.05 \\
               scissors &                   radio & 0.60 &  0.05 \\
                lobster &                     fan & 0.57 &  0.05 \\
                penguin &                 tornado & 0.29 &  0.05 \\
                   line &                 dolphin & 0.36 &  0.05 \\
            screwdriver &                    lion & 0.44 &  0.05 \\
                   line &               blueberry & 0.47 &  0.05 \\
              hourglass &                    bird & 0.55 &  0.05 \\
                lighter &                     ant & 0.40 &  0.05 \\
                   rake &                  church & 0.56 &  0.05 \\
                 peanut &                passport & 0.14 &  0.05 \\
              megaphone &                    swan & 0.38 &  0.05 \\
                 castle &              microphone & 0.55 &  0.05 \\
                  apple &                   train & 0.42 &  0.05 \\
                  anvil &                  parrot & 0.50 &  0.05 \\
                  knife &                    star & 0.53 &  0.05 \\
                   line &                computer & 0.78 &  0.05 \\
                 church &                  dragon & 0.50 &  0.05 \\
                 parrot &                   wheel & 0.44 &  0.05 \\
              speedboat &               bottlecap & 0.45 &  0.05 \\
             television &              strawberry & 0.40 &  0.05 \\
                  chair &               telephone & 0.63 &  0.05 \\
                   belt &                mosquito & 0.38 &  0.05 \\
                  table &              basketball & 0.63 &  0.05 \\
                 shorts &              dishwasher & 0.61 &  0.05 \\
                  beach &                 toaster & 0.40 &  0.05 \\
                  bench &              eyeglasses & 0.60 &  0.05 \\
                matches &                     ear & 0.00 &  0.05 \\
            spreadsheet &              lighthouse & 0.11 &  0.05 \\
                   line &                   sheep & 0.53 &  0.05 \\
                   leaf &                   piano & 0.44 &  0.05 \\
                mailbox &              camouflage & 0.62 &  0.05 \\
                  pants &              rhinoceros & 0.32 &  0.05 \\
                 bridge &                bracelet & 0.67 &  0.05 \\
                   rain &                    lion & 0.29 &  0.05 \\
                 circle &                sailboat & 0.55 &  0.05 \\
              asparagus &              camouflage & 0.47 &  0.05 \\
                 circle &                    rain & 0.46 &  0.05 \\
                  anvil &                 penguin & 0.38 &  0.05 \\
                 bowtie &                    face & 0.56 &  0.05 \\
                 church &                     eye & 0.59 &  0.05 \\
                 toilet &                   onion & 0.44 &  0.05 \\
              microwave &               saxophone & 0.40 &  0.05 \\
               clarinet &                     ant & 0.32 &  0.05 \\
               stitches &                   train & 0.00 &  0.05 \\
                  elbow &                  potato & 0.44 &  0.05 \\
                  elbow &                broccoli & 0.42 &  0.05 \\
                   star &              binoculars & 0.47 &  0.05 \\
                 potato &                   purse & 0.44 &  0.05 \\
                   nail &                   drums & 0.00 &  0.05 \\
                  rifle &                    face & 0.53 &  0.05 \\
                   star &                   wheel & 0.50 &  0.05 \\
               necklace &                   truck & 0.50 &  0.05 \\
              megaphone &                baseball & 0.63 &  0.05 \\
                   belt &                   shark & 0.44 &  0.05 \\
             television &                    rain & 0.22 &  0.05 \\
                   door &                   snail & 0.44 &  0.05 \\
             headphones &                scorpion & 0.00 &  0.05 \\
               lipstick &                   drums & 0.00 &  0.05 \\
                  cloud &                backpack & 0.25 &  0.05 \\
               stitches &               telephone & 0.00 &  0.05 \\
             waterslide &               ambulance & 0.00 &  0.05 \\
                  ocean &             screwdriver & 0.27 &  0.05 \\
             basketball &               ambulance & 0.52 &  0.05 \\
               envelope &                  garden & 0.38 &  0.05 \\
                    arm &                  flower & 0.47 &  0.05 \\
                    arm &                computer & 0.78 &  0.05 \\
             lighthouse &                    face & 0.67 &  0.05 \\
                  shark &                    face & 0.82 &  0.05 \\
                hexagon &                  bucket & 0.29 &  0.05 \\
                  spoon &                hospital & 0.59 &  0.05 \\
                  cello &                     fan & 0.74 &  0.05 \\
                  mouse &                   beard & 0.88 &  0.05 \\
                 ladder &                campfire & 0.62 &  0.05 \\
                  elbow &                 feather & 0.29 &  0.05 \\
               mushroom &               hurricane & 0.63 &  0.05 \\
                  clock &                  grapes & 0.00 &  0.05 \\
                  sword &                  cooler & 0.50 &  0.05 \\
              blueberry &                backpack & 0.40 &  0.05 \\
                 zigzag &                     cup & 0.62 &  0.05 \\
                  drill &                 sweater & 0.56 &  0.05 \\
                  purse &                kangaroo & 0.38 &  0.05 \\
                  steak &                 lantern & 0.22 &  0.05 \\
                  drill &              chandelier & 0.59 &  0.05 \\
              lightning &                   radio & 0.22 &  0.05 \\
                feather &                    rain & 0.60 &  0.05 \\
                    saw &                 toaster & 0.45 &  0.05 \\
                   door &                   beard & 0.53 &  0.05 \\
                  clock &                scorpion & 0.42 &  0.05 \\
             television &                   zebra & 0.32 &  0.05 \\
                  sword &                     bus & 0.74 &  0.05 \\
                syringe &                   beach & 0.40 &  0.05 \\
                 bowtie &                  garden & 0.30 &  0.05 \\
                  chair &                popsicle & 0.22 &  0.05 \\
                 square &                dumbbell & 0.89 &  0.05 \\
                dolphin &               fireplace & 0.31 &  0.05 \\
                  bench &                    leaf & 0.44 &  0.05 \\
                  whale &              paintbrush & 0.44 &  0.05 \\
                   cake &                   zebra & 0.36 &  0.05 \\
                lighter &                   panda & 0.36 &  0.05 \\
                    key &              basketball & 0.67 &  0.05 \\
                hexagon &                baseball & 0.21 &  0.05 \\
                toaster &                     eye & 0.50 &  0.05 \\
               envelope &                   horse & 0.67 &  0.05 \\
                   pear &                  toilet & 0.42 &  0.05 \\
                 stereo &                  cookie & 0.40 &  0.05 \\
                  piano &                    lion & 0.44 &  0.05 \\
                    cup &                     key & 0.75 &  0.05 \\
                   vase &                    belt & 0.63 &  0.05 \\
              hourglass &                     cat & 0.73 &  0.05 \\
                   moon &              microphone & 0.42 &  0.05 \\
                 camera &               hurricane & 0.20 &  0.05 \\
                    pig &               hurricane & 0.21 &  0.05 \\
               lipstick &                   pizza & 0.22 &  0.05 \\
               mountain &              toothbrush & 0.43 &  0.05 \\
                dolphin &                  goatee & 0.30 &  0.05 \\
                 pencil &              basketball & 0.63 &  0.05 \\
                 peanut &                 dresser & 0.78 &  0.05 \\
                 circle &               submarine & 0.55 &  0.05 \\
                   belt &                    duck & 0.62 &  0.05 \\
             skyscraper &                   beard & 0.50 &  0.05 \\
                    car &               butterfly & 0.36 &  0.05 \\
                 hammer &                clarinet & 0.61 &  0.05 \\
                    key &                  monkey & 0.67 &  0.05 \\
                    key &                computer & 0.82 &  0.05 \\
                 helmet &                    peas & 0.00 &  0.05 \\
                 marker &                kangaroo & 0.42 &  0.05 \\
              boomerang &              basketball & 0.57 &  0.05 \\
             microphone &                 octopus & 0.35 &  0.05 \\
                   belt &              strawberry & 0.42 &  0.05 \\
                 square &                   stove & 0.67 &  0.05 \\
             television &                    harp & 0.63 &  0.05 \\
                 banana &                   fence & 0.55 &  0.05 \\
             microphone &                     ant & 0.35 &  0.05 \\
                   star &                     bat & 0.57 &  0.05 \\
              microwave &                    harp & 0.48 &  0.05 \\
                 marker &               microwave & 0.56 &  0.05 \\
                   line &              calculator & 0.78 &  0.05 \\
                 bowtie &                   brain & 0.40 &  0.05 \\
                    cow &               hurricane & 0.20 &  0.05 \\
             dishwasher &                  dragon & 0.61 &  0.05 \\
                    mug &                   sheep & 0.78 &  0.05 \\
                   duck &                     fan & 0.67 &  0.05 \\
                    toe &                hedgehog & 0.40 &  0.05 \\
               airplane &                    pool & 0.53 &  0.05 \\
                  bench &                     cow & 0.38 &  0.05 \\
             basketball &                    bear & 0.40 &  0.05 \\
                    arm &                   beach & 0.46 &  0.05 \\
                    toe &               bulldozer & 0.53 &  0.05 \\
              lightning &                   camel & 0.19 &  0.05 \\
                diamond &                campfire & 0.27 &  0.05 \\
             skateboard &                   onion & 0.44 &  0.05 \\
                   rake &             spreadsheet & 0.25 &  0.05 \\
              megaphone &                  garden & 0.33 &  0.05 \\
                 stereo &                  rabbit & 0.35 &  0.05 \\
                 basket &               hurricane & 0.21 &  0.05 \\
               flamingo &                    book & 0.38 &  0.05 \\
             lighthouse &                     fan & 0.62 &  0.05 \\
                 camera &               blueberry & 0.40 &  0.05 \\
              submarine &              paintbrush & 0.57 &  0.05 \\
                 bridge &                    belt & 0.67 &  0.05 \\
            streetlight &              basketball & 0.60 &  0.05 \\
                  bench &                  shorts & 0.50 &  0.05 \\
                compass &                   panda & 0.33 &  0.05 \\
               envelope &                   drill & 0.71 &  0.05 \\
                  whale &                   pizza & 0.27 &  0.05 \\
                 ladder &                postcard & 0.31 &  0.05 \\
                   star &              helicopter & 0.42 &  0.05 \\
                 marker &               ambulance & 0.55 &  0.05 \\
                 zigzag &                   rifle & 0.11 &  0.05 \\
              submarine &                     map & 0.50 &  0.05 \\
                  drill &                   wheel & 0.67 &  0.05 \\
                  bread &                umbrella & 0.24 &  0.05 \\
                  shark &              eyeglasses & 0.42 &  0.05 \\
               triangle &               firetruck & 0.00 &  0.05 \\
                tractor &               hurricane & 0.18 &  0.05 \\
                  beach &                    book & 0.46 &  0.05 \\
              firetruck &                  goatee & 0.00 &  0.05 \\
                  drums &                 lobster & 0.00 &  0.05 \\
                    sun &                   drums & 0.00 &  0.05 \\
                  mouth &                    rain & 0.38 &  0.05 \\
                diamond &                umbrella & 0.50 &  0.05 \\
               dumbbell &                   radio & 0.67 &  0.05 \\
                 pencil &                  cooler & 0.53 &  0.05 \\
                 pillow &                  bridge & 0.67 &  0.05 \\
                   tent &                    nail & 0.56 &  0.05 \\
                  crown &                  bucket & 0.67 &  0.05 \\
               postcard &                  pliers & 0.12 &  0.05 \\
                  cloud &                  parrot & 0.29 &  0.05 \\
                 camera &              strawberry & 0.42 &  0.05 \\
            spreadsheet &                    duck & 0.24 &  0.05 \\
                  mouth &                  garden & 0.50 &  0.05 \\
               triangle &                    fish & 0.53 &  0.05 \\
                    toe &              television & 0.59 &  0.05 \\
                   door &                campfire & 0.24 &  0.05 \\
                   oven &                   snail & 0.35 &  0.05 \\
            streetlight &                 snorkel & 0.74 &  0.05 \\
                   line &                    lion & 0.67 &  0.05 \\
                   nail &                airplane & 0.55 &  0.05 \\
                  ocean &              camouflage & 0.33 &  0.05 \\
                matches &               saxophone & 0.00 &  0.05 \\
               envelope &                hospital & 0.59 &  0.05 \\
                    arm &                     map & 0.62 &  0.05 \\
                  elbow &                    pond & 0.46 &  0.05 \\
                  clock &                    bush & 0.40 &  0.05 \\
               calendar &                elephant & 0.47 &  0.05 \\
             television &                   horse & 0.67 &  0.05 \\
                   jail &                umbrella & 0.48 &  0.05 \\
               mountain &                 trumpet & 0.35 &  0.05 \\
                  river &                 sweater & 0.33 &  0.05 \\
                  canoe &                   clock & 0.50 &  0.05 \\
            spreadsheet &                  jacket & 0.21 &  0.05 \\
                   swan &                   couch & 0.36 &  0.05 \\
               airplane &                  carrot & 0.38 &  0.05 \\
            spreadsheet &                 snowman & 0.10 &  0.05 \\
                  ocean &                   radio & 0.29 &  0.05 \\
                    ear &                     saw & 0.40 &  0.05 \\
                diamond &             spreadsheet & 0.21 &  0.05 \\
               lipstick &                trombone & 0.57 &  0.05 \\
                   belt &               butterfly & 0.57 &  0.05 \\
               mushroom &                     key & 0.60 &  0.05 \\
                   sink &                hedgehog & 0.38 &  0.05 \\
               sandwich &                   panda & 0.19 &  0.05 \\
                  bread &              calculator & 0.29 &  0.05 \\
             skyscraper &                     bus & 0.59 &  0.05 \\
                syringe &               submarine & 0.55 &  0.05 \\
                 pencil &                  bridge & 0.67 &  0.05 \\
                   yoga &                    sink & 0.15 &  0.05 \\
                  bench &                   tiger & 0.44 &  0.05 \\
                 bowtie &                  castle & 0.50 &  0.05 \\
                  piano &                   camel & 0.33 &  0.05 \\
                  crown &                     cat & 0.74 &  0.05 \\
                 peanut &                     arm & 0.44 &  0.05 \\
                    saw &               hurricane & 0.19 &  0.05 \\
                 zigzag &                    cake & 0.15 &  0.05 \\
                  elbow &                  church & 0.59 &  0.05 \\
                 basket &              blackberry & 0.40 &  0.05 \\
                  bench &                     ant & 0.36 &  0.05 \\
                dresser &                    rain & 0.29 &  0.05 \\
            stethoscope &                    bear & 0.40 &  0.05 \\
                    ear &              dishwasher & 0.36 &  0.05 \\
              hamburger &              helicopter & 0.20 &  0.05 \\
               envelope &              binoculars & 0.67 &  0.05 \\
                    ear &              waterslide & 0.00 &  0.05 \\
                  anvil &                 tornado & 0.25 &  0.05 \\
                   nail &                 tornado & 0.24 &  0.05 \\
                  mouse &                    sink & 0.60 &  0.05 \\
                  anvil &              lighthouse & 0.67 &  0.05 \\
                 ladder &                baseball & 0.53 &  0.05 \\
                   star &                    book & 0.53 &  0.05 \\
                    arm &                    peas & 0.00 &  0.05 \\
            streetlight &                 lighter & 0.78 &  0.05 \\
               hospital &              wristwatch & 0.48 &  0.05 \\
                 teapot &                    face & 0.59 &  0.05 \\
                   pear &                computer & 0.55 &  0.05 \\
                 circle &                umbrella & 0.63 &  0.05 \\
               keyboard &                   horse & 0.67 &  0.05 \\
                   leaf &                hospital & 0.47 &  0.05 \\
                syringe &                     map & 0.56 &  0.05 \\
             eyeglasses &               pineapple & 0.40 &  0.05 \\
                 castle &               saxophone & 0.50 &  0.05 \\
                  knife &               telephone & 0.63 &  0.05 \\
                 basket &                  stereo & 0.67 &  0.05 \\
            streetlight &                  potato & 0.40 &  0.05 \\
               mushroom &                   beach & 0.43 &  0.05 \\
                 cannon &              blackberry & 0.36 &  0.05 \\
               mountain &                   onion & 0.38 &  0.05 \\
                  cello &              camouflage & 0.56 &  0.05 \\
                 stereo &                  flower & 0.44 &  0.05 \\
                 violin &                mosquito & 0.35 &  0.05 \\
                 ladder &                elephant & 0.36 &  0.05 \\
               mosquito &              calculator & 0.57 &  0.05 \\
                  knife &                   zebra & 0.32 &  0.05 \\
             headphones &              rhinoceros & 0.00 &  0.05 \\
                dolphin &              calculator & 0.48 &  0.05 \\
            streetlight &                scissors & 0.57 &  0.05 \\
                   rain &                   brain & 0.38 &  0.05 \\
                 rabbit &                     fan & 0.52 &  0.05 \\
                 finger &               telephone & 0.62 &  0.05 \\
                  mouse &                    rain & 0.32 &  0.05 \\
              hourglass &                     fan & 0.70 &  0.05 \\
               trombone &                   sheep & 0.40 &  0.05 \\
                 camera &                  dragon & 0.50 &  0.05 \\
                   line &                   radio & 0.78 &  0.05 \\
                    ear &                   train & 0.44 &  0.05 \\
                  apple &                   beach & 0.40 &  0.05 \\
               umbrella &                   zebra & 0.32 &  0.05 \\
                  drill &               blueberry & 0.44 &  0.05 \\
                octagon &              helicopter & 0.10 &  0.05 \\
                   pool &               telephone & 0.62 &  0.05 \\
                    sun &                elephant & 0.52 &  0.05 \\
               clarinet &                    tree & 0.35 &  0.05 \\
                 ladder &                calendar & 0.31 &  0.05 \\
                 violin &                     pig & 0.60 &  0.05 \\
                  mouth &               submarine & 0.53 &  0.05 \\
                trumpet &                   truck & 0.55 &  0.05 \\
              hamburger &                 compass & 0.22 &  0.05 \\
                    ear &                   pizza & 0.25 &  0.05 \\
                  bread &                   brain & 0.67 &  0.05 \\
                 pillow &                   drill & 0.59 &  0.05 \\
                  shark &              camouflage & 0.50 &  0.05 \\
                 circle &                  parrot & 0.42 &  0.05 \\
             calculator &                scorpion & 0.82 &  0.05 \\
                   rake &                   cloud & 0.40 &  0.05 \\
                feather &                    pool & 0.47 &  0.05 \\
                 circle &                sandwich & 0.42 &  0.05 \\
                  drums &               butterfly & 0.00 &  0.05 \\
                   nail &                   house & 0.56 &  0.05 \\
                  grass &                calendar & 0.13 &  0.05 \\
                   foot &               telephone & 0.67 &  0.05 \\
            spreadsheet &                   camel & 0.09 &  0.05 \\
              lightning &                   cello & 0.20 &  0.05 \\
                bandage &                  garden & 0.33 &  0.05 \\
                   book &                    crab & 0.50 &  0.05 \\
              bottlecap &                   sheep & 0.44 &  0.05 \\
                snorkel &                  basket & 0.71 &  0.05 \\
                 laptop &                   angel & 0.36 &  0.05 \\
                matches &                  potato & 0.00 &  0.05 \\
                  radio &                     cow & 0.40 &  0.05 \\
               baseball &               ambulance & 0.52 &  0.05 \\
                    arm &                    pond & 0.40 &  0.05 \\
                  crown &                   beach & 0.50 &  0.05 \\
                  steak &                    bear & 0.25 &  0.05 \\
                 zigzag &                    face & 0.50 &  0.05 \\
                    key &                   tiger & 0.74 &  0.05 \\
                 cannon &              basketball & 0.60 &  0.05 \\
               popsicle &              helicopter & 0.18 &  0.05 \\
                  knife &              basketball & 0.60 &  0.05 \\
                   jail &                broccoli & 0.36 &  0.05 \\
              lightning &                    door & 0.25 &  0.05 \\
                  bread &                 snorkel & 0.25 &  0.05 \\
               envelope &              television & 0.67 &  0.05 \\
                  sheep &               hurricane & 0.22 &  0.05 \\
                 bowtie &                    yoga & 0.11 &  0.05 \\
                  crown &                 dolphin & 0.32 &  0.05 \\
                  mouth &                airplane & 0.53 &  0.05 \\
             basketball &                bracelet & 0.56 &  0.05 \\
                  truck &                   panda & 0.32 &  0.05 \\
                   oven &                 mermaid & 0.10 &  0.05 \\
              megaphone &                    oven & 0.48 &  0.05 \\
                    map &                   tiger & 0.50 &  0.05 \\
              lightning &                   bread & 0.29 &  0.05 \\
                   star &                    oven & 0.42 &  0.05 \\
                   door &                    swan & 0.42 &  0.04 \\
                 finger &              helicopter & 0.53 &  0.04 \\
                  cloud &                     bee & 0.55 &  0.04 \\
                   line &                     cat & 0.74 &  0.04 \\
                  tooth &               saxophone & 0.48 &  0.04 \\
                 peanut &                   skull & 0.22 &  0.04 \\
                   star &                 bandage & 0.50 &  0.04 \\
                 ladder &                     eye & 0.59 &  0.04 \\
              fireplace &                     bus & 0.53 &  0.04 \\
              submarine &               saxophone & 0.48 &  0.04 \\
                   fish &                   wheel & 0.47 &  0.04 \\
              microwave &                hospital & 0.48 &  0.04 \\
                   yoga &                   zebra & 0.10 &  0.04 \\
                 circle &                baseball & 0.60 &  0.04 \\
            spreadsheet &                  toilet & 0.22 &  0.04 \\
                   nail &                    swan & 0.36 &  0.04 \\
               postcard &                baseball & 0.22 &  0.04 \\
                  anvil &                  garden & 0.38 &  0.04 \\
                   nail &                umbrella & 0.50 &  0.04 \\
              lightning &                 snorkel & 0.22 &  0.04 \\
                 helmet &                     key & 0.59 &  0.04 \\
                  mouse &                   truck & 0.60 &  0.04 \\
                dolphin &                    face & 0.50 &  0.04 \\
                   oven &              camouflage & 0.53 &  0.04 \\
                matches &                  castle & 0.00 &  0.04 \\
                 potato &                   beach & 0.40 &  0.04 \\
                feather &              lighthouse & 0.27 &  0.04 \\
                  river &                     arm & 0.40 &  0.04 \\
                   fish &                    face & 0.88 &  0.04 \\
               squiggle &                   train & 0.31 &  0.04 \\
                  grass &                   angel & 0.74 &  0.04 \\
                  snake &              television & 0.60 &  0.04 \\
                hexagon &               hamburger & 0.12 &  0.04 \\
               stitches &                  castle & 0.00 &  0.04 \\
                    cup &               saxophone & 0.57 &  0.04 \\
                  train &                     owl & 0.40 &  0.04 \\
                 peanut &              camouflage & 0.47 &  0.04 \\
                   cake &               hurricane & 0.22 &  0.04 \\
              telephone &              basketball & 0.74 &  0.04 \\
                    cup &               hurricane & 0.21 &  0.04 \\
                  steak &                 bicycle & 0.22 &  0.04 \\
                sweater &                     ant & 0.60 &  0.04 \\
             microphone &               butterfly & 0.35 &  0.04 \\
               postcard &                     ant & 0.12 &  0.04 \\
               hospital &                  violin & 0.50 &  0.04 \\
                   fish &                   couch & 0.44 &  0.04 \\
                   star &                   mouth & 0.74 &  0.04 \\
             dishwasher &                   angel & 0.67 &  0.04 \\
                 church &                  parrot & 0.44 &  0.04 \\
                hexagon &                mosquito & 0.11 &  0.04 \\
                 pliers &                   beach & 0.40 &  0.04 \\
             lighthouse &                broccoli & 0.42 &  0.04 \\
                  tiger &              blackberry & 0.60 &  0.04 \\
                 shorts &                passport & 0.12 &  0.04 \\
                bathtub &                     bus & 0.67 &  0.04 \\
              crocodile &                baseball & 0.35 &  0.04 \\
               keyboard &                  ladder & 0.59 &  0.04 \\
                  bench &                     bee & 0.71 &  0.04 \\
                mailbox &              basketball & 0.63 &  0.04 \\
                   nail &                 mailbox & 0.63 &  0.04 \\
                 bridge &                 lighter & 0.82 &  0.04 \\
                 teapot &                   radio & 0.63 &  0.04 \\
                    saw &                  garden & 0.32 &  0.04 \\
                   nail &                   sheep & 0.42 &  0.04 \\
                  table &               blueberry & 0.59 &  0.04 \\
                  purse &                  guitar & 0.67 &  0.04 \\
                    bed &                 compass & 0.62 &  0.04 \\
                  anvil &                  basket & 0.67 &  0.04 \\
                 bucket &                    book & 0.59 &  0.04 \\
               umbrella &                   horse & 0.53 &  0.04 \\
               stitches &                  flower & 0.00 &  0.04 \\
                 shorts &                   whale & 0.42 &  0.04 \\
            spreadsheet &                 giraffe & 0.09 &  0.04 \\
                   pond &                    face & 0.46 &  0.04 \\
               passport &                  garden & 0.33 &  0.04 \\
             skyscraper &                 bandage & 0.59 &  0.04 \\
              crocodile &                   wheel & 0.36 &  0.04 \\
               popsicle &                calendar & 0.12 &  0.04 \\
                  chair &                   beard & 0.78 &  0.04 \\
                    sun &                   truck & 0.42 &  0.04 \\
                  cloud &                     car & 0.24 &  0.04 \\
              asparagus &                   brain & 0.63 &  0.04 \\
                 square &                keyboard & 0.71 &  0.04 \\
                 bridge &                   beard & 0.62 &  0.04 \\
               calendar &                    lion & 0.15 &  0.04 \\
                 bowtie &                  stereo & 0.50 &  0.04 \\
             watermelon &               ambulance & 0.32 &  0.04 \\
                 cooler &                elephant & 0.35 &  0.04 \\
                 basket &                   beard & 0.50 &  0.04 \\
                  cello &                elephant & 0.33 &  0.04 \\
               triangle &                   camel & 0.38 &  0.04 \\
               flamingo &                   radio & 0.36 &  0.04 \\
             headphones &                     bee & 0.00 &  0.04 \\
                 jacket &                     bee & 0.40 &  0.04 \\
                diamond &                 tornado & 0.33 &  0.04 \\
                    saw &                 lantern & 0.70 &  0.04 \\
                 finger &                   ocean & 0.46 &  0.04 \\
              hourglass &               firetruck & 0.00 &  0.04 \\
                 candle &                   drill & 0.63 &  0.04 \\
                   line &                squirrel & 0.42 &  0.04 \\
                   barn &              headphones & 0.00 &  0.04 \\
                rainbow &              television & 0.11 &  0.04 \\
                  drums &                     dog & 0.00 &  0.04 \\
                  mouth &               firetruck & 0.00 &  0.04 \\
                  crown &                   brain & 0.44 &  0.04 \\
              telephone &                  monkey & 0.42 &  0.04 \\
                toaster &                   horse & 0.48 &  0.04 \\
             calculator &                    face & 0.82 &  0.04 \\
                  tooth &                   cloud & 0.36 &  0.04 \\
                  house &                 penguin & 0.36 &  0.04 \\
                 laptop &                     bee & 0.32 &  0.04 \\
                  table &                 penguin & 0.35 &  0.04 \\
             television &                  cannon & 0.60 &  0.04 \\
                lighter &                windmill & 0.74 &  0.04 \\
             microphone &                   horse & 0.57 &  0.04 \\
               airplane &                    peas & 0.00 &  0.04 \\
                 circle &                    bear & 0.40 &  0.04 \\
              speedboat &                  goatee & 0.33 &  0.04 \\
                octagon &                lipstick & 0.11 &  0.04 \\
                toaster &                   tiger & 0.78 &  0.04 \\
                   nose &              basketball & 0.56 &  0.04 \\
              speedboat &                   steak & 0.19 &  0.04 \\
               postcard &                hospital & 0.27 &  0.04 \\
              fireplace &                    face & 0.59 &  0.04 \\
                mailbox &                    lion & 0.47 &  0.04 \\
                  radio &                 raccoon & 0.35 &  0.04 \\
                 candle &               crocodile & 0.35 &  0.04 \\
               baseball &                   truck & 0.57 &  0.04 \\
                   star &                flamingo & 0.55 &  0.04 \\
              telephone &               pineapple & 0.42 &  0.04 \\
                  river &             spreadsheet & 0.12 &  0.04 \\
                  cloud &                   panda & 0.21 &  0.04 \\
                hexagon &              rhinoceros & 0.10 &  0.04 \\
                  bench &                 octopus & 0.36 &  0.04 \\
                   nose &               submarine & 0.50 &  0.04 \\
                diamond &                   mouth & 0.59 &  0.04 \\
                   pond &                computer & 0.31 &  0.04 \\
                  purse &                   panda & 0.36 &  0.04 \\
                   sock &              helicopter & 0.45 &  0.04 \\
                 square &                   angel & 0.78 &  0.04 \\
                 peanut &                     bed & 0.50 &  0.04 \\
             skyscraper &                broccoli & 0.42 &  0.04 \\
             skyscraper &               motorbike & 0.48 &  0.04 \\
                  cloud &               pineapple & 0.27 &  0.04 \\
            streetlight &                   panda & 0.33 &  0.04 \\
                  bench &              paintbrush & 0.63 &  0.04 \\
                lighter &                 raccoon & 0.38 &  0.04 \\
                 zigzag &                   tooth & 0.31 &  0.04 \\
                 candle &             spreadsheet & 0.21 &  0.04 \\
             skyscraper &                   purse & 0.62 &  0.04 \\
                   barn &                scorpion & 0.47 &  0.04 \\
                  elbow &                    harp & 0.59 &  0.04 \\
               umbrella &                   clock & 0.48 &  0.04 \\
               suitcase &               telephone & 0.63 &  0.04 \\
                 pencil &                   train & 0.67 &  0.04 \\
               dumbbell &                passport & 0.15 &  0.04 \\
               airplane &                    yoga & 0.10 &  0.04 \\
                   pear &                   wheel & 0.40 &  0.04 \\
                   line &               butterfly & 0.50 &  0.04 \\
                   tent &                    face & 0.67 &  0.04 \\
                  sword &                     key & 0.78 &  0.04 \\
                   crab &                     fan & 0.82 &  0.04 \\
                  chair &                   grass & 0.70 &  0.04 \\
                 shorts &              paintbrush & 0.53 &  0.04 \\
                  knife &                    book & 0.56 &  0.04 \\
                diamond &                   mouse & 0.53 &  0.04 \\
                trumpet &              lighthouse & 0.53 &  0.04 \\
                    leg &                  peanut & 0.44 &  0.04 \\
             skateboard &                    book & 0.62 &  0.04 \\
                   jail &                mushroom & 0.40 &  0.04 \\
               keyboard &                 diamond & 0.56 &  0.04 \\
             waterslide &              eyeglasses & 0.00 &  0.04 \\
               scissors &                 penguin & 0.32 &  0.04 \\
                 square &                  cooler & 0.62 &  0.04 \\
                diamond &                   train & 0.56 &  0.04 \\
                  crown &                    pool & 0.86 &  0.04 \\
               computer &                  basket & 0.71 &  0.04 \\
                 pencil &                   sheep & 0.44 &  0.04 \\
                   knee &                    jail & 0.53 &  0.04 \\
                 ladder &                   steak & 0.24 &  0.04 \\
                matches &                   piano & 0.00 &  0.04 \\
                   rake &                necklace & 0.56 &  0.04 \\
                   star &                  cookie & 0.70 &  0.04 \\
                   pool &              rhinoceros & 0.38 &  0.04 \\
                  anvil &                   purse & 0.67 &  0.04 \\
                  bread &                   panda & 0.21 &  0.04 \\
             skyscraper &              binoculars & 0.56 &  0.04 \\
                   knee &                  flower & 0.47 &  0.04 \\
                    bee &                   train & 0.46 &  0.04 \\
                  ocean &                   angel & 0.73 &  0.04 \\
                 pencil &                    rain & 0.48 &  0.04 \\
                 carrot &              headphones & 0.00 &  0.04 \\
               mountain &                  banana & 0.38 &  0.04 \\
             camouflage &              blackberry & 0.42 &  0.04 \\
             skyscraper &             spreadsheet & 0.11 &  0.04 \\
                  drill &                hospital & 0.56 &  0.04 \\
             flashlight &                    swan & 0.35 &  0.04 \\
               postcard &                   wheel & 0.27 &  0.04 \\
                    van &                   onion & 0.38 &  0.04 \\
               keyboard &                 rainbow & 0.12 &  0.04 \\
                 circle &                  jacket & 0.74 &  0.04 \\
                  knife &                 rainbow & 0.50 &  0.04 \\
             calculator &                     dog & 0.78 &  0.04 \\
              microwave &               butterfly & 0.33 &  0.04 \\
               sandwich &               hurricane & 0.20 &  0.04 \\
                  anvil &               telephone & 0.62 &  0.04 \\
                  steak &               parachute & 0.24 &  0.04 \\
            streetlight &                   brain & 0.42 &  0.04 \\
                   harp &               bulldozer & 0.57 &  0.04 \\
             skyscraper &                    harp & 0.59 &  0.04 \\
                compass &                   pizza & 0.22 &  0.04 \\
               mountain &                  shorts & 0.38 &  0.04 \\
                 bridge &              camouflage & 0.71 &  0.04 \\
               mosquito &                   beard & 0.60 &  0.04 \\
                   star &                kangaroo & 0.55 &  0.04 \\
                 shovel &                   brain & 0.44 &  0.04 \\
                 bridge &                scissors & 0.60 &  0.04 \\
                   line &                  toilet & 0.71 &  0.04 \\
                 marker &                   bread & 0.31 &  0.04 \\
                 peanut &                    lion & 0.78 &  0.04 \\
                matches &                  guitar & 0.00 &  0.04 \\
                   pond &                    bear & 0.29 &  0.04 \\
                   oven &                  monkey & 0.36 &  0.04 \\
                 laptop &                     eye & 0.48 &  0.04 \\
                 bridge &                calendar & 0.33 &  0.04 \\
              speedboat &              blackberry & 0.32 &  0.04 \\
                 bridge &                 toaster & 0.53 &  0.04 \\
                   foot &                     fan & 0.82 &  0.04 \\
               stitches &                broccoli & 0.00 &  0.04 \\
               mosquito &                   wheel & 0.38 &  0.04 \\
                  shark &                  teapot & 0.42 &  0.04 \\
                 stairs &                    pear & 0.42 &  0.04 \\
                 bridge &                   grass & 0.47 &  0.04 \\
             basketball &               bulldozer & 0.55 &  0.04 \\
                   nail &                  jacket & 0.74 &  0.04 \\
              megaphone &                   onion & 0.42 &  0.04 \\
               hospital &                  cookie & 0.40 &  0.04 \\
             microphone &                 lobster & 0.35 &  0.04 \\
               umbrella &                   snail & 0.38 &  0.04 \\
                   oven &               motorbike & 0.40 &  0.04 \\
                 zigzag &                  jacket & 0.27 &  0.04 \\
               computer &                kangaroo & 0.55 &  0.04 \\
                  river &                dumbbell & 0.31 &  0.04 \\
                  river &                  carrot & 0.29 &  0.04 \\
              hourglass &                   truck & 0.52 &  0.04 \\
                    leg &               telephone & 0.67 &  0.04 \\
               umbrella &                 trumpet & 0.48 &  0.04 \\
                 church &                 sweater & 0.56 &  0.04 \\
                 zigzag &                   panda & 0.11 &  0.04 \\
                 hammer &                  parrot & 0.44 &  0.04 \\
             calculator &                    bear & 0.74 &  0.04 \\
                    saw &               fireplace & 0.50 &  0.04 \\
                    key &                   train & 0.86 &  0.04 \\
                    ear &              basketball & 0.40 &  0.04 \\
                matches &                   cloud & 0.00 &  0.04 \\
                  crown &                    fish & 0.71 &  0.04 \\
             waterslide &                   apple & 0.00 &  0.04 \\
                    leg &                 mailbox & 0.67 &  0.04 \\
                 marker &                  toilet & 0.71 &  0.04 \\
                   fork &                   brain & 0.44 &  0.04 \\
                  ocean &                     cow & 0.29 &  0.04 \\
                 shorts &                   angel & 0.42 &  0.04 \\
               clarinet &                hospital & 0.45 &  0.04 \\
                 zigzag &                     mug & 0.33 &  0.04 \\
               keyboard &               butterfly & 0.40 &  0.04 \\
                matches &                 bandage & 0.00 &  0.04 \\
               airplane &                   clock & 0.52 &  0.04 \\
                  house &                   crown & 0.77 &  0.04 \\
              megaphone &                    pond & 0.27 &  0.04 \\
                  bread &                 mailbox & 0.25 &  0.04 \\
               clarinet &              calculator & 0.64 &  0.04 \\
                 violin &                   zebra & 0.31 &  0.04 \\
               umbrella &                     fan & 0.56 &  0.04 \\
                 teapot &                    bear & 0.40 &  0.04 \\
             television &                hedgehog & 0.35 &  0.04 \\
                 shorts &                  violin & 0.48 &  0.04 \\
             microphone &                  flower & 0.40 &  0.04 \\
                 candle &               ambulance & 0.52 &  0.04 \\
                   jail &                 toaster & 0.43 &  0.04 \\
                  anvil &                   beach & 0.50 &  0.04 \\
                    arm &                   cloud & 0.46 &  0.04 \\
                matches &                    book & 0.00 &  0.04 \\
                    arm &                    sink & 0.62 &  0.04 \\
                 zigzag &                     bed & 0.17 &  0.04 \\
              lightning &                    rake & 0.33 &  0.04 \\
              underwear &                   brain & 0.42 &  0.04 \\
             paintbrush &                    bear & 0.42 &  0.04 \\
                    mug &                   cello & 0.57 &  0.04 \\
                 ladder &                    book & 0.59 &  0.04 \\
              megaphone &                   beach & 0.43 &  0.04 \\
                    bed &              basketball & 0.62 &  0.04 \\
               mountain &                baseball & 0.38 &  0.04 \\
             television &                bracelet & 0.56 &  0.04 \\
                 toilet &                     map & 0.62 &  0.04 \\
               mountain &                keyboard & 0.43 &  0.04 \\
                    cup &                mosquito & 0.40 &  0.04 \\
               clarinet &                     cow & 0.33 &  0.04 \\
                  snake &                 lighter & 0.67 &  0.04 \\
                  pants &                  bridge & 0.56 &  0.04 \\
                 hammer &                    pond & 0.33 &  0.04 \\
                  snail &                     fan & 0.60 &  0.04 \\
                  elbow &                  crayon & 0.59 &  0.04 \\
                   harp &                   pizza & 0.24 &  0.04 \\
                  camel &                     map & 0.36 &  0.04 \\
                  chair &                 dolphin & 0.46 &  0.04 \\
                    bed &               hurricane & 0.24 &  0.04 \\
                  shark &              blackberry & 0.57 &  0.04 \\
                  drill &              television & 0.63 &  0.04 \\
               umbrella &                    oven & 0.45 &  0.04 \\
               passport &                    lion & 0.17 &  0.04 \\
                octagon &                     van & 0.27 &  0.04 \\
              pineapple &               ambulance & 0.35 &  0.04 \\
               stitches &                   anvil & 0.00 &  0.04 \\
                 stairs &              toothpaste & 0.21 &  0.04 \\
                 laptop &                    sink & 0.50 &  0.04 \\
                  elbow &                lipstick & 0.56 &  0.04 \\
                   fork &               butterfly & 0.57 &  0.04 \\
                    toe &               telephone & 0.62 &  0.04 \\
                 shorts &               fireplace & 0.50 &  0.04 \\
                   belt &               firetruck & 0.00 &  0.04 \\
                  mouse &                   pizza & 0.29 &  0.04 \\
                lighter &                    bush & 0.47 &  0.04 \\
                  ocean &                 matches & 0.00 &  0.04 \\
                 circle &                squirrel & 0.35 &  0.04 \\
                   bear &                   pizza & 0.25 &  0.04 \\
                 finger &               firetruck & 0.00 &  0.04 \\
              bottlecap &                calendar & 0.12 &  0.04 \\
             dishwasher &                   shark & 0.67 &  0.04 \\
               mushroom &                   radio & 0.44 &  0.04 \\
                   line &                   onion & 0.50 &  0.04 \\
                  tooth &                   cello & 0.53 &  0.04 \\
               postcard &                    yoga & 0.27 &  0.04 \\
               envelope &               asparagus & 0.47 &  0.04 \\
                   jail &             stethoscope & 0.48 &  0.04 \\
                 bridge &                   snail & 0.44 &  0.04 \\
                  drill &                   horse & 0.71 &  0.04 \\
                   foot &             stethoscope & 0.74 &  0.04 \\
                  snake &              headphones & 0.00 &  0.04 \\
                  bench &                 mermaid & 0.29 &  0.04 \\
               envelope &                kangaroo & 0.40 &  0.04 \\
                   bush &                  stereo & 0.44 &  0.04 \\
                  purse &                   radio & 0.71 &  0.04 \\
              lightning &              headphones & 0.00 &  0.04 \\
             skyscraper &                    nail & 0.56 &  0.04 \\
                  cloud &               telephone & 0.25 &  0.04 \\
              parachute &                     pig & 0.67 &  0.04 \\
                 potato &                 lighter & 0.57 &  0.04 \\
                 church &                   crown & 0.56 &  0.04 \\
                 hammer &                  goatee & 0.40 &  0.04 \\
                penguin &                     bus & 0.35 &  0.04 \\
                  radio &              paintbrush & 0.67 &  0.04 \\
               triangle &                   beard & 0.62 &  0.04 \\
                mailbox &                   tiger & 0.47 &  0.04 \\
                 church &                   mouth & 0.62 &  0.04 \\
                  ocean &                 lighter & 0.36 &  0.04 \\
                 peanut &                   piano & 0.40 &  0.04 \\
             skyscraper &                campfire & 0.14 &  0.04 \\
                 hammer &                 snorkel & 0.74 &  0.04 \\
                    ear &                    jail & 0.38 &  0.04 \\
                   star &                    yoga & 0.27 &  0.04 \\
               sailboat &                    leaf & 0.40 &  0.04 \\
                    eye &               motorbike & 0.48 &  0.04 \\
                 stairs &               hurricane & 0.21 &  0.04 \\
               mountain &              microphone & 0.35 &  0.04 \\
                 ladder &                   clock & 0.50 &  0.04 \\
                mailbox &                    fish & 0.47 &  0.04 \\
                   star &                 lantern & 0.47 &  0.04 \\
                 square &                squirrel & 0.55 &  0.04 \\
                  crown &                  cactus & 0.42 &  0.04 \\
                 potato &                   fence & 0.55 &  0.04 \\
                 zigzag &                    nail & 0.31 &  0.04 \\
                 potato &                   piano & 0.40 &  0.04 \\
               envelope &                     key & 0.75 &  0.04 \\
                 carrot &                  stereo & 0.44 &  0.04 \\
                 zigzag &                suitcase & 0.12 &  0.04 \\
              lightning &                calendar & 0.31 &  0.04 \\
                trumpet &                   beach & 0.38 &  0.04 \\
                   pool &                scissors & 0.56 &  0.04 \\
                matches &                    shoe & 0.00 &  0.04 \\
             basketball &                   wheel & 0.84 &  0.04 \\
                    saw &                passport & 0.43 &  0.04 \\
               lipstick &               hurricane & 0.19 &  0.04 \\
                  bread &                     map & 0.31 &  0.04 \\
                  crown &                     saw & 0.74 &  0.04 \\
                matches &                mushroom & 0.00 &  0.04 \\
               triangle &                   truck & 0.57 &  0.04 \\
                 peanut &                    hand & 0.67 &  0.04 \\
              lightning &                  marker & 0.33 &  0.04 \\
                  radio &              calculator & 0.67 &  0.04 \\
                   moon &              toothpaste & 0.27 &  0.04 \\
              underwear &                   drums & 0.00 &  0.04 \\
                    sun &                   tiger & 0.78 &  0.04 \\
             calculator &                    peas & 0.00 &  0.04 \\
                   face &                   stove & 0.62 &  0.04 \\
                   sock &               ambulance & 0.43 &  0.04 \\
                 marker &                  violin & 0.60 &  0.04 \\
                   star &                     bee & 0.57 &  0.04 \\
                lighter &                   tiger & 0.50 &  0.04 \\
             basketball &                     ant & 0.36 &  0.04 \\
                  river &                  candle & 0.25 &  0.04 \\
                  ocean &              wristwatch & 0.24 &  0.04 \\
                 circle &              rhinoceros & 0.33 &  0.04 \\
                    leg &                  castle & 0.60 &  0.04 \\
                   leaf &                   cello & 0.42 &  0.04 \\
             chandelier &               hurricane & 0.21 &  0.04 \\
                  house &               snowflake & 0.35 &  0.04 \\
                   swan &                   brain & 0.57 &  0.04 \\
                 shovel &                    fish & 0.47 &  0.04 \\
            streetlight &                     pig & 0.63 &  0.04 \\
                  table &                     ant & 0.38 &  0.04 \\
                  crown &                 tractor & 0.60 &  0.04 \\
              snowflake &                     fan & 0.50 &  0.04 \\
                   star &                    vase & 0.47 &  0.04 \\
              megaphone &                    barn & 0.56 &  0.04 \\
                 jacket &                 tornado & 0.33 &  0.04 \\
                 marker &               motorbike & 0.55 &  0.04 \\
                 finger &                mushroom & 0.50 &  0.04 \\
                  crown &                    bush & 0.53 &  0.04 \\
              boomerang &                  church & 0.50 &  0.04 \\
                lighter &                computer & 0.82 &  0.04 \\
                   door &                 mermaid & 0.40 &  0.04 \\
             toothpaste &                  flower & 0.22 &  0.04 \\
              telephone &                   onion & 0.42 &  0.04 \\
              lightning &                    fork & 0.38 &  0.04 \\
                 shorts &                   drill & 0.53 &  0.04 \\
             basketball &                   drums & 0.00 &  0.04 \\
              underwear &              rhinoceros & 0.33 &  0.04 \\
                 ladder &                  guitar & 0.53 &  0.04 \\
             watermelon &                calendar & 0.12 &  0.04 \\
                  anvil &                    jail & 0.56 &  0.04 \\
                  rifle &              blackberry & 0.33 &  0.04 \\
                 hammer &                hospital & 0.56 &  0.04 \\
                   book &                    duck & 0.67 &  0.04 \\
              asparagus &                     bus & 0.42 &  0.04 \\
                lighter &               motorbike & 0.64 &  0.04 \\
                    map &                   angel & 0.47 &  0.04 \\
                 square &                    book & 0.71 &  0.04 \\
                  purse &                     ant & 0.40 &  0.04 \\
                   pool &                   wheel & 0.62 &  0.04 \\
                  anvil &                  laptop & 0.50 &  0.04 \\
                 carrot &                     fan & 0.63 &  0.04 \\
                  radio &                   angel & 0.44 &  0.04 \\
                 circle &                hedgehog & 0.35 &  0.04 \\
                   nail &                 bicycle & 0.60 &  0.04 \\
                   hand &                squirrel & 0.50 &  0.04 \\
             skyscraper &              blackberry & 0.40 &  0.04 \\
                  snail &                 tornado & 0.35 &  0.04 \\
                   vase &                 lighter & 0.67 &  0.04 \\
             binoculars &                elephant & 0.35 &  0.04 \\
                 banana &               megaphone & 0.42 &  0.04 \\
                diamond &                   truck & 0.48 &  0.04 \\
                   harp &                     car & 0.63 &  0.04 \\
                   belt &                     owl & 0.38 &  0.04 \\
                  river &                    belt & 0.33 &  0.04 \\
                   star &                    rain & 0.40 &  0.04 \\
                  radio &                   beard & 0.47 &  0.04 \\
               envelope &                  cannon & 0.67 &  0.04 \\
                octagon &               ambulance & 0.10 &  0.04 \\
                dolphin &                passport & 0.10 &  0.04 \\
               envelope &                 tornado & 0.25 &  0.04 \\
             microphone &                    bear & 0.38 &  0.04 \\
                 finger &                    swan & 0.42 &  0.04 \\
            streetlight &                kangaroo & 0.35 &  0.04 \\
                 camera &                    cake & 0.62 &  0.04 \\
                 pencil &                   truck & 0.60 &  0.04 \\
               keyboard &                broccoli & 0.42 &  0.04 \\
                hexagon &                    fish & 0.14 &  0.04 \\
                   oven &                     cow & 0.35 &  0.04 \\
              speedboat &                   sheep & 0.36 &  0.04 \\
               envelope &                 lobster & 0.42 &  0.04 \\
                   leaf &                  cannon & 0.44 &  0.04 \\
                mailbox &               saxophone & 0.55 &  0.04 \\
                  ocean &              television & 0.27 &  0.04 \\
                 stairs &                    face & 0.67 &  0.04 \\
                  snake &                     key & 0.70 &  0.04 \\
               mountain &                  finger & 0.46 &  0.04 \\
              lightning &                   onion & 0.24 &  0.04 \\
                 candle &                   beach & 0.40 &  0.04 \\
                matches &                necklace & 0.00 &  0.04 \\
             binoculars &                     cow & 0.38 &  0.04 \\
             calculator &                     fan & 0.82 &  0.04 \\
               hospital &                 lobster & 0.38 &  0.04 \\
                syringe &                     owl & 0.36 &  0.04 \\
                dolphin &                   pizza & 0.18 &  0.04 \\
                  table &               submarine & 0.63 &  0.04 \\
               mountain &               telephone & 0.40 &  0.04 \\
                 stairs &                 dolphin & 0.33 &  0.04 \\
                    saw &                     key & 0.78 &  0.04 \\
                   face &                 raccoon & 0.55 &  0.04 \\
               squiggle &                   drill & 0.29 &  0.04 \\
             skyscraper &              flashlight & 0.53 &  0.04 \\
               hospital &                   cello & 0.50 &  0.04 \\
             headphones &                   onion & 0.00 &  0.04 \\
                  ocean &                mushroom & 0.33 &  0.04 \\
                    leg &                    harp & 0.89 &  0.04 \\
                 jacket &               blueberry & 0.42 &  0.04 \\
                  shark &                    rain & 0.27 &  0.04 \\
                  mouse &                    face & 0.88 &  0.04 \\
               lipstick &                     bee & 0.36 &  0.04 \\
                  knife &                   ocean & 0.29 &  0.04 \\
              submarine &                   horse & 0.55 &  0.04 \\
                  ocean &                    hand & 0.46 &  0.04 \\
              blueberry &                passport & 0.13 &  0.04 \\
                   door &               blueberry & 0.44 &  0.04 \\
                  donut &                   drums & 0.00 &  0.04 \\
             microphone &                     map & 0.53 &  0.04 \\
                 church &              watermelon & 0.38 &  0.04 \\
                 eraser &                   radio & 0.71 &  0.04 \\
               envelope &                  dragon & 0.71 &  0.04 \\
             television &                backpack & 0.63 &  0.04 \\
                  fence &                hospital & 0.67 &  0.04 \\
                  fence &                  grapes & 0.00 &  0.04 \\
                    hat &                 tornado & 0.22 &  0.04 \\
                 marker &                    sink & 0.71 &  0.04 \\
                   nail &                calendar & 0.29 &  0.04 \\
                  river &                scissors & 0.24 &  0.04 \\
                   pear &                  church & 0.40 &  0.04 \\
              snowflake &                   truck & 0.31 &  0.04 \\
                  bench &                  banana & 0.40 &  0.04 \\
               keyboard &                    duck & 0.67 &  0.04 \\
                  chair &                     eye & 0.56 &  0.04 \\
             waterslide &                  goatee & 0.00 &  0.04 \\
               sailboat &                     bee & 0.33 &  0.04 \\
                  fence &              basketball & 0.53 &  0.04 \\
                   line &                 bandage & 0.67 &  0.04 \\
             calculator &              camouflage & 0.62 &  0.04 \\
                  drill &                sandwich & 0.22 &  0.04 \\
                trumpet &                    oven & 0.43 &  0.04 \\
                   yoga &                 lobster & 0.12 &  0.04 \\
                syringe &                   angel & 0.42 &  0.04 \\
              megaphone &                hedgehog & 0.36 &  0.04 \\
                  crown &                 snorkel & 0.78 &  0.04 \\
             skyscraper &                   horse & 0.71 &  0.04 \\
                 shorts &                    hand & 0.50 &  0.04 \\
            screwdriver &                   angel & 0.42 &  0.04 \\
                    arm &                  grapes & 0.00 &  0.04 \\
             skyscraper &                     leg & 0.62 &  0.04 \\
                 stairs &                   sheep & 0.47 &  0.04 \\
              saxophone &                    duck & 0.50 &  0.04 \\
               computer &                 giraffe & 0.50 &  0.04 \\
            streetlight &                   shark & 0.42 &  0.04 \\
               necklace &               ambulance & 0.45 &  0.04 \\
                 zigzag &                    jail & 0.12 &  0.04 \\
                 cooler &                   angel & 0.42 &  0.04 \\
                 crayon &                    bush & 0.44 &  0.04 \\
                  bench &                 toaster & 0.45 &  0.04 \\
                    key &                    face & 0.74 &  0.04 \\
                  anvil &              headphones & 0.00 &  0.04 \\
                    map &               hamburger & 0.25 &  0.04 \\
                  ocean &                    lion & 0.36 &  0.04 \\
                dresser &              helicopter & 0.57 &  0.04 \\
                  radio &                    duck & 0.62 &  0.04 \\
                diamond &              dishwasher & 0.45 &  0.04 \\
                  drums &               ambulance & 0.00 &  0.04 \\
                  crown &                   mouth & 0.62 &  0.04 \\
               clarinet &               crocodile & 0.31 &  0.04 \\
                   nail &                   truck & 0.57 &  0.04 \\
                  shark &                 compass & 0.42 &  0.04 \\
                   book &                   angel & 0.47 &  0.04 \\
                   tent &               butterfly & 0.40 &  0.04 \\
               clarinet &                 lobster & 0.32 &  0.04 \\
                   jail &                 snorkel & 0.50 &  0.04 \\
                  steak &               telephone & 0.24 &  0.04 \\
              telephone &                    peas & 0.00 &  0.04 \\
                   yoga &                     van & 0.27 &  0.04 \\
                octagon &                 tractor & 0.11 &  0.04 \\
                 bowtie &                    tree & 0.38 &  0.04 \\
                   line &              watermelon & 0.44 &  0.04 \\
                  chair &                 snowman & 0.50 &  0.04 \\
                 zigzag &                   pizza & 0.14 &  0.04 \\
                 circle &                 dresser & 0.63 &  0.04 \\
                 potato &                clarinet & 0.35 &  0.04 \\
                toaster &              helicopter & 0.42 &  0.04 \\
                    van &                     ant & 0.35 &  0.04 \\
                 banana &                     key & 0.82 &  0.04 \\
                 ladder &                  cookie & 0.40 &  0.04 \\
                  table &                kangaroo & 0.36 &  0.04 \\
               baseball &               telephone & 0.74 &  0.04 \\
                 bridge &                     toe & 0.77 &  0.04 \\
                 circle &                     fan & 0.78 &  0.04 \\
              ambulance &               hurricane & 0.17 &  0.04 \\
                octagon &                     map & 0.31 &  0.04 \\
                   knee &               microwave & 0.50 &  0.04 \\
                   door &                    belt & 0.62 &  0.04 \\
                  bench &              wristwatch & 0.55 &  0.04 \\
                lighter &                  rabbit & 0.43 &  0.04 \\
                 stereo &                     pig & 0.63 &  0.04 \\
              lightning &                passport & 0.33 &  0.04 \\
                   yoga &                   steak & 0.12 &  0.04 \\
                   nose &                     map & 0.62 &  0.04 \\
            spreadsheet &                 bicycle & 0.10 &  0.04 \\
              hourglass &                 bicycle & 0.55 &  0.04 \\
                diamond &                 lighter & 0.56 &  0.04 \\
               sailboat &                   panda & 0.31 &  0.04 \\
             dishwasher &                   beard & 0.70 &  0.04 \\
                  canoe &                hospital & 0.45 &  0.04 \\
                   vase &                    face & 0.59 &  0.04 \\
             calculator &                   beard & 0.82 &  0.04 \\
                 castle &               hurricane & 0.20 &  0.04 \\
                  canoe &                   mouse & 0.55 &  0.04 \\
                 circle &              helicopter & 0.55 &  0.04 \\
                 stereo &                 penguin & 0.35 &  0.04 \\
                   swan &              basketball & 0.36 &  0.04 \\
                 square &                baseball & 0.62 &  0.04 \\
                rainbow &              eyeglasses & 0.11 &  0.04 \\
                hexagon &                   canoe & 0.10 &  0.04 \\
                hexagon &                   train & 0.29 &  0.04 \\
             rhinoceros &               ambulance & 0.30 &  0.04 \\
                   pear &                  bridge & 0.44 &  0.04 \\
                bandage &             spreadsheet & 0.11 &  0.04 \\
                   star &                   train & 0.53 &  0.04 \\
                 marker &                   crown & 0.83 &  0.04 \\
                    key &                   drums & 0.00 &  0.04 \\
               stitches &              lighthouse & 0.00 &  0.04 \\
             watermelon &                passport & 0.13 &  0.04 \\
                    ear &               hurricane & 0.21 &  0.04 \\
                octagon &              blackberry & 0.12 &  0.04 \\
                diamond &                    jail & 0.48 &  0.04 \\
               clarinet &                   donut & 0.18 &  0.04 \\
               squiggle &                 tornado & 0.12 &  0.04 \\
               lipstick &                     arm & 0.63 &  0.04 \\
                 camera &                   snail & 0.40 &  0.04 \\
              boomerang &                  shorts & 0.48 &  0.04 \\
                 bowtie &               fireplace & 0.48 &  0.04 \\
               baseball &                 compass & 0.60 &  0.04 \\
                 square &                     bus & 0.67 &  0.04 \\
                 square &               boomerang & 0.59 &  0.04 \\
              lightning &                  cookie & 0.29 &  0.04 \\
                   oven &               crocodile & 0.32 &  0.04 \\
                   star &                sailboat & 0.42 &  0.04 \\
                   line &              flashlight & 0.70 &  0.04 \\
                    map &                   beard & 0.50 &  0.04 \\
                 church &                 bandage & 0.56 &  0.04 \\
                    saw &                campfire & 0.31 &  0.04 \\
                   leaf &               speedboat & 0.38 &  0.04 \\
                 church &              camouflage & 0.62 &  0.04 \\
              speedboat &                  flower & 0.36 &  0.04 \\
                   star &                    bush & 0.74 &  0.04 \\
                 ladder &                    jail & 0.50 &  0.04 \\
              boomerang &                 matches & 0.00 &  0.04 \\
                    eye &                     fan & 0.62 &  0.04 \\
                    bed &              rhinoceros & 0.40 &  0.04 \\
                   moon &                trombone & 0.42 &  0.04 \\
                 crayon &                   sheep & 0.44 &  0.04 \\
                   yoga &                    rain & 0.25 &  0.04 \\
                   rake &              toothpaste & 0.33 &  0.04 \\
                 zigzag &                  cookie & 0.29 &  0.04 \\
                 bowtie &                   whale & 0.40 &  0.04 \\
               stitches &               speedboat & 0.00 &  0.04 \\
                hexagon &                   river & 0.14 &  0.04 \\
                sweater &                   clock & 0.50 &  0.04 \\
                    arm &                    harp & 0.80 &  0.04 \\
                 church &                     ant & 0.38 &  0.04 \\
                  elbow &                sailboat & 0.50 &  0.04 \\
                octagon &              watermelon & 0.12 &  0.04 \\
                 pliers &                     cow & 0.38 &  0.04 \\
            stethoscope &              basketball & 0.60 &  0.04 \\
                    arm &                   cello & 0.70 &  0.04 \\
               keyboard &                 feather & 0.27 &  0.04 \\
                   belt &                kangaroo & 0.36 &  0.04 \\
                    arm &                    cake & 0.67 &  0.04 \\
              speedboat &                   brain & 0.36 &  0.04 \\
                    sun &                     cow & 0.67 &  0.04 \\
                hexagon &              microphone & 0.11 &  0.04 \\
                hexagon &                   chair & 0.25 &  0.04 \\
                    bus &                bracelet & 0.59 &  0.04 \\
                   pool &                   truck & 0.56 &  0.04 \\
                    bed &                   panda & 0.40 &  0.04 \\
                 camera &                  basket & 0.74 &  0.04 \\
                 zigzag &                   table & 0.33 &  0.04 \\
               suitcase &              basketball & 0.60 &  0.04 \\
                   fork &                   tiger & 0.47 &  0.04 \\
                    saw &              strawberry & 0.40 &  0.04 \\
                 bridge &              blackberry & 0.42 &  0.04 \\
             rhinoceros &                   angel & 0.52 &  0.04 \\
                 church &                  spider & 0.45 &  0.04 \\
                   pear &              camouflage & 0.44 &  0.04 \\
                   nose &                     bus & 0.59 &  0.04 \\
                 zigzag &                    fish & 0.17 &  0.04 \\
                matches &                   skull & 0.00 &  0.04 \\
                   line &              paintbrush & 0.78 &  0.04 \\
               trombone &                    crab & 0.42 &  0.04 \\
              telephone &                   snail & 0.40 &  0.04 \\
                   pear &               speedboat & 0.33 &  0.04 \\
                hexagon &              toothpaste & 0.20 &  0.04 \\
                   pond &              wristwatch & 0.22 &  0.04 \\
                   harp &               telephone & 0.67 &  0.04 \\
                  camel &                     fan & 0.52 &  0.04 \\
                   yoga &               ambulance & 0.10 &  0.04 \\
               sandwich &                   horse & 0.22 &  0.04 \\
                   pool &                     bus & 0.62 &  0.04 \\
               envelope &               speedboat & 0.57 &  0.04 \\
              lightning &               asparagus & 0.24 &  0.04 \\
                  bench &                passport & 0.36 &  0.04 \\
                   rake &                flamingo & 0.52 &  0.04 \\
              parachute &                   zebra & 0.33 &  0.04 \\
                bandage &               telephone & 0.56 &  0.04 \\
                  donut &                   cello & 0.20 &  0.04 \\
                  house &                 dolphin & 0.33 &  0.04 \\
                octagon &              strawberry & 0.38 &  0.04 \\
                  bench &                    book & 0.60 &  0.04 \\
                   rake &                     bee & 0.55 &  0.04 \\
                   jail &              watermelon & 0.35 &  0.04 \\
               windmill &                   brain & 0.40 &  0.04 \\
                   star &              toothbrush & 0.56 &  0.04 \\
                  grass &              microphone & 0.38 &  0.04 \\
             dishwasher &                     saw & 0.45 &  0.04 \\
               passport &                   brain & 0.36 &  0.04 \\
            stethoscope &               hurricane & 0.19 &  0.04 \\
                   knee &                elephant & 0.38 &  0.04 \\
                matches &               hurricane & 0.00 &  0.04 \\
                  cloud &                     bat & 0.36 &  0.04 \\
                  drill &                    vase & 0.63 &  0.04 \\
              microwave &                baseball & 0.45 &  0.04 \\
                   knee &                     pig & 0.62 &  0.04 \\
               hospital &               hurricane & 0.20 &  0.04 \\
                lighter &                     owl & 0.40 &  0.04 \\
               postcard &                  peanut & 0.13 &  0.04 \\
                 peanut &                backpack & 0.42 &  0.04 \\
                    ant &                bracelet & 0.40 &  0.04 \\
            screwdriver &                   beach & 0.40 &  0.04 \\
                  river &                    lion & 0.33 &  0.04 \\
                    sun &               bottlecap & 0.47 &  0.04 \\
                 banana &                  bridge & 0.47 &  0.04 \\
                  grass &                  laptop & 0.35 &  0.04 \\
              lightning &              eyeglasses & 0.21 &  0.04 \\
                   sock &                     map & 0.56 &  0.04 \\
                    key &                 bicycle & 0.67 &  0.04 \\
                   pond &              calculator & 0.31 &  0.04 \\
                   knee &                 feather & 0.29 &  0.04 \\
             calculator &                campfire & 0.15 &  0.04 \\
                 zigzag &                   elbow & 0.15 &  0.04 \\
                lighter &              lighthouse & 0.62 &  0.04 \\
               stitches &                 tractor & 0.00 &  0.04 \\
                  pants &                  church & 0.50 &  0.04 \\
                   nail &                kangaroo & 0.35 &  0.04 \\
                  knife &               hurricane & 0.19 &  0.04 \\
                syringe &                    peas & 0.00 &  0.04 \\
                  rifle &                   panda & 0.31 &  0.04 \\
                   pool &              camouflage & 0.71 &  0.04 \\
              speedboat &               asparagus & 0.35 &  0.04 \\
                 bowtie &                mosquito & 0.35 &  0.04 \\
              speedboat &                  grapes & 0.00 &  0.04 \\
            streetlight &                   bread & 0.24 &  0.04 \\
             basketball &                  spider & 0.52 &  0.04 \\
                  cloud &                 raccoon & 0.27 &  0.04 \\
             waterslide &                calendar & 0.00 &  0.04 \\
                 potato &               fireplace & 0.40 &  0.04 \\
                 toilet &                    bear & 0.44 &  0.04 \\
                 shorts &                   wheel & 0.53 &  0.04 \\
               stitches &                   cello & 0.00 &  0.04 \\
                   fish &             stethoscope & 0.44 &  0.04 \\
                   foot &              blackberry & 0.48 &  0.04 \\
                 cooler &                scissors & 0.48 &  0.04 \\
               envelope &                    star & 0.71 &  0.04 \\
             calculator &                   pizza & 0.27 &  0.04 \\
                   knee &                flamingo & 0.38 &  0.04 \\
               umbrella &                   panda & 0.33 &  0.04 \\
                  table &               ambulance & 0.55 &  0.04 \\
                  purse &                  cannon & 0.67 &  0.04 \\
                  table &                baseball & 0.63 &  0.04 \\
                 square &                   mouth & 0.77 &  0.04 \\
                   tent &              blackberry & 0.40 &  0.04 \\
               stitches &                  church & 0.00 &  0.04 \\
                   line &                   cloud & 0.71 &  0.04 \\
                   fork &                     owl & 0.38 &  0.04 \\
                  mouth &                baseball & 0.59 &  0.04 \\
              lightning &                  potato & 0.24 &  0.04 \\
              megaphone &                    peas & 0.00 &  0.04 \\
                    saw &                elephant & 0.35 &  0.04 \\
               computer &                  cannon & 0.70 &  0.04 \\
             binoculars &                  cookie & 0.38 &  0.04 \\
                feather &               firetruck & 0.00 &  0.04 \\
             microphone &                  grapes & 0.00 &  0.04 \\
                  table &                    yoga & 0.29 &  0.04 \\
               mountain &                 lighter & 0.43 &  0.04 \\
                 zigzag &                    harp & 0.13 &  0.04 \\
                  truck &                 compass & 0.57 &  0.04 \\
                  ocean &                   crown & 0.38 &  0.04 \\
                 laptop &                  grapes & 0.00 &  0.04 \\
                matches &               microwave & 0.00 &  0.04 \\
               lollipop &                     saw & 0.20 &  0.04 \\
                   knee &                  teapot & 0.56 &  0.04 \\
                  knife &                 matches & 0.00 &  0.04 \\
                  apple &                     key & 0.82 &  0.04 \\
                octopus &                 tractor & 0.35 &  0.04 \\
             waterslide &                    bear & 0.00 &  0.04 \\
                   nail &                  camera & 0.63 &  0.04 \\
               baseball &                   angel & 0.42 &  0.04 \\
                   line &              wristwatch & 0.67 &  0.04 \\
                 church &                bracelet & 0.59 &  0.04 \\
                    saw &              chandelier & 0.56 &  0.04 \\
             waterslide &             spreadsheet & 0.00 &  0.04 \\
                 bucket &                  parrot & 0.44 &  0.04 \\
               lollipop &               fireplace & 0.20 &  0.04 \\
                    key &                scissors & 0.86 &  0.04 \\
                   bird &                calendar & 0.40 &  0.04 \\
                   harp &                     bus & 0.78 &  0.04 \\
                  rifle &              strawberry & 0.36 &  0.04 \\
                 potato &                   cello & 0.38 &  0.04 \\
             binoculars &                   brain & 0.42 &  0.04 \\
                   pool &                   cello & 0.56 &  0.04 \\
                  elbow &                   truck & 0.53 &  0.04 \\
                 jacket &                  grapes & 0.00 &  0.04 \\
                  steak &                    rain & 0.38 &  0.04 \\
               mosquito &               motorbike & 0.32 &  0.04 \\
             toothpaste &                  bridge & 0.35 &  0.04 \\
                   rain &                     pig & 0.25 &  0.04 \\
                  piano &                passport & 0.46 &  0.04 \\
                   book &               firetruck & 0.00 &  0.04 \\
               trombone &                     pig & 0.60 &  0.04 \\
                 candle &                baseball & 0.60 &  0.04 \\
                 castle &              eyeglasses & 0.57 &  0.04 \\
                 hammer &                   radio & 0.70 &  0.04 \\
                  ocean &                    cake & 0.33 &  0.04 \\
                 square &                    knee & 0.71 &  0.04 \\
                    arm &             spreadsheet & 0.21 &  0.04 \\
                octagon &                     fan & 0.13 &  0.04 \\
                 jacket &                     ant & 0.40 &  0.04 \\
                   barn &                necklace & 0.56 &  0.04 \\
                   pool &              binoculars & 0.59 &  0.04 \\
               stitches &              basketball & 0.00 &  0.04 \\
                   jail &                     bee & 0.35 &  0.04 \\
                 bowtie &                campfire & 0.12 &  0.04 \\
              parachute &                    lion & 0.47 &  0.04 \\
                  bench &               hourglass & 0.55 &  0.04 \\
              fireplace &                kangaroo & 0.35 &  0.04 \\
                  elbow &                  garden & 0.38 &  0.04 \\
                   hand &              camouflage & 0.71 &  0.04 \\
               envelope &                broccoli & 0.44 &  0.04 \\
                   nail &                    star & 0.47 &  0.04 \\
                   yoga &              lighthouse & 0.12 &  0.04 \\
               triangle &                    knee & 0.56 &  0.04 \\
                   hand &               ambulance & 0.52 &  0.04 \\
                   pear &               ambulance & 0.33 &  0.04 \\
            streetlight &               hourglass & 0.64 &  0.04 \\
                 marker &                   cello & 0.60 &  0.04 \\
                    key &                     bat & 0.70 &  0.04 \\
                rainbow &                    jail & 0.11 &  0.04 \\
               calendar &                   brain & 0.67 &  0.04 \\
               triangle &               hurricane & 0.22 &  0.04 \\
                   pool &                    book & 0.67 &  0.04 \\
                  river &                sandwich & 0.27 &  0.04 \\
                mailbox &                   beard & 0.47 &  0.04 \\
              underwear &                     key & 0.56 &  0.04 \\
                 zigzag &                   cloud & 0.46 &  0.04 \\
                matches &              wristwatch & 0.00 &  0.04 \\
                trumpet &                    sink & 0.55 &  0.04 \\
                  cloud &                   pizza & 0.27 &  0.04 \\
                   shoe &                  castle & 0.60 &  0.04 \\
               passport &            rollerskates & 0.00 &  0.04 \\
                   belt &                   whale & 0.44 &  0.04 \\
                 finger &                    barn & 0.71 &  0.04 \\
                lighter &                 mermaid & 0.13 &  0.04 \\
                  house &                    rain & 0.29 &  0.04 \\
                   belt &                    bear & 0.42 &  0.04 \\
               envelope &                   radio & 0.71 &  0.04 \\
                 finger &               hurricane & 0.22 &  0.04 \\
               sailboat &                  peanut & 0.36 &  0.04 \\
                matches &                    barn & 0.00 &  0.04 \\
                   bush &                bracelet & 0.47 &  0.04 \\
              lightning &                    cake & 0.25 &  0.04 \\
                  ocean &                    fork & 0.33 &  0.04 \\
                hexagon &                 snorkel & 0.12 &  0.04 \\
                  fence &               blueberry & 0.52 &  0.04 \\
                 peanut &            rollerskates & 0.00 &  0.04 \\
                    leg &                 trumpet & 0.70 &  0.04 \\
                    hat &                   brain & 0.44 &  0.04 \\
                  river &                    face & 0.46 &  0.04 \\
                diamond &                    bear & 0.40 &  0.04 \\
               envelope &                  bridge & 0.71 &  0.04 \\
                lighter &                  basket & 0.75 &  0.04 \\
                  purse &                  cactus & 0.44 &  0.04 \\
                  cloud &                 tractor & 0.22 &  0.04 \\
              lightning &             spreadsheet & 0.25 &  0.04 \\
                 zigzag &                     arm & 0.27 &  0.04 \\
                matches &                 lobster & 0.00 &  0.04 \\
                 helmet &                    pool & 0.62 &  0.04 \\
               necklace &                mosquito & 0.38 &  0.04 \\
                octagon &                    star & 0.80 &  0.04 \\
            spreadsheet &              chandelier & 0.11 &  0.04 \\
                 shorts &               ambulance & 0.43 &  0.04 \\
               dumbbell &               hurricane & 0.22 &  0.04 \\
                 finger &                     car & 0.59 &  0.04 \\
                 stairs &                     cow & 0.42 &  0.04 \\
                 violin &                     eye & 0.53 &  0.04 \\
                  knife &                   panda & 0.33 &  0.04 \\
             skyscraper &               saxophone & 0.48 &  0.04 \\
               triangle &              blackberry & 0.53 &  0.04 \\
                 cooler &               parachute & 0.53 &  0.04 \\
                   nail &                  violin & 0.67 &  0.04 \\
              megaphone &              blackberry & 0.38 &  0.04 \\
                   nail &               saxophone & 0.61 &  0.04 \\
                rainbow &             stethoscope & 0.11 &  0.04 \\
                 stairs &              rhinoceros & 0.36 &  0.04 \\
              asparagus &                   wheel & 0.42 &  0.04 \\
                 circle &                  grapes & 0.00 &  0.04 \\
             toothbrush &              basketball & 0.67 &  0.04 \\
                    key &              calculator & 0.82 &  0.04 \\
                  couch &               blueberry & 0.38 &  0.04 \\
                   pear &              eyeglasses & 0.38 &  0.04 \\
                 stairs &                   crown & 0.59 &  0.04 \\
              underwear &                    bird & 0.50 &  0.04 \\
               mountain &             screwdriver & 0.38 &  0.04 \\
                lantern &               hurricane & 0.19 &  0.04 \\
              submarine &                  goatee & 0.35 &  0.04 \\
                mailbox &                  bowtie & 0.50 &  0.04 \\
                 marker &                campfire & 0.33 &  0.04 \\
                  sword &               microwave & 0.45 &  0.04 \\
              snowflake &              headphones & 0.00 &  0.04 \\
                 banana &                   cloud & 0.27 &  0.04 \\
                  crown &                  camera & 0.70 &  0.04 \\
                   jail &                hedgehog & 0.33 &  0.04 \\
              submarine &                    tree & 0.36 &  0.04 \\
                  apple &               submarine & 0.53 &  0.04 \\
                  fence &               microwave & 0.48 &  0.04 \\
               computer &                     eye & 0.59 &  0.04 \\
                 marker &                     bus & 0.67 &  0.04 \\
                 square &                passport & 0.55 &  0.04 \\
                   foot &                    jail & 0.60 &  0.04 \\
                  table &              rhinoceros & 0.35 &  0.04 \\
               sailboat &                     saw & 0.55 &  0.04 \\
                 zigzag &                  shovel & 0.33 &  0.04 \\
                   yoga &                    hand & 0.67 &  0.04 \\
                   nose &                    jail & 0.53 &  0.04 \\
                  onion &                calendar & 0.13 &  0.04 \\
                    cup &                  guitar & 0.67 &  0.04 \\
             toothpaste &                campfire & 0.22 &  0.04 \\
                   star &                backpack & 0.50 &  0.04 \\
                 cooler &               telephone & 0.53 &  0.04 \\
            spreadsheet &              television & 0.10 &  0.04 \\
                    saw &                hedgehog & 0.35 &  0.04 \\
                 shorts &                  cactus & 0.40 &  0.04 \\
                   rake &                    yoga & 0.29 &  0.04 \\
                  crown &                  grapes & 0.00 &  0.04 \\
             waterslide &                    leaf & 0.00 &  0.04 \\
                   foot &              dishwasher & 0.56 &  0.04 \\
                 zigzag &                  church & 0.33 &  0.04 \\
                  bench &              helicopter & 0.55 &  0.04 \\
                  beach &                   beard & 0.46 &  0.04 \\
                   star &                   pants & 0.44 &  0.04 \\
                   nail &                 dolphin & 0.31 &  0.04 \\
                 jacket &                   brain & 0.47 &  0.04 \\
                 zigzag &               submarine & 0.12 &  0.04 \\
                   jail &                   brain & 0.40 &  0.04 \\
                   rake &                  laptop & 0.55 &  0.04 \\
               lipstick &               speedboat & 0.52 &  0.04 \\
                  table &                    bear & 0.42 &  0.04 \\
             dishwasher &                   sheep & 0.67 &  0.04 \\
                  zebra &                   stove & 0.33 &  0.04 \\
              lightning &                    hand & 0.46 &  0.04 \\
               passport &                    bear & 0.14 &  0.04 \\
                   sink &                  cookie & 0.42 &  0.04 \\
                lighter &                   whale & 0.47 &  0.04 \\
                 peanut &                hospital & 0.42 &  0.04 \\
                mailbox &                    rain & 0.24 &  0.04 \\
                 pillow &                     map & 0.62 &  0.04 \\
                    eye &              basketball & 0.56 &  0.04 \\
                rainbow &              calculator & 0.13 &  0.04 \\
              bottlecap &               hurricane & 0.20 &  0.04 \\
                  house &             stethoscope & 0.56 &  0.04 \\
                  ocean &               telephone & 0.29 &  0.04 \\
                   line &                     van & 0.63 &  0.04 \\
               computer &                    sink & 0.60 &  0.04 \\
             television &                  rabbit & 0.33 &  0.04 \\
                 cooler &              eyeglasses & 0.50 &  0.04 \\
              microwave &                flamingo & 0.32 &  0.04 \\
                 pliers &              rhinoceros & 0.33 &  0.04 \\
                   harp &               hamburger & 0.24 &  0.04 \\
                  drill &                 dresser & 0.67 &  0.04 \\
                   star &                scissors & 0.44 &  0.04 \\
                    cup &                  spider & 0.57 &  0.04 \\
                   book &                   panda & 0.36 &  0.04 \\
                   leaf &              television & 0.44 &  0.04 \\
                   line &                    fish & 0.67 &  0.04 \\
             flashlight &                  grapes & 0.00 &  0.04 \\
                  bread &               parachute & 0.25 &  0.04 \\
                  river &              blackberry & 0.27 &  0.04 \\
                 cooler &                   train & 0.56 &  0.04 \\
                  grass &                    sink & 0.44 &  0.04 \\
                   rake &             stethoscope & 0.63 &  0.04 \\
                   leaf &                clarinet & 0.38 &  0.04 \\
                  onion &                  stereo & 0.42 &  0.04 \\
                  fence &               saxophone & 0.45 &  0.04 \\
                    key &                    crab & 0.74 &  0.04 \\
                  steak &                   train & 0.27 &  0.04 \\
                 stairs &              television & 0.56 &  0.04 \\
                  house &                 bandage & 0.59 &  0.04 \\
                 pencil &              television & 0.63 &  0.04 \\
                  tooth &               parachute & 0.59 &  0.04 \\
                  sword &                    sink & 0.57 &  0.04 \\
                   star &                sandwich & 0.25 &  0.04 \\
                   barn &                bracelet & 0.59 &  0.04 \\
                hexagon &              blackberry & 0.12 &  0.04 \\
            spreadsheet &                 snorkel & 0.11 &  0.04 \\
             skyscraper &                passport & 0.14 &  0.04 \\
               envelope &              blackberry & 0.53 &  0.04 \\
                  elbow &                   house & 0.62 &  0.04 \\
                  drill &                     bed & 0.67 &  0.04 \\
                    key &                     cat & 0.78 &  0.04 \\
                 finger &                    bear & 0.47 &  0.04 \\
            streetlight &                    star & 0.47 &  0.04 \\
                 banana &             stethoscope & 0.40 &  0.04 \\
                  drill &               butterfly & 0.50 &  0.04 \\
                    van &              basketball & 0.57 &  0.04 \\
              hourglass &                    peas & 0.00 &  0.04 \\
                lighter &                baseball & 0.67 &  0.04 \\
              asparagus &                   mouse & 0.67 &  0.04 \\
                   rake &              microphone & 0.60 &  0.04 \\
                lantern &                     fan & 0.78 &  0.04 \\
                   hand &                     bus & 0.74 &  0.04 \\
                 zigzag &                   cello & 0.12 &  0.04 \\
                 finger &               blueberry & 0.44 &  0.04 \\
                 eraser &               speedboat & 0.57 &  0.04 \\
                  purse &                trombone & 0.63 &  0.04 \\
                  drill &                passport & 0.31 &  0.04 \\
                   tent &                     eye & 0.62 &  0.04 \\
               keyboard &                    rake & 0.71 &  0.04 \\
                   door &              strawberry & 0.47 &  0.04 \\
                    cup &              rhinoceros & 0.36 &  0.04 \\
                  shark &                   drums & 0.00 &  0.04 \\
                    map &               fireplace & 0.56 &  0.04 \\
                    cup &              binoculars & 0.67 &  0.04 \\
                 peanut &                    harp & 0.42 &  0.04 \\
                octagon &                   camel & 0.10 &  0.04 \\
                  bread &                   whale & 0.29 &  0.04 \\
                  steak &                 compass & 0.22 &  0.04 \\
               necklace &                    bear & 0.42 &  0.04 \\
                  whale &                  garden & 0.33 &  0.04 \\
                  cloud &                     pig & 0.27 &  0.04 \\
                   pond &                   angel & 0.67 &  0.04 \\
                  whale &                  stereo & 0.44 &  0.04 \\
              snowflake &               motorbike & 0.29 &  0.04 \\
              hourglass &                   train & 0.61 &  0.04 \\
               passport &                hedgehog & 0.12 &  0.04 \\
                  pants &                   angel & 0.40 &  0.04 \\
              blueberry &                     van & 0.36 &  0.04 \\
             toothpaste &                 tornado & 0.29 &  0.04 \\
               hospital &              headphones & 0.00 &  0.04 \\
             rhinoceros &                     map & 0.36 &  0.04 \\
                  elbow &                flamingo & 0.38 &  0.04 \\
               hospital &                broccoli & 0.40 &  0.04 \\
               calendar &                     bee & 0.43 &  0.04 \\
                matches &                 syringe & 0.00 &  0.04 \\
                   rake &                   shark & 0.80 &  0.04 \\
             television &               parachute & 0.70 &  0.04 \\
              submarine &                     cow & 0.35 &  0.04 \\
                   knee &                   pizza & 0.27 &  0.04 \\
                   knee &                    sink & 0.62 &  0.04 \\
                  elbow &              television & 0.56 &  0.04 \\
                 stairs &                    sink & 0.62 &  0.04 \\
                   book &                   whale & 0.47 &  0.04 \\
                sweater &                    pool & 0.62 &  0.04 \\
                mailbox &                   steak & 0.24 &  0.04 \\
                 potato &                    pool & 0.47 &  0.04 \\
                 shorts &                  cannon & 0.57 &  0.04 \\
                  pants &                elephant & 0.33 &  0.04 \\
                   harp &                    bear & 0.42 &  0.04 \\
             headphones &                elephant & 0.00 &  0.04 \\
               calendar &                   pizza & 0.13 &  0.04 \\
                 marker &                baseball & 0.63 &  0.04 \\
              megaphone &               pineapple & 0.42 &  0.04 \\
                 laptop &                    bear & 0.35 &  0.04 \\
              lightning &               hamburger & 0.24 &  0.04 \\
                   moon &                     fan & 0.74 &  0.04 \\
                    leg &                   angel & 0.47 &  0.04 \\
                   book &                     eye & 0.62 &  0.04 \\
               umbrella &                    barn & 0.53 &  0.04 \\
                   rake &                   steak & 0.25 &  0.04 \\
                octagon &                umbrella & 0.24 &  0.04 \\
                   line &                   camel & 0.40 &  0.04 \\
                matches &               pineapple & 0.00 &  0.04 \\
                octopus &              blackberry & 0.62 &  0.04 \\
               keyboard &                     key & 0.88 &  0.04 \\
                   yoga &                   skull & 0.11 &  0.04 \\
                    key &                 tractor & 0.63 &  0.04 \\
                    hat &                  church & 0.56 &  0.04 \\
                   door &                 lobster & 0.42 &  0.04 \\
                 spider &                     bus & 0.55 &  0.04 \\
                   foot &                mushroom & 0.55 &  0.04 \\
                feather &                passport & 0.29 &  0.04 \\
                 pliers &                hospital & 0.53 &  0.04 \\
               keyboard &                 matches & 0.00 &  0.04 \\
            spreadsheet &                   drums & 0.00 &  0.04 \\
                  fence &                 compass & 0.53 &  0.04 \\
                 church &                 snorkel & 0.56 &  0.04 \\
             eyeglasses &                  dragon & 0.47 &  0.04 \\
              ambulance &                broccoli & 0.33 &  0.04 \\
            stethoscope &                    book & 0.56 &  0.04 \\
              telephone &                    bear & 0.42 &  0.04 \\
                   knee &                 lantern & 0.56 &  0.04 \\
               umbrella &               blueberry & 0.38 &  0.04 \\
             skyscraper &                    fish & 0.50 &  0.04 \\
                hexagon &                computer & 0.13 &  0.04 \\
                    toe &                squirrel & 0.40 &  0.04 \\
                 pliers &                  parrot & 0.42 &  0.04 \\
                 stairs &                   snail & 0.42 &  0.04 \\
                mailbox &                   clock & 0.60 &  0.04 \\
                   nail &                computer & 0.74 &  0.04 \\
                   rake &                passport & 0.33 &  0.04 \\
               sailboat &                    lion & 0.40 &  0.04 \\
                 marker &                    rake & 0.78 &  0.04 \\
              ambulance &                  monkey & 0.35 &  0.04 \\
                 toilet &               hurricane & 0.21 &  0.04 \\
                  bench &                   apple & 0.38 &  0.04 \\
                 bridge &               hamburger & 0.27 &  0.04 \\
             calculator &                   sheep & 0.78 &  0.04 \\
              bottlecap &                passport & 0.13 &  0.04 \\
                octagon &                    peas & 0.00 &  0.04 \\
              microwave &                   beard & 0.40 &  0.04 \\
                   jail &                 compass & 0.48 &  0.04 \\
                  grass &             spreadsheet & 0.11 &  0.04 \\
                  bench &                   anvil & 0.59 &  0.04 \\
                   book &                 giraffe & 0.35 &  0.04 \\
              underwear &                elephant & 0.35 &  0.04 \\
                   pear &                  camera & 0.40 &  0.04 \\
             headphones &               butterfly & 0.00 &  0.04 \\
               triangle &                    rake & 0.63 &  0.04 \\
                   rain &                     van & 0.27 &  0.04 \\
                   line &                    jail & 0.59 &  0.04 \\
                  bench &                    lion & 0.44 &  0.04 \\
                 shorts &                   drums & 0.00 &  0.04 \\
                rainbow &                     van & 0.27 &  0.04 \\
                lighter &                   horse & 0.67 &  0.04 \\
                 marker &                    lion & 0.57 &  0.04 \\
                  pants &                 tornado & 0.20 &  0.04 \\
                  bread &                hospital & 0.25 &  0.04 \\
                  tooth &               telephone & 0.59 &  0.04 \\
             eyeglasses &                   snail & 0.38 &  0.04 \\
                  broom &              television & 0.63 &  0.04 \\
                rainbow &                    oven & 0.10 &  0.04 \\
                   fish &               telephone & 0.47 &  0.04 \\
                 bridge &                  cactus & 0.47 &  0.04 \\
               popsicle &                     saw & 0.20 &  0.04 \\
                   cake &                  stereo & 0.62 &  0.04 \\
                compass &              strawberry & 0.40 &  0.04 \\
                  wheel &                broccoli & 0.40 &  0.04 \\
                    saw &                    oven & 0.45 &  0.04 \\
              boomerang &                    pool & 0.56 &  0.04 \\
                   knee &                   sheep & 0.47 &  0.04 \\
                   belt &                   steak & 0.29 &  0.04 \\
                    eye &                 bicycle & 0.56 &  0.04 \\
                    key &              strawberry & 0.78 &  0.04 \\
                 square &               submarine & 0.56 &  0.04 \\
                  elbow &               speedboat & 0.48 &  0.04 \\
              snowflake &                 tractor & 0.31 &  0.04 \\
                   nail &                  grapes & 0.00 &  0.04 \\
                   nail &                suitcase & 0.60 &  0.04 \\
                  knife &                  circle & 0.70 &  0.04 \\
             waterslide &                umbrella & 0.00 &  0.04 \\
               stitches &                   pizza & 0.00 &  0.04 \\
                   star &               bottlecap & 0.50 &  0.04 \\
                    fan &               hurricane & 0.22 &  0.04 \\
                    bus &                   panda & 0.35 &  0.04 \\
                 ladder &                    bird & 0.53 &  0.04 \\
                 finger &                    moon & 0.55 &  0.04 \\
              lightning &                     mug & 0.33 &  0.04 \\
               baseball &               bulldozer & 0.55 &  0.04 \\
                hexagon &               telephone & 0.12 &  0.04 \\
                  cloud &                passport & 0.46 &  0.04 \\
                 stairs &                  banana & 0.44 &  0.04 \\
                 peanut &                  goatee & 0.45 &  0.04 \\
               keyboard &                   zebra & 0.35 &  0.04 \\
                 marker &              helicopter & 0.57 &  0.04 \\
                  chair &                  goatee & 0.38 &  0.04 \\
                snorkel &                     fan & 0.82 &  0.04 \\
             skateboard &                     eye & 0.62 &  0.04 \\
                  house &                mosquito & 0.40 &  0.04 \\
              microwave &                    book & 0.50 &  0.04 \\
              speedboat &                 giraffe & 0.29 &  0.04 \\
                lighter &                    peas & 0.00 &  0.04 \\
                  chair &                 penguin & 0.50 &  0.04 \\
                 candle &                   whale & 0.42 &  0.04 \\
                 potato &                hospital & 0.42 &  0.04 \\
                  crown &              flashlight & 0.70 &  0.04 \\
                    toe &                passport & 0.18 &  0.04 \\
             television &                 lantern & 0.60 &  0.04 \\
                 square &                     cat & 0.80 &  0.04 \\
                    cup &               ambulance & 0.57 &  0.04 \\
                rainbow &              wristwatch & 0.10 &  0.04 \\
              crocodile &                     map & 0.38 &  0.04 \\
               stitches &               hourglass & 0.00 &  0.04 \\
               computer &               pineapple & 0.63 &  0.04 \\
                  clock &                  violin & 0.64 &  0.04 \\
                  elbow &                clarinet & 0.48 &  0.04 \\
                 dragon &                 tornado & 0.33 &  0.04 \\
                    bat &              camouflage & 0.71 &  0.04 \\
                 finger &                airplane & 0.53 &  0.04 \\
                 jacket &                     cow & 0.42 &  0.04 \\
                    leg &              basketball & 0.63 &  0.04 \\
            spreadsheet &                     van & 0.24 &  0.04 \\
                toaster &                   cloud & 0.27 &  0.04 \\
               umbrella &                    crab & 0.44 &  0.04 \\
               stitches &                campfire & 0.00 &  0.04 \\
               umbrella &              dishwasher & 0.45 &  0.04 \\
                  sword &              toothpaste & 0.19 &  0.04 \\
                  crown &                 trumpet & 0.70 &  0.04 \\
                 crayon &              television & 0.63 &  0.04 \\
                feather &                  grapes & 0.00 &  0.04 \\
                  purse &               hurricane & 0.21 &  0.04 \\
                   rake &              basketball & 0.63 &  0.04 \\
             helicopter &                broccoli & 0.35 &  0.04 \\
               mountain &                umbrella & 0.38 &  0.04 \\
            streetlight &                   steak & 0.22 &  0.04 \\
                 shovel &                   cloud & 0.40 &  0.04 \\
                 hammer &                broccoli & 0.40 &  0.04 \\
               kangaroo &                     fan & 0.55 &  0.04 \\
                   star &                  cactus & 0.63 &  0.04 \\
              bulldozer &                bracelet & 0.50 &  0.04 \\
                 pillow &                     key & 0.62 &  0.04 \\
              telephone &                squirrel & 0.36 &  0.04 \\
                trumpet &                    pool & 0.56 &  0.04 \\
                    toe &                  garden & 0.43 &  0.04 \\
                    mug &                  violin & 0.57 &  0.04 \\
                  anvil &                   grass & 0.47 &  0.04 \\
                diamond &                    duck & 0.59 &  0.04 \\
                   rake &                   piano & 0.63 &  0.04 \\
                  drill &                   cloud & 0.36 &  0.04 \\
                  purse &                     map & 0.62 &  0.04 \\
                    cup &                   sheep & 0.47 &  0.04 \\
                    cup &                   radio & 0.71 &  0.04 \\
             basketball &               fireplace & 0.50 &  0.04 \\
                lobster &                 tornado & 0.33 &  0.04 \\
                 eraser &                    rain & 0.25 &  0.04 \\
               trombone &                    duck & 0.56 &  0.04 \\
               mushroom &               telephone & 0.44 &  0.04 \\
                 church &            rollerskates & 0.00 &  0.04 \\
                    key &                    pool & 0.67 &  0.04 \\
                    map &                     bat & 0.56 &  0.04 \\
              boomerang &                   clock & 0.73 &  0.04 \\
                   knee &               snowflake & 0.35 &  0.04 \\
                 shovel &                     bee & 0.38 &  0.04 \\
                  crown &                   angel & 0.44 &  0.04 \\
                matches &                     eye & 0.00 &  0.04 \\
                    sun &                bracelet & 0.50 &  0.04 \\
             headphones &                    cake & 0.00 &  0.04 \\
               stitches &                umbrella & 0.00 &  0.04 \\
                matches &               parachute & 0.00 &  0.04 \\
                lobster &                   brain & 0.62 &  0.04 \\
              saxophone &                   cloud & 0.20 &  0.04 \\
                octagon &                  banana & 0.12 &  0.04 \\
             toothbrush &                    crab & 0.50 &  0.04 \\
                  elbow &                 tractor & 0.53 &  0.04 \\
                lighter &                  toilet & 0.62 &  0.04 \\
              hourglass &                   steak & 0.20 &  0.03 \\
                 finger &                  garden & 0.38 &  0.03 \\
                 bridge &              watermelon & 0.42 &  0.03 \\
                  tooth &                airplane & 0.50 &  0.03 \\
                lighter &                   angel & 0.47 &  0.03 \\
                   pool &               bottlecap & 0.62 &  0.03 \\
                  crown &                   fence & 0.56 &  0.03 \\
              speedboat &                    book & 0.48 &  0.03 \\
                 laptop &                   zebra & 0.29 &  0.03 \\
                   knee &                  cookie & 0.42 &  0.03 \\
                  crown &               microwave & 0.61 &  0.03 \\
                   line &                   panda & 0.40 &  0.03 \\
                 hammer &                   beach & 0.43 &  0.03 \\
                 zigzag &               ambulance & 0.11 &  0.03 \\
                  shark &                    yoga & 0.13 &  0.03 \\
                   nail &              waterslide & 0.00 &  0.03 \\
              submarine &                   camel & 0.31 &  0.03 \\
                 potato &                  stereo & 0.42 &  0.03 \\
                   belt &                     bee & 0.38 &  0.03 \\
               calendar &               bulldozer & 0.11 &  0.03 \\
                    key &                    book & 0.67 &  0.03 \\
                   line &                    yoga & 0.71 &  0.03 \\
                  couch &              rhinoceros & 0.33 &  0.03 \\
                 church &                     mug & 0.53 &  0.03 \\
                   sink &                bracelet & 0.62 &  0.03 \\
                   tent &                   radio & 0.59 &  0.03 \\
                  bench &                squirrel & 0.35 &  0.03 \\
               popsicle &               ambulance & 0.17 &  0.03 \\
                octagon &               submarine & 0.11 &  0.03 \\
                   door &                mushroom & 0.50 &  0.03 \\
                 potato &               ambulance & 0.35 &  0.03 \\
                  chair &                    bird & 0.67 &  0.03 \\
               lollipop &               telephone & 0.21 &  0.03 \\
                    saw &                kangaroo & 0.35 &  0.03 \\
                    toe &                  guitar & 0.59 &  0.03 \\
              microwave &               crocodile & 0.32 &  0.03 \\
                  clock &              watermelon & 0.35 &  0.03 \\
                  apple &                   drums & 0.00 &  0.03 \\
                 finger &                   crown & 0.71 &  0.03 \\
                 carrot &                 tornado & 0.35 &  0.03 \\
                    arm &               fireplace & 0.67 &  0.03 \\
                trumpet &               hamburger & 0.21 &  0.03 \\
                   fork &                  church & 0.56 &  0.03 \\
                compass &                broccoli & 0.38 &  0.03 \\
                 zigzag &                   shark & 0.15 &  0.03 \\
               stitches &               hurricane & 0.00 &  0.03 \\
               triangle &                    door & 0.59 &  0.03 \\
                  stove &                    lion & 0.47 &  0.03 \\
                 finger &                   house & 0.67 &  0.03 \\
                    key &             stethoscope & 0.78 &  0.03 \\
                  broom &                   panda & 0.48 &  0.03 \\
                 bridge &              calculator & 0.78 &  0.03 \\
               baseball &                scorpion & 0.44 &  0.03 \\
                    leg &                umbrella & 0.67 &  0.03 \\
             toothpaste &                    bird & 0.33 &  0.03 \\
                 teapot &                mosquito & 0.36 &  0.03 \\
                   line &                   pizza & 0.31 &  0.03 \\
             headphones &                  garden & 0.00 &  0.03 \\
                   rain &              wristwatch & 0.20 &  0.03 \\
             waterslide &                 bandage & 0.00 &  0.03 \\
                  clock &                    lion & 0.42 &  0.03 \\
                  mouse &              basketball & 0.63 &  0.03 \\
              boomerang &                   radio & 0.60 &  0.03 \\
                bicycle &                    peas & 0.00 &  0.03 \\
                bandage &                    book & 0.59 &  0.03 \\
                  drill &                 mermaid & 0.25 &  0.03 \\
                 peanut &                     toe & 0.47 &  0.03 \\
                  house &                    foot & 0.77 &  0.03 \\
              lightning &                   beach & 0.29 &  0.03 \\
                 church &                   zebra & 0.33 &  0.03 \\
                  table &                    rain & 0.40 &  0.03 \\
                 finger &                    pond & 0.43 &  0.03 \\
                    leg &                 rainbow & 0.53 &  0.03 \\
                   face &               ambulance & 0.50 &  0.03 \\
                   pond &                    hand & 0.43 &  0.03 \\
                    saw &               submarine & 0.55 &  0.03 \\
                 bucket &                computer & 0.67 &  0.03 \\
             toothpaste &               fireplace & 0.19 &  0.03 \\
              telephone &                   skull & 0.21 &  0.03 \\
                  whale &                   wheel & 0.44 &  0.03 \\
             helicopter &                     fan & 0.60 &  0.03 \\
                mailbox &                clarinet & 0.55 &  0.03 \\
                 peanut &                  violin & 0.38 &  0.03 \\
              snowflake &              television & 0.32 &  0.03 \\
                    cup &                   whale & 0.47 &  0.03 \\
                   rain &                     cow & 0.24 &  0.03 \\
                   star &                   tiger & 0.82 &  0.03 \\
                   tent &                     bee & 0.40 &  0.03 \\
                  radio &                    crab & 0.47 &  0.03 \\
                  crown &                   cello & 0.70 &  0.03 \\
                 zigzag &                    star & 0.62 &  0.03 \\
                  river &               pineapple & 0.29 &  0.03 \\
               hospital &                   onion & 0.42 &  0.03 \\
                 toilet &                calendar & 0.27 &  0.03 \\
                  crown &                 tornado & 0.25 &  0.03 \\
                 finger &               submarine & 0.53 &  0.03 \\
                   face &                 tornado & 0.40 &  0.03 \\
                bandage &                windmill & 0.50 &  0.03 \\
                  radio &              blackberry & 0.38 &  0.03 \\
             toothpaste &                   wheel & 0.20 &  0.03 \\
              hourglass &                  camera & 0.57 &  0.03 \\
                   star &                   onion & 0.59 &  0.03 \\
                diamond &                broccoli & 0.47 &  0.03 \\
                   jail &              camouflage & 0.56 &  0.03 \\
              crocodile &                  guitar & 0.35 &  0.03 \\
               baseball &                   sheep & 0.42 &  0.03 \\
                   nail &                     sun & 0.44 &  0.03 \\
                 zigzag &                 mailbox & 0.13 &  0.03 \\
                  river &                   tooth & 0.46 &  0.03 \\
                 pliers &               hurricane & 0.19 &  0.03 \\
                   jail &                  peanut & 0.38 &  0.03 \\
              lightning &                suitcase & 0.21 &  0.03 \\
                feather &               submarine & 0.35 &  0.03 \\
                   rake &                   clock & 0.60 &  0.03 \\
                  bench &                   sheep & 0.42 &  0.03 \\
                  elbow &                    book & 0.62 &  0.03 \\
              asparagus &              wristwatch & 0.36 &  0.03 \\
                 candle &                    jail & 0.48 &  0.03 \\
                    bus &                   angel & 0.44 &  0.03 \\
                  chair &                 rainbow & 0.25 &  0.03 \\
                   book &              basketball & 0.56 &  0.03 \\
                  radio &            rollerskates & 0.00 &  0.03 \\
              submarine &                scissors & 0.52 &  0.03 \\
                 bridge &                    book & 0.67 &  0.03 \\
               mountain &                    sink & 0.67 &  0.03 \\
                   swan &                     bus & 0.38 &  0.03 \\
                 bridge &               asparagus & 0.47 &  0.03 \\
                  bench &                    bird & 0.60 &  0.03 \\
                 church &                    duck & 0.62 &  0.03 \\
               baseball &                   zebra & 0.32 &  0.03 \\
                  house &                   whale & 0.47 &  0.03 \\
                 bridge &               bottlecap & 0.62 &  0.03 \\
                   pond &                calendar & 0.15 &  0.03 \\
                 marker &                   onion & 0.50 &  0.03 \\
              telephone &                  spider & 0.55 &  0.03 \\
                 cooler &                   drums & 0.00 &  0.03 \\
                  drill &                    swan & 0.64 &  0.03 \\
              asparagus &                   cloud & 0.27 &  0.03 \\
                  table &                   sheep & 0.44 &  0.03 \\
                  elbow &                     key & 0.62 &  0.03 \\
                  bread &             stethoscope & 0.24 &  0.03 \\
                 square &               microwave & 0.56 &  0.03 \\
                   foot &                 toaster & 0.61 &  0.03 \\
             television &                 penguin & 0.33 &  0.03 \\
              pineapple &                     fan & 0.63 &  0.03 \\
                 peanut &               ambulance & 0.35 &  0.03 \\
                    cup &               bulldozer & 0.60 &  0.03 \\
              submarine &                    bush & 0.38 &  0.03 \\
                 shorts &             spreadsheet & 0.10 &  0.03 \\
                   rake &                   tiger & 0.78 &  0.03 \\
             eyeglasses &                  carrot & 0.42 &  0.03 \\
                   sink &                     cow & 0.42 &  0.03 \\
                   pool &                  cookie & 0.44 &  0.03 \\
                    toe &               blueberry & 0.44 &  0.03 \\
                 shorts &                    jail & 0.48 &  0.03 \\
                  bread &                     fan & 0.29 &  0.03 \\
                  elbow &                  stereo & 0.59 &  0.03 \\
               mountain &              eyeglasses & 0.38 &  0.03 \\
                    arm &                   piano & 0.74 &  0.03 \\
                  drill &              paintbrush & 0.78 &  0.03 \\
                  purse &                  dragon & 0.53 &  0.03 \\
               stitches &                    harp & 0.00 &  0.03 \\
                lighter &               submarine & 0.77 &  0.03 \\
                    toe &                 tornado & 0.29 &  0.03 \\
                 eraser &                     van & 0.63 &  0.03 \\
                    arm &              dishwasher & 0.50 &  0.03 \\
                mailbox &              rhinoceros & 0.35 &  0.03 \\
                 zigzag &                  helmet & 0.13 &  0.03 \\
                bandage &              lighthouse & 0.59 &  0.03 \\
                 teapot &                   sheep & 0.42 &  0.03 \\
                  mouse &                     van & 0.60 &  0.03 \\
                  river &                   donut & 0.27 &  0.03 \\
                  mouth &              calculator & 0.74 &  0.03 \\
              underwear &              calculator & 0.53 &  0.03 \\
                  crown &                   panda & 0.35 &  0.03 \\
                 shorts &               submarine & 0.45 &  0.03 \\
                 square &                 snorkel & 0.67 &  0.03 \\
             helicopter &                  cookie & 0.35 &  0.03 \\
                  wheel &                   tiger & 0.47 &  0.03 \\
             skyscraper &                  guitar & 0.56 &  0.03 \\
                    leg &               microwave & 0.50 &  0.03 \\
                 square &               ambulance & 0.53 &  0.03 \\
                  elbow &                 lantern & 0.56 &  0.03 \\
                  cello &                   tiger & 0.42 &  0.03 \\
                  drill &                    leaf & 0.47 &  0.03 \\
                   leaf &                  stereo & 0.47 &  0.03 \\
             calculator &                   tiger & 0.82 &  0.03 \\
                   rake &                  violin & 0.60 &  0.03 \\
               keyboard &                mushroom & 0.47 &  0.03 \\
                 zigzag &                keyboard & 0.14 &  0.03 \\
                 jacket &                   panda & 0.36 &  0.03 \\
                   knee &                     key & 0.62 &  0.03 \\
              speedboat &                   angel & 0.36 &  0.03 \\
               lipstick &                     van & 0.57 &  0.03 \\
                   nail &             spreadsheet & 0.24 &  0.03 \\
                    hat &                  stereo & 0.56 &  0.03 \\
                 candle &               submarine & 0.55 &  0.03 \\
                  drill &                     cat & 0.73 &  0.03 \\
                    key &                  camera & 0.71 &  0.03 \\
               mountain &                calendar & 0.31 &  0.03 \\
                   pool &              microphone & 0.56 &  0.03 \\
                 finger &                 mailbox & 0.62 &  0.03 \\
                  ocean &               hamburger & 0.31 &  0.03 \\
                trumpet &                   whale & 0.40 &  0.03 \\
                  crown &                airplane & 0.57 &  0.03 \\
                 hammer &                    book & 0.59 &  0.03 \\
                  steak &                     bus & 0.24 &  0.03 \\
               mushroom &                    hand & 0.60 &  0.03 \\
                 shorts &                   cloud & 0.24 &  0.03 \\
               popsicle &                hospital & 0.21 &  0.03 \\
                    mug &                   train & 0.63 &  0.03 \\
                  whale &                    face & 0.82 &  0.03 \\
               envelope &                    sink & 0.70 &  0.03 \\
              hourglass &                squirrel & 0.32 &  0.03 \\
                   sock &                  castle & 0.53 &  0.03 \\
                 church &               crocodile & 0.36 &  0.03 \\
                 circle &                  stereo & 0.60 &  0.03 \\
            screwdriver &                    book & 0.56 &  0.03 \\
              telephone &                calendar & 0.12 &  0.03 \\
             skyscraper &                  finger & 0.67 &  0.03 \\
                   star &                     cup & 0.67 &  0.03 \\
                  chair &                    fish & 0.78 &  0.03 \\
                  table &                hedgehog & 0.36 &  0.03 \\
                octagon &                    sink & 0.15 &  0.03 \\
               keyboard &                   train & 0.74 &  0.03 \\
                matches &                 snorkel & 0.00 &  0.03 \\
                   tent &                    sink & 0.62 &  0.03 \\
                    saw &                    yoga & 0.27 &  0.03 \\
              saxophone &                   tiger & 0.38 &  0.03 \\
                   bird &                   drums & 0.00 &  0.03 \\
                   star &                   piano & 0.47 &  0.03 \\
               flamingo &                   train & 0.38 &  0.03 \\
                   leaf &                   shark & 0.47 &  0.03 \\
                 square &               motorbike & 0.53 &  0.03 \\
                   rake &                   sheep & 0.74 &  0.03 \\
                 marker &               parachute & 0.67 &  0.03 \\
                  chair &                  cactus & 0.60 &  0.03 \\
               stitches &                calendar & 0.00 &  0.03 \\
                   line &                flamingo & 0.42 &  0.03 \\
              submarine &                   drums & 0.00 &  0.03 \\
                 square &                backpack & 0.67 &  0.03 \\
                  chair &                   zebra & 0.48 &  0.03 \\
                   sock &              television & 0.50 &  0.03 \\
                lantern &                   brain & 0.42 &  0.03 \\
                 castle &                    hand & 0.62 &  0.03 \\
                 ladder &                    swan & 0.38 &  0.03 \\
                matches &                     van & 0.00 &  0.03 \\
                 church &             spreadsheet & 0.25 &  0.03 \\
                  anvil &             spreadsheet & 0.12 &  0.03 \\
                octagon &                clarinet & 0.10 &  0.03 \\
               postcard &              basketball & 0.25 &  0.03 \\
                  purse &                    bear & 0.44 &  0.03 \\
                  table &                   drill & 0.67 &  0.03 \\
                  crown &               speedboat & 0.55 &  0.03 \\
                  ocean &              eyeglasses & 0.27 &  0.03 \\
                   nail &                    yoga & 0.27 &  0.03 \\
                    leg &                envelope & 0.75 &  0.03 \\
                   nail &                    rain & 0.27 &  0.03 \\
                   line &                    pear & 0.47 &  0.03 \\
                 shorts &                   apple & 0.38 &  0.03 \\
                hexagon &                   sheep & 0.13 &  0.03 \\
              telephone &                   brain & 0.44 &  0.03 \\
                  chair &                squirrel & 0.52 &  0.03 \\
             lighthouse &                   pizza & 0.25 &  0.03 \\
             wristwatch &                    bear & 0.36 &  0.03 \\
                 pliers &                    bear & 0.40 &  0.03 \\
                    map &               hurricane & 0.21 &  0.03 \\
                 eraser &                  garden & 0.35 &  0.03 \\
               keyboard &                    crab & 0.50 &  0.03 \\
                  drill &                    rain & 0.27 &  0.03 \\
             eyeglasses &                elephant & 0.35 &  0.03 \\
                   star &                   anvil & 0.57 &  0.03 \\
                  table &              helicopter & 0.57 &  0.03 \\
               baseball &                elephant & 0.35 &  0.03 \\
                  tooth &                  cooler & 0.67 &  0.03 \\
                  crown &               ambulance & 0.55 &  0.03 \\
                   oven &                   camel & 0.31 &  0.03 \\
                  river &               telephone & 0.27 &  0.03 \\
                octagon &                   cloud & 0.40 &  0.03 \\
                   door &                  cactus & 0.47 &  0.03 \\
                  chair &                    pond & 0.29 &  0.03 \\
                 potato &                   couch & 0.40 &  0.03 \\
               scissors &                    bear & 0.38 &  0.03 \\
                  cello &                    lion & 0.42 &  0.03 \\
                   nail &                broccoli & 0.38 &  0.03 \\
              boomerang &               blueberry & 0.36 &  0.03 \\
                  fence &                  laptop & 0.45 &  0.03 \\
                 toilet &                  grapes & 0.00 &  0.03 \\
                 church &                 octopus & 0.38 &  0.03 \\
                   nail &                   panda & 0.33 &  0.03 \\
                  river &                 feather & 0.31 &  0.03 \\
                 marker &                 bathtub & 0.67 &  0.03 \\
             toothpaste &                  cannon & 0.24 &  0.03 \\
             lighthouse &                   brain & 0.47 &  0.03 \\
                  bread &                  helmet & 0.25 &  0.03 \\
                mailbox &                  dragon & 0.50 &  0.03 \\
            stethoscope &                broccoli & 0.38 &  0.03 \\
                    toe &                  grapes & 0.00 &  0.03 \\
                 cooler &                necklace & 0.53 &  0.03 \\
                 ladder &                 lobster & 0.38 &  0.03 \\
                 shovel &                 lobster & 0.38 &  0.03 \\
                    key &              wristwatch & 0.70 &  0.03 \\
                matches &                   brain & 0.00 &  0.03 \\
               lipstick &                    bird & 0.60 &  0.03 \\
               umbrella &                   drums & 0.00 &  0.03 \\
                  tooth &                    book & 0.62 &  0.03 \\
               mosquito &                bracelet & 0.40 &  0.03 \\
                 hammer &              camouflage & 0.62 &  0.03 \\
             waterslide &              microphone & 0.00 &  0.03 \\
            spreadsheet &                  goatee & 0.10 &  0.03 \\
                snorkel &              basketball & 0.63 &  0.03 \\
                   nose &                calendar & 0.57 &  0.03 \\
                    fan &                    lion & 0.82 &  0.03 \\
                 circle &               motorbike & 0.52 &  0.03 \\
                    bat &                   zebra & 0.81 &  0.03 \\
                 cooler &                     key & 0.56 &  0.03 \\
                   door &                   zebra & 0.36 &  0.03 \\
                  pants &                   whale & 0.40 &  0.03 \\
                  fence &                  dragon & 0.61 &  0.03 \\
             skyscraper &                   tooth & 0.75 &  0.03 \\
               computer &                   camel & 0.52 &  0.03 \\
                trumpet &              helicopter & 0.52 &  0.03 \\
              speedboat &                     eye & 0.48 &  0.03 \\
             television &               blueberry & 0.38 &  0.03 \\
                   yoga &                    crab & 0.59 &  0.03 \\
                  wheel &               hurricane & 0.20 &  0.03 \\
               sailboat &                     ant & 0.33 &  0.03 \\
               triangle &                  cooler & 0.50 &  0.03 \\
                  ocean &                   bread & 0.43 &  0.03 \\
                   sock &                   train & 0.56 &  0.03 \\
               baseball &                  toilet & 0.56 &  0.03 \\
                   line &                 syringe & 0.74 &  0.03 \\
                snowman &                    sink & 0.56 &  0.03 \\
               envelope &                   clock & 0.63 &  0.03 \\
             headphones &                  flower & 0.00 &  0.03 \\
                  camel &                   pizza & 0.20 &  0.03 \\
                  purse &                windmill & 0.63 &  0.03 \\
               lollipop &                    book & 0.22 &  0.03 \\
                  sheep &                   stove & 0.44 &  0.03 \\
               postcard &                umbrella & 0.25 &  0.03 \\
               mushroom &                  camera & 0.44 &  0.03 \\
                 ladder &                     key & 0.59 &  0.03 \\
             toothpaste &                   angel & 0.24 &  0.03 \\
               passport &                     bat & 0.31 &  0.03 \\
                  elbow &                  dragon & 0.53 &  0.03 \\
                dresser &                kangaroo & 0.57 &  0.03 \\
                  mouse &                baseball & 0.63 &  0.03 \\
                    van &                mosquito & 0.35 &  0.03 \\
               calendar &                     fan & 0.14 &  0.03 \\
                  bench &              toothpaste & 0.24 &  0.03 \\
                   belt &                  flower & 0.44 &  0.03 \\
                   pool &                 compass & 0.59 &  0.03 \\
                 pillow &               submarine & 0.50 &  0.03 \\
             skyscraper &                  marker & 0.71 &  0.03 \\
             flashlight &                    yoga & 0.11 &  0.03 \\
                 cooler &                   piano & 0.50 &  0.03 \\
              megaphone &                   whale & 0.44 &  0.03 \\
                  bench &                  candle & 0.60 &  0.03 \\
               mountain &               butterfly & 0.33 &  0.03 \\
             skyscraper &                    knee & 0.62 &  0.03 \\
                   pool &                passport & 0.33 &  0.03 \\
                   face &               firetruck & 0.00 &  0.03 \\
              motorbike &                     bee & 0.32 &  0.03 \\
                lighter &                 trumpet & 0.74 &  0.03 \\
             television &                  teapot & 0.60 &  0.03 \\
                    saw &                calendar & 0.40 &  0.03 \\
            spreadsheet &                   zebra & 0.09 &  0.03 \\
                 ladder &               submarine & 0.48 &  0.03 \\
                penguin &              blackberry & 0.46 &  0.03 \\
              underwear &                 dolphin & 0.31 &  0.03 \\
                diamond &                 octopus & 0.53 &  0.03 \\
                   lion &               hurricane & 0.24 &  0.03 \\
                 circle &               asparagus & 0.40 &  0.03 \\
                 laptop &                 octopus & 0.32 &  0.03 \\
                  clock &                  garden & 0.30 &  0.03 \\
                lighter &                    frog & 0.62 &  0.03 \\
                  house &                   radio & 0.59 &  0.03 \\
                 pliers &                  cookie & 0.38 &  0.03 \\
                compass &                    bear & 0.40 &  0.03 \\
                 zigzag &                  hammer & 0.25 &  0.03 \\
                    key &                     bus & 0.82 &  0.03 \\
              hourglass &               telephone & 0.57 &  0.03 \\
                bandage &                baseball & 0.53 &  0.03 \\
                 shorts &                mosquito & 0.36 &  0.03 \\
                 crayon &                    lion & 0.47 &  0.03 \\
                  ocean &                  pliers & 0.27 &  0.03 \\
                   line &              television & 0.74 &  0.03 \\
                   yoga &                   onion & 0.12 &  0.03 \\
                   line &                sailboat & 0.60 &  0.03 \\
               mountain &                  marker & 0.50 &  0.03 \\
                   foot &               microwave & 0.48 &  0.03 \\
                 bridge &                hedgehog & 0.40 &  0.03 \\
                  purse &                     fan & 0.75 &  0.03 \\
               calendar &                     ant & 0.12 &  0.03 \\
                  rifle &                   brain & 0.38 &  0.03 \\
                  radio &                  flower & 0.44 &  0.03 \\
                    sun &               ambulance & 0.38 &  0.03 \\
                 bowtie &                     bus & 0.50 &  0.03 \\
             microphone &               pineapple & 0.38 &  0.03 \\
                 zigzag &               fireplace & 0.12 &  0.03 \\
                matches &                  helmet & 0.00 &  0.03 \\
             dishwasher &                    face & 0.70 &  0.03 \\
                   fork &               underwear & 0.53 &  0.03 \\
               triangle &              dishwasher & 0.45 &  0.03 \\
                  house &                baseball & 0.60 &  0.03 \\
                  bench &              camouflage & 0.59 &  0.03 \\
                   rake &               firetruck & 0.00 &  0.03 \\
               airplane &                broccoli & 0.35 &  0.03 \\
                  bench &                   donut & 0.24 &  0.03 \\
               computer &                    bear & 0.74 &  0.03 \\
                  wheel &                    lion & 0.47 &  0.03 \\
                   jail &               blueberry & 0.36 &  0.03 \\
               calendar &                    sink & 0.17 &  0.03 \\
                  skull &               hurricane & 0.19 &  0.03 \\
                  fence &                    fish & 0.70 &  0.03 \\
                   yoga &               hurricane & 0.11 &  0.03 \\
               lipstick &               boomerang & 0.57 &  0.03 \\
                    key &                  flower & 0.80 &  0.03 \\
               calendar &                     pig & 0.13 &  0.03 \\
                    van &                    face & 0.56 &  0.03 \\
            streetlight &               crocodile & 0.35 &  0.03 \\
                  drill &                calendar & 0.29 &  0.03 \\
              hamburger &              camouflage & 0.27 &  0.03 \\
                 square &                    hand & 0.70 &  0.03 \\
                  chair &              blackberry & 0.55 &  0.03 \\
                  canoe &                  finger & 0.50 &  0.03 \\
               calendar &                 tornado & 0.12 &  0.03 \\
                 marker &                 snorkel & 0.67 &  0.03 \\
                   nail &                     owl & 0.36 &  0.03 \\
                 guitar &                elephant & 0.35 &  0.03 \\
               mountain &                 diamond & 0.43 &  0.03 \\
                  bench &                 snorkel & 0.63 &  0.03 \\
                   belt &               bulldozer & 0.57 &  0.03 \\
                   belt &                  parrot & 0.44 &  0.03 \\
                    saw &             stethoscope & 0.70 &  0.03 \\
                  shark &                   cello & 0.40 &  0.03 \\
                 cooler &                    book & 0.56 &  0.03 \\
                 stairs &              camouflage & 0.67 &  0.03 \\
                   star &                     dog & 0.74 &  0.03 \\
                  skull &                   train & 0.24 &  0.03 \\
                    leg &                  stereo & 0.63 &  0.03 \\
               sandwich &                    bear & 0.24 &  0.03 \\
                dolphin &               microwave & 0.29 &  0.03 \\
               stitches &               boomerang & 0.00 &  0.03 \\
               stitches &                  candle & 0.00 &  0.03 \\
                 bridge &                    peas & 0.00 &  0.03 \\
                  cello &               hamburger & 0.21 &  0.03 \\
               kangaroo &              blackberry & 0.48 &  0.03 \\
              blueberry &              wristwatch & 0.35 &  0.03 \\
                 toilet &              camouflage & 0.67 &  0.03 \\
                 bridge &                mosquito & 0.42 &  0.03 \\
               calendar &                     dog & 0.14 &  0.03 \\
             skyscraper &              television & 0.56 &  0.03 \\
                  camel &               telephone & 0.35 &  0.03 \\
               dumbbell &                    bush & 0.74 &  0.03 \\
                 circle &                     dog & 0.74 &  0.03 \\
                   star &                     car & 0.47 &  0.03 \\
              megaphone &              basketball & 0.63 &  0.03 \\
              microwave &                   cloud & 0.71 &  0.03 \\
             skyscraper &                  grapes & 0.00 &  0.03 \\
                   star &                  crayon & 0.50 &  0.03 \\
                 parrot &                 tractor & 0.40 &  0.03 \\
                  table &                scorpion & 0.47 &  0.03 \\
                  grass &                     mug & 0.74 &  0.03 \\
              submarine &                     sun & 0.40 &  0.03 \\
                 ladder &               butterfly & 0.38 &  0.03 \\
                    map &                  stereo & 0.82 &  0.03 \\
             eyeglasses &               blueberry & 0.38 &  0.03 \\
                dolphin &                  stereo & 0.32 &  0.03 \\
                   book &              camouflage & 0.67 &  0.03 \\
               stitches &              blackberry & 0.00 &  0.03 \\
                  whale &               telephone & 0.44 &  0.03 \\
               passport &                windmill & 0.12 &  0.03 \\
                  mouse &                  garden & 0.35 &  0.03 \\
                 square &                    oven & 0.56 &  0.03 \\
               hospital &                 penguin & 0.35 &  0.03 \\
              saxophone &                     eye & 0.48 &  0.03 \\
                 pencil &                     key & 0.74 &  0.03 \\
                 stereo &                     ant & 0.38 &  0.03 \\
                  river &                   pizza & 0.29 &  0.03 \\
               envelope &               hurricane & 0.22 &  0.03 \\
                    ear &                    book & 0.44 &  0.03 \\
                  chair &              toothpaste & 0.21 &  0.03 \\
                  drill &              camouflage & 0.71 &  0.03 \\
               postcard &                 lighter & 0.15 &  0.03 \\
               windmill &                    face & 0.56 &  0.03 \\
                  truck &                 penguin & 0.32 &  0.03 \\
                  ocean &             streetlight & 0.27 &  0.03 \\
                  fence &                   apple & 0.46 &  0.03 \\
                  drill &                  castle & 0.62 &  0.03 \\
                 stereo &                calendar & 0.12 &  0.03 \\
                sweater &                   tiger & 0.88 &  0.03 \\
               lipstick &                   drill & 0.63 &  0.03 \\
                   door &              watermelon & 0.42 &  0.03 \\
               keyboard &                     cow & 0.42 &  0.03 \\
              underwear &               hurricane & 0.19 &  0.03 \\
            streetlight &                     saw & 0.70 &  0.03 \\
              telephone &                  rabbit & 0.35 &  0.03 \\
                 peanut &                  guitar & 0.40 &  0.03 \\
             television &                elephant & 0.35 &  0.03 \\
                   line &                 lighter & 0.82 &  0.03 \\
                  bench &               boomerang & 0.57 &  0.03 \\
                  sword &               telephone & 0.63 &  0.03 \\
             eyeglasses &                   horse & 0.60 &  0.03 \\
               stitches &                     car & 0.00 &  0.03 \\
                   door &              rhinoceros & 0.38 &  0.03 \\
                hexagon &              skateboard & 0.12 &  0.03 \\
                   cake &                   horse & 0.62 &  0.03 \\
                   belt &               hurricane & 0.24 &  0.03 \\
             skyscraper &              headphones & 0.00 &  0.03 \\
               sandwich &                elephant & 0.20 &  0.03 \\
                 stairs &                    peas & 0.00 &  0.03 \\
              underwear &                    crab & 0.44 &  0.03 \\
                 marker &                     fan & 0.71 &  0.03 \\
              ambulance &                    bear & 0.35 &  0.03 \\
                 circle &                 snorkel & 0.74 &  0.03 \\
                 peanut &                necklace & 0.42 &  0.03 \\
                 stairs &                  square & 0.71 &  0.03 \\
                 shovel &                   whale & 0.44 &  0.03 \\
                   shoe &               microwave & 0.50 &  0.03 \\
                 carrot &                    sink & 0.47 &  0.03 \\
              firetruck &                   beard & 0.00 &  0.03 \\
                   sock &                hospital & 0.53 &  0.03 \\
                  crown &              binoculars & 0.74 &  0.03 \\
                  radio &                scorpion & 0.47 &  0.03 \\
                  drill &                kangaroo & 0.69 &  0.03 \\
               mountain &                  pliers & 0.38 &  0.03 \\
                 peanut &                     saw & 0.40 &  0.03 \\
                 stereo &                   horse & 0.67 &  0.03 \\
              ambulance &                    crab & 0.38 &  0.03 \\
                  truck &                calendar & 0.11 &  0.03 \\
               mountain &                    pool & 0.46 &  0.03 \\
                 potato &              eyeglasses & 0.40 &  0.03 \\
               mountain &                computer & 0.40 &  0.03 \\
                 candle &                mosquito & 0.36 &  0.03 \\
                  crown &                hospital & 0.56 &  0.03 \\
              snowflake &                  toilet & 0.35 &  0.03 \\
                 peanut &                  camera & 0.42 &  0.03 \\
                 eraser &                   crown & 0.71 &  0.03 \\
                  anvil &                     saw & 0.59 &  0.03 \\
                lighter &                  garden & 0.35 &  0.03 \\
                  radio &                   horse & 0.67 &  0.03 \\
                  rifle &                  carrot & 0.38 &  0.03 \\
           rollerskates &               hurricane & 0.00 &  0.03 \\
                 stairs &                   apple & 0.42 &  0.03 \\
                 shovel &                   zebra & 0.33 &  0.03 \\
                 toilet &                  goatee & 0.42 &  0.03 \\
                octagon &               motorbike & 0.10 &  0.03 \\
                 pillow &                    fish & 0.50 &  0.03 \\
                 ladder &                    pear & 0.40 &  0.03 \\
                dolphin &                   wheel & 0.32 &  0.03 \\
                 shorts &                     cow & 0.38 &  0.03 \\
                   tent &                   brain & 0.47 &  0.03 \\
                   door &              toothpaste & 0.22 &  0.03 \\
                   tent &                calendar & 0.17 &  0.03 \\
                    arm &                  stereo & 0.63 &  0.03 \\
               sailboat &                   apple & 0.35 &  0.03 \\
                   rake &                   radio & 0.67 &  0.03 \\
                trumpet &                   clock & 0.64 &  0.03 \\
                 stereo &                    crab & 0.47 &  0.03 \\
                  grass &                    bear & 0.70 &  0.03 \\
                    leg &                  church & 0.59 &  0.03 \\
                  elbow &               megaphone & 0.59 &  0.03 \\
                hexagon &              headphones & 0.00 &  0.03 \\
                feather &                   beach & 0.33 &  0.03 \\
                   fork &                mosquito & 0.38 &  0.03 \\
                 stairs &               submarine & 0.50 &  0.03 \\
                   fish &                     bus & 0.47 &  0.03 \\
             eyeglasses &                   drums & 0.00 &  0.03 \\
               popsicle &                   train & 0.24 &  0.03 \\
               sandwich &                   drums & 0.00 &  0.03 \\
              lightning &                     hat & 0.40 &  0.03 \\
                  clock &                trombone & 0.64 &  0.03 \\
                  house &                     map & 0.62 &  0.03 \\
                 ladder &                   onion & 0.42 &  0.03 \\
                  ocean &                sandwich & 0.29 &  0.03 \\
                   fork &                clarinet & 0.55 &  0.03 \\
                rainbow &                    book & 0.31 &  0.03 \\
              speedboat &               hamburger & 0.19 &  0.03 \\
               hospital &                 mermaid & 0.24 &  0.03 \\
              lightning &                     key & 0.31 &  0.03 \\
                 candle &              rhinoceros & 0.33 &  0.03 \\
              lightning &                 dresser & 0.27 &  0.03 \\
                  elbow &                  flower & 0.47 &  0.03 \\
                 stairs &                  carrot & 0.47 &  0.03 \\
                 stairs &                    star & 0.53 &  0.03 \\
                 circle &               microwave & 0.45 &  0.03 \\
                 jacket &                  cookie & 0.42 &  0.03 \\
                lighter &                  cookie & 0.43 &  0.03 \\
                dolphin &                     map & 0.33 &  0.03 \\
                 square &                    door & 0.77 &  0.03 \\
                  onion &                     fan & 0.57 &  0.03 \\
                  ocean &                  cookie & 0.31 &  0.03 \\
                 square &                  violin & 0.59 &  0.03 \\
                   hand &                 lobster & 0.52 &  0.03 \\
                    bus &                   beard & 0.47 &  0.03 \\
                   nose &                flamingo & 0.38 &  0.03 \\
                hexagon &                airplane & 0.10 &  0.03 \\
              speedboat &                     fan & 0.57 &  0.03 \\
                 zigzag &                 bathtub & 0.13 &  0.03 \\
                 zigzag &                  stereo & 0.13 &  0.03 \\
                   jail &                     fan & 0.53 &  0.03 \\
               calendar &                    bear & 0.13 &  0.03 \\
               mushroom &              basketball & 0.42 &  0.03 \\
                  elbow &                postcard & 0.14 &  0.03 \\
                  bench &              watermelon & 0.36 &  0.03 \\
                  mouth &                   train & 0.67 &  0.03 \\
                   star &                windmill & 0.44 &  0.03 \\
              microwave &                    rain & 0.60 &  0.03 \\
             skyscraper &               asparagus & 0.44 &  0.03 \\
                 pliers &                     fan & 0.67 &  0.03 \\
                 castle &               microwave & 0.48 &  0.03 \\
                  bread &              basketball & 0.24 &  0.03 \\
            screwdriver &                    yoga & 0.20 &  0.03 \\
                   book &               hurricane & 0.21 &  0.03 \\
               mountain &                mosquito & 0.33 &  0.03 \\
                 marker &               crocodile & 0.42 &  0.03 \\
                 square &              flashlight & 0.59 &  0.03 \\
                  crown &                  cookie & 0.43 &  0.03 \\
                    toe &                   pizza & 0.31 &  0.03 \\
                 square &                   canoe & 0.53 &  0.03 \\
              lightning &                  shorts & 0.21 &  0.03 \\
                   pear &               parachute & 0.40 &  0.03 \\
               keyboard &                    star & 0.53 &  0.03 \\
                   star &                  church & 0.50 &  0.03 \\
                    fan &                     cow & 0.70 &  0.03 \\
                giraffe &                    face & 0.52 &  0.03 \\
                    key &              camouflage & 0.67 &  0.03 \\
             calculator &                    lion & 0.82 &  0.03 \\
                 peanut &                 feather & 0.27 &  0.03 \\
             skyscraper &              toothpaste & 0.21 &  0.03 \\
                   pear &                     saw & 0.38 &  0.03 \\
               lipstick &                  church & 0.53 &  0.03 \\
                 guitar &                   tiger & 0.44 &  0.03 \\
                   belt &                    book & 0.59 &  0.03 \\
                 peanut &                  jacket & 0.44 &  0.03 \\
             toothpaste &                    foot & 0.22 &  0.03 \\
                  bench &                    frog & 0.56 &  0.03 \\
                  steak &                   drums & 0.00 &  0.03 \\
                   yoga &                   snail & 0.13 &  0.03 \\
                  rifle &                     fan & 0.70 &  0.03 \\
                   fork &                     bee & 0.38 &  0.03 \\
                  grass &                    book & 0.44 &  0.03 \\
              hourglass &                   fence & 0.48 &  0.03 \\
                    arm &               saxophone & 0.64 &  0.03 \\
                 ladder &                hospital & 0.56 &  0.03 \\
                 zigzag &              wristwatch & 0.11 &  0.03 \\
                 marker &                broccoli & 0.47 &  0.03 \\
                    hat &                computer & 0.56 &  0.03 \\
                 spider &                calendar & 0.33 &  0.03 \\
               necklace &               hurricane & 0.20 &  0.03 \\
               mosquito &                   pizza & 0.22 &  0.03 \\
                   nail &                     van & 0.57 &  0.03 \\
                  ocean &                     mug & 0.67 &  0.03 \\
             dishwasher &                  carrot & 0.55 &  0.03 \\
                  mouth &                     map & 0.67 &  0.03 \\
                    mug &                    harp & 0.63 &  0.03 \\
                 square &                   cello & 0.59 &  0.03 \\
                  horse &              camouflage & 0.62 &  0.03 \\
                   sink &                 tractor & 0.55 &  0.03 \\
                rainbow &                    barn & 0.27 &  0.03 \\
               windmill &                   radio & 0.60 &  0.03 \\
               keyboard &                hospital & 0.59 &  0.03 \\
                  drums &                kangaroo & 0.00 &  0.03 \\
                 carrot &              television & 0.42 &  0.03 \\
                 teapot &               ambulance & 0.52 &  0.03 \\
                  crown &              camouflage & 0.67 &  0.03 \\
                   yoga &                    cake & 0.13 &  0.03 \\
              blueberry &                scissors & 0.36 &  0.03 \\
                    ear &                    rain & 0.25 &  0.03 \\
                   knee &                computer & 0.59 &  0.03 \\
                    van &               hurricane & 0.18 &  0.03 \\
                   bush &              calculator & 0.74 &  0.03 \\
               hospital &              strawberry & 0.42 &  0.03 \\
               envelope &               butterfly & 0.42 &  0.03 \\
                   fork &                 tornado & 0.25 &  0.03 \\
                 square &               underwear & 0.62 &  0.03 \\
               keyboard &               asparagus & 0.44 &  0.03 \\
               mountain &                clarinet & 0.32 &  0.03 \\
                rainbow &                  pliers & 0.11 &  0.03 \\
              underwear &                     map & 0.56 &  0.03 \\
                 peanut &                  stereo & 0.42 &  0.03 \\
                  onion &                 penguin & 0.46 &  0.03 \\
             flashlight &                     cow & 0.36 &  0.03 \\
               stitches &                    bird & 0.00 &  0.03 \\
              ambulance &                  cookie & 0.33 &  0.03 \\
                   knee &                lipstick & 0.56 &  0.03 \\
                  shark &                trombone & 0.40 &  0.03 \\
                 stereo &                   beard & 0.47 &  0.03 \\
                   rain &                elephant & 0.22 &  0.03 \\
                 bridge &                mushroom & 0.50 &  0.03 \\
              megaphone &                  flower & 0.44 &  0.03 \\
                 potato &                     fan & 0.63 &  0.03 \\
                 circle &                   steak & 0.33 &  0.03 \\
                 ladder &               pineapple & 0.42 &  0.03 \\
                 circle &                hospital & 0.62 &  0.03 \\
                    bat &                    peas & 0.00 &  0.03 \\
                   yoga &              blackberry & 0.12 &  0.03 \\
                   oven &                     map & 0.50 &  0.03 \\
               lipstick &                   truck & 0.57 &  0.03 \\
                  spoon &                   radio & 0.71 &  0.03 \\
                   star &                    sock & 0.57 &  0.03 \\
             flashlight &                     key & 0.74 &  0.03 \\
               stitches &                   cloud & 0.00 &  0.03 \\
                  elbow &               blueberry & 0.42 &  0.03 \\
                 carrot &               fireplace & 0.42 &  0.03 \\
                mailbox &                   zebra & 0.33 &  0.03 \\
               clarinet &                   clock & 0.58 &  0.03 \\
                   jail &                     map & 0.53 &  0.03 \\
                hexagon &                   pizza & 0.12 &  0.03 \\
                mailbox &                    sink & 0.67 &  0.03 \\
                 crayon &               speedboat & 0.55 &  0.03 \\
              megaphone &                   steak & 0.24 &  0.03 \\
                   knee &                   house & 0.62 &  0.03 \\
               envelope &               crocodile & 0.40 &  0.03 \\
                   yoga &                    bear & 0.12 &  0.03 \\
                  ocean &                     fan & 0.33 &  0.03 \\
             skyscraper &                     fan & 0.62 &  0.03 \\
                   book &              microphone & 0.53 &  0.03 \\
                   star &                trombone & 0.44 &  0.03 \\
                  elbow &                umbrella & 0.67 &  0.03 \\
                  crown &                   couch & 0.63 &  0.03 \\
                matches &               bottlecap & 0.00 &  0.03 \\
                matches &                  carrot & 0.00 &  0.03 \\
                    bed &                passport & 0.17 &  0.03 \\
                matches &              watermelon & 0.00 &  0.03 \\
                   book &                    peas & 0.00 &  0.03 \\
                giraffe &                  stereo & 0.33 &  0.03 \\
             eyeglasses &                    swan & 0.36 &  0.03 \\
                   door &                   shark & 0.50 &  0.03 \\
               stitches &                  laptop & 0.00 &  0.03 \\
                  clock &                broccoli & 0.36 &  0.03 \\
             skateboard &               hurricane & 0.21 &  0.03 \\
                matches &                    oven & 0.00 &  0.03 \\
               sailboat &                mushroom & 0.38 &  0.03 \\
                    saw &               microwave & 0.45 &  0.03 \\
                  bench &               crocodile & 0.35 &  0.03 \\
                   nail &                hospital & 0.53 &  0.03 \\
                    saw &                     bee & 0.36 &  0.03 \\
             television &                 mermaid & 0.11 &  0.03 \\
               envelope &               submarine & 0.60 &  0.03 \\
                snorkel &               telephone & 0.67 &  0.03 \\
                    key &                 lobster & 0.52 &  0.03 \\
                    ear &                     map & 0.44 &  0.03 \\
             television &                  cookie & 0.38 &  0.03 \\
                  apple &              television & 0.38 &  0.03 \\
                  fence &                    leaf & 0.47 &  0.03 \\
              speedboat &                   beard & 0.38 &  0.03 \\
                    key &                    tree & 0.64 &  0.03 \\
                    mug &               telephone & 0.63 &  0.03 \\
                matches &                     bus & 0.00 &  0.03 \\
                    key &                mosquito & 0.52 &  0.03 \\
             rhinoceros &                  stereo & 0.35 &  0.03 \\
                    cup &              helicopter & 0.60 &  0.03 \\
               envelope &                    harp & 0.71 &  0.03 \\
               suitcase &               blueberry & 0.38 &  0.03 \\
                  shark &                clarinet & 0.36 &  0.03 \\
                  bread &                     owl & 0.24 &  0.03 \\
             eyeglasses &                    rain & 0.22 &  0.03 \\
              lightning &                  carrot & 0.38 &  0.03 \\
                 ladder &                  goatee & 0.40 &  0.03 \\
                   harp &                     fan & 0.82 &  0.03 \\
               squiggle &                baseball & 0.22 &  0.03 \\
                  drill &                   snail & 0.52 &  0.03 \\
                  chair &                  circle & 0.70 &  0.03 \\
                 pliers &                    book & 0.56 &  0.03 \\
               lipstick &                windmill & 0.57 &  0.03 \\
                  couch &                passport & 0.12 &  0.03 \\
                 peanut &             stethoscope & 0.40 &  0.03 \\
             paintbrush &               hurricane & 0.20 &  0.03 \\
                   nail &              dishwasher & 0.45 &  0.03 \\
                   jail &                  cactus & 0.38 &  0.03 \\
                   nail &               speedboat & 0.52 &  0.03 \\
                   star &                  potato & 0.63 &  0.03 \\
                 square &                    yoga & 0.31 &  0.03 \\
                   yoga &                   radio & 0.12 &  0.03 \\
                   nail &                 penguin & 0.33 &  0.03 \\
                 square &                popsicle & 0.25 &  0.03 \\
              submarine &                 giraffe & 0.30 &  0.03 \\
                 square &                   chair & 0.74 &  0.03 \\
                   book &            rollerskates & 0.00 &  0.03 \\
                   pool &             stethoscope & 0.59 &  0.03 \\
                   star &                    pear & 0.56 &  0.03 \\
               mushroom &              television & 0.42 &  0.03 \\
                 shorts &                     ant & 0.36 &  0.03 \\
                 zigzag &                   mouth & 0.57 &  0.03 \\
                   jail &                   drums & 0.00 &  0.03 \\
               clarinet &              camouflage & 0.50 &  0.03 \\
               envelope &                trombone & 0.63 &  0.03 \\
                 marker &                   camel & 0.40 &  0.03 \\
               computer &              rhinoceros & 0.52 &  0.03 \\
                  truck &                bracelet & 0.53 &  0.03 \\
               passport &                     owl & 0.12 &  0.03 \\
                 castle &              headphones & 0.00 &  0.03 \\
               stitches &                baseball & 0.00 &  0.03 \\
                    toe &                     map & 0.67 &  0.03 \\
                    sun &                    book & 0.50 &  0.03 \\
                   rake &                    swan & 0.55 &  0.03 \\
                 banana &               telephone & 0.42 &  0.03 \\
            streetlight &                     toe & 0.59 &  0.03 \\
              microwave &                passport & 0.12 &  0.03 \\
                  fence &                 lobster & 0.50 &  0.03 \\
                 eraser &               submarine & 0.60 &  0.03 \\
                    cup &              television & 0.67 &  0.03 \\
               triangle &                computer & 0.74 &  0.03 \\
                   hand &              basketball & 0.62 &  0.03 \\
                  river &                   radio & 0.27 &  0.03 \\
                 banana &                hospital & 0.42 &  0.03 \\
                 bridge &               microwave & 0.53 &  0.03 \\
               hospital &                    book & 0.59 &  0.03 \\
                  table &                  peanut & 0.42 &  0.03 \\
             microphone &                calendar & 0.11 &  0.03 \\
                 ladder &                   panda & 0.35 &  0.03 \\
               envelope &                  castle & 0.63 &  0.03 \\
                diamond &                hospital & 0.53 &  0.03 \\
                 castle &                     eye & 0.59 &  0.03 \\
                matches &                  basket & 0.00 &  0.03 \\
               stitches &                    crab & 0.00 &  0.03 \\
                 circle &                 matches & 0.00 &  0.03 \\
                  mouth &                computer & 0.74 &  0.03 \\
             strawberry &                   train & 0.44 &  0.03 \\
                 potato &                    yoga & 0.12 &  0.03 \\
                   nail &              basketball & 0.60 &  0.03 \\
               stitches &              strawberry & 0.00 &  0.03 \\
                bathtub &               blueberry & 0.40 &  0.03 \\
              underwear &                mushroom & 0.42 &  0.03 \\
                  chair &              rhinoceros & 0.50 &  0.03 \\
              fireplace &                     bee & 0.36 &  0.03 \\
               triangle &              toothpaste & 0.24 &  0.03 \\
              crocodile &                trombone & 0.33 &  0.03 \\
                   moon &               megaphone & 0.47 &  0.03 \\
                  tooth &                baseball & 0.56 &  0.03 \\
                 circle &                  toilet & 0.56 &  0.03 \\
                octagon &               telephone & 0.12 &  0.03 \\
                  radio &                    lion & 0.47 &  0.03 \\
             chandelier &              camouflage & 0.67 &  0.03 \\
               hospital &                  dragon & 0.50 &  0.03 \\
                   nail &                 octopus & 0.36 &  0.03 \\
                 church &                mosquito & 0.38 &  0.03 \\
               mountain &                   elbow & 0.46 &  0.03 \\
              snowflake &                     arm & 0.35 &  0.03 \\
                 pillow &                    star & 0.53 &  0.03 \\
             skyscraper &                    bear & 0.44 &  0.03 \\
               envelope &                     ant & 0.42 &  0.03 \\
                 stairs &                   shark & 0.47 &  0.03 \\
                    key &                   panda & 0.48 &  0.03 \\
             television &                  guitar & 0.60 &  0.03 \\
                  cloud &               motorbike & 0.20 &  0.03 \\
                  drill &              rhinoceros & 0.73 &  0.03 \\
                   swan &                passport & 0.12 &  0.03 \\
              lightning &                    book & 0.36 &  0.03 \\
                   yoga &               bottlecap & 0.12 &  0.03 \\
             microphone &                   panda & 0.32 &  0.03 \\
            spreadsheet &                     fan & 0.12 &  0.03 \\
                matches &                  jacket & 0.00 &  0.03 \\
                 laptop &                    pool & 0.50 &  0.03 \\
                matches &                 mailbox & 0.00 &  0.03 \\
               umbrella &                  stereo & 0.53 &  0.03 \\
                   jail &                  bowtie & 0.45 &  0.03 \\
                   nail &              wristwatch & 0.64 &  0.03 \\
                 circle &                   crown & 0.80 &  0.03 \\
                  chair &              basketball & 0.60 &  0.03 \\
             toothpaste &              helicopter & 0.17 &  0.03 \\
                matches &                  teapot & 0.00 &  0.03 \\
                   bush &               hurricane & 0.21 &  0.03 \\
                    key &               telephone & 0.71 &  0.03 \\
                 potato &              flashlight & 0.38 &  0.03 \\
                compass &                kangaroo & 0.35 &  0.03 \\
                 marker &                  parrot & 0.53 &  0.03 \\
                 square &              toothpaste & 0.24 &  0.03 \\
                hexagon &                     bat & 0.27 &  0.03 \\
                  cloud &                 lobster & 0.27 &  0.03 \\
                  fence &                    book & 0.59 &  0.03 \\
                 zigzag &              rhinoceros & 0.11 &  0.03 \\
                   yoga &              microphone & 0.11 &  0.03 \\
                   sink &                   panda & 0.36 &  0.03 \\
                  chair &                     key & 0.78 &  0.03 \\
                   harp &              camouflage & 0.62 &  0.03 \\
                hexagon &                   house & 0.27 &  0.03 \\
                dolphin &               telephone & 0.32 &  0.03 \\
                 marker &                  stereo & 0.67 &  0.03 \\
                 ladder &                   radio & 0.56 &  0.03 \\
              megaphone &              dishwasher & 0.48 &  0.03 \\
                 jacket &               hurricane & 0.21 &  0.03 \\
                   barn &                   radio & 0.56 &  0.03 \\
                    cup &                   cloud & 0.43 &  0.03 \\
              saxophone &                   camel & 0.30 &  0.03 \\
                  clock &                 mermaid & 0.10 &  0.03 \\
              blueberry &                     fan & 0.60 &  0.03 \\
                  sword &             spreadsheet & 0.10 &  0.03 \\
              lightning &                    sink & 0.43 &  0.03 \\
                   line &                   chair & 0.86 &  0.03 \\
             skyscraper &                   bread & 0.27 &  0.03 \\
                matches &                   pizza & 0.00 &  0.03 \\
                bathtub &                   sheep & 0.44 &  0.03 \\
               envelope &                     bee & 0.42 &  0.03 \\
                  house &                  bowtie & 0.53 &  0.03 \\
                  zebra &                   pizza & 0.19 &  0.03 \\
                    arm &                  castle & 0.71 &  0.03 \\
                   star &                    tree & 0.91 &  0.03 \\
                    eye &                    cake & 0.67 &  0.03 \\
                  bread &                 matches & 0.00 &  0.03 \\
                 bridge &                  monkey & 0.47 &  0.03 \\
             basketball &                   tiger & 0.44 &  0.03 \\
                 zigzag &               microwave & 0.12 &  0.03 \\
             chandelier &                calendar & 0.13 &  0.03 \\
                  bench &                calendar & 0.50 &  0.03 \\
                   yoga &                     map & 0.31 &  0.03 \\
                   line &                 penguin & 0.40 &  0.03 \\
                   line &                     ant & 0.44 &  0.03 \\
                  fence &             spreadsheet & 0.11 &  0.03 \\
                 spider &               ambulance & 0.46 &  0.03 \\
               hospital &                 lantern & 0.53 &  0.03 \\
                   star &               butterfly & 0.57 &  0.03 \\
                    key &                trombone & 0.74 &  0.03 \\
                matches &                   shark & 0.00 &  0.03 \\
                 shorts &              calculator & 0.53 &  0.03 \\
                    saw &                    cake & 0.59 &  0.03 \\
                hexagon &              basketball & 0.24 &  0.03 \\
                   line &                  castle & 0.67 &  0.03 \\
               squiggle &               ambulance & 0.10 &  0.03 \\
                   tent &                     key & 0.62 &  0.03 \\
               mosquito &                   skull & 0.20 &  0.03 \\
                   sock &                  church & 0.53 &  0.03 \\
                 basket &                   brain & 0.47 &  0.03 \\
                tractor &                   angel & 0.40 &  0.03 \\
                 cooler &               saxophone & 0.43 &  0.03 \\
                   pool &               hurricane & 0.25 &  0.03 \\
               hospital &                    rain & 0.25 &  0.03 \\
                 church &                  helmet & 0.56 &  0.03 \\
                 ladder &                necklace & 0.56 &  0.03 \\
            spreadsheet &                   beach & 0.13 &  0.03 \\
                  anvil &                     van & 0.56 &  0.03 \\
               hospital &               pineapple & 0.42 &  0.03 \\
                   swan &                     fan & 0.57 &  0.03 \\
                    mug &                   cloud & 0.40 &  0.03 \\
                  elbow &                   sheep & 0.47 &  0.03 \\
              telephone &                    crab & 0.47 &  0.03 \\
             strawberry &                   drums & 0.00 &  0.03 \\
                matches &              rhinoceros & 0.00 &  0.03 \\
                  steak &                     van & 0.21 &  0.03 \\
                hexagon &               bulldozer & 0.10 &  0.03 \\
              microwave &                   panda & 0.31 &  0.03 \\
                  chair &                 lighter & 0.78 &  0.03 \\
                   rake &                   bread & 0.29 &  0.03 \\
             television &                  spider & 0.52 &  0.03 \\
                feather &                     car & 0.24 &  0.03 \\
                feather &                     key & 0.27 &  0.03 \\
              parachute &              paintbrush & 0.67 &  0.03 \\
                  chair &                   snail & 0.57 &  0.03 \\
                   nail &                  peanut & 0.40 &  0.03 \\
                    saw &                 trumpet & 0.67 &  0.03 \\
               lipstick &               submarine & 0.55 &  0.03 \\
                 finger &               ambulance & 0.50 &  0.03 \\
                   jail &                  dragon & 0.44 &  0.03 \\
            streetlight &                   crown & 0.74 &  0.03 \\
                   star &                postcard & 0.40 &  0.03 \\
                   nail &                 lighter & 0.78 &  0.03 \\
                    bed &                  cannon & 0.62 &  0.03 \\
                  tooth &             spreadsheet & 0.24 &  0.03 \\
                  mouth &              camouflage & 0.71 &  0.03 \\
              hourglass &              television & 0.55 &  0.03 \\
                    toe &                clarinet & 0.50 &  0.03 \\
            spreadsheet &                   panda & 0.09 &  0.03 \\
                   star &                     owl & 0.57 &  0.03 \\
                   rain &              basketball & 0.24 &  0.03 \\
                    mug &               ambulance & 0.52 &  0.03 \\
                 finger &              lighthouse & 0.67 &  0.03 \\
               necklace &                    face & 0.62 &  0.03 \\
                   bear &                     fan & 0.74 &  0.03 \\
             wristwatch &                   onion & 0.36 &  0.03 \\
              underwear &                  dragon & 0.47 &  0.03 \\
              lightning &                  pillow & 0.24 &  0.03 \\
                   foot &                  cooler & 0.63 &  0.03 \\
                    toe &                 tractor & 0.56 &  0.03 \\
                  bench &                   panda & 0.33 &  0.03 \\
             skyscraper &                  stereo & 0.59 &  0.03 \\
              hamburger &                   angel & 0.29 &  0.03 \\
                  table &                  bowtie & 0.50 &  0.03 \\
             lighthouse &              headphones & 0.00 &  0.03 \\
                   duck &                bracelet & 0.67 &  0.03 \\
               umbrella &                hospital & 0.53 &  0.03 \\
                hexagon &                 bicycle & 0.11 &  0.03 \\
              lightning &                   table & 0.33 &  0.03 \\
                 shovel &                kangaroo & 0.36 &  0.03 \\
               umbrella &                 lighter & 0.56 &  0.03 \\
               dumbbell &                   cloud & 0.29 &  0.03 \\
                    saw &                  cactus & 0.40 &  0.03 \\
               sailboat &                   crown & 0.57 &  0.03 \\
                   line &                airplane & 0.60 &  0.03 \\
                 pliers &                   panda & 0.33 &  0.03 \\
              submarine &                    hand & 0.55 &  0.03 \\
                   rake &                kangaroo & 0.52 &  0.03 \\
                   crab &                   train & 0.50 &  0.03 \\
                   swan &                   stove & 0.38 &  0.03 \\
                    toe &                   drums & 0.00 &  0.03 \\
               umbrella &                     cow & 0.38 &  0.03 \\
               passport &                     eye & 0.29 &  0.03 \\
                 marker &                airplane & 0.57 &  0.03 \\
                 hammer &                campfire & 0.38 &  0.03 \\
                trumpet &               microwave & 0.43 &  0.03 \\
                  bench &                elephant & 0.35 &  0.03 \\
                 zigzag &                stitches & 0.00 &  0.03 \\
                   crab &                 tornado & 0.40 &  0.03 \\
                    toe &                  camera & 0.62 &  0.03 \\
             rhinoceros &                bracelet & 0.36 &  0.03 \\
                   rain &               hamburger & 0.38 &  0.03 \\
                    bed &                kangaroo & 0.42 &  0.03 \\
                feather &               microwave & 0.24 &  0.03 \\
                  couch &                  cannon & 0.60 &  0.03 \\
               keyboard &                   sheep & 0.47 &  0.03 \\
                diamond &               hurricane & 0.21 &  0.03 \\
                 pencil &                   beach & 0.43 &  0.03 \\
                   moon &                  laptop & 0.38 &  0.03 \\
                 bucket &               hurricane & 0.20 &  0.03 \\
              hourglass &              binoculars & 0.73 &  0.03 \\
              lightning &              camouflage & 0.46 &  0.03 \\
                   swan &                    yoga & 0.11 &  0.03 \\
                   pool &                   beard & 0.53 &  0.03 \\
                  bench &                 dolphin & 0.31 &  0.03 \\
                 stairs &                     pig & 0.62 &  0.03 \\
              lightning &                    peas & 0.00 &  0.03 \\
             skyscraper &               telephone & 0.59 &  0.03 \\
                   fish &              wristwatch & 0.40 &  0.03 \\
              underwear &                   anvil & 0.59 &  0.03 \\
                  radio &                kangaroo & 0.36 &  0.03 \\
                 eraser &                  bridge & 0.71 &  0.03 \\
                  river &             stethoscope & 0.25 &  0.03 \\
                    arm &               blueberry & 0.42 &  0.03 \\
              lightning &                  garden & 0.33 &  0.03 \\
             eyeglasses &                    pool & 0.59 &  0.03 \\
                   star &                     mug & 0.78 &  0.03 \\
                 eraser &              helicopter & 0.60 &  0.03 \\
                   leaf &                computer & 0.47 &  0.03 \\
                  apple &              camouflage & 0.44 &  0.03 \\
                  ocean &                   apple & 0.31 &  0.03 \\
                sweater &                   brain & 0.82 &  0.03 \\
                 bridge &                   apple & 0.44 &  0.03 \\
                  bread &              headphones & 0.00 &  0.02 \\
                 square &                hedgehog & 0.55 &  0.02 \\
                matches &                     ant & 0.00 &  0.02 \\
                  mouse &                     bus & 0.78 &  0.02 \\
                  grass &                     key & 0.86 &  0.02 \\
             calculator &                   zebra & 0.50 &  0.02 \\
                matches &              microphone & 0.00 &  0.02 \\
                matches &                  camera & 0.00 &  0.02 \\
                    leg &                mushroom & 0.62 &  0.02 \\
                  piano &                     fan & 0.78 &  0.02 \\
                  crown &                   zebra & 0.33 &  0.02 \\
                 church &                  monkey & 0.42 &  0.02 \\
             skyscraper &               ambulance & 0.48 &  0.02 \\
                   star &                  hammer & 0.50 &  0.02 \\
                  chair &               butterfly & 0.55 &  0.02 \\
                   jail &                 octopus & 0.35 &  0.02 \\
                  rifle &                   ocean & 0.24 &  0.02 \\
            spreadsheet &                trombone & 0.10 &  0.02 \\
               triangle &                lipstick & 0.60 &  0.02 \\
                lighter &               crocodile & 0.38 &  0.02 \\
              underwear &                   whale & 0.42 &  0.02 \\
                   yoga &                baseball & 0.53 &  0.02 \\
                   barn &              eyeglasses & 0.53 &  0.02 \\
             skyscraper &                    hand & 0.56 &  0.02 \\
                  fence &                calendar & 0.12 &  0.02 \\
                hexagon &                   purse & 0.27 &  0.02 \\
               stitches &               microwave & 0.00 &  0.02 \\
               dumbbell &               ambulance & 0.52 &  0.02 \\
            streetlight &                suitcase & 0.60 &  0.02 \\
                sweater &               hurricane & 0.24 &  0.02 \\
            spreadsheet &                  cannon & 0.20 &  0.02 \\
              underwear &                  cannon & 0.57 &  0.02 \\
             toothpaste &               bulldozer & 0.17 &  0.02 \\
                    saw &                  carrot & 0.42 &  0.02 \\
                 candle &                kangaroo & 0.35 &  0.02 \\
                trumpet &                   sheep & 0.40 &  0.02 \\
                  mouth &                passport & 0.43 &  0.02 \\
                 square &               speedboat & 0.53 &  0.02 \\
                lighter &             spreadsheet & 0.12 &  0.02 \\
               trombone &                    lion & 0.42 &  0.02 \\
                  chair &                     ant & 0.55 &  0.02 \\
               popsicle &               telephone & 0.21 &  0.02 \\
                 stairs &                baseball & 0.56 &  0.02 \\
                    leg &              television & 0.63 &  0.02 \\
                  fence &                 penguin & 0.46 &  0.02 \\
                   book &                   snail & 0.42 &  0.02 \\
                   pool &                    bear & 0.47 &  0.02 \\
                   nose &              calculator & 0.59 &  0.02 \\
                matches &              chandelier & 0.00 &  0.02 \\
              megaphone &                   tiger & 0.47 &  0.02 \\
                  beach &                  goatee & 0.38 &  0.02 \\
                  snail &                   stove & 0.40 &  0.02 \\
                   nose &                   radio & 0.59 &  0.02 \\
                matches &                    bear & 0.00 &  0.02 \\
                   hand &               hurricane & 0.22 &  0.02 \\
                  table &                 trumpet & 0.60 &  0.02 \\
                 stairs &                  peanut & 0.44 &  0.02 \\
                  elbow &              toothpaste & 0.22 &  0.02 \\
               lipstick &                   river & 0.25 &  0.02 \\
                   nail &                postcard & 0.29 &  0.02 \\
                 peanut &              eyeglasses & 0.40 &  0.02 \\
            streetlight &                   sheep & 0.42 &  0.02 \\
                  grass &                hospital & 0.42 &  0.02 \\
              microwave &                    bear & 0.36 &  0.02 \\
               mountain &                 octopus & 0.33 &  0.02 \\
                  cloud &                  basket & 0.40 &  0.02 \\
                  bench &                   bread & 0.31 &  0.02 \\
                    saw &                   mouse & 0.74 &  0.02 \\
                    key &               hurricane & 0.21 &  0.02 \\
                trumpet &                    bear & 0.38 &  0.02 \\
                 castle &                    yoga & 0.59 &  0.02 \\
                   fork &               saxophone & 0.55 &  0.02 \\
                   swan &                  cookie & 0.52 &  0.02 \\
               triangle &                     van & 0.57 &  0.02 \\
                   tent &                  peanut & 0.44 &  0.02 \\
             skyscraper &                   drums & 0.00 &  0.02 \\
                  radio &                 penguin & 0.35 &  0.02 \\
             paintbrush &               ambulance & 0.55 &  0.02 \\
                trumpet &               ambulance & 0.50 &  0.02 \\
             toothpaste &               parachute & 0.20 &  0.02 \\
                    key &                  stereo & 0.67 &  0.02 \\
             skyscraper &                mosquito & 0.40 &  0.02 \\
                   star &                   bread & 0.29 &  0.02 \\
                  river &                  shorts & 0.25 &  0.02 \\
                mailbox &                   drill & 0.67 &  0.02 \\
             wristwatch &                broccoli & 0.35 &  0.02 \\
                  river &                   crown & 0.31 &  0.02 \\
              telephone &                   drums & 0.00 &  0.02 \\
                   rake &                postcard & 0.31 &  0.02 \\
                  sword &              strawberry & 0.40 &  0.02 \\
                  canoe &              television & 0.52 &  0.02 \\
                  drill &                  basket & 0.71 &  0.02 \\
                 eraser &               parachute & 0.71 &  0.02 \\
                  crown &                  laptop & 0.64 &  0.02 \\
                 ladder &                  flower & 0.44 &  0.02 \\
                   knee &                envelope & 0.75 &  0.02 \\
                  whale &                calendar & 0.14 &  0.02 \\
                   swan &                   pizza & 0.22 &  0.02 \\
              saxophone &                    lion & 0.38 &  0.02 \\
                  canoe &                  peanut & 0.35 &  0.02 \\
                  purse &                     sun & 0.50 &  0.02 \\
                   door &               submarine & 0.53 &  0.02 \\
                  cello &                     ant & 0.35 &  0.02 \\
                    arm &                baseball & 0.63 &  0.02 \\
               passport &                 octopus & 0.15 &  0.02 \\
                   leaf &                   drums & 0.00 &  0.02 \\
             headphones &                     map & 0.00 &  0.02 \\
                   nail &                    pond & 0.43 &  0.02 \\
                  tooth &              basketball & 0.56 &  0.02 \\
                  table &                 tornado & 0.47 &  0.02 \\
                   sink &                   beard & 0.50 &  0.02 \\
                    key &                  guitar & 0.78 &  0.02 \\
                   vase &               megaphone & 0.63 &  0.02 \\
                  purse &               submarine & 0.60 &  0.02 \\
               postcard &                   drill & 0.29 &  0.02 \\
               envelope &              camouflage & 0.75 &  0.02 \\
               triangle &                 snorkel & 0.74 &  0.02 \\
              boomerang &                    barn & 0.50 &  0.02 \\
               envelope &                   shark & 0.50 &  0.02 \\
               passport &               fireplace & 0.12 &  0.02 \\
                   yoga &                    duck & 0.27 &  0.02 \\
                    arm &              blackberry & 0.40 &  0.02 \\
                  chair &                   bread & 0.27 &  0.02 \\
                   door &                  banana & 0.47 &  0.02 \\
                 shorts &                   piano & 0.50 &  0.02 \\
                   knee &                calendar & 0.14 &  0.02 \\
              telephone &              paintbrush & 0.67 &  0.02 \\
              telephone &                   horse & 0.74 &  0.02 \\
                  purse &                     key & 0.75 &  0.02 \\
             television &                scissors & 0.57 &  0.02 \\
                 circle &                   sheep & 0.42 &  0.02 \\
                    sun &                passport & 0.27 &  0.02 \\
                  anvil &                 snorkel & 0.62 &  0.02 \\
             eyeglasses &                    lion & 0.44 &  0.02 \\
                   fish &                  helmet & 0.47 &  0.02 \\
                 toilet &              strawberry & 0.44 &  0.02 \\
                 marker &                 matches & 0.00 &  0.02 \\
                    cup &                   shark & 0.47 &  0.02 \\
                    hat &               hurricane & 0.20 &  0.02 \\
                  wheel &                elephant & 0.36 &  0.02 \\
               stitches &                   mouse & 0.00 &  0.02 \\
                  fence &                     bee & 0.50 &  0.02 \\
              microwave &               motorbike & 0.40 &  0.02 \\
                  train &                bracelet & 0.62 &  0.02 \\
                 marker &                   house & 0.71 &  0.02 \\
                 stairs &               butterfly & 0.40 &  0.02 \\
                  purse &                   whale & 0.47 &  0.02 \\
                hexagon &                   mouth & 0.50 &  0.02 \\
                    key &                    duck & 0.67 &  0.02 \\
               mountain &                    rake & 0.40 &  0.02 \\
                  canoe &                    face & 0.50 &  0.02 \\
                  crown &              helicopter & 0.57 &  0.02 \\
                  drums &               hurricane & 0.00 &  0.02 \\
                bandage &                computer & 0.56 &  0.02 \\
                 bowtie &                   beach & 0.38 &  0.02 \\
                   harp &                 tornado & 0.22 &  0.02 \\
                   jail &                     arm & 0.63 &  0.02 \\
               suitcase &                windmill & 0.57 &  0.02 \\
                   knee &                 toaster & 0.50 &  0.02 \\
                 zigzag &                   stove & 0.13 &  0.02 \\
                 eraser &                 matches & 0.00 &  0.02 \\
                    eye &                broccoli & 0.42 &  0.02 \\
               computer &                  rabbit & 0.52 &  0.02 \\
              boomerang &              strawberry & 0.38 &  0.02 \\
               sailboat &                 matches & 0.00 &  0.02 \\
                   swan &                baseball & 0.36 &  0.02 \\
              megaphone &                   panda & 0.35 &  0.02 \\
            stethoscope &                    crab & 0.44 &  0.02 \\
                bandage &                   radio & 0.56 &  0.02 \\
              blueberry &               ambulance & 0.33 &  0.02 \\
                   star &                  guitar & 0.47 &  0.02 \\
                  crown &                  stereo & 0.64 &  0.02 \\
                    key &               motorbike & 0.57 &  0.02 \\
                  radio &                   tiger & 0.47 &  0.02 \\
               umbrella &                 lobster & 0.36 &  0.02 \\
                 ladder &              toothpaste & 0.22 &  0.02 \\
              parachute &               hamburger & 0.24 &  0.02 \\
                 pliers &                     map & 0.56 &  0.02 \\
                  broom &                hospital & 0.56 &  0.02 \\
                  radio &                    cake & 0.62 &  0.02 \\
             waterslide &                  grapes & 0.00 &  0.02 \\
                  mouse &                    pool & 0.62 &  0.02 \\
                   fork &                  shorts & 0.53 &  0.02 \\
                   rake &               saxophone & 0.55 &  0.02 \\
               necklace &                    pool & 0.62 &  0.02 \\
                   nail &                 mermaid & 0.25 &  0.02 \\
                   fish &                     key & 0.74 &  0.02 \\
                lighter &                   zebra & 0.35 &  0.02 \\
                   rake &              helicopter & 0.57 &  0.02 \\
                  bread &                 raccoon & 0.35 &  0.02 \\
                   hand &                   snail & 0.55 &  0.02 \\
                  chair &                passport & 0.29 &  0.02 \\
             headphones &                   snail & 0.00 &  0.02 \\
                 marker &              toothpaste & 0.24 &  0.02 \\
                 hammer &                    rain & 0.24 &  0.02 \\
                sweater &                    lion & 0.88 &  0.02 \\
                   line &                   skull & 0.27 &  0.02 \\
                 toilet &              blackberry & 0.40 &  0.02 \\
                  purse &              helicopter & 0.60 &  0.02 \\
                  pizza &               hurricane & 0.21 &  0.02 \\
               mountain &                  pencil & 0.40 &  0.02 \\
              asparagus &                   couch & 0.40 &  0.02 \\
               sandwich &                calendar & 0.12 &  0.02 \\
                octagon &              binoculars & 0.11 &  0.02 \\
            screwdriver &              basketball & 0.60 &  0.02 \\
              snowflake &               speedboat & 0.29 &  0.02 \\
                  house &                trombone & 0.53 &  0.02 \\
                 bridge &              television & 0.63 &  0.02 \\
                  tooth &                   radio & 0.59 &  0.02 \\
             waterslide &              camouflage & 0.00 &  0.02 \\
                    saw &                trombone & 0.67 &  0.02 \\
                 shovel &                   crown & 0.78 &  0.02 \\
                syringe &                   radio & 0.63 &  0.02 \\
             headphones &               bulldozer & 0.00 &  0.02 \\
             toothpaste &                   train & 0.22 &  0.02 \\
              snowflake &                hospital & 0.33 &  0.02 \\
                diamond &                   cloud & 0.35 &  0.02 \\
                  table &               butterfly & 0.38 &  0.02 \\
              bulldozer &                     fan & 0.60 &  0.02 \\
                   star &               firetruck & 0.00 &  0.02 \\
               keyboard &               ambulance & 0.57 &  0.02 \\
                 finger &                  shorts & 0.71 &  0.02 \\
                 square &                clarinet & 0.53 &  0.02 \\
               mountain &                     key & 0.67 &  0.02 \\
              megaphone &                   cloud & 0.25 &  0.02 \\
                 cookie &                   train & 0.42 &  0.02 \\
                 carrot &                   beach & 0.43 &  0.02 \\
                    fan &                  grapes & 0.00 &  0.02 \\
                 shovel &               telephone & 0.67 &  0.02 \\
                    leg &                  crayon & 0.67 &  0.02 \\
             microphone &                    crab & 0.42 &  0.02 \\
               calendar &              binoculars & 0.12 &  0.02 \\
                  bench &                    bush & 0.55 &  0.02 \\
                diamond &               ambulance & 0.43 &  0.02 \\
                    toe &                computer & 0.62 &  0.02 \\
               trombone &                    sink & 0.55 &  0.02 \\
             toothpaste &                     key & 0.21 &  0.02 \\
             waterslide &                  hammer & 0.00 &  0.02 \\
             microphone &                 mermaid & 0.10 &  0.02 \\
                  clock &                  guitar & 0.67 &  0.02 \\
                  anvil &                clarinet & 0.50 &  0.02 \\
             eyeglasses &               ambulance & 0.52 &  0.02 \\
             television &                trombone & 0.57 &  0.02 \\
                 hammer &              lighthouse & 0.59 &  0.02 \\
                  bench &                    swan & 0.36 &  0.02 \\
                  house &                     toe & 0.67 &  0.02 \\
               calendar &                  monkey & 0.13 &  0.02 \\
                  crown &                   truck & 0.60 &  0.02 \\
                   oven &                  parrot & 0.38 &  0.02 \\
                 ladder &                 dolphin & 0.32 &  0.02 \\
              submarine &                    yoga & 0.11 &  0.02 \\
                matches &                     arm & 0.00 &  0.02 \\
               stitches &                     cow & 0.00 &  0.02 \\
               stitches &                 lighter & 0.00 &  0.02 \\
                matches &                  bridge & 0.00 &  0.02 \\
                  pants &                  castle & 0.50 &  0.02 \\
                    eye &                   train & 0.62 &  0.02 \\
                   star &                squirrel & 0.55 &  0.02 \\
                syringe &                     fan & 0.78 &  0.02 \\
               hospital &                squirrel & 0.36 &  0.02 \\
               hospital &                     ant & 0.38 &  0.02 \\
                   tent &                  eraser & 0.62 &  0.02 \\
               mushroom &                   drill & 0.48 &  0.02 \\
                   nail &                 snowman & 0.50 &  0.02 \\
                   nose &                postcard & 0.46 &  0.02 \\
               lipstick &                 tornado & 0.21 &  0.02 \\
              lightning &                    yoga & 0.43 &  0.02 \\
                  broom &                     key & 0.74 &  0.02 \\
               envelope &                   river & 0.31 &  0.02 \\
                 peanut &                   drums & 0.00 &  0.02 \\
              butterfly &               bulldozer & 0.33 &  0.02 \\
                 jacket &                    lion & 0.50 &  0.02 \\
              telephone &                   tiger & 0.47 &  0.02 \\
              microwave &                kangaroo & 0.32 &  0.02 \\
                hexagon &                    bush & 0.29 &  0.02 \\
                 potato &              binoculars & 0.40 &  0.02 \\
                 bridge &                     bee & 0.42 &  0.02 \\
               passport &                   horse & 0.29 &  0.02 \\
                  river &                     mug & 0.43 &  0.02 \\
                   sink &                     owl & 0.40 &  0.02 \\
             skyscraper &              strawberry & 0.44 &  0.02 \\
             chandelier &                    bear & 0.44 &  0.02 \\
                  chair &                hedgehog & 0.52 &  0.02 \\
                 bridge &                  grapes & 0.00 &  0.02 \\
               necklace &                   cloud & 0.25 &  0.02 \\
                  bench &                 lobster & 0.36 &  0.02 \\
                  table &                    swan & 0.38 &  0.02 \\
                   swan &                     map & 0.40 &  0.02 \\
                  fence &                    sink & 0.59 &  0.02 \\
              ambulance &                  rabbit & 0.30 &  0.02 \\
                bandage &                     key & 0.59 &  0.02 \\
               hospital &                  cannon & 0.53 &  0.02 \\
                feather &                   train & 0.59 &  0.02 \\
                  rifle &                    jail & 0.43 &  0.02 \\
             rhinoceros &                   pizza & 0.20 &  0.02 \\
             headphones &                    bear & 0.00 &  0.02 \\
                   jail &                   cloud & 0.22 &  0.02 \\
                  tooth &              helicopter & 0.50 &  0.02 \\
                    arm &                    barn & 0.71 &  0.02 \\
                 bridge &               pineapple & 0.47 &  0.02 \\
                  train &                 raccoon & 0.36 &  0.02 \\
               sailboat &                    face & 0.53 &  0.02 \\
                   star &                     van & 0.44 &  0.02 \\
                  table &                passport & 0.33 &  0.02 \\
             waterslide &                   beard & 0.00 &  0.02 \\
               umbrella &                     key & 0.56 &  0.02 \\
                 zigzag &                   angel & 0.29 &  0.02 \\
               clarinet &                   panda & 0.30 &  0.02 \\
                 zigzag &                envelope & 0.62 &  0.02 \\
                  clock &                kangaroo & 0.33 &  0.02 \\
               baseball &               motorbike & 0.52 &  0.02 \\
                lighter &                 octopus & 0.46 &  0.02 \\
                  knife &                    moon & 0.44 &  0.02 \\
               triangle &                campfire & 0.36 &  0.02 \\
                 marker &               speedboat & 0.55 &  0.02 \\
             waterslide &                    lion & 0.00 &  0.02 \\
                   fork &                     saw & 0.84 &  0.02 \\
                   harp &                mosquito & 0.38 &  0.02 \\
             headphones &                     ant & 0.00 &  0.02 \\
                 shovel &                   radio & 0.67 &  0.02 \\
                 circle &                    fish & 0.53 &  0.02 \\
                 ladder &               hamburger & 0.24 &  0.02 \\
                 marker &              dishwasher & 0.56 &  0.02 \\
                  drill &                  teapot & 0.67 &  0.02 \\
             television &                     bat & 0.67 &  0.02 \\
                  snake &                  stereo & 0.60 &  0.02 \\
                   fish &                 trumpet & 0.42 &  0.02 \\
               umbrella &                    harp & 0.53 &  0.02 \\
                  drill &                  grapes & 0.00 &  0.02 \\
                 church &                     toe & 0.62 &  0.02 \\
             skyscraper &                     van & 0.53 &  0.02 \\
                matches &                   snake & 0.00 &  0.02 \\
                   line &                   brain & 0.57 &  0.02 \\
                syringe &                  church & 0.53 &  0.02 \\
                  house &                 trumpet & 0.53 &  0.02 \\
                   hand &                 raccoon & 0.48 &  0.02 \\
                  spoon &               hurricane & 0.21 &  0.02 \\
                  anvil &                hospital & 0.62 &  0.02 \\
               envelope &                    crab & 0.53 &  0.02 \\
                  clock &                   angel & 0.40 &  0.02 \\
                 ladder &                hedgehog & 0.36 &  0.02 \\
              megaphone &                  grapes & 0.00 &  0.02 \\
                  radio &                     eye & 0.59 &  0.02 \\
                   door &                    rain & 0.27 &  0.02 \\
              megaphone &                   apple & 0.40 &  0.02 \\
                 pencil &                    lion & 0.47 &  0.02 \\
                 shorts &              helicopter & 0.45 &  0.02 \\
                 goatee &                    lion & 0.42 &  0.02 \\
             flashlight &              basketball & 0.57 &  0.02 \\
               hospital &                    hand & 0.53 &  0.02 \\
                 church &                scissors & 0.53 &  0.02 \\
             chandelier &                     map & 0.62 &  0.02 \\
                  bench &                     cat & 0.60 &  0.02 \\
                 bridge &                   pizza & 0.27 &  0.02 \\
              submarine &                  grapes & 0.00 &  0.02 \\
                 pliers &                 penguin & 0.33 &  0.02 \\
                 marker &                 lobster & 0.44 &  0.02 \\
                syringe &              lighthouse & 0.56 &  0.02 \\
               stitches &                    moon & 0.00 &  0.02 \\
                syringe &                     sun & 0.44 &  0.02 \\
                  elbow &                 trumpet & 0.53 &  0.02 \\
                   star &                 bicycle & 0.47 &  0.02 \\
            spreadsheet &               crocodile & 0.10 &  0.02 \\
                   vase &                    lion & 0.44 &  0.02 \\
                    van &                     fan & 0.63 &  0.02 \\
                   nail &                 sweater & 0.53 &  0.02 \\
                   nail &                 tractor & 0.57 &  0.02 \\
                 shorts &              lighthouse & 0.56 &  0.02 \\
                 marker &                   pizza & 0.29 &  0.02 \\
               hospital &                    duck & 0.62 &  0.02 \\
                mailbox &                  peanut & 0.42 &  0.02 \\
                 square &                  stereo & 0.67 &  0.02 \\
             skyscraper &                 matches & 0.00 &  0.02 \\
               hospital &                  rabbit & 0.35 &  0.02 \\
               triangle &                  stereo & 0.60 &  0.02 \\
                  bench &                   zebra & 0.32 &  0.02 \\
              underwear &                  bridge & 0.59 &  0.02 \\
                    toe &                  flower & 0.50 &  0.02 \\
                  ocean &                  hammer & 0.35 &  0.02 \\
                 shorts &              rhinoceros & 0.33 &  0.02 \\
                 pencil &                  church & 0.56 &  0.02 \\
                    van &                calendar & 0.43 &  0.02 \\
                 shorts &                  parrot & 0.42 &  0.02 \\
                   pool &                  guitar & 0.59 &  0.02 \\
                 marker &                   radio & 0.67 &  0.02 \\
                  drill &                   brain & 0.48 &  0.02 \\
                  clock &                 lobster & 0.35 &  0.02 \\
               squiggle &                   house & 0.29 &  0.02 \\
                  house &              basketball & 0.67 &  0.02 \\
                   rake &                   whale & 0.74 &  0.02 \\
                 bucket &                    yoga & 0.29 &  0.02 \\
                   leaf &               submarine & 0.40 &  0.02 \\
                dolphin &                   broom & 0.44 &  0.02 \\
                matches &                    cake & 0.00 &  0.02 \\
                  bench &                   truck & 0.57 &  0.02 \\
               passport &                     ant & 0.12 &  0.02 \\
             television &                    peas & 0.00 &  0.02 \\
                   nail &                     bus & 0.74 &  0.02 \\
                feather &             spreadsheet & 0.22 &  0.02 \\
              underwear &                windmill & 0.48 &  0.02 \\
                hexagon &                     cat & 0.22 &  0.02 \\
                 zigzag &                    oven & 0.11 &  0.02 \\
                  chair &               submarine & 0.55 &  0.02 \\
                   line &              skateboard & 0.71 &  0.02 \\
              hourglass &               motorbike & 0.48 &  0.02 \\
                  table &                   zebra & 0.33 &  0.02 \\
                 laptop &                    swan & 0.32 &  0.02 \\
                 church &              wristwatch & 0.48 &  0.02 \\
                   jail &                     eye & 0.53 &  0.02 \\
                  bench &              blackberry & 0.36 &  0.02 \\
             eyeglasses &                mosquito & 0.36 &  0.02 \\
              snowflake &                   purse & 0.35 &  0.02 \\
                   sink &                   angel & 0.47 &  0.02 \\
                  bench &                   snail & 0.38 &  0.02 \\
                    leg &              toothpaste & 0.32 &  0.02 \\
                matches &                  bowtie & 0.00 &  0.02 \\
             headphones &                     pig & 0.00 &  0.02 \\
            streetlight &                    peas & 0.00 &  0.02 \\
                trumpet &                   tiger & 0.42 &  0.02 \\
                  anvil &              dishwasher & 0.53 &  0.02 \\
                 church &                kangaroo & 0.36 &  0.02 \\
                   star &                   clock & 0.44 &  0.02 \\
                 ladder &                   brain & 0.44 &  0.02 \\
            streetlight &               blueberry & 0.38 &  0.02 \\
                syringe &                  parrot & 0.42 &  0.02 \\
               stitches &                 feather & 0.00 &  0.02 \\
                  elbow &              lighthouse & 0.62 &  0.02 \\
                    eye &                   drums & 0.00 &  0.02 \\
                 castle &                     key & 0.63 &  0.02 \\
                rainbow &                     arm & 0.24 &  0.02 \\
                  table &               hurricane & 0.22 &  0.02 \\
                 peanut &                bracelet & 0.44 &  0.02 \\
                snorkel &                     cow & 0.40 &  0.02 \\
                   jail &                 penguin & 0.32 &  0.02 \\
               postcard &                   cloud & 0.36 &  0.02 \\
                    key &                  cactus & 0.57 &  0.02 \\
            streetlight &               speedboat & 0.52 &  0.02 \\
                   foot &                   radio & 0.67 &  0.02 \\
            spreadsheet &                    lion & 0.12 &  0.02 \\
                hexagon &                     key & 0.40 &  0.02 \\
                 finger &                mosquito & 0.42 &  0.02 \\
                   pool &                  parrot & 0.50 &  0.02 \\
             chandelier &               ambulance & 0.48 &  0.02 \\
                  pants &                hospital & 0.50 &  0.02 \\
              telephone &                   sheep & 0.44 &  0.02 \\
                 ladder &              rhinoceros & 0.35 &  0.02 \\
              blueberry &                bracelet & 0.42 &  0.02 \\
                rainbow &                   radio & 0.12 &  0.02 \\
                  ocean &               megaphone & 0.29 &  0.02 \\
                    saw &                  violin & 0.67 &  0.02 \\
              saxophone &                     map & 0.48 &  0.02 \\
               mountain &                    book & 0.43 &  0.02 \\
                  camel &                   radio & 0.35 &  0.02 \\
                  table &                  cannon & 0.63 &  0.02 \\
                diamond &                sailboat & 0.45 &  0.02 \\
               sailboat &                  cookie & 0.35 &  0.02 \\
                   lion &              blackberry & 0.60 &  0.02 \\
                   jail &                calendar & 0.11 &  0.02 \\
               sailboat &                 bandage & 0.48 &  0.02 \\
                 crayon &                 matches & 0.00 &  0.02 \\
                rainbow &                   truck & 0.11 &  0.02 \\
             rhinoceros &                   wheel & 0.35 &  0.02 \\
             dishwasher &                    bush & 0.64 &  0.02 \\
                    toe &               hurricane & 0.25 &  0.02 \\
             skateboard &                   clock & 0.57 &  0.02 \\
                matches &              skateboard & 0.00 &  0.02 \\
                    saw &                   snail & 0.38 &  0.02 \\
               scissors &                     map & 0.53 &  0.02 \\
                 zigzag &                   radio & 0.13 &  0.02 \\
              hourglass &                airplane & 0.50 &  0.02 \\
               trombone &               telephone & 0.60 &  0.02 \\
                 peanut &               motorbike & 0.35 &  0.02 \\
                  bench &                  rabbit & 0.33 &  0.02 \\
               mushroom &                 lighter & 0.47 &  0.02 \\
                syringe &                    book & 0.56 &  0.02 \\
                  anvil &                   zebra & 0.36 &  0.02 \\
                  bread &                 dolphin & 0.19 &  0.02 \\
                   line &               boomerang & 0.70 &  0.02 \\
                 castle &                calendar & 0.25 &  0.02 \\
                   harp &                    face & 0.62 &  0.02 \\
                   tent &                broccoli & 0.42 &  0.02 \\
                 church &              headphones & 0.00 &  0.02 \\
                   yoga &                 tractor & 0.11 &  0.02 \\
              lightning &                   sheep & 0.25 &  0.02 \\
                 shorts &                     map & 0.56 &  0.02 \\
                  drill &                    face & 0.62 &  0.02 \\
               dumbbell &              camouflage & 0.59 &  0.02 \\
                   nail &                backpack & 0.63 &  0.02 \\
              saxophone &                    crab & 0.38 &  0.02 \\
                   knee &                  parrot & 0.47 &  0.02 \\
                    arm &                   radio & 0.67 &  0.02 \\
               envelope &                    face & 0.67 &  0.02 \\
                dolphin &                   stove & 0.32 &  0.02 \\
                  tooth &               megaphone & 0.59 &  0.02 \\
               squiggle &               telephone & 0.12 &  0.02 \\
                   swan &                calendar & 0.12 &  0.02 \\
              underwear &              lighthouse & 0.56 &  0.02 \\
              lightning &                    jail & 0.20 &  0.02 \\
                 candle &                     toe & 0.59 &  0.02 \\
                  canoe &                   cloud & 0.20 &  0.02 \\
                 shorts &                computer & 0.53 &  0.02 \\
                hexagon &                  shovel & 0.29 &  0.02 \\
               mosquito &                    face & 0.60 &  0.02 \\
                   pear &                   train & 0.42 &  0.02 \\
                diamond &                calendar & 0.25 &  0.02 \\
                    cup &                     ant & 0.40 &  0.02 \\
                matches &                scorpion & 0.00 &  0.02 \\
              submarine &                     mug & 0.55 &  0.02 \\
                 church &               speedboat & 0.45 &  0.02 \\
                    saw &                   brain & 0.42 &  0.02 \\
                  table &                 dolphin & 0.32 &  0.02 \\
               mushroom &                   wheel & 0.44 &  0.02 \\
              microwave &                 giraffe & 0.30 &  0.02 \\
                  bench &                 raccoon & 0.33 &  0.02 \\
                    key &                     bee & 0.52 &  0.02 \\
                 spider &                  stereo & 0.52 &  0.02 \\
                   star &               megaphone & 0.50 &  0.02 \\
             skyscraper &                 lighter & 0.62 &  0.02 \\
               backpack &               hurricane & 0.20 &  0.02 \\
                  knife &                calendar & 0.27 &  0.02 \\
                    cup &                hospital & 0.59 &  0.02 \\
                    ear &                   cloud & 0.33 &  0.02 \\
                  shark &               telephone & 0.44 &  0.02 \\
             skateboard &               telephone & 0.63 &  0.02 \\
               postcard &                     toe & 0.17 &  0.02 \\
                   moon &                 trumpet & 0.42 &  0.02 \\
                   rake &              rhinoceros & 0.50 &  0.02 \\
                  pants &                   snail & 0.36 &  0.02 \\
                 stairs &                    bear & 0.44 &  0.02 \\
                 potato &                     eye & 0.44 &  0.02 \\
               mountain &                     bee & 0.33 &  0.02 \\
               baseball &                passport & 0.24 &  0.02 \\
               flamingo &                computer & 0.55 &  0.02 \\
            spreadsheet &                   tiger & 0.12 &  0.02 \\
                   nail &              television & 0.60 &  0.02 \\
                  bread &               speedboat & 0.20 &  0.02 \\
                 church &                   brain & 0.44 &  0.02 \\
                   star &                   snake & 0.78 &  0.02 \\
                    map &                     cat & 0.56 &  0.02 \\
                    toe &                  stereo & 0.62 &  0.02 \\
               trombone &                     eye & 0.53 &  0.02 \\
                   rake &                trombone & 0.60 &  0.02 \\
                 finger &                  church & 0.62 &  0.02 \\
              microwave &                  parrot & 0.38 &  0.02 \\
                   nail &               hamburger & 0.25 &  0.02 \\
                   oven &                passport & 0.11 &  0.02 \\
                   yoga &                 tornado & 0.12 &  0.02 \\
             watermelon &               telephone & 0.38 &  0.02 \\
                  crown &                     ant & 0.38 &  0.02 \\
                 square &                  ladder & 0.67 &  0.02 \\
                  crown &                    oven & 0.61 &  0.02 \\
                   fish &                umbrella & 0.44 &  0.02 \\
              asparagus &               telephone & 0.42 &  0.02 \\
                  clock &                    book & 0.53 &  0.02 \\
                   nail &                   pizza & 0.25 &  0.02 \\
                  knife &                     sun & 0.44 &  0.02 \\
                 marker &               pineapple & 0.50 &  0.02 \\
                  house &                   snail & 0.42 &  0.02 \\
                  purse &               saxophone & 0.57 &  0.02 \\
                   belt &                    bird & 0.63 &  0.02 \\
                  sword &               blueberry & 0.38 &  0.02 \\
                 cooler &                passport & 0.27 &  0.02 \\
              lightning &                     bed & 0.27 &  0.02 \\
             headphones &                 tornado & 0.00 &  0.02 \\
            spreadsheet &                    rain & 0.22 &  0.02 \\
                 potato &              headphones & 0.00 &  0.02 \\
              megaphone &                     toe & 0.62 &  0.02 \\
                 guitar &                    lion & 0.44 &  0.02 \\
                    bed &                baseball & 0.62 &  0.02 \\
                   sink &                     bus & 0.60 &  0.02 \\
               triangle &                sailboat & 0.55 &  0.02 \\
             strawberry &               fireplace & 0.40 &  0.02 \\
               postcard &                    belt & 0.27 &  0.02 \\
                 ladder &                   zebra & 0.33 &  0.02 \\
                 bowtie &                passport & 0.12 &  0.02 \\
             toothpaste &                   crown & 0.22 &  0.02 \\
                 shorts &                     owl & 0.36 &  0.02 \\
                    saw &                   clock & 0.67 &  0.02 \\
                    key &                  rabbit & 0.48 &  0.02 \\
                matches &                     owl & 0.00 &  0.02 \\
                 hammer &                  bowtie & 0.50 &  0.02 \\
                feather &                  cookie & 0.40 &  0.02 \\
                  drill &              dishwasher & 0.48 &  0.02 \\
                 square &                lollipop & 0.25 &  0.02 \\
                bandage &               hurricane & 0.20 &  0.02 \\
                  bench &                  cookie & 0.38 &  0.02 \\
                    bus &                  goatee & 0.40 &  0.02 \\
                  crown &                     van & 0.60 &  0.02 \\
                  canoe &                    nail & 0.52 &  0.02 \\
                  broom &                   shark & 0.60 &  0.02 \\
                 bridge &                     mug & 0.67 &  0.02 \\
             toothpaste &                   grass & 0.32 &  0.02 \\
              lightning &                     cow & 0.22 &  0.02 \\
              megaphone &                hospital & 0.56 &  0.02 \\
                  bench &                   radio & 0.63 &  0.02 \\
            screwdriver &                   panda & 0.33 &  0.02 \\
              telephone &               butterfly & 0.38 &  0.02 \\
                   foot &             spreadsheet & 0.30 &  0.02 \\
                   rake &                  guitar & 0.63 &  0.02 \\
               calendar &                hedgehog & 0.11 &  0.02 \\
             skyscraper &                  cooler & 0.67 &  0.02 \\
             dishwasher &                   camel & 0.46 &  0.02 \\
                 church &                   steak & 0.24 &  0.02 \\
                  bread &               hurricane & 0.22 &  0.02 \\
                  bench &                envelope & 0.67 &  0.02 \\
                matches &                   mouth & 0.00 &  0.02 \\
                  bench &                    bear & 0.40 &  0.02 \\
                  house &              toothpaste & 0.24 &  0.02 \\
                  river &                  goatee & 0.24 &  0.02 \\
                   sink &                   brain & 0.47 &  0.02 \\
                 jacket &              basketball & 0.63 &  0.02 \\
                 finger &                    rake & 0.62 &  0.02 \\
                   duck &                  guitar & 0.59 &  0.02 \\
             calculator &                   onion & 0.57 &  0.02 \\
             microphone &                   pizza & 0.21 &  0.02 \\
                  fence &              wristwatch & 0.48 &  0.02 \\
                   nail &                   radio & 0.63 &  0.02 \\
                   tent &              calculator & 0.59 &  0.02 \\
               mushroom &              microphone & 0.40 &  0.02 \\
                   line &                 giraffe & 0.38 &  0.02 \\
                  rifle &                    book & 0.50 &  0.02 \\
                  drill &                    bear & 0.76 &  0.02 \\
                   door &                    yoga & 0.21 &  0.02 \\
                    saw &                  cookie & 0.40 &  0.02 \\
                rainbow &                  shovel & 0.29 &  0.02 \\
              submarine &                  stereo & 0.55 &  0.02 \\
                 zigzag &                   brain & 0.36 &  0.02 \\
                  table &                    star & 0.50 &  0.02 \\
             basketball &                   angel & 0.42 &  0.02 \\
             dishwasher &                    swan & 0.50 &  0.02 \\
               lipstick &                 bicycle & 0.60 &  0.02 \\
               squiggle &                   radio & 0.12 &  0.02 \\
              submarine &                kangaroo & 0.32 &  0.02 \\
              crocodile &                  stereo & 0.36 &  0.02 \\
                  ocean &                  candle & 0.40 &  0.02 \\
             toothpaste &                    belt & 0.24 &  0.02 \\
                  bench &                    fork & 0.63 &  0.02 \\
                   face &                   zebra & 0.52 &  0.02 \\
                   line &              blackberry & 0.44 &  0.02 \\
                 pliers &              basketball & 0.60 &  0.02 \\
              megaphone &                    rain & 0.24 &  0.02 \\
                 ladder &                    bear & 0.42 &  0.02 \\
                matches &                 lantern & 0.00 &  0.02 \\
                   pool &              wristwatch & 0.53 &  0.02 \\
                   book &                   sheep & 0.47 &  0.02 \\
                 zigzag &                calendar & 0.31 &  0.02 \\
                 church &              calculator & 0.56 &  0.02 \\
                   star &                campfire & 0.31 &  0.02 \\
               calendar &                   angel & 0.53 &  0.02 \\
                  bench &               telephone & 0.63 &  0.02 \\
               umbrella &               telephone & 0.53 &  0.02 \\
                matches &                    tree & 0.00 &  0.02 \\
              lightning &                    pool & 0.43 &  0.02 \\
            streetlight &                    duck & 0.59 &  0.02 \\
                  bench &                mushroom & 0.42 &  0.02 \\
                diamond &                   chair & 0.50 &  0.02 \\
                dolphin &               ambulance & 0.28 &  0.02 \\
                 toilet &                    crab & 0.56 &  0.02 \\
                   pond &                    lion & 0.33 &  0.02 \\
                 monkey &               hurricane & 0.21 &  0.02 \\
            streetlight &                   camel & 0.33 &  0.02 \\
                bandage &              blackberry & 0.38 &  0.02 \\
             television &                   drums & 0.00 &  0.02 \\
                  grass &              eyeglasses & 0.40 &  0.02 \\
                   knee &              lighthouse & 0.62 &  0.02 \\
                matches &                  cooler & 0.00 &  0.02 \\
             skateboard &                    sink & 0.62 &  0.02 \\
                  drill &                  goatee & 0.40 &  0.02 \\
                 ladder &               snowflake & 0.33 &  0.02 \\
                matches &                 trumpet & 0.00 &  0.02 \\
                 bowtie &              helicopter & 0.43 &  0.02 \\
                  fence &                  cooler & 0.63 &  0.02 \\
                 violin &                     fan & 0.74 &  0.02 \\
                   peas &                   train & 0.00 &  0.02 \\
              megaphone &               submarine & 0.57 &  0.02 \\
                    saw &              headphones & 0.00 &  0.02 \\
                    arm &                clarinet & 0.64 &  0.02 \\
               trombone &                passport & 0.12 &  0.02 \\
               lollipop &                    sink & 0.27 &  0.02 \\
                   star &                    crab & 0.82 &  0.02 \\
                 peanut &                calendar & 0.13 &  0.02 \\
                 cooler &                     map & 0.56 &  0.02 \\
                 stereo &                    face & 0.62 &  0.02 \\
                    ant &                     bus & 0.38 &  0.02 \\
                   star &                    lion & 0.82 &  0.02 \\
                rainbow &                   clock & 0.11 &  0.02 \\
               squiggle &               hurricane & 0.11 &  0.02 \\
                   belt &                    swan & 0.38 &  0.02 \\
             television &                   onion & 0.40 &  0.02 \\
                   rain &                bracelet & 0.25 &  0.02 \\
              speedboat &                     map & 0.48 &  0.02 \\
                  shark &                    oven & 0.38 &  0.02 \\
                  table &                   radio & 0.67 &  0.02 \\
                 eraser &                   camel & 0.36 &  0.02 \\
                   shoe &                   brain & 0.47 &  0.02 \\
              ambulance &              camouflage & 0.50 &  0.02 \\
                 shovel &                    yoga & 0.29 &  0.02 \\
                dolphin &                   radio & 0.32 &  0.02 \\
                    toe &               firetruck & 0.00 &  0.02 \\
              megaphone &                    pool & 0.62 &  0.02 \\
             television &                   snail & 0.38 &  0.02 \\
                matches &                   camel & 0.00 &  0.02 \\
                   nail &                 snorkel & 0.74 &  0.02 \\
                    toe &              lighthouse & 0.67 &  0.02 \\
                diamond &                   drums & 0.00 &  0.02 \\
                  anvil &               hurricane & 0.22 &  0.02 \\
                  tooth &               ambulance & 0.48 &  0.02 \\
                dolphin &                 lighter & 0.33 &  0.02 \\
                  house &                 compass & 0.56 &  0.02 \\
                 pillow &              lighthouse & 0.62 &  0.02 \\
                  tooth &                    rain & 0.27 &  0.02 \\
             skyscraper &                   rifle & 0.50 &  0.02 \\
                   fish &              microphone & 0.42 &  0.02 \\
                  beard &               hurricane & 0.24 &  0.02 \\
                 peanut &                 bathtub & 0.42 &  0.02 \\
                 finger &                hospital & 0.62 &  0.02 \\
               stitches &                flamingo & 0.00 &  0.02 \\
             television &                   tiger & 0.44 &  0.02 \\
               flamingo &                   cloud & 0.22 &  0.02 \\
                 finger &                baseball & 0.59 &  0.02 \\
              hamburger &                     eye & 0.27 &  0.02 \\
                matches &                  spider & 0.00 &  0.02 \\
               hospital &                  teapot & 0.53 &  0.02 \\
               umbrella &                     bat & 0.50 &  0.02 \\
             basketball &                    cake & 0.59 &  0.02 \\
               triangle &              eyeglasses & 0.80 &  0.02 \\
                 bridge &                   drill & 0.67 &  0.02 \\
                 church &                  jacket & 0.59 &  0.02 \\
                  snail &                    face & 0.63 &  0.02 \\
             toothpaste &              camouflage & 0.22 &  0.02 \\
                matches &             spreadsheet & 0.00 &  0.02 \\
                 stereo &                   angel & 0.44 &  0.02 \\
              underwear &                  circle & 0.50 &  0.02 \\
                   oven &                   whale & 0.38 &  0.02 \\
                 marker &                 octopus & 0.44 &  0.02 \\
                  anvil &                     cup & 0.67 &  0.02 \\
                diamond &               microwave & 0.45 &  0.02 \\
                mailbox &                    yoga & 0.12 &  0.02 \\
                  crown &               bulldozer & 0.57 &  0.02 \\
                   knee &                  castle & 0.59 &  0.02 \\
             television &                   cello & 0.57 &  0.02 \\
                   nail &              lighthouse & 0.56 &  0.02 \\
                  fence &                computer & 0.67 &  0.02 \\
                   star &                     pig & 0.70 &  0.02 \\
            streetlight &                  grapes & 0.00 &  0.02 \\
                  knife &                   beach & 0.40 &  0.02 \\
              telephone &                  grapes & 0.00 &  0.02 \\
                 stairs &                    rake & 0.59 &  0.02 \\
                   oven &                    bear & 0.36 &  0.02 \\
                 zigzag &              calculator & 0.15 &  0.02 \\
                 bowtie &                     saw & 0.48 &  0.02 \\
                  anvil &              strawberry & 0.47 &  0.02 \\
              speedboat &                    face & 0.50 &  0.02 \\
              underwear &                     owl & 0.36 &  0.02 \\
                  bench &               motorbike & 0.52 &  0.02 \\
               hospital &                     map & 0.59 &  0.02 \\
                  broom &                 lobster & 0.52 &  0.02 \\
                penguin &                 tractor & 0.32 &  0.02 \\
               clarinet &                    bush & 0.36 &  0.02 \\
                   leaf &               hurricane & 0.24 &  0.02 \\
                   leaf &               megaphone & 0.47 &  0.02 \\
                    key &                 penguin & 0.48 &  0.02 \\
                 toilet &                 tornado & 0.24 &  0.02 \\
               stitches &                   truck & 0.00 &  0.02 \\
                compass &                mosquito & 0.36 &  0.02 \\
                 circle &              blackberry & 0.36 &  0.02 \\
                  cloud &              microphone & 0.22 &  0.02 \\
                 carrot &               telephone & 0.44 &  0.02 \\
                   nail &                  bridge & 0.86 &  0.02 \\
                  shark &               microwave & 0.38 &  0.01 \\
                 shorts &                   tiger & 0.44 &  0.01 \\
                matches &                 penguin & 0.00 &  0.01 \\
                sweater &                   snail & 0.63 &  0.01 \\
                   star &                    duck & 0.57 &  0.01 \\
                   pear &                     key & 0.82 &  0.01 \\
              hourglass &                   tiger & 0.40 &  0.01 \\
               stitches &                     map & 0.00 &  0.01 \\
                  shark &                     map & 0.47 &  0.01 \\
                   rain &                  parrot & 0.27 &  0.01 \\
             toothbrush &               ambulance & 0.57 &  0.01 \\
                   line &                 lantern & 0.74 &  0.01 \\
               umbrella &              television & 0.50 &  0.01 \\
                 potato &                bracelet & 0.44 &  0.01 \\
                 ladder &                 diamond & 0.53 &  0.01 \\
                   oven &                   zebra & 0.30 &  0.01 \\
                 potato &              microphone & 0.38 &  0.01 \\
                matches &               hourglass & 0.00 &  0.01 \\
                matches &                    lion & 0.00 &  0.01 \\
                 square &              basketball & 0.62 &  0.01 \\
                 violin &                     map & 0.53 &  0.01 \\
             headphones &                     cow & 0.00 &  0.01 \\
               umbrella &                trombone & 0.48 &  0.01 \\
                  crown &                    barn & 0.56 &  0.01 \\
             calculator &                  flower & 0.60 &  0.01 \\
                feather &               speedboat & 0.20 &  0.01 \\
                  elbow &                 compass & 0.56 &  0.01 \\
                   bear &                   brain & 0.74 &  0.01 \\
               keyboard &                   whale & 0.47 &  0.01 \\
                 peanut &              binoculars & 0.40 &  0.01 \\
                 square &                  bucket & 0.67 &  0.01 \\
                  clock &              camouflage & 0.56 &  0.01 \\
                  chair &                 tornado & 0.35 &  0.01 \\
                    ear &                  church & 0.42 &  0.01 \\
               calendar &                   train & 0.57 &  0.01 \\
                   pear &                    jail & 0.36 &  0.01 \\
                   hand &                     owl & 0.52 &  0.01 \\
               keyboard &                 octopus & 0.40 &  0.01 \\
                  chair &               hurricane & 0.21 &  0.01 \\
                  table &                  shorts & 0.53 &  0.01 \\
              blueberry &              microphone & 0.36 &  0.01 \\
                 bridge &               butterfly & 0.42 &  0.01 \\
               passport &                   stove & 0.13 &  0.01 \\
                   star &                  bucket & 0.50 &  0.01 \\
                lighter &                 giraffe & 0.35 &  0.01 \\
             chandelier &                   radio & 0.59 &  0.01 \\
                snowman &                   radio & 0.53 &  0.01 \\
             television &                 snorkel & 0.63 &  0.01 \\
                   oven &                   panda & 0.31 &  0.01 \\
                   jail &               saxophone & 0.42 &  0.01 \\
                  pizza &              camouflage & 0.27 &  0.01 \\
                 bridge &                   steak & 0.27 &  0.01 \\
                    ant &                   wheel & 0.38 &  0.01 \\
               triangle &                   house & 0.56 &  0.01 \\
                  bench &                  flower & 0.42 &  0.01 \\
                 cooler &             spreadsheet & 0.21 &  0.01 \\
             television &                windmill & 0.57 &  0.01 \\
              hourglass &                     saw & 0.64 &  0.01 \\
            stethoscope &                    peas & 0.00 &  0.01 \\
                   nail &                sailboat & 0.55 &  0.01 \\
                 marker &               asparagus & 0.50 &  0.01 \\
                  couch &                    rain & 0.22 &  0.01 \\
                diamond &                    barn & 0.53 &  0.01 \\
                  snail &               ambulance & 0.33 &  0.01 \\
                  chair &                   panda & 0.50 &  0.01 \\
                   belt &                    pool & 0.62 &  0.01 \\
                  radio &                elephant & 0.36 &  0.01 \\
               stitches &                     sun & 0.00 &  0.01 \\
                  radio &                     bat & 0.67 &  0.01 \\
                   belt &                     ant & 0.38 &  0.01 \\
               lipstick &                    star & 0.47 &  0.01 \\
                  elbow &                  castle & 0.59 &  0.01 \\
                 peanut &                   purse & 0.44 &  0.01 \\
             wristwatch &                     fan & 0.70 &  0.01 \\
                trumpet &               submarine & 0.52 &  0.01 \\
                   bush &                calendar & 0.46 &  0.01 \\
                   rain &                   radio & 0.24 &  0.01 \\
              microwave &                  dragon & 0.42 &  0.01 \\
               sailboat &                    belt & 0.57 &  0.01 \\
              hourglass &                 tornado & 0.19 &  0.01 \\
                  elbow &               telephone & 0.59 &  0.01 \\
                hexagon &                passport & 0.43 &  0.01 \\
               passport &                  dragon & 0.24 &  0.01 \\
                 pencil &               speedboat & 0.55 &  0.01 \\
                   fish &                   radio & 0.47 &  0.01 \\
                   belt &                 giraffe & 0.33 &  0.01 \\
                    key &                  cannon & 0.74 &  0.01 \\
                bandage &                   train & 0.59 &  0.01 \\
                  whale &                passport & 0.15 &  0.01 \\
             skateboard &                    peas & 0.00 &  0.01 \\
                    saw &                  teapot & 0.64 &  0.01 \\
             paintbrush &                kangaroo & 0.36 &  0.01 \\
                    key &                     sun & 0.76 &  0.01 \\
                   jail &                    duck & 0.56 &  0.01 \\
                    arm &                mosquito & 0.40 &  0.01 \\
                trumpet &                 lobster & 0.35 &  0.01 \\
               keyboard &                    face & 0.67 &  0.01 \\
              lightning &               underwear & 0.21 &  0.01 \\
             toothpaste &                windmill & 0.18 &  0.01 \\
                   knee &                  dragon & 0.53 &  0.01 \\
                  river &                 lighter & 0.33 &  0.01 \\
              telephone &                     fan & 0.71 &  0.01 \\
                 pliers &                elephant & 0.35 &  0.01 \\
                 marker &                  laptop & 0.55 &  0.01 \\
                diamond &                mosquito & 0.36 &  0.01 \\
                   line &               crocodile & 0.42 &  0.01 \\
                   yoga &               firetruck & 0.00 &  0.01 \\
                   line &                keyboard & 0.82 &  0.01 \\
                   rake &               ambulance & 0.55 &  0.01 \\
              snowflake &                    belt & 0.33 &  0.01 \\
            spreadsheet &                    bear & 0.11 &  0.01 \\
               lipstick &                   whale & 0.42 &  0.01 \\
                   fork &                hospital & 0.56 &  0.01 \\
             headphones &                    lion & 0.00 &  0.01 \\
                   pool &                   camel & 0.38 &  0.01 \\
                  bread &                    pool & 0.33 &  0.01 \\
              hourglass &                   crown & 0.67 &  0.01 \\
                    key &              helicopter & 0.60 &  0.01 \\
                   book &                   wheel & 0.59 &  0.01 \\
                   face &               hurricane & 0.24 &  0.01 \\
                 ladder &              headphones & 0.00 &  0.01 \\
                   hand &                    peas & 0.00 &  0.01 \\
                  purse &                  grapes & 0.00 &  0.01 \\
                matches &                  cookie & 0.00 &  0.01 \\
              telephone &                elephant & 0.36 &  0.01 \\
                    key &                    lion & 0.74 &  0.01 \\
                  cello &                     pig & 0.60 &  0.01 \\
                lighter &                   onion & 0.44 &  0.01 \\
                 cactus &                     bus & 0.42 &  0.01 \\
                 bowtie &               ambulance & 0.42 &  0.01 \\
                  drill &                  bowtie & 0.50 &  0.01 \\
               passport &              basketball & 0.27 &  0.01 \\
                  chair &                   onion & 0.55 &  0.01 \\
                   foot &                    book & 0.59 &  0.01 \\
                  tooth &                  garden & 0.35 &  0.01 \\
               triangle &                 lighter & 0.78 &  0.01 \\
                 church &                    belt & 0.56 &  0.01 \\
                  purse &                    yoga & 0.27 &  0.01 \\
               stitches &               submarine & 0.00 &  0.01 \\
             watermelon &                    sink & 0.40 &  0.01 \\
                diamond &                backpack & 0.53 &  0.01 \\
                matches &             stethoscope & 0.00 &  0.01 \\
                   pool &                  goatee & 0.44 &  0.01 \\
             microphone &                  dragon & 0.44 &  0.01 \\
             television &               bottlecap & 0.53 &  0.01 \\
                 shorts &               hurricane & 0.19 &  0.01 \\
                   jail &                   mouse & 0.50 &  0.01 \\
               stitches &                  peanut & 0.00 &  0.01 \\
                  ocean &                  shovel & 0.67 &  0.01 \\
                diamond &                    oven & 0.45 &  0.01 \\
               windmill &              camouflage & 0.56 &  0.01 \\
                 cactus &               telephone & 0.42 &  0.01 \\
                 jacket &                mosquito & 0.40 &  0.01 \\
                 violin &                calendar & 0.11 &  0.01 \\
                   nose &              television & 0.56 &  0.01 \\
                diamond &                 raccoon & 0.57 &  0.01 \\
                  chair &               asparagus & 0.60 &  0.01 \\
                  drill &                  cooler & 0.53 &  0.01 \\
                   nail &                     map & 0.56 &  0.01 \\
            spreadsheet &                    face & 0.35 &  0.01 \\
                 parrot &                  basket & 0.47 &  0.01 \\
                  house &                  peanut & 0.44 &  0.01 \\
                   tent &                   shark & 0.47 &  0.01 \\
               necklace &                    rain & 0.24 &  0.01 \\
             helicopter &                    sink & 0.52 &  0.01 \\
             toothpaste &                  castle & 0.20 &  0.01 \\
                  ocean &                  pencil & 0.33 &  0.01 \\
                  bench &                hedgehog & 0.35 &  0.01 \\
                  camel &                  stereo & 0.35 &  0.01 \\
                   sock &               telephone & 0.53 &  0.01 \\
              asparagus &                     key & 0.57 &  0.01 \\
                    key &                   cello & 0.74 &  0.01 \\
                 eraser &                    jail & 0.53 &  0.01 \\
                diamond &                  shorts & 0.50 &  0.01 \\
                   lion &                 tornado & 0.40 &  0.01 \\
                   door &                 dolphin & 0.35 &  0.01 \\
                  pants &              television & 0.48 &  0.01 \\
               envelope &                     sun & 0.67 &  0.01 \\
               scissors &                    lion & 0.42 &  0.01 \\
                 candle &                   crown & 0.74 &  0.01 \\
                  cloud &                   wheel & 0.40 &  0.01 \\
            spreadsheet &              rhinoceros & 0.09 &  0.01 \\
                   jail &                 feather & 0.22 &  0.01 \\
                diamond &                   brain & 0.50 &  0.01 \\
                hexagon &                   tiger & 0.14 &  0.01 \\
                dolphin &                     key & 0.44 &  0.01 \\
               trombone &                elephant & 0.33 &  0.01 \\
              blueberry &                     bus & 0.40 &  0.01 \\
                   tent &               submarine & 0.50 &  0.01 \\
               squiggle &                 matches & 0.00 &  0.01 \\
             headphones &               hurricane & 0.00 &  0.01 \\
                trumpet &                   zebra & 0.31 &  0.01 \\
                    saw &                  guitar & 0.70 &  0.01 \\
                   fish &               ambulance & 0.38 &  0.01 \\
                  knife &                    yoga & 0.25 &  0.01 \\
                   star &                  pencil & 0.77 &  0.01 \\
               flamingo &               telephone & 0.36 &  0.01 \\
                 ladder &              blackberry & 0.38 &  0.01 \\
            stethoscope &                    rain & 0.22 &  0.01 \\
             skyscraper &                   elbow & 0.62 &  0.01 \\
                bathtub &                     bee & 0.38 &  0.01 \\
                 laptop &                    duck & 0.50 &  0.01 \\
                  house &                    harp & 0.59 &  0.01 \\
                    arm &                    yoga & 0.24 &  0.01 \\
                 square &                     car & 0.62 &  0.01 \\
                  radio &                   skull & 0.21 &  0.01 \\
                    saw &                   piano & 0.70 &  0.01 \\
                mailbox &                 octopus & 0.38 &  0.01 \\
               hospital &                 octopus & 0.38 &  0.01 \\
                  crown &               fireplace & 0.53 &  0.01 \\
                 peanut &                   cello & 0.38 &  0.01 \\
                   fork &                    book & 0.59 &  0.01 \\
              lightning &             stethoscope & 0.21 &  0.01 \\
                  river &                 bandage & 0.27 &  0.01 \\
                 bridge &             spreadsheet & 0.27 &  0.01 \\
             skyscraper &              camouflage & 0.67 &  0.01 \\
                  bench &                  spider & 0.52 &  0.01 \\
                   nail &               hurricane & 0.21 &  0.01 \\
                   moon &                 matches & 0.00 &  0.01 \\
                   door &                  grapes & 0.00 &  0.01 \\
                   nail &              helicopter & 0.55 &  0.01 \\
                matches &              paintbrush & 0.00 &  0.01 \\
             toothpaste &                     map & 0.35 &  0.01 \\
                 potato &                   cloud & 0.27 &  0.01 \\
               umbrella &                   radio & 0.53 &  0.01 \\
                    bed &               megaphone & 0.67 &  0.01 \\
               hospital &                    sink & 0.59 &  0.01 \\
                    key &                  violin & 0.74 &  0.01 \\
                compass &              basketball & 0.60 &  0.01 \\
               calendar &                   snail & 0.14 &  0.01 \\
                   belt &              helicopter & 0.57 &  0.01 \\
              asparagus &                hospital & 0.42 &  0.01 \\
              crocodile &                     fan & 0.55 &  0.01 \\
              hamburger &               hurricane & 0.21 &  0.01 \\
                 carrot &               ambulance & 0.36 &  0.01 \\
                 shorts &                    vase & 0.50 &  0.01 \\
                  mouth &               hurricane & 0.25 &  0.01 \\
              snowflake &                     key & 0.46 &  0.01 \\
                   door &                   crown & 0.62 &  0.01 \\
                  steak &              microphone & 0.21 &  0.01 \\
                    eye &                     car & 0.56 &  0.01 \\
               hospital &                  cactus & 0.42 &  0.01 \\
                   harp &                calendar & 0.12 &  0.01 \\
                 carrot &               hurricane & 0.21 &  0.01 \\
                   book &                    face & 0.67 &  0.01 \\
             helicopter &                   brain & 0.38 &  0.01 \\
                 pencil &              helicopter & 0.57 &  0.01 \\
                 banana &                   drill & 0.46 &  0.01 \\
                  river &                   mouse & 0.33 &  0.01 \\
                   star &                   broom & 0.60 &  0.01 \\
             skyscraper &                   table & 0.59 &  0.01 \\
                  elbow &               firetruck & 0.00 &  0.01 \\
                   line &               hurricane & 0.57 &  0.01 \\
                 hammer &                   angel & 0.44 &  0.01 \\
                 jacket &                computer & 0.78 &  0.01 \\
               lipstick &                     key & 0.67 &  0.01 \\
               clarinet &                    crab & 0.38 &  0.01 \\
                mailbox &                   camel & 0.35 &  0.01 \\
                matches &                  flower & 0.00 &  0.01 \\
                  pizza &                   tiger & 0.29 &  0.01 \\
                octagon &               parachute & 0.12 &  0.01 \\
              hourglass &                     bee & 0.33 &  0.01 \\
                 zigzag &             stethoscope & 0.12 &  0.01 \\
                   line &                   snail & 0.47 &  0.01 \\
                   moon &                     toe & 0.67 &  0.01 \\
                   star &                     ear & 0.59 &  0.01 \\
              blueberry &               telephone & 0.40 &  0.01 \\
                    leg &              calculator & 0.78 &  0.01 \\
               hospital &                    crab & 0.47 &  0.01 \\
                  mouse &                     fan & 0.82 &  0.01 \\
                rainbow &                   brain & 0.57 &  0.01 \\
                  bread &                  camera & 0.25 &  0.01 \\
                  drill &              blackberry & 0.43 &  0.01 \\
              microwave &                  monkey & 0.36 &  0.01 \\
            streetlight &              watermelon & 0.36 &  0.01 \\
                 square &              blackberry & 0.57 &  0.01 \\
             chandelier &                    face & 0.67 &  0.01 \\
              megaphone &             spreadsheet & 0.11 &  0.01 \\
                 banana &               fireplace & 0.40 &  0.01 \\
                  rifle &                 octopus & 0.33 &  0.01 \\
                   door &                   drill & 0.62 &  0.01 \\
               clarinet &                     mug & 0.52 &  0.01 \\
                 square &              skateboard & 0.71 &  0.01 \\
                  drill &                  garden & 0.33 &  0.01 \\
                  clock &                   cloud & 0.22 &  0.01 \\
             eyeglasses &                     key & 0.78 &  0.01 \\
                trumpet &                passport & 0.12 &  0.01 \\
               airplane &                calendar & 0.11 &  0.01 \\
              hourglass &               hamburger & 0.20 &  0.01 \\
                   jail &                   grass & 0.38 &  0.01 \\
             wristwatch &                    lion & 0.40 &  0.01 \\
                  crown &                mosquito & 0.38 &  0.01 \\
               triangle &                passport & 0.55 &  0.01 \\
             wristwatch &                    face & 0.53 &  0.01 \\
                   knee &                   drums & 0.00 &  0.01 \\
             eyeglasses &                    bush & 0.42 &  0.01 \\
                  drums &              binoculars & 0.00 &  0.01 \\
                 banana &                 matches & 0.00 &  0.01 \\
                   pear &                   fence & 0.48 &  0.01 \\
               passport &                campfire & 0.33 &  0.01 \\
                  whale &              blackberry & 0.57 &  0.01 \\
                  crown &                   train & 0.70 &  0.01 \\
                   duck &                calendar & 0.29 &  0.01 \\
                  apple &                    sink & 0.42 &  0.01 \\
                   star &                  rabbit & 0.52 &  0.01 \\
                  rifle &                    cake & 0.53 &  0.01 \\
                matches &                   fence & 0.00 &  0.01 \\
                   yoga &                 toaster & 0.12 &  0.01 \\
                  table &              strawberry & 0.59 &  0.01 \\
               baseball &                    peas & 0.00 &  0.01 \\
                 peanut &              wristwatch & 0.36 &  0.01 \\
                  drums &                    bear & 0.00 &  0.01 \\
                matches &                   tiger & 0.00 &  0.01 \\
                   line &                elephant & 0.63 &  0.01 \\
                 laptop &                kangaroo & 0.31 &  0.01 \\
             rhinoceros &                   radio & 0.35 &  0.01 \\
             skyscraper &                  circle & 0.56 &  0.01 \\
                   line &                  garden & 0.57 &  0.01 \\
                 teapot &              basketball & 0.60 &  0.01 \\
                 zigzag &                computer & 0.15 &  0.01 \\
                   nail &              microphone & 0.67 &  0.01 \\
                   hand &                broccoli & 0.55 &  0.01 \\
                  elbow &                   camel & 0.36 &  0.01 \\
                  shark &                  garden & 0.33 &  0.01 \\
                compass &                     fan & 0.78 &  0.01 \\
               baseball &                     van & 0.57 &  0.01 \\
                  sheep &                   pizza & 0.27 &  0.01 \\
                  sword &              television & 0.60 &  0.01 \\
                 zigzag &                    pool & 0.33 &  0.01 \\
             toothpaste &                calendar & 0.21 &  0.01 \\
                  bench &              calculator & 0.63 &  0.01 \\
                    saw &             spreadsheet & 0.35 &  0.01 \\
               stitches &                    yoga & 0.00 &  0.01 \\
             wristwatch &                  grapes & 0.00 &  0.01 \\
              fireplace &                    bear & 0.40 &  0.01 \\
             television &             stethoscope & 0.60 &  0.01 \\
                 bridge &               blueberry & 0.44 &  0.01 \\
                  apple &                    pool & 0.44 &  0.01 \\
              underwear &                 compass & 0.50 &  0.01 \\
               calendar &                broccoli & 0.12 &  0.01 \\
                  bread &                computer & 0.29 &  0.01 \\
                 circle &              basketball & 0.60 &  0.01 \\
                    saw &               asparagus & 0.40 &  0.01 \\
                  radio &                  garden & 0.33 &  0.01 \\
               mosquito &                    cake & 0.42 &  0.01 \\
               dumbbell &                   sheep & 0.89 &  0.01 \\
                 finger &                   truck & 0.56 &  0.01 \\
                 shorts &                   brain & 0.42 &  0.01 \\
                   nose &                 matches & 0.00 &  0.01 \\
                   star &                    harp & 0.50 &  0.01 \\
              megaphone &                     map & 0.59 &  0.01 \\
                   star &              flashlight & 0.44 &  0.01 \\
                 bowtie &                    pond & 0.24 &  0.01 \\
               baseball &                   drums & 0.00 &  0.01 \\
                 bowtie &                calendar & 0.11 &  0.01 \\
                   oven &                elephant & 0.32 &  0.01 \\
                   line &                    bush & 0.62 &  0.01 \\
             wristwatch &                    crab & 0.40 &  0.01 \\
                  camel &                   brain & 0.52 &  0.01 \\
                   nail &                bracelet & 0.56 &  0.01 \\
                    toe &                     van & 0.56 &  0.01 \\
                  radio &                    tree & 0.42 &  0.01 \\
            streetlight &              strawberry & 0.40 &  0.01 \\
                   door &                    fish & 0.53 &  0.01 \\
                   knee &                     ant & 0.40 &  0.01 \\
                   star &              strawberry & 0.63 &  0.01 \\
              lightning &                 lobster & 0.24 &  0.01 \\
              speedboat &                baseball & 0.52 &  0.01 \\
                 finger &                  cooler & 0.59 &  0.01 \\
               suitcase &                   drill & 0.63 &  0.01 \\
                  table &                  goatee & 0.40 &  0.01 \\
                   cake &              binoculars & 0.59 &  0.01 \\
              underwear &                   snail & 0.38 &  0.01 \\
             skyscraper &                   sheep & 0.47 &  0.01 \\
                   vase &                     saw & 0.60 &  0.01 \\
                 circle &               firetruck & 0.00 &  0.01 \\
               lipstick &               parachute & 0.63 &  0.01 \\
                  snake &                   radio & 0.63 &  0.01 \\
                    leg &                  garden & 0.35 &  0.01 \\
                 shorts &                airplane & 0.45 &  0.01 \\
                 eraser &                   sheep & 0.47 &  0.01 \\
                hexagon &              television & 0.11 &  0.01 \\
                 stereo &                   snail & 0.40 &  0.01 \\
                 basket &                  goatee & 0.42 &  0.01 \\
                   harp &                kangaroo & 0.36 &  0.01 \\
             toothpaste &                    swan & 0.19 &  0.01 \\
                  grass &               submarine & 0.60 &  0.01 \\
             skyscraper &                    yoga & 0.12 &  0.01 \\
               stitches &                 lobster & 0.00 &  0.01 \\
                   foot &              calculator & 0.78 &  0.01 \\
                   door &                     sun & 0.53 &  0.01 \\
              bottlecap &                    rain & 0.24 &  0.01 \\
               dumbbell &                     key & 0.70 &  0.01 \\
                  ocean &                   clock & 0.25 &  0.01 \\
                    map &                   stove & 0.59 &  0.01 \\
             skyscraper &                   bench & 0.56 &  0.01 \\
                  bread &                   tiger & 0.31 &  0.01 \\
                  clock &                backpack & 0.60 &  0.01 \\
                  pants &                    lion & 0.42 &  0.01 \\
                   line &                    peas & 0.00 &  0.01 \\
                  piano &              camouflage & 0.59 &  0.01 \\
                 banana &               ambulance & 0.35 &  0.01 \\
                  stove &                   panda & 0.35 &  0.01 \\
                   pool &                bracelet & 0.67 &  0.01 \\
                matches &                sandwich & 0.00 &  0.01 \\
               umbrella &                computer & 0.53 &  0.01 \\
               triangle &                  laptop & 0.61 &  0.01 \\
                   star &                  garden & 0.38 &  0.01 \\
               envelope &                   tiger & 0.53 &  0.01 \\
              asparagus &                     fan & 0.63 &  0.01 \\
                   nail &                  cooler & 0.50 &  0.01 \\
               sailboat &                 feather & 0.21 &  0.01 \\
              hourglass &                    face & 0.53 &  0.01 \\
               sailboat &                broccoli & 0.35 &  0.01 \\
                 square &                   mouse & 0.82 &  0.01 \\
             skyscraper &                  shorts & 0.56 &  0.01 \\
                   door &                baseball & 0.59 &  0.01 \\
                    saw &              blackberry & 0.36 &  0.01 \\
                  river &                   drill & 0.27 &  0.01 \\
              lightning &                sandwich & 0.22 &  0.01 \\
                   star &                  teapot & 0.47 &  0.01 \\
             skyscraper &                  basket & 0.62 &  0.01 \\
                penguin &               ambulance & 0.30 &  0.01 \\
              boomerang &                   grass & 0.38 &  0.01 \\
               necklace &                     key & 0.59 &  0.01 \\
             skyscraper &                 tractor & 0.53 &  0.01 \\
                 toilet &                   angel & 0.47 &  0.01 \\
              speedboat &                    peas & 0.00 &  0.01 \\
             skyscraper &                     eye & 0.62 &  0.01 \\
                  spoon &              basketball & 0.73 &  0.01 \\
             toothpaste &                     owl & 0.19 &  0.01 \\
                 eraser &                    bear & 0.44 &  0.01 \\
                 candle &                   zebra & 0.32 &  0.01 \\
                  chair &              strawberry & 0.60 &  0.01 \\
                    mug &               hurricane & 0.22 &  0.01 \\
                 laptop &                    face & 0.50 &  0.01 \\
                   star &                 trumpet & 0.44 &  0.01 \\
             waterslide &               telephone & 0.00 &  0.01 \\
                   sink &                  grapes & 0.00 &  0.01 \\
                lighter &                 tornado & 0.50 &  0.01 \\
                 finger &                    yoga & 0.27 &  0.01 \\
               trombone &                    book & 0.53 &  0.01 \\
                 shorts &                    cake & 0.59 &  0.01 \\
                 marker &                computer & 0.67 &  0.01 \\
             television &                  grapes & 0.00 &  0.01 \\
                  river &                     key & 0.29 &  0.01 \\
               envelope &                    bird & 0.67 &  0.01 \\
                  rifle &                  banana & 0.36 &  0.01 \\
                  steak &                calendar & 0.13 &  0.01 \\
                  river &                  helmet & 0.27 &  0.01 \\
            streetlight &                    cake & 0.59 &  0.01 \\
                   sink &                  flower & 0.47 &  0.01 \\
                 ladder &                   beard & 0.47 &  0.01 \\
               computer &                   onion & 0.57 &  0.01 \\
              telephone &                scorpion & 0.47 &  0.01 \\
                  cloud &              calculator & 0.29 &  0.01 \\
                    ear &                  castle & 0.42 &  0.01 \\
                   line &                    bird & 0.67 &  0.01 \\
               computer &                    duck & 0.62 &  0.01 \\
                   star &                  grapes & 0.00 &  0.01 \\
                   line &                baseball & 0.67 &  0.01 \\
                   rake &               submarine & 0.57 &  0.01 \\
                    eye &                  cookie & 0.42 &  0.01 \\
                    key &                    bird & 0.73 &  0.01 \\
                   face &                bracelet & 0.67 &  0.01 \\
                 stairs &               asparagus & 0.44 &  0.01 \\
                 square &                sailboat & 0.56 &  0.01 \\
                 ladder &              wristwatch & 0.48 &  0.01 \\
               stitches &                   river & 0.00 &  0.01 \\
              megaphone &                    bear & 0.42 &  0.01 \\
                  mouth &                     bus & 0.62 &  0.01 \\
                  steak &                     map & 0.25 &  0.01 \\
                  bench &                   mouse & 0.63 &  0.01 \\
            stethoscope &               blueberry & 0.38 &  0.01 \\
                  crown &                   cloud & 0.55 &  0.01 \\
                   tent &               boomerang & 0.53 &  0.01 \\
              lightning &                 bandage & 0.22 &  0.01 \\
                 eraser &                   house & 0.62 &  0.01 \\
                    key &                    rain & 0.53 &  0.01 \\
             skyscraper &                    belt & 0.59 &  0.01 \\
            spreadsheet &              camouflage & 0.24 &  0.01 \\
                   line &                   knife & 0.74 &  0.01 \\
               lollipop &                    bear & 0.22 &  0.01 \\
              lightning &               megaphone & 0.22 &  0.01 \\
                   pear &                     fan & 0.55 &  0.01 \\
              lightning &                  bowtie & 0.20 &  0.01 \\
                 pencil &                   radio & 0.67 &  0.01 \\
                   knee &                    book & 0.62 &  0.01 \\
               triangle &               ambulance & 0.52 &  0.01 \\
                   star &                   drill & 0.50 &  0.01 \\
                  apple &                   radio & 0.40 &  0.01 \\
                    map &                    lion & 0.50 &  0.01 \\
                  cello &                    sink & 0.55 &  0.01 \\
                    leg &              camouflage & 0.75 &  0.01 \\
                   star &                    frog & 0.70 &  0.01 \\
                matches &               motorbike & 0.00 &  0.01 \\
                   sink &                     bee & 0.40 &  0.01 \\
                 marker &                hospital & 0.67 &  0.01 \\
                matches &                hospital & 0.00 &  0.01 \\
                 crayon &               submarine & 0.57 &  0.01 \\
              speedboat &                    bear & 0.35 &  0.01 \\
                trumpet &                hospital & 0.50 &  0.01 \\
                hexagon &                  church & 0.29 &  0.01 \\
                octagon &                  carrot & 0.22 &  0.01 \\
                  fence &                 snorkel & 0.56 &  0.01 \\
                matches &              strawberry & 0.00 &  0.01 \\
              asparagus &                computer & 0.63 &  0.01 \\
                   book &                  stereo & 0.71 &  0.01 \\
                    map &                   drums & 0.00 &  0.01 \\
                   yoga &                    lion & 0.14 &  0.01 \\
               envelope &                 mermaid & 0.25 &  0.01 \\
                   pond &              eyeglasses & 0.25 &  0.01 \\
                trumpet &                    face & 0.56 &  0.01 \\
                  drill &            rollerskates & 0.00 &  0.01 \\
                 circle &              calculator & 0.74 &  0.01 \\
               dumbbell &                    book & 0.56 &  0.01 \\
                   book &                   camel & 0.36 &  0.01 \\
                 marker &                mushroom & 0.53 &  0.01 \\
                 peanut &                 lighter & 0.44 &  0.01 \\
              speedboat &                broccoli & 0.33 &  0.01 \\
                   yoga &                  rabbit & 0.21 &  0.01 \\
                    key &                backpack & 0.71 &  0.01 \\
                  table &                   panda & 0.35 &  0.01 \\
              hourglass &                     pig & 0.57 &  0.01 \\
                   duck &                   drums & 0.00 &  0.01 \\
                   tent &              toothpaste & 0.25 &  0.01 \\
                 shorts &                 compass & 0.50 &  0.01 \\
               calendar &                     cat & 0.24 &  0.01 \\
                  anvil &                  peanut & 0.47 &  0.01 \\
             binoculars &                    face & 0.59 &  0.01 \\
                 hammer &              strawberry & 0.42 &  0.01 \\
             strawberry &                    sink & 0.44 &  0.01 \\
                diamond &                 mailbox & 0.53 &  0.01 \\
                 zigzag &                    sock & 0.33 &  0.01 \\
             skyscraper &                    bush & 0.47 &  0.01 \\
               bracelet &               hurricane & 0.21 &  0.01 \\
             strawberry &                     fan & 0.63 &  0.01 \\
                   oven &              basketball & 0.45 &  0.01 \\
                    mug &                    rain & 0.29 &  0.01 \\
                  sword &                  peanut & 0.40 &  0.01 \\
                 zigzag &                 matches & 0.00 &  0.01 \\
                 bridge &                     fan & 0.82 &  0.01 \\
                octagon &                   bread & 0.25 &  0.01 \\
                   rake &              wristwatch & 0.57 &  0.01 \\
                  crown &               megaphone & 0.78 &  0.01 \\
                   star &                     cow & 0.70 &  0.01 \\
                 stereo &                 mermaid & 0.11 &  0.01 \\
                rainbow &                 tractor & 0.11 &  0.01 \\
                   belt &                   snail & 0.40 &  0.01 \\
                  chair &               hamburger & 0.25 &  0.01 \\
                 shovel &                passport & 0.33 &  0.01 \\
                  crown &                    book & 0.59 &  0.01 \\
                mailbox &              television & 0.63 &  0.01 \\
              blueberry &                   drums & 0.00 &  0.01 \\
               clarinet &                     eye & 0.48 &  0.01 \\
                   fork &              camouflage & 0.62 &  0.01 \\
                 finger &              basketball & 0.59 &  0.01 \\
             toothpaste &               butterfly & 0.19 &  0.01 \\
               stitches &                mosquito & 0.00 &  0.01 \\
                   rake &                   brain & 0.74 &  0.01 \\
                octagon &               speedboat & 0.10 &  0.01 \\
                   harp &               ambulance & 0.55 &  0.01 \\
               umbrella &                   brain & 0.42 &  0.01 \\
             dishwasher &                   panda & 0.46 &  0.01 \\
                  ocean &                     bus & 0.29 &  0.01 \\
                  ocean &                lipstick & 0.27 &  0.01 \\
                   door &                  potato & 0.47 &  0.01 \\
                 hammer &                   snail & 0.40 &  0.01 \\
                  bench &                    crab & 0.44 &  0.01 \\
                    key &                  garden & 0.59 &  0.01 \\
                   belt &                hedgehog & 0.36 &  0.01 \\
             toothpaste &                  garden & 0.22 &  0.01 \\
                  crown &                 compass & 0.74 &  0.01 \\
                rainbow &                hospital & 0.25 &  0.01 \\
               baseball &              helicopter & 0.55 &  0.01 \\
                 square &                   piano & 0.62 &  0.01 \\
                   rake &                 penguin & 0.50 &  0.01 \\
             dishwasher &                     eye & 0.50 &  0.01 \\
                 square &             spreadsheet & 0.27 &  0.01 \\
             toothpaste &                   cloud & 0.25 &  0.01 \\
                 pencil &                   cloud & 0.46 &  0.01 \\
                tractor &                   panda & 0.32 &  0.01 \\
                   rain &               telephone & 0.24 &  0.01 \\
                matches &               megaphone & 0.00 &  0.01 \\
                    key &                   whale & 0.70 &  0.01 \\
                  fence &                    yoga & 0.12 &  0.01 \\
                    key &                  spider & 0.61 &  0.01 \\
                   nose &             spreadsheet & 0.38 &  0.01 \\
                matches &                   broom & 0.00 &  0.01 \\
                trumpet &               telephone & 0.60 &  0.01 \\
             dishwasher &                     map & 0.50 &  0.01 \\
                 church &                lollipop & 0.21 &  0.01 \\
                   pond &                   clock & 0.24 &  0.01 \\
                 square &              paintbrush & 0.74 &  0.01 \\
               hospital &              camouflage & 0.62 &  0.01 \\
                 zigzag &                  camera & 0.13 &  0.01 \\
                  beach &                    lion & 0.50 &  0.01 \\
                   rake &                   cello & 0.60 &  0.01 \\
                 dragon &               hurricane & 0.22 &  0.01 \\
                    saw &                     mug & 0.60 &  0.01 \\
                 square &                    nose & 0.71 &  0.01 \\
                  elbow &                   drums & 0.00 &  0.01 \\
              microwave &                 mermaid & 0.11 &  0.01 \\
               envelope &                  parrot & 0.50 &  0.01 \\
                   line &              rhinoceros & 0.40 &  0.01 \\
                  cloud &                   drums & 0.00 &  0.01 \\
                rainbow &               hurricane & 0.11 &  0.01 \\
                  mouth &                   clock & 0.56 &  0.01 \\
                   star &                  violin & 0.44 &  0.01 \\
                    mug &               parachute & 0.63 &  0.01 \\
                rainbow &                   house & 0.27 &  0.01 \\
                  chair &                  church & 0.59 &  0.01 \\
                   nail &                   zebra & 0.32 &  0.01 \\
                   line &                  teapot & 0.67 &  0.01 \\
                  crown &               hurricane & 0.22 &  0.01 \\
               stitches &                 trumpet & 0.00 &  0.01 \\
                  crown &                     key & 0.82 &  0.01 \\
                   sock &                   radio & 0.53 &  0.01 \\
                   line &                   spoon & 0.75 &  0.01 \\
                   pool &                     owl & 0.42 &  0.01 \\
                    leg &               hurricane & 0.21 &  0.01 \\
                matches &            rollerskates & 0.00 &  0.01 \\
                   star &                  toilet & 0.53 &  0.01 \\
                    van &                     bee & 0.57 &  0.01 \\
                    saw &                  grapes & 0.00 &  0.01 \\
               mountain &             spreadsheet & 0.25 &  0.01 \\
            spreadsheet &                   train & 0.25 &  0.01 \\
              megaphone &                    crab & 0.47 &  0.01 \\
                   jail &              waterslide & 0.00 &  0.01 \\
                  knife &              television & 0.60 &  0.01 \\
              boomerang &                     bed & 0.59 &  0.01 \\
                   hand &                 mermaid & 0.67 &  0.01 \\
                  crown &                  cooler & 0.58 &  0.01 \\
              megaphone &                    bird & 0.63 &  0.01 \\
              snowflake &                    sink & 0.36 &  0.01 \\
                   door &                  peanut & 0.47 &  0.01 \\
                   rain &                hedgehog & 0.21 &  0.01 \\
                  chair &                broccoli & 0.57 &  0.01 \\
                  pants &               telephone & 0.50 &  0.01 \\
                 toilet &                   cloud & 0.53 &  0.01 \\
                  tooth &                    yoga & 0.53 &  0.01 \\
                   foot &                computer & 0.78 &  0.01 \\
             television &               butterfly & 0.36 &  0.00 \\
                    toe &               microwave & 0.53 &  0.00 \\
                  wheel &                   angel & 0.44 &  0.00 \\
                matches &                    swan & 0.00 &  0.00 \\
                  river &                  cookie & 0.29 &  0.00 \\
                    cup &               telephone & 0.71 &  0.00 \\
                   line &              basketball & 0.67 &  0.00 \\
                   rain &                  cookie & 0.38 &  0.00 \\
               envelope &                 dolphin & 0.35 &  0.00 \\
            streetlight &                     key & 0.78 &  0.00 \\
                  sheep &                     fan & 0.89 &  0.00 \\
                matches &                  peanut & 0.00 &  0.00 \\
                 square &                   wheel & 0.67 &  0.00 \\
               flamingo &                    face & 0.57 &  0.00 \\
                   pool &                   sheep & 0.50 &  0.00 \\
                  crown &              dishwasher & 0.61 &  0.00 \\
                   sink &                 tornado & 0.38 &  0.00 \\
                  anvil &                    rain & 0.27 &  0.00 \\
                  brain &              camouflage & 0.50 &  0.00 \\
                octagon &              toothpaste & 0.20 &  0.00 \\
                mailbox &                    harp & 0.67 &  0.00 \\
                   rake &                sandwich & 0.24 &  0.00 \\
            screwdriver &              television & 0.60 &  0.00 \\
                trumpet &                     fan & 0.74 &  0.00 \\
               dumbbell &              blackberry & 0.57 &  0.00 \\
                  rifle &                     key & 0.70 &  0.00 \\
                 shovel &                  parrot & 0.44 &  0.00 \\
                  river &                  pencil & 0.27 &  0.00 \\
                giraffe &                calendar & 0.10 &  0.00 \\
                  radio &                    peas & 0.00 &  0.00 \\
               envelope &              helicopter & 0.60 &  0.00 \\
                  drums &                     fan & 0.00 &  0.00 \\
                 hammer &                 penguin & 0.35 &  0.00 \\
                 stereo &                scorpion & 0.47 &  0.00 \\
                 eraser &                     saw & 0.78 &  0.00 \\
               calendar &               motorbike & 0.10 &  0.00 \\
                 cooler &               motorbike & 0.43 &  0.00 \\
               mushroom &                  stereo & 0.44 &  0.00 \\
                  house &                   clock & 0.53 &  0.00 \\
                 violin &                    sink & 0.55 &  0.00 \\
              lightning &                     pig & 0.24 &  0.00 \\
                  drums &              blackberry & 0.00 &  0.00 \\
                 carrot &              basketball & 0.53 &  0.00 \\
                 church &                   clock & 0.50 &  0.00 \\
                 shorts &               bulldozer & 0.45 &  0.00 \\
                  radio &              strawberry & 0.42 &  0.00 \\
                  bread &                 tornado & 0.44 &  0.00 \\
              crocodile &                   cloud & 0.22 &  0.00 \\
                lighter &                   shark & 0.47 &  0.00 \\
               passport &                  cannon & 0.25 &  0.00 \\
             toothpaste &                   clock & 0.18 &  0.00 \\
               calendar &                   panda & 0.11 &  0.00 \\
                 laptop &                     key & 0.67 &  0.00 \\
             skyscraper &                clarinet & 0.48 &  0.00 \\
                    key &                     dog & 0.82 &  0.00 \\
                   star &              skateboard & 0.53 &  0.00 \\
                  ocean &                  bowtie & 0.25 &  0.00 \\
                   yoga &              helicopter & 0.10 &  0.00 \\
                    leg &               blueberry & 0.59 &  0.00 \\
                 peanut &               megaphone & 0.42 &  0.00 \\
                 church &             stethoscope & 0.53 &  0.00 \\
             headphones &                   cloud & 0.00 &  0.00 \\
               elephant &                   pizza & 0.21 &  0.00 \\
                   star &                 raccoon & 0.52 &  0.00 \\
                  drums &                    sink & 0.00 &  0.00 \\
               mushroom &                hospital & 0.44 &  0.00 \\
                    key &                broccoli & 0.55 &  0.00 \\
            stethoscope &                   beach & 0.40 &  0.00 \\
              telephone &            rollerskates & 0.00 &  0.00 \\
                   line &                    frog & 0.71 &  0.00 \\
               dumbbell &                hospital & 0.53 &  0.00 \\
                   jail &                   piano & 0.48 &  0.00 \\
                  snail &                     bus & 0.40 &  0.00 \\
               mountain &                     eye & 0.46 &  0.00 \\
              hourglass &               ambulance & 0.48 &  0.00 \\
             microphone &              strawberry & 0.38 &  0.00 \\
                   sink &               firetruck & 0.00 &  0.00 \\
                    arm &              strawberry & 0.44 &  0.00 \\
                 ladder &                bracelet & 0.59 &  0.00 \\
                  rifle &                   onion & 0.36 &  0.00 \\
               lollipop &                   cloud & 0.24 &  0.00 \\
                    hat &              television & 0.53 &  0.00 \\
             basketball &              camouflage & 0.62 &  0.00 \\
                  cloud &                 bicycle & 0.24 &  0.00 \\
             skyscraper &                  pliers & 0.56 &  0.00 \\
                lighter &                     pig & 0.71 &  0.00 \\
            streetlight &                    sink & 0.57 &  0.00 \\
              submarine &                   sheep & 0.38 &  0.00 \\
               computer &                    peas & 0.00 &  0.00 \\
                   belt &               hamburger & 0.29 &  0.00 \\
               squiggle &                    jail & 0.11 &  0.00 \\
                   jail &                   clock & 0.45 &  0.00 \\
                rainbow &                 matches & 0.00 &  0.00 \\
                 zigzag &                     ear & 0.29 &  0.00 \\
             television &                    swan & 0.36 &  0.00 \\
                  apple &               parachute & 0.40 &  0.00 \\
             helicopter &                   beard & 0.40 &  0.00 \\
             basketball &              calculator & 0.63 &  0.00 \\
               keyboard &                    lion & 0.50 &  0.00 \\
                  elbow &             spreadsheet & 0.12 &  0.00 \\
                 bridge &              strawberry & 0.47 &  0.00 \\
                 pillow &                  church & 0.59 &  0.00 \\
                  cloud &               hamburger & 0.27 &  0.00 \\
                   sink &                   zebra & 0.35 &  0.00 \\
               mushroom &                     arm & 0.47 &  0.00 \\
                hexagon &                   beach & 0.15 &  0.00 \\
              underwear &                   clock & 0.48 &  0.00 \\
                  piano &                     map & 0.56 &  0.00 \\
               hospital &                   drums & 0.00 &  0.00 \\
             eyeglasses &                     ant & 0.36 &  0.00 \\
                 zigzag &                    belt & 0.50 &  0.00 \\
                   belt &                 octopus & 0.38 &  0.00 \\
              parachute &                  goatee & 0.40 &  0.00 \\
            spreadsheet &                hedgehog & 0.10 &  0.00 \\
              saxophone &                    sink & 0.50 &  0.00 \\
                    key &                   couch & 0.67 &  0.00 \\
                  river &               microwave & 0.25 &  0.00 \\
                    arm &                     fan & 0.82 &  0.00 \\
              hourglass &                  church & 0.48 &  0.00 \\
               stitches &               asparagus & 0.00 &  0.00 \\
              microwave &             spreadsheet & 0.10 &  0.00 \\
                  ocean &                     key & 0.40 &  0.00 \\
                  bread &                   drill & 0.27 &  0.00 \\
             television &                 compass & 0.60 &  0.00 \\
                   swan &                  stereo & 0.38 &  0.00 \\
                 pencil &               submarine & 0.57 &  0.00 \\
                octagon &                  finger & 0.27 &  0.00 \\
             television &              rhinoceros & 0.33 &  0.00 \\
                  shark &                     key & 0.70 &  0.00 \\
                   knee &                 compass & 0.56 &  0.00 \\
                   book &               pineapple & 0.44 &  0.00 \\
                 pliers &                    pool & 0.59 &  0.00 \\
                 zigzag &                  pillow & 0.14 &  0.00 \\
                   pool &              helicopter & 0.53 &  0.00 \\
                    ant &                  goatee & 0.35 &  0.00 \\
                  ocean &                 trumpet & 0.25 &  0.00 \\
              parachute &                broccoli & 0.40 &  0.00 \\
                  bench &                squiggle & 0.33 &  0.00 \\
               envelope &                   grass & 0.47 &  0.00 \\
                    key &                   sheep & 0.70 &  0.00 \\
               calendar &                 octopus & 0.14 &  0.00 \\
                   fork &                     key & 0.74 &  0.00 \\
                  clock &               parachute & 0.60 &  0.00 \\
                 ladder &               asparagus & 0.42 &  0.00 \\
                 crayon &              helicopter & 0.57 &  0.00 \\
                 square &                computer & 0.78 &  0.00 \\
                   star &               crocodile & 0.55 &  0.00 \\
                   sink &                   horse & 0.59 &  0.00 \\
                rainbow &                computer & 0.13 &  0.00 \\
                lighter &              strawberry & 0.44 &  0.00 \\
                   yoga &                  basket & 0.44 &  0.00 \\
                 church &                     arm & 0.71 &  0.00 \\
                 crayon &                hospital & 0.56 &  0.00 \\
                 pencil &                hospital & 0.56 &  0.00 \\
              megaphone &               butterfly & 0.38 &  0.00 \\
               calendar &                  dragon & 0.44 &  0.00 \\
              blueberry &                    sink & 0.42 &  0.00 \\
                  chair &                 matches & 0.00 &  0.00 \\
               squiggle &                    rain & 0.27 &  0.00 \\
                   jail &                clarinet & 0.42 &  0.00 \\
                  pants &                     key & 0.53 &  0.00 \\
              telephone &                   beard & 0.47 &  0.00 \\
                  canoe &                     fan & 0.57 &  0.00 \\
                   rake &                  bowtie & 0.50 &  0.00 \\
                   door &                    star & 0.57 &  0.00 \\
               mountain &                 bandage & 0.40 &  0.00 \\
               calendar &               ambulance & 0.10 &  0.00 \\
                   star &                  laptop & 0.40 &  0.00 \\
                   jail &                     saw & 0.48 &  0.00 \\
                  bench &               hurricane & 0.21 &  0.00 \\
                   pool &              blackberry & 0.42 &  0.00 \\
                 circle &                broccoli & 0.38 &  0.00 \\
                  canoe &                     key & 0.57 &  0.00 \\
                 carrot &               submarine & 0.50 &  0.00 \\
                 bucket &                passport & 0.33 &  0.00 \\
                  drill &                 octopus & 0.50 &  0.00 \\
             dishwasher &               butterfly & 0.50 &  0.00 \\
                  bench &                     map & 0.56 &  0.00 \\
                   hand &               telephone & 0.63 &  0.00 \\
                    cup &                    bear & 0.44 &  0.00 \\
                 carrot &              lighthouse & 0.47 &  0.00 \\
                    toe &                calendar & 0.17 &  0.00 \\
               mushroom &               ambulance & 0.36 &  0.00 \\
                 cooler &                    face & 0.59 &  0.00 \\
               calendar &                squirrel & 0.22 &  0.00 \\
             headphones &                calendar & 0.00 &  0.00 \\
               lipstick &                sailboat & 0.55 &  0.00 \\
                rainbow &              dishwasher & 0.11 &  0.00 \\
                hexagon &                     saw & 0.27 &  0.00 \\
              underwear &                    lion & 0.44 &  0.00 \\
                 peanut &               telephone & 0.42 &  0.00 \\
                  steak &                     bee & 0.22 &  0.00 \\
               mosquito &            rollerskates & 0.00 &  0.00 \\
                   nail &                    jail & 0.48 &  0.00 \\
                hexagon &                    lion & 0.14 &  0.00 \\
                   jail &                    harp & 0.50 &  0.00 \\
                matches &                umbrella & 0.00 &  0.00 \\
                   fork &               hurricane & 0.22 &  0.00 \\
                   fish &                     fan & 0.82 &  0.00 \\
             skyscraper &               blueberry & 0.42 &  0.00 \\
                 goatee &               hurricane & 0.18 &  0.00 \\
             waterslide &                   cloud & 0.00 &  0.00 \\
                 pliers &                  castle & 0.57 &  0.00 \\
               envelope &                   zebra & 0.36 &  0.00 \\
                   knee &                umbrella & 0.67 &  0.00 \\
             dishwasher &              helicopter & 0.42 &  0.00 \\
                   line &                scorpion & 0.67 &  0.00 \\
                 jacket &                elephant & 0.38 &  0.00 \\
                  drums &                calendar & 0.00 &  0.00 \\
               triangle &               speedboat & 0.52 &  0.00 \\
               clarinet &                   cloud & 0.20 &  0.00 \\
                feather &              dishwasher & 0.24 &  0.00 \\
               hospital &                   beard & 0.47 &  0.00 \\
              telephone &                broccoli & 0.40 &  0.00 \\
                   nail &                   ocean & 0.46 &  0.00 \\
              lightning &                   drums & 0.00 &  0.00 \\
                 bowtie &                computer & 0.50 &  0.00 \\
                 guitar &                    sink & 0.57 &  0.00 \\
               passport &                   drums & 0.00 &  0.00 \\
                 shorts &                    bird & 0.50 &  0.00 \\
              megaphone &                   shark & 0.44 &  0.00 \\
                  elbow &               snowflake & 0.35 &  0.00 \\
                 marker &               underwear & 0.62 &  0.00 \\
                lighter &                     key & 0.88 &  0.00 \\
                 marker &              basketball & 0.63 &  0.00 \\
                   tent &              basketball & 0.56 &  0.00 \\
                   star &                umbrella & 0.47 &  0.00 \\
               lipstick &                hospital & 0.53 &  0.00 \\
               trombone &                   tiger & 0.42 &  0.00 \\
                 crayon &               ambulance & 0.55 &  0.00 \\
                octagon &                     bus & 0.25 &  0.00 \\
                   line &                     owl & 0.44 &  0.00 \\
                  shark &                   stove & 0.44 &  0.00 \\
              submarine &              blackberry & 0.50 &  0.00 \\
            spreadsheet &                     bus & 0.33 &  0.00 \\
               mushroom &                   couch & 0.42 &  0.00 \\
                   yoga &                   truck & 0.11 &  0.00 \\
                matches &                   snail & 0.00 &  0.00 \\
                    eye &               firetruck & 0.00 &  0.00 \\
                    saw &              rhinoceros & 0.33 &  0.00 \\
               sailboat &                  potato & 0.36 &  0.00 \\
              blueberry &                   cloud & 0.25 &  0.00 \\
                  crown &                   clock & 0.70 &  0.00 \\
                  chair &                    peas & 0.00 &  0.00 \\
                   nail &                envelope & 0.67 &  0.00 \\
                hexagon &                     dog & 0.13 &  0.00 \\
               postcard &                   grass & 0.13 &  0.00 \\
                    eye &                     bus & 0.59 &  0.00 \\
              speedboat &                   panda & 0.30 &  0.00 \\
                   line &              helicopter & 0.60 &  0.00 \\
                    toe &                airplane & 0.53 &  0.00 \\
                    ear &               submarine & 0.36 &  0.00 \\
                 shovel &                    book & 0.59 &  0.00 \\
             helicopter &                  goatee & 0.35 &  0.00 \\
                    key &                    peas & 0.00 &  0.00 \\
                    ear &                    yoga & 0.25 &  0.00 \\
                   fork &               submarine & 0.57 &  0.00 \\
                   rake &                hospital & 0.56 &  0.00 \\
                 zigzag &                 trumpet & 0.12 &  0.00 \\
                  elbow &                     map & 0.62 &  0.00 \\
                  anvil &                passport & 0.15 &  0.00 \\
             skyscraper &                calendar & 0.13 &  0.00 \\
               mushroom &                calendar & 0.14 &  0.00 \\
               umbrella &               hamburger & 0.22 &  0.00 \\
                 circle &                 toaster & 0.45 &  0.00 \\
               triangle &                   purse & 0.67 &  0.00 \\
                hot dog &                     dog & 1.00 &  0.00 \\
             frying pan &                  spider & 0.96 &  0.00 \\
           pickup truck &                   truck & 0.96 &  0.00 \\
                    car &              police car & 0.96 &  0.00 \\
                  clock &             alarm clock & 0.96 &  0.00 \\
           baseball bat &                     bat & 0.95 &  0.00 \\
              moustache &              toothbrush & 0.95 &  0.00 \\
                    cup &              coffee cup & 0.95 &  0.00 \\
                hot dog &                sandwich & 0.95 &  0.00 \\
              palm tree &                    tree & 0.95 &  0.00 \\
                bathtub &                 hot tub & 0.95 &  0.00 \\
                    bus &              school bus & 0.95 &  0.00 \\
          birthday cake &                    cake & 0.93 &  0.00 \\
           pickup truck &                     van & 0.92 &  0.00 \\
           pickup truck &                 tractor & 0.92 &  0.00 \\
             police car &                     bus & 0.92 &  0.00 \\
             police car &               ambulance & 0.92 &  0.00 \\
                  knife &                     axe & 0.92 &  0.00 \\
                    axe &                scissors & 0.92 &  0.00 \\
             dishwasher &         washing machine & 0.92 &  0.00 \\
              golf club &                   spoon & 0.91 &  0.00 \\
               popsicle &               ice cream & 0.91 &  0.00 \\
                 circle &             hockey puck & 0.91 &  0.00 \\
               lollipop &               ice cream & 0.91 &  0.00 \\
             flashlight &              light bulb & 0.91 &  0.00 \\
              submarine &                 hot dog & 0.91 &  0.00 \\
                hot dog &               hamburger & 0.91 &  0.00 \\
           baseball bat &                baseball & 0.90 &  0.00 \\
              moustache &                   beard & 0.90 &  0.00 \\
               baseball &             soccer ball & 0.90 &  0.00 \\
                    bat &          tennis racquet & 0.90 &  0.00 \\
             basketball &             soccer ball & 0.90 &  0.00 \\
               envelope &            sleeping bag & 0.89 &  0.00 \\
          picture frame &                   horse & 0.89 &  0.00 \\
           sleeping bag &                   purse & 0.89 &  0.00 \\
           sleeping bag &                backpack & 0.89 &  0.00 \\
       aircraft carrier &               submarine & 0.89 &  0.00 \\
                 cooler &         washing machine & 0.88 &  0.00 \\
           pickup truck &                     car & 0.88 &  0.00 \\
                  truck &              police car & 0.88 &  0.00 \\
               keyboard &          remote control & 0.88 &  0.00 \\
                lighter &          remote control & 0.88 &  0.00 \\
                    key &          remote control & 0.88 &  0.00 \\
         remote control &                     fan & 0.88 &  0.00 \\
          birthday cake &                  cookie & 0.88 &  0.00 \\
                   line &          roller coaster & 0.86 &  0.00 \\
                   nail &              paper clip & 0.86 &  0.00 \\
            streetlight &              light bulb & 0.86 &  0.00 \\
              moustache &                  goatee & 0.86 &  0.00 \\
                 candle &              light bulb & 0.86 &  0.00 \\
                t-shirt &                 sweater & 0.86 &  0.00 \\
             light bulb &                 lantern & 0.86 &  0.00 \\
         roller coaster &                     key & 0.86 &  0.00 \\
              palm tree &                    bush & 0.86 &  0.00 \\
           pickup truck &              police car & 0.85 &  0.00 \\
           pickup truck &               motorbike & 0.85 &  0.00 \\
           pickup truck &                     bus & 0.85 &  0.00 \\
           pickup truck &               ambulance & 0.85 &  0.00 \\
                    van &              police car & 0.85 &  0.00 \\
             police car &               motorbike & 0.85 &  0.00 \\
             police car &                 tractor & 0.85 &  0.00 \\
              golf club &                  hammer & 0.84 &  0.00 \\
           hockey stick &                  hammer & 0.84 &  0.00 \\
                  table &              floor lamp & 0.84 &  0.00 \\
            wine bottle &                  bucket & 0.84 &  0.00 \\
            wine bottle &                 bathtub & 0.84 &  0.00 \\
           baseball bat &                  hammer & 0.84 &  0.00 \\
              moustache &                    bush & 0.84 &  0.00 \\
             floor lamp &                 dresser & 0.84 &  0.00 \\
                 bucket &                 hot tub & 0.84 &  0.00 \\
                  wheel &             soccer ball & 0.84 &  0.00 \\
             school bus &                   train & 0.84 &  0.00 \\
                   line &            fire hydrant & 0.83 &  0.00 \\
                  elbow &            fire hydrant & 0.83 &  0.00 \\
                   pear &               palm tree & 0.83 &  0.00 \\
              hourglass &             alarm clock & 0.83 &  0.00 \\
             frying pan &                  teapot & 0.83 &  0.00 \\
              microwave &         washing machine & 0.83 &  0.00 \\
                   oven &         washing machine & 0.83 &  0.00 \\
                toaster &         washing machine & 0.83 &  0.00 \\
             wristwatch &             alarm clock & 0.83 &  0.00 \\
        washing machine &                   stove & 0.83 &  0.00 \\
                   line &          remote control & 0.82 &  0.00 \\
                    leg &          remote control & 0.82 &  0.00 \\
           diving board &              skateboard & 0.82 &  0.00 \\
                  spoon &            sleeping bag & 0.82 &  0.00 \\
               envelope &              coffee cup & 0.82 &  0.00 \\
                 shovel &          remote control & 0.82 &  0.00 \\
                   shoe &          remote control & 0.82 &  0.00 \\
                   foot &          remote control & 0.82 &  0.00 \\
                  crown &          remote control & 0.82 &  0.00 \\
                 bridge &          remote control & 0.82 &  0.00 \\
              megaphone &          remote control & 0.82 &  0.00 \\
                    arm &          remote control & 0.82 &  0.00 \\
                    cup &            sleeping bag & 0.82 &  0.00 \\
           sleeping bag &                  basket & 0.82 &  0.00 \\
                  purse &              coffee cup & 0.82 &  0.00 \\
                 jacket &          remote control & 0.82 &  0.00 \\
                  mouse &          remote control & 0.82 &  0.00 \\
                   harp &          remote control & 0.82 &  0.00 \\
         remote control &                computer & 0.82 &  0.00 \\
         remote control &                 snorkel & 0.82 &  0.00 \\
         remote control &              paintbrush & 0.82 &  0.00 \\
         remote control &              calculator & 0.82 &  0.00 \\
         remote control &                     bus & 0.82 &  0.00 \\
         remote control &                     dog & 0.82 &  0.00 \\
         remote control &                   stove & 0.82 &  0.00 \\
          birthday cake &                   donut & 0.82 &  0.00 \\
             coffee cup &                  basket & 0.82 &  0.00 \\
                   line &             garden hose & 0.82 &  0.00 \\
                  elbow &             garden hose & 0.82 &  0.00 \\
              underwear &                 t-shirt & 0.82 &  0.00 \\
                 shorts &                 t-shirt & 0.82 &  0.00 \\
             paper clip &                  bridge & 0.82 &  0.00 \\
                 hammer &          roller coaster & 0.82 &  0.00 \\
                  broom &               palm tree & 0.82 &  0.00 \\
         roller coaster &                   wheel & 0.82 &  0.00 \\
         roller coaster &                   train & 0.82 &  0.00 \\
              blueberry &               palm tree & 0.82 &  0.00 \\
            cruise ship &        aircraft carrier & 0.81 &  0.00 \\
              golf club &            hockey stick & 0.80 &  0.00 \\
              golf club &            baseball bat & 0.80 &  0.00 \\
              golf club &                dumbbell & 0.80 &  0.00 \\
              golf club &                    pool & 0.80 &  0.00 \\
              golf club &                baseball & 0.80 &  0.00 \\
              golf club &                    bird & 0.80 &  0.00 \\
              golf club &                     bat & 0.80 &  0.00 \\
              golf club &              basketball & 0.80 &  0.00 \\
              golf club &                  basket & 0.80 &  0.00 \\
              golf club &                   horse & 0.80 &  0.00 \\
           hockey stick &            baseball bat & 0.80 &  0.00 \\
           hockey stick &                dumbbell & 0.80 &  0.00 \\
           hockey stick &                baseball & 0.80 &  0.00 \\
           hockey stick &                    bird & 0.80 &  0.00 \\
           hockey stick &                     bat & 0.80 &  0.00 \\
           hockey stick &              basketball & 0.80 &  0.00 \\
           hockey stick &                  basket & 0.80 &  0.00 \\
           hockey stick &                   horse & 0.80 &  0.00 \\
                  bench &              floor lamp & 0.80 &  0.00 \\
                  chair &              floor lamp & 0.80 &  0.00 \\
            wine bottle &                    vase & 0.80 &  0.00 \\
            wine bottle &                     mug & 0.80 &  0.00 \\
            wine bottle &                  teapot & 0.80 &  0.00 \\
            wine bottle &                 hot tub & 0.80 &  0.00 \\
           baseball bat &                dumbbell & 0.80 &  0.00 \\
           baseball bat &                    bird & 0.80 &  0.00 \\
           baseball bat &              basketball & 0.80 &  0.00 \\
           baseball bat &                  basket & 0.80 &  0.00 \\
           baseball bat &                   horse & 0.80 &  0.00 \\
             floor lamp &                     bed & 0.80 &  0.00 \\
             floor lamp &                   couch & 0.80 &  0.00 \\
                  bread &           birthday cake & 0.80 &  0.00 \\
               sailboat &        aircraft carrier & 0.80 &  0.00 \\
             paper clip &                    shoe & 0.80 &  0.00 \\
                   vase &                 hot tub & 0.80 &  0.00 \\
                lighter &        aircraft carrier & 0.80 &  0.00 \\
                  apple &               palm tree & 0.80 &  0.00 \\
                    mug &                 hot tub & 0.80 &  0.00 \\
                hot dog &                    bird & 0.80 &  0.00 \\
                hot dog &                    cake & 0.80 &  0.00 \\
                hot dog &                   snail & 0.80 &  0.00 \\
                hot dog &                   pizza & 0.80 &  0.00 \\
           pickup truck &               bulldozer & 0.80 &  0.00 \\
           pickup truck &                     cat & 0.80 &  0.00 \\
                 teapot &                 hot tub & 0.80 &  0.00 \\
             police car &               bulldozer & 0.80 &  0.00 \\
             police car &                     cat & 0.80 &  0.00 \\
                 basket &             soccer ball & 0.80 &  0.00 \\
            cruise ship &               submarine & 0.79 &  0.00 \\
                  pants &                 t-shirt & 0.78 &  0.00 \\
                t-shirt &                  bowtie & 0.78 &  0.00 \\
                t-shirt &                  jacket & 0.78 &  0.00 \\
             skateboard &            pickup truck & 0.78 &  0.00 \\
             skateboard &              police car & 0.78 &  0.00 \\
                hot dog &                  dragon & 0.78 &  0.00 \\
                hot dog &                    crab & 0.78 &  0.00 \\
                hot dog &                     pig & 0.78 &  0.00 \\
                hot dog &                     cow & 0.78 &  0.00 \\
           pickup truck &                   wheel & 0.78 &  0.00 \\
           pickup truck &                 bicycle & 0.78 &  0.00 \\
              palm tree &              blackberry & 0.78 &  0.00 \\
             police car &                   wheel & 0.78 &  0.00 \\
             police car &                 bicycle & 0.78 &  0.00 \\
               triangle &          remote control & 0.78 &  0.00 \\
                  knife &          remote control & 0.78 &  0.00 \\
                   nail &          remote control & 0.78 &  0.00 \\
            streetlight &          remote control & 0.78 &  0.00 \\
                  chair &          remote control & 0.78 &  0.00 \\
            wine bottle &                   spoon & 0.78 &  0.00 \\
            wine bottle &                envelope & 0.78 &  0.00 \\
            wine bottle &                     cup & 0.78 &  0.00 \\
            wine bottle &                   purse & 0.78 &  0.00 \\
            wine bottle &                  basket & 0.78 &  0.00 \\
                  spoon &                 hot tub & 0.78 &  0.00 \\
               envelope &                 hot tub & 0.78 &  0.00 \\
                 circle &          remote control & 0.78 &  0.00 \\
                 eraser &          tennis racquet & 0.78 &  0.00 \\
                  sword &          remote control & 0.78 &  0.00 \\
                 candle &          remote control & 0.78 &  0.00 \\
                mailbox &            sleeping bag & 0.78 &  0.00 \\
                mailbox &              coffee cup & 0.78 &  0.00 \\
                syringe &          remote control & 0.78 &  0.00 \\
                   shoe &            sleeping bag & 0.78 &  0.00 \\
                   shoe &              coffee cup & 0.78 &  0.00 \\
                   foot &           picture frame & 0.78 &  0.00 \\
                 hammer &          remote control & 0.78 &  0.00 \\
                 bucket &            sleeping bag & 0.78 &  0.00 \\
                 bucket &              coffee cup & 0.78 &  0.00 \\
                bathtub &            sleeping bag & 0.78 &  0.00 \\
                bathtub &              coffee cup & 0.78 &  0.00 \\
                    cup &                 hot tub & 0.78 &  0.00 \\
                    saw &          remote control & 0.78 &  0.00 \\
             eyeglasses &          remote control & 0.78 &  0.00 \\
           sleeping bag &              coffee cup & 0.78 &  0.00 \\
           sleeping bag &                     pig & 0.78 &  0.00 \\
                  purse &                 hot tub & 0.78 &  0.00 \\
            stethoscope &          remote control & 0.78 &  0.00 \\
                  piano &          remote control & 0.78 &  0.00 \\
         remote control &                    hand & 0.78 &  0.00 \\
         remote control &                 lantern & 0.78 &  0.00 \\
         remote control &                 compass & 0.78 &  0.00 \\
         remote control &                  guitar & 0.78 &  0.00 \\
         remote control &              binoculars & 0.78 &  0.00 \\
         remote control &                     cat & 0.78 &  0.00 \\
             coffee cup &                backpack & 0.78 &  0.00 \\
             coffee cup &                     pig & 0.78 &  0.00 \\
                hot tub &                  basket & 0.78 &  0.00 \\
                  canoe &        aircraft carrier & 0.77 &  0.00 \\
               sailboat &             cruise ship & 0.77 &  0.00 \\
                   sock &           traffic light & 0.77 &  0.00 \\
                  snake &              sea turtle & 0.77 &  0.00 \\
            cruise ship &                 lighter & 0.77 &  0.00 \\
              speedboat &        aircraft carrier & 0.77 &  0.00 \\
                   fork &                     axe & 0.76 &  0.00 \\
                   fork &              coffee cup & 0.76 &  0.00 \\
                  spoon &              coffee cup & 0.76 &  0.00 \\
                   rake &                     axe & 0.76 &  0.00 \\
                    axe &                   drill & 0.76 &  0.00 \\
                 circle &          roller coaster & 0.76 &  0.00 \\
                    hat &                 t-shirt & 0.76 &  0.00 \\
                 banana &               palm tree & 0.76 &  0.00 \\
             paper clip &                     dog & 0.76 &  0.00 \\
                t-shirt &                    belt & 0.76 &  0.00 \\
                t-shirt &                  helmet & 0.76 &  0.00 \\
                 potato &               palm tree & 0.76 &  0.00 \\
                    arm &             alarm clock & 0.76 &  0.00 \\
             skateboard &        aircraft carrier & 0.76 &  0.00 \\
                 castle &             soccer ball & 0.76 &  0.00 \\
       aircraft carrier &                     car & 0.76 &  0.00 \\
       aircraft carrier &                   wheel & 0.76 &  0.00 \\
       aircraft carrier &                 bicycle & 0.76 &  0.00 \\
                 carrot &               palm tree & 0.76 &  0.00 \\
              asparagus &               palm tree & 0.76 &  0.00 \\
                 cactus &               palm tree & 0.76 &  0.00 \\
              palm tree &               pineapple & 0.76 &  0.00 \\
              palm tree &              strawberry & 0.76 &  0.00 \\
                  horse &             soccer ball & 0.76 &  0.00 \\
                    leg &                 hot dog & 0.75 &  0.00 \\
                   door &           picture frame & 0.75 &  0.00 \\
                  spoon &          remote control & 0.75 &  0.00 \\
               envelope &          remote control & 0.75 &  0.00 \\
                 eraser &          remote control & 0.75 &  0.00 \\
             toothbrush &          remote control & 0.75 &  0.00 \\
                 bridge &           picture frame & 0.75 &  0.00 \\
                    cup &          remote control & 0.75 &  0.00 \\
                  purse &          remote control & 0.75 &  0.00 \\
            garden hose &            fire hydrant & 0.75 &  0.00 \\
                hot dog &                   steak & 0.75 &  0.00 \\
                hot dog &                  rabbit & 0.75 &  0.00 \\
                hot dog &                   brain & 0.75 &  0.00 \\
         remote control &                  basket & 0.75 &  0.00 \\
                   bird &              sea turtle & 0.75 &  0.00 \\
                  canoe &             cruise ship & 0.74 &  0.00 \\
            cruise ship &               speedboat & 0.74 &  0.00 \\
              crocodile &              sea turtle & 0.74 &  0.00 \\
               keyboard &              paper clip & 0.74 &  0.00 \\
               keyboard &              light bulb & 0.74 &  0.00 \\
               keyboard &          roller coaster & 0.74 &  0.00 \\
              golf club &                  camera & 0.74 &  0.00 \\
              golf club &               parachute & 0.74 &  0.00 \\
              golf club &               telephone & 0.74 &  0.00 \\
              golf club &                   wheel & 0.74 &  0.00 \\
           hockey stick &                  camera & 0.74 &  0.00 \\
           hockey stick &               parachute & 0.74 &  0.00 \\
           hockey stick &               telephone & 0.74 &  0.00 \\
           hockey stick &                   wheel & 0.74 &  0.00 \\
               suitcase &            sleeping bag & 0.74 &  0.00 \\
               suitcase &              coffee cup & 0.74 &  0.00 \\
                 marker &          tennis racquet & 0.74 &  0.00 \\
                   fork &          tennis racquet & 0.74 &  0.00 \\
            wine bottle &                 mailbox & 0.74 &  0.00 \\
            wine bottle &                    shoe & 0.74 &  0.00 \\
            wine bottle &            sleeping bag & 0.74 &  0.00 \\
            wine bottle &              coffee cup & 0.74 &  0.00 \\
            wine bottle &                backpack & 0.74 &  0.00 \\
            wine bottle &                     pig & 0.74 &  0.00 \\
                   rake &          tennis racquet & 0.74 &  0.00 \\
           baseball bat &                  eraser & 0.74 &  0.00 \\
           baseball bat &                  camera & 0.74 &  0.00 \\
           baseball bat &               parachute & 0.74 &  0.00 \\
           baseball bat &               telephone & 0.74 &  0.00 \\
           baseball bat &                   wheel & 0.74 &  0.00 \\
                 pencil &          tennis racquet & 0.74 &  0.00 \\
                 crayon &          tennis racquet & 0.74 &  0.00 \\
                 shovel &          tennis racquet & 0.74 &  0.00 \\
              boomerang &          remote control & 0.74 &  0.00 \\
             paper clip &                 lighter & 0.74 &  0.00 \\
             paper clip &                     key & 0.74 &  0.00 \\
             paper clip &          remote control & 0.74 &  0.00 \\
             paper clip &                     fan & 0.74 &  0.00 \\
                mailbox &                 hot tub & 0.74 &  0.00 \\
                   shoe &                 hot tub & 0.74 &  0.00 \\
             toothbrush &          tennis racquet & 0.74 &  0.00 \\
                  drill &          tennis racquet & 0.74 &  0.00 \\
                   vase &            sleeping bag & 0.74 &  0.00 \\
                   vase &              coffee cup & 0.74 &  0.00 \\
                    bed &           picture frame & 0.74 &  0.00 \\
                 hammer &             soccer ball & 0.74 &  0.00 \\
                lighter &              light bulb & 0.74 &  0.00 \\
                lighter &          roller coaster & 0.74 &  0.00 \\
                  broom &          tennis racquet & 0.74 &  0.00 \\
             flashlight &          remote control & 0.74 &  0.00 \\
                trumpet &          remote control & 0.74 &  0.00 \\
             light bulb &                     key & 0.74 &  0.00 \\
             light bulb &          remote control & 0.74 &  0.00 \\
             light bulb &                     fan & 0.74 &  0.00 \\
           sleeping bag &                     mug & 0.74 &  0.00 \\
           sleeping bag &                  teapot & 0.74 &  0.00 \\
           sleeping bag &                 hot tub & 0.74 &  0.00 \\
         roller coaster &          remote control & 0.74 &  0.00 \\
         roller coaster &                     fan & 0.74 &  0.00 \\
                    mug &              coffee cup & 0.74 &  0.00 \\
                  clock &          remote control & 0.74 &  0.00 \\
                 camera &             soccer ball & 0.74 &  0.00 \\
         remote control &                trombone & 0.74 &  0.00 \\
         remote control &              microphone & 0.74 &  0.00 \\
         remote control &                  violin & 0.74 &  0.00 \\
         remote control &                  cannon & 0.74 &  0.00 \\
         remote control &                windmill & 0.74 &  0.00 \\
         remote control &                   cello & 0.74 &  0.00 \\
         remote control &                   wheel & 0.74 &  0.00 \\
         remote control &                   train & 0.74 &  0.00 \\
              parachute &             soccer ball & 0.74 &  0.00 \\
             coffee cup &                  teapot & 0.74 &  0.00 \\
             coffee cup &                 hot tub & 0.74 &  0.00 \\
              telephone &             soccer ball & 0.74 &  0.00 \\
                hot tub &                backpack & 0.74 &  0.00 \\
                hot tub &                     pig & 0.74 &  0.00 \\
             paintbrush &          tennis racquet & 0.74 &  0.00 \\
               triangle &             alarm clock & 0.73 &  0.00 \\
                 square &                     axe & 0.73 &  0.00 \\
           hockey stick &                   spoon & 0.73 &  0.00 \\
                  knife &             alarm clock & 0.73 &  0.00 \\
                  chair &             alarm clock & 0.73 &  0.00 \\
            wine bottle &                    sink & 0.73 &  0.00 \\
                  spoon &            baseball bat & 0.73 &  0.00 \\
                    axe &                  shovel & 0.73 &  0.00 \\
                    axe &             screwdriver & 0.73 &  0.00 \\
                    axe &                  hammer & 0.73 &  0.00 \\
                    axe &                   snake & 0.73 &  0.00 \\
                    axe &                  pliers & 0.73 &  0.00 \\
                    axe &                     saw & 0.73 &  0.00 \\
                  sword &             alarm clock & 0.73 &  0.00 \\
                   sock &                 t-shirt & 0.73 &  0.00 \\
                syringe &             alarm clock & 0.73 &  0.00 \\
                t-shirt &                   crown & 0.73 &  0.00 \\
                 peanut &               palm tree & 0.73 &  0.00 \\
                  grass &               palm tree & 0.73 &  0.00 \\
            hockey puck &                     key & 0.73 &  0.00 \\
             eyeglasses &             alarm clock & 0.73 &  0.00 \\
       aircraft carrier &                     van & 0.73 &  0.00 \\
       aircraft carrier &                   truck & 0.73 &  0.00 \\
       aircraft carrier &                 tractor & 0.73 &  0.00 \\
            garden hose &                 snorkel & 0.73 &  0.00 \\
            stethoscope &             alarm clock & 0.73 &  0.00 \\
              palm tree &                  flower & 0.73 &  0.00 \\
              palm tree &                broccoli & 0.73 &  0.00 \\
                compass &             alarm clock & 0.73 &  0.00 \\
                hot tub &                    sink & 0.73 &  0.00 \\
             binoculars &             alarm clock & 0.73 &  0.00 \\
            alarm clock &                     cat & 0.73 &  0.00 \\
                   fish &              sea turtle & 0.72 &  0.00 \\
               airplane &        aircraft carrier & 0.72 &  0.00 \\
       aircraft carrier &              helicopter & 0.72 &  0.00 \\
                 parrot &              sea turtle & 0.72 &  0.00 \\
             sea turtle &                    frog & 0.72 &  0.00 \\
                 square &          remote control & 0.71 &  0.00 \\
                 marker &          remote control & 0.71 &  0.00 \\
                   fish &                 hot dog & 0.71 &  0.00 \\
                   fish &           birthday cake & 0.71 &  0.00 \\
                    bed &          remote control & 0.71 &  0.00 \\
                   line &            sleeping bag & 0.71 &  0.00 \\
                   line &              coffee cup & 0.71 &  0.00 \\
             skyscraper &           picture frame & 0.71 &  0.00 \\
               keyboard &            sleeping bag & 0.71 &  0.00 \\
               keyboard &              coffee cup & 0.71 &  0.00 \\
                 finger &                 t-shirt & 0.71 &  0.00 \\
                   tent &           picture frame & 0.71 &  0.00 \\
                  table &          remote control & 0.71 &  0.00 \\
                   fork &          remote control & 0.71 &  0.00 \\
               envelope &               moustache & 0.71 &  0.00 \\
                   rake &          remote control & 0.71 &  0.00 \\
                 pencil &          remote control & 0.71 &  0.00 \\
                 eraser &            sleeping bag & 0.71 &  0.00 \\
                 eraser &              coffee cup & 0.71 &  0.00 \\
                 crayon &          remote control & 0.71 &  0.00 \\
                  house &           picture frame & 0.71 &  0.00 \\
                mailbox &          remote control & 0.71 &  0.00 \\
                t-shirt &                     toe & 0.71 &  0.00 \\
                  tooth &           picture frame & 0.71 &  0.00 \\
             toothbrush &            sleeping bag & 0.71 &  0.00 \\
             toothbrush &              coffee cup & 0.71 &  0.00 \\
                  drill &          remote control & 0.71 &  0.00 \\
            hockey puck &              skateboard & 0.71 &  0.00 \\
                   belt &          remote control & 0.71 &  0.00 \\
                lighter &            sleeping bag & 0.71 &  0.00 \\
                lighter &              coffee cup & 0.71 &  0.00 \\
                  broom &          remote control & 0.71 &  0.00 \\
                 bucket &          remote control & 0.71 &  0.00 \\
                    arm &           picture frame & 0.71 &  0.00 \\
                bathtub &          remote control & 0.71 &  0.00 \\
          picture frame &              lighthouse & 0.71 &  0.00 \\
           sleeping bag &                     key & 0.71 &  0.00 \\
           sleeping bag &          remote control & 0.71 &  0.00 \\
           sleeping bag &                     fan & 0.71 &  0.00 \\
                hot dog &                    duck & 0.71 &  0.00 \\
                    key &              coffee cup & 0.71 &  0.00 \\
                 camera &          remote control & 0.71 &  0.00 \\
         remote control &                 dresser & 0.71 &  0.00 \\
         remote control &               parachute & 0.71 &  0.00 \\
         remote control &              coffee cup & 0.71 &  0.00 \\
         remote control &                   radio & 0.71 &  0.00 \\
         remote control &               telephone & 0.71 &  0.00 \\
         remote control &                backpack & 0.71 &  0.00 \\
         remote control &                     pig & 0.71 &  0.00 \\
             coffee cup &                     fan & 0.71 &  0.00 \\
                   line &              paper clip & 0.70 &  0.00 \\
                   line &              light bulb & 0.70 &  0.00 \\
                 square &          tennis racquet & 0.70 &  0.00 \\
                    leg &              paper clip & 0.70 &  0.00 \\
                    leg &              light bulb & 0.70 &  0.00 \\
                    leg &          roller coaster & 0.70 &  0.00 \\
               keyboard &             hockey puck & 0.70 &  0.00 \\
               keyboard &             alarm clock & 0.70 &  0.00 \\
              golf club &             soccer ball & 0.70 &  0.00 \\
                  rifle &          remote control & 0.70 &  0.00 \\
           hockey stick &             soccer ball & 0.70 &  0.00 \\
               suitcase &             wine bottle & 0.70 &  0.00 \\
               suitcase &                 hot tub & 0.70 &  0.00 \\
                 marker &            baseball bat & 0.70 &  0.00 \\
                   fork &            baseball bat & 0.70 &  0.00 \\
                   rake &            baseball bat & 0.70 &  0.00 \\
                    axe &                  eraser & 0.70 &  0.00 \\
           baseball bat &                  pencil & 0.70 &  0.00 \\
           baseball bat &                  crayon & 0.70 &  0.00 \\
           baseball bat &                  shovel & 0.70 &  0.00 \\
           baseball bat &              toothbrush & 0.70 &  0.00 \\
           baseball bat &                   drill & 0.70 &  0.00 \\
           baseball bat &                   broom & 0.70 &  0.00 \\
           baseball bat &              paintbrush & 0.70 &  0.00 \\
           baseball bat &             soccer ball & 0.70 &  0.00 \\
                 eraser &              frying pan & 0.70 &  0.00 \\
                 shovel &              paper clip & 0.70 &  0.00 \\
                 shovel &              light bulb & 0.70 &  0.00 \\
                 shovel &          roller coaster & 0.70 &  0.00 \\
                  house &          roller coaster & 0.70 &  0.00 \\
            screwdriver &          tennis racquet & 0.70 &  0.00 \\
             paper clip &                    foot & 0.70 &  0.00 \\
             paper clip &                   crown & 0.70 &  0.00 \\
             paper clip &               megaphone & 0.70 &  0.00 \\
             paper clip &                     arm & 0.70 &  0.00 \\
             paper clip &                  jacket & 0.70 &  0.00 \\
             paper clip &                   mouse & 0.70 &  0.00 \\
             paper clip &                    harp & 0.70 &  0.00 \\
             paper clip &                computer & 0.70 &  0.00 \\
             paper clip &                 snorkel & 0.70 &  0.00 \\
             paper clip &              paintbrush & 0.70 &  0.00 \\
             paper clip &              calculator & 0.70 &  0.00 \\
             paper clip &                     bus & 0.70 &  0.00 \\
             paper clip &                   stove & 0.70 &  0.00 \\
              hourglass &          remote control & 0.70 &  0.00 \\
                   shoe &              light bulb & 0.70 &  0.00 \\
                   shoe &          roller coaster & 0.70 &  0.00 \\
                   foot &              light bulb & 0.70 &  0.00 \\
                   foot &          roller coaster & 0.70 &  0.00 \\
                  crown &              light bulb & 0.70 &  0.00 \\
                  crown &          roller coaster & 0.70 &  0.00 \\
                 bridge &              light bulb & 0.70 &  0.00 \\
                 bridge &          roller coaster & 0.70 &  0.00 \\
               dumbbell &             soccer ball & 0.70 &  0.00 \\
                sweater &                 hot dog & 0.70 &  0.00 \\
                 hammer &          tennis racquet & 0.70 &  0.00 \\
                  snake &          tennis racquet & 0.70 &  0.00 \\
            hockey puck &                 lighter & 0.70 &  0.00 \\
            hockey puck &          remote control & 0.70 &  0.00 \\
            hockey puck &                     fan & 0.70 &  0.00 \\
              megaphone &              light bulb & 0.70 &  0.00 \\
              megaphone &          roller coaster & 0.70 &  0.00 \\
                lighter &             alarm clock & 0.70 &  0.00 \\
                    arm &              light bulb & 0.70 &  0.00 \\
                    arm &          roller coaster & 0.70 &  0.00 \\
              ice cream &                    cake & 0.70 &  0.00 \\
              ice cream &                   pizza & 0.70 &  0.00 \\
             skateboard &              school bus & 0.70 &  0.00 \\
                 pliers &          tennis racquet & 0.70 &  0.00 \\
                    saw &          tennis racquet & 0.70 &  0.00 \\
             light bulb &                  jacket & 0.70 &  0.00 \\
             light bulb &                   mouse & 0.70 &  0.00 \\
             light bulb &                    harp & 0.70 &  0.00 \\
             light bulb &                computer & 0.70 &  0.00 \\
             light bulb &                 snorkel & 0.70 &  0.00 \\
             light bulb &              paintbrush & 0.70 &  0.00 \\
             light bulb &              calculator & 0.70 &  0.00 \\
             light bulb &                     bus & 0.70 &  0.00 \\
             light bulb &                     dog & 0.70 &  0.00 \\
             light bulb &                   stove & 0.70 &  0.00 \\
       aircraft carrier &                     bus & 0.70 &  0.00 \\
       aircraft carrier &                   train & 0.70 &  0.00 \\
                 jacket &          roller coaster & 0.70 &  0.00 \\
         roller coaster &                   mouse & 0.70 &  0.00 \\
         roller coaster &                    harp & 0.70 &  0.00 \\
         roller coaster &                computer & 0.70 &  0.00 \\
         roller coaster &                 snorkel & 0.70 &  0.00 \\
         roller coaster &              paintbrush & 0.70 &  0.00 \\
         roller coaster &              calculator & 0.70 &  0.00 \\
         roller coaster &                     bus & 0.70 &  0.00 \\
         roller coaster &                     dog & 0.70 &  0.00 \\
         roller coaster &                   stove & 0.70 &  0.00 \\
                hot dog &                   mouse & 0.70 &  0.00 \\
                hot dog &                 dresser & 0.70 &  0.00 \\
                hot dog &                    face & 0.70 &  0.00 \\
                hot dog &                scorpion & 0.70 &  0.00 \\
                hot dog &                   tiger & 0.70 &  0.00 \\
                hot dog &                    lion & 0.70 &  0.00 \\
                hot dog &                   beard & 0.70 &  0.00 \\
                    key &          tennis racquet & 0.70 &  0.00 \\
                    key &             alarm clock & 0.70 &  0.00 \\
         remote control &              wristwatch & 0.70 &  0.00 \\
         remote control &             alarm clock & 0.70 &  0.00 \\
                   bird &             soccer ball & 0.70 &  0.00 \\
                    bat &             soccer ball & 0.70 &  0.00 \\
                    car &              school bus & 0.70 &  0.00 \\
                  wheel &              school bus & 0.70 &  0.00 \\
                bicycle &              school bus & 0.70 &  0.00 \\
            alarm clock &                     fan & 0.70 &  0.00 \\
              boomerang &             alarm clock & 0.70 &  0.00 \\
                 hammer &             hockey puck & 0.70 &  0.00 \\
            hockey puck &          roller coaster & 0.70 &  0.00 \\
            hockey puck &                   wheel & 0.70 &  0.00 \\
            hockey puck &                   train & 0.70 &  0.00 \\
       aircraft carrier &               bulldozer & 0.70 &  0.00 \\
       aircraft carrier &                     cat & 0.70 &  0.00 \\
             watermelon &               palm tree & 0.70 &  0.00 \\
              palm tree &                   onion & 0.70 &  0.00 \\
                 cannon &             alarm clock & 0.70 &  0.00 \\
                  wheel &             alarm clock & 0.70 &  0.00 \\
            cruise ship &                airplane & 0.69 &  0.00 \\
            cruise ship &              helicopter & 0.69 &  0.00 \\
                   swan &              sea turtle & 0.69 &  0.00 \\
                    bat &              sea turtle & 0.69 &  0.00 \\
             sea turtle &                     owl & 0.69 &  0.00 \\
             sea turtle &                     cow & 0.69 &  0.00 \\
             sea turtle &                  dragon & 0.69 &  0.00 \\
                   line &               golf club & 0.67 &  0.00 \\
                   line &            hockey stick & 0.67 &  0.00 \\
                   line &             wine bottle & 0.67 &  0.00 \\
                   line &            diving board & 0.67 &  0.00 \\
                   line &            baseball bat & 0.67 &  0.00 \\
                   line &              floor lamp & 0.67 &  0.00 \\
                   line &             hockey puck & 0.67 &  0.00 \\
                   line &           picture frame & 0.67 &  0.00 \\
                   line &                 hot tub & 0.67 &  0.00 \\
                   line &          tennis racquet & 0.67 &  0.00 \\
                   line &             alarm clock & 0.67 &  0.00 \\
                   line &              school bus & 0.67 &  0.00 \\
                   line &             soccer ball & 0.67 &  0.00 \\
               triangle &              paper clip & 0.67 &  0.00 \\
               triangle &              light bulb & 0.67 &  0.00 \\
               triangle &          roller coaster & 0.67 &  0.00 \\
                 square &            diving board & 0.67 &  0.00 \\
                 square &            baseball bat & 0.67 &  0.00 \\
                 square &             hockey puck & 0.67 &  0.00 \\
                 square &           picture frame & 0.67 &  0.00 \\
                 square &            sleeping bag & 0.67 &  0.00 \\
                 square &                 hot dog & 0.67 &  0.00 \\
                 square &              coffee cup & 0.67 &  0.00 \\
                    leg &                 t-shirt & 0.67 &  0.00 \\
                    leg &             hockey puck & 0.67 &  0.00 \\
                    leg &            sleeping bag & 0.67 &  0.00 \\
                    leg &              coffee cup & 0.67 &  0.00 \\
                    leg &             alarm clock & 0.67 &  0.00 \\
                   knee &                 t-shirt & 0.67 &  0.00 \\
               keyboard &               golf club & 0.67 &  0.00 \\
               keyboard &            hockey stick & 0.67 &  0.00 \\
               keyboard &             wine bottle & 0.67 &  0.00 \\
               keyboard &            baseball bat & 0.67 &  0.00 \\
               keyboard &              floor lamp & 0.67 &  0.00 \\
               keyboard &                 hot tub & 0.67 &  0.00 \\
               keyboard &          tennis racquet & 0.67 &  0.00 \\
               keyboard &              school bus & 0.67 &  0.00 \\
               keyboard &             soccer ball & 0.67 &  0.00 \\
              golf club &                envelope & 0.67 &  0.00 \\
              golf club &                  eraser & 0.67 &  0.00 \\
              golf club &                   house & 0.67 &  0.00 \\
              golf club &                   crown & 0.67 &  0.00 \\
              golf club &              toothbrush & 0.67 &  0.00 \\
              golf club &                 lighter & 0.67 &  0.00 \\
              golf club &                     cup & 0.67 &  0.00 \\
              golf club &                  castle & 0.67 &  0.00 \\
              golf club &                   purse & 0.67 &  0.00 \\
              golf club &              television & 0.67 &  0.00 \\
              golf club &                     key & 0.67 &  0.00 \\
              golf club &          remote control & 0.67 &  0.00 \\
              golf club &                   radio & 0.67 &  0.00 \\
              golf club &                  stereo & 0.67 &  0.00 \\
              golf club &                     fan & 0.67 &  0.00 \\
            string bean &                mushroom & 0.67 &  0.00 \\
            string bean &               asparagus & 0.67 &  0.00 \\
            string bean &                   onion & 0.67 &  0.00 \\
                  rifle &             alarm clock & 0.67 &  0.00 \\
           hockey stick &                envelope & 0.67 &  0.00 \\
           hockey stick &                  eraser & 0.67 &  0.00 \\
           hockey stick &                   crown & 0.67 &  0.00 \\
           hockey stick &              toothbrush & 0.67 &  0.00 \\
           hockey stick &                 lighter & 0.67 &  0.00 \\
           hockey stick &                     cup & 0.67 &  0.00 \\
           hockey stick &                  castle & 0.67 &  0.00 \\
           hockey stick &                   purse & 0.67 &  0.00 \\
           hockey stick &              television & 0.67 &  0.00 \\
           hockey stick &                     key & 0.67 &  0.00 \\
           hockey stick &          remote control & 0.67 &  0.00 \\
           hockey stick &                   radio & 0.67 &  0.00 \\
           hockey stick &                  stereo & 0.67 &  0.00 \\
           hockey stick &                     fan & 0.67 &  0.00 \\
                  bench &          remote control & 0.67 &  0.00 \\
                  knife &              paper clip & 0.67 &  0.00 \\
                  knife &              light bulb & 0.67 &  0.00 \\
                  knife &          roller coaster & 0.67 &  0.00 \\
                 finger &          remote control & 0.67 &  0.00 \\
                   nail &              light bulb & 0.67 &  0.00 \\
                   nail &          roller coaster & 0.67 &  0.00 \\
                   door &          remote control & 0.67 &  0.00 \\
                  elbow &                 t-shirt & 0.67 &  0.00 \\
               lipstick &          remote control & 0.67 &  0.00 \\
            streetlight &              paper clip & 0.67 &  0.00 \\
            streetlight &          roller coaster & 0.67 &  0.00 \\
               suitcase &          remote control & 0.67 &  0.00 \\
                 marker &            diving board & 0.67 &  0.00 \\
                 marker &                     axe & 0.67 &  0.00 \\
                 marker &              frying pan & 0.67 &  0.00 \\
                 marker &             hockey puck & 0.67 &  0.00 \\
                 marker &           picture frame & 0.67 &  0.00 \\
                 marker &            sleeping bag & 0.67 &  0.00 \\
                 marker &              coffee cup & 0.67 &  0.00 \\
                  chair &              paper clip & 0.67 &  0.00 \\
                  chair &              light bulb & 0.67 &  0.00 \\
                  chair &          roller coaster & 0.67 &  0.00 \\
                  table &            sleeping bag & 0.67 &  0.00 \\
                  table &              coffee cup & 0.67 &  0.00 \\
                   fork &              frying pan & 0.67 &  0.00 \\
                   fork &            sleeping bag & 0.67 &  0.00 \\
            wine bottle &                  eraser & 0.67 &  0.00 \\
            wine bottle &              toothbrush & 0.67 &  0.00 \\
            wine bottle &                 lighter & 0.67 &  0.00 \\
            wine bottle &                     key & 0.67 &  0.00 \\
            wine bottle &          remote control & 0.67 &  0.00 \\
            wine bottle &                     fan & 0.67 &  0.00 \\
           diving board &                     bed & 0.67 &  0.00 \\
           diving board &             hockey puck & 0.67 &  0.00 \\
                  spoon &              floor lamp & 0.67 &  0.00 \\
                  spoon &          tennis racquet & 0.67 &  0.00 \\
                  spoon &              school bus & 0.67 &  0.00 \\
                  spoon &             soccer ball & 0.67 &  0.00 \\
               envelope &            baseball bat & 0.67 &  0.00 \\
               envelope &              floor lamp & 0.67 &  0.00 \\
               envelope &                 t-shirt & 0.67 &  0.00 \\
               envelope &          tennis racquet & 0.67 &  0.00 \\
               envelope &              school bus & 0.67 &  0.00 \\
               envelope &             soccer ball & 0.67 &  0.00 \\
                   rake &              frying pan & 0.67 &  0.00 \\
                   rake &            sleeping bag & 0.67 &  0.00 \\
                   rake &              coffee cup & 0.67 &  0.00 \\
                    axe &                  pencil & 0.67 &  0.00 \\
                    axe &                  crayon & 0.67 &  0.00 \\
                    axe &              toothbrush & 0.67 &  0.00 \\
                    axe &                   broom & 0.67 &  0.00 \\
                    axe &              paintbrush & 0.67 &  0.00 \\
                   star &                 hot dog & 0.67 &  0.00 \\
           baseball bat &             screwdriver & 0.67 &  0.00 \\
           baseball bat &                   crown & 0.67 &  0.00 \\
           baseball bat &                   snake & 0.67 &  0.00 \\
           baseball bat &                 lighter & 0.67 &  0.00 \\
           baseball bat &                     cup & 0.67 &  0.00 \\
           baseball bat &                  pliers & 0.67 &  0.00 \\
           baseball bat &                     saw & 0.67 &  0.00 \\
           baseball bat &                  castle & 0.67 &  0.00 \\
           baseball bat &                   purse & 0.67 &  0.00 \\
           baseball bat &              television & 0.67 &  0.00 \\
           baseball bat &                     key & 0.67 &  0.00 \\
           baseball bat &          remote control & 0.67 &  0.00 \\
           baseball bat &                   radio & 0.67 &  0.00 \\
           baseball bat &          tennis racquet & 0.67 &  0.00 \\
           baseball bat &                  stereo & 0.67 &  0.00 \\
           baseball bat &                     fan & 0.67 &  0.00 \\
                 pencil &              frying pan & 0.67 &  0.00 \\
                 pencil &            sleeping bag & 0.67 &  0.00 \\
                 pencil &              coffee cup & 0.67 &  0.00 \\
                 circle &              paper clip & 0.67 &  0.00 \\
                 circle &              light bulb & 0.67 &  0.00 \\
                 eraser &              floor lamp & 0.67 &  0.00 \\
                 eraser &                 hot tub & 0.67 &  0.00 \\
                 eraser &              school bus & 0.67 &  0.00 \\
                 eraser &             soccer ball & 0.67 &  0.00 \\
                 crayon &              frying pan & 0.67 &  0.00 \\
                 crayon &            sleeping bag & 0.67 &  0.00 \\
                 crayon &              coffee cup & 0.67 &  0.00 \\
                 shovel &              frying pan & 0.67 &  0.00 \\
                 shovel &             hockey puck & 0.67 &  0.00 \\
                 shovel &            sleeping bag & 0.67 &  0.00 \\
                 shovel &              coffee cup & 0.67 &  0.00 \\
                 shovel &             alarm clock & 0.67 &  0.00 \\
             floor lamp &              toothbrush & 0.67 &  0.00 \\
             floor lamp &                 lighter & 0.67 &  0.00 \\
             floor lamp &                     cup & 0.67 &  0.00 \\
             floor lamp &                   purse & 0.67 &  0.00 \\
             floor lamp &                     key & 0.67 &  0.00 \\
             floor lamp &          remote control & 0.67 &  0.00 \\
             floor lamp &                  basket & 0.67 &  0.00 \\
             floor lamp &                     fan & 0.67 &  0.00 \\
                  sword &              paper clip & 0.67 &  0.00 \\
                  sword &              light bulb & 0.67 &  0.00 \\
                  sword &          roller coaster & 0.67 &  0.00 \\
                  bread &                 hot dog & 0.67 &  0.00 \\
            screwdriver &          remote control & 0.67 &  0.00 \\
                 candle &              paper clip & 0.67 &  0.00 \\
                 candle &          roller coaster & 0.67 &  0.00 \\
             paper clip &                 syringe & 0.67 &  0.00 \\
             paper clip &                  hammer & 0.67 &  0.00 \\
             paper clip &                     saw & 0.67 &  0.00 \\
             paper clip &              eyeglasses & 0.67 &  0.00 \\
             paper clip &             stethoscope & 0.67 &  0.00 \\
             paper clip &                   piano & 0.67 &  0.00 \\
             paper clip &                    hand & 0.67 &  0.00 \\
             paper clip &                 lantern & 0.67 &  0.00 \\
             paper clip &                 compass & 0.67 &  0.00 \\
             paper clip &                  guitar & 0.67 &  0.00 \\
             paper clip &              binoculars & 0.67 &  0.00 \\
             paper clip &                     cat & 0.67 &  0.00 \\
                syringe &              light bulb & 0.67 &  0.00 \\
                syringe &          roller coaster & 0.67 &  0.00 \\
                t-shirt &                    shoe & 0.67 &  0.00 \\
                t-shirt &                     arm & 0.67 &  0.00 \\
                t-shirt &              camouflage & 0.67 &  0.00 \\
                  anvil &          remote control & 0.67 &  0.00 \\
                   shoe &             hockey puck & 0.67 &  0.00 \\
                   shoe &             alarm clock & 0.67 &  0.00 \\
                   foot &             hockey puck & 0.67 &  0.00 \\
                   foot &            sleeping bag & 0.67 &  0.00 \\
                   foot &              coffee cup & 0.67 &  0.00 \\
                   foot &             alarm clock & 0.67 &  0.00 \\
                 church &           picture frame & 0.67 &  0.00 \\
                  crown &             hockey puck & 0.67 &  0.00 \\
                  crown &            sleeping bag & 0.67 &  0.00 \\
                  crown &              coffee cup & 0.67 &  0.00 \\
                  crown &             alarm clock & 0.67 &  0.00 \\
                  crown &             soccer ball & 0.67 &  0.00 \\
             toothbrush &              frying pan & 0.67 &  0.00 \\
             toothbrush &                 hot tub & 0.67 &  0.00 \\
             toothbrush &              school bus & 0.67 &  0.00 \\
             toothbrush &             soccer ball & 0.67 &  0.00 \\
                 bridge &             hockey puck & 0.67 &  0.00 \\
                 bridge &            sleeping bag & 0.67 &  0.00 \\
                 bridge &              coffee cup & 0.67 &  0.00 \\
                 bridge &             alarm clock & 0.67 &  0.00 \\
                  fence &           picture frame & 0.67 &  0.00 \\
                  drill &              frying pan & 0.67 &  0.00 \\
                  drill &            sleeping bag & 0.67 &  0.00 \\
                  drill &              coffee cup & 0.67 &  0.00 \\
                   vase &          remote control & 0.67 &  0.00 \\
               dumbbell &                 hot dog & 0.67 &  0.00 \\
               dumbbell &          remote control & 0.67 &  0.00 \\
                    bed &             hockey puck & 0.67 &  0.00 \\
                    bed &            sleeping bag & 0.67 &  0.00 \\
                    bed &              coffee cup & 0.67 &  0.00 \\
                 hammer &              light bulb & 0.67 &  0.00 \\
                 hammer &            sleeping bag & 0.67 &  0.00 \\
                 hammer &              coffee cup & 0.67 &  0.00 \\
                  snake &                 hot dog & 0.67 &  0.00 \\
                  snake &          remote control & 0.67 &  0.00 \\
             frying pan &                   broom & 0.67 &  0.00 \\
             frying pan &              paintbrush & 0.67 &  0.00 \\
            hockey puck &               megaphone & 0.67 &  0.00 \\
            hockey puck &                     arm & 0.67 &  0.00 \\
            hockey puck &                  jacket & 0.67 &  0.00 \\
            hockey puck &                   mouse & 0.67 &  0.00 \\
            hockey puck &                    harp & 0.67 &  0.00 \\
            hockey puck &                computer & 0.67 &  0.00 \\
            hockey puck &                 snorkel & 0.67 &  0.00 \\
            hockey puck &              paintbrush & 0.67 &  0.00 \\
            hockey puck &              calculator & 0.67 &  0.00 \\
            hockey puck &                     bus & 0.67 &  0.00 \\
            hockey puck &                     dog & 0.67 &  0.00 \\
            hockey puck &                   stove & 0.67 &  0.00 \\
            cruise ship &              skateboard & 0.67 &  0.00 \\
            cruise ship &                     car & 0.67 &  0.00 \\
            cruise ship &                   wheel & 0.67 &  0.00 \\
            cruise ship &                 bicycle & 0.67 &  0.00 \\
              megaphone &            sleeping bag & 0.67 &  0.00 \\
              megaphone &              coffee cup & 0.67 &  0.00 \\
              megaphone &             alarm clock & 0.67 &  0.00 \\
                  mouth &          remote control & 0.67 &  0.00 \\
                   belt &            sleeping bag & 0.67 &  0.00 \\
                   belt &              coffee cup & 0.67 &  0.00 \\
                lighter &                 hot tub & 0.67 &  0.00 \\
                lighter &          tennis racquet & 0.67 &  0.00 \\
                lighter &              school bus & 0.67 &  0.00 \\
                lighter &             soccer ball & 0.67 &  0.00 \\
                  broom &            sleeping bag & 0.67 &  0.00 \\
                  broom &              coffee cup & 0.67 &  0.00 \\
                    toe &          remote control & 0.67 &  0.00 \\
                    arm &            sleeping bag & 0.67 &  0.00 \\
                    arm &              coffee cup & 0.67 &  0.00 \\
              ice cream &                sandwich & 0.67 &  0.00 \\
                    cup &          tennis racquet & 0.67 &  0.00 \\
                    cup &              school bus & 0.67 &  0.00 \\
                    cup &             soccer ball & 0.67 &  0.00 \\
                   barn &           picture frame & 0.67 &  0.00 \\
                  shark &                 hot dog & 0.67 &  0.00 \\
          picture frame &                  castle & 0.67 &  0.00 \\
          picture frame &                hospital & 0.67 &  0.00 \\
          picture frame &                  toilet & 0.67 &  0.00 \\
             skateboard &          remote control & 0.67 &  0.00 \\
                 pliers &          remote control & 0.67 &  0.00 \\
                    saw &              light bulb & 0.67 &  0.00 \\
                    saw &          roller coaster & 0.67 &  0.00 \\
               clarinet &          remote control & 0.67 &  0.00 \\
             eyeglasses &              light bulb & 0.67 &  0.00 \\
             eyeglasses &          roller coaster & 0.67 &  0.00 \\
             light bulb &             stethoscope & 0.67 &  0.00 \\
             light bulb &                   piano & 0.67 &  0.00 \\
             light bulb &                    hand & 0.67 &  0.00 \\
             light bulb &                 compass & 0.67 &  0.00 \\
             light bulb &                  guitar & 0.67 &  0.00 \\
             light bulb &              binoculars & 0.67 &  0.00 \\
             light bulb &                     cat & 0.67 &  0.00 \\
           sleeping bag &                  jacket & 0.67 &  0.00 \\
           sleeping bag &                   mouse & 0.67 &  0.00 \\
           sleeping bag &                  camera & 0.67 &  0.00 \\
           sleeping bag &                    harp & 0.67 &  0.00 \\
           sleeping bag &                computer & 0.67 &  0.00 \\
           sleeping bag &                 dresser & 0.67 &  0.00 \\
           sleeping bag &               parachute & 0.67 &  0.00 \\
           sleeping bag &                 snorkel & 0.67 &  0.00 \\
           sleeping bag &                   radio & 0.67 &  0.00 \\
           sleeping bag &               telephone & 0.67 &  0.00 \\
           sleeping bag &              paintbrush & 0.67 &  0.00 \\
           sleeping bag &              calculator & 0.67 &  0.00 \\
           sleeping bag &                    sink & 0.67 &  0.00 \\
           sleeping bag &                   wheel & 0.67 &  0.00 \\
           sleeping bag &                     bus & 0.67 &  0.00 \\
           sleeping bag &                     dog & 0.67 &  0.00 \\
           sleeping bag &                   train & 0.67 &  0.00 \\
           sleeping bag &                   stove & 0.67 &  0.00 \\
       aircraft carrier &            pickup truck & 0.67 &  0.00 \\
       aircraft carrier &              police car & 0.67 &  0.00 \\
       aircraft carrier &               motorbike & 0.67 &  0.00 \\
       aircraft carrier &               ambulance & 0.67 &  0.00 \\
       aircraft carrier &              school bus & 0.67 &  0.00 \\
                  purse &          tennis racquet & 0.67 &  0.00 \\
                  purse &              school bus & 0.67 &  0.00 \\
                  purse &             soccer ball & 0.67 &  0.00 \\
                 laptop &          remote control & 0.67 &  0.00 \\
                 jacket &              coffee cup & 0.67 &  0.00 \\
                 jacket &             alarm clock & 0.67 &  0.00 \\
         roller coaster &             stethoscope & 0.67 &  0.00 \\
         roller coaster &                   piano & 0.67 &  0.00 \\
         roller coaster &                    hand & 0.67 &  0.00 \\
         roller coaster &                 lantern & 0.67 &  0.00 \\
         roller coaster &                 compass & 0.67 &  0.00 \\
         roller coaster &                  guitar & 0.67 &  0.00 \\
         roller coaster &              binoculars & 0.67 &  0.00 \\
         roller coaster &                     cat & 0.67 &  0.00 \\
             television &          remote control & 0.67 &  0.00 \\
             television &             soccer ball & 0.67 &  0.00 \\
                    mug &                 hot dog & 0.67 &  0.00 \\
                    mug &          remote control & 0.67 &  0.00 \\
                hot dog &                computer & 0.67 &  0.00 \\
                hot dog &                   whale & 0.67 &  0.00 \\
                hot dog &                  parrot & 0.67 &  0.00 \\
                hot dog &              calculator & 0.67 &  0.00 \\
                hot dog &                 octopus & 0.67 &  0.00 \\
                hot dog &                   sheep & 0.67 &  0.00 \\
                hot dog &                   angel & 0.67 &  0.00 \\
                hot dog &                     fan & 0.67 &  0.00 \\
                  mouse &              coffee cup & 0.67 &  0.00 \\
                  mouse &             alarm clock & 0.67 &  0.00 \\
                  mouse &              sea turtle & 0.67 &  0.00 \\
                    key &                 hot tub & 0.67 &  0.00 \\
                    key &              school bus & 0.67 &  0.00 \\
                    key &             soccer ball & 0.67 &  0.00 \\
                   pool &          remote control & 0.67 &  0.00 \\
                 camera &              coffee cup & 0.67 &  0.00 \\
                   harp &              coffee cup & 0.67 &  0.00 \\
                   harp &             alarm clock & 0.67 &  0.00 \\
               flamingo &              sea turtle & 0.67 &  0.00 \\
              saxophone &          remote control & 0.67 &  0.00 \\
         remote control &                   couch & 0.67 &  0.00 \\
         remote control &                baseball & 0.67 &  0.00 \\
         remote control &                  teapot & 0.67 &  0.00 \\
         remote control &                    bird & 0.67 &  0.00 \\
         remote control &                    duck & 0.67 &  0.00 \\
         remote control &                     bat & 0.67 &  0.00 \\
         remote control &                 hot tub & 0.67 &  0.00 \\
         remote control &              basketball & 0.67 &  0.00 \\
         remote control &          tennis racquet & 0.67 &  0.00 \\
         remote control &                     car & 0.67 &  0.00 \\
         remote control &                    cake & 0.67 &  0.00 \\
         remote control &                  stereo & 0.67 &  0.00 \\
         remote control &                 bicycle & 0.67 &  0.00 \\
         remote control &                    face & 0.67 &  0.00 \\
         remote control &                   horse & 0.67 &  0.00 \\
         remote control &              school bus & 0.67 &  0.00 \\
         remote control &             soccer ball & 0.67 &  0.00 \\
         remote control &              camouflage & 0.67 &  0.00 \\
               computer &              coffee cup & 0.67 &  0.00 \\
               computer &             alarm clock & 0.67 &  0.00 \\
                dresser &              coffee cup & 0.67 &  0.00 \\
           fire hydrant &                 snorkel & 0.67 &  0.00 \\
          birthday cake &                    bird & 0.67 &  0.00 \\
          birthday cake &                 octopus & 0.67 &  0.00 \\
          birthday cake &                   snail & 0.67 &  0.00 \\
              parachute &              coffee cup & 0.67 &  0.00 \\
             coffee cup &                 snorkel & 0.67 &  0.00 \\
             coffee cup &                   radio & 0.67 &  0.00 \\
             coffee cup &               telephone & 0.67 &  0.00 \\
             coffee cup &              paintbrush & 0.67 &  0.00 \\
             coffee cup &              calculator & 0.67 &  0.00 \\
             coffee cup &                    sink & 0.67 &  0.00 \\
             coffee cup &                   wheel & 0.67 &  0.00 \\
             coffee cup &                     bus & 0.67 &  0.00 \\
             coffee cup &                     dog & 0.67 &  0.00 \\
             coffee cup &                   train & 0.67 &  0.00 \\
             coffee cup &                   stove & 0.67 &  0.00 \\
                snorkel &             alarm clock & 0.67 &  0.00 \\
               scissors &          tennis racquet & 0.67 &  0.00 \\
                  radio &             soccer ball & 0.67 &  0.00 \\
                    van &              school bus & 0.67 &  0.00 \\
                  truck &              school bus & 0.67 &  0.00 \\
                hot tub &                     fan & 0.67 &  0.00 \\
             paintbrush &             alarm clock & 0.67 &  0.00 \\
         tennis racquet &                  basket & 0.67 &  0.00 \\
         tennis racquet &                     fan & 0.67 &  0.00 \\
             calculator &             alarm clock & 0.67 &  0.00 \\
                 basket &              school bus & 0.67 &  0.00 \\
                 stereo &             soccer ball & 0.67 &  0.00 \\
               kangaroo &              sea turtle & 0.67 &  0.00 \\
                tractor &              school bus & 0.67 &  0.00 \\
               elephant &              sea turtle & 0.67 &  0.00 \\
                    bus &             alarm clock & 0.67 &  0.00 \\
            alarm clock &                     dog & 0.67 &  0.00 \\
            alarm clock &                   stove & 0.67 &  0.00 \\
             sea turtle &                     dog & 0.67 &  0.00 \\
             sea turtle &                    bear & 0.67 &  0.00 \\
             sea turtle &                squirrel & 0.67 &  0.00 \\
             sea turtle &                hedgehog & 0.67 &  0.00 \\
             sea turtle &                  monkey & 0.67 &  0.00 \\
             school bus &                     fan & 0.67 &  0.00 \\
                    fan &             soccer ball & 0.67 &  0.00 \\
                  shark &              sea turtle & 0.64 &  0.00 \\
                  whale &              sea turtle & 0.64 &  0.00 \\
                  camel &              sea turtle & 0.64 &  0.00 \\
             rhinoceros &              sea turtle & 0.64 &  0.00 \\
                   duck &              sea turtle & 0.64 &  0.00 \\
                penguin &              sea turtle & 0.64 &  0.00 \\
                    cat &              sea turtle & 0.64 &  0.00 \\
             sea turtle &                  rabbit & 0.64 &  0.00 \\
             sea turtle &                 raccoon & 0.64 &  0.00 \\
             sea turtle &                   panda & 0.64 &  0.00 \\
               sailboat &            pickup truck & 0.64 &  0.00 \\
               sailboat &              police car & 0.64 &  0.00 \\
            cruise ship &                     van & 0.64 &  0.00 \\
            cruise ship &                   truck & 0.64 &  0.00 \\
            cruise ship &                 tractor & 0.64 &  0.00 \\
                lighter &            pickup truck & 0.64 &  0.00 \\
                lighter &              police car & 0.64 &  0.00 \\
               airplane &            pickup truck & 0.64 &  0.00 \\
               airplane &              police car & 0.64 &  0.00 \\
              submarine &            pickup truck & 0.64 &  0.00 \\
              submarine &              police car & 0.64 &  0.00 \\
           pickup truck &              helicopter & 0.64 &  0.00 \\
             police car &              helicopter & 0.64 &  0.00 \\
               triangle &             hockey puck & 0.64 &  0.00 \\
                 square &              frying pan & 0.64 &  0.00 \\
            string bean &                  potato & 0.64 &  0.00 \\
            string bean &                  carrot & 0.64 &  0.00 \\
            string bean &                broccoli & 0.64 &  0.00 \\
                  knife &             hockey puck & 0.64 &  0.00 \\
                  knife &          tennis racquet & 0.64 &  0.00 \\
                   nail &             hockey puck & 0.64 &  0.00 \\
                   nail &             alarm clock & 0.64 &  0.00 \\
            streetlight &             hockey puck & 0.64 &  0.00 \\
            streetlight &             alarm clock & 0.64 &  0.00 \\
                  chair &             hockey puck & 0.64 &  0.00 \\
                  chair &                 hot dog & 0.64 &  0.00 \\
                   rake &                 hot dog & 0.64 &  0.00 \\
                    axe &                     key & 0.64 &  0.00 \\
                    axe &                     bat & 0.64 &  0.00 \\
                    axe &          tennis racquet & 0.64 &  0.00 \\
               popsicle &                 hot dog & 0.64 &  0.00 \\
           baseball bat &                scissors & 0.64 &  0.00 \\
                 circle &             alarm clock & 0.64 &  0.00 \\
                    hat &         washing machine & 0.64 &  0.00 \\
              boomerang &              paper clip & 0.64 &  0.00 \\
              boomerang &              light bulb & 0.64 &  0.00 \\
              boomerang &          roller coaster & 0.64 &  0.00 \\
                  sword &             hockey puck & 0.64 &  0.00 \\
            screwdriver &              frying pan & 0.64 &  0.00 \\
                 candle &             hockey puck & 0.64 &  0.00 \\
                 candle &             alarm clock & 0.64 &  0.00 \\
                   moon &                 hot dog & 0.64 &  0.00 \\
               sailboat &              school bus & 0.64 &  0.00 \\
             paper clip &              flashlight & 0.64 &  0.00 \\
             paper clip &                 trumpet & 0.64 &  0.00 \\
             paper clip &              light bulb & 0.64 &  0.00 \\
             paper clip &          roller coaster & 0.64 &  0.00 \\
             paper clip &                   clock & 0.64 &  0.00 \\
             paper clip &                trombone & 0.64 &  0.00 \\
             paper clip &              microphone & 0.64 &  0.00 \\
             paper clip &                  violin & 0.64 &  0.00 \\
             paper clip &                  cannon & 0.64 &  0.00 \\
             paper clip &                windmill & 0.64 &  0.00 \\
             paper clip &                   cello & 0.64 &  0.00 \\
             paper clip &                   wheel & 0.64 &  0.00 \\
             paper clip &                   train & 0.64 &  0.00 \\
                syringe &             hockey puck & 0.64 &  0.00 \\
                 peanut &                 hot dog & 0.64 &  0.00 \\
               lollipop &                 hot dog & 0.64 &  0.00 \\
                sweater &         washing machine & 0.64 &  0.00 \\
                 hammer &              frying pan & 0.64 &  0.00 \\
                 hammer &             alarm clock & 0.64 &  0.00 \\
                  grass &                 hot dog & 0.64 &  0.00 \\
                  snake &              frying pan & 0.64 &  0.00 \\
             frying pan &                  pliers & 0.64 &  0.00 \\
             frying pan &                     saw & 0.64 &  0.00 \\
             frying pan &                     key & 0.64 &  0.00 \\
             frying pan &                     bat & 0.64 &  0.00 \\
             frying pan &          tennis racquet & 0.64 &  0.00 \\
            hockey puck &                     saw & 0.64 &  0.00 \\
            hockey puck &              eyeglasses & 0.64 &  0.00 \\
            hockey puck &             stethoscope & 0.64 &  0.00 \\
            hockey puck &                   piano & 0.64 &  0.00 \\
            hockey puck &                    hand & 0.64 &  0.00 \\
            hockey puck &                 lantern & 0.64 &  0.00 \\
            hockey puck &                 compass & 0.64 &  0.00 \\
            hockey puck &                  guitar & 0.64 &  0.00 \\
            hockey puck &              binoculars & 0.64 &  0.00 \\
            hockey puck &                     cat & 0.64 &  0.00 \\
                  mouth &                 hot dog & 0.64 &  0.00 \\
                   belt &         washing machine & 0.64 &  0.00 \\
              ice cream &               submarine & 0.64 &  0.00 \\
              ice cream &                 hot dog & 0.64 &  0.00 \\
              ice cream &               hamburger & 0.64 &  0.00 \\
             flashlight &          roller coaster & 0.64 &  0.00 \\
                 helmet &         washing machine & 0.64 &  0.00 \\
               airplane &              school bus & 0.64 &  0.00 \\
                    saw &             alarm clock & 0.64 &  0.00 \\
                trumpet &              light bulb & 0.64 &  0.00 \\
                trumpet &          roller coaster & 0.64 &  0.00 \\
             light bulb &          roller coaster & 0.64 &  0.00 \\
             light bulb &                   clock & 0.64 &  0.00 \\
             light bulb &                trombone & 0.64 &  0.00 \\
             light bulb &              microphone & 0.64 &  0.00 \\
             light bulb &                  violin & 0.64 &  0.00 \\
             light bulb &                  cannon & 0.64 &  0.00 \\
             light bulb &                windmill & 0.64 &  0.00 \\
             light bulb &                   cello & 0.64 &  0.00 \\
             light bulb &                   wheel & 0.64 &  0.00 \\
             light bulb &                   train & 0.64 &  0.00 \\
              submarine &              school bus & 0.64 &  0.00 \\
         roller coaster &                   clock & 0.64 &  0.00 \\
         roller coaster &                trombone & 0.64 &  0.00 \\
         roller coaster &              microphone & 0.64 &  0.00 \\
         roller coaster &                  violin & 0.64 &  0.00 \\
         roller coaster &                  cannon & 0.64 &  0.00 \\
         roller coaster &                windmill & 0.64 &  0.00 \\
         roller coaster &                   cello & 0.64 &  0.00 \\
                hot dog &                     sun & 0.64 &  0.00 \\
                hot dog &                 toaster & 0.64 &  0.00 \\
                hot dog &                    bush & 0.64 &  0.00 \\
                hot dog &                     cat & 0.64 &  0.00 \\
                hot dog &                    bear & 0.64 &  0.00 \\
                hot dog &                  monkey & 0.64 &  0.00 \\
                  piano &             alarm clock & 0.64 &  0.00 \\
                   hand &             alarm clock & 0.64 &  0.00 \\
           pickup truck &                   train & 0.64 &  0.00 \\
                 teapot &          tennis racquet & 0.64 &  0.00 \\
                lantern &             alarm clock & 0.64 &  0.00 \\
             police car &                   train & 0.64 &  0.00 \\
             helicopter &              school bus & 0.64 &  0.00 \\
                 guitar &             alarm clock & 0.64 &  0.00 \\
              bulldozer &              school bus & 0.64 &  0.00 \\
                    cat &              school bus & 0.64 &  0.00 \\
                   line &                 t-shirt & 0.63 &  0.00 \\
                   line &        aircraft carrier & 0.63 &  0.00 \\
                 stairs &             garden hose & 0.63 &  0.00 \\
               triangle &            sleeping bag & 0.63 &  0.00 \\
               triangle &              coffee cup & 0.63 &  0.00 \\
                    leg &               golf club & 0.63 &  0.00 \\
                    leg &            hockey stick & 0.63 &  0.00 \\
                    leg &             wine bottle & 0.63 &  0.00 \\
                    leg &            baseball bat & 0.63 &  0.00 \\
                    leg &              floor lamp & 0.63 &  0.00 \\
                    leg &                 hot tub & 0.63 &  0.00 \\
                    leg &          tennis racquet & 0.63 &  0.00 \\
                    leg &              school bus & 0.63 &  0.00 \\
                    leg &             soccer ball & 0.63 &  0.00 \\
               keyboard &        aircraft carrier & 0.63 &  0.00 \\
              golf club &                  marker & 0.63 &  0.00 \\
              golf club &                   table & 0.63 &  0.00 \\
              golf club &                    fork & 0.63 &  0.00 \\
              golf club &                    rake & 0.63 &  0.00 \\
              golf club &                  pencil & 0.63 &  0.00 \\
              golf club &                  crayon & 0.63 &  0.00 \\
              golf club &                  shovel & 0.63 &  0.00 \\
              golf club &                 mailbox & 0.63 &  0.00 \\
              golf club &                    shoe & 0.63 &  0.00 \\
              golf club &                    foot & 0.63 &  0.00 \\
              golf club &                  bridge & 0.63 &  0.00 \\
              golf club &                   drill & 0.63 &  0.00 \\
              golf club &               megaphone & 0.63 &  0.00 \\
              golf club &                    belt & 0.63 &  0.00 \\
              golf club &                   broom & 0.63 &  0.00 \\
              golf club &                  bucket & 0.63 &  0.00 \\
              golf club &                     arm & 0.63 &  0.00 \\
              golf club &                 bathtub & 0.63 &  0.00 \\
              golf club &            sleeping bag & 0.63 &  0.00 \\
              golf club &                  jacket & 0.63 &  0.00 \\
              golf club &                   mouse & 0.63 &  0.00 \\
              golf club &                    harp & 0.63 &  0.00 \\
              golf club &                computer & 0.63 &  0.00 \\
              golf club &                 dresser & 0.63 &  0.00 \\
              golf club &              coffee cup & 0.63 &  0.00 \\
              golf club &                 snorkel & 0.63 &  0.00 \\
              golf club &              paintbrush & 0.63 &  0.00 \\
              golf club &              calculator & 0.63 &  0.00 \\
              golf club &                backpack & 0.63 &  0.00 \\
              golf club &                     bus & 0.63 &  0.00 \\
              golf club &                     dog & 0.63 &  0.00 \\
              golf club &                   train & 0.63 &  0.00 \\
              golf club &                     pig & 0.63 &  0.00 \\
              golf club &                   stove & 0.63 &  0.00 \\
           hockey stick &                  marker & 0.63 &  0.00 \\
           hockey stick &                   table & 0.63 &  0.00 \\
           hockey stick &                    fork & 0.63 &  0.00 \\
           hockey stick &                    rake & 0.63 &  0.00 \\
           hockey stick &                  pencil & 0.63 &  0.00 \\
           hockey stick &                  crayon & 0.63 &  0.00 \\
           hockey stick &                  shovel & 0.63 &  0.00 \\
           hockey stick &                 mailbox & 0.63 &  0.00 \\
           hockey stick &                    shoe & 0.63 &  0.00 \\
           hockey stick &                    foot & 0.63 &  0.00 \\
           hockey stick &                  bridge & 0.63 &  0.00 \\
           hockey stick &                   drill & 0.63 &  0.00 \\
           hockey stick &               megaphone & 0.63 &  0.00 \\
           hockey stick &                    belt & 0.63 &  0.00 \\
           hockey stick &                   broom & 0.63 &  0.00 \\
           hockey stick &                  bucket & 0.63 &  0.00 \\
           hockey stick &                     arm & 0.63 &  0.00 \\
           hockey stick &                 bathtub & 0.63 &  0.00 \\
           hockey stick &            sleeping bag & 0.63 &  0.00 \\
           hockey stick &                  jacket & 0.63 &  0.00 \\
           hockey stick &                   mouse & 0.63 &  0.00 \\
           hockey stick &                    harp & 0.63 &  0.00 \\
           hockey stick &                computer & 0.63 &  0.00 \\
           hockey stick &                 dresser & 0.63 &  0.00 \\
           hockey stick &              coffee cup & 0.63 &  0.00 \\
           hockey stick &                 snorkel & 0.63 &  0.00 \\
           hockey stick &              paintbrush & 0.63 &  0.00 \\
           hockey stick &              calculator & 0.63 &  0.00 \\
           hockey stick &                backpack & 0.63 &  0.00 \\
           hockey stick &                     bus & 0.63 &  0.00 \\
           hockey stick &                     dog & 0.63 &  0.00 \\
           hockey stick &                   train & 0.63 &  0.00 \\
           hockey stick &                     pig & 0.63 &  0.00 \\
           hockey stick &                   stove & 0.63 &  0.00 \\
                  bench &            sleeping bag & 0.63 &  0.00 \\
                  bench &              coffee cup & 0.63 &  0.00 \\
                  knife &            sleeping bag & 0.63 &  0.00 \\
                  knife &              coffee cup & 0.63 &  0.00 \\
                   nail &            sleeping bag & 0.63 &  0.00 \\
                   nail &              coffee cup & 0.63 &  0.00 \\
               lipstick &            sleeping bag & 0.63 &  0.00 \\
               lipstick &              coffee cup & 0.63 &  0.00 \\
            streetlight &            sleeping bag & 0.63 &  0.00 \\
            streetlight &              coffee cup & 0.63 &  0.00 \\
                 marker &             wine bottle & 0.63 &  0.00 \\
                 marker &              floor lamp & 0.63 &  0.00 \\
                 marker &                 hot tub & 0.63 &  0.00 \\
                 marker &              school bus & 0.63 &  0.00 \\
                 marker &             soccer ball & 0.63 &  0.00 \\
                  chair &            sleeping bag & 0.63 &  0.00 \\
                  chair &              coffee cup & 0.63 &  0.00 \\
                  table &             wine bottle & 0.63 &  0.00 \\
                  table &            baseball bat & 0.63 &  0.00 \\
                  table &               ice cream & 0.63 &  0.00 \\
                  table &                 hot dog & 0.63 &  0.00 \\
                  table &                 hot tub & 0.63 &  0.00 \\
                  table &          tennis racquet & 0.63 &  0.00 \\
                  table &              school bus & 0.63 &  0.00 \\
                  table &             soccer ball & 0.63 &  0.00 \\
                   fork &             wine bottle & 0.63 &  0.00 \\
                   fork &              floor lamp & 0.63 &  0.00 \\
                   fork &                 hot tub & 0.63 &  0.00 \\
                   fork &              school bus & 0.63 &  0.00 \\
                   fork &             soccer ball & 0.63 &  0.00 \\
            wine bottle &                    rake & 0.63 &  0.00 \\
            wine bottle &                  pencil & 0.63 &  0.00 \\
            wine bottle &                  crayon & 0.63 &  0.00 \\
            wine bottle &                  shovel & 0.63 &  0.00 \\
            wine bottle &                    foot & 0.63 &  0.00 \\
            wine bottle &                   crown & 0.63 &  0.00 \\
            wine bottle &                  bridge & 0.63 &  0.00 \\
            wine bottle &                   drill & 0.63 &  0.00 \\
            wine bottle &                  hammer & 0.63 &  0.00 \\
            wine bottle &               megaphone & 0.63 &  0.00 \\
            wine bottle &                    belt & 0.63 &  0.00 \\
            wine bottle &                   broom & 0.63 &  0.00 \\
            wine bottle &                     arm & 0.63 &  0.00 \\
            wine bottle &                  jacket & 0.63 &  0.00 \\
            wine bottle &                   mouse & 0.63 &  0.00 \\
            wine bottle &                  camera & 0.63 &  0.00 \\
            wine bottle &                    harp & 0.63 &  0.00 \\
            wine bottle &                computer & 0.63 &  0.00 \\
            wine bottle &                 dresser & 0.63 &  0.00 \\
            wine bottle &               parachute & 0.63 &  0.00 \\
            wine bottle &                 snorkel & 0.63 &  0.00 \\
            wine bottle &                   radio & 0.63 &  0.00 \\
            wine bottle &               telephone & 0.63 &  0.00 \\
            wine bottle &              paintbrush & 0.63 &  0.00 \\
            wine bottle &              calculator & 0.63 &  0.00 \\
            wine bottle &                   wheel & 0.63 &  0.00 \\
            wine bottle &                     bus & 0.63 &  0.00 \\
            wine bottle &                     dog & 0.63 &  0.00 \\
            wine bottle &                   train & 0.63 &  0.00 \\
            wine bottle &                   stove & 0.63 &  0.00 \\
                  spoon &              paper clip & 0.63 &  0.00 \\
                  spoon &             hockey puck & 0.63 &  0.00 \\
                  spoon &              light bulb & 0.63 &  0.00 \\
                  spoon &        aircraft carrier & 0.63 &  0.00 \\
                  spoon &          roller coaster & 0.63 &  0.00 \\
               envelope &              paper clip & 0.63 &  0.00 \\
               envelope &             hockey puck & 0.63 &  0.00 \\
               envelope &              light bulb & 0.63 &  0.00 \\
               envelope &        aircraft carrier & 0.63 &  0.00 \\
               envelope &          roller coaster & 0.63 &  0.00 \\
                   rake &              floor lamp & 0.63 &  0.00 \\
                   rake &                 hot tub & 0.63 &  0.00 \\
                   rake &              school bus & 0.63 &  0.00 \\
                   rake &             soccer ball & 0.63 &  0.00 \\
           baseball bat &                 mailbox & 0.63 &  0.00 \\
           baseball bat &                    shoe & 0.63 &  0.00 \\
           baseball bat &                    foot & 0.63 &  0.00 \\
           baseball bat &                  bridge & 0.63 &  0.00 \\
           baseball bat &               megaphone & 0.63 &  0.00 \\
           baseball bat &                    belt & 0.63 &  0.00 \\
           baseball bat &                  bucket & 0.63 &  0.00 \\
           baseball bat &                     arm & 0.63 &  0.00 \\
           baseball bat &                 bathtub & 0.63 &  0.00 \\
           baseball bat &            sleeping bag & 0.63 &  0.00 \\
           baseball bat &                  jacket & 0.63 &  0.00 \\
           baseball bat &                   mouse & 0.63 &  0.00 \\
           baseball bat &                    harp & 0.63 &  0.00 \\
           baseball bat &                computer & 0.63 &  0.00 \\
           baseball bat &                 dresser & 0.63 &  0.00 \\
           baseball bat &              coffee cup & 0.63 &  0.00 \\
           baseball bat &                 snorkel & 0.63 &  0.00 \\
           baseball bat &              calculator & 0.63 &  0.00 \\
           baseball bat &                backpack & 0.63 &  0.00 \\
           baseball bat &                     bus & 0.63 &  0.00 \\
           baseball bat &                     dog & 0.63 &  0.00 \\
           baseball bat &                   train & 0.63 &  0.00 \\
           baseball bat &                     pig & 0.63 &  0.00 \\
           baseball bat &                   stove & 0.63 &  0.00 \\
                 pencil &              floor lamp & 0.63 &  0.00 \\
                 pencil &                 hot tub & 0.63 &  0.00 \\
                 pencil &              school bus & 0.63 &  0.00 \\
                 pencil &             soccer ball & 0.63 &  0.00 \\
                 circle &            sleeping bag & 0.63 &  0.00 \\
                 circle &              coffee cup & 0.63 &  0.00 \\
                 eraser &              paper clip & 0.63 &  0.00 \\
                 eraser &             hockey puck & 0.63 &  0.00 \\
                 eraser &              light bulb & 0.63 &  0.00 \\
                 eraser &        aircraft carrier & 0.63 &  0.00 \\
                 eraser &          roller coaster & 0.63 &  0.00 \\
                 crayon &              floor lamp & 0.63 &  0.00 \\
                 crayon &                 hot tub & 0.63 &  0.00 \\
                 crayon &              school bus & 0.63 &  0.00 \\
                 crayon &             soccer ball & 0.63 &  0.00 \\
                 shovel &              floor lamp & 0.63 &  0.00 \\
                 shovel &                 hot tub & 0.63 &  0.00 \\
                 shovel &              school bus & 0.63 &  0.00 \\
                 shovel &             soccer ball & 0.63 &  0.00 \\
             floor lamp &                 mailbox & 0.63 &  0.00 \\
             floor lamp &                    shoe & 0.63 &  0.00 \\
             floor lamp &                    foot & 0.63 &  0.00 \\
             floor lamp &                   crown & 0.63 &  0.00 \\
             floor lamp &                  bridge & 0.63 &  0.00 \\
             floor lamp &                   drill & 0.63 &  0.00 \\
             floor lamp &                  hammer & 0.63 &  0.00 \\
             floor lamp &               megaphone & 0.63 &  0.00 \\
             floor lamp &                    belt & 0.63 &  0.00 \\
             floor lamp &                   broom & 0.63 &  0.00 \\
             floor lamp &                  bucket & 0.63 &  0.00 \\
             floor lamp &                     arm & 0.63 &  0.00 \\
             floor lamp &                 bathtub & 0.63 &  0.00 \\
             floor lamp &            sleeping bag & 0.63 &  0.00 \\
             floor lamp &                  jacket & 0.63 &  0.00 \\
             floor lamp &                   mouse & 0.63 &  0.00 \\
             floor lamp &                  camera & 0.63 &  0.00 \\
             floor lamp &                    harp & 0.63 &  0.00 \\
             floor lamp &                computer & 0.63 &  0.00 \\
             floor lamp &               parachute & 0.63 &  0.00 \\
             floor lamp &              coffee cup & 0.63 &  0.00 \\
             floor lamp &                 snorkel & 0.63 &  0.00 \\
             floor lamp &                   radio & 0.63 &  0.00 \\
             floor lamp &               telephone & 0.63 &  0.00 \\
             floor lamp &              paintbrush & 0.63 &  0.00 \\
             floor lamp &              calculator & 0.63 &  0.00 \\
             floor lamp &                backpack & 0.63 &  0.00 \\
             floor lamp &                   wheel & 0.63 &  0.00 \\
             floor lamp &                     bus & 0.63 &  0.00 \\
             floor lamp &                     dog & 0.63 &  0.00 \\
             floor lamp &                   train & 0.63 &  0.00 \\
             floor lamp &                     pig & 0.63 &  0.00 \\
             floor lamp &                   stove & 0.63 &  0.00 \\
                  sword &            sleeping bag & 0.63 &  0.00 \\
                  sword &              coffee cup & 0.63 &  0.00 \\
            screwdriver &            sleeping bag & 0.63 &  0.00 \\
            screwdriver &              coffee cup & 0.63 &  0.00 \\
                 candle &            sleeping bag & 0.63 &  0.00 \\
                 candle &              coffee cup & 0.63 &  0.00 \\
             paper clip &              toothbrush & 0.63 &  0.00 \\
             paper clip &                     cup & 0.63 &  0.00 \\
             paper clip &                   purse & 0.63 &  0.00 \\
             paper clip &                  basket & 0.63 &  0.00 \\
                mailbox &          tennis racquet & 0.63 &  0.00 \\
                mailbox &              school bus & 0.63 &  0.00 \\
                mailbox &             soccer ball & 0.63 &  0.00 \\
                syringe &            sleeping bag & 0.63 &  0.00 \\
                syringe &              coffee cup & 0.63 &  0.00 \\
                t-shirt &                 bandage & 0.63 &  0.00 \\
                t-shirt &               bottlecap & 0.63 &  0.00 \\
                   shoe &          tennis racquet & 0.63 &  0.00 \\
                   shoe &              school bus & 0.63 &  0.00 \\
                   shoe &             soccer ball & 0.63 &  0.00 \\
                   foot &                 hot tub & 0.63 &  0.00 \\
                   foot &          tennis racquet & 0.63 &  0.00 \\
                   foot &              school bus & 0.63 &  0.00 \\
                   foot &             soccer ball & 0.63 &  0.00 \\
                  crown &                 hot tub & 0.63 &  0.00 \\
                  crown &          tennis racquet & 0.63 &  0.00 \\
                  crown &              school bus & 0.63 &  0.00 \\
             toothbrush &             hockey puck & 0.63 &  0.00 \\
             toothbrush &              light bulb & 0.63 &  0.00 \\
             toothbrush &        aircraft carrier & 0.63 &  0.00 \\
             toothbrush &          roller coaster & 0.63 &  0.00 \\
                 bridge &                 hot tub & 0.63 &  0.00 \\
                 bridge &          tennis racquet & 0.63 &  0.00 \\
                 bridge &              school bus & 0.63 &  0.00 \\
                 bridge &             soccer ball & 0.63 &  0.00 \\
                  drill &                 hot tub & 0.63 &  0.00 \\
                  drill &              school bus & 0.63 &  0.00 \\
                  drill &             soccer ball & 0.63 &  0.00 \\
                   fish &               palm tree & 0.63 &  0.00 \\
               dumbbell &            sleeping bag & 0.63 &  0.00 \\
               dumbbell &              coffee cup & 0.63 &  0.00 \\
                sweater &               palm tree & 0.63 &  0.00 \\
                 hammer &                 hot tub & 0.63 &  0.00 \\
                 hammer &              school bus & 0.63 &  0.00 \\
                  snake &            sleeping bag & 0.63 &  0.00 \\
                  snake &              coffee cup & 0.63 &  0.00 \\
            hockey puck &                     cup & 0.63 &  0.00 \\
            hockey puck &                   purse & 0.63 &  0.00 \\
            hockey puck &                  basket & 0.63 &  0.00 \\
              megaphone &                 hot tub & 0.63 &  0.00 \\
              megaphone &          tennis racquet & 0.63 &  0.00 \\
              megaphone &              school bus & 0.63 &  0.00 \\
              megaphone &             soccer ball & 0.63 &  0.00 \\
                   belt &                 hot tub & 0.63 &  0.00 \\
                   belt &          tennis racquet & 0.63 &  0.00 \\
                   belt &              school bus & 0.63 &  0.00 \\
                   belt &             soccer ball & 0.63 &  0.00 \\
                  broom &                 hot tub & 0.63 &  0.00 \\
                  broom &              school bus & 0.63 &  0.00 \\
                  broom &             soccer ball & 0.63 &  0.00 \\
                 bucket &          tennis racquet & 0.63 &  0.00 \\
                 bucket &              school bus & 0.63 &  0.00 \\
                 bucket &             soccer ball & 0.63 &  0.00 \\
                    arm &                 hot tub & 0.63 &  0.00 \\
                    arm &          tennis racquet & 0.63 &  0.00 \\
                    arm &              school bus & 0.63 &  0.00 \\
                    arm &             soccer ball & 0.63 &  0.00 \\
                bathtub &          tennis racquet & 0.63 &  0.00 \\
                bathtub &              school bus & 0.63 &  0.00 \\
                bathtub &             soccer ball & 0.63 &  0.00 \\
              ice cream &                  cooler & 0.63 &  0.00 \\
                    cup &              light bulb & 0.63 &  0.00 \\
                    cup &        aircraft carrier & 0.63 &  0.00 \\
                    cup &          roller coaster & 0.63 &  0.00 \\
          picture frame &                  cooler & 0.63 &  0.00 \\
          picture frame &                     car & 0.63 &  0.00 \\
          picture frame &               fireplace & 0.63 &  0.00 \\
             skateboard &            sleeping bag & 0.63 &  0.00 \\
             skateboard &              coffee cup & 0.63 &  0.00 \\
                 pliers &            sleeping bag & 0.63 &  0.00 \\
                 pliers &              coffee cup & 0.63 &  0.00 \\
                    saw &            sleeping bag & 0.63 &  0.00 \\
                    saw &              coffee cup & 0.63 &  0.00 \\
                 castle &          remote control & 0.63 &  0.00 \\
                 cooler &                 hot dog & 0.63 &  0.00 \\
             eyeglasses &            sleeping bag & 0.63 &  0.00 \\
             eyeglasses &              coffee cup & 0.63 &  0.00 \\
             light bulb &                   purse & 0.63 &  0.00 \\
             light bulb &                  basket & 0.63 &  0.00 \\
           sleeping bag &              television & 0.63 &  0.00 \\
           sleeping bag &             stethoscope & 0.63 &  0.00 \\
           sleeping bag &                   piano & 0.63 &  0.00 \\
           sleeping bag &                    hand & 0.63 &  0.00 \\
           sleeping bag &                   couch & 0.63 &  0.00 \\
           sleeping bag &                baseball & 0.63 &  0.00 \\
           sleeping bag &                    bird & 0.63 &  0.00 \\
           sleeping bag &                  cannon & 0.63 &  0.00 \\
           sleeping bag &                 lantern & 0.63 &  0.00 \\
           sleeping bag &                     bat & 0.63 &  0.00 \\
           sleeping bag &                 compass & 0.63 &  0.00 \\
           sleeping bag &              basketball & 0.63 &  0.00 \\
           sleeping bag &          tennis racquet & 0.63 &  0.00 \\
           sleeping bag &                     car & 0.63 &  0.00 \\
           sleeping bag &                  stereo & 0.63 &  0.00 \\
           sleeping bag &                  guitar & 0.63 &  0.00 \\
           sleeping bag &              binoculars & 0.63 &  0.00 \\
           sleeping bag &                 bicycle & 0.63 &  0.00 \\
           sleeping bag &                   horse & 0.63 &  0.00 \\
           sleeping bag &                     cat & 0.63 &  0.00 \\
           sleeping bag &              school bus & 0.63 &  0.00 \\
           sleeping bag &             soccer ball & 0.63 &  0.00 \\
       aircraft carrier &                   purse & 0.63 &  0.00 \\
       aircraft carrier &                     key & 0.63 &  0.00 \\
       aircraft carrier &          remote control & 0.63 &  0.00 \\
       aircraft carrier &                  basket & 0.63 &  0.00 \\
       aircraft carrier &                     fan & 0.63 &  0.00 \\
                  purse &          roller coaster & 0.63 &  0.00 \\
                 jacket &                 hot tub & 0.63 &  0.00 \\
                 jacket &          tennis racquet & 0.63 &  0.00 \\
                 jacket &              school bus & 0.63 &  0.00 \\
                 jacket &             soccer ball & 0.63 &  0.00 \\
         roller coaster &                  basket & 0.63 &  0.00 \\
             television &              coffee cup & 0.63 &  0.00 \\
                  mouse &               palm tree & 0.63 &  0.00 \\
                  mouse &                 hot tub & 0.63 &  0.00 \\
                  mouse &          tennis racquet & 0.63 &  0.00 \\
                  mouse &              school bus & 0.63 &  0.00 \\
                  mouse &             soccer ball & 0.63 &  0.00 \\
                 camera &                 hot tub & 0.63 &  0.00 \\
                 camera &          tennis racquet & 0.63 &  0.00 \\
                 camera &              school bus & 0.63 &  0.00 \\
                   harp &                 hot tub & 0.63 &  0.00 \\
                   harp &          tennis racquet & 0.63 &  0.00 \\
                   harp &              school bus & 0.63 &  0.00 \\
                   harp &             soccer ball & 0.63 &  0.00 \\
            stethoscope &              coffee cup & 0.63 &  0.00 \\
                  piano &              coffee cup & 0.63 &  0.00 \\
         remote control &                scissors & 0.63 &  0.00 \\
         remote control &                     van & 0.63 &  0.00 \\
         remote control &                   truck & 0.63 &  0.00 \\
         remote control &                    sink & 0.63 &  0.00 \\
         remote control &                 tractor & 0.63 &  0.00 \\
               computer &                 hot tub & 0.63 &  0.00 \\
               computer &          tennis racquet & 0.63 &  0.00 \\
               computer &              school bus & 0.63 &  0.00 \\
               computer &             soccer ball & 0.63 &  0.00 \\
                dresser &               palm tree & 0.63 &  0.00 \\
                dresser &                 hot tub & 0.63 &  0.00 \\
                dresser &          tennis racquet & 0.63 &  0.00 \\
                dresser &              school bus & 0.63 &  0.00 \\
                dresser &             soccer ball & 0.63 &  0.00 \\
                   hand &              coffee cup & 0.63 &  0.00 \\
              parachute &                 hot tub & 0.63 &  0.00 \\
              parachute &          tennis racquet & 0.63 &  0.00 \\
              parachute &              school bus & 0.63 &  0.00 \\
                  couch &              coffee cup & 0.63 &  0.00 \\
               baseball &              coffee cup & 0.63 &  0.00 \\
             coffee cup &                    bird & 0.63 &  0.00 \\
             coffee cup &                  cannon & 0.63 &  0.00 \\
             coffee cup &                 lantern & 0.63 &  0.00 \\
             coffee cup &                     bat & 0.63 &  0.00 \\
             coffee cup &                 compass & 0.63 &  0.00 \\
             coffee cup &              basketball & 0.63 &  0.00 \\
             coffee cup &          tennis racquet & 0.63 &  0.00 \\
             coffee cup &                     car & 0.63 &  0.00 \\
             coffee cup &                  stereo & 0.63 &  0.00 \\
             coffee cup &                  guitar & 0.63 &  0.00 \\
             coffee cup &              binoculars & 0.63 &  0.00 \\
             coffee cup &                 bicycle & 0.63 &  0.00 \\
             coffee cup &                   horse & 0.63 &  0.00 \\
             coffee cup &                     cat & 0.63 &  0.00 \\
             coffee cup &              school bus & 0.63 &  0.00 \\
             coffee cup &             soccer ball & 0.63 &  0.00 \\
                snorkel &                 hot tub & 0.63 &  0.00 \\
                snorkel &          tennis racquet & 0.63 &  0.00 \\
                snorkel &              school bus & 0.63 &  0.00 \\
                snorkel &             soccer ball & 0.63 &  0.00 \\
              palm tree &                    face & 0.63 &  0.00 \\
              palm tree &                    crab & 0.63 &  0.00 \\
              palm tree &                scorpion & 0.63 &  0.00 \\
              palm tree &                   tiger & 0.63 &  0.00 \\
              palm tree &                    lion & 0.63 &  0.00 \\
              palm tree &                   beard & 0.63 &  0.00 \\
                  radio &                 hot tub & 0.63 &  0.00 \\
                  radio &          tennis racquet & 0.63 &  0.00 \\
                  radio &              school bus & 0.63 &  0.00 \\
              telephone &                 hot tub & 0.63 &  0.00 \\
              telephone &          tennis racquet & 0.63 &  0.00 \\
              telephone &              school bus & 0.63 &  0.00 \\
                hot tub &              paintbrush & 0.63 &  0.00 \\
                hot tub &              calculator & 0.63 &  0.00 \\
                hot tub &                   wheel & 0.63 &  0.00 \\
                hot tub &                     bus & 0.63 &  0.00 \\
                hot tub &                     dog & 0.63 &  0.00 \\
                hot tub &                   train & 0.63 &  0.00 \\
                hot tub &                   stove & 0.63 &  0.00 \\
             paintbrush &              school bus & 0.63 &  0.00 \\
             paintbrush &             soccer ball & 0.63 &  0.00 \\
         tennis racquet &              calculator & 0.63 &  0.00 \\
         tennis racquet &                backpack & 0.63 &  0.00 \\
         tennis racquet &                   wheel & 0.63 &  0.00 \\
         tennis racquet &                     bus & 0.63 &  0.00 \\
         tennis racquet &                     dog & 0.63 &  0.00 \\
         tennis racquet &                   train & 0.63 &  0.00 \\
         tennis racquet &                     pig & 0.63 &  0.00 \\
         tennis racquet &                   stove & 0.63 &  0.00 \\
             calculator &              school bus & 0.63 &  0.00 \\
             calculator &             soccer ball & 0.63 &  0.00 \\
               backpack &              school bus & 0.63 &  0.00 \\
               backpack &             soccer ball & 0.63 &  0.00 \\
                    bus &             soccer ball & 0.63 &  0.00 \\
                    dog &              school bus & 0.63 &  0.00 \\
                    dog &             soccer ball & 0.63 &  0.00 \\
             school bus &                     pig & 0.63 &  0.00 \\
             school bus &                   stove & 0.63 &  0.00 \\
                  train &             soccer ball & 0.63 &  0.00 \\
            soccer ball &                     pig & 0.63 &  0.00 \\
            soccer ball &                   stove & 0.63 &  0.00 \\
                 stairs &          remote control & 0.62 &  0.00 \\
             skyscraper &          remote control & 0.62 &  0.00 \\
                 square &               golf club & 0.62 &  0.00 \\
                 square &            hockey stick & 0.62 &  0.00 \\
                 square &             wine bottle & 0.62 &  0.00 \\
                 square &              floor lamp & 0.62 &  0.00 \\
                 square &                 t-shirt & 0.62 &  0.00 \\
                 square &                 hot tub & 0.62 &  0.00 \\
                 square &              school bus & 0.62 &  0.00 \\
                 square &             soccer ball & 0.62 &  0.00 \\
                    leg &           birthday cake & 0.62 &  0.00 \\
                   knee &          remote control & 0.62 &  0.00 \\
              golf club &                  church & 0.62 &  0.00 \\
              golf club &                     bed & 0.62 &  0.00 \\
              golf club &                hospital & 0.62 &  0.00 \\
           hockey stick &                     bed & 0.62 &  0.00 \\
                   nose &          remote control & 0.62 &  0.00 \\
                 finger &            diving board & 0.62 &  0.00 \\
                 finger &             hockey puck & 0.62 &  0.00 \\
                 finger &           picture frame & 0.62 &  0.00 \\
                 finger &            sleeping bag & 0.62 &  0.00 \\
                 finger &              coffee cup & 0.62 &  0.00 \\
                   tent &          remote control & 0.62 &  0.00 \\
                   door &            diving board & 0.62 &  0.00 \\
                   door &             hockey puck & 0.62 &  0.00 \\
                   door &            sleeping bag & 0.62 &  0.00 \\
                   door &              coffee cup & 0.62 &  0.00 \\
                  elbow &          remote control & 0.62 &  0.00 \\
                 pillow &          remote control & 0.62 &  0.00 \\
                 marker &                 t-shirt & 0.62 &  0.00 \\
                  table &           birthday cake & 0.62 &  0.00 \\
            wine bottle &                     bed & 0.62 &  0.00 \\
           diving board &                   anvil & 0.62 &  0.00 \\
           diving board &                  bridge & 0.62 &  0.00 \\
           diving board &                   mouth & 0.62 &  0.00 \\
           diving board &                     toe & 0.62 &  0.00 \\
           diving board &                    pool & 0.62 &  0.00 \\
           diving board &                    duck & 0.62 &  0.00 \\
           diving board &                    cake & 0.62 &  0.00 \\
           diving board &                    face & 0.62 &  0.00 \\
           diving board &              camouflage & 0.62 &  0.00 \\
           baseball bat &                     bed & 0.62 &  0.00 \\
                  house &          remote control & 0.62 &  0.00 \\
                 banana &                 hot dog & 0.62 &  0.00 \\
                 banana &           birthday cake & 0.62 &  0.00 \\
                   pear &                 hot dog & 0.62 &  0.00 \\
                   pear &           birthday cake & 0.62 &  0.00 \\
                t-shirt &                     bed & 0.62 &  0.00 \\
                  anvil &             hockey puck & 0.62 &  0.00 \\
                  anvil &           picture frame & 0.62 &  0.00 \\
                  anvil &            sleeping bag & 0.62 &  0.00 \\
                  anvil &              coffee cup & 0.62 &  0.00 \\
                  tooth &          remote control & 0.62 &  0.00 \\
               mushroom &                 hot dog & 0.62 &  0.00 \\
               mushroom &           birthday cake & 0.62 &  0.00 \\
                    bed &                 hot tub & 0.62 &  0.00 \\
                    bed &          tennis racquet & 0.62 &  0.00 \\
                    bed &              school bus & 0.62 &  0.00 \\
                    bed &             soccer ball & 0.62 &  0.00 \\
            hockey puck &                   mouth & 0.62 &  0.00 \\
            hockey puck &                     toe & 0.62 &  0.00 \\
            hockey puck &                    pool & 0.62 &  0.00 \\
            hockey puck &                    duck & 0.62 &  0.00 \\
            hockey puck &                    cake & 0.62 &  0.00 \\
            hockey puck &                    face & 0.62 &  0.00 \\
            hockey puck &              camouflage & 0.62 &  0.00 \\
                  mouth &           picture frame & 0.62 &  0.00 \\
                  mouth &            sleeping bag & 0.62 &  0.00 \\
                  mouth &              coffee cup & 0.62 &  0.00 \\
                    toe &           picture frame & 0.62 &  0.00 \\
                    toe &            sleeping bag & 0.62 &  0.00 \\
                    toe &              coffee cup & 0.62 &  0.00 \\
          picture frame &                    pool & 0.62 &  0.00 \\
          picture frame &                    duck & 0.62 &  0.00 \\
          picture frame &                    cake & 0.62 &  0.00 \\
          picture frame &                    face & 0.62 &  0.00 \\
          picture frame &              camouflage & 0.62 &  0.00 \\
                  apple &                 hot dog & 0.62 &  0.00 \\
                  apple &           birthday cake & 0.62 &  0.00 \\
                 cooler &           birthday cake & 0.62 &  0.00 \\
           sleeping bag &                    pool & 0.62 &  0.00 \\
           sleeping bag &                    duck & 0.62 &  0.00 \\
           sleeping bag &                    cake & 0.62 &  0.00 \\
           sleeping bag &                    face & 0.62 &  0.00 \\
           sleeping bag &              camouflage & 0.62 &  0.00 \\
              asparagus &                 hot dog & 0.62 &  0.00 \\
              asparagus &           birthday cake & 0.62 &  0.00 \\
                hot dog &           birthday cake & 0.62 &  0.00 \\
                hot dog &               pineapple & 0.62 &  0.00 \\
                hot dog &                   onion & 0.62 &  0.00 \\
                hot dog &                  cookie & 0.62 &  0.00 \\
                hot dog &                 lobster & 0.62 &  0.00 \\
                   pool &              coffee cup & 0.62 &  0.00 \\
         remote control &              lighthouse & 0.62 &  0.00 \\
         remote control &                    book & 0.62 &  0.00 \\
         remote control &                  toilet & 0.62 &  0.00 \\
         remote control &              chandelier & 0.62 &  0.00 \\
         remote control &                     map & 0.62 &  0.00 \\
         remote control &                     eye & 0.62 &  0.00 \\
         remote control &                    frog & 0.62 &  0.00 \\
         remote control &                bracelet & 0.62 &  0.00 \\
                  steak &           birthday cake & 0.62 &  0.00 \\
          birthday cake &               hamburger & 0.62 &  0.00 \\
          birthday cake &               pineapple & 0.62 &  0.00 \\
          birthday cake &                   onion & 0.62 &  0.00 \\
          birthday cake &                     dog & 0.62 &  0.00 \\
          birthday cake &                    crab & 0.62 &  0.00 \\
          birthday cake &                  rabbit & 0.62 &  0.00 \\
          birthday cake &                 lobster & 0.62 &  0.00 \\
          birthday cake &                   brain & 0.62 &  0.00 \\
             coffee cup &                    duck & 0.62 &  0.00 \\
             coffee cup &                    cake & 0.62 &  0.00 \\
             coffee cup &                    face & 0.62 &  0.00 \\
             coffee cup &              camouflage & 0.62 &  0.00 \\
              snowflake &              sea turtle & 0.62 &  0.00 \\
                giraffe &              sea turtle & 0.62 &  0.00 \\
                  horse &              sea turtle & 0.62 &  0.00 \\
             sea turtle &                   zebra & 0.62 &  0.00 \\
             sea turtle &                     pig & 0.62 &  0.00 \\
             sea turtle &                   tiger & 0.62 &  0.00 \\
             sea turtle &                    lion & 0.62 &  0.00 \\
                  canoe &            pickup truck & 0.62 &  0.00 \\
                  canoe &              police car & 0.62 &  0.00 \\
              golf club &                  circle & 0.62 &  0.00 \\
                 ladder &          roller coaster & 0.62 &  0.00 \\
                   nose &           traffic light & 0.62 &  0.00 \\
                 marker &           traffic light & 0.62 &  0.00 \\
                  crown &           traffic light & 0.62 &  0.00 \\
            cruise ship &               bulldozer & 0.62 &  0.00 \\
            cruise ship &                     cat & 0.62 &  0.00 \\
              speedboat &            pickup truck & 0.62 &  0.00 \\
              speedboat &              police car & 0.62 &  0.00 \\
         roller coaster &                    face & 0.62 &  0.00 \\
                  canoe &              school bus & 0.61 &  0.00 \\
                  rifle &              paper clip & 0.61 &  0.00 \\
                  rifle &              light bulb & 0.61 &  0.00 \\
                  rifle &          roller coaster & 0.61 &  0.00 \\
                  knife &            baseball bat & 0.61 &  0.00 \\
              underwear &         washing machine & 0.61 &  0.00 \\
                    axe &            baseball bat & 0.61 &  0.00 \\
           baseball bat &              frying pan & 0.61 &  0.00 \\
           baseball bat &                  teapot & 0.61 &  0.00 \\
              boomerang &             hockey puck & 0.61 &  0.00 \\
                 shorts &         washing machine & 0.61 &  0.00 \\
             paper clip &               hourglass & 0.61 &  0.00 \\
             paper clip &             hockey puck & 0.61 &  0.00 \\
             paper clip &              wristwatch & 0.61 &  0.00 \\
             paper clip &             alarm clock & 0.61 &  0.00 \\
                   sock &         washing machine & 0.61 &  0.00 \\
                t-shirt &              dishwasher & 0.61 &  0.00 \\
                t-shirt &               microwave & 0.61 &  0.00 \\
                t-shirt &                    oven & 0.61 &  0.00 \\
                t-shirt &                 toaster & 0.61 &  0.00 \\
                t-shirt &         washing machine & 0.61 &  0.00 \\
                t-shirt &                   stove & 0.61 &  0.00 \\
              hourglass &              light bulb & 0.61 &  0.00 \\
              hourglass &          roller coaster & 0.61 &  0.00 \\
                  crown &         washing machine & 0.61 &  0.00 \\
             frying pan &                scissors & 0.61 &  0.00 \\
            hockey puck &              flashlight & 0.61 &  0.00 \\
            hockey puck &                 trumpet & 0.61 &  0.00 \\
            hockey puck &              light bulb & 0.61 &  0.00 \\
            hockey puck &                   clock & 0.61 &  0.00 \\
            hockey puck &                trombone & 0.61 &  0.00 \\
            hockey puck &              microphone & 0.61 &  0.00 \\
            hockey puck &                  violin & 0.61 &  0.00 \\
            hockey puck &                  cannon & 0.61 &  0.00 \\
            hockey puck &                windmill & 0.61 &  0.00 \\
            hockey puck &                   cello & 0.61 &  0.00 \\
            cruise ship &                     bus & 0.61 &  0.00 \\
            cruise ship &                   train & 0.61 &  0.00 \\
             flashlight &             alarm clock & 0.61 &  0.00 \\
                trumpet &             alarm clock & 0.61 &  0.00 \\
             light bulb &              wristwatch & 0.61 &  0.00 \\
             light bulb &             alarm clock & 0.61 &  0.00 \\
              speedboat &              school bus & 0.61 &  0.00 \\
         roller coaster &              wristwatch & 0.61 &  0.00 \\
         roller coaster &             alarm clock & 0.61 &  0.00 \\
                hot dog &                     key & 0.61 &  0.00 \\
                hot dog &                    hand & 0.61 &  0.00 \\
                hot dog &                    tree & 0.61 &  0.00 \\
                hot dog &                    frog & 0.61 &  0.00 \\
               trombone &             alarm clock & 0.61 &  0.00 \\
           pickup truck &              school bus & 0.61 &  0.00 \\
             microphone &             alarm clock & 0.61 &  0.00 \\
                 violin &             alarm clock & 0.61 &  0.00 \\
               windmill &             alarm clock & 0.61 &  0.00 \\
                  cello &             alarm clock & 0.61 &  0.00 \\
                 spider &          tennis racquet & 0.61 &  0.00 \\
             police car &              school bus & 0.61 &  0.00 \\
              motorbike &              school bus & 0.61 &  0.00 \\
            alarm clock &                   train & 0.61 &  0.00 \\
              ambulance &              school bus & 0.61 &  0.00 \\
                   line &                     axe & 0.60 &  0.00 \\
                   line &              frying pan & 0.60 &  0.00 \\
                   line &         washing machine & 0.60 &  0.00 \\
               triangle &               golf club & 0.60 &  0.00 \\
               triangle &            hockey stick & 0.60 &  0.00 \\
               triangle &             wine bottle & 0.60 &  0.00 \\
               triangle &            baseball bat & 0.60 &  0.00 \\
               triangle &              floor lamp & 0.60 &  0.00 \\
               triangle &                 hot tub & 0.60 &  0.00 \\
               triangle &          tennis racquet & 0.60 &  0.00 \\
               triangle &              school bus & 0.60 &  0.00 \\
               triangle &             soccer ball & 0.60 &  0.00 \\
                 square &               palm tree & 0.60 &  0.00 \\
                    leg &        aircraft carrier & 0.60 &  0.00 \\
               keyboard &                     axe & 0.60 &  0.00 \\
               keyboard &              frying pan & 0.60 &  0.00 \\
              golf club &                   bench & 0.60 &  0.00 \\
              golf club &                   knife & 0.60 &  0.00 \\
              golf club &                    nail & 0.60 &  0.00 \\
              golf club &                lipstick & 0.60 &  0.00 \\
              golf club &             streetlight & 0.60 &  0.00 \\
              golf club &                suitcase & 0.60 &  0.00 \\
              golf club &                   chair & 0.60 &  0.00 \\
              golf club &             wine bottle & 0.60 &  0.00 \\
              golf club &              floor lamp & 0.60 &  0.00 \\
              golf club &                   sword & 0.60 &  0.00 \\
              golf club &             screwdriver & 0.60 &  0.00 \\
              golf club &                  candle & 0.60 &  0.00 \\
              golf club &                 syringe & 0.60 &  0.00 \\
              golf club &                    vase & 0.60 &  0.00 \\
              golf club &                   snake & 0.60 &  0.00 \\
              golf club &              skateboard & 0.60 &  0.00 \\
              golf club &                  pliers & 0.60 &  0.00 \\
              golf club &                     saw & 0.60 &  0.00 \\
              golf club &              eyeglasses & 0.60 &  0.00 \\
              golf club &                     mug & 0.60 &  0.00 \\
              golf club &             stethoscope & 0.60 &  0.00 \\
              golf club &                   piano & 0.60 &  0.00 \\
              golf club &                    hand & 0.60 &  0.00 \\
              golf club &                   couch & 0.60 &  0.00 \\
              golf club &                  teapot & 0.60 &  0.00 \\
              golf club &                  cannon & 0.60 &  0.00 \\
              golf club &                 lantern & 0.60 &  0.00 \\
              golf club &                 compass & 0.60 &  0.00 \\
              golf club &                 hot tub & 0.60 &  0.00 \\
              golf club &          tennis racquet & 0.60 &  0.00 \\
              golf club &                     car & 0.60 &  0.00 \\
              golf club &                  guitar & 0.60 &  0.00 \\
              golf club &              binoculars & 0.60 &  0.00 \\
              golf club &                 bicycle & 0.60 &  0.00 \\
              golf club &                     cat & 0.60 &  0.00 \\
              golf club &              school bus & 0.60 &  0.00 \\
                 ladder &             garden hose & 0.60 &  0.00 \\
           hockey stick &                   bench & 0.60 &  0.00 \\
           hockey stick &                   knife & 0.60 &  0.00 \\
           hockey stick &                    nail & 0.60 &  0.00 \\
           hockey stick &                lipstick & 0.60 &  0.00 \\
           hockey stick &             streetlight & 0.60 &  0.00 \\
           hockey stick &                suitcase & 0.60 &  0.00 \\
           hockey stick &                   chair & 0.60 &  0.00 \\
           hockey stick &             wine bottle & 0.60 &  0.00 \\
           hockey stick &                  circle & 0.60 &  0.00 \\
           hockey stick &              floor lamp & 0.60 &  0.00 \\
           hockey stick &                   sword & 0.60 &  0.00 \\
           hockey stick &             screwdriver & 0.60 &  0.00 \\
           hockey stick &                  candle & 0.60 &  0.00 \\
           hockey stick &                 syringe & 0.60 &  0.00 \\
           hockey stick &                    vase & 0.60 &  0.00 \\
           hockey stick &                   snake & 0.60 &  0.00 \\
           hockey stick &              skateboard & 0.60 &  0.00 \\
           hockey stick &                  pliers & 0.60 &  0.00 \\
           hockey stick &                     saw & 0.60 &  0.00 \\
           hockey stick &              eyeglasses & 0.60 &  0.00 \\
           hockey stick &                     mug & 0.60 &  0.00 \\
           hockey stick &             stethoscope & 0.60 &  0.00 \\
           hockey stick &                   piano & 0.60 &  0.00 \\
           hockey stick &                    hand & 0.60 &  0.00 \\
           hockey stick &                   couch & 0.60 &  0.00 \\
           hockey stick &                  teapot & 0.60 &  0.00 \\
           hockey stick &                  cannon & 0.60 &  0.00 \\
           hockey stick &                 lantern & 0.60 &  0.00 \\
           hockey stick &                 compass & 0.60 &  0.00 \\
           hockey stick &                 hot tub & 0.60 &  0.00 \\
           hockey stick &          tennis racquet & 0.60 &  0.00 \\
           hockey stick &                     car & 0.60 &  0.00 \\
           hockey stick &                  guitar & 0.60 &  0.00 \\
           hockey stick &              binoculars & 0.60 &  0.00 \\
           hockey stick &                 bicycle & 0.60 &  0.00 \\
           hockey stick &                     cat & 0.60 &  0.00 \\
           hockey stick &              school bus & 0.60 &  0.00 \\
                  bench &             wine bottle & 0.60 &  0.00 \\
                  bench &            baseball bat & 0.60 &  0.00 \\
                  bench &                 hot tub & 0.60 &  0.00 \\
                  bench &          tennis racquet & 0.60 &  0.00 \\
                  bench &              school bus & 0.60 &  0.00 \\
                  bench &             soccer ball & 0.60 &  0.00 \\
                  knife &             wine bottle & 0.60 &  0.00 \\
                  knife &              floor lamp & 0.60 &  0.00 \\
                  knife &                 hot tub & 0.60 &  0.00 \\
                  knife &              school bus & 0.60 &  0.00 \\
                  knife &             soccer ball & 0.60 &  0.00 \\
                   nail &             wine bottle & 0.60 &  0.00 \\
                   nail &            baseball bat & 0.60 &  0.00 \\
                   nail &              floor lamp & 0.60 &  0.00 \\
                   nail &                 hot tub & 0.60 &  0.00 \\
                   nail &          tennis racquet & 0.60 &  0.00 \\
                   nail &              school bus & 0.60 &  0.00 \\
                   nail &             soccer ball & 0.60 &  0.00 \\
                   door &             garden hose & 0.60 &  0.00 \\
               lipstick &             wine bottle & 0.60 &  0.00 \\
               lipstick &            baseball bat & 0.60 &  0.00 \\
               lipstick &              floor lamp & 0.60 &  0.00 \\
               lipstick &                 hot tub & 0.60 &  0.00 \\
               lipstick &          tennis racquet & 0.60 &  0.00 \\
               lipstick &              school bus & 0.60 &  0.00 \\
               lipstick &             soccer ball & 0.60 &  0.00 \\
            streetlight &             wine bottle & 0.60 &  0.00 \\
            streetlight &            baseball bat & 0.60 &  0.00 \\
            streetlight &              floor lamp & 0.60 &  0.00 \\
            streetlight &                 hot tub & 0.60 &  0.00 \\
            streetlight &          tennis racquet & 0.60 &  0.00 \\
            streetlight &              school bus & 0.60 &  0.00 \\
            streetlight &             soccer ball & 0.60 &  0.00 \\
               suitcase &            baseball bat & 0.60 &  0.00 \\
               suitcase &              floor lamp & 0.60 &  0.00 \\
               suitcase &          tennis racquet & 0.60 &  0.00 \\
               suitcase &              school bus & 0.60 &  0.00 \\
               suitcase &             soccer ball & 0.60 &  0.00 \\
                 marker &              paper clip & 0.60 &  0.00 \\
                 marker &              light bulb & 0.60 &  0.00 \\
                 marker &        aircraft carrier & 0.60 &  0.00 \\
                 marker &          roller coaster & 0.60 &  0.00 \\
                  chair &             wine bottle & 0.60 &  0.00 \\
                  chair &            baseball bat & 0.60 &  0.00 \\
                  chair &                 hot tub & 0.60 &  0.00 \\
                  chair &          tennis racquet & 0.60 &  0.00 \\
                  chair &              school bus & 0.60 &  0.00 \\
                  chair &             soccer ball & 0.60 &  0.00 \\
                  table &              paper clip & 0.60 &  0.00 \\
                  table &             hockey puck & 0.60 &  0.00 \\
                  table &              light bulb & 0.60 &  0.00 \\
                  table &        aircraft carrier & 0.60 &  0.00 \\
                  table &          roller coaster & 0.60 &  0.00 \\
                   fork &              paper clip & 0.60 &  0.00 \\
                   fork &             hockey puck & 0.60 &  0.00 \\
                   fork &              light bulb & 0.60 &  0.00 \\
                   fork &        aircraft carrier & 0.60 &  0.00 \\
                   fork &          roller coaster & 0.60 &  0.00 \\
            wine bottle &            baseball bat & 0.60 &  0.00 \\
            wine bottle &                  circle & 0.60 &  0.00 \\
            wine bottle &              floor lamp & 0.60 &  0.00 \\
            wine bottle &                   sword & 0.60 &  0.00 \\
            wine bottle &             screwdriver & 0.60 &  0.00 \\
            wine bottle &                  candle & 0.60 &  0.00 \\
            wine bottle &                 syringe & 0.60 &  0.00 \\
            wine bottle &                dumbbell & 0.60 &  0.00 \\
            wine bottle &                   snake & 0.60 &  0.00 \\
            wine bottle &              skateboard & 0.60 &  0.00 \\
            wine bottle &                  pliers & 0.60 &  0.00 \\
            wine bottle &                     saw & 0.60 &  0.00 \\
            wine bottle &              eyeglasses & 0.60 &  0.00 \\
            wine bottle &              television & 0.60 &  0.00 \\
            wine bottle &             stethoscope & 0.60 &  0.00 \\
            wine bottle &                   piano & 0.60 &  0.00 \\
            wine bottle &                    hand & 0.60 &  0.00 \\
            wine bottle &                   couch & 0.60 &  0.00 \\
            wine bottle &                baseball & 0.60 &  0.00 \\
            wine bottle &                    bird & 0.60 &  0.00 \\
            wine bottle &                  cannon & 0.60 &  0.00 \\
            wine bottle &                 lantern & 0.60 &  0.00 \\
            wine bottle &                     bat & 0.60 &  0.00 \\
            wine bottle &                 compass & 0.60 &  0.00 \\
            wine bottle &              basketball & 0.60 &  0.00 \\
            wine bottle &          tennis racquet & 0.60 &  0.00 \\
            wine bottle &                     car & 0.60 &  0.00 \\
            wine bottle &                  stereo & 0.60 &  0.00 \\
            wine bottle &                  guitar & 0.60 &  0.00 \\
            wine bottle &              binoculars & 0.60 &  0.00 \\
            wine bottle &                 bicycle & 0.60 &  0.00 \\
            wine bottle &                   horse & 0.60 &  0.00 \\
            wine bottle &                     cat & 0.60 &  0.00 \\
            wine bottle &              school bus & 0.60 &  0.00 \\
            wine bottle &             soccer ball & 0.60 &  0.00 \\
                  spoon &                     axe & 0.60 &  0.00 \\
                  spoon &              frying pan & 0.60 &  0.00 \\
                  spoon &             alarm clock & 0.60 &  0.00 \\
               envelope &                     axe & 0.60 &  0.00 \\
               envelope &              frying pan & 0.60 &  0.00 \\
               envelope &             alarm clock & 0.60 &  0.00 \\
                   rake &              paper clip & 0.60 &  0.00 \\
                   rake &             hockey puck & 0.60 &  0.00 \\
                   rake &              light bulb & 0.60 &  0.00 \\
                   rake &        aircraft carrier & 0.60 &  0.00 \\
                   rake &          roller coaster & 0.60 &  0.00 \\
                    axe &                 lighter & 0.60 &  0.00 \\
                    axe &                     cup & 0.60 &  0.00 \\
                    axe &                   purse & 0.60 &  0.00 \\
                    axe &          remote control & 0.60 &  0.00 \\
                    axe &                  basket & 0.60 &  0.00 \\
                    axe &                     fan & 0.60 &  0.00 \\
                   star &               palm tree & 0.60 &  0.00 \\
           baseball bat &                  circle & 0.60 &  0.00 \\
           baseball bat &              floor lamp & 0.60 &  0.00 \\
           baseball bat &                   sword & 0.60 &  0.00 \\
           baseball bat &                  candle & 0.60 &  0.00 \\
           baseball bat &                 syringe & 0.60 &  0.00 \\
           baseball bat &                    vase & 0.60 &  0.00 \\
           baseball bat &              skateboard & 0.60 &  0.00 \\
           baseball bat &              eyeglasses & 0.60 &  0.00 \\
           baseball bat &                     mug & 0.60 &  0.00 \\
           baseball bat &             stethoscope & 0.60 &  0.00 \\
           baseball bat &                   piano & 0.60 &  0.00 \\
           baseball bat &                    hand & 0.60 &  0.00 \\
           baseball bat &                   couch & 0.60 &  0.00 \\
           baseball bat &                  cannon & 0.60 &  0.00 \\
           baseball bat &                 lantern & 0.60 &  0.00 \\
           baseball bat &                 compass & 0.60 &  0.00 \\
           baseball bat &                 hot tub & 0.60 &  0.00 \\
           baseball bat &                     car & 0.60 &  0.00 \\
           baseball bat &                  guitar & 0.60 &  0.00 \\
           baseball bat &              binoculars & 0.60 &  0.00 \\
           baseball bat &                 bicycle & 0.60 &  0.00 \\
           baseball bat &                     cat & 0.60 &  0.00 \\
           baseball bat &              school bus & 0.60 &  0.00 \\
                 pencil &              paper clip & 0.60 &  0.00 \\
                 pencil &             hockey puck & 0.60 &  0.00 \\
                 pencil &              light bulb & 0.60 &  0.00 \\
                 pencil &        aircraft carrier & 0.60 &  0.00 \\
                 pencil &          roller coaster & 0.60 &  0.00 \\
                 circle &              floor lamp & 0.60 &  0.00 \\
                 circle &                 hot tub & 0.60 &  0.00 \\
                 circle &          tennis racquet & 0.60 &  0.00 \\
                 circle &              school bus & 0.60 &  0.00 \\
                 circle &             soccer ball & 0.60 &  0.00 \\
                 eraser &             alarm clock & 0.60 &  0.00 \\
                 crayon &              paper clip & 0.60 &  0.00 \\
                 crayon &             hockey puck & 0.60 &  0.00 \\
                 crayon &              light bulb & 0.60 &  0.00 \\
                 crayon &        aircraft carrier & 0.60 &  0.00 \\
                 crayon &          roller coaster & 0.60 &  0.00 \\
                 shovel &        aircraft carrier & 0.60 &  0.00 \\
              boomerang &            sleeping bag & 0.60 &  0.00 \\
              boomerang &              coffee cup & 0.60 &  0.00 \\
             floor lamp &                   sword & 0.60 &  0.00 \\
             floor lamp &             screwdriver & 0.60 &  0.00 \\
             floor lamp &                  candle & 0.60 &  0.00 \\
             floor lamp &                 syringe & 0.60 &  0.00 \\
             floor lamp &                    vase & 0.60 &  0.00 \\
             floor lamp &                dumbbell & 0.60 &  0.00 \\
             floor lamp &                   snake & 0.60 &  0.00 \\
             floor lamp &              skateboard & 0.60 &  0.00 \\
             floor lamp &                  pliers & 0.60 &  0.00 \\
             floor lamp &                     saw & 0.60 &  0.00 \\
             floor lamp &              eyeglasses & 0.60 &  0.00 \\
             floor lamp &              television & 0.60 &  0.00 \\
             floor lamp &                     mug & 0.60 &  0.00 \\
             floor lamp &             stethoscope & 0.60 &  0.00 \\
             floor lamp &                   piano & 0.60 &  0.00 \\
             floor lamp &                    hand & 0.60 &  0.00 \\
             floor lamp &                baseball & 0.60 &  0.00 \\
             floor lamp &                  teapot & 0.60 &  0.00 \\
             floor lamp &                    bird & 0.60 &  0.00 \\
             floor lamp &                  cannon & 0.60 &  0.00 \\
             floor lamp &                 lantern & 0.60 &  0.00 \\
             floor lamp &                     bat & 0.60 &  0.00 \\
             floor lamp &                 compass & 0.60 &  0.00 \\
             floor lamp &                 hot tub & 0.60 &  0.00 \\
             floor lamp &              basketball & 0.60 &  0.00 \\
             floor lamp &          tennis racquet & 0.60 &  0.00 \\
             floor lamp &                     car & 0.60 &  0.00 \\
             floor lamp &                  stereo & 0.60 &  0.00 \\
             floor lamp &                  guitar & 0.60 &  0.00 \\
             floor lamp &              binoculars & 0.60 &  0.00 \\
             floor lamp &                 bicycle & 0.60 &  0.00 \\
             floor lamp &                   horse & 0.60 &  0.00 \\
             floor lamp &                     cat & 0.60 &  0.00 \\
             floor lamp &              school bus & 0.60 &  0.00 \\
             floor lamp &             soccer ball & 0.60 &  0.00 \\
                  sword &                 hot tub & 0.60 &  0.00 \\
                  sword &          tennis racquet & 0.60 &  0.00 \\
                  sword &              school bus & 0.60 &  0.00 \\
                  sword &             soccer ball & 0.60 &  0.00 \\
                  bread &               ice cream & 0.60 &  0.00 \\
            screwdriver &                 hot tub & 0.60 &  0.00 \\
            screwdriver &              school bus & 0.60 &  0.00 \\
            screwdriver &             soccer ball & 0.60 &  0.00 \\
                 candle &                 hot tub & 0.60 &  0.00 \\
                 candle &          tennis racquet & 0.60 &  0.00 \\
                 candle &              school bus & 0.60 &  0.00 \\
                 candle &             soccer ball & 0.60 &  0.00 \\
               sailboat &          remote control & 0.60 &  0.00 \\
             paper clip &                 mailbox & 0.60 &  0.00 \\
             paper clip &                   drill & 0.60 &  0.00 \\
             paper clip &                    belt & 0.60 &  0.00 \\
             paper clip &                   broom & 0.60 &  0.00 \\
             paper clip &                  bucket & 0.60 &  0.00 \\
             paper clip &                 bathtub & 0.60 &  0.00 \\
             paper clip &            sleeping bag & 0.60 &  0.00 \\
             paper clip &                  camera & 0.60 &  0.00 \\
             paper clip &                 dresser & 0.60 &  0.00 \\
             paper clip &               parachute & 0.60 &  0.00 \\
             paper clip &              coffee cup & 0.60 &  0.00 \\
             paper clip &                   radio & 0.60 &  0.00 \\
             paper clip &               telephone & 0.60 &  0.00 \\
             paper clip &                backpack & 0.60 &  0.00 \\
             paper clip &                     pig & 0.60 &  0.00 \\
                mailbox &             hockey puck & 0.60 &  0.00 \\
                mailbox &              light bulb & 0.60 &  0.00 \\
                mailbox &        aircraft carrier & 0.60 &  0.00 \\
                mailbox &          roller coaster & 0.60 &  0.00 \\
                syringe &                 hot tub & 0.60 &  0.00 \\
                syringe &          tennis racquet & 0.60 &  0.00 \\
                syringe &              school bus & 0.60 &  0.00 \\
                syringe &             soccer ball & 0.60 &  0.00 \\
                t-shirt &                umbrella & 0.60 &  0.00 \\
                t-shirt &                   couch & 0.60 &  0.00 \\
                   shoe &        aircraft carrier & 0.60 &  0.00 \\
                   foot &        aircraft carrier & 0.60 &  0.00 \\
                   jail &           picture frame & 0.60 &  0.00 \\
                 potato &               ice cream & 0.60 &  0.00 \\
                 potato &                 hot dog & 0.60 &  0.00 \\
                  crown &        aircraft carrier & 0.60 &  0.00 \\
             toothbrush &             alarm clock & 0.60 &  0.00 \\
                 bridge &        aircraft carrier & 0.60 &  0.00 \\
               mushroom &               palm tree & 0.60 &  0.00 \\
                  drill &             hockey puck & 0.60 &  0.00 \\
                  drill &              light bulb & 0.60 &  0.00 \\
                  drill &        aircraft carrier & 0.60 &  0.00 \\
                  drill &          roller coaster & 0.60 &  0.00 \\
                  drill &              sea turtle & 0.60 &  0.00 \\
                   vase &          tennis racquet & 0.60 &  0.00 \\
                   vase &              school bus & 0.60 &  0.00 \\
                   vase &             soccer ball & 0.60 &  0.00 \\
               dumbbell &               palm tree & 0.60 &  0.00 \\
               dumbbell &                 hot tub & 0.60 &  0.00 \\
               dumbbell &          tennis racquet & 0.60 &  0.00 \\
               dumbbell &              school bus & 0.60 &  0.00 \\
                 hammer &        aircraft carrier & 0.60 &  0.00 \\
                  grass &               ice cream & 0.60 &  0.00 \\
                  snake &               palm tree & 0.60 &  0.00 \\
                  snake &                 hot tub & 0.60 &  0.00 \\
                  snake &              school bus & 0.60 &  0.00 \\
                  snake &             soccer ball & 0.60 &  0.00 \\
             frying pan &                 lighter & 0.60 &  0.00 \\
             frying pan &                     cup & 0.60 &  0.00 \\
             frying pan &                   purse & 0.60 &  0.00 \\
             frying pan &          remote control & 0.60 &  0.00 \\
             frying pan &                  basket & 0.60 &  0.00 \\
             frying pan &                     fan & 0.60 &  0.00 \\
            hockey puck &                    belt & 0.60 &  0.00 \\
            hockey puck &                   broom & 0.60 &  0.00 \\
            hockey puck &                  bucket & 0.60 &  0.00 \\
            hockey puck &                 bathtub & 0.60 &  0.00 \\
            hockey puck &            sleeping bag & 0.60 &  0.00 \\
            hockey puck &                  camera & 0.60 &  0.00 \\
            hockey puck &                 dresser & 0.60 &  0.00 \\
            hockey puck &               parachute & 0.60 &  0.00 \\
            hockey puck &              coffee cup & 0.60 &  0.00 \\
            hockey puck &                   radio & 0.60 &  0.00 \\
            hockey puck &               telephone & 0.60 &  0.00 \\
            hockey puck &                backpack & 0.60 &  0.00 \\
            hockey puck &                     pig & 0.60 &  0.00 \\
                dolphin &              sea turtle & 0.60 &  0.00 \\
              megaphone &        aircraft carrier & 0.60 &  0.00 \\
                   belt &              light bulb & 0.60 &  0.00 \\
                   belt &        aircraft carrier & 0.60 &  0.00 \\
                   belt &          roller coaster & 0.60 &  0.00 \\
                  broom &              light bulb & 0.60 &  0.00 \\
                  broom &        aircraft carrier & 0.60 &  0.00 \\
                  broom &          roller coaster & 0.60 &  0.00 \\
                 bucket &              light bulb & 0.60 &  0.00 \\
                 bucket &        aircraft carrier & 0.60 &  0.00 \\
                 bucket &          roller coaster & 0.60 &  0.00 \\
                    arm &        aircraft carrier & 0.60 &  0.00 \\
                bathtub &              light bulb & 0.60 &  0.00 \\
                bathtub &        aircraft carrier & 0.60 &  0.00 \\
                bathtub &          roller coaster & 0.60 &  0.00 \\
                    cup &             alarm clock & 0.60 &  0.00 \\
                  shark &               palm tree & 0.60 &  0.00 \\
             flashlight &            sleeping bag & 0.60 &  0.00 \\
             flashlight &              coffee cup & 0.60 &  0.00 \\
             skateboard &                 hot tub & 0.60 &  0.00 \\
             skateboard &          tennis racquet & 0.60 &  0.00 \\
             skateboard &             soccer ball & 0.60 &  0.00 \\
               airplane &          remote control & 0.60 &  0.00 \\
                 pliers &                 hot tub & 0.60 &  0.00 \\
                 pliers &              school bus & 0.60 &  0.00 \\
                 pliers &             soccer ball & 0.60 &  0.00 \\
                    saw &                 hot tub & 0.60 &  0.00 \\
                    saw &              school bus & 0.60 &  0.00 \\
                    saw &             soccer ball & 0.60 &  0.00 \\
                trumpet &            sleeping bag & 0.60 &  0.00 \\
                trumpet &              coffee cup & 0.60 &  0.00 \\
                 castle &            sleeping bag & 0.60 &  0.00 \\
                 castle &              coffee cup & 0.60 &  0.00 \\
             eyeglasses &                 hot tub & 0.60 &  0.00 \\
             eyeglasses &          tennis racquet & 0.60 &  0.00 \\
             eyeglasses &              school bus & 0.60 &  0.00 \\
             eyeglasses &             soccer ball & 0.60 &  0.00 \\
             light bulb &            sleeping bag & 0.60 &  0.00 \\
             light bulb &                  camera & 0.60 &  0.00 \\
             light bulb &                 dresser & 0.60 &  0.00 \\
             light bulb &               parachute & 0.60 &  0.00 \\
             light bulb &              coffee cup & 0.60 &  0.00 \\
             light bulb &                   radio & 0.60 &  0.00 \\
             light bulb &               telephone & 0.60 &  0.00 \\
             light bulb &                backpack & 0.60 &  0.00 \\
             light bulb &                     pig & 0.60 &  0.00 \\
           sleeping bag &        aircraft carrier & 0.60 &  0.00 \\
           sleeping bag &          roller coaster & 0.60 &  0.00 \\
           sleeping bag &                   clock & 0.60 &  0.00 \\
           sleeping bag &                trombone & 0.60 &  0.00 \\
           sleeping bag &              microphone & 0.60 &  0.00 \\
           sleeping bag &                  violin & 0.60 &  0.00 \\
           sleeping bag &                windmill & 0.60 &  0.00 \\
           sleeping bag &                scissors & 0.60 &  0.00 \\
           sleeping bag &                     van & 0.60 &  0.00 \\
           sleeping bag &                   cello & 0.60 &  0.00 \\
           sleeping bag &                   truck & 0.60 &  0.00 \\
           sleeping bag &                 tractor & 0.60 &  0.00 \\
       aircraft carrier &                  jacket & 0.60 &  0.00 \\
       aircraft carrier &                   mouse & 0.60 &  0.00 \\
       aircraft carrier &                  camera & 0.60 &  0.00 \\
       aircraft carrier &                    harp & 0.60 &  0.00 \\
       aircraft carrier &                computer & 0.60 &  0.00 \\
       aircraft carrier &                 dresser & 0.60 &  0.00 \\
       aircraft carrier &               parachute & 0.60 &  0.00 \\
       aircraft carrier &              coffee cup & 0.60 &  0.00 \\
       aircraft carrier &                 snorkel & 0.60 &  0.00 \\
       aircraft carrier &                   radio & 0.60 &  0.00 \\
       aircraft carrier &               telephone & 0.60 &  0.00 \\
       aircraft carrier &              paintbrush & 0.60 &  0.00 \\
       aircraft carrier &              calculator & 0.60 &  0.00 \\
       aircraft carrier &                backpack & 0.60 &  0.00 \\
       aircraft carrier &                     dog & 0.60 &  0.00 \\
       aircraft carrier &                     pig & 0.60 &  0.00 \\
       aircraft carrier &                   stove & 0.60 &  0.00 \\
                  purse &             alarm clock & 0.60 &  0.00 \\
              submarine &          remote control & 0.60 &  0.00 \\
         roller coaster &                  camera & 0.60 &  0.00 \\
         roller coaster &                 dresser & 0.60 &  0.00 \\
         roller coaster &               parachute & 0.60 &  0.00 \\
         roller coaster &              coffee cup & 0.60 &  0.00 \\
         roller coaster &                   radio & 0.60 &  0.00 \\
         roller coaster &               telephone & 0.60 &  0.00 \\
         roller coaster &                backpack & 0.60 &  0.00 \\
         roller coaster &                     pig & 0.60 &  0.00 \\
             television &                 hot tub & 0.60 &  0.00 \\
             television &          tennis racquet & 0.60 &  0.00 \\
             television &              school bus & 0.60 &  0.00 \\
                    mug &               palm tree & 0.60 &  0.00 \\
                    mug &          tennis racquet & 0.60 &  0.00 \\
                    mug &              school bus & 0.60 &  0.00 \\
                    mug &             soccer ball & 0.60 &  0.00 \\
                  clock &              coffee cup & 0.60 &  0.00 \\
            stethoscope &                 hot tub & 0.60 &  0.00 \\
            stethoscope &          tennis racquet & 0.60 &  0.00 \\
            stethoscope &              school bus & 0.60 &  0.00 \\
            stethoscope &             soccer ball & 0.60 &  0.00 \\
                  piano &                 hot tub & 0.60 &  0.00 \\
                  piano &          tennis racquet & 0.60 &  0.00 \\
                  piano &              school bus & 0.60 &  0.00 \\
                  piano &             soccer ball & 0.60 &  0.00 \\
         remote control &              helicopter & 0.60 &  0.00 \\
         remote control &               bulldozer & 0.60 &  0.00 \\
               computer &               palm tree & 0.60 &  0.00 \\
               trombone &              coffee cup & 0.60 &  0.00 \\
                   hand &                 hot tub & 0.60 &  0.00 \\
                   hand &          tennis racquet & 0.60 &  0.00 \\
                   hand &              school bus & 0.60 &  0.00 \\
                   hand &             soccer ball & 0.60 &  0.00 \\
                  couch &                 hot tub & 0.60 &  0.00 \\
                  couch &          tennis racquet & 0.60 &  0.00 \\
                  couch &              school bus & 0.60 &  0.00 \\
                  couch &             soccer ball & 0.60 &  0.00 \\
               baseball &                 hot tub & 0.60 &  0.00 \\
               baseball &          tennis racquet & 0.60 &  0.00 \\
               baseball &              school bus & 0.60 &  0.00 \\
             coffee cup &              microphone & 0.60 &  0.00 \\
             coffee cup &                  violin & 0.60 &  0.00 \\
             coffee cup &                windmill & 0.60 &  0.00 \\
             coffee cup &                scissors & 0.60 &  0.00 \\
             coffee cup &                     van & 0.60 &  0.00 \\
             coffee cup &                   cello & 0.60 &  0.00 \\
             coffee cup &                   truck & 0.60 &  0.00 \\
             coffee cup &                 tractor & 0.60 &  0.00 \\
                  whale &               palm tree & 0.60 &  0.00 \\
                 teapot &              school bus & 0.60 &  0.00 \\
                 teapot &             soccer ball & 0.60 &  0.00 \\
              palm tree &                  parrot & 0.60 &  0.00 \\
              palm tree &              calculator & 0.60 &  0.00 \\
              palm tree &                     dog & 0.60 &  0.00 \\
              palm tree &                   sheep & 0.60 &  0.00 \\
              palm tree &                   angel & 0.60 &  0.00 \\
              palm tree &                     fan & 0.60 &  0.00 \\
              palm tree &                   brain & 0.60 &  0.00 \\
                   bird &                 hot tub & 0.60 &  0.00 \\
                   bird &          tennis racquet & 0.60 &  0.00 \\
                   bird &              school bus & 0.60 &  0.00 \\
                 cannon &                 hot tub & 0.60 &  0.00 \\
                 cannon &          tennis racquet & 0.60 &  0.00 \\
                 cannon &              school bus & 0.60 &  0.00 \\
                 cannon &             soccer ball & 0.60 &  0.00 \\
                lantern &                 hot tub & 0.60 &  0.00 \\
                lantern &          tennis racquet & 0.60 &  0.00 \\
                lantern &              school bus & 0.60 &  0.00 \\
                lantern &             soccer ball & 0.60 &  0.00 \\
                    bat &                 hot tub & 0.60 &  0.00 \\
                    bat &              school bus & 0.60 &  0.00 \\
                compass &                 hot tub & 0.60 &  0.00 \\
                compass &          tennis racquet & 0.60 &  0.00 \\
                compass &              school bus & 0.60 &  0.00 \\
                compass &             soccer ball & 0.60 &  0.00 \\
                hot tub &              basketball & 0.60 &  0.00 \\
                hot tub &          tennis racquet & 0.60 &  0.00 \\
                hot tub &                     car & 0.60 &  0.00 \\
                hot tub &                  stereo & 0.60 &  0.00 \\
                hot tub &                  guitar & 0.60 &  0.00 \\
                hot tub &              binoculars & 0.60 &  0.00 \\
                hot tub &                 bicycle & 0.60 &  0.00 \\
                hot tub &                   horse & 0.60 &  0.00 \\
                hot tub &                     cat & 0.60 &  0.00 \\
                hot tub &              school bus & 0.60 &  0.00 \\
                hot tub &             soccer ball & 0.60 &  0.00 \\
             basketball &          tennis racquet & 0.60 &  0.00 \\
             basketball &              school bus & 0.60 &  0.00 \\
         tennis racquet &                     car & 0.60 &  0.00 \\
         tennis racquet &                  stereo & 0.60 &  0.00 \\
         tennis racquet &                  guitar & 0.60 &  0.00 \\
         tennis racquet &              binoculars & 0.60 &  0.00 \\
         tennis racquet &                 bicycle & 0.60 &  0.00 \\
         tennis racquet &                   horse & 0.60 &  0.00 \\
         tennis racquet &                     cat & 0.60 &  0.00 \\
         tennis racquet &              school bus & 0.60 &  0.00 \\
         tennis racquet &             soccer ball & 0.60 &  0.00 \\
                    car &             soccer ball & 0.60 &  0.00 \\
                 basket &             alarm clock & 0.60 &  0.00 \\
                 stereo &              school bus & 0.60 &  0.00 \\
                 guitar &              school bus & 0.60 &  0.00 \\
                 guitar &             soccer ball & 0.60 &  0.00 \\
             binoculars &              school bus & 0.60 &  0.00 \\
             binoculars &             soccer ball & 0.60 &  0.00 \\
                bicycle &             soccer ball & 0.60 &  0.00 \\
                  horse &              school bus & 0.60 &  0.00 \\
                    cat &             soccer ball & 0.60 &  0.00 \\
             sea turtle &                   sheep & 0.60 &  0.00 \\
             school bus &             soccer ball & 0.60 &  0.00 \\
            cruise ship &            pickup truck & 0.59 &  0.00 \\
            cruise ship &              police car & 0.59 &  0.00 \\
            cruise ship &               motorbike & 0.59 &  0.00 \\
            cruise ship &               ambulance & 0.59 &  0.00 \\
                 stairs &            diving board & 0.59 &  0.00 \\
                 stairs &             hockey puck & 0.59 &  0.00 \\
                 stairs &           picture frame & 0.59 &  0.00 \\
                 stairs &            sleeping bag & 0.59 &  0.00 \\
                 stairs &              coffee cup & 0.59 &  0.00 \\
               triangle &               moustache & 0.59 &  0.00 \\
             skyscraper &            diving board & 0.59 &  0.00 \\
             skyscraper &             hockey puck & 0.59 &  0.00 \\
             skyscraper &            sleeping bag & 0.59 &  0.00 \\
             skyscraper &              coffee cup & 0.59 &  0.00 \\
                 square &              paper clip & 0.59 &  0.00 \\
                 square &              light bulb & 0.59 &  0.00 \\
                 square &        aircraft carrier & 0.59 &  0.00 \\
                 square &             garden hose & 0.59 &  0.00 \\
                 square &          roller coaster & 0.59 &  0.00 \\
                    leg &            diving board & 0.59 &  0.00 \\
                    leg &           picture frame & 0.59 &  0.00 \\
                   knee &            diving board & 0.59 &  0.00 \\
                   knee &             hockey puck & 0.59 &  0.00 \\
                   knee &           picture frame & 0.59 &  0.00 \\
                   knee &            sleeping bag & 0.59 &  0.00 \\
                   knee &              coffee cup & 0.59 &  0.00 \\
               keyboard &            diving board & 0.59 &  0.00 \\
               keyboard &           picture frame & 0.59 &  0.00 \\
              golf club &                  finger & 0.59 &  0.00 \\
              golf club &                    door & 0.59 &  0.00 \\
              golf club &                   anvil & 0.59 &  0.00 \\
              golf club &                   mouth & 0.59 &  0.00 \\
              golf club &                     toe & 0.59 &  0.00 \\
              golf club &                     van & 0.59 &  0.00 \\
              golf club &                    duck & 0.59 &  0.00 \\
              golf club &                    cake & 0.59 &  0.00 \\
              golf club &                    face & 0.59 &  0.00 \\
              golf club &              camouflage & 0.59 &  0.00 \\
                 ladder &          remote control & 0.59 &  0.00 \\
           hockey stick &                  finger & 0.59 &  0.00 \\
           hockey stick &                    door & 0.59 &  0.00 \\
           hockey stick &                   anvil & 0.59 &  0.00 \\
           hockey stick &                   mouth & 0.59 &  0.00 \\
           hockey stick &                     toe & 0.59 &  0.00 \\
           hockey stick &                    pool & 0.59 &  0.00 \\
           hockey stick &                    duck & 0.59 &  0.00 \\
           hockey stick &                    cake & 0.59 &  0.00 \\
           hockey stick &                    face & 0.59 &  0.00 \\
           hockey stick &              camouflage & 0.59 &  0.00 \\
                   nose &            diving board & 0.59 &  0.00 \\
                   nose &             hockey puck & 0.59 &  0.00 \\
                   nose &           picture frame & 0.59 &  0.00 \\
                   nose &            sleeping bag & 0.59 &  0.00 \\
                   nose &              coffee cup & 0.59 &  0.00 \\
                 finger &             wine bottle & 0.59 &  0.00 \\
                 finger &            baseball bat & 0.59 &  0.00 \\
                 finger &              floor lamp & 0.59 &  0.00 \\
                 finger &                 hot tub & 0.59 &  0.00 \\
                 finger &          tennis racquet & 0.59 &  0.00 \\
                 finger &              school bus & 0.59 &  0.00 \\
                 finger &             soccer ball & 0.59 &  0.00 \\
                   tent &            diving board & 0.59 &  0.00 \\
                   tent &             hockey puck & 0.59 &  0.00 \\
                   tent &            sleeping bag & 0.59 &  0.00 \\
                   tent &              coffee cup & 0.59 &  0.00 \\
                   door &             wine bottle & 0.59 &  0.00 \\
                   door &            baseball bat & 0.59 &  0.00 \\
                   door &              floor lamp & 0.59 &  0.00 \\
                   door &                 t-shirt & 0.59 &  0.00 \\
                   door &                 hot tub & 0.59 &  0.00 \\
                   door &          tennis racquet & 0.59 &  0.00 \\
                   door &              school bus & 0.59 &  0.00 \\
                   door &             soccer ball & 0.59 &  0.00 \\
                  elbow &            diving board & 0.59 &  0.00 \\
                  elbow &             hockey puck & 0.59 &  0.00 \\
                  elbow &           picture frame & 0.59 &  0.00 \\
                  elbow &            sleeping bag & 0.59 &  0.00 \\
                  elbow &              coffee cup & 0.59 &  0.00 \\
                 pillow &            diving board & 0.59 &  0.00 \\
                 pillow &             hockey puck & 0.59 &  0.00 \\
                 pillow &           picture frame & 0.59 &  0.00 \\
                 pillow &            sleeping bag & 0.59 &  0.00 \\
                 pillow &              coffee cup & 0.59 &  0.00 \\
                 marker &             garden hose & 0.59 &  0.00 \\
            wine bottle &                   anvil & 0.59 &  0.00 \\
            wine bottle &                   mouth & 0.59 &  0.00 \\
            wine bottle &                     toe & 0.59 &  0.00 \\
            wine bottle &                    pool & 0.59 &  0.00 \\
            wine bottle &                    duck & 0.59 &  0.00 \\
            wine bottle &                    cake & 0.59 &  0.00 \\
            wine bottle &                    face & 0.59 &  0.00 \\
            wine bottle &              camouflage & 0.59 &  0.00 \\
           diving board &                   spoon & 0.59 &  0.00 \\
           diving board &                envelope & 0.59 &  0.00 \\
           diving board &                  eraser & 0.59 &  0.00 \\
           diving board &                   house & 0.59 &  0.00 \\
           diving board &                    shoe & 0.59 &  0.00 \\
           diving board &                   tooth & 0.59 &  0.00 \\
           diving board &              toothbrush & 0.59 &  0.00 \\
           diving board &                 lighter & 0.59 &  0.00 \\
           diving board &                     arm & 0.59 &  0.00 \\
           diving board &                     cup & 0.59 &  0.00 \\
           diving board &                   purse & 0.59 &  0.00 \\
           diving board &                  jacket & 0.59 &  0.00 \\
           diving board &                     key & 0.59 &  0.00 \\
           diving board &          remote control & 0.59 &  0.00 \\
           diving board &              lighthouse & 0.59 &  0.00 \\
           diving board &                    book & 0.59 &  0.00 \\
           diving board &                  toilet & 0.59 &  0.00 \\
           diving board &              chandelier & 0.59 &  0.00 \\
           diving board &                     map & 0.59 &  0.00 \\
           diving board &                     eye & 0.59 &  0.00 \\
           diving board &                  basket & 0.59 &  0.00 \\
           diving board &                    sink & 0.59 &  0.00 \\
           diving board &                    frog & 0.59 &  0.00 \\
           diving board &                   train & 0.59 &  0.00 \\
           diving board &                     fan & 0.59 &  0.00 \\
           diving board &                     pig & 0.59 &  0.00 \\
           diving board &                bracelet & 0.59 &  0.00 \\
                  spoon &           picture frame & 0.59 &  0.00 \\
               envelope &           picture frame & 0.59 &  0.00 \\
                   star &               moustache & 0.59 &  0.00 \\
           baseball bat &                   anvil & 0.59 &  0.00 \\
           baseball bat &                   mouth & 0.59 &  0.00 \\
           baseball bat &                     toe & 0.59 &  0.00 \\
           baseball bat &                    pool & 0.59 &  0.00 \\
           baseball bat &                    duck & 0.59 &  0.00 \\
           baseball bat &                    cake & 0.59 &  0.00 \\
           baseball bat &                    face & 0.59 &  0.00 \\
           baseball bat &              camouflage & 0.59 &  0.00 \\
                    hat &          remote control & 0.59 &  0.00 \\
                 eraser &           picture frame & 0.59 &  0.00 \\
              moustache &                   snake & 0.59 &  0.00 \\
              moustache &                  dragon & 0.59 &  0.00 \\
                  house &             hockey puck & 0.59 &  0.00 \\
                  house &            sleeping bag & 0.59 &  0.00 \\
                  house &              coffee cup & 0.59 &  0.00 \\
             floor lamp &                   anvil & 0.59 &  0.00 \\
             floor lamp &                   mouth & 0.59 &  0.00 \\
             floor lamp &                     toe & 0.59 &  0.00 \\
             floor lamp &                    pool & 0.59 &  0.00 \\
             floor lamp &                    duck & 0.59 &  0.00 \\
             floor lamp &                    cake & 0.59 &  0.00 \\
             floor lamp &                    face & 0.59 &  0.00 \\
             floor lamp &              camouflage & 0.59 &  0.00 \\
             paper clip &                     bed & 0.59 &  0.00 \\
                t-shirt &                   anvil & 0.59 &  0.00 \\
                t-shirt &                  bridge & 0.59 &  0.00 \\
                t-shirt &                   mouth & 0.59 &  0.00 \\
                t-shirt &                    pool & 0.59 &  0.00 \\
                t-shirt &                    duck & 0.59 &  0.00 \\
                t-shirt &                    cake & 0.59 &  0.00 \\
                t-shirt &                    face & 0.59 &  0.00 \\
                  anvil &                 hot tub & 0.59 &  0.00 \\
                  anvil &          tennis racquet & 0.59 &  0.00 \\
                  anvil &              school bus & 0.59 &  0.00 \\
                  anvil &             soccer ball & 0.59 &  0.00 \\
                   shoe &           picture frame & 0.59 &  0.00 \\
                 church &          remote control & 0.59 &  0.00 \\
                 potato &           birthday cake & 0.59 &  0.00 \\
                  tooth &             hockey puck & 0.59 &  0.00 \\
                  tooth &            sleeping bag & 0.59 &  0.00 \\
                  tooth &              coffee cup & 0.59 &  0.00 \\
             toothbrush &           picture frame & 0.59 &  0.00 \\
                  fence &          remote control & 0.59 &  0.00 \\
                   fish &               ice cream & 0.59 &  0.00 \\
                    bed &              light bulb & 0.59 &  0.00 \\
                    bed &        aircraft carrier & 0.59 &  0.00 \\
                    bed &             garden hose & 0.59 &  0.00 \\
                    bed &          roller coaster & 0.59 &  0.00 \\
                sweater &          remote control & 0.59 &  0.00 \\
                  grass &           birthday cake & 0.59 &  0.00 \\
                bandage &          remote control & 0.59 &  0.00 \\
            hockey puck &              lighthouse & 0.59 &  0.00 \\
            hockey puck &                    book & 0.59 &  0.00 \\
            hockey puck &                  toilet & 0.59 &  0.00 \\
            hockey puck &              chandelier & 0.59 &  0.00 \\
            hockey puck &                     map & 0.59 &  0.00 \\
            hockey puck &                     eye & 0.59 &  0.00 \\
            hockey puck &                    sink & 0.59 &  0.00 \\
            hockey puck &                    frog & 0.59 &  0.00 \\
            hockey puck &                bracelet & 0.59 &  0.00 \\
                  mouth &                 hot tub & 0.59 &  0.00 \\
                  mouth &          tennis racquet & 0.59 &  0.00 \\
                  mouth &              school bus & 0.59 &  0.00 \\
                  mouth &             soccer ball & 0.59 &  0.00 \\
                lighter &           picture frame & 0.59 &  0.00 \\
                    toe &                 hot tub & 0.59 &  0.00 \\
                    toe &          tennis racquet & 0.59 &  0.00 \\
                    toe &              school bus & 0.59 &  0.00 \\
                    toe &             soccer ball & 0.59 &  0.00 \\
                    cup &           picture frame & 0.59 &  0.00 \\
                   barn &          remote control & 0.59 &  0.00 \\
          picture frame &              skateboard & 0.59 &  0.00 \\
          picture frame &                   purse & 0.59 &  0.00 \\
          picture frame &                  jacket & 0.59 &  0.00 \\
          picture frame &                     key & 0.59 &  0.00 \\
          picture frame &          remote control & 0.59 &  0.00 \\
          picture frame &                    book & 0.59 &  0.00 \\
          picture frame &              chandelier & 0.59 &  0.00 \\
          picture frame &                     map & 0.59 &  0.00 \\
          picture frame &                     eye & 0.59 &  0.00 \\
          picture frame &                  basket & 0.59 &  0.00 \\
          picture frame &                    sink & 0.59 &  0.00 \\
          picture frame &                    frog & 0.59 &  0.00 \\
          picture frame &                   train & 0.59 &  0.00 \\
          picture frame &                     fan & 0.59 &  0.00 \\
          picture frame &                     pig & 0.59 &  0.00 \\
          picture frame &                bracelet & 0.59 &  0.00 \\
                 helmet &          remote control & 0.59 &  0.00 \\
           sleeping bag &              lighthouse & 0.59 &  0.00 \\
           sleeping bag &                    book & 0.59 &  0.00 \\
           sleeping bag &                  toilet & 0.59 &  0.00 \\
           sleeping bag &              chandelier & 0.59 &  0.00 \\
           sleeping bag &                     map & 0.59 &  0.00 \\
           sleeping bag &                     eye & 0.59 &  0.00 \\
           sleeping bag &                    frog & 0.59 &  0.00 \\
           sleeping bag &                bracelet & 0.59 &  0.00 \\
                 carrot &                 hot dog & 0.59 &  0.00 \\
                 carrot &           birthday cake & 0.59 &  0.00 \\
               necklace &          remote control & 0.59 &  0.00 \\
                hot dog &              watermelon & 0.59 &  0.00 \\
                hot dog &               blueberry & 0.59 &  0.00 \\
                hot dog &                   donut & 0.59 &  0.00 \\
                hot dog &              strawberry & 0.59 &  0.00 \\
                hot dog &                broccoli & 0.59 &  0.00 \\
                hot dog &              blackberry & 0.59 &  0.00 \\
                   pool &                 hot tub & 0.59 &  0.00 \\
                   pool &          tennis racquet & 0.59 &  0.00 \\
                   pool &              school bus & 0.59 &  0.00 \\
                   pool &             soccer ball & 0.59 &  0.00 \\
               hospital &          remote control & 0.59 &  0.00 \\
         remote control &               bottlecap & 0.59 &  0.00 \\
             lighthouse &              coffee cup & 0.59 &  0.00 \\
             watermelon &           birthday cake & 0.59 &  0.00 \\
                   book &              coffee cup & 0.59 &  0.00 \\
          birthday cake &               blueberry & 0.59 &  0.00 \\
          birthday cake &                    duck & 0.59 &  0.00 \\
          birthday cake &              strawberry & 0.59 &  0.00 \\
          birthday cake &                   pizza & 0.59 &  0.00 \\
          birthday cake &                broccoli & 0.59 &  0.00 \\
          birthday cake &              blackberry & 0.59 &  0.00 \\
             coffee cup &                  toilet & 0.59 &  0.00 \\
             coffee cup &              chandelier & 0.59 &  0.00 \\
             coffee cup &                     map & 0.59 &  0.00 \\
             coffee cup &                     eye & 0.59 &  0.00 \\
             coffee cup &                    frog & 0.59 &  0.00 \\
             coffee cup &                bracelet & 0.59 &  0.00 \\
                   duck &                 hot tub & 0.59 &  0.00 \\
                   duck &          tennis racquet & 0.59 &  0.00 \\
                   duck &              school bus & 0.59 &  0.00 \\
                   duck &             soccer ball & 0.59 &  0.00 \\
                hot tub &                    cake & 0.59 &  0.00 \\
                hot tub &                    face & 0.59 &  0.00 \\
                hot tub &              camouflage & 0.59 &  0.00 \\
         tennis racquet &                    cake & 0.59 &  0.00 \\
         tennis racquet &                    face & 0.59 &  0.00 \\
         tennis racquet &              camouflage & 0.59 &  0.00 \\
                   cake &              school bus & 0.59 &  0.00 \\
                   cake &             soccer ball & 0.59 &  0.00 \\
                   face &              school bus & 0.59 &  0.00 \\
                   face &             soccer ball & 0.59 &  0.00 \\
             school bus &              camouflage & 0.59 &  0.00 \\
            soccer ball &              camouflage & 0.59 &  0.00 \\
                  rifle &             hockey puck & 0.58 &  0.00 \\
                  knife &              frying pan & 0.58 &  0.00 \\
                    axe &              frying pan & 0.58 &  0.00 \\
                    axe &                  teapot & 0.58 &  0.00 \\
           baseball bat &                  spider & 0.58 &  0.00 \\
                  pants &         washing machine & 0.58 &  0.00 \\
             paper clip &                clarinet & 0.58 &  0.00 \\
             paper clip &                  laptop & 0.58 &  0.00 \\
             paper clip &               saxophone & 0.58 &  0.00 \\
                t-shirt &                  cooler & 0.58 &  0.00 \\
              hourglass &             hockey puck & 0.58 &  0.00 \\
                  fence &                 hot dog & 0.58 &  0.00 \\
            hockey puck &              wristwatch & 0.58 &  0.00 \\
            hockey puck &             alarm clock & 0.58 &  0.00 \\
            cruise ship &              school bus & 0.58 &  0.00 \\
                 bowtie &         washing machine & 0.58 &  0.00 \\
             dishwasher &                 hot dog & 0.58 &  0.00 \\
               clarinet &              light bulb & 0.58 &  0.00 \\
               clarinet &          roller coaster & 0.58 &  0.00 \\
             light bulb &                  laptop & 0.58 &  0.00 \\
             light bulb &               saxophone & 0.58 &  0.00 \\
                 laptop &          roller coaster & 0.58 &  0.00 \\
                 jacket &         washing machine & 0.58 &  0.00 \\
         roller coaster &               saxophone & 0.58 &  0.00 \\
                   line &            pickup truck & 0.57 &  0.00 \\
                   line &              police car & 0.57 &  0.00 \\
                 stairs &            fire hydrant & 0.57 &  0.00 \\
               triangle &        aircraft carrier & 0.57 &  0.00 \\
                    leg &                     axe & 0.57 &  0.00 \\
                    leg &              frying pan & 0.57 &  0.00 \\
               keyboard &            pickup truck & 0.57 &  0.00 \\
               keyboard &              police car & 0.57 &  0.00 \\
                  canoe &          remote control & 0.57 &  0.00 \\
              golf club &               boomerang & 0.57 &  0.00 \\
              golf club &              paper clip & 0.57 &  0.00 \\
              golf club &             hockey puck & 0.57 &  0.00 \\
              golf club &              flashlight & 0.57 &  0.00 \\
              golf club &                 trumpet & 0.57 &  0.00 \\
              golf club &              light bulb & 0.57 &  0.00 \\
              golf club &        aircraft carrier & 0.57 &  0.00 \\
              golf club &          roller coaster & 0.57 &  0.00 \\
              golf club &                   clock & 0.57 &  0.00 \\
              golf club &                trombone & 0.57 &  0.00 \\
              golf club &              microphone & 0.57 &  0.00 \\
              golf club &                  violin & 0.57 &  0.00 \\
              golf club &                windmill & 0.57 &  0.00 \\
              golf club &                scissors & 0.57 &  0.00 \\
              golf club &                   cello & 0.57 &  0.00 \\
              golf club &                   truck & 0.57 &  0.00 \\
              golf club &                    sink & 0.57 &  0.00 \\
              golf club &                 tractor & 0.57 &  0.00 \\
            string bean &                  banana & 0.57 &  0.00 \\
            string bean &                    pear & 0.57 &  0.00 \\
            string bean &                   apple & 0.57 &  0.00 \\
            string bean &               pineapple & 0.57 &  0.00 \\
                  rifle &            sleeping bag & 0.57 &  0.00 \\
                  rifle &              coffee cup & 0.57 &  0.00 \\
           hockey stick &               boomerang & 0.57 &  0.00 \\
           hockey stick &              paper clip & 0.57 &  0.00 \\
           hockey stick &             hockey puck & 0.57 &  0.00 \\
           hockey stick &              flashlight & 0.57 &  0.00 \\
           hockey stick &                 trumpet & 0.57 &  0.00 \\
           hockey stick &              light bulb & 0.57 &  0.00 \\
           hockey stick &        aircraft carrier & 0.57 &  0.00 \\
           hockey stick &          roller coaster & 0.57 &  0.00 \\
           hockey stick &                   clock & 0.57 &  0.00 \\
           hockey stick &                trombone & 0.57 &  0.00 \\
           hockey stick &              microphone & 0.57 &  0.00 \\
           hockey stick &                  violin & 0.57 &  0.00 \\
           hockey stick &                windmill & 0.57 &  0.00 \\
           hockey stick &                scissors & 0.57 &  0.00 \\
           hockey stick &                     van & 0.57 &  0.00 \\
           hockey stick &                   cello & 0.57 &  0.00 \\
           hockey stick &                   truck & 0.57 &  0.00 \\
           hockey stick &                    sink & 0.57 &  0.00 \\
           hockey stick &                 tractor & 0.57 &  0.00 \\
                  bench &              paper clip & 0.57 &  0.00 \\
                  bench &             hockey puck & 0.57 &  0.00 \\
                  bench &              light bulb & 0.57 &  0.00 \\
                  bench &        aircraft carrier & 0.57 &  0.00 \\
                  bench &          roller coaster & 0.57 &  0.00 \\
                  knife &        aircraft carrier & 0.57 &  0.00 \\
                   nail &        aircraft carrier & 0.57 &  0.00 \\
               lipstick &              paper clip & 0.57 &  0.00 \\
               lipstick &             hockey puck & 0.57 &  0.00 \\
               lipstick &              light bulb & 0.57 &  0.00 \\
               lipstick &        aircraft carrier & 0.57 &  0.00 \\
               lipstick &          roller coaster & 0.57 &  0.00 \\
            streetlight &        aircraft carrier & 0.57 &  0.00 \\
               suitcase &              paper clip & 0.57 &  0.00 \\
               suitcase &             hockey puck & 0.57 &  0.00 \\
               suitcase &              light bulb & 0.57 &  0.00 \\
               suitcase &        aircraft carrier & 0.57 &  0.00 \\
               suitcase &          roller coaster & 0.57 &  0.00 \\
                 marker &             alarm clock & 0.57 &  0.00 \\
                  chair &        aircraft carrier & 0.57 &  0.00 \\
                  chair &               palm tree & 0.57 &  0.00 \\
                  table &                     axe & 0.57 &  0.00 \\
                  table &              frying pan & 0.57 &  0.00 \\
                  table &             alarm clock & 0.57 &  0.00 \\
                   fork &             alarm clock & 0.57 &  0.00 \\
            wine bottle &               boomerang & 0.57 &  0.00 \\
            wine bottle &              paper clip & 0.57 &  0.00 \\
            wine bottle &             hockey puck & 0.57 &  0.00 \\
            wine bottle &              flashlight & 0.57 &  0.00 \\
            wine bottle &                 trumpet & 0.57 &  0.00 \\
            wine bottle &                  castle & 0.57 &  0.00 \\
            wine bottle &              light bulb & 0.57 &  0.00 \\
            wine bottle &        aircraft carrier & 0.57 &  0.00 \\
            wine bottle &          roller coaster & 0.57 &  0.00 \\
            wine bottle &                   clock & 0.57 &  0.00 \\
            wine bottle &                trombone & 0.57 &  0.00 \\
            wine bottle &              microphone & 0.57 &  0.00 \\
            wine bottle &                  violin & 0.57 &  0.00 \\
            wine bottle &                windmill & 0.57 &  0.00 \\
            wine bottle &                scissors & 0.57 &  0.00 \\
            wine bottle &                     van & 0.57 &  0.00 \\
            wine bottle &                   cello & 0.57 &  0.00 \\
            wine bottle &                   truck & 0.57 &  0.00 \\
            wine bottle &                 tractor & 0.57 &  0.00 \\
                  spoon &            pickup truck & 0.57 &  0.00 \\
                  spoon &              police car & 0.57 &  0.00 \\
               envelope &            pickup truck & 0.57 &  0.00 \\
               envelope &              police car & 0.57 &  0.00 \\
                   rake &               palm tree & 0.57 &  0.00 \\
                   rake &             alarm clock & 0.57 &  0.00 \\
                    axe &                 mailbox & 0.57 &  0.00 \\
                    axe &                    shoe & 0.57 &  0.00 \\
                    axe &                    foot & 0.57 &  0.00 \\
                    axe &                   crown & 0.57 &  0.00 \\
                    axe &                  bridge & 0.57 &  0.00 \\
                    axe &               megaphone & 0.57 &  0.00 \\
                    axe &                    belt & 0.57 &  0.00 \\
                    axe &                  bucket & 0.57 &  0.00 \\
                    axe &                     arm & 0.57 &  0.00 \\
                    axe &                 bathtub & 0.57 &  0.00 \\
                    axe &            sleeping bag & 0.57 &  0.00 \\
                    axe &                  jacket & 0.57 &  0.00 \\
                    axe &                   mouse & 0.57 &  0.00 \\
                    axe &                  camera & 0.57 &  0.00 \\
                    axe &                    harp & 0.57 &  0.00 \\
                    axe &                computer & 0.57 &  0.00 \\
                    axe &                 dresser & 0.57 &  0.00 \\
                    axe &               parachute & 0.57 &  0.00 \\
                    axe &              coffee cup & 0.57 &  0.00 \\
                    axe &                 snorkel & 0.57 &  0.00 \\
                    axe &                   radio & 0.57 &  0.00 \\
                    axe &               telephone & 0.57 &  0.00 \\
                    axe &              calculator & 0.57 &  0.00 \\
                    axe &                backpack & 0.57 &  0.00 \\
                    axe &                   wheel & 0.57 &  0.00 \\
                    axe &                     bus & 0.57 &  0.00 \\
                    axe &                     dog & 0.57 &  0.00 \\
                    axe &                   train & 0.57 &  0.00 \\
                    axe &                     pig & 0.57 &  0.00 \\
                    axe &                   stove & 0.57 &  0.00 \\
           baseball bat &               boomerang & 0.57 &  0.00 \\
           baseball bat &              paper clip & 0.57 &  0.00 \\
           baseball bat &             hockey puck & 0.57 &  0.00 \\
           baseball bat &              flashlight & 0.57 &  0.00 \\
           baseball bat &                 trumpet & 0.57 &  0.00 \\
           baseball bat &              light bulb & 0.57 &  0.00 \\
           baseball bat &        aircraft carrier & 0.57 &  0.00 \\
           baseball bat &          roller coaster & 0.57 &  0.00 \\
           baseball bat &                   clock & 0.57 &  0.00 \\
           baseball bat &                trombone & 0.57 &  0.00 \\
           baseball bat &              microphone & 0.57 &  0.00 \\
           baseball bat &                  violin & 0.57 &  0.00 \\
           baseball bat &                windmill & 0.57 &  0.00 \\
           baseball bat &                     van & 0.57 &  0.00 \\
           baseball bat &                   cello & 0.57 &  0.00 \\
           baseball bat &                   truck & 0.57 &  0.00 \\
           baseball bat &                    sink & 0.57 &  0.00 \\
           baseball bat &                 tractor & 0.57 &  0.00 \\
                 pencil &             alarm clock & 0.57 &  0.00 \\
                 circle &        aircraft carrier & 0.57 &  0.00 \\
                 eraser &            pickup truck & 0.57 &  0.00 \\
                 eraser &              police car & 0.57 &  0.00 \\
                 crayon &             alarm clock & 0.57 &  0.00 \\
              boomerang &              floor lamp & 0.57 &  0.00 \\
              boomerang &                 hot tub & 0.57 &  0.00 \\
              boomerang &          tennis racquet & 0.57 &  0.00 \\
              boomerang &              school bus & 0.57 &  0.00 \\
              boomerang &             soccer ball & 0.57 &  0.00 \\
             floor lamp &              paper clip & 0.57 &  0.00 \\
             floor lamp &             hockey puck & 0.57 &  0.00 \\
             floor lamp &              flashlight & 0.57 &  0.00 \\
             floor lamp &                 trumpet & 0.57 &  0.00 \\
             floor lamp &                  castle & 0.57 &  0.00 \\
             floor lamp &              light bulb & 0.57 &  0.00 \\
             floor lamp &        aircraft carrier & 0.57 &  0.00 \\
             floor lamp &          roller coaster & 0.57 &  0.00 \\
             floor lamp &                   clock & 0.57 &  0.00 \\
             floor lamp &                trombone & 0.57 &  0.00 \\
             floor lamp &              microphone & 0.57 &  0.00 \\
             floor lamp &                  violin & 0.57 &  0.00 \\
             floor lamp &                windmill & 0.57 &  0.00 \\
             floor lamp &                scissors & 0.57 &  0.00 \\
             floor lamp &                     van & 0.57 &  0.00 \\
             floor lamp &                   cello & 0.57 &  0.00 \\
             floor lamp &                   truck & 0.57 &  0.00 \\
             floor lamp &                    sink & 0.57 &  0.00 \\
             floor lamp &                 tractor & 0.57 &  0.00 \\
                  sword &        aircraft carrier & 0.57 &  0.00 \\
            screwdriver &              paper clip & 0.57 &  0.00 \\
            screwdriver &             hockey puck & 0.57 &  0.00 \\
            screwdriver &              light bulb & 0.57 &  0.00 \\
            screwdriver &        aircraft carrier & 0.57 &  0.00 \\
            screwdriver &          roller coaster & 0.57 &  0.00 \\
                 candle &        aircraft carrier & 0.57 &  0.00 \\
                   moon &               palm tree & 0.57 &  0.00 \\
               sailboat &            sleeping bag & 0.57 &  0.00 \\
               sailboat &              coffee cup & 0.57 &  0.00 \\
             paper clip &                    vase & 0.57 &  0.00 \\
             paper clip &                dumbbell & 0.57 &  0.00 \\
             paper clip &                   snake & 0.57 &  0.00 \\
             paper clip &              skateboard & 0.57 &  0.00 \\
             paper clip &                  pliers & 0.57 &  0.00 \\
             paper clip &              television & 0.57 &  0.00 \\
             paper clip &                     mug & 0.57 &  0.00 \\
             paper clip &                   couch & 0.57 &  0.00 \\
             paper clip &                baseball & 0.57 &  0.00 \\
             paper clip &                  teapot & 0.57 &  0.00 \\
             paper clip &                    bird & 0.57 &  0.00 \\
             paper clip &                     bat & 0.57 &  0.00 \\
             paper clip &                 hot tub & 0.57 &  0.00 \\
             paper clip &              basketball & 0.57 &  0.00 \\
             paper clip &          tennis racquet & 0.57 &  0.00 \\
             paper clip &                     car & 0.57 &  0.00 \\
             paper clip &                  stereo & 0.57 &  0.00 \\
             paper clip &                 bicycle & 0.57 &  0.00 \\
             paper clip &                   horse & 0.57 &  0.00 \\
             paper clip &              school bus & 0.57 &  0.00 \\
             paper clip &             soccer ball & 0.57 &  0.00 \\
                mailbox &              frying pan & 0.57 &  0.00 \\
                mailbox &             alarm clock & 0.57 &  0.00 \\
                syringe &        aircraft carrier & 0.57 &  0.00 \\
                t-shirt &                  cannon & 0.57 &  0.00 \\
              snowflake &                 hot dog & 0.57 &  0.00 \\
              snowflake &           birthday cake & 0.57 &  0.00 \\
              hourglass &            sleeping bag & 0.57 &  0.00 \\
              hourglass &              coffee cup & 0.57 &  0.00 \\
                   shoe &              frying pan & 0.57 &  0.00 \\
                   foot &              frying pan & 0.57 &  0.00 \\
                  crown &              frying pan & 0.57 &  0.00 \\
             toothbrush &            pickup truck & 0.57 &  0.00 \\
             toothbrush &              police car & 0.57 &  0.00 \\
                 bridge &              frying pan & 0.57 &  0.00 \\
                  drill &             alarm clock & 0.57 &  0.00 \\
                   vase &             hockey puck & 0.57 &  0.00 \\
                   vase &              light bulb & 0.57 &  0.00 \\
                   vase &        aircraft carrier & 0.57 &  0.00 \\
                   vase &          roller coaster & 0.57 &  0.00 \\
               dumbbell &             hockey puck & 0.57 &  0.00 \\
               dumbbell &              light bulb & 0.57 &  0.00 \\
               dumbbell &        aircraft carrier & 0.57 &  0.00 \\
               dumbbell &          roller coaster & 0.57 &  0.00 \\
                  snake &             hockey puck & 0.57 &  0.00 \\
                  snake &              light bulb & 0.57 &  0.00 \\
                  snake &        aircraft carrier & 0.57 &  0.00 \\
                  snake &          roller coaster & 0.57 &  0.00 \\
             frying pan &               megaphone & 0.57 &  0.00 \\
             frying pan &                    belt & 0.57 &  0.00 \\
             frying pan &                  bucket & 0.57 &  0.00 \\
             frying pan &                     arm & 0.57 &  0.00 \\
             frying pan &                 bathtub & 0.57 &  0.00 \\
             frying pan &            sleeping bag & 0.57 &  0.00 \\
             frying pan &                  jacket & 0.57 &  0.00 \\
             frying pan &                   mouse & 0.57 &  0.00 \\
             frying pan &                  camera & 0.57 &  0.00 \\
             frying pan &                    harp & 0.57 &  0.00 \\
             frying pan &                computer & 0.57 &  0.00 \\
             frying pan &                 dresser & 0.57 &  0.00 \\
             frying pan &               parachute & 0.57 &  0.00 \\
             frying pan &              coffee cup & 0.57 &  0.00 \\
             frying pan &                 snorkel & 0.57 &  0.00 \\
             frying pan &                   radio & 0.57 &  0.00 \\
             frying pan &               telephone & 0.57 &  0.00 \\
             frying pan &              calculator & 0.57 &  0.00 \\
             frying pan &                backpack & 0.57 &  0.00 \\
             frying pan &                   wheel & 0.57 &  0.00 \\
             frying pan &                     bus & 0.57 &  0.00 \\
             frying pan &                     dog & 0.57 &  0.00 \\
             frying pan &                   train & 0.57 &  0.00 \\
             frying pan &                     pig & 0.57 &  0.00 \\
             frying pan &                   stove & 0.57 &  0.00 \\
            hockey puck &                  pliers & 0.57 &  0.00 \\
            hockey puck &              television & 0.57 &  0.00 \\
            hockey puck &                     mug & 0.57 &  0.00 \\
            hockey puck &                   couch & 0.57 &  0.00 \\
            hockey puck &                baseball & 0.57 &  0.00 \\
            hockey puck &                  teapot & 0.57 &  0.00 \\
            hockey puck &                    bird & 0.57 &  0.00 \\
            hockey puck &                     bat & 0.57 &  0.00 \\
            hockey puck &                 hot tub & 0.57 &  0.00 \\
            hockey puck &              basketball & 0.57 &  0.00 \\
            hockey puck &          tennis racquet & 0.57 &  0.00 \\
            hockey puck &                     car & 0.57 &  0.00 \\
            hockey puck &                  stereo & 0.57 &  0.00 \\
            hockey puck &                 bicycle & 0.57 &  0.00 \\
            hockey puck &                   horse & 0.57 &  0.00 \\
            hockey puck &              school bus & 0.57 &  0.00 \\
            hockey puck &             soccer ball & 0.57 &  0.00 \\
                  mouth &               palm tree & 0.57 &  0.00 \\
                   belt &             alarm clock & 0.57 &  0.00 \\
                  broom &             alarm clock & 0.57 &  0.00 \\
                 bucket &             alarm clock & 0.57 &  0.00 \\
                bathtub &             alarm clock & 0.57 &  0.00 \\
                    cup &            pickup truck & 0.57 &  0.00 \\
                    cup &              police car & 0.57 &  0.00 \\
             flashlight &                 hot tub & 0.57 &  0.00 \\
             flashlight &          tennis racquet & 0.57 &  0.00 \\
             flashlight &              school bus & 0.57 &  0.00 \\
             flashlight &             soccer ball & 0.57 &  0.00 \\
             skateboard &              light bulb & 0.57 &  0.00 \\
             skateboard &          roller coaster & 0.57 &  0.00 \\
               airplane &            sleeping bag & 0.57 &  0.00 \\
               airplane &              coffee cup & 0.57 &  0.00 \\
                 pliers &              light bulb & 0.57 &  0.00 \\
                 pliers &        aircraft carrier & 0.57 &  0.00 \\
                 pliers &          roller coaster & 0.57 &  0.00 \\
                    saw &        aircraft carrier & 0.57 &  0.00 \\
                trumpet &                 hot tub & 0.57 &  0.00 \\
                trumpet &          tennis racquet & 0.57 &  0.00 \\
                trumpet &              school bus & 0.57 &  0.00 \\
                trumpet &             soccer ball & 0.57 &  0.00 \\
                 castle &                 hot tub & 0.57 &  0.00 \\
                 castle &          tennis racquet & 0.57 &  0.00 \\
                 castle &              school bus & 0.57 &  0.00 \\
             eyeglasses &        aircraft carrier & 0.57 &  0.00 \\
             light bulb &              television & 0.57 &  0.00 \\
             light bulb &                     mug & 0.57 &  0.00 \\
             light bulb &                   couch & 0.57 &  0.00 \\
             light bulb &                baseball & 0.57 &  0.00 \\
             light bulb &                  teapot & 0.57 &  0.00 \\
             light bulb &                    bird & 0.57 &  0.00 \\
             light bulb &                     bat & 0.57 &  0.00 \\
             light bulb &                 hot tub & 0.57 &  0.00 \\
             light bulb &              basketball & 0.57 &  0.00 \\
             light bulb &          tennis racquet & 0.57 &  0.00 \\
             light bulb &                     car & 0.57 &  0.00 \\
             light bulb &                  stereo & 0.57 &  0.00 \\
             light bulb &                 bicycle & 0.57 &  0.00 \\
             light bulb &                   horse & 0.57 &  0.00 \\
             light bulb &              school bus & 0.57 &  0.00 \\
             light bulb &             soccer ball & 0.57 &  0.00 \\
              speedboat &          remote control & 0.57 &  0.00 \\
           sleeping bag &               submarine & 0.57 &  0.00 \\
           sleeping bag &              wristwatch & 0.57 &  0.00 \\
           sleeping bag &              helicopter & 0.57 &  0.00 \\
           sleeping bag &               bulldozer & 0.57 &  0.00 \\
           sleeping bag &             alarm clock & 0.57 &  0.00 \\
       aircraft carrier &              television & 0.57 &  0.00 \\
       aircraft carrier &                     mug & 0.57 &  0.00 \\
       aircraft carrier &             stethoscope & 0.57 &  0.00 \\
       aircraft carrier &                   piano & 0.57 &  0.00 \\
       aircraft carrier &                    hand & 0.57 &  0.00 \\
       aircraft carrier &                   couch & 0.57 &  0.00 \\
       aircraft carrier &                baseball & 0.57 &  0.00 \\
       aircraft carrier &                  teapot & 0.57 &  0.00 \\
       aircraft carrier &                    bird & 0.57 &  0.00 \\
       aircraft carrier &                  cannon & 0.57 &  0.00 \\
       aircraft carrier &                 lantern & 0.57 &  0.00 \\
       aircraft carrier &                     bat & 0.57 &  0.00 \\
       aircraft carrier &                 compass & 0.57 &  0.00 \\
       aircraft carrier &                 hot tub & 0.57 &  0.00 \\
       aircraft carrier &              basketball & 0.57 &  0.00 \\
       aircraft carrier &          tennis racquet & 0.57 &  0.00 \\
       aircraft carrier &                  stereo & 0.57 &  0.00 \\
       aircraft carrier &                  guitar & 0.57 &  0.00 \\
       aircraft carrier &              binoculars & 0.57 &  0.00 \\
       aircraft carrier &                   horse & 0.57 &  0.00 \\
       aircraft carrier &             soccer ball & 0.57 &  0.00 \\
                  purse &            pickup truck & 0.57 &  0.00 \\
                  purse &              police car & 0.57 &  0.00 \\
              submarine &              coffee cup & 0.57 &  0.00 \\
         roller coaster &              television & 0.57 &  0.00 \\
         roller coaster &                     mug & 0.57 &  0.00 \\
         roller coaster &                   couch & 0.57 &  0.00 \\
         roller coaster &                baseball & 0.57 &  0.00 \\
         roller coaster &                   cloud & 0.57 &  0.00 \\
         roller coaster &                  teapot & 0.57 &  0.00 \\
         roller coaster &                    bird & 0.57 &  0.00 \\
         roller coaster &                     bat & 0.57 &  0.00 \\
         roller coaster &                 hot tub & 0.57 &  0.00 \\
         roller coaster &              basketball & 0.57 &  0.00 \\
         roller coaster &          tennis racquet & 0.57 &  0.00 \\
         roller coaster &                     car & 0.57 &  0.00 \\
         roller coaster &                  stereo & 0.57 &  0.00 \\
         roller coaster &                 bicycle & 0.57 &  0.00 \\
         roller coaster &                   horse & 0.57 &  0.00 \\
         roller coaster &              school bus & 0.57 &  0.00 \\
         roller coaster &             soccer ball & 0.57 &  0.00 \\
                    key &            pickup truck & 0.57 &  0.00 \\
                    key &              police car & 0.57 &  0.00 \\
                  clock &                 hot tub & 0.57 &  0.00 \\
                  clock &          tennis racquet & 0.57 &  0.00 \\
                  clock &              school bus & 0.57 &  0.00 \\
                  clock &             soccer ball & 0.57 &  0.00 \\
                 camera &             alarm clock & 0.57 &  0.00 \\
         remote control &            pickup truck & 0.57 &  0.00 \\
         remote control &                  spider & 0.57 &  0.00 \\
         remote control &              police car & 0.57 &  0.00 \\
         remote control &               motorbike & 0.57 &  0.00 \\
         remote control &               ambulance & 0.57 &  0.00 \\
                    sun &               palm tree & 0.57 &  0.00 \\
                toaster &               palm tree & 0.57 &  0.00 \\
                dresser &             alarm clock & 0.57 &  0.00 \\
               trombone &                 hot tub & 0.57 &  0.00 \\
               trombone &          tennis racquet & 0.57 &  0.00 \\
               trombone &              school bus & 0.57 &  0.00 \\
               trombone &             soccer ball & 0.57 &  0.00 \\
           pickup truck &                  basket & 0.57 &  0.00 \\
           pickup truck &                     fan & 0.57 &  0.00 \\
              parachute &             alarm clock & 0.57 &  0.00 \\
             coffee cup &              wristwatch & 0.57 &  0.00 \\
             coffee cup &              helicopter & 0.57 &  0.00 \\
             coffee cup &               bulldozer & 0.57 &  0.00 \\
             coffee cup &             alarm clock & 0.57 &  0.00 \\
             microphone &                 hot tub & 0.57 &  0.00 \\
             microphone &          tennis racquet & 0.57 &  0.00 \\
             microphone &              school bus & 0.57 &  0.00 \\
             microphone &             soccer ball & 0.57 &  0.00 \\
                 violin &                 hot tub & 0.57 &  0.00 \\
                 violin &          tennis racquet & 0.57 &  0.00 \\
                 violin &              school bus & 0.57 &  0.00 \\
                 violin &             soccer ball & 0.57 &  0.00 \\
              palm tree &                    bird & 0.57 &  0.00 \\
              palm tree &                     cat & 0.57 &  0.00 \\
              palm tree &                    bear & 0.57 &  0.00 \\
              palm tree &                  monkey & 0.57 &  0.00 \\
               windmill &                 hot tub & 0.57 &  0.00 \\
               windmill &          tennis racquet & 0.57 &  0.00 \\
               windmill &              school bus & 0.57 &  0.00 \\
               windmill &             soccer ball & 0.57 &  0.00 \\
               scissors &                 hot tub & 0.57 &  0.00 \\
               scissors &              school bus & 0.57 &  0.00 \\
               scissors &             soccer ball & 0.57 &  0.00 \\
                  radio &             alarm clock & 0.57 &  0.00 \\
                    van &                 hot tub & 0.57 &  0.00 \\
                    van &          tennis racquet & 0.57 &  0.00 \\
                    van &             soccer ball & 0.57 &  0.00 \\
              telephone &             alarm clock & 0.57 &  0.00 \\
                  cello &                 hot tub & 0.57 &  0.00 \\
                  cello &          tennis racquet & 0.57 &  0.00 \\
                  cello &              school bus & 0.57 &  0.00 \\
                  cello &             soccer ball & 0.57 &  0.00 \\
                  truck &                 hot tub & 0.57 &  0.00 \\
                  truck &          tennis racquet & 0.57 &  0.00 \\
                  truck &             soccer ball & 0.57 &  0.00 \\
                hot tub &                 tractor & 0.57 &  0.00 \\
         tennis racquet &                    sink & 0.57 &  0.00 \\
         tennis racquet &                 tractor & 0.57 &  0.00 \\
             police car &                  basket & 0.57 &  0.00 \\
             police car &                     fan & 0.57 &  0.00 \\
               backpack &             alarm clock & 0.57 &  0.00 \\
                   sink &              school bus & 0.57 &  0.00 \\
                   sink &             soccer ball & 0.57 &  0.00 \\
                tractor &             soccer ball & 0.57 &  0.00 \\
            alarm clock &                     pig & 0.57 &  0.00 \\
                    axe &                  spider & 0.56 &  0.00 \\
                   foot &                 hot dog & 0.56 &  0.00 \\
            hockey puck &                clarinet & 0.56 &  0.00 \\
            hockey puck &                  laptop & 0.56 &  0.00 \\
            hockey puck &               saxophone & 0.56 &  0.00 \\
               clarinet &             alarm clock & 0.56 &  0.00 \\
                 laptop &             alarm clock & 0.56 &  0.00 \\
              saxophone &             alarm clock & 0.56 &  0.00 \\
                 spider &              sea turtle & 0.56 &  0.00 \\
                  snail &              sea turtle & 0.56 &  0.00 \\
             sea turtle &                scorpion & 0.56 &  0.00 \\
                 stairs &               golf club & 0.56 &  0.00 \\
                 stairs &            hockey stick & 0.56 &  0.00 \\
                 stairs &             wine bottle & 0.56 &  0.00 \\
                 stairs &            baseball bat & 0.56 &  0.00 \\
                 stairs &              floor lamp & 0.56 &  0.00 \\
                 stairs &                 t-shirt & 0.56 &  0.00 \\
                 stairs &                 hot tub & 0.56 &  0.00 \\
                 stairs &          tennis racquet & 0.56 &  0.00 \\
                 stairs &              school bus & 0.56 &  0.00 \\
                 stairs &             soccer ball & 0.56 &  0.00 \\
             skyscraper &               golf club & 0.56 &  0.00 \\
             skyscraper &            hockey stick & 0.56 &  0.00 \\
             skyscraper &             wine bottle & 0.56 &  0.00 \\
             skyscraper &            baseball bat & 0.56 &  0.00 \\
             skyscraper &              floor lamp & 0.56 &  0.00 \\
             skyscraper &                 t-shirt & 0.56 &  0.00 \\
             skyscraper &                 hot tub & 0.56 &  0.00 \\
             skyscraper &          tennis racquet & 0.56 &  0.00 \\
             skyscraper &              school bus & 0.56 &  0.00 \\
             skyscraper &             soccer ball & 0.56 &  0.00 \\
                 square &         washing machine & 0.56 &  0.00 \\
                 square &             alarm clock & 0.56 &  0.00 \\
                   knee &               golf club & 0.56 &  0.00 \\
                   knee &            hockey stick & 0.56 &  0.00 \\
                   knee &             wine bottle & 0.56 &  0.00 \\
                   knee &            baseball bat & 0.56 &  0.00 \\
                   knee &              floor lamp & 0.56 &  0.00 \\
                   knee &                 hot tub & 0.56 &  0.00 \\
                   knee &          tennis racquet & 0.56 &  0.00 \\
                   knee &              school bus & 0.56 &  0.00 \\
                   knee &             soccer ball & 0.56 &  0.00 \\
               keyboard &                 t-shirt & 0.56 &  0.00 \\
              golf club &                    nose & 0.56 &  0.00 \\
              golf club &                    tent & 0.56 &  0.00 \\
              golf club &                   elbow & 0.56 &  0.00 \\
              golf club &                  pillow & 0.56 &  0.00 \\
              golf club &                   tooth & 0.56 &  0.00 \\
              golf club &              lighthouse & 0.56 &  0.00 \\
              golf club &                    book & 0.56 &  0.00 \\
              golf club &                  toilet & 0.56 &  0.00 \\
              golf club &              chandelier & 0.56 &  0.00 \\
              golf club &                     map & 0.56 &  0.00 \\
              golf club &                     eye & 0.56 &  0.00 \\
              golf club &                    frog & 0.56 &  0.00 \\
              golf club &                bracelet & 0.56 &  0.00 \\
                 ladder &            diving board & 0.56 &  0.00 \\
                 ladder &             hockey puck & 0.56 &  0.00 \\
                 ladder &           picture frame & 0.56 &  0.00 \\
                 ladder &            sleeping bag & 0.56 &  0.00 \\
                 ladder &              coffee cup & 0.56 &  0.00 \\
           hockey stick &                    nose & 0.56 &  0.00 \\
           hockey stick &                    tent & 0.56 &  0.00 \\
           hockey stick &                   elbow & 0.56 &  0.00 \\
           hockey stick &                  pillow & 0.56 &  0.00 \\
           hockey stick &                   house & 0.56 &  0.00 \\
           hockey stick &                   tooth & 0.56 &  0.00 \\
           hockey stick &              lighthouse & 0.56 &  0.00 \\
           hockey stick &                    book & 0.56 &  0.00 \\
           hockey stick &                  toilet & 0.56 &  0.00 \\
           hockey stick &              chandelier & 0.56 &  0.00 \\
           hockey stick &                     map & 0.56 &  0.00 \\
           hockey stick &                     eye & 0.56 &  0.00 \\
           hockey stick &                    frog & 0.56 &  0.00 \\
           hockey stick &                bracelet & 0.56 &  0.00 \\
                   nose &             wine bottle & 0.56 &  0.00 \\
                   nose &            baseball bat & 0.56 &  0.00 \\
                   nose &              floor lamp & 0.56 &  0.00 \\
                   nose &                 t-shirt & 0.56 &  0.00 \\
                   nose &                 hot tub & 0.56 &  0.00 \\
                   nose &          tennis racquet & 0.56 &  0.00 \\
                   nose &              school bus & 0.56 &  0.00 \\
                   nose &             soccer ball & 0.56 &  0.00 \\
                 finger &              paper clip & 0.56 &  0.00 \\
                 finger &              light bulb & 0.56 &  0.00 \\
                 finger &        aircraft carrier & 0.56 &  0.00 \\
                 finger &             garden hose & 0.56 &  0.00 \\
                 finger &          roller coaster & 0.56 &  0.00 \\
                   tent &             wine bottle & 0.56 &  0.00 \\
                   tent &            baseball bat & 0.56 &  0.00 \\
                   tent &              floor lamp & 0.56 &  0.00 \\
                   tent &                 t-shirt & 0.56 &  0.00 \\
                   tent &                 hot tub & 0.56 &  0.00 \\
                   tent &          tennis racquet & 0.56 &  0.00 \\
                   tent &              school bus & 0.56 &  0.00 \\
                   tent &             soccer ball & 0.56 &  0.00 \\
                   door &              paper clip & 0.56 &  0.00 \\
                   door &              light bulb & 0.56 &  0.00 \\
                   door &        aircraft carrier & 0.56 &  0.00 \\
                   door &          roller coaster & 0.56 &  0.00 \\
                  elbow &             wine bottle & 0.56 &  0.00 \\
                  elbow &            baseball bat & 0.56 &  0.00 \\
                  elbow &              floor lamp & 0.56 &  0.00 \\
                  elbow &                 hot tub & 0.56 &  0.00 \\
                  elbow &          tennis racquet & 0.56 &  0.00 \\
                  elbow &              school bus & 0.56 &  0.00 \\
                  elbow &             soccer ball & 0.56 &  0.00 \\
                 pillow &             wine bottle & 0.56 &  0.00 \\
                 pillow &            baseball bat & 0.56 &  0.00 \\
                 pillow &              floor lamp & 0.56 &  0.00 \\
                 pillow &                 t-shirt & 0.56 &  0.00 \\
                 pillow &                 hot tub & 0.56 &  0.00 \\
                 pillow &          tennis racquet & 0.56 &  0.00 \\
                 pillow &              school bus & 0.56 &  0.00 \\
                 pillow &             soccer ball & 0.56 &  0.00 \\
                diamond &          remote control & 0.56 &  0.00 \\
                 marker &         washing machine & 0.56 &  0.00 \\
                  table &            diving board & 0.56 &  0.00 \\
                  table &           picture frame & 0.56 &  0.00 \\
                   fork &            diving board & 0.56 &  0.00 \\
                   fork &           picture frame & 0.56 &  0.00 \\
            wine bottle &                   house & 0.56 &  0.00 \\
            wine bottle &                   tooth & 0.56 &  0.00 \\
            wine bottle &              lighthouse & 0.56 &  0.00 \\
            wine bottle &                    book & 0.56 &  0.00 \\
            wine bottle &                  toilet & 0.56 &  0.00 \\
            wine bottle &              chandelier & 0.56 &  0.00 \\
            wine bottle &                     map & 0.56 &  0.00 \\
            wine bottle &                     eye & 0.56 &  0.00 \\
            wine bottle &                    frog & 0.56 &  0.00 \\
            wine bottle &                bracelet & 0.56 &  0.00 \\
           diving board &                    rake & 0.56 &  0.00 \\
           diving board &                  pencil & 0.56 &  0.00 \\
           diving board &                     hat & 0.56 &  0.00 \\
           diving board &                  crayon & 0.56 &  0.00 \\
           diving board &                  shovel & 0.56 &  0.00 \\
           diving board &                 mailbox & 0.56 &  0.00 \\
           diving board &                    foot & 0.56 &  0.00 \\
           diving board &                  church & 0.56 &  0.00 \\
           diving board &                   crown & 0.56 &  0.00 \\
           diving board &                   fence & 0.56 &  0.00 \\
           diving board &                   drill & 0.56 &  0.00 \\
           diving board &                 sweater & 0.56 &  0.00 \\
           diving board &                  hammer & 0.56 &  0.00 \\
           diving board &                   snake & 0.56 &  0.00 \\
           diving board &                 bandage & 0.56 &  0.00 \\
           diving board &               megaphone & 0.56 &  0.00 \\
           diving board &                    belt & 0.56 &  0.00 \\
           diving board &                   broom & 0.56 &  0.00 \\
           diving board &                  bucket & 0.56 &  0.00 \\
           diving board &                 bathtub & 0.56 &  0.00 \\
           diving board &                    barn & 0.56 &  0.00 \\
           diving board &           picture frame & 0.56 &  0.00 \\
           diving board &                  helmet & 0.56 &  0.00 \\
           diving board &                  castle & 0.56 &  0.00 \\
           diving board &            sleeping bag & 0.56 &  0.00 \\
           diving board &                necklace & 0.56 &  0.00 \\
           diving board &                   mouse & 0.56 &  0.00 \\
           diving board &                  camera & 0.56 &  0.00 \\
           diving board &                    harp & 0.56 &  0.00 \\
           diving board &                hospital & 0.56 &  0.00 \\
           diving board &                computer & 0.56 &  0.00 \\
           diving board &               bottlecap & 0.56 &  0.00 \\
           diving board &                 dresser & 0.56 &  0.00 \\
           diving board &               parachute & 0.56 &  0.00 \\
           diving board &              coffee cup & 0.56 &  0.00 \\
           diving board &                 snorkel & 0.56 &  0.00 \\
           diving board &                   radio & 0.56 &  0.00 \\
           diving board &               telephone & 0.56 &  0.00 \\
           diving board &              paintbrush & 0.56 &  0.00 \\
           diving board &              calculator & 0.56 &  0.00 \\
           diving board &                backpack & 0.56 &  0.00 \\
           diving board &                  stereo & 0.56 &  0.00 \\
           diving board &                   wheel & 0.56 &  0.00 \\
           diving board &                   horse & 0.56 &  0.00 \\
           diving board &                     bus & 0.56 &  0.00 \\
           diving board &                     dog & 0.56 &  0.00 \\
           diving board &                   stove & 0.56 &  0.00 \\
                  spoon &                 t-shirt & 0.56 &  0.00 \\
                   rake &           picture frame & 0.56 &  0.00 \\
              underwear &          remote control & 0.56 &  0.00 \\
                    axe &                     bed & 0.56 &  0.00 \\
           baseball bat &                   house & 0.56 &  0.00 \\
           baseball bat &                   tooth & 0.56 &  0.00 \\
           baseball bat &              lighthouse & 0.56 &  0.00 \\
           baseball bat &                    book & 0.56 &  0.00 \\
           baseball bat &                  toilet & 0.56 &  0.00 \\
           baseball bat &              chandelier & 0.56 &  0.00 \\
           baseball bat &                     map & 0.56 &  0.00 \\
           baseball bat &                     eye & 0.56 &  0.00 \\
           baseball bat &                    frog & 0.56 &  0.00 \\
           baseball bat &                bracelet & 0.56 &  0.00 \\
                 pencil &           picture frame & 0.56 &  0.00 \\
                    hat &             hockey puck & 0.56 &  0.00 \\
                    hat &           picture frame & 0.56 &  0.00 \\
                    hat &            sleeping bag & 0.56 &  0.00 \\
                    hat &              coffee cup & 0.56 &  0.00 \\
                 eraser &                 t-shirt & 0.56 &  0.00 \\
              moustache &                    moon & 0.56 &  0.00 \\
              moustache &                    leaf & 0.56 &  0.00 \\
              moustache &                     cup & 0.56 &  0.00 \\
              moustache &                     sun & 0.56 &  0.00 \\
                 crayon &           picture frame & 0.56 &  0.00 \\
                 shovel &           picture frame & 0.56 &  0.00 \\
                  house &              floor lamp & 0.56 &  0.00 \\
                  house &                 t-shirt & 0.56 &  0.00 \\
                  house &                 hot tub & 0.56 &  0.00 \\
                  house &          tennis racquet & 0.56 &  0.00 \\
                  house &              school bus & 0.56 &  0.00 \\
                  house &             soccer ball & 0.56 &  0.00 \\
                 shorts &          remote control & 0.56 &  0.00 \\
             floor lamp &                   tooth & 0.56 &  0.00 \\
             floor lamp &              lighthouse & 0.56 &  0.00 \\
             floor lamp &                    book & 0.56 &  0.00 \\
             floor lamp &                  toilet & 0.56 &  0.00 \\
             floor lamp &              chandelier & 0.56 &  0.00 \\
             floor lamp &                     map & 0.56 &  0.00 \\
             floor lamp &                     eye & 0.56 &  0.00 \\
             floor lamp &                    frog & 0.56 &  0.00 \\
             floor lamp &                bracelet & 0.56 &  0.00 \\
             paper clip &                   anvil & 0.56 &  0.00 \\
             paper clip &                   mouth & 0.56 &  0.00 \\
             paper clip &                     toe & 0.56 &  0.00 \\
             paper clip &                    pool & 0.56 &  0.00 \\
             paper clip &                    duck & 0.56 &  0.00 \\
             paper clip &                    cake & 0.56 &  0.00 \\
             paper clip &                    face & 0.56 &  0.00 \\
             paper clip &              camouflage & 0.56 &  0.00 \\
                   sock &          remote control & 0.56 &  0.00 \\
                mailbox &           picture frame & 0.56 &  0.00 \\
                t-shirt &                   tooth & 0.56 &  0.00 \\
                t-shirt &              toothbrush & 0.56 &  0.00 \\
                t-shirt &                 lighter & 0.56 &  0.00 \\
                t-shirt &                     cup & 0.56 &  0.00 \\
                t-shirt &              skateboard & 0.56 &  0.00 \\
                t-shirt &                   purse & 0.56 &  0.00 \\
                t-shirt &                     key & 0.56 &  0.00 \\
                t-shirt &          remote control & 0.56 &  0.00 \\
                t-shirt &              lighthouse & 0.56 &  0.00 \\
                t-shirt &                    book & 0.56 &  0.00 \\
                t-shirt &                  toilet & 0.56 &  0.00 \\
                t-shirt &              chandelier & 0.56 &  0.00 \\
                t-shirt &                     map & 0.56 &  0.00 \\
                t-shirt &                     eye & 0.56 &  0.00 \\
                t-shirt &                  basket & 0.56 &  0.00 \\
                t-shirt &                    sink & 0.56 &  0.00 \\
                t-shirt &                    frog & 0.56 &  0.00 \\
                t-shirt &                   train & 0.56 &  0.00 \\
                t-shirt &                     fan & 0.56 &  0.00 \\
                t-shirt &                     pig & 0.56 &  0.00 \\
                t-shirt &                bracelet & 0.56 &  0.00 \\
                  anvil &              light bulb & 0.56 &  0.00 \\
                  anvil &        aircraft carrier & 0.56 &  0.00 \\
                  anvil &             garden hose & 0.56 &  0.00 \\
                  anvil &          roller coaster & 0.56 &  0.00 \\
                 church &             hockey puck & 0.56 &  0.00 \\
                 church &            sleeping bag & 0.56 &  0.00 \\
                 church &              coffee cup & 0.56 &  0.00 \\
                  crown &           picture frame & 0.56 &  0.00 \\
                  tooth &                 hot tub & 0.56 &  0.00 \\
                  tooth &          tennis racquet & 0.56 &  0.00 \\
                  tooth &              school bus & 0.56 &  0.00 \\
                  tooth &             soccer ball & 0.56 &  0.00 \\
                 bridge &             garden hose & 0.56 &  0.00 \\
                  fence &             hockey puck & 0.56 &  0.00 \\
                  fence &            sleeping bag & 0.56 &  0.00 \\
                  fence &              coffee cup & 0.56 &  0.00 \\
                  drill &           picture frame & 0.56 &  0.00 \\
                    bed &              frying pan & 0.56 &  0.00 \\
                    bed &         washing machine & 0.56 &  0.00 \\
                    bed &             alarm clock & 0.56 &  0.00 \\
                sweater &             hockey puck & 0.56 &  0.00 \\
                sweater &           picture frame & 0.56 &  0.00 \\
                sweater &            sleeping bag & 0.56 &  0.00 \\
                sweater &              coffee cup & 0.56 &  0.00 \\
                 hammer &           picture frame & 0.56 &  0.00 \\
                  snake &           picture frame & 0.56 &  0.00 \\
                bandage &             hockey puck & 0.56 &  0.00 \\
                bandage &           picture frame & 0.56 &  0.00 \\
                bandage &            sleeping bag & 0.56 &  0.00 \\
                bandage &              coffee cup & 0.56 &  0.00 \\
            hockey puck &                    barn & 0.56 &  0.00 \\
            hockey puck &           picture frame & 0.56 &  0.00 \\
            hockey puck &                  helmet & 0.56 &  0.00 \\
            hockey puck &                  castle & 0.56 &  0.00 \\
            hockey puck &                necklace & 0.56 &  0.00 \\
            hockey puck &                hospital & 0.56 &  0.00 \\
            hockey puck &               bottlecap & 0.56 &  0.00 \\
               umbrella &          remote control & 0.56 &  0.00 \\
              megaphone &           picture frame & 0.56 &  0.00 \\
                  mouth &              light bulb & 0.56 &  0.00 \\
                  mouth &        aircraft carrier & 0.56 &  0.00 \\
                  mouth &             garden hose & 0.56 &  0.00 \\
                  mouth &          roller coaster & 0.56 &  0.00 \\
                   belt &           picture frame & 0.56 &  0.00 \\
                  broom &           picture frame & 0.56 &  0.00 \\
                 bucket &           picture frame & 0.56 &  0.00 \\
                    toe &              light bulb & 0.56 &  0.00 \\
                    toe &        aircraft carrier & 0.56 &  0.00 \\
                    toe &             garden hose & 0.56 &  0.00 \\
                    toe &          roller coaster & 0.56 &  0.00 \\
                bathtub &           picture frame & 0.56 &  0.00 \\
              ice cream &                    bird & 0.56 &  0.00 \\
              ice cream &                 octopus & 0.56 &  0.00 \\
              ice cream &                   snail & 0.56 &  0.00 \\
                   barn &            sleeping bag & 0.56 &  0.00 \\
                   barn &              coffee cup & 0.56 &  0.00 \\
          flying saucer &                   angel & 0.56 &  0.00 \\
          picture frame &                  helmet & 0.56 &  0.00 \\
          picture frame &            sleeping bag & 0.56 &  0.00 \\
          picture frame &                necklace & 0.56 &  0.00 \\
          picture frame &                   mouse & 0.56 &  0.00 \\
          picture frame &                  camera & 0.56 &  0.00 \\
          picture frame &                    harp & 0.56 &  0.00 \\
          picture frame &                computer & 0.56 &  0.00 \\
          picture frame &               bottlecap & 0.56 &  0.00 \\
          picture frame &                 dresser & 0.56 &  0.00 \\
          picture frame &               parachute & 0.56 &  0.00 \\
          picture frame &              coffee cup & 0.56 &  0.00 \\
          picture frame &                 snorkel & 0.56 &  0.00 \\
          picture frame &                   radio & 0.56 &  0.00 \\
          picture frame &               telephone & 0.56 &  0.00 \\
          picture frame &              paintbrush & 0.56 &  0.00 \\
          picture frame &              calculator & 0.56 &  0.00 \\
          picture frame &                backpack & 0.56 &  0.00 \\
          picture frame &                  stereo & 0.56 &  0.00 \\
          picture frame &                   wheel & 0.56 &  0.00 \\
          picture frame &                     bus & 0.56 &  0.00 \\
          picture frame &                     dog & 0.56 &  0.00 \\
          picture frame &                   stove & 0.56 &  0.00 \\
                 helmet &            sleeping bag & 0.56 &  0.00 \\
                 helmet &              coffee cup & 0.56 &  0.00 \\
                 cooler &          remote control & 0.56 &  0.00 \\
             light bulb &                    pool & 0.56 &  0.00 \\
             light bulb &                    duck & 0.56 &  0.00 \\
             light bulb &                    cake & 0.56 &  0.00 \\
             light bulb &                    face & 0.56 &  0.00 \\
             light bulb &              camouflage & 0.56 &  0.00 \\
           sleeping bag &                necklace & 0.56 &  0.00 \\
           sleeping bag &                hospital & 0.56 &  0.00 \\
           sleeping bag &               bottlecap & 0.56 &  0.00 \\
       aircraft carrier &                    pool & 0.56 &  0.00 \\
       aircraft carrier &                    duck & 0.56 &  0.00 \\
       aircraft carrier &                    cake & 0.56 &  0.00 \\
       aircraft carrier &                    face & 0.56 &  0.00 \\
       aircraft carrier &              camouflage & 0.56 &  0.00 \\
            garden hose &                    pool & 0.56 &  0.00 \\
            garden hose &                    duck & 0.56 &  0.00 \\
            garden hose &                    cake & 0.56 &  0.00 \\
            garden hose &                    face & 0.56 &  0.00 \\
            garden hose &              camouflage & 0.56 &  0.00 \\
         roller coaster &                    pool & 0.56 &  0.00 \\
         roller coaster &                    duck & 0.56 &  0.00 \\
         roller coaster &                    cake & 0.56 &  0.00 \\
         roller coaster &              camouflage & 0.56 &  0.00 \\
               necklace &              coffee cup & 0.56 &  0.00 \\
               hospital &              coffee cup & 0.56 &  0.00 \\
         remote control &                 snowman & 0.56 &  0.00 \\
         remote control &               fireplace & 0.56 &  0.00 \\
             lighthouse &                 hot tub & 0.56 &  0.00 \\
             lighthouse &          tennis racquet & 0.56 &  0.00 \\
             lighthouse &              school bus & 0.56 &  0.00 \\
             lighthouse &             soccer ball & 0.56 &  0.00 \\
              bottlecap &              coffee cup & 0.56 &  0.00 \\
                   book &                 hot tub & 0.56 &  0.00 \\
                   book &          tennis racquet & 0.56 &  0.00 \\
                   book &              school bus & 0.56 &  0.00 \\
                   book &             soccer ball & 0.56 &  0.00 \\
          birthday cake &                sandwich & 0.56 &  0.00 \\
                 toilet &                 hot tub & 0.56 &  0.00 \\
                 toilet &          tennis racquet & 0.56 &  0.00 \\
                 toilet &              school bus & 0.56 &  0.00 \\
                 toilet &             soccer ball & 0.56 &  0.00 \\
             chandelier &                 hot tub & 0.56 &  0.00 \\
             chandelier &          tennis racquet & 0.56 &  0.00 \\
             chandelier &              school bus & 0.56 &  0.00 \\
             chandelier &             soccer ball & 0.56 &  0.00 \\
                    map &                 hot tub & 0.56 &  0.00 \\
                    map &          tennis racquet & 0.56 &  0.00 \\
                    map &              school bus & 0.56 &  0.00 \\
                    map &             soccer ball & 0.56 &  0.00 \\
                    eye &                 hot tub & 0.56 &  0.00 \\
                    eye &          tennis racquet & 0.56 &  0.00 \\
                    eye &              school bus & 0.56 &  0.00 \\
                    eye &             soccer ball & 0.56 &  0.00 \\
                hot tub &                    frog & 0.56 &  0.00 \\
                hot tub &                bracelet & 0.56 &  0.00 \\
         tennis racquet &                    frog & 0.56 &  0.00 \\
         tennis racquet &                bracelet & 0.56 &  0.00 \\
                   frog &              school bus & 0.56 &  0.00 \\
                   frog &             soccer ball & 0.56 &  0.00 \\
             school bus &                bracelet & 0.56 &  0.00 \\
            soccer ball &                bracelet & 0.56 &  0.00 \\
                   line &             cruise ship & 0.55 &  0.00 \\
               triangle &                     axe & 0.55 &  0.00 \\
               triangle &              frying pan & 0.55 &  0.00 \\
                    leg &            pickup truck & 0.55 &  0.00 \\
                    leg &              police car & 0.55 &  0.00 \\
               keyboard &             cruise ship & 0.55 &  0.00 \\
                  canoe &            sleeping bag & 0.55 &  0.00 \\
                  canoe &              coffee cup & 0.55 &  0.00 \\
              golf club &                   rifle & 0.55 &  0.00 \\
              golf club &                     axe & 0.55 &  0.00 \\
              golf club &                sailboat & 0.55 &  0.00 \\
              golf club &               hourglass & 0.55 &  0.00 \\
              golf club &              frying pan & 0.55 &  0.00 \\
              golf club &                airplane & 0.55 &  0.00 \\
              golf club &               submarine & 0.55 &  0.00 \\
              golf club &              wristwatch & 0.55 &  0.00 \\
              golf club &              helicopter & 0.55 &  0.00 \\
              golf club &               bulldozer & 0.55 &  0.00 \\
              golf club &             alarm clock & 0.55 &  0.00 \\
            string bean &              watermelon & 0.55 &  0.00 \\
            string bean &               blueberry & 0.55 &  0.00 \\
            string bean &              strawberry & 0.55 &  0.00 \\
            string bean &              blackberry & 0.55 &  0.00 \\
                  rifle &            hockey stick & 0.55 &  0.00 \\
                  rifle &             wine bottle & 0.55 &  0.00 \\
                  rifle &            baseball bat & 0.55 &  0.00 \\
                  rifle &              floor lamp & 0.55 &  0.00 \\
                  rifle &                 hot tub & 0.55 &  0.00 \\
                  rifle &          tennis racquet & 0.55 &  0.00 \\
                  rifle &              school bus & 0.55 &  0.00 \\
                  rifle &             soccer ball & 0.55 &  0.00 \\
                 ladder &            fire hydrant & 0.55 &  0.00 \\
           hockey stick &                     axe & 0.55 &  0.00 \\
           hockey stick &                sailboat & 0.55 &  0.00 \\
           hockey stick &               hourglass & 0.55 &  0.00 \\
           hockey stick &              frying pan & 0.55 &  0.00 \\
           hockey stick &                airplane & 0.55 &  0.00 \\
           hockey stick &               submarine & 0.55 &  0.00 \\
           hockey stick &              wristwatch & 0.55 &  0.00 \\
           hockey stick &              helicopter & 0.55 &  0.00 \\
           hockey stick &               bulldozer & 0.55 &  0.00 \\
           hockey stick &             alarm clock & 0.55 &  0.00 \\
                  bench &                     axe & 0.55 &  0.00 \\
                  bench &              frying pan & 0.55 &  0.00 \\
                  bench &             alarm clock & 0.55 &  0.00 \\
                   nail &                     axe & 0.55 &  0.00 \\
                   nail &              frying pan & 0.55 &  0.00 \\
                   door &            fire hydrant & 0.55 &  0.00 \\
               lipstick &                     axe & 0.55 &  0.00 \\
               lipstick &              frying pan & 0.55 &  0.00 \\
               lipstick &             alarm clock & 0.55 &  0.00 \\
            streetlight &                     axe & 0.55 &  0.00 \\
            streetlight &              frying pan & 0.55 &  0.00 \\
               suitcase &                     axe & 0.55 &  0.00 \\
               suitcase &              frying pan & 0.55 &  0.00 \\
               suitcase &             alarm clock & 0.55 &  0.00 \\
                 marker &            pickup truck & 0.55 &  0.00 \\
                 marker &              police car & 0.55 &  0.00 \\
                  chair &                     axe & 0.55 &  0.00 \\
                  chair &              frying pan & 0.55 &  0.00 \\
                  table &            pickup truck & 0.55 &  0.00 \\
                  table &              police car & 0.55 &  0.00 \\
                   fork &            pickup truck & 0.55 &  0.00 \\
                   fork &              police car & 0.55 &  0.00 \\
            wine bottle &                     axe & 0.55 &  0.00 \\
            wine bottle &                sailboat & 0.55 &  0.00 \\
            wine bottle &               hourglass & 0.55 &  0.00 \\
            wine bottle &              frying pan & 0.55 &  0.00 \\
            wine bottle &                airplane & 0.55 &  0.00 \\
            wine bottle &               submarine & 0.55 &  0.00 \\
            wine bottle &              wristwatch & 0.55 &  0.00 \\
            wine bottle &              helicopter & 0.55 &  0.00 \\
            wine bottle &               bulldozer & 0.55 &  0.00 \\
            wine bottle &             alarm clock & 0.55 &  0.00 \\
                  spoon &             cruise ship & 0.55 &  0.00 \\
               envelope &             cruise ship & 0.55 &  0.00 \\
                   rake &            pickup truck & 0.55 &  0.00 \\
                   rake &              police car & 0.55 &  0.00 \\
                    axe &                  circle & 0.55 &  0.00 \\
                    axe &              floor lamp & 0.55 &  0.00 \\
                    axe &                   sword & 0.55 &  0.00 \\
                    axe &                  candle & 0.55 &  0.00 \\
                    axe &                 syringe & 0.55 &  0.00 \\
                    axe &                    vase & 0.55 &  0.00 \\
                    axe &                dumbbell & 0.55 &  0.00 \\
                    axe &              skateboard & 0.55 &  0.00 \\
                    axe &              eyeglasses & 0.55 &  0.00 \\
                    axe &              television & 0.55 &  0.00 \\
                    axe &                     mug & 0.55 &  0.00 \\
                    axe &             stethoscope & 0.55 &  0.00 \\
                    axe &                   piano & 0.55 &  0.00 \\
                    axe &                    hand & 0.55 &  0.00 \\
                    axe &                   couch & 0.55 &  0.00 \\
                    axe &                baseball & 0.55 &  0.00 \\
                    axe &                    bird & 0.55 &  0.00 \\
                    axe &                  cannon & 0.55 &  0.00 \\
                    axe &                 lantern & 0.55 &  0.00 \\
                    axe &                 compass & 0.55 &  0.00 \\
                    axe &                 hot tub & 0.55 &  0.00 \\
                    axe &              basketball & 0.55 &  0.00 \\
                    axe &                     car & 0.55 &  0.00 \\
                    axe &                  stereo & 0.55 &  0.00 \\
                    axe &                  guitar & 0.55 &  0.00 \\
                    axe &              binoculars & 0.55 &  0.00 \\
                    axe &                 bicycle & 0.55 &  0.00 \\
                    axe &                   horse & 0.55 &  0.00 \\
                    axe &                     cat & 0.55 &  0.00 \\
                    axe &              school bus & 0.55 &  0.00 \\
                    axe &             soccer ball & 0.55 &  0.00 \\
           baseball bat &                sailboat & 0.55 &  0.00 \\
           baseball bat &               hourglass & 0.55 &  0.00 \\
           baseball bat &                airplane & 0.55 &  0.00 \\
           baseball bat &               submarine & 0.55 &  0.00 \\
           baseball bat &              wristwatch & 0.55 &  0.00 \\
           baseball bat &              helicopter & 0.55 &  0.00 \\
           baseball bat &               bulldozer & 0.55 &  0.00 \\
           baseball bat &             alarm clock & 0.55 &  0.00 \\
                 pencil &            pickup truck & 0.55 &  0.00 \\
                 pencil &              police car & 0.55 &  0.00 \\
                 circle &              frying pan & 0.55 &  0.00 \\
                 eraser &             cruise ship & 0.55 &  0.00 \\
                 crayon &            pickup truck & 0.55 &  0.00 \\
                 crayon &              police car & 0.55 &  0.00 \\
                 shovel &            pickup truck & 0.55 &  0.00 \\
                 shovel &              police car & 0.55 &  0.00 \\
              boomerang &        aircraft carrier & 0.55 &  0.00 \\
             floor lamp &                sailboat & 0.55 &  0.00 \\
             floor lamp &               hourglass & 0.55 &  0.00 \\
             floor lamp &              frying pan & 0.55 &  0.00 \\
             floor lamp &                airplane & 0.55 &  0.00 \\
             floor lamp &               submarine & 0.55 &  0.00 \\
             floor lamp &              wristwatch & 0.55 &  0.00 \\
             floor lamp &              helicopter & 0.55 &  0.00 \\
             floor lamp &               bulldozer & 0.55 &  0.00 \\
             floor lamp &             alarm clock & 0.55 &  0.00 \\
                  sword &              frying pan & 0.55 &  0.00 \\
            screwdriver &               ice cream & 0.55 &  0.00 \\
            screwdriver &                 hot dog & 0.55 &  0.00 \\
            screwdriver &             alarm clock & 0.55 &  0.00 \\
                 candle &              frying pan & 0.55 &  0.00 \\
               sailboat &                 hot tub & 0.55 &  0.00 \\
               sailboat &          tennis racquet & 0.55 &  0.00 \\
               sailboat &             soccer ball & 0.55 &  0.00 \\
             paper clip &                  castle & 0.55 &  0.00 \\
             paper clip &        aircraft carrier & 0.55 &  0.00 \\
             paper clip &                scissors & 0.55 &  0.00 \\
             paper clip &                     van & 0.55 &  0.00 \\
             paper clip &                   truck & 0.55 &  0.00 \\
             paper clip &                    sink & 0.55 &  0.00 \\
             paper clip &                 tractor & 0.55 &  0.00 \\
                mailbox &            pickup truck & 0.55 &  0.00 \\
                mailbox &              police car & 0.55 &  0.00 \\
                syringe &              frying pan & 0.55 &  0.00 \\
              hourglass &                 hot tub & 0.55 &  0.00 \\
              hourglass &          tennis racquet & 0.55 &  0.00 \\
              hourglass &              school bus & 0.55 &  0.00 \\
              hourglass &             soccer ball & 0.55 &  0.00 \\
                   shoe &            pickup truck & 0.55 &  0.00 \\
                   shoe &              police car & 0.55 &  0.00 \\
                   foot &            pickup truck & 0.55 &  0.00 \\
                   foot &              police car & 0.55 &  0.00 \\
                  crown &            pickup truck & 0.55 &  0.00 \\
                  crown &              police car & 0.55 &  0.00 \\
             toothbrush &             cruise ship & 0.55 &  0.00 \\
                 bridge &            pickup truck & 0.55 &  0.00 \\
                 bridge &              police car & 0.55 &  0.00 \\
                  drill &            pickup truck & 0.55 &  0.00 \\
                  drill &              police car & 0.55 &  0.00 \\
                   vase &              frying pan & 0.55 &  0.00 \\
                   vase &             alarm clock & 0.55 &  0.00 \\
               dumbbell &              frying pan & 0.55 &  0.00 \\
               dumbbell &             alarm clock & 0.55 &  0.00 \\
                sweater &              sea turtle & 0.55 &  0.00 \\
                 hammer &            pickup truck & 0.55 &  0.00 \\
                 hammer &              police car & 0.55 &  0.00 \\
                  snake &             alarm clock & 0.55 &  0.00 \\
             frying pan &              skateboard & 0.55 &  0.00 \\
             frying pan &              eyeglasses & 0.55 &  0.00 \\
             frying pan &              television & 0.55 &  0.00 \\
             frying pan &                     mug & 0.55 &  0.00 \\
             frying pan &             stethoscope & 0.55 &  0.00 \\
             frying pan &                   piano & 0.55 &  0.00 \\
             frying pan &                    hand & 0.55 &  0.00 \\
             frying pan &                   couch & 0.55 &  0.00 \\
             frying pan &                baseball & 0.55 &  0.00 \\
             frying pan &                    bird & 0.55 &  0.00 \\
             frying pan &                  cannon & 0.55 &  0.00 \\
             frying pan &                 lantern & 0.55 &  0.00 \\
             frying pan &                 compass & 0.55 &  0.00 \\
             frying pan &                 hot tub & 0.55 &  0.00 \\
             frying pan &              basketball & 0.55 &  0.00 \\
             frying pan &                     car & 0.55 &  0.00 \\
             frying pan &                  stereo & 0.55 &  0.00 \\
             frying pan &                  guitar & 0.55 &  0.00 \\
             frying pan &              binoculars & 0.55 &  0.00 \\
             frying pan &                 bicycle & 0.55 &  0.00 \\
             frying pan &                   horse & 0.55 &  0.00 \\
             frying pan &                     cat & 0.55 &  0.00 \\
             frying pan &              school bus & 0.55 &  0.00 \\
             frying pan &             soccer ball & 0.55 &  0.00 \\
            hockey puck &        aircraft carrier & 0.55 &  0.00 \\
            hockey puck &                scissors & 0.55 &  0.00 \\
            hockey puck &                     van & 0.55 &  0.00 \\
            hockey puck &                   truck & 0.55 &  0.00 \\
            hockey puck &                 tractor & 0.55 &  0.00 \\
            cruise ship &                     cup & 0.55 &  0.00 \\
            cruise ship &                   purse & 0.55 &  0.00 \\
            cruise ship &                     key & 0.55 &  0.00 \\
            cruise ship &          remote control & 0.55 &  0.00 \\
            cruise ship &                  basket & 0.55 &  0.00 \\
            cruise ship &                     fan & 0.55 &  0.00 \\
              megaphone &            pickup truck & 0.55 &  0.00 \\
              megaphone &              police car & 0.55 &  0.00 \\
                   belt &            pickup truck & 0.55 &  0.00 \\
                   belt &              police car & 0.55 &  0.00 \\
                  broom &            pickup truck & 0.55 &  0.00 \\
                  broom &              police car & 0.55 &  0.00 \\
                 bucket &            pickup truck & 0.55 &  0.00 \\
                 bucket &              police car & 0.55 &  0.00 \\
                    arm &            pickup truck & 0.55 &  0.00 \\
                    arm &              police car & 0.55 &  0.00 \\
                bathtub &            pickup truck & 0.55 &  0.00 \\
                bathtub &              police car & 0.55 &  0.00 \\
              ice cream &                     cup & 0.55 &  0.00 \\
                    cup &                 hot dog & 0.55 &  0.00 \\
             flashlight &        aircraft carrier & 0.55 &  0.00 \\
             skateboard &             alarm clock & 0.55 &  0.00 \\
               airplane &                 hot tub & 0.55 &  0.00 \\
               airplane &          tennis racquet & 0.55 &  0.00 \\
               airplane &             soccer ball & 0.55 &  0.00 \\
                 pliers &             alarm clock & 0.55 &  0.00 \\
                trumpet &        aircraft carrier & 0.55 &  0.00 \\
               clarinet &            sleeping bag & 0.55 &  0.00 \\
               clarinet &              coffee cup & 0.55 &  0.00 \\
                 castle &              light bulb & 0.55 &  0.00 \\
                 castle &        aircraft carrier & 0.55 &  0.00 \\
                 castle &          roller coaster & 0.55 &  0.00 \\
             light bulb &        aircraft carrier & 0.55 &  0.00 \\
             light bulb &                scissors & 0.55 &  0.00 \\
             light bulb &                     van & 0.55 &  0.00 \\
             light bulb &                   truck & 0.55 &  0.00 \\
             light bulb &                    sink & 0.55 &  0.00 \\
             light bulb &                 tractor & 0.55 &  0.00 \\
              speedboat &            sleeping bag & 0.55 &  0.00 \\
              speedboat &              coffee cup & 0.55 &  0.00 \\
           sleeping bag &                  laptop & 0.55 &  0.00 \\
           sleeping bag &               saxophone & 0.55 &  0.00 \\
           sleeping bag &            pickup truck & 0.55 &  0.00 \\
           sleeping bag &                  spider & 0.55 &  0.00 \\
           sleeping bag &              police car & 0.55 &  0.00 \\
           sleeping bag &               motorbike & 0.55 &  0.00 \\
           sleeping bag &               ambulance & 0.55 &  0.00 \\
       aircraft carrier &          roller coaster & 0.55 &  0.00 \\
       aircraft carrier &                   clock & 0.55 &  0.00 \\
       aircraft carrier &                trombone & 0.55 &  0.00 \\
       aircraft carrier &              microphone & 0.55 &  0.00 \\
       aircraft carrier &                  violin & 0.55 &  0.00 \\
       aircraft carrier &                windmill & 0.55 &  0.00 \\
       aircraft carrier &                scissors & 0.55 &  0.00 \\
       aircraft carrier &                   cello & 0.55 &  0.00 \\
       aircraft carrier &                    sink & 0.55 &  0.00 \\
                 laptop &              coffee cup & 0.55 &  0.00 \\
                 jacket &            pickup truck & 0.55 &  0.00 \\
                 jacket &              police car & 0.55 &  0.00 \\
              submarine &                 hot tub & 0.55 &  0.00 \\
              submarine &          tennis racquet & 0.55 &  0.00 \\
              submarine &             soccer ball & 0.55 &  0.00 \\
         roller coaster &                scissors & 0.55 &  0.00 \\
         roller coaster &                     van & 0.55 &  0.00 \\
         roller coaster &                   truck & 0.55 &  0.00 \\
         roller coaster &                    sink & 0.55 &  0.00 \\
         roller coaster &                 tractor & 0.55 &  0.00 \\
             television &             alarm clock & 0.55 &  0.00 \\
                    mug &             alarm clock & 0.55 &  0.00 \\
                hot dog &                  cactus & 0.55 &  0.00 \\
                  mouse &            pickup truck & 0.55 &  0.00 \\
                  mouse &              police car & 0.55 &  0.00 \\
                    key &               palm tree & 0.55 &  0.00 \\
                 camera &            pickup truck & 0.55 &  0.00 \\
                 camera &              police car & 0.55 &  0.00 \\
                   harp &            pickup truck & 0.55 &  0.00 \\
                   harp &              police car & 0.55 &  0.00 \\
              saxophone &              coffee cup & 0.55 &  0.00 \\
               computer &            pickup truck & 0.55 &  0.00 \\
               computer &              police car & 0.55 &  0.00 \\
                dresser &            pickup truck & 0.55 &  0.00 \\
                dresser &              police car & 0.55 &  0.00 \\
                dresser &              sea turtle & 0.55 &  0.00 \\
                   hand &               palm tree & 0.55 &  0.00 \\
           pickup truck &               parachute & 0.55 &  0.00 \\
           pickup truck &              coffee cup & 0.55 &  0.00 \\
           pickup truck &                 snorkel & 0.55 &  0.00 \\
           pickup truck &                   radio & 0.55 &  0.00 \\
           pickup truck &               telephone & 0.55 &  0.00 \\
           pickup truck &              paintbrush & 0.55 &  0.00 \\
           pickup truck &              calculator & 0.55 &  0.00 \\
           pickup truck &                backpack & 0.55 &  0.00 \\
           pickup truck &                     dog & 0.55 &  0.00 \\
           pickup truck &                     pig & 0.55 &  0.00 \\
           pickup truck &                   stove & 0.55 &  0.00 \\
              parachute &              police car & 0.55 &  0.00 \\
                  couch &             alarm clock & 0.55 &  0.00 \\
               baseball &             alarm clock & 0.55 &  0.00 \\
             coffee cup &                  spider & 0.55 &  0.00 \\
             coffee cup &              police car & 0.55 &  0.00 \\
             coffee cup &               motorbike & 0.55 &  0.00 \\
             coffee cup &               ambulance & 0.55 &  0.00 \\
             wristwatch &                 hot tub & 0.55 &  0.00 \\
             wristwatch &          tennis racquet & 0.55 &  0.00 \\
             wristwatch &              school bus & 0.55 &  0.00 \\
             wristwatch &             soccer ball & 0.55 &  0.00 \\
                snorkel &              police car & 0.55 &  0.00 \\
                 teapot &             alarm clock & 0.55 &  0.00 \\
              palm tree &                  spider & 0.55 &  0.00 \\
              palm tree &                   snail & 0.55 &  0.00 \\
              palm tree &                  cookie & 0.55 &  0.00 \\
              palm tree &                    frog & 0.55 &  0.00 \\
              palm tree &                  dragon & 0.55 &  0.00 \\
              palm tree &                     pig & 0.55 &  0.00 \\
              palm tree &                     cow & 0.55 &  0.00 \\
                   bird &             alarm clock & 0.55 &  0.00 \\
                  radio &              police car & 0.55 &  0.00 \\
              telephone &              police car & 0.55 &  0.00 \\
                    bat &             alarm clock & 0.55 &  0.00 \\
                hot tub &              helicopter & 0.55 &  0.00 \\
                hot tub &               bulldozer & 0.55 &  0.00 \\
                hot tub &             alarm clock & 0.55 &  0.00 \\
             basketball &             alarm clock & 0.55 &  0.00 \\
             paintbrush &              police car & 0.55 &  0.00 \\
         tennis racquet &              helicopter & 0.55 &  0.00 \\
         tennis racquet &               bulldozer & 0.55 &  0.00 \\
         tennis racquet &             alarm clock & 0.55 &  0.00 \\
                    car &             alarm clock & 0.55 &  0.00 \\
             police car &              calculator & 0.55 &  0.00 \\
             police car &                backpack & 0.55 &  0.00 \\
             police car &                     dog & 0.55 &  0.00 \\
             police car &                     pig & 0.55 &  0.00 \\
             police car &                   stove & 0.55 &  0.00 \\
             helicopter &             soccer ball & 0.55 &  0.00 \\
                 stereo &             alarm clock & 0.55 &  0.00 \\
                bicycle &             alarm clock & 0.55 &  0.00 \\
                   face &              sea turtle & 0.55 &  0.00 \\
                  horse &             alarm clock & 0.55 &  0.00 \\
              bulldozer &             soccer ball & 0.55 &  0.00 \\
            alarm clock &              school bus & 0.55 &  0.00 \\
            alarm clock &             soccer ball & 0.55 &  0.00 \\
             sea turtle &                    crab & 0.55 &  0.00 \\
             sea turtle &                   beard & 0.55 &  0.00 \\
               mosquito &              sea turtle & 0.54 &  0.00 \\
                octopus &              sea turtle & 0.54 &  0.00 \\
                    ant &              sea turtle & 0.54 &  0.00 \\
              butterfly &              sea turtle & 0.54 &  0.00 \\
             sea turtle &                 lobster & 0.54 &  0.00 \\
             sea turtle &                     bee & 0.54 &  0.00 \\
              golf club &                     bee & 0.53 &  0.00 \\
                   star &          remote control & 0.53 &  0.00 \\
                   star &           traffic light & 0.53 &  0.00 \\
                    cup &           traffic light & 0.53 &  0.00 \\
          flying saucer &                   brain & 0.53 &  0.00 \\
         roller coaster &                  toilet & 0.53 &  0.00 \\
         remote control &                  dragon & 0.53 &  0.00 \\
                 stairs &              paper clip & 0.53 &  0.00 \\
                 stairs &              light bulb & 0.53 &  0.00 \\
                 stairs &        aircraft carrier & 0.53 &  0.00 \\
                 stairs &          roller coaster & 0.53 &  0.00 \\
               triangle &            diving board & 0.53 &  0.00 \\
               triangle &           picture frame & 0.53 &  0.00 \\
             skyscraper &              paper clip & 0.53 &  0.00 \\
             skyscraper &              light bulb & 0.53 &  0.00 \\
             skyscraper &        aircraft carrier & 0.53 &  0.00 \\
             skyscraper &             garden hose & 0.53 &  0.00 \\
             skyscraper &          roller coaster & 0.53 &  0.00 \\
                 square &            fire hydrant & 0.53 &  0.00 \\
                 square &            pickup truck & 0.53 &  0.00 \\
                 square &              police car & 0.53 &  0.00 \\
                    leg &               ice cream & 0.53 &  0.00 \\
                    leg &             garden hose & 0.53 &  0.00 \\
                   knee &              paper clip & 0.53 &  0.00 \\
                   knee &              light bulb & 0.53 &  0.00 \\
                   knee &        aircraft carrier & 0.53 &  0.00 \\
                   knee &             garden hose & 0.53 &  0.00 \\
                   knee &          roller coaster & 0.53 &  0.00 \\
               keyboard &             garden hose & 0.53 &  0.00 \\
              golf club &                  ladder & 0.53 &  0.00 \\
              golf club &            diving board & 0.53 &  0.00 \\
              golf club &                     hat & 0.53 &  0.00 \\
              golf club &                   fence & 0.53 &  0.00 \\
              golf club &                 sweater & 0.53 &  0.00 \\
              golf club &                 bandage & 0.53 &  0.00 \\
              golf club &                    barn & 0.53 &  0.00 \\
              golf club &           picture frame & 0.53 &  0.00 \\
              golf club &                  helmet & 0.53 &  0.00 \\
              golf club &                necklace & 0.53 &  0.00 \\
              golf club &               bottlecap & 0.53 &  0.00 \\
            string bean &                    fish & 0.53 &  0.00 \\
                 ladder &            hockey stick & 0.53 &  0.00 \\
                 ladder &             wine bottle & 0.53 &  0.00 \\
                 ladder &            baseball bat & 0.53 &  0.00 \\
                 ladder &              floor lamp & 0.53 &  0.00 \\
                 ladder &                 t-shirt & 0.53 &  0.00 \\
                 ladder &                 hot tub & 0.53 &  0.00 \\
                 ladder &          tennis racquet & 0.53 &  0.00 \\
                 ladder &              school bus & 0.53 &  0.00 \\
                 ladder &             soccer ball & 0.53 &  0.00 \\
           hockey stick &            diving board & 0.53 &  0.00 \\
           hockey stick &                     hat & 0.53 &  0.00 \\
           hockey stick &                  church & 0.53 &  0.00 \\
           hockey stick &                   fence & 0.53 &  0.00 \\
           hockey stick &                 sweater & 0.53 &  0.00 \\
           hockey stick &                 bandage & 0.53 &  0.00 \\
           hockey stick &                    barn & 0.53 &  0.00 \\
           hockey stick &           picture frame & 0.53 &  0.00 \\
           hockey stick &                  helmet & 0.53 &  0.00 \\
           hockey stick &                necklace & 0.53 &  0.00 \\
           hockey stick &                hospital & 0.53 &  0.00 \\
           hockey stick &               bottlecap & 0.53 &  0.00 \\
                  bench &            diving board & 0.53 &  0.00 \\
                  bench &           picture frame & 0.53 &  0.00 \\
                   nose &              paper clip & 0.53 &  0.00 \\
                   nose &              light bulb & 0.53 &  0.00 \\
                   nose &        aircraft carrier & 0.53 &  0.00 \\
                   nose &             garden hose & 0.53 &  0.00 \\
                   nose &          roller coaster & 0.53 &  0.00 \\
                  knife &            diving board & 0.53 &  0.00 \\
                  knife &           picture frame & 0.53 &  0.00 \\
                 finger &                     axe & 0.53 &  0.00 \\
                 finger &              frying pan & 0.53 &  0.00 \\
                 finger &         washing machine & 0.53 &  0.00 \\
                 finger &             alarm clock & 0.53 &  0.00 \\
                   tent &              paper clip & 0.53 &  0.00 \\
                   tent &              light bulb & 0.53 &  0.00 \\
                   tent &        aircraft carrier & 0.53 &  0.00 \\
                   tent &             garden hose & 0.53 &  0.00 \\
                   tent &          roller coaster & 0.53 &  0.00 \\
                   nail &            diving board & 0.53 &  0.00 \\
                   nail &           picture frame & 0.53 &  0.00 \\
                   door &                     axe & 0.53 &  0.00 \\
                   door &              frying pan & 0.53 &  0.00 \\
                   door &         washing machine & 0.53 &  0.00 \\
                   door &             alarm clock & 0.53 &  0.00 \\
                  elbow &              paper clip & 0.53 &  0.00 \\
                  elbow &              light bulb & 0.53 &  0.00 \\
                  elbow &        aircraft carrier & 0.53 &  0.00 \\
                  elbow &          roller coaster & 0.53 &  0.00 \\
               lipstick &            diving board & 0.53 &  0.00 \\
               lipstick &           picture frame & 0.53 &  0.00 \\
                 pillow &              paper clip & 0.53 &  0.00 \\
                 pillow &              light bulb & 0.53 &  0.00 \\
                 pillow &        aircraft carrier & 0.53 &  0.00 \\
                 pillow &             garden hose & 0.53 &  0.00 \\
                 pillow &          roller coaster & 0.53 &  0.00 \\
            streetlight &            diving board & 0.53 &  0.00 \\
            streetlight &           picture frame & 0.53 &  0.00 \\
               suitcase &            diving board & 0.53 &  0.00 \\
               suitcase &           picture frame & 0.53 &  0.00 \\
                diamond &            diving board & 0.53 &  0.00 \\
                diamond &             hockey puck & 0.53 &  0.00 \\
                diamond &           picture frame & 0.53 &  0.00 \\
                diamond &            sleeping bag & 0.53 &  0.00 \\
                diamond &              coffee cup & 0.53 &  0.00 \\
                 marker &            fire hydrant & 0.53 &  0.00 \\
                  chair &            diving board & 0.53 &  0.00 \\
                  chair &           picture frame & 0.53 &  0.00 \\
                  table &                 t-shirt & 0.53 &  0.00 \\
                rainbow &           flying saucer & 0.53 &  0.00 \\
                   fork &                 t-shirt & 0.53 &  0.00 \\
            wine bottle &            diving board & 0.53 &  0.00 \\
            wine bottle &                     hat & 0.53 &  0.00 \\
            wine bottle &                  church & 0.53 &  0.00 \\
            wine bottle &                   fence & 0.53 &  0.00 \\
            wine bottle &                 sweater & 0.53 &  0.00 \\
            wine bottle &                 bandage & 0.53 &  0.00 \\
            wine bottle &                    barn & 0.53 &  0.00 \\
            wine bottle &           picture frame & 0.53 &  0.00 \\
            wine bottle &                  helmet & 0.53 &  0.00 \\
            wine bottle &                necklace & 0.53 &  0.00 \\
            wine bottle &                hospital & 0.53 &  0.00 \\
            wine bottle &               bottlecap & 0.53 &  0.00 \\
           diving board &               underwear & 0.53 &  0.00 \\
           diving board &            baseball bat & 0.53 &  0.00 \\
           diving board &                  circle & 0.53 &  0.00 \\
           diving board &                  shorts & 0.53 &  0.00 \\
           diving board &              floor lamp & 0.53 &  0.00 \\
           diving board &                   sword & 0.53 &  0.00 \\
           diving board &             screwdriver & 0.53 &  0.00 \\
           diving board &                  candle & 0.53 &  0.00 \\
           diving board &                    sock & 0.53 &  0.00 \\
           diving board &                 syringe & 0.53 &  0.00 \\
           diving board &                 t-shirt & 0.53 &  0.00 \\
           diving board &                    vase & 0.53 &  0.00 \\
           diving board &                dumbbell & 0.53 &  0.00 \\
           diving board &                umbrella & 0.53 &  0.00 \\
           diving board &                  pliers & 0.53 &  0.00 \\
           diving board &                     saw & 0.53 &  0.00 \\
           diving board &                  cooler & 0.53 &  0.00 \\
           diving board &              eyeglasses & 0.53 &  0.00 \\
           diving board &              television & 0.53 &  0.00 \\
           diving board &                     mug & 0.53 &  0.00 \\
           diving board &             stethoscope & 0.53 &  0.00 \\
           diving board &                   piano & 0.53 &  0.00 \\
           diving board &                    hand & 0.53 &  0.00 \\
           diving board &                   couch & 0.53 &  0.00 \\
           diving board &                baseball & 0.53 &  0.00 \\
           diving board &                  teapot & 0.53 &  0.00 \\
           diving board &                    bird & 0.53 &  0.00 \\
           diving board &                 snowman & 0.53 &  0.00 \\
           diving board &                  cannon & 0.53 &  0.00 \\
           diving board &                 lantern & 0.53 &  0.00 \\
           diving board &                     bat & 0.53 &  0.00 \\
           diving board &                 compass & 0.53 &  0.00 \\
           diving board &                 hot tub & 0.53 &  0.00 \\
           diving board &              basketball & 0.53 &  0.00 \\
           diving board &          tennis racquet & 0.53 &  0.00 \\
           diving board &                     car & 0.53 &  0.00 \\
           diving board &                  guitar & 0.53 &  0.00 \\
           diving board &              binoculars & 0.53 &  0.00 \\
           diving board &               fireplace & 0.53 &  0.00 \\
           diving board &                 bicycle & 0.53 &  0.00 \\
           diving board &                     cat & 0.53 &  0.00 \\
           diving board &              school bus & 0.53 &  0.00 \\
           diving board &             soccer ball & 0.53 &  0.00 \\
                  spoon &             garden hose & 0.53 &  0.00 \\
               envelope &             garden hose & 0.53 &  0.00 \\
                   rake &                 t-shirt & 0.53 &  0.00 \\
              underwear &             hockey puck & 0.53 &  0.00 \\
              underwear &           picture frame & 0.53 &  0.00 \\
              underwear &            sleeping bag & 0.53 &  0.00 \\
              underwear &              coffee cup & 0.53 &  0.00 \\
                    axe &                   anvil & 0.53 &  0.00 \\
                    axe &                   mouth & 0.53 &  0.00 \\
                    axe &                     toe & 0.53 &  0.00 \\
                    axe &                    pool & 0.53 &  0.00 \\
                    axe &                    duck & 0.53 &  0.00 \\
                    axe &                    cake & 0.53 &  0.00 \\
                    axe &                    face & 0.53 &  0.00 \\
                    axe &              camouflage & 0.53 &  0.00 \\
               popsicle &           birthday cake & 0.53 &  0.00 \\
           baseball bat &                     hat & 0.53 &  0.00 \\
           baseball bat &                  church & 0.53 &  0.00 \\
           baseball bat &                   fence & 0.53 &  0.00 \\
           baseball bat &                 sweater & 0.53 &  0.00 \\
           baseball bat &                 bandage & 0.53 &  0.00 \\
           baseball bat &                    barn & 0.53 &  0.00 \\
           baseball bat &           picture frame & 0.53 &  0.00 \\
           baseball bat &                  helmet & 0.53 &  0.00 \\
           baseball bat &                necklace & 0.53 &  0.00 \\
           baseball bat &                hospital & 0.53 &  0.00 \\
           baseball bat &               bottlecap & 0.53 &  0.00 \\
                 pencil &                 t-shirt & 0.53 &  0.00 \\
                  pants &          remote control & 0.53 &  0.00 \\
                 circle &           picture frame & 0.53 &  0.00 \\
                    hat &              floor lamp & 0.53 &  0.00 \\
                    hat &                 hot tub & 0.53 &  0.00 \\
                    hat &          tennis racquet & 0.53 &  0.00 \\
                    hat &              school bus & 0.53 &  0.00 \\
                    hat &             soccer ball & 0.53 &  0.00 \\
                 eraser &             garden hose & 0.53 &  0.00 \\
              moustache &                  carrot & 0.53 &  0.00 \\
              moustache &                  flower & 0.53 &  0.00 \\
                 crayon &                 t-shirt & 0.53 &  0.00 \\
                 shovel &                 t-shirt & 0.53 &  0.00 \\
                  house &              paper clip & 0.53 &  0.00 \\
                  house &              light bulb & 0.53 &  0.00 \\
                  house &        aircraft carrier & 0.53 &  0.00 \\
                  house &             garden hose & 0.53 &  0.00 \\
                 shorts &             hockey puck & 0.53 &  0.00 \\
                 shorts &           picture frame & 0.53 &  0.00 \\
                 shorts &            sleeping bag & 0.53 &  0.00 \\
                 shorts &              coffee cup & 0.53 &  0.00 \\
             floor lamp &                  church & 0.53 &  0.00 \\
             floor lamp &                   fence & 0.53 &  0.00 \\
             floor lamp &                 sweater & 0.53 &  0.00 \\
             floor lamp &                 bandage & 0.53 &  0.00 \\
             floor lamp &                    barn & 0.53 &  0.00 \\
             floor lamp &           picture frame & 0.53 &  0.00 \\
             floor lamp &                  helmet & 0.53 &  0.00 \\
             floor lamp &                necklace & 0.53 &  0.00 \\
             floor lamp &                hospital & 0.53 &  0.00 \\
             floor lamp &               bottlecap & 0.53 &  0.00 \\
                  sword &           picture frame & 0.53 &  0.00 \\
                 banana &               ice cream & 0.53 &  0.00 \\
            screwdriver &           picture frame & 0.53 &  0.00 \\
            screwdriver &           birthday cake & 0.53 &  0.00 \\
                 candle &           picture frame & 0.53 &  0.00 \\
             paper clip &                   tooth & 0.53 &  0.00 \\
             paper clip &              lighthouse & 0.53 &  0.00 \\
             paper clip &                    book & 0.53 &  0.00 \\
             paper clip &                  toilet & 0.53 &  0.00 \\
             paper clip &              chandelier & 0.53 &  0.00 \\
             paper clip &                     map & 0.53 &  0.00 \\
             paper clip &                     eye & 0.53 &  0.00 \\
             paper clip &                    frog & 0.53 &  0.00 \\
             paper clip &                bracelet & 0.53 &  0.00 \\
                   pear &               ice cream & 0.53 &  0.00 \\
                   sock &             hockey puck & 0.53 &  0.00 \\
                   sock &           picture frame & 0.53 &  0.00 \\
                   sock &            sleeping bag & 0.53 &  0.00 \\
                   sock &              coffee cup & 0.53 &  0.00 \\
                mailbox &                 t-shirt & 0.53 &  0.00 \\
                syringe &           picture frame & 0.53 &  0.00 \\
                t-shirt &                    foot & 0.53 &  0.00 \\
                t-shirt &                  church & 0.53 &  0.00 \\
                t-shirt &                   fence & 0.53 &  0.00 \\
                t-shirt &                   drill & 0.53 &  0.00 \\
                t-shirt &                  hammer & 0.53 &  0.00 \\
                t-shirt &                   snake & 0.53 &  0.00 \\
                t-shirt &             hockey puck & 0.53 &  0.00 \\
                t-shirt &               megaphone & 0.53 &  0.00 \\
                t-shirt &                   broom & 0.53 &  0.00 \\
                t-shirt &                  bucket & 0.53 &  0.00 \\
                t-shirt &                 bathtub & 0.53 &  0.00 \\
                t-shirt &                    barn & 0.53 &  0.00 \\
                t-shirt &           picture frame & 0.53 &  0.00 \\
                t-shirt &                  castle & 0.53 &  0.00 \\
                t-shirt &            sleeping bag & 0.53 &  0.00 \\
                t-shirt &                necklace & 0.53 &  0.00 \\
                t-shirt &                   mouse & 0.53 &  0.00 \\
                t-shirt &                  camera & 0.53 &  0.00 \\
                t-shirt &                    harp & 0.53 &  0.00 \\
                t-shirt &                hospital & 0.53 &  0.00 \\
                t-shirt &                computer & 0.53 &  0.00 \\
                t-shirt &                 dresser & 0.53 &  0.00 \\
                t-shirt &               parachute & 0.53 &  0.00 \\
                t-shirt &              coffee cup & 0.53 &  0.00 \\
                t-shirt &                 snorkel & 0.53 &  0.00 \\
                t-shirt &                   radio & 0.53 &  0.00 \\
                t-shirt &               telephone & 0.53 &  0.00 \\
                t-shirt &              paintbrush & 0.53 &  0.00 \\
                t-shirt &              calculator & 0.53 &  0.00 \\
                t-shirt &                backpack & 0.53 &  0.00 \\
                t-shirt &                  stereo & 0.53 &  0.00 \\
                t-shirt &                   wheel & 0.53 &  0.00 \\
                t-shirt &                   horse & 0.53 &  0.00 \\
                t-shirt &                     bus & 0.53 &  0.00 \\
                t-shirt &                     dog & 0.53 &  0.00 \\
                  anvil &              frying pan & 0.53 &  0.00 \\
                  anvil &         washing machine & 0.53 &  0.00 \\
                  anvil &             alarm clock & 0.53 &  0.00 \\
                   shoe &             garden hose & 0.53 &  0.00 \\
                 church &                 hot tub & 0.53 &  0.00 \\
                 church &          tennis racquet & 0.53 &  0.00 \\
                 church &              school bus & 0.53 &  0.00 \\
                 church &             soccer ball & 0.53 &  0.00 \\
                   jail &          remote control & 0.53 &  0.00 \\
                  tooth &              light bulb & 0.53 &  0.00 \\
                  tooth &        aircraft carrier & 0.53 &  0.00 \\
                  tooth &             garden hose & 0.53 &  0.00 \\
                  tooth &          roller coaster & 0.53 &  0.00 \\
             toothbrush &             garden hose & 0.53 &  0.00 \\
                 bridge &         washing machine & 0.53 &  0.00 \\
                  fence &                 hot tub & 0.53 &  0.00 \\
                  fence &          tennis racquet & 0.53 &  0.00 \\
                  fence &              school bus & 0.53 &  0.00 \\
                  fence &             soccer ball & 0.53 &  0.00 \\
               mushroom &               ice cream & 0.53 &  0.00 \\
               lollipop &           birthday cake & 0.53 &  0.00 \\
                   vase &           picture frame & 0.53 &  0.00 \\
               dumbbell &           picture frame & 0.53 &  0.00 \\
                    bed &            fire hydrant & 0.53 &  0.00 \\
                    bed &            pickup truck & 0.53 &  0.00 \\
                    bed &              police car & 0.53 &  0.00 \\
                sweater &                 hot tub & 0.53 &  0.00 \\
                sweater &          tennis racquet & 0.53 &  0.00 \\
                sweater &              school bus & 0.53 &  0.00 \\
                sweater &             soccer ball & 0.53 &  0.00 \\
             frying pan &                   mouth & 0.53 &  0.00 \\
             frying pan &                     toe & 0.53 &  0.00 \\
             frying pan &                    pool & 0.53 &  0.00 \\
             frying pan &                    duck & 0.53 &  0.00 \\
             frying pan &                    cake & 0.53 &  0.00 \\
             frying pan &                    face & 0.53 &  0.00 \\
             frying pan &              camouflage & 0.53 &  0.00 \\
                bandage &                 hot tub & 0.53 &  0.00 \\
                bandage &          tennis racquet & 0.53 &  0.00 \\
                bandage &              school bus & 0.53 &  0.00 \\
                bandage &             soccer ball & 0.53 &  0.00 \\
            hockey puck &                umbrella & 0.53 &  0.00 \\
            hockey puck &                  cooler & 0.53 &  0.00 \\
            hockey puck &                 snowman & 0.53 &  0.00 \\
            hockey puck &               fireplace & 0.53 &  0.00 \\
                 bowtie &          remote control & 0.53 &  0.00 \\
               umbrella &           picture frame & 0.53 &  0.00 \\
               umbrella &            sleeping bag & 0.53 &  0.00 \\
               umbrella &              coffee cup & 0.53 &  0.00 \\
                  mouth &         washing machine & 0.53 &  0.00 \\
                  mouth &             alarm clock & 0.53 &  0.00 \\
                lighter &             garden hose & 0.53 &  0.00 \\
                    toe &         washing machine & 0.53 &  0.00 \\
                    toe &             alarm clock & 0.53 &  0.00 \\
                    arm &             garden hose & 0.53 &  0.00 \\
              ice cream &                   apple & 0.53 &  0.00 \\
              ice cream &               asparagus & 0.53 &  0.00 \\
              ice cream &                   steak & 0.53 &  0.00 \\
              ice cream &           birthday cake & 0.53 &  0.00 \\
              ice cream &               pineapple & 0.53 &  0.00 \\
              ice cream &                   onion & 0.53 &  0.00 \\
              ice cream &                     dog & 0.53 &  0.00 \\
              ice cream &                  cookie & 0.53 &  0.00 \\
              ice cream &                    crab & 0.53 &  0.00 \\
              ice cream &                  rabbit & 0.53 &  0.00 \\
              ice cream &                 lobster & 0.53 &  0.00 \\
              ice cream &                   brain & 0.53 &  0.00 \\
                    cup &             garden hose & 0.53 &  0.00 \\
                    cup &           birthday cake & 0.53 &  0.00 \\
                   barn &                 hot tub & 0.53 &  0.00 \\
                   barn &          tennis racquet & 0.53 &  0.00 \\
                   barn &              school bus & 0.53 &  0.00 \\
                   barn &             soccer ball & 0.53 &  0.00 \\
          picture frame &                  pliers & 0.53 &  0.00 \\
          picture frame &                     saw & 0.53 &  0.00 \\
          picture frame &              eyeglasses & 0.53 &  0.00 \\
          picture frame &              television & 0.53 &  0.00 \\
          picture frame &                     mug & 0.53 &  0.00 \\
          picture frame &             stethoscope & 0.53 &  0.00 \\
          picture frame &                   piano & 0.53 &  0.00 \\
          picture frame &                    hand & 0.53 &  0.00 \\
          picture frame &                   couch & 0.53 &  0.00 \\
          picture frame &                baseball & 0.53 &  0.00 \\
          picture frame &                  teapot & 0.53 &  0.00 \\
          picture frame &                    bird & 0.53 &  0.00 \\
          picture frame &                 snowman & 0.53 &  0.00 \\
          picture frame &                  cannon & 0.53 &  0.00 \\
          picture frame &                 lantern & 0.53 &  0.00 \\
          picture frame &                     bat & 0.53 &  0.00 \\
          picture frame &                 compass & 0.53 &  0.00 \\
          picture frame &                 hot tub & 0.53 &  0.00 \\
          picture frame &              basketball & 0.53 &  0.00 \\
          picture frame &          tennis racquet & 0.53 &  0.00 \\
          picture frame &                  guitar & 0.53 &  0.00 \\
          picture frame &              binoculars & 0.53 &  0.00 \\
          picture frame &                 bicycle & 0.53 &  0.00 \\
          picture frame &                     cat & 0.53 &  0.00 \\
          picture frame &              school bus & 0.53 &  0.00 \\
          picture frame &             soccer ball & 0.53 &  0.00 \\
                 helmet &                 hot tub & 0.53 &  0.00 \\
                 helmet &          tennis racquet & 0.53 &  0.00 \\
                 helmet &              school bus & 0.53 &  0.00 \\
                 helmet &             soccer ball & 0.53 &  0.00 \\
             skateboard &             garden hose & 0.53 &  0.00 \\
                 cooler &            sleeping bag & 0.53 &  0.00 \\
                 cooler &              coffee cup & 0.53 &  0.00 \\
             light bulb &              lighthouse & 0.53 &  0.00 \\
             light bulb &                    book & 0.53 &  0.00 \\
             light bulb &                  toilet & 0.53 &  0.00 \\
             light bulb &              chandelier & 0.53 &  0.00 \\
             light bulb &                     map & 0.53 &  0.00 \\
             light bulb &                     eye & 0.53 &  0.00 \\
             light bulb &                    frog & 0.53 &  0.00 \\
             light bulb &                bracelet & 0.53 &  0.00 \\
           sleeping bag &                 snowman & 0.53 &  0.00 \\
           sleeping bag &               fireplace & 0.53 &  0.00 \\
       aircraft carrier &              lighthouse & 0.53 &  0.00 \\
       aircraft carrier &                    book & 0.53 &  0.00 \\
       aircraft carrier &                  toilet & 0.53 &  0.00 \\
       aircraft carrier &              chandelier & 0.53 &  0.00 \\
       aircraft carrier &                     map & 0.53 &  0.00 \\
       aircraft carrier &                     eye & 0.53 &  0.00 \\
       aircraft carrier &                    frog & 0.53 &  0.00 \\
       aircraft carrier &                bracelet & 0.53 &  0.00 \\
                  purse &             garden hose & 0.53 &  0.00 \\
                 jacket &             garden hose & 0.53 &  0.00 \\
            garden hose &                     key & 0.53 &  0.00 \\
            garden hose &          remote control & 0.53 &  0.00 \\
            garden hose &              lighthouse & 0.53 &  0.00 \\
            garden hose &                    book & 0.53 &  0.00 \\
            garden hose &                  toilet & 0.53 &  0.00 \\
            garden hose &              chandelier & 0.53 &  0.00 \\
            garden hose &                     map & 0.53 &  0.00 \\
            garden hose &                     eye & 0.53 &  0.00 \\
            garden hose &                  basket & 0.53 &  0.00 \\
            garden hose &                    sink & 0.53 &  0.00 \\
            garden hose &                    frog & 0.53 &  0.00 \\
            garden hose &                   train & 0.53 &  0.00 \\
            garden hose &                     fan & 0.53 &  0.00 \\
            garden hose &                     pig & 0.53 &  0.00 \\
            garden hose &                bracelet & 0.53 &  0.00 \\
              submarine &           birthday cake & 0.53 &  0.00 \\
         roller coaster &              lighthouse & 0.53 &  0.00 \\
         roller coaster &                    book & 0.53 &  0.00 \\
         roller coaster &              chandelier & 0.53 &  0.00 \\
         roller coaster &                     map & 0.53 &  0.00 \\
         roller coaster &                     eye & 0.53 &  0.00 \\
         roller coaster &                    frog & 0.53 &  0.00 \\
         roller coaster &                bracelet & 0.53 &  0.00 \\
               necklace &                 hot tub & 0.53 &  0.00 \\
               necklace &          tennis racquet & 0.53 &  0.00 \\
               necklace &              school bus & 0.53 &  0.00 \\
               necklace &             soccer ball & 0.53 &  0.00 \\
                   pool &         washing machine & 0.53 &  0.00 \\
                   pool &             alarm clock & 0.53 &  0.00 \\
               hospital &                 hot tub & 0.53 &  0.00 \\
               hospital &          tennis racquet & 0.53 &  0.00 \\
               hospital &              school bus & 0.53 &  0.00 \\
               hospital &             soccer ball & 0.53 &  0.00 \\
              bottlecap &                 hot tub & 0.53 &  0.00 \\
              bottlecap &          tennis racquet & 0.53 &  0.00 \\
              bottlecap &              school bus & 0.53 &  0.00 \\
              bottlecap &             soccer ball & 0.53 &  0.00 \\
             coffee cup &                 snowman & 0.53 &  0.00 \\
             coffee cup &               fireplace & 0.53 &  0.00 \\
        washing machine &                    duck & 0.53 &  0.00 \\
        washing machine &                    cake & 0.53 &  0.00 \\
        washing machine &                    face & 0.53 &  0.00 \\
        washing machine &              camouflage & 0.53 &  0.00 \\
                   duck &             alarm clock & 0.53 &  0.00 \\
                   cake &             alarm clock & 0.53 &  0.00 \\
                   face &             alarm clock & 0.53 &  0.00 \\
            alarm clock &              camouflage & 0.53 &  0.00 \\
               triangle &            pickup truck & 0.52 &  0.00 \\
               triangle &              police car & 0.52 &  0.00 \\
                 square &              sea turtle & 0.52 &  0.00 \\
                    leg &             cruise ship & 0.52 &  0.00 \\
                  canoe &               golf club & 0.52 &  0.00 \\
                  canoe &            hockey stick & 0.52 &  0.00 \\
                  canoe &             wine bottle & 0.52 &  0.00 \\
                  canoe &            baseball bat & 0.52 &  0.00 \\
                  canoe &              floor lamp & 0.52 &  0.00 \\
                  canoe &                 hot tub & 0.52 &  0.00 \\
                  canoe &          tennis racquet & 0.52 &  0.00 \\
                  canoe &             soccer ball & 0.52 &  0.00 \\
              golf club &                clarinet & 0.52 &  0.00 \\
              golf club &               speedboat & 0.52 &  0.00 \\
              golf club &                  laptop & 0.52 &  0.00 \\
              golf club &               saxophone & 0.52 &  0.00 \\
              golf club &            pickup truck & 0.52 &  0.00 \\
              golf club &                  spider & 0.52 &  0.00 \\
              golf club &              police car & 0.52 &  0.00 \\
              golf club &               motorbike & 0.52 &  0.00 \\
              golf club &               ambulance & 0.52 &  0.00 \\
                  rifle &        aircraft carrier & 0.52 &  0.00 \\
           hockey stick &                clarinet & 0.52 &  0.00 \\
           hockey stick &               speedboat & 0.52 &  0.00 \\
           hockey stick &                  laptop & 0.52 &  0.00 \\
           hockey stick &               saxophone & 0.52 &  0.00 \\
           hockey stick &            pickup truck & 0.52 &  0.00 \\
           hockey stick &                  spider & 0.52 &  0.00 \\
           hockey stick &              police car & 0.52 &  0.00 \\
           hockey stick &               motorbike & 0.52 &  0.00 \\
           hockey stick &               ambulance & 0.52 &  0.00 \\
                  bench &            pickup truck & 0.52 &  0.00 \\
                  bench &              police car & 0.52 &  0.00 \\
                  knife &            pickup truck & 0.52 &  0.00 \\
                  knife &              police car & 0.52 &  0.00 \\
                   nail &            pickup truck & 0.52 &  0.00 \\
                   nail &              police car & 0.52 &  0.00 \\
               lipstick &            pickup truck & 0.52 &  0.00 \\
               lipstick &              police car & 0.52 &  0.00 \\
            streetlight &            pickup truck & 0.52 &  0.00 \\
            streetlight &              police car & 0.52 &  0.00 \\
               suitcase &            pickup truck & 0.52 &  0.00 \\
               suitcase &              police car & 0.52 &  0.00 \\
                 marker &             cruise ship & 0.52 &  0.00 \\
                  chair &            pickup truck & 0.52 &  0.00 \\
                  chair &              police car & 0.52 &  0.00 \\
                  table &             cruise ship & 0.52 &  0.00 \\
                   fork &             cruise ship & 0.52 &  0.00 \\
            wine bottle &                clarinet & 0.52 &  0.00 \\
            wine bottle &               speedboat & 0.52 &  0.00 \\
            wine bottle &                  laptop & 0.52 &  0.00 \\
            wine bottle &               saxophone & 0.52 &  0.00 \\
            wine bottle &            pickup truck & 0.52 &  0.00 \\
            wine bottle &                  spider & 0.52 &  0.00 \\
            wine bottle &              police car & 0.52 &  0.00 \\
            wine bottle &               motorbike & 0.52 &  0.00 \\
            wine bottle &               ambulance & 0.52 &  0.00 \\
                   rake &             cruise ship & 0.52 &  0.00 \\
                    axe &               boomerang & 0.52 &  0.00 \\
                    axe &              paper clip & 0.52 &  0.00 \\
                    axe &             hockey puck & 0.52 &  0.00 \\
                    axe &              flashlight & 0.52 &  0.00 \\
                    axe &                 trumpet & 0.52 &  0.00 \\
                    axe &                  castle & 0.52 &  0.00 \\
                    axe &              light bulb & 0.52 &  0.00 \\
                    axe &        aircraft carrier & 0.52 &  0.00 \\
                    axe &          roller coaster & 0.52 &  0.00 \\
                    axe &                   clock & 0.52 &  0.00 \\
                    axe &                trombone & 0.52 &  0.00 \\
                    axe &              microphone & 0.52 &  0.00 \\
                    axe &                  violin & 0.52 &  0.00 \\
                    axe &                windmill & 0.52 &  0.00 \\
                    axe &                     van & 0.52 &  0.00 \\
                    axe &                   cello & 0.52 &  0.00 \\
                    axe &                   truck & 0.52 &  0.00 \\
                    axe &                    sink & 0.52 &  0.00 \\
                    axe &                 tractor & 0.52 &  0.00 \\
                   star &              sea turtle & 0.52 &  0.00 \\
           baseball bat &                clarinet & 0.52 &  0.00 \\
           baseball bat &               speedboat & 0.52 &  0.00 \\
           baseball bat &                  laptop & 0.52 &  0.00 \\
           baseball bat &               saxophone & 0.52 &  0.00 \\
           baseball bat &            pickup truck & 0.52 &  0.00 \\
           baseball bat &              police car & 0.52 &  0.00 \\
           baseball bat &               motorbike & 0.52 &  0.00 \\
           baseball bat &               ambulance & 0.52 &  0.00 \\
                 pencil &             cruise ship & 0.52 &  0.00 \\
                 circle &            pickup truck & 0.52 &  0.00 \\
                 circle &              police car & 0.52 &  0.00 \\
                 crayon &             cruise ship & 0.52 &  0.00 \\
                 shovel &             cruise ship & 0.52 &  0.00 \\
              boomerang &              frying pan & 0.52 &  0.00 \\
             floor lamp &                clarinet & 0.52 &  0.00 \\
             floor lamp &               speedboat & 0.52 &  0.00 \\
             floor lamp &                  laptop & 0.52 &  0.00 \\
             floor lamp &               saxophone & 0.52 &  0.00 \\
             floor lamp &            pickup truck & 0.52 &  0.00 \\
             floor lamp &                  spider & 0.52 &  0.00 \\
             floor lamp &              police car & 0.52 &  0.00 \\
             floor lamp &               motorbike & 0.52 &  0.00 \\
             floor lamp &               ambulance & 0.52 &  0.00 \\
                  sword &            pickup truck & 0.52 &  0.00 \\
                  sword &              police car & 0.52 &  0.00 \\
            screwdriver &            pickup truck & 0.52 &  0.00 \\
            screwdriver &              police car & 0.52 &  0.00 \\
                 candle &            pickup truck & 0.52 &  0.00 \\
                 candle &              police car & 0.52 &  0.00 \\
               sailboat &              paper clip & 0.52 &  0.00 \\
               sailboat &             hockey puck & 0.52 &  0.00 \\
               sailboat &              light bulb & 0.52 &  0.00 \\
               sailboat &          roller coaster & 0.52 &  0.00 \\
             paper clip &              frying pan & 0.52 &  0.00 \\
             paper clip &                airplane & 0.52 &  0.00 \\
             paper clip &               submarine & 0.52 &  0.00 \\
             paper clip &              helicopter & 0.52 &  0.00 \\
             paper clip &               bulldozer & 0.52 &  0.00 \\
                mailbox &             cruise ship & 0.52 &  0.00 \\
                syringe &            pickup truck & 0.52 &  0.00 \\
                syringe &              police car & 0.52 &  0.00 \\
              hourglass &        aircraft carrier & 0.52 &  0.00 \\
                   shoe &             cruise ship & 0.52 &  0.00 \\
                   foot &             cruise ship & 0.52 &  0.00 \\
                  crown &             cruise ship & 0.52 &  0.00 \\
                 bridge &             cruise ship & 0.52 &  0.00 \\
                  fence &               palm tree & 0.52 &  0.00 \\
               mushroom &              sea turtle & 0.52 &  0.00 \\
                  drill &             cruise ship & 0.52 &  0.00 \\
                   vase &            pickup truck & 0.52 &  0.00 \\
                   vase &              police car & 0.52 &  0.00 \\
               dumbbell &            pickup truck & 0.52 &  0.00 \\
               dumbbell &              police car & 0.52 &  0.00 \\
               dumbbell &              sea turtle & 0.52 &  0.00 \\
                 hammer &             cruise ship & 0.52 &  0.00 \\
                  snake &            pickup truck & 0.52 &  0.00 \\
                  snake &              police car & 0.52 &  0.00 \\
             frying pan &             hockey puck & 0.52 &  0.00 \\
             frying pan &              flashlight & 0.52 &  0.00 \\
             frying pan &                 trumpet & 0.52 &  0.00 \\
             frying pan &                  castle & 0.52 &  0.00 \\
             frying pan &              light bulb & 0.52 &  0.00 \\
             frying pan &        aircraft carrier & 0.52 &  0.00 \\
             frying pan &          roller coaster & 0.52 &  0.00 \\
             frying pan &                   clock & 0.52 &  0.00 \\
             frying pan &                trombone & 0.52 &  0.00 \\
             frying pan &              microphone & 0.52 &  0.00 \\
             frying pan &                  violin & 0.52 &  0.00 \\
             frying pan &                windmill & 0.52 &  0.00 \\
             frying pan &                     van & 0.52 &  0.00 \\
             frying pan &                   cello & 0.52 &  0.00 \\
             frying pan &                   truck & 0.52 &  0.00 \\
             frying pan &                    sink & 0.52 &  0.00 \\
             frying pan &                 tractor & 0.52 &  0.00 \\
            hockey puck &                airplane & 0.52 &  0.00 \\
            hockey puck &               submarine & 0.52 &  0.00 \\
            hockey puck &              helicopter & 0.52 &  0.00 \\
            hockey puck &               bulldozer & 0.52 &  0.00 \\
            cruise ship &               megaphone & 0.52 &  0.00 \\
            cruise ship &                    belt & 0.52 &  0.00 \\
            cruise ship &                   broom & 0.52 &  0.00 \\
            cruise ship &                  bucket & 0.52 &  0.00 \\
            cruise ship &                     arm & 0.52 &  0.00 \\
            cruise ship &                 bathtub & 0.52 &  0.00 \\
            cruise ship &            sleeping bag & 0.52 &  0.00 \\
            cruise ship &                  jacket & 0.52 &  0.00 \\
            cruise ship &                   mouse & 0.52 &  0.00 \\
            cruise ship &                  camera & 0.52 &  0.00 \\
            cruise ship &                    harp & 0.52 &  0.00 \\
            cruise ship &                computer & 0.52 &  0.00 \\
            cruise ship &                 dresser & 0.52 &  0.00 \\
            cruise ship &               parachute & 0.52 &  0.00 \\
            cruise ship &              coffee cup & 0.52 &  0.00 \\
            cruise ship &                 snorkel & 0.52 &  0.00 \\
            cruise ship &                   radio & 0.52 &  0.00 \\
            cruise ship &               telephone & 0.52 &  0.00 \\
            cruise ship &              paintbrush & 0.52 &  0.00 \\
            cruise ship &              calculator & 0.52 &  0.00 \\
            cruise ship &                backpack & 0.52 &  0.00 \\
            cruise ship &                     dog & 0.52 &  0.00 \\
            cruise ship &                     pig & 0.52 &  0.00 \\
            cruise ship &                   stove & 0.52 &  0.00 \\
                  broom &                 hot dog & 0.52 &  0.00 \\
             dishwasher &               palm tree & 0.52 &  0.00 \\
               airplane &              light bulb & 0.52 &  0.00 \\
               airplane &          roller coaster & 0.52 &  0.00 \\
                 pliers &            pickup truck & 0.52 &  0.00 \\
                 pliers &              police car & 0.52 &  0.00 \\
                    saw &            pickup truck & 0.52 &  0.00 \\
                    saw &              police car & 0.52 &  0.00 \\
               clarinet &                 hot tub & 0.52 &  0.00 \\
               clarinet &          tennis racquet & 0.52 &  0.00 \\
               clarinet &              school bus & 0.52 &  0.00 \\
               clarinet &             soccer ball & 0.52 &  0.00 \\
                 castle &             alarm clock & 0.52 &  0.00 \\
             eyeglasses &            pickup truck & 0.52 &  0.00 \\
             eyeglasses &              police car & 0.52 &  0.00 \\
             light bulb &               submarine & 0.52 &  0.00 \\
             light bulb &              helicopter & 0.52 &  0.00 \\
             light bulb &               bulldozer & 0.52 &  0.00 \\
              speedboat &                 hot tub & 0.52 &  0.00 \\
              speedboat &          tennis racquet & 0.52 &  0.00 \\
              speedboat &             soccer ball & 0.52 &  0.00 \\
       aircraft carrier &              wristwatch & 0.52 &  0.00 \\
       aircraft carrier &             alarm clock & 0.52 &  0.00 \\
                 laptop &                 hot tub & 0.52 &  0.00 \\
                 laptop &          tennis racquet & 0.52 &  0.00 \\
                 laptop &              school bus & 0.52 &  0.00 \\
                 laptop &             soccer ball & 0.52 &  0.00 \\
              submarine &          roller coaster & 0.52 &  0.00 \\
         roller coaster &              helicopter & 0.52 &  0.00 \\
         roller coaster &               bulldozer & 0.52 &  0.00 \\
             television &            pickup truck & 0.52 &  0.00 \\
             television &              police car & 0.52 &  0.00 \\
                    mug &            pickup truck & 0.52 &  0.00 \\
                    mug &              police car & 0.52 &  0.00 \\
                    mug &              sea turtle & 0.52 &  0.00 \\
                hot dog &               palm tree & 0.52 &  0.00 \\
                hot dog &                  spider & 0.52 &  0.00 \\
                hot dog &                  flower & 0.52 &  0.00 \\
            stethoscope &            pickup truck & 0.52 &  0.00 \\
            stethoscope &              police car & 0.52 &  0.00 \\
                  piano &            pickup truck & 0.52 &  0.00 \\
                  piano &              police car & 0.52 &  0.00 \\
                   swan &               palm tree & 0.52 &  0.00 \\
              saxophone &                 hot tub & 0.52 &  0.00 \\
              saxophone &          tennis racquet & 0.52 &  0.00 \\
              saxophone &              school bus & 0.52 &  0.00 \\
              saxophone &             soccer ball & 0.52 &  0.00 \\
               computer &              sea turtle & 0.52 &  0.00 \\
                   hand &            pickup truck & 0.52 &  0.00 \\
                   hand &              police car & 0.52 &  0.00 \\
           pickup truck &                   couch & 0.52 &  0.00 \\
           pickup truck &                baseball & 0.52 &  0.00 \\
           pickup truck &                  teapot & 0.52 &  0.00 \\
           pickup truck &                    bird & 0.52 &  0.00 \\
           pickup truck &                  cannon & 0.52 &  0.00 \\
           pickup truck &                 lantern & 0.52 &  0.00 \\
           pickup truck &                     bat & 0.52 &  0.00 \\
           pickup truck &                 compass & 0.52 &  0.00 \\
           pickup truck &                 hot tub & 0.52 &  0.00 \\
           pickup truck &              basketball & 0.52 &  0.00 \\
           pickup truck &          tennis racquet & 0.52 &  0.00 \\
           pickup truck &                  stereo & 0.52 &  0.00 \\
           pickup truck &                  guitar & 0.52 &  0.00 \\
           pickup truck &              binoculars & 0.52 &  0.00 \\
           pickup truck &                   horse & 0.52 &  0.00 \\
           pickup truck &             soccer ball & 0.52 &  0.00 \\
                  couch &              police car & 0.52 &  0.00 \\
               baseball &              police car & 0.52 &  0.00 \\
                 teapot &              police car & 0.52 &  0.00 \\
              palm tree &                     bat & 0.52 &  0.00 \\
              palm tree &                mosquito & 0.52 &  0.00 \\
              palm tree &                 octopus & 0.52 &  0.00 \\
              palm tree &                     ant & 0.52 &  0.00 \\
              palm tree &               butterfly & 0.52 &  0.00 \\
              palm tree &                 lobster & 0.52 &  0.00 \\
              palm tree &                     bee & 0.52 &  0.00 \\
              palm tree &                     owl & 0.52 &  0.00 \\
                   bird &              police car & 0.52 &  0.00 \\
                 cannon &              police car & 0.52 &  0.00 \\
               scissors &             alarm clock & 0.52 &  0.00 \\
                    van &             alarm clock & 0.52 &  0.00 \\
                lantern &              police car & 0.52 &  0.00 \\
                    bat &              police car & 0.52 &  0.00 \\
                  truck &             alarm clock & 0.52 &  0.00 \\
                compass &              police car & 0.52 &  0.00 \\
                hot tub &                  spider & 0.52 &  0.00 \\
                hot tub &              police car & 0.52 &  0.00 \\
                hot tub &               motorbike & 0.52 &  0.00 \\
                hot tub &               ambulance & 0.52 &  0.00 \\
             basketball &              police car & 0.52 &  0.00 \\
                 spider &              school bus & 0.52 &  0.00 \\
                 spider &             soccer ball & 0.52 &  0.00 \\
         tennis racquet &              police car & 0.52 &  0.00 \\
         tennis racquet &               motorbike & 0.52 &  0.00 \\
         tennis racquet &               ambulance & 0.52 &  0.00 \\
             police car &                  stereo & 0.52 &  0.00 \\
             police car &                  guitar & 0.52 &  0.00 \\
             police car &              binoculars & 0.52 &  0.00 \\
             police car &                   horse & 0.52 &  0.00 \\
             police car &             soccer ball & 0.52 &  0.00 \\
             calculator &              sea turtle & 0.52 &  0.00 \\
                   sink &             alarm clock & 0.52 &  0.00 \\
              motorbike &             soccer ball & 0.52 &  0.00 \\
                tractor &             alarm clock & 0.52 &  0.00 \\
              ambulance &             soccer ball & 0.52 &  0.00 \\
             sea turtle &                   angel & 0.52 &  0.00 \\
             sea turtle &                     fan & 0.52 &  0.00 \\
             sea turtle &                   brain & 0.52 &  0.00 \\
                   line &               moustache & 0.50 &  0.00 \\
                   line &               stop sign & 0.50 &  0.00 \\
                 stairs &                     axe & 0.50 &  0.00 \\
                 stairs &              frying pan & 0.50 &  0.00 \\
                 stairs &         washing machine & 0.50 &  0.00 \\
                 stairs &             alarm clock & 0.50 &  0.00 \\
               triangle &                 t-shirt & 0.50 &  0.00 \\
               triangle &             cruise ship & 0.50 &  0.00 \\
             skyscraper &                     axe & 0.50 &  0.00 \\
             skyscraper &              frying pan & 0.50 &  0.00 \\
             skyscraper &         washing machine & 0.50 &  0.00 \\
             skyscraper &             alarm clock & 0.50 &  0.00 \\
                 square &               moustache & 0.50 &  0.00 \\
                 square &             cruise ship & 0.50 &  0.00 \\
                    leg &         washing machine & 0.50 &  0.00 \\
                   knee &                     axe & 0.50 &  0.00 \\
                   knee &              frying pan & 0.50 &  0.00 \\
                   knee &         washing machine & 0.50 &  0.00 \\
                   knee &             alarm clock & 0.50 &  0.00 \\
               keyboard &         washing machine & 0.50 &  0.00 \\
                  canoe &              paper clip & 0.50 &  0.00 \\
                  canoe &             hockey puck & 0.50 &  0.00 \\
                  canoe &              light bulb & 0.50 &  0.00 \\
                  canoe &          roller coaster & 0.50 &  0.00 \\
              golf club &                 diamond & 0.50 &  0.00 \\
              golf club &               underwear & 0.50 &  0.00 \\
              golf club &                  shorts & 0.50 &  0.00 \\
              golf club &                    sock & 0.50 &  0.00 \\
              golf club &                 t-shirt & 0.50 &  0.00 \\
              golf club &             cruise ship & 0.50 &  0.00 \\
              golf club &                umbrella & 0.50 &  0.00 \\
              golf club &                  cooler & 0.50 &  0.00 \\
              golf club &                   cloud & 0.50 &  0.00 \\
              golf club &                 snowman & 0.50 &  0.00 \\
              golf club &               fireplace & 0.50 &  0.00 \\
            string bean &                   bread & 0.50 &  0.00 \\
            string bean &                    bird & 0.50 &  0.00 \\
            string bean &                    cake & 0.50 &  0.00 \\
            string bean &                 octopus & 0.50 &  0.00 \\
            string bean &                   snail & 0.50 &  0.00 \\
                  rifle &                     axe & 0.50 &  0.00 \\
                  rifle &              frying pan & 0.50 &  0.00 \\
                 ladder &              paper clip & 0.50 &  0.00 \\
                 ladder &              light bulb & 0.50 &  0.00 \\
                 ladder &        aircraft carrier & 0.50 &  0.00 \\
           hockey stick &                 diamond & 0.50 &  0.00 \\
           hockey stick &               underwear & 0.50 &  0.00 \\
           hockey stick &                  shorts & 0.50 &  0.00 \\
           hockey stick &                    sock & 0.50 &  0.00 \\
           hockey stick &                 t-shirt & 0.50 &  0.00 \\
           hockey stick &             cruise ship & 0.50 &  0.00 \\
           hockey stick &                umbrella & 0.50 &  0.00 \\
           hockey stick &                  cooler & 0.50 &  0.00 \\
           hockey stick &                 snowman & 0.50 &  0.00 \\
           hockey stick &               fireplace & 0.50 &  0.00 \\
                  bench &                 t-shirt & 0.50 &  0.00 \\
                  bench &             cruise ship & 0.50 &  0.00 \\
                   nose &                     axe & 0.50 &  0.00 \\
                   nose &              frying pan & 0.50 &  0.00 \\
                   nose &         washing machine & 0.50 &  0.00 \\
                   nose &               stop sign & 0.50 &  0.00 \\
                   nose &             alarm clock & 0.50 &  0.00 \\
                  knife &                 t-shirt & 0.50 &  0.00 \\
                  knife &             cruise ship & 0.50 &  0.00 \\
                 finger &            fire hydrant & 0.50 &  0.00 \\
                 finger &            pickup truck & 0.50 &  0.00 \\
                 finger &              police car & 0.50 &  0.00 \\
                   tent &                     axe & 0.50 &  0.00 \\
                   tent &              frying pan & 0.50 &  0.00 \\
                   tent &         washing machine & 0.50 &  0.00 \\
                   tent &             alarm clock & 0.50 &  0.00 \\
                   nail &                 t-shirt & 0.50 &  0.00 \\
                   nail &             cruise ship & 0.50 &  0.00 \\
                   door &            pickup truck & 0.50 &  0.00 \\
                   door &              police car & 0.50 &  0.00 \\
                  elbow &                     axe & 0.50 &  0.00 \\
                  elbow &              frying pan & 0.50 &  0.00 \\
                  elbow &         washing machine & 0.50 &  0.00 \\
                  elbow &             alarm clock & 0.50 &  0.00 \\
               lipstick &                 t-shirt & 0.50 &  0.00 \\
               lipstick &             cruise ship & 0.50 &  0.00 \\
                 pillow &                     axe & 0.50 &  0.00 \\
                 pillow &              frying pan & 0.50 &  0.00 \\
                 pillow &         washing machine & 0.50 &  0.00 \\
                 pillow &             alarm clock & 0.50 &  0.00 \\
            streetlight &                 t-shirt & 0.50 &  0.00 \\
            streetlight &             cruise ship & 0.50 &  0.00 \\
               suitcase &                 t-shirt & 0.50 &  0.00 \\
               suitcase &             cruise ship & 0.50 &  0.00 \\
                diamond &             wine bottle & 0.50 &  0.00 \\
                diamond &            baseball bat & 0.50 &  0.00 \\
                diamond &              floor lamp & 0.50 &  0.00 \\
                diamond &                 t-shirt & 0.50 &  0.00 \\
                diamond &                 hot dog & 0.50 &  0.00 \\
                diamond &           birthday cake & 0.50 &  0.00 \\
                diamond &                 hot tub & 0.50 &  0.00 \\
                diamond &          tennis racquet & 0.50 &  0.00 \\
                diamond &              school bus & 0.50 &  0.00 \\
                diamond &             soccer ball & 0.50 &  0.00 \\
                 marker &               moustache & 0.50 &  0.00 \\
                 marker &               stop sign & 0.50 &  0.00 \\
                  chair &                 t-shirt & 0.50 &  0.00 \\
                  chair &             cruise ship & 0.50 &  0.00 \\
                  chair &              sea turtle & 0.50 &  0.00 \\
                  table &             garden hose & 0.50 &  0.00 \\
                   fork &             garden hose & 0.50 &  0.00 \\
            wine bottle &               underwear & 0.50 &  0.00 \\
            wine bottle &                  shorts & 0.50 &  0.00 \\
            wine bottle &                    sock & 0.50 &  0.00 \\
            wine bottle &                 t-shirt & 0.50 &  0.00 \\
            wine bottle &             cruise ship & 0.50 &  0.00 \\
            wine bottle &                umbrella & 0.50 &  0.00 \\
            wine bottle &                  cooler & 0.50 &  0.00 \\
            wine bottle &                 snowman & 0.50 &  0.00 \\
            wine bottle &               fireplace & 0.50 &  0.00 \\
           diving board &                    star & 0.50 &  0.00 \\
           diving board &                   pants & 0.50 &  0.00 \\
           diving board &               boomerang & 0.50 &  0.00 \\
           diving board &              paper clip & 0.50 &  0.00 \\
           diving board &                    jail & 0.50 &  0.00 \\
           diving board &                  bowtie & 0.50 &  0.00 \\
           diving board &              flashlight & 0.50 &  0.00 \\
           diving board &                 trumpet & 0.50 &  0.00 \\
           diving board &              light bulb & 0.50 &  0.00 \\
           diving board &        aircraft carrier & 0.50 &  0.00 \\
           diving board &             garden hose & 0.50 &  0.00 \\
           diving board &          roller coaster & 0.50 &  0.00 \\
           diving board &                   clock & 0.50 &  0.00 \\
           diving board &                trombone & 0.50 &  0.00 \\
           diving board &              microphone & 0.50 &  0.00 \\
           diving board &                  violin & 0.50 &  0.00 \\
           diving board &                windmill & 0.50 &  0.00 \\
           diving board &                scissors & 0.50 &  0.00 \\
           diving board &                     van & 0.50 &  0.00 \\
           diving board &                   cello & 0.50 &  0.00 \\
           diving board &                   truck & 0.50 &  0.00 \\
           diving board &                 tractor & 0.50 &  0.00 \\
           diving board &                  dragon & 0.50 &  0.00 \\
                  spoon &         washing machine & 0.50 &  0.00 \\
               envelope &         washing machine & 0.50 &  0.00 \\
                   rake &             garden hose & 0.50 &  0.00 \\
                   rake &              sea turtle & 0.50 &  0.00 \\
              underwear &            baseball bat & 0.50 &  0.00 \\
              underwear &              floor lamp & 0.50 &  0.00 \\
              underwear &                 hot tub & 0.50 &  0.00 \\
              underwear &          tennis racquet & 0.50 &  0.00 \\
              underwear &              school bus & 0.50 &  0.00 \\
              underwear &             soccer ball & 0.50 &  0.00 \\
                    axe &                   house & 0.50 &  0.00 \\
                    axe &                sailboat & 0.50 &  0.00 \\
                    axe &               hourglass & 0.50 &  0.00 \\
                    axe &                   tooth & 0.50 &  0.00 \\
                    axe &                airplane & 0.50 &  0.00 \\
                    axe &               submarine & 0.50 &  0.00 \\
                    axe &              lighthouse & 0.50 &  0.00 \\
                    axe &                    book & 0.50 &  0.00 \\
                    axe &                  toilet & 0.50 &  0.00 \\
                    axe &              wristwatch & 0.50 &  0.00 \\
                    axe &              chandelier & 0.50 &  0.00 \\
                    axe &                     map & 0.50 &  0.00 \\
                    axe &                     eye & 0.50 &  0.00 \\
                    axe &              helicopter & 0.50 &  0.00 \\
                    axe &               bulldozer & 0.50 &  0.00 \\
                    axe &             alarm clock & 0.50 &  0.00 \\
                    axe &                    frog & 0.50 &  0.00 \\
                    axe &                bracelet & 0.50 &  0.00 \\
                   star &             hockey puck & 0.50 &  0.00 \\
                   star &           picture frame & 0.50 &  0.00 \\
                   star &            sleeping bag & 0.50 &  0.00 \\
                   star &              coffee cup & 0.50 &  0.00 \\
           baseball bat &                  shorts & 0.50 &  0.00 \\
           baseball bat &                    sock & 0.50 &  0.00 \\
           baseball bat &                 t-shirt & 0.50 &  0.00 \\
           baseball bat &             cruise ship & 0.50 &  0.00 \\
           baseball bat &                umbrella & 0.50 &  0.00 \\
           baseball bat &                  cooler & 0.50 &  0.00 \\
           baseball bat &                 snowman & 0.50 &  0.00 \\
           baseball bat &               fireplace & 0.50 &  0.00 \\
                 pencil &             garden hose & 0.50 &  0.00 \\
                  pants &             hockey puck & 0.50 &  0.00 \\
                  pants &           picture frame & 0.50 &  0.00 \\
                  pants &            sleeping bag & 0.50 &  0.00 \\
                  pants &              coffee cup & 0.50 &  0.00 \\
                 circle &                 t-shirt & 0.50 &  0.00 \\
                 circle &             cruise ship & 0.50 &  0.00 \\
                    hat &              paper clip & 0.50 &  0.00 \\
                    hat &              light bulb & 0.50 &  0.00 \\
                    hat &        aircraft carrier & 0.50 &  0.00 \\
                    hat &             garden hose & 0.50 &  0.00 \\
                    hat &          roller coaster & 0.50 &  0.00 \\
                 eraser &         washing machine & 0.50 &  0.00 \\
              moustache &                     ear & 0.50 &  0.00 \\
              moustache &                     bed & 0.50 &  0.00 \\
              moustache &                   onion & 0.50 &  0.00 \\
                 crayon &             garden hose & 0.50 &  0.00 \\
                 shovel &             garden hose & 0.50 &  0.00 \\
              boomerang &           picture frame & 0.50 &  0.00 \\
              boomerang &            pickup truck & 0.50 &  0.00 \\
              boomerang &              police car & 0.50 &  0.00 \\
                  house &              frying pan & 0.50 &  0.00 \\
                  house &         washing machine & 0.50 &  0.00 \\
                  house &             alarm clock & 0.50 &  0.00 \\
                 shorts &              floor lamp & 0.50 &  0.00 \\
                 shorts &                 hot tub & 0.50 &  0.00 \\
                 shorts &          tennis racquet & 0.50 &  0.00 \\
                 shorts &              school bus & 0.50 &  0.00 \\
                 shorts &             soccer ball & 0.50 &  0.00 \\
             floor lamp &                    sock & 0.50 &  0.00 \\
             floor lamp &                 t-shirt & 0.50 &  0.00 \\
             floor lamp &             cruise ship & 0.50 &  0.00 \\
             floor lamp &                umbrella & 0.50 &  0.00 \\
             floor lamp &                  cooler & 0.50 &  0.00 \\
             floor lamp &                 snowman & 0.50 &  0.00 \\
             floor lamp &               fireplace & 0.50 &  0.00 \\
                  sword &                 t-shirt & 0.50 &  0.00 \\
                  sword &             cruise ship & 0.50 &  0.00 \\
                 banana &              sea turtle & 0.50 &  0.00 \\
            screwdriver &                 t-shirt & 0.50 &  0.00 \\
            screwdriver &             cruise ship & 0.50 &  0.00 \\
                 candle &                 t-shirt & 0.50 &  0.00 \\
                 candle &             cruise ship & 0.50 &  0.00 \\
                   moon &          remote control & 0.50 &  0.00 \\
                   moon &              sea turtle & 0.50 &  0.00 \\
               sailboat &              frying pan & 0.50 &  0.00 \\
               sailboat &             alarm clock & 0.50 &  0.00 \\
             paper clip &                  church & 0.50 &  0.00 \\
             paper clip &                   fence & 0.50 &  0.00 \\
             paper clip &                 sweater & 0.50 &  0.00 \\
             paper clip &                 bandage & 0.50 &  0.00 \\
             paper clip &                    barn & 0.50 &  0.00 \\
             paper clip &           picture frame & 0.50 &  0.00 \\
             paper clip &                  helmet & 0.50 &  0.00 \\
             paper clip &               speedboat & 0.50 &  0.00 \\
             paper clip &                necklace & 0.50 &  0.00 \\
             paper clip &                hospital & 0.50 &  0.00 \\
             paper clip &               bottlecap & 0.50 &  0.00 \\
             paper clip &            pickup truck & 0.50 &  0.00 \\
             paper clip &                  spider & 0.50 &  0.00 \\
             paper clip &              police car & 0.50 &  0.00 \\
             paper clip &               motorbike & 0.50 &  0.00 \\
             paper clip &               ambulance & 0.50 &  0.00 \\
                   sock &               stop sign & 0.50 &  0.00 \\
                   sock &                 hot tub & 0.50 &  0.00 \\
                   sock &          tennis racquet & 0.50 &  0.00 \\
                   sock &              school bus & 0.50 &  0.00 \\
                   sock &             soccer ball & 0.50 &  0.00 \\
                mailbox &             garden hose & 0.50 &  0.00 \\
                syringe &                 t-shirt & 0.50 &  0.00 \\
                syringe &             cruise ship & 0.50 &  0.00 \\
                t-shirt &                    vase & 0.50 &  0.00 \\
                t-shirt &                dumbbell & 0.50 &  0.00 \\
                t-shirt &                  pliers & 0.50 &  0.00 \\
                t-shirt &                     saw & 0.50 &  0.00 \\
                t-shirt &              eyeglasses & 0.50 &  0.00 \\
                t-shirt &              television & 0.50 &  0.00 \\
                t-shirt &                     mug & 0.50 &  0.00 \\
                t-shirt &             stethoscope & 0.50 &  0.00 \\
                t-shirt &                   piano & 0.50 &  0.00 \\
                t-shirt &                    hand & 0.50 &  0.00 \\
                t-shirt &                baseball & 0.50 &  0.00 \\
                t-shirt &                  teapot & 0.50 &  0.00 \\
                t-shirt &                    bird & 0.50 &  0.00 \\
                t-shirt &                 snowman & 0.50 &  0.00 \\
                t-shirt &                 lantern & 0.50 &  0.00 \\
                t-shirt &                     bat & 0.50 &  0.00 \\
                t-shirt &                 compass & 0.50 &  0.00 \\
                t-shirt &                 hot tub & 0.50 &  0.00 \\
                t-shirt &              basketball & 0.50 &  0.00 \\
                t-shirt &          tennis racquet & 0.50 &  0.00 \\
                t-shirt &                     car & 0.50 &  0.00 \\
                t-shirt &                  guitar & 0.50 &  0.00 \\
                t-shirt &              binoculars & 0.50 &  0.00 \\
                t-shirt &               fireplace & 0.50 &  0.00 \\
                t-shirt &                 bicycle & 0.50 &  0.00 \\
                t-shirt &                     cat & 0.50 &  0.00 \\
                t-shirt &              school bus & 0.50 &  0.00 \\
                t-shirt &             soccer ball & 0.50 &  0.00 \\
                  anvil &            fire hydrant & 0.50 &  0.00 \\
                  anvil &            pickup truck & 0.50 &  0.00 \\
                  anvil &              police car & 0.50 &  0.00 \\
              hourglass &              frying pan & 0.50 &  0.00 \\
                   shoe &         washing machine & 0.50 &  0.00 \\
                   foot &             garden hose & 0.50 &  0.00 \\
                   foot &               palm tree & 0.50 &  0.00 \\
                 church &              light bulb & 0.50 &  0.00 \\
                 church &        aircraft carrier & 0.50 &  0.00 \\
                 church &             garden hose & 0.50 &  0.00 \\
                 church &          roller coaster & 0.50 &  0.00 \\
                   jail &             hockey puck & 0.50 &  0.00 \\
                   jail &            sleeping bag & 0.50 &  0.00 \\
                   jail &              coffee cup & 0.50 &  0.00 \\
                 potato &              sea turtle & 0.50 &  0.00 \\
                  crown &             garden hose & 0.50 &  0.00 \\
                  crown &               stop sign & 0.50 &  0.00 \\
                  tooth &              frying pan & 0.50 &  0.00 \\
                  tooth &         washing machine & 0.50 &  0.00 \\
                  tooth &             alarm clock & 0.50 &  0.00 \\
             toothbrush &         washing machine & 0.50 &  0.00 \\
                 peanut &              sea turtle & 0.50 &  0.00 \\
                 bridge &            fire hydrant & 0.50 &  0.00 \\
                  fence &              light bulb & 0.50 &  0.00 \\
                  fence &        aircraft carrier & 0.50 &  0.00 \\
                  fence &             garden hose & 0.50 &  0.00 \\
                  fence &          roller coaster & 0.50 &  0.00 \\
                  drill &             garden hose & 0.50 &  0.00 \\
                   fish &          remote control & 0.50 &  0.00 \\
                   vase &             cruise ship & 0.50 &  0.00 \\
               dumbbell &             cruise ship & 0.50 &  0.00 \\
                    bed &             cruise ship & 0.50 &  0.00 \\
                sweater &              light bulb & 0.50 &  0.00 \\
                sweater &        aircraft carrier & 0.50 &  0.00 \\
                sweater &             garden hose & 0.50 &  0.00 \\
                sweater &          roller coaster & 0.50 &  0.00 \\
                 hammer &             garden hose & 0.50 &  0.00 \\
                  grass &              sea turtle & 0.50 &  0.00 \\
                  snake &             cruise ship & 0.50 &  0.00 \\
                  snake &             garden hose & 0.50 &  0.00 \\
             frying pan &                airplane & 0.50 &  0.00 \\
             frying pan &               submarine & 0.50 &  0.00 \\
             frying pan &              lighthouse & 0.50 &  0.00 \\
             frying pan &                    book & 0.50 &  0.00 \\
             frying pan &                  toilet & 0.50 &  0.00 \\
             frying pan &              wristwatch & 0.50 &  0.00 \\
             frying pan &              chandelier & 0.50 &  0.00 \\
             frying pan &                     map & 0.50 &  0.00 \\
             frying pan &                     eye & 0.50 &  0.00 \\
             frying pan &              helicopter & 0.50 &  0.00 \\
             frying pan &               bulldozer & 0.50 &  0.00 \\
             frying pan &             alarm clock & 0.50 &  0.00 \\
             frying pan &                    frog & 0.50 &  0.00 \\
             frying pan &                bracelet & 0.50 &  0.00 \\
                bandage &              light bulb & 0.50 &  0.00 \\
                bandage &        aircraft carrier & 0.50 &  0.00 \\
                bandage &             garden hose & 0.50 &  0.00 \\
                bandage &          roller coaster & 0.50 &  0.00 \\
            hockey puck &                  bowtie & 0.50 &  0.00 \\
            hockey puck &               speedboat & 0.50 &  0.00 \\
            hockey puck &             garden hose & 0.50 &  0.00 \\
            hockey puck &            pickup truck & 0.50 &  0.00 \\
            hockey puck &                  spider & 0.50 &  0.00 \\
            hockey puck &              police car & 0.50 &  0.00 \\
            hockey puck &               motorbike & 0.50 &  0.00 \\
            hockey puck &               ambulance & 0.50 &  0.00 \\
            hockey puck &                  dragon & 0.50 &  0.00 \\
            cruise ship &                  pliers & 0.50 &  0.00 \\
            cruise ship &                     saw & 0.50 &  0.00 \\
            cruise ship &              eyeglasses & 0.50 &  0.00 \\
            cruise ship &              television & 0.50 &  0.00 \\
            cruise ship &                     mug & 0.50 &  0.00 \\
            cruise ship &             stethoscope & 0.50 &  0.00 \\
            cruise ship &                   piano & 0.50 &  0.00 \\
            cruise ship &                    hand & 0.50 &  0.00 \\
            cruise ship &                   couch & 0.50 &  0.00 \\
            cruise ship &                baseball & 0.50 &  0.00 \\
            cruise ship &                  teapot & 0.50 &  0.00 \\
            cruise ship &                    bird & 0.50 &  0.00 \\
            cruise ship &                  cannon & 0.50 &  0.00 \\
            cruise ship &                 lantern & 0.50 &  0.00 \\
            cruise ship &                     bat & 0.50 &  0.00 \\
            cruise ship &                 compass & 0.50 &  0.00 \\
            cruise ship &                 hot tub & 0.50 &  0.00 \\
            cruise ship &              basketball & 0.50 &  0.00 \\
            cruise ship &          tennis racquet & 0.50 &  0.00 \\
            cruise ship &                  stereo & 0.50 &  0.00 \\
            cruise ship &                  guitar & 0.50 &  0.00 \\
            cruise ship &              binoculars & 0.50 &  0.00 \\
            cruise ship &                   horse & 0.50 &  0.00 \\
            cruise ship &             soccer ball & 0.50 &  0.00 \\
                 bowtie &           picture frame & 0.50 &  0.00 \\
                 bowtie &            sleeping bag & 0.50 &  0.00 \\
                 bowtie &              coffee cup & 0.50 &  0.00 \\
               umbrella &                 hot tub & 0.50 &  0.00 \\
               umbrella &          tennis racquet & 0.50 &  0.00 \\
               umbrella &              school bus & 0.50 &  0.00 \\
               umbrella &             soccer ball & 0.50 &  0.00 \\
                   leaf &          remote control & 0.50 &  0.00 \\
              megaphone &             garden hose & 0.50 &  0.00 \\
                  mouth &            fire hydrant & 0.50 &  0.00 \\
                  mouth &            pickup truck & 0.50 &  0.00 \\
                  mouth &              police car & 0.50 &  0.00 \\
                  mouth &              sea turtle & 0.50 &  0.00 \\
                   belt &             garden hose & 0.50 &  0.00 \\
                lighter &               ice cream & 0.50 &  0.00 \\
                lighter &                 hot dog & 0.50 &  0.00 \\
                lighter &         washing machine & 0.50 &  0.00 \\
                  broom &             garden hose & 0.50 &  0.00 \\
                 bucket &             garden hose & 0.50 &  0.00 \\
                    toe &            fire hydrant & 0.50 &  0.00 \\
                    toe &            pickup truck & 0.50 &  0.00 \\
                    toe &              police car & 0.50 &  0.00 \\
                    arm &         washing machine & 0.50 &  0.00 \\
                bathtub &             garden hose & 0.50 &  0.00 \\
             dishwasher &          remote control & 0.50 &  0.00 \\
              ice cream &                  carrot & 0.50 &  0.00 \\
              ice cream &              watermelon & 0.50 &  0.00 \\
              ice cream &               blueberry & 0.50 &  0.00 \\
              ice cream &                   donut & 0.50 &  0.00 \\
              ice cream &                    duck & 0.50 &  0.00 \\
              ice cream &              strawberry & 0.50 &  0.00 \\
              ice cream &                broccoli & 0.50 &  0.00 \\
              ice cream &              blackberry & 0.50 &  0.00 \\
                    cup &         washing machine & 0.50 &  0.00 \\
                   barn &              light bulb & 0.50 &  0.00 \\
                   barn &        aircraft carrier & 0.50 &  0.00 \\
                   barn &             garden hose & 0.50 &  0.00 \\
                   barn &          roller coaster & 0.50 &  0.00 \\
          flying saucer &                    hand & 0.50 &  0.00 \\
             flashlight &           picture frame & 0.50 &  0.00 \\
             flashlight &            pickup truck & 0.50 &  0.00 \\
             flashlight &              police car & 0.50 &  0.00 \\
          picture frame &                 trumpet & 0.50 &  0.00 \\
          picture frame &              light bulb & 0.50 &  0.00 \\
          picture frame &        aircraft carrier & 0.50 &  0.00 \\
          picture frame &             garden hose & 0.50 &  0.00 \\
          picture frame &          roller coaster & 0.50 &  0.00 \\
          picture frame &                   clock & 0.50 &  0.00 \\
          picture frame &                trombone & 0.50 &  0.00 \\
          picture frame &              microphone & 0.50 &  0.00 \\
          picture frame &                  violin & 0.50 &  0.00 \\
          picture frame &                windmill & 0.50 &  0.00 \\
          picture frame &                scissors & 0.50 &  0.00 \\
          picture frame &                     van & 0.50 &  0.00 \\
          picture frame &                   cello & 0.50 &  0.00 \\
          picture frame &                   truck & 0.50 &  0.00 \\
          picture frame &                 tractor & 0.50 &  0.00 \\
          picture frame &                  dragon & 0.50 &  0.00 \\
                 helmet &              light bulb & 0.50 &  0.00 \\
                 helmet &        aircraft carrier & 0.50 &  0.00 \\
                 helmet &             garden hose & 0.50 &  0.00 \\
                 helmet &          roller coaster & 0.50 &  0.00 \\
             skateboard &         washing machine & 0.50 &  0.00 \\
               airplane &             alarm clock & 0.50 &  0.00 \\
                trumpet &            pickup truck & 0.50 &  0.00 \\
                trumpet &              police car & 0.50 &  0.00 \\
               clarinet &        aircraft carrier & 0.50 &  0.00 \\
                 castle &             garden hose & 0.50 &  0.00 \\
                 castle &            pickup truck & 0.50 &  0.00 \\
                 castle &              police car & 0.50 &  0.00 \\
                 cooler &                 hot tub & 0.50 &  0.00 \\
                 cooler &          tennis racquet & 0.50 &  0.00 \\
                 cooler &              school bus & 0.50 &  0.00 \\
                 cooler &             soccer ball & 0.50 &  0.00 \\
              microwave &          remote control & 0.50 &  0.00 \\
             light bulb &               speedboat & 0.50 &  0.00 \\
             light bulb &                necklace & 0.50 &  0.00 \\
             light bulb &                hospital & 0.50 &  0.00 \\
             light bulb &               bottlecap & 0.50 &  0.00 \\
             light bulb &            pickup truck & 0.50 &  0.00 \\
             light bulb &                  spider & 0.50 &  0.00 \\
             light bulb &              police car & 0.50 &  0.00 \\
             light bulb &               motorbike & 0.50 &  0.00 \\
             light bulb &               ambulance & 0.50 &  0.00 \\
              speedboat &          roller coaster & 0.50 &  0.00 \\
           sleeping bag &             garden hose & 0.50 &  0.00 \\
           sleeping bag &                  dragon & 0.50 &  0.00 \\
       aircraft carrier &                  laptop & 0.50 &  0.00 \\
       aircraft carrier &                necklace & 0.50 &  0.00 \\
       aircraft carrier &                hospital & 0.50 &  0.00 \\
       aircraft carrier &               saxophone & 0.50 &  0.00 \\
       aircraft carrier &               bottlecap & 0.50 &  0.00 \\
       aircraft carrier &                  spider & 0.50 &  0.00 \\
                  purse &         washing machine & 0.50 &  0.00 \\
                 carrot &              sea turtle & 0.50 &  0.00 \\
              asparagus &              sea turtle & 0.50 &  0.00 \\
            garden hose &                necklace & 0.50 &  0.00 \\
            garden hose &                   mouse & 0.50 &  0.00 \\
            garden hose &                  camera & 0.50 &  0.00 \\
            garden hose &                    harp & 0.50 &  0.00 \\
            garden hose &                hospital & 0.50 &  0.00 \\
            garden hose &                computer & 0.50 &  0.00 \\
            garden hose &               bottlecap & 0.50 &  0.00 \\
            garden hose &                 dresser & 0.50 &  0.00 \\
            garden hose &               parachute & 0.50 &  0.00 \\
            garden hose &              coffee cup & 0.50 &  0.00 \\
            garden hose &                   radio & 0.50 &  0.00 \\
            garden hose &               telephone & 0.50 &  0.00 \\
            garden hose &              paintbrush & 0.50 &  0.00 \\
            garden hose &              calculator & 0.50 &  0.00 \\
            garden hose &                backpack & 0.50 &  0.00 \\
            garden hose &                  stereo & 0.50 &  0.00 \\
            garden hose &                   wheel & 0.50 &  0.00 \\
            garden hose &                   horse & 0.50 &  0.00 \\
            garden hose &                     bus & 0.50 &  0.00 \\
            garden hose &                     dog & 0.50 &  0.00 \\
            garden hose &                   stove & 0.50 &  0.00 \\
              submarine &             alarm clock & 0.50 &  0.00 \\
         roller coaster &                necklace & 0.50 &  0.00 \\
         roller coaster &                hospital & 0.50 &  0.00 \\
         roller coaster &               bottlecap & 0.50 &  0.00 \\
         roller coaster &            pickup truck & 0.50 &  0.00 \\
         roller coaster &                  spider & 0.50 &  0.00 \\
         roller coaster &              police car & 0.50 &  0.00 \\
         roller coaster &               motorbike & 0.50 &  0.00 \\
         roller coaster &               ambulance & 0.50 &  0.00 \\
                hot dog &                    swan & 0.50 &  0.00 \\
                hot dog &                     bat & 0.50 &  0.00 \\
                hot dog &                mosquito & 0.50 &  0.00 \\
                hot dog &                     ant & 0.50 &  0.00 \\
                hot dog &               butterfly & 0.50 &  0.00 \\
                hot dog &                     bee & 0.50 &  0.00 \\
                hot dog &                     owl & 0.50 &  0.00 \\
                    key &         washing machine & 0.50 &  0.00 \\
                   pool &            fire hydrant & 0.50 &  0.00 \\
                   pool &            pickup truck & 0.50 &  0.00 \\
                   pool &              police car & 0.50 &  0.00 \\
                  clock &            pickup truck & 0.50 &  0.00 \\
                  clock &              police car & 0.50 &  0.00 \\
                 cactus &              sea turtle & 0.50 &  0.00 \\
               flamingo &               palm tree & 0.50 &  0.00 \\
                   oven &          remote control & 0.50 &  0.00 \\
         remote control &                     sun & 0.50 &  0.00 \\
         remote control &                 toaster & 0.50 &  0.00 \\
         remote control &         washing machine & 0.50 &  0.00 \\
         remote control &                    crab & 0.50 &  0.00 \\
         remote control &                scorpion & 0.50 &  0.00 \\
         remote control &                   tiger & 0.50 &  0.00 \\
         remote control &                    lion & 0.50 &  0.00 \\
         remote control &                   beard & 0.50 &  0.00 \\
                    sun &              sea turtle & 0.50 &  0.00 \\
             lighthouse &         washing machine & 0.50 &  0.00 \\
             lighthouse &             alarm clock & 0.50 &  0.00 \\
              crocodile &               palm tree & 0.50 &  0.00 \\
                toaster &              sea turtle & 0.50 &  0.00 \\
               trombone &            pickup truck & 0.50 &  0.00 \\
               trombone &              police car & 0.50 &  0.00 \\
                   book &         washing machine & 0.50 &  0.00 \\
                   book &               stop sign & 0.50 &  0.00 \\
                   book &             alarm clock & 0.50 &  0.00 \\
                   hand &               stop sign & 0.50 &  0.00 \\
           fire hydrant &                    duck & 0.50 &  0.00 \\
           fire hydrant &                    cake & 0.50 &  0.00 \\
           fire hydrant &                    face & 0.50 &  0.00 \\
           fire hydrant &              camouflage & 0.50 &  0.00 \\
           pickup truck &              microphone & 0.50 &  0.00 \\
           pickup truck &                  violin & 0.50 &  0.00 \\
           pickup truck &                windmill & 0.50 &  0.00 \\
           pickup truck &                scissors & 0.50 &  0.00 \\
           pickup truck &                    duck & 0.50 &  0.00 \\
           pickup truck &                   cello & 0.50 &  0.00 \\
           pickup truck &                    cake & 0.50 &  0.00 \\
           pickup truck &                    sink & 0.50 &  0.00 \\
           pickup truck &                    face & 0.50 &  0.00 \\
           pickup truck &              camouflage & 0.50 &  0.00 \\
             coffee cup &                  dragon & 0.50 &  0.00 \\
                 toilet &         washing machine & 0.50 &  0.00 \\
                 toilet &             alarm clock & 0.50 &  0.00 \\
             microphone &              police car & 0.50 &  0.00 \\
                 violin &              police car & 0.50 &  0.00 \\
             chandelier &         washing machine & 0.50 &  0.00 \\
             chandelier &             alarm clock & 0.50 &  0.00 \\
        washing machine &                     map & 0.50 &  0.00 \\
        washing machine &                     eye & 0.50 &  0.00 \\
        washing machine &                  basket & 0.50 &  0.00 \\
        washing machine &                    sink & 0.50 &  0.00 \\
        washing machine &                    frog & 0.50 &  0.00 \\
        washing machine &                   train & 0.50 &  0.00 \\
        washing machine &                     fan & 0.50 &  0.00 \\
        washing machine &                     pig & 0.50 &  0.00 \\
        washing machine &                bracelet & 0.50 &  0.00 \\
              palm tree &                kangaroo & 0.50 &  0.00 \\
              palm tree &                elephant & 0.50 &  0.00 \\
              palm tree &                squirrel & 0.50 &  0.00 \\
              palm tree &                hedgehog & 0.50 &  0.00 \\
                snowman &                 hot tub & 0.50 &  0.00 \\
                snowman &          tennis racquet & 0.50 &  0.00 \\
                snowman &              school bus & 0.50 &  0.00 \\
                snowman &             soccer ball & 0.50 &  0.00 \\
               windmill &              police car & 0.50 &  0.00 \\
               scissors &              police car & 0.50 &  0.00 \\
          traffic light &                    face & 0.50 &  0.00 \\
                    map &             alarm clock & 0.50 &  0.00 \\
                   duck &              police car & 0.50 &  0.00 \\
                  cello &              police car & 0.50 &  0.00 \\
                   bush &              sea turtle & 0.50 &  0.00 \\
                    eye &             alarm clock & 0.50 &  0.00 \\
                   tree &              sea turtle & 0.50 &  0.00 \\
                hot tub &               fireplace & 0.50 &  0.00 \\
         tennis racquet &               fireplace & 0.50 &  0.00 \\
             police car &                    cake & 0.50 &  0.00 \\
             police car &                    sink & 0.50 &  0.00 \\
             police car &                    face & 0.50 &  0.00 \\
             police car &              camouflage & 0.50 &  0.00 \\
              pineapple &              sea turtle & 0.50 &  0.00 \\
             helicopter &             alarm clock & 0.50 &  0.00 \\
             strawberry &              sea turtle & 0.50 &  0.00 \\
              fireplace &              school bus & 0.50 &  0.00 \\
              fireplace &             soccer ball & 0.50 &  0.00 \\
              bulldozer &             alarm clock & 0.50 &  0.00 \\
            alarm clock &                    frog & 0.50 &  0.00 \\
            alarm clock &                bracelet & 0.50 &  0.00 \\
                  canoe &                     axe & 0.48 &  0.00 \\
                  canoe &              frying pan & 0.48 &  0.00 \\
                  canoe &             alarm clock & 0.48 &  0.00 \\
                  rifle &            pickup truck & 0.48 &  0.00 \\
                  rifle &              police car & 0.48 &  0.00 \\
                    axe &                clarinet & 0.48 &  0.00 \\
                    axe &               speedboat & 0.48 &  0.00 \\
                    axe &                  laptop & 0.48 &  0.00 \\
                    axe &               saxophone & 0.48 &  0.00 \\
                    axe &            pickup truck & 0.48 &  0.00 \\
                    axe &              police car & 0.48 &  0.00 \\
                    axe &               motorbike & 0.48 &  0.00 \\
                    axe &               ambulance & 0.48 &  0.00 \\
              boomerang &             cruise ship & 0.48 &  0.00 \\
             paper clip &             cruise ship & 0.48 &  0.00 \\
              hourglass &            pickup truck & 0.48 &  0.00 \\
              hourglass &              police car & 0.48 &  0.00 \\
             frying pan &                clarinet & 0.48 &  0.00 \\
             frying pan &               speedboat & 0.48 &  0.00 \\
             frying pan &                  laptop & 0.48 &  0.00 \\
             frying pan &               saxophone & 0.48 &  0.00 \\
             frying pan &            pickup truck & 0.48 &  0.00 \\
             frying pan &              police car & 0.48 &  0.00 \\
             frying pan &               motorbike & 0.48 &  0.00 \\
             frying pan &               ambulance & 0.48 &  0.00 \\
            hockey puck &             cruise ship & 0.48 &  0.00 \\
            cruise ship &              flashlight & 0.48 &  0.00 \\
            cruise ship &                 trumpet & 0.48 &  0.00 \\
            cruise ship &                  castle & 0.48 &  0.00 \\
            cruise ship &              light bulb & 0.48 &  0.00 \\
            cruise ship &          roller coaster & 0.48 &  0.00 \\
            cruise ship &                   clock & 0.48 &  0.00 \\
            cruise ship &                trombone & 0.48 &  0.00 \\
            cruise ship &              microphone & 0.48 &  0.00 \\
            cruise ship &                  violin & 0.48 &  0.00 \\
            cruise ship &                windmill & 0.48 &  0.00 \\
            cruise ship &                scissors & 0.48 &  0.00 \\
            cruise ship &                   cello & 0.48 &  0.00 \\
            cruise ship &                    sink & 0.48 &  0.00 \\
                  broom &              sea turtle & 0.48 &  0.00 \\
              speedboat &             alarm clock & 0.48 &  0.00 \\
                hot dog &                flamingo & 0.48 &  0.00 \\
                hot dog &               crocodile & 0.48 &  0.00 \\
                hot dog &                kangaroo & 0.48 &  0.00 \\
                hot dog &                elephant & 0.48 &  0.00 \\
                hot dog &                squirrel & 0.48 &  0.00 \\
                hot dog &                hedgehog & 0.48 &  0.00 \\
                    key &              sea turtle & 0.48 &  0.00 \\
                   hand &              sea turtle & 0.48 &  0.00 \\
           pickup truck &              wristwatch & 0.48 &  0.00 \\
           pickup truck &             alarm clock & 0.48 &  0.00 \\
              blueberry &              sea turtle & 0.48 &  0.00 \\
             wristwatch &              police car & 0.48 &  0.00 \\
                  camel &               palm tree & 0.48 &  0.00 \\
              palm tree &              rhinoceros & 0.48 &  0.00 \\
              palm tree &                    duck & 0.48 &  0.00 \\
              palm tree &                 penguin & 0.48 &  0.00 \\
              palm tree &              sea turtle & 0.48 &  0.00 \\
              palm tree &                  rabbit & 0.48 &  0.00 \\
              palm tree &                 raccoon & 0.48 &  0.00 \\
              palm tree &                   panda & 0.48 &  0.00 \\
                 spider &             alarm clock & 0.48 &  0.00 \\
             police car &             alarm clock & 0.48 &  0.00 \\
              motorbike &             alarm clock & 0.48 &  0.00 \\
            alarm clock &               ambulance & 0.48 &  0.00 \\
             sea turtle &                  cookie & 0.48 &  0.00 \\
             sea turtle &                  flower & 0.48 &  0.00 \\
             sea turtle &                broccoli & 0.48 &  0.00 \\
                 stairs &            pickup truck & 0.48 &  0.00 \\
                 stairs &              police car & 0.48 &  0.00 \\
               triangle &             garden hose & 0.48 &  0.00 \\
             skyscraper &            fire hydrant & 0.48 &  0.00 \\
             skyscraper &            pickup truck & 0.48 &  0.00 \\
             skyscraper &              police car & 0.48 &  0.00 \\
                    leg &             string bean & 0.48 &  0.00 \\
                    leg &            fire hydrant & 0.48 &  0.00 \\
                   knee &            fire hydrant & 0.48 &  0.00 \\
                   knee &            pickup truck & 0.48 &  0.00 \\
                   knee &              police car & 0.48 &  0.00 \\
               keyboard &            fire hydrant & 0.48 &  0.00 \\
              golf club &                   pants & 0.48 &  0.00 \\
              golf club &                    jail & 0.48 &  0.00 \\
              golf club &                  bowtie & 0.48 &  0.00 \\
              golf club &             garden hose & 0.48 &  0.00 \\
            string bean &                   table & 0.48 &  0.00 \\
            string bean &                  cooler & 0.48 &  0.00 \\
            string bean &                 hot dog & 0.48 &  0.00 \\
            string bean &                   steak & 0.48 &  0.00 \\
            string bean &           birthday cake & 0.48 &  0.00 \\
            string bean &               hamburger & 0.48 &  0.00 \\
            string bean &                     dog & 0.48 &  0.00 \\
            string bean &                  cookie & 0.48 &  0.00 \\
            string bean &                    crab & 0.48 &  0.00 \\
            string bean &                  rabbit & 0.48 &  0.00 \\
            string bean &                 lobster & 0.48 &  0.00 \\
            string bean &                   brain & 0.48 &  0.00 \\
                  rifle &            diving board & 0.48 &  0.00 \\
                  rifle &           picture frame & 0.48 &  0.00 \\
                 ladder &                     axe & 0.48 &  0.00 \\
                 ladder &              frying pan & 0.48 &  0.00 \\
                 ladder &         washing machine & 0.48 &  0.00 \\
                 ladder &             alarm clock & 0.48 &  0.00 \\
           hockey stick &                   pants & 0.48 &  0.00 \\
           hockey stick &                    jail & 0.48 &  0.00 \\
           hockey stick &                  bowtie & 0.48 &  0.00 \\
           hockey stick &             garden hose & 0.48 &  0.00 \\
                  bench &             garden hose & 0.48 &  0.00 \\
                   nose &            fire hydrant & 0.48 &  0.00 \\
                   nose &            pickup truck & 0.48 &  0.00 \\
                   nose &              police car & 0.48 &  0.00 \\
                  knife &             garden hose & 0.48 &  0.00 \\
                 finger &             cruise ship & 0.48 &  0.00 \\
                   tent &            fire hydrant & 0.48 &  0.00 \\
                   tent &            pickup truck & 0.48 &  0.00 \\
                   tent &              police car & 0.48 &  0.00 \\
                   nail &             garden hose & 0.48 &  0.00 \\
                   door &             cruise ship & 0.48 &  0.00 \\
                   door &           flying saucer & 0.48 &  0.00 \\
                  elbow &            pickup truck & 0.48 &  0.00 \\
                  elbow &              police car & 0.48 &  0.00 \\
               lipstick &             garden hose & 0.48 &  0.00 \\
                 pillow &            fire hydrant & 0.48 &  0.00 \\
                 pillow &            pickup truck & 0.48 &  0.00 \\
                 pillow &              police car & 0.48 &  0.00 \\
            streetlight &             garden hose & 0.48 &  0.00 \\
               suitcase &             garden hose & 0.48 &  0.00 \\
                diamond &              paper clip & 0.48 &  0.00 \\
                diamond &              light bulb & 0.48 &  0.00 \\
                diamond &        aircraft carrier & 0.48 &  0.00 \\
                diamond &             garden hose & 0.48 &  0.00 \\
                diamond &          roller coaster & 0.48 &  0.00 \\
                  chair &             garden hose & 0.48 &  0.00 \\
                  table &         washing machine & 0.48 &  0.00 \\
                   fork &         washing machine & 0.48 &  0.00 \\
            wine bottle &                   pants & 0.48 &  0.00 \\
            wine bottle &                    jail & 0.48 &  0.00 \\
            wine bottle &                  bowtie & 0.48 &  0.00 \\
            wine bottle &             garden hose & 0.48 &  0.00 \\
           diving board &                     axe & 0.48 &  0.00 \\
           diving board &                sailboat & 0.48 &  0.00 \\
           diving board &               hourglass & 0.48 &  0.00 \\
           diving board &              frying pan & 0.48 &  0.00 \\
           diving board &              dishwasher & 0.48 &  0.00 \\
           diving board &                airplane & 0.48 &  0.00 \\
           diving board &               microwave & 0.48 &  0.00 \\
           diving board &               submarine & 0.48 &  0.00 \\
           diving board &                    oven & 0.48 &  0.00 \\
           diving board &                 toaster & 0.48 &  0.00 \\
           diving board &              wristwatch & 0.48 &  0.00 \\
           diving board &         washing machine & 0.48 &  0.00 \\
           diving board &              helicopter & 0.48 &  0.00 \\
           diving board &               bulldozer & 0.48 &  0.00 \\
           diving board &             alarm clock & 0.48 &  0.00 \\
                  spoon &            fire hydrant & 0.48 &  0.00 \\
               envelope &            fire hydrant & 0.48 &  0.00 \\
                   rake &         washing machine & 0.48 &  0.00 \\
              underwear &              paper clip & 0.48 &  0.00 \\
              underwear &              light bulb & 0.48 &  0.00 \\
              underwear &        aircraft carrier & 0.48 &  0.00 \\
              underwear &             garden hose & 0.48 &  0.00 \\
              underwear &          roller coaster & 0.48 &  0.00 \\
                    axe &                     hat & 0.48 &  0.00 \\
                    axe &                  church & 0.48 &  0.00 \\
                    axe &                   fence & 0.48 &  0.00 \\
                    axe &                 sweater & 0.48 &  0.00 \\
                    axe &                 bandage & 0.48 &  0.00 \\
                    axe &                    barn & 0.48 &  0.00 \\
                    axe &           picture frame & 0.48 &  0.00 \\
                    axe &                  helmet & 0.48 &  0.00 \\
                    axe &                necklace & 0.48 &  0.00 \\
                    axe &                hospital & 0.48 &  0.00 \\
                    axe &               bottlecap & 0.48 &  0.00 \\
           baseball bat &                   pants & 0.48 &  0.00 \\
           baseball bat &                    jail & 0.48 &  0.00 \\
           baseball bat &                  bowtie & 0.48 &  0.00 \\
           baseball bat &             garden hose & 0.48 &  0.00 \\
                 pencil &         washing machine & 0.48 &  0.00 \\
                  pants &              floor lamp & 0.48 &  0.00 \\
                  pants &                 hot tub & 0.48 &  0.00 \\
                  pants &          tennis racquet & 0.48 &  0.00 \\
                  pants &              school bus & 0.48 &  0.00 \\
                  pants &             soccer ball & 0.48 &  0.00 \\
                 circle &             garden hose & 0.48 &  0.00 \\
                    hat &              frying pan & 0.48 &  0.00 \\
                    hat &             alarm clock & 0.48 &  0.00 \\
                 eraser &            fire hydrant & 0.48 &  0.00 \\
              moustache &                  banana & 0.48 &  0.00 \\
              moustache &                    pear & 0.48 &  0.00 \\
              moustache &                  peanut & 0.48 &  0.00 \\
              moustache &                   apple & 0.48 &  0.00 \\
              moustache &                     key & 0.48 &  0.00 \\
              moustache &               pineapple & 0.48 &  0.00 \\
                 crayon &         washing machine & 0.48 &  0.00 \\
                 shovel &         washing machine & 0.48 &  0.00 \\
              boomerang &                 t-shirt & 0.48 &  0.00 \\
                  house &            fire hydrant & 0.48 &  0.00 \\
                  house &            pickup truck & 0.48 &  0.00 \\
                  house &              police car & 0.48 &  0.00 \\
                 shorts &              paper clip & 0.48 &  0.00 \\
                 shorts &              light bulb & 0.48 &  0.00 \\
                 shorts &        aircraft carrier & 0.48 &  0.00 \\
                 shorts &             garden hose & 0.48 &  0.00 \\
                 shorts &          roller coaster & 0.48 &  0.00 \\
             floor lamp &                    jail & 0.48 &  0.00 \\
             floor lamp &                  bowtie & 0.48 &  0.00 \\
             floor lamp &             garden hose & 0.48 &  0.00 \\
                  sword &             garden hose & 0.48 &  0.00 \\
            screwdriver &             garden hose & 0.48 &  0.00 \\
                 candle &             garden hose & 0.48 &  0.00 \\
               sailboat &           picture frame & 0.48 &  0.00 \\
             paper clip &                    sock & 0.48 &  0.00 \\
             paper clip &                 t-shirt & 0.48 &  0.00 \\
             paper clip &                umbrella & 0.48 &  0.00 \\
             paper clip &                  cooler & 0.48 &  0.00 \\
             paper clip &                 snowman & 0.48 &  0.00 \\
             paper clip &               fireplace & 0.48 &  0.00 \\
                   sock &              light bulb & 0.48 &  0.00 \\
                   sock &        aircraft carrier & 0.48 &  0.00 \\
                   sock &             garden hose & 0.48 &  0.00 \\
                   sock &          roller coaster & 0.48 &  0.00 \\
                mailbox &         washing machine & 0.48 &  0.00 \\
                syringe &             garden hose & 0.48 &  0.00 \\
                t-shirt &                    jail & 0.48 &  0.00 \\
                t-shirt &              flashlight & 0.48 &  0.00 \\
                t-shirt &                 trumpet & 0.48 &  0.00 \\
                t-shirt &              light bulb & 0.48 &  0.00 \\
                t-shirt &        aircraft carrier & 0.48 &  0.00 \\
                t-shirt &             garden hose & 0.48 &  0.00 \\
                t-shirt &          roller coaster & 0.48 &  0.00 \\
                t-shirt &                   clock & 0.48 &  0.00 \\
                t-shirt &                trombone & 0.48 &  0.00 \\
                t-shirt &              microphone & 0.48 &  0.00 \\
                t-shirt &                  violin & 0.48 &  0.00 \\
                t-shirt &                windmill & 0.48 &  0.00 \\
                t-shirt &                scissors & 0.48 &  0.00 \\
                t-shirt &                     van & 0.48 &  0.00 \\
                t-shirt &                   cello & 0.48 &  0.00 \\
                t-shirt &                   truck & 0.48 &  0.00 \\
                t-shirt &                 tractor & 0.48 &  0.00 \\
                  anvil &             cruise ship & 0.48 &  0.00 \\
              hourglass &           picture frame & 0.48 &  0.00 \\
                   shoe &            fire hydrant & 0.48 &  0.00 \\
                   foot &         washing machine & 0.48 &  0.00 \\
                 church &              frying pan & 0.48 &  0.00 \\
                 church &         washing machine & 0.48 &  0.00 \\
                 church &             alarm clock & 0.48 &  0.00 \\
                   jail &                 hot tub & 0.48 &  0.00 \\
                   jail &          tennis racquet & 0.48 &  0.00 \\
                   jail &              school bus & 0.48 &  0.00 \\
                   jail &             soccer ball & 0.48 &  0.00 \\
                  tooth &            fire hydrant & 0.48 &  0.00 \\
                  tooth &            pickup truck & 0.48 &  0.00 \\
                  tooth &              police car & 0.48 &  0.00 \\
             toothbrush &            fire hydrant & 0.48 &  0.00 \\
                  fence &              frying pan & 0.48 &  0.00 \\
                  fence &         washing machine & 0.48 &  0.00 \\
                  fence &             alarm clock & 0.48 &  0.00 \\
                  drill &         washing machine & 0.48 &  0.00 \\
                   vase &             garden hose & 0.48 &  0.00 \\
               dumbbell &             garden hose & 0.48 &  0.00 \\
                sweater &              frying pan & 0.48 &  0.00 \\
                sweater &             alarm clock & 0.48 &  0.00 \\
                 hammer &         washing machine & 0.48 &  0.00 \\
                  snake &         washing machine & 0.48 &  0.00 \\
             frying pan &                 bandage & 0.48 &  0.00 \\
             frying pan &                    barn & 0.48 &  0.00 \\
             frying pan &           picture frame & 0.48 &  0.00 \\
             frying pan &                  helmet & 0.48 &  0.00 \\
             frying pan &                necklace & 0.48 &  0.00 \\
             frying pan &                hospital & 0.48 &  0.00 \\
             frying pan &               bottlecap & 0.48 &  0.00 \\
                bandage &         washing machine & 0.48 &  0.00 \\
                bandage &             alarm clock & 0.48 &  0.00 \\
            hockey puck &              dishwasher & 0.48 &  0.00 \\
            hockey puck &               microwave & 0.48 &  0.00 \\
            hockey puck &                    oven & 0.48 &  0.00 \\
            hockey puck &                 toaster & 0.48 &  0.00 \\
            hockey puck &         washing machine & 0.48 &  0.00 \\
            cruise ship &                   mouth & 0.48 &  0.00 \\
            cruise ship &                     toe & 0.48 &  0.00 \\
            cruise ship &                    pool & 0.48 &  0.00 \\
            cruise ship &                    duck & 0.48 &  0.00 \\
            cruise ship &                    cake & 0.48 &  0.00 \\
            cruise ship &                    face & 0.48 &  0.00 \\
            cruise ship &              camouflage & 0.48 &  0.00 \\
                 bowtie &                 hot tub & 0.48 &  0.00 \\
                 bowtie &          tennis racquet & 0.48 &  0.00 \\
                 bowtie &              school bus & 0.48 &  0.00 \\
                 bowtie &             soccer ball & 0.48 &  0.00 \\
               umbrella &              light bulb & 0.48 &  0.00 \\
               umbrella &        aircraft carrier & 0.48 &  0.00 \\
               umbrella &             garden hose & 0.48 &  0.00 \\
               umbrella &          roller coaster & 0.48 &  0.00 \\
              megaphone &         washing machine & 0.48 &  0.00 \\
                lighter &            fire hydrant & 0.48 &  0.00 \\
                  broom &         washing machine & 0.48 &  0.00 \\
                 bucket &         washing machine & 0.48 &  0.00 \\
                    arm &            fire hydrant & 0.48 &  0.00 \\
                bathtub &         washing machine & 0.48 &  0.00 \\
             dishwasher &           picture frame & 0.48 &  0.00 \\
             dishwasher &            sleeping bag & 0.48 &  0.00 \\
             dishwasher &              coffee cup & 0.48 &  0.00 \\
                    cup &            fire hydrant & 0.48 &  0.00 \\
                   barn &         washing machine & 0.48 &  0.00 \\
                   barn &             alarm clock & 0.48 &  0.00 \\
          picture frame &                airplane & 0.48 &  0.00 \\
          picture frame &               microwave & 0.48 &  0.00 \\
          picture frame &               submarine & 0.48 &  0.00 \\
          picture frame &                    oven & 0.48 &  0.00 \\
          picture frame &                 toaster & 0.48 &  0.00 \\
          picture frame &              wristwatch & 0.48 &  0.00 \\
          picture frame &         washing machine & 0.48 &  0.00 \\
          picture frame &              helicopter & 0.48 &  0.00 \\
          picture frame &               bulldozer & 0.48 &  0.00 \\
          picture frame &             alarm clock & 0.48 &  0.00 \\
                 helmet &             alarm clock & 0.48 &  0.00 \\
             skateboard &            fire hydrant & 0.48 &  0.00 \\
                 pliers &             garden hose & 0.48 &  0.00 \\
                    saw &             garden hose & 0.48 &  0.00 \\
                 castle &         washing machine & 0.48 &  0.00 \\
                 cooler &              light bulb & 0.48 &  0.00 \\
                 cooler &        aircraft carrier & 0.48 &  0.00 \\
                 cooler &             garden hose & 0.48 &  0.00 \\
                 cooler &          roller coaster & 0.48 &  0.00 \\
             eyeglasses &             garden hose & 0.48 &  0.00 \\
              microwave &            sleeping bag & 0.48 &  0.00 \\
              microwave &              coffee cup & 0.48 &  0.00 \\
             light bulb &                 snowman & 0.48 &  0.00 \\
             light bulb &               fireplace & 0.48 &  0.00 \\
           sleeping bag &                    oven & 0.48 &  0.00 \\
           sleeping bag &                 toaster & 0.48 &  0.00 \\
           sleeping bag &         washing machine & 0.48 &  0.00 \\
       aircraft carrier &                 snowman & 0.48 &  0.00 \\
       aircraft carrier &               fireplace & 0.48 &  0.00 \\
                  purse &            fire hydrant & 0.48 &  0.00 \\
                 jacket &            fire hydrant & 0.48 &  0.00 \\
            garden hose &              television & 0.48 &  0.00 \\
            garden hose &                     mug & 0.48 &  0.00 \\
            garden hose &             stethoscope & 0.48 &  0.00 \\
            garden hose &                   piano & 0.48 &  0.00 \\
            garden hose &                    hand & 0.48 &  0.00 \\
            garden hose &                   couch & 0.48 &  0.00 \\
            garden hose &                baseball & 0.48 &  0.00 \\
            garden hose &                  teapot & 0.48 &  0.00 \\
            garden hose &                    bird & 0.48 &  0.00 \\
            garden hose &                 snowman & 0.48 &  0.00 \\
            garden hose &                  cannon & 0.48 &  0.00 \\
            garden hose &                 lantern & 0.48 &  0.00 \\
            garden hose &                     bat & 0.48 &  0.00 \\
            garden hose &                 compass & 0.48 &  0.00 \\
            garden hose &                 hot tub & 0.48 &  0.00 \\
            garden hose &              basketball & 0.48 &  0.00 \\
            garden hose &          tennis racquet & 0.48 &  0.00 \\
            garden hose &                     car & 0.48 &  0.00 \\
            garden hose &                  guitar & 0.48 &  0.00 \\
            garden hose &              binoculars & 0.48 &  0.00 \\
            garden hose &               fireplace & 0.48 &  0.00 \\
            garden hose &                 bicycle & 0.48 &  0.00 \\
            garden hose &                     cat & 0.48 &  0.00 \\
            garden hose &              school bus & 0.48 &  0.00 \\
            garden hose &             soccer ball & 0.48 &  0.00 \\
         roller coaster &                 snowman & 0.48 &  0.00 \\
         roller coaster &               fireplace & 0.48 &  0.00 \\
               necklace &         washing machine & 0.48 &  0.00 \\
               necklace &             alarm clock & 0.48 &  0.00 \\
                  mouse &         washing machine & 0.48 &  0.00 \\
                    key &            fire hydrant & 0.48 &  0.00 \\
                 camera &         washing machine & 0.48 &  0.00 \\
                   harp &         washing machine & 0.48 &  0.00 \\
               hospital &         washing machine & 0.48 &  0.00 \\
               hospital &             alarm clock & 0.48 &  0.00 \\
                   oven &              coffee cup & 0.48 &  0.00 \\
         remote control &            fire hydrant & 0.48 &  0.00 \\
             lighthouse &            fire hydrant & 0.48 &  0.00 \\
             lighthouse &            pickup truck & 0.48 &  0.00 \\
             lighthouse &              police car & 0.48 &  0.00 \\
               computer &         washing machine & 0.48 &  0.00 \\
              bottlecap &         washing machine & 0.48 &  0.00 \\
              bottlecap &             alarm clock & 0.48 &  0.00 \\
                toaster &              coffee cup & 0.48 &  0.00 \\
                dresser &         washing machine & 0.48 &  0.00 \\
                   book &            fire hydrant & 0.48 &  0.00 \\
                   book &            pickup truck & 0.48 &  0.00 \\
                   book &              police car & 0.48 &  0.00 \\
           fire hydrant &                  toilet & 0.48 &  0.00 \\
           fire hydrant &              chandelier & 0.48 &  0.00 \\
           fire hydrant &                     map & 0.48 &  0.00 \\
           fire hydrant &                     eye & 0.48 &  0.00 \\
           fire hydrant &                  basket & 0.48 &  0.00 \\
           fire hydrant &                    sink & 0.48 &  0.00 \\
           fire hydrant &                    frog & 0.48 &  0.00 \\
           fire hydrant &                   train & 0.48 &  0.00 \\
           fire hydrant &                     fan & 0.48 &  0.00 \\
           fire hydrant &                     pig & 0.48 &  0.00 \\
           fire hydrant &                bracelet & 0.48 &  0.00 \\
           pickup truck &                  toilet & 0.48 &  0.00 \\
           pickup truck &              chandelier & 0.48 &  0.00 \\
           pickup truck &                     map & 0.48 &  0.00 \\
           pickup truck &                     eye & 0.48 &  0.00 \\
           pickup truck &                    frog & 0.48 &  0.00 \\
           pickup truck &                bracelet & 0.48 &  0.00 \\
              parachute &         washing machine & 0.48 &  0.00 \\
             coffee cup &         washing machine & 0.48 &  0.00 \\
                 toilet &              police car & 0.48 &  0.00 \\
             chandelier &              police car & 0.48 &  0.00 \\
                snorkel &         washing machine & 0.48 &  0.00 \\
        washing machine &                   radio & 0.48 &  0.00 \\
        washing machine &               telephone & 0.48 &  0.00 \\
        washing machine &              paintbrush & 0.48 &  0.00 \\
        washing machine &              calculator & 0.48 &  0.00 \\
        washing machine &                backpack & 0.48 &  0.00 \\
        washing machine &                  stereo & 0.48 &  0.00 \\
        washing machine &                   wheel & 0.48 &  0.00 \\
        washing machine &                   horse & 0.48 &  0.00 \\
        washing machine &                     bus & 0.48 &  0.00 \\
        washing machine &                     dog & 0.48 &  0.00 \\
                    map &              police car & 0.48 &  0.00 \\
                    eye &              police car & 0.48 &  0.00 \\
             police car &                    frog & 0.48 &  0.00 \\
             police car &                bracelet & 0.48 &  0.00 \\
                   line &               palm tree & 0.47 &  0.00 \\
              golf club &                    star & 0.47 &  0.00 \\
              golf club &                  dragon & 0.47 &  0.00 \\
           hockey stick &                    star & 0.47 &  0.00 \\
           hockey stick &                  dragon & 0.47 &  0.00 \\
                   nose &           flying saucer & 0.47 &  0.00 \\
                 finger &               moustache & 0.47 &  0.00 \\
                   door &               moustache & 0.47 &  0.00 \\
                 marker &               palm tree & 0.47 &  0.00 \\
            wine bottle &                    star & 0.47 &  0.00 \\
            wine bottle &                  dragon & 0.47 &  0.00 \\
           diving board &                    moon & 0.47 &  0.00 \\
           diving board &                    fish & 0.47 &  0.00 \\
           diving board &                    leaf & 0.47 &  0.00 \\
           diving board &                     sun & 0.47 &  0.00 \\
           diving board &                    crab & 0.47 &  0.00 \\
           diving board &                scorpion & 0.47 &  0.00 \\
           diving board &                   tiger & 0.47 &  0.00 \\
           diving board &                    lion & 0.47 &  0.00 \\
           diving board &                   beard & 0.47 &  0.00 \\
                   star &            baseball bat & 0.47 &  0.00 \\
                   star &              floor lamp & 0.47 &  0.00 \\
                   star &                 t-shirt & 0.47 &  0.00 \\
                   star &                 hot tub & 0.47 &  0.00 \\
                   star &          tennis racquet & 0.47 &  0.00 \\
                   star &              school bus & 0.47 &  0.00 \\
                   star &             soccer ball & 0.47 &  0.00 \\
           baseball bat &                  dragon & 0.47 &  0.00 \\
              moustache &                   anvil & 0.47 &  0.00 \\
              moustache &                  bridge & 0.47 &  0.00 \\
              moustache &                   mouth & 0.47 &  0.00 \\
              moustache &                     toe & 0.47 &  0.00 \\
              moustache &                    pool & 0.47 &  0.00 \\
              moustache &                    duck & 0.47 &  0.00 \\
              moustache &                    cake & 0.47 &  0.00 \\
              moustache &                    face & 0.47 &  0.00 \\
              moustache &              camouflage & 0.47 &  0.00 \\
             floor lamp &                  dragon & 0.47 &  0.00 \\
                   moon &             hockey puck & 0.47 &  0.00 \\
                   moon &           picture frame & 0.47 &  0.00 \\
                   moon &            sleeping bag & 0.47 &  0.00 \\
                   moon &              coffee cup & 0.47 &  0.00 \\
                t-shirt &                  dragon & 0.47 &  0.00 \\
              snowflake &               ice cream & 0.47 &  0.00 \\
               mushroom &          remote control & 0.47 &  0.00 \\
                   fish &             hockey puck & 0.47 &  0.00 \\
                   fish &           picture frame & 0.47 &  0.00 \\
                   fish &            sleeping bag & 0.47 &  0.00 \\
                   fish &              coffee cup & 0.47 &  0.00 \\
                    bed &               palm tree & 0.47 &  0.00 \\
            hockey puck &                    leaf & 0.47 &  0.00 \\
            hockey puck &                     sun & 0.47 &  0.00 \\
            hockey puck &                    crab & 0.47 &  0.00 \\
            hockey puck &                scorpion & 0.47 &  0.00 \\
            hockey puck &                   tiger & 0.47 &  0.00 \\
            hockey puck &                    lion & 0.47 &  0.00 \\
            hockey puck &                   beard & 0.47 &  0.00 \\
                   leaf &           picture frame & 0.47 &  0.00 \\
                   leaf &            sleeping bag & 0.47 &  0.00 \\
                   leaf &              coffee cup & 0.47 &  0.00 \\
                  shark &          remote control & 0.47 &  0.00 \\
          flying saucer &                calendar & 0.47 &  0.00 \\
          picture frame &                     sun & 0.47 &  0.00 \\
          picture frame &                    crab & 0.47 &  0.00 \\
          picture frame &                scorpion & 0.47 &  0.00 \\
          picture frame &                   tiger & 0.47 &  0.00 \\
          picture frame &                    lion & 0.47 &  0.00 \\
          picture frame &                   beard & 0.47 &  0.00 \\
           sleeping bag &                     sun & 0.47 &  0.00 \\
           sleeping bag &                    crab & 0.47 &  0.00 \\
           sleeping bag &                scorpion & 0.47 &  0.00 \\
           sleeping bag &                   tiger & 0.47 &  0.00 \\
           sleeping bag &                    lion & 0.47 &  0.00 \\
           sleeping bag &                   beard & 0.47 &  0.00 \\
                 carrot &          remote control & 0.47 &  0.00 \\
         remote control &                   whale & 0.47 &  0.00 \\
         remote control &                    bush & 0.47 &  0.00 \\
         remote control &                  parrot & 0.47 &  0.00 \\
         remote control &                  flower & 0.47 &  0.00 \\
         remote control &                   sheep & 0.47 &  0.00 \\
         remote control &                   angel & 0.47 &  0.00 \\
         remote control &                   brain & 0.47 &  0.00 \\
                    sun &              coffee cup & 0.47 &  0.00 \\
             coffee cup &                    crab & 0.47 &  0.00 \\
             coffee cup &                scorpion & 0.47 &  0.00 \\
             coffee cup &                   tiger & 0.47 &  0.00 \\
             coffee cup &                    lion & 0.47 &  0.00 \\
             coffee cup &                   beard & 0.47 &  0.00 \\
                hot tub &                  dragon & 0.47 &  0.00 \\
         tennis racquet &                  dragon & 0.47 &  0.00 \\
                 dragon &              school bus & 0.47 &  0.00 \\
                 dragon &             soccer ball & 0.47 &  0.00 \\
                   line &           traffic light & 0.46 &  0.00 \\
                 zigzag &          roller coaster & 0.46 &  0.00 \\
                  rifle &             cruise ship & 0.46 &  0.00 \\
                    axe &             cruise ship & 0.46 &  0.00 \\
               squiggle &               stop sign & 0.46 &  0.00 \\
              snowflake &               palm tree & 0.46 &  0.00 \\
              hourglass &             cruise ship & 0.46 &  0.00 \\
               postcard &               stop sign & 0.46 &  0.00 \\
                  fence &              sea turtle & 0.46 &  0.00 \\
             frying pan &             cruise ship & 0.46 &  0.00 \\
            cruise ship &              wristwatch & 0.46 &  0.00 \\
            cruise ship &             alarm clock & 0.46 &  0.00 \\
             dishwasher &              sea turtle & 0.46 &  0.00 \\
                    saw &               stop sign & 0.46 &  0.00 \\
               clarinet &            pickup truck & 0.46 &  0.00 \\
               clarinet &              police car & 0.46 &  0.00 \\
                 laptop &            pickup truck & 0.46 &  0.00 \\
                 laptop &              police car & 0.46 &  0.00 \\
         roller coaster &                passport & 0.46 &  0.00 \\
                hot dog &                   camel & 0.46 &  0.00 \\
                hot dog &              rhinoceros & 0.46 &  0.00 \\
                hot dog &                 penguin & 0.46 &  0.00 \\
                hot dog &              sea turtle & 0.46 &  0.00 \\
                hot dog &                 raccoon & 0.46 &  0.00 \\
                hot dog &                   panda & 0.46 &  0.00 \\
              saxophone &            pickup truck & 0.46 &  0.00 \\
              saxophone &              police car & 0.46 &  0.00 \\
                  beach &          remote control & 0.46 &  0.00 \\
             watermelon &              sea turtle & 0.46 &  0.00 \\
                   book &           traffic light & 0.46 &  0.00 \\
                   hand &           traffic light & 0.46 &  0.00 \\
                giraffe &               palm tree & 0.46 &  0.00 \\
           pickup truck &                  spider & 0.46 &  0.00 \\
               passport &               stop sign & 0.46 &  0.00 \\
              palm tree &                   horse & 0.46 &  0.00 \\
              palm tree &                   zebra & 0.46 &  0.00 \\
                   bird &               stop sign & 0.46 &  0.00 \\
              stop sign &           traffic light & 0.46 &  0.00 \\
              stop sign &                    face & 0.46 &  0.00 \\
                 spider &              police car & 0.46 &  0.00 \\
                  onion &              sea turtle & 0.46 &  0.00 \\
             sea turtle &              blackberry & 0.46 &  0.00 \\
                 stairs &             cruise ship & 0.45 &  0.00 \\
               triangle &         washing machine & 0.45 &  0.00 \\
             skyscraper &             cruise ship & 0.45 &  0.00 \\
                   knee &             cruise ship & 0.45 &  0.00 \\
                  canoe &            diving board & 0.45 &  0.00 \\
                  canoe &           picture frame & 0.45 &  0.00 \\
              golf club &              dishwasher & 0.45 &  0.00 \\
              golf club &               microwave & 0.45 &  0.00 \\
              golf club &                    oven & 0.45 &  0.00 \\
              golf club &                 toaster & 0.45 &  0.00 \\
              golf club &         washing machine & 0.45 &  0.00 \\
            string bean &                   grass & 0.45 &  0.00 \\
            string bean &                   donut & 0.45 &  0.00 \\
            string bean &                    duck & 0.45 &  0.00 \\
            string bean &                   pizza & 0.45 &  0.00 \\
                  rifle &                 t-shirt & 0.45 &  0.00 \\
                 ladder &            pickup truck & 0.45 &  0.00 \\
                 ladder &              police car & 0.45 &  0.00 \\
           hockey stick &              dishwasher & 0.45 &  0.00 \\
           hockey stick &               microwave & 0.45 &  0.00 \\
           hockey stick &                    oven & 0.45 &  0.00 \\
           hockey stick &                 toaster & 0.45 &  0.00 \\
           hockey stick &         washing machine & 0.45 &  0.00 \\
                  bench &         washing machine & 0.45 &  0.00 \\
                   nose &             cruise ship & 0.45 &  0.00 \\
                  knife &         washing machine & 0.45 &  0.00 \\
                   tent &             cruise ship & 0.45 &  0.00 \\
                   nail &         washing machine & 0.45 &  0.00 \\
                  elbow &             cruise ship & 0.45 &  0.00 \\
               lipstick &         washing machine & 0.45 &  0.00 \\
                 pillow &             cruise ship & 0.45 &  0.00 \\
            streetlight &         washing machine & 0.45 &  0.00 \\
               suitcase &         washing machine & 0.45 &  0.00 \\
                diamond &                     axe & 0.45 &  0.00 \\
                diamond &              frying pan & 0.45 &  0.00 \\
                diamond &         washing machine & 0.45 &  0.00 \\
                diamond &             alarm clock & 0.45 &  0.00 \\
                  chair &         washing machine & 0.45 &  0.00 \\
                  table &            fire hydrant & 0.45 &  0.00 \\
                   fork &            fire hydrant & 0.45 &  0.00 \\
            wine bottle &              dishwasher & 0.45 &  0.00 \\
            wine bottle &               microwave & 0.45 &  0.00 \\
            wine bottle &                    oven & 0.45 &  0.00 \\
            wine bottle &                 toaster & 0.45 &  0.00 \\
            wine bottle &         washing machine & 0.45 &  0.00 \\
           diving board &                clarinet & 0.45 &  0.00 \\
           diving board &               speedboat & 0.45 &  0.00 \\
           diving board &                  laptop & 0.45 &  0.00 \\
           diving board &               saxophone & 0.45 &  0.00 \\
           diving board &            fire hydrant & 0.45 &  0.00 \\
           diving board &            pickup truck & 0.45 &  0.00 \\
           diving board &                  spider & 0.45 &  0.00 \\
           diving board &              police car & 0.45 &  0.00 \\
           diving board &               motorbike & 0.45 &  0.00 \\
           diving board &               ambulance & 0.45 &  0.00 \\
                   rake &            fire hydrant & 0.45 &  0.00 \\
              underwear &                     axe & 0.45 &  0.00 \\
              underwear &              frying pan & 0.45 &  0.00 \\
              underwear &             alarm clock & 0.45 &  0.00 \\
                    axe &                  shorts & 0.45 &  0.00 \\
                    axe &                    sock & 0.45 &  0.00 \\
                    axe &                 t-shirt & 0.45 &  0.00 \\
                    axe &                umbrella & 0.45 &  0.00 \\
                    axe &                  cooler & 0.45 &  0.00 \\
                    axe &                 snowman & 0.45 &  0.00 \\
                    axe &               fireplace & 0.45 &  0.00 \\
           baseball bat &              dishwasher & 0.45 &  0.00 \\
           baseball bat &               microwave & 0.45 &  0.00 \\
           baseball bat &                    oven & 0.45 &  0.00 \\
           baseball bat &                 toaster & 0.45 &  0.00 \\
           baseball bat &         washing machine & 0.45 &  0.00 \\
                 pencil &            fire hydrant & 0.45 &  0.00 \\
                  pants &              paper clip & 0.45 &  0.00 \\
                  pants &              light bulb & 0.45 &  0.00 \\
                  pants &        aircraft carrier & 0.45 &  0.00 \\
                  pants &             garden hose & 0.45 &  0.00 \\
                  pants &          roller coaster & 0.45 &  0.00 \\
                 circle &         washing machine & 0.45 &  0.00 \\
                    hat &            fire hydrant & 0.45 &  0.00 \\
                    hat &            pickup truck & 0.45 &  0.00 \\
                    hat &              police car & 0.45 &  0.00 \\
              moustache &              watermelon & 0.45 &  0.00 \\
              moustache &               blueberry & 0.45 &  0.00 \\
              moustache &              strawberry & 0.45 &  0.00 \\
              moustache &              blackberry & 0.45 &  0.00 \\
                 crayon &            fire hydrant & 0.45 &  0.00 \\
                 shovel &            fire hydrant & 0.45 &  0.00 \\
              boomerang &             garden hose & 0.45 &  0.00 \\
                  house &             cruise ship & 0.45 &  0.00 \\
                 shorts &              frying pan & 0.45 &  0.00 \\
                 shorts &             alarm clock & 0.45 &  0.00 \\
             floor lamp &              dishwasher & 0.45 &  0.00 \\
             floor lamp &               microwave & 0.45 &  0.00 \\
             floor lamp &                    oven & 0.45 &  0.00 \\
             floor lamp &                 toaster & 0.45 &  0.00 \\
             floor lamp &         washing machine & 0.45 &  0.00 \\
                  sword &         washing machine & 0.45 &  0.00 \\
            screwdriver &         washing machine & 0.45 &  0.00 \\
                 candle &         washing machine & 0.45 &  0.00 \\
               sailboat &                 t-shirt & 0.45 &  0.00 \\
             paper clip &                    jail & 0.45 &  0.00 \\
             paper clip &                  bowtie & 0.45 &  0.00 \\
             paper clip &             garden hose & 0.45 &  0.00 \\
                   sock &              frying pan & 0.45 &  0.00 \\
                   sock &             alarm clock & 0.45 &  0.00 \\
                mailbox &            fire hydrant & 0.45 &  0.00 \\
                syringe &         washing machine & 0.45 &  0.00 \\
                t-shirt &               hourglass & 0.45 &  0.00 \\
                t-shirt &              frying pan & 0.45 &  0.00 \\
                t-shirt &                airplane & 0.45 &  0.00 \\
                t-shirt &               submarine & 0.45 &  0.00 \\
                t-shirt &              wristwatch & 0.45 &  0.00 \\
                t-shirt &              helicopter & 0.45 &  0.00 \\
                t-shirt &               bulldozer & 0.45 &  0.00 \\
                t-shirt &             alarm clock & 0.45 &  0.00 \\
                   foot &            fire hydrant & 0.45 &  0.00 \\
                 church &            fire hydrant & 0.45 &  0.00 \\
                 church &            pickup truck & 0.45 &  0.00 \\
                 church &              police car & 0.45 &  0.00 \\
                   jail &              light bulb & 0.45 &  0.00 \\
                   jail &        aircraft carrier & 0.45 &  0.00 \\
                   jail &             garden hose & 0.45 &  0.00 \\
                   jail &          roller coaster & 0.45 &  0.00 \\
                  crown &            fire hydrant & 0.45 &  0.00 \\
                  tooth &             cruise ship & 0.45 &  0.00 \\
                  fence &            fire hydrant & 0.45 &  0.00 \\
                  fence &            pickup truck & 0.45 &  0.00 \\
                  fence &              police car & 0.45 &  0.00 \\
                  drill &            fire hydrant & 0.45 &  0.00 \\
                   vase &         washing machine & 0.45 &  0.00 \\
               dumbbell &         washing machine & 0.45 &  0.00 \\
                sweater &            fire hydrant & 0.45 &  0.00 \\
                sweater &            pickup truck & 0.45 &  0.00 \\
                sweater &              police car & 0.45 &  0.00 \\
                 hammer &            fire hydrant & 0.45 &  0.00 \\
                  snake &            fire hydrant & 0.45 &  0.00 \\
             frying pan &                umbrella & 0.45 &  0.00 \\
             frying pan &                  cooler & 0.45 &  0.00 \\
             frying pan &                 snowman & 0.45 &  0.00 \\
             frying pan &               fireplace & 0.45 &  0.00 \\
                bandage &            fire hydrant & 0.45 &  0.00 \\
                bandage &            pickup truck & 0.45 &  0.00 \\
                bandage &              police car & 0.45 &  0.00 \\
            hockey puck &            fire hydrant & 0.45 &  0.00 \\
            cruise ship &              lighthouse & 0.45 &  0.00 \\
            cruise ship &                    book & 0.45 &  0.00 \\
            cruise ship &                  toilet & 0.45 &  0.00 \\
            cruise ship &              chandelier & 0.45 &  0.00 \\
            cruise ship &                     map & 0.45 &  0.00 \\
            cruise ship &                     eye & 0.45 &  0.00 \\
            cruise ship &                    frog & 0.45 &  0.00 \\
            cruise ship &                bracelet & 0.45 &  0.00 \\
                 bowtie &              light bulb & 0.45 &  0.00 \\
                 bowtie &        aircraft carrier & 0.45 &  0.00 \\
                 bowtie &             garden hose & 0.45 &  0.00 \\
                 bowtie &          roller coaster & 0.45 &  0.00 \\
               umbrella &         washing machine & 0.45 &  0.00 \\
               umbrella &             alarm clock & 0.45 &  0.00 \\
              megaphone &            fire hydrant & 0.45 &  0.00 \\
                   belt &            fire hydrant & 0.45 &  0.00 \\
                  broom &            fire hydrant & 0.45 &  0.00 \\
                 bucket &            fire hydrant & 0.45 &  0.00 \\
                bathtub &            fire hydrant & 0.45 &  0.00 \\
             dishwasher &                 hot tub & 0.45 &  0.00 \\
             dishwasher &          tennis racquet & 0.45 &  0.00 \\
             dishwasher &              school bus & 0.45 &  0.00 \\
             dishwasher &             soccer ball & 0.45 &  0.00 \\
                   barn &            fire hydrant & 0.45 &  0.00 \\
                   barn &            pickup truck & 0.45 &  0.00 \\
                   barn &              police car & 0.45 &  0.00 \\
             flashlight &             garden hose & 0.45 &  0.00 \\
          picture frame &                clarinet & 0.45 &  0.00 \\
          picture frame &               speedboat & 0.45 &  0.00 \\
          picture frame &                  laptop & 0.45 &  0.00 \\
          picture frame &               saxophone & 0.45 &  0.00 \\
          picture frame &            fire hydrant & 0.45 &  0.00 \\
          picture frame &            pickup truck & 0.45 &  0.00 \\
          picture frame &                  spider & 0.45 &  0.00 \\
          picture frame &              police car & 0.45 &  0.00 \\
          picture frame &               motorbike & 0.45 &  0.00 \\
          picture frame &               ambulance & 0.45 &  0.00 \\
                 helmet &            fire hydrant & 0.45 &  0.00 \\
                 helmet &            pickup truck & 0.45 &  0.00 \\
                 helmet &              police car & 0.45 &  0.00 \\
                 pliers &         washing machine & 0.45 &  0.00 \\
                    saw &         washing machine & 0.45 &  0.00 \\
                trumpet &             garden hose & 0.45 &  0.00 \\
                 castle &            fire hydrant & 0.45 &  0.00 \\
                 cooler &             alarm clock & 0.45 &  0.00 \\
             eyeglasses &         washing machine & 0.45 &  0.00 \\
              microwave &                 hot tub & 0.45 &  0.00 \\
              microwave &          tennis racquet & 0.45 &  0.00 \\
              microwave &              school bus & 0.45 &  0.00 \\
              microwave &             soccer ball & 0.45 &  0.00 \\
             light bulb &             garden hose & 0.45 &  0.00 \\
           sleeping bag &            fire hydrant & 0.45 &  0.00 \\
       aircraft carrier &             garden hose & 0.45 &  0.00 \\
            garden hose &          roller coaster & 0.45 &  0.00 \\
            garden hose &                   clock & 0.45 &  0.00 \\
            garden hose &                trombone & 0.45 &  0.00 \\
            garden hose &              microphone & 0.45 &  0.00 \\
            garden hose &                  violin & 0.45 &  0.00 \\
            garden hose &                windmill & 0.45 &  0.00 \\
            garden hose &                scissors & 0.45 &  0.00 \\
            garden hose &                     van & 0.45 &  0.00 \\
            garden hose &                   cello & 0.45 &  0.00 \\
            garden hose &                   truck & 0.45 &  0.00 \\
            garden hose &                 tractor & 0.45 &  0.00 \\
             television &         washing machine & 0.45 &  0.00 \\
                    mug &         washing machine & 0.45 &  0.00 \\
               necklace &            fire hydrant & 0.45 &  0.00 \\
               necklace &            pickup truck & 0.45 &  0.00 \\
               necklace &              police car & 0.45 &  0.00 \\
                  mouse &            fire hydrant & 0.45 &  0.00 \\
                 camera &            fire hydrant & 0.45 &  0.00 \\
                   harp &            fire hydrant & 0.45 &  0.00 \\
            stethoscope &         washing machine & 0.45 &  0.00 \\
               hospital &            fire hydrant & 0.45 &  0.00 \\
               hospital &            pickup truck & 0.45 &  0.00 \\
               hospital &              police car & 0.45 &  0.00 \\
                  piano &         washing machine & 0.45 &  0.00 \\
                   oven &                 hot tub & 0.45 &  0.00 \\
                   oven &          tennis racquet & 0.45 &  0.00 \\
                   oven &              school bus & 0.45 &  0.00 \\
                   oven &             soccer ball & 0.45 &  0.00 \\
               computer &            fire hydrant & 0.45 &  0.00 \\
              bottlecap &            fire hydrant & 0.45 &  0.00 \\
              bottlecap &            pickup truck & 0.45 &  0.00 \\
              bottlecap &              police car & 0.45 &  0.00 \\
                toaster &                 hot tub & 0.45 &  0.00 \\
                toaster &          tennis racquet & 0.45 &  0.00 \\
                toaster &              school bus & 0.45 &  0.00 \\
                toaster &             soccer ball & 0.45 &  0.00 \\
                dresser &            fire hydrant & 0.45 &  0.00 \\
                   hand &         washing machine & 0.45 &  0.00 \\
           fire hydrant &               parachute & 0.45 &  0.00 \\
           fire hydrant &              coffee cup & 0.45 &  0.00 \\
           fire hydrant &                   radio & 0.45 &  0.00 \\
           fire hydrant &               telephone & 0.45 &  0.00 \\
           fire hydrant &              paintbrush & 0.45 &  0.00 \\
           fire hydrant &              calculator & 0.45 &  0.00 \\
           fire hydrant &                backpack & 0.45 &  0.00 \\
           fire hydrant &                  stereo & 0.45 &  0.00 \\
           fire hydrant &                   wheel & 0.45 &  0.00 \\
           fire hydrant &                   horse & 0.45 &  0.00 \\
           fire hydrant &                     bus & 0.45 &  0.00 \\
           fire hydrant &                     dog & 0.45 &  0.00 \\
           fire hydrant &                   stove & 0.45 &  0.00 \\
                  couch &         washing machine & 0.45 &  0.00 \\
               baseball &         washing machine & 0.45 &  0.00 \\
                 teapot &         washing machine & 0.45 &  0.00 \\
        washing machine &                    bird & 0.45 &  0.00 \\
        washing machine &                 snowman & 0.45 &  0.00 \\
        washing machine &                  cannon & 0.45 &  0.00 \\
        washing machine &                 lantern & 0.45 &  0.00 \\
        washing machine &                     bat & 0.45 &  0.00 \\
        washing machine &                 compass & 0.45 &  0.00 \\
        washing machine &                 hot tub & 0.45 &  0.00 \\
        washing machine &              basketball & 0.45 &  0.00 \\
        washing machine &          tennis racquet & 0.45 &  0.00 \\
        washing machine &                     car & 0.45 &  0.00 \\
        washing machine &                  guitar & 0.45 &  0.00 \\
        washing machine &              binoculars & 0.45 &  0.00 \\
        washing machine &               fireplace & 0.45 &  0.00 \\
        washing machine &                 bicycle & 0.45 &  0.00 \\
        washing machine &                     cat & 0.45 &  0.00 \\
        washing machine &              school bus & 0.45 &  0.00 \\
        washing machine &             soccer ball & 0.45 &  0.00 \\
                snowman &             alarm clock & 0.45 &  0.00 \\
              fireplace &             alarm clock & 0.45 &  0.00 \\
                   line &                 hot dog & 0.44 &  0.00 \\
                 stairs &               moustache & 0.44 &  0.00 \\
               triangle &               palm tree & 0.44 &  0.00 \\
             skyscraper &               moustache & 0.44 &  0.00 \\
                    leg &               moustache & 0.44 &  0.00 \\
                   knee &               moustache & 0.44 &  0.00 \\
               keyboard &               moustache & 0.44 &  0.00 \\
              golf club &                    moon & 0.44 &  0.00 \\
              golf club &                    fish & 0.44 &  0.00 \\
              golf club &                    leaf & 0.44 &  0.00 \\
              golf club &                     sun & 0.44 &  0.00 \\
              golf club &                    crab & 0.44 &  0.00 \\
              golf club &                scorpion & 0.44 &  0.00 \\
              golf club &                   tiger & 0.44 &  0.00 \\
              golf club &                    lion & 0.44 &  0.00 \\
              golf club &                   beard & 0.44 &  0.00 \\
           hockey stick &                    moon & 0.44 &  0.00 \\
           hockey stick &                    fish & 0.44 &  0.00 \\
           hockey stick &                    leaf & 0.44 &  0.00 \\
           hockey stick &                     sun & 0.44 &  0.00 \\
           hockey stick &                    crab & 0.44 &  0.00 \\
           hockey stick &                scorpion & 0.44 &  0.00 \\
           hockey stick &                   tiger & 0.44 &  0.00 \\
           hockey stick &                    lion & 0.44 &  0.00 \\
           hockey stick &                   beard & 0.44 &  0.00 \\
                   nose &               moustache & 0.44 &  0.00 \\
                 finger &               palm tree & 0.44 &  0.00 \\
                   tent &               moustache & 0.44 &  0.00 \\
                   door &               palm tree & 0.44 &  0.00 \\
                  elbow &               moustache & 0.44 &  0.00 \\
                 pillow &               moustache & 0.44 &  0.00 \\
                 marker &                 hot dog & 0.44 &  0.00 \\
            wine bottle &                    moon & 0.44 &  0.00 \\
            wine bottle &                    fish & 0.44 &  0.00 \\
            wine bottle &                    leaf & 0.44 &  0.00 \\
            wine bottle &                     sun & 0.44 &  0.00 \\
            wine bottle &                    crab & 0.44 &  0.00 \\
            wine bottle &                scorpion & 0.44 &  0.00 \\
            wine bottle &                   tiger & 0.44 &  0.00 \\
            wine bottle &                    lion & 0.44 &  0.00 \\
            wine bottle &                   beard & 0.44 &  0.00 \\
           diving board &                mushroom & 0.44 &  0.00 \\
           diving board &                   shark & 0.44 &  0.00 \\
           diving board &                  carrot & 0.44 &  0.00 \\
           diving board &                   whale & 0.44 &  0.00 \\
           diving board &                    bush & 0.44 &  0.00 \\
           diving board &                  parrot & 0.44 &  0.00 \\
           diving board &                  flower & 0.44 &  0.00 \\
           diving board &                   sheep & 0.44 &  0.00 \\
           diving board &                   angel & 0.44 &  0.00 \\
           diving board &                   brain & 0.44 &  0.00 \\
                  spoon &               moustache & 0.44 &  0.00 \\
               envelope &               palm tree & 0.44 &  0.00 \\
                   star &              paper clip & 0.44 &  0.00 \\
                   star &              light bulb & 0.44 &  0.00 \\
                   star &        aircraft carrier & 0.44 &  0.00 \\
                   star &             garden hose & 0.44 &  0.00 \\
                   star &          roller coaster & 0.44 &  0.00 \\
           baseball bat &                    moon & 0.44 &  0.00 \\
           baseball bat &                    fish & 0.44 &  0.00 \\
           baseball bat &                    leaf & 0.44 &  0.00 \\
           baseball bat &                     sun & 0.44 &  0.00 \\
           baseball bat &                    crab & 0.44 &  0.00 \\
           baseball bat &                scorpion & 0.44 &  0.00 \\
           baseball bat &                   tiger & 0.44 &  0.00 \\
           baseball bat &                    lion & 0.44 &  0.00 \\
           baseball bat &                   beard & 0.44 &  0.00 \\
                 eraser &               moustache & 0.44 &  0.00 \\
              moustache &                   house & 0.44 &  0.00 \\
              moustache &                    shoe & 0.44 &  0.00 \\
              moustache &                   tooth & 0.44 &  0.00 \\
              moustache &                    fish & 0.44 &  0.00 \\
              moustache &                 sweater & 0.44 &  0.00 \\
              moustache &                 lighter & 0.44 &  0.00 \\
              moustache &                     arm & 0.44 &  0.00 \\
              moustache &              skateboard & 0.44 &  0.00 \\
              moustache &                   purse & 0.44 &  0.00 \\
              moustache &                  jacket & 0.44 &  0.00 \\
              moustache &                   mouse & 0.44 &  0.00 \\
              moustache &          remote control & 0.44 &  0.00 \\
              moustache &              lighthouse & 0.44 &  0.00 \\
              moustache &                 dresser & 0.44 &  0.00 \\
              moustache &                    book & 0.44 &  0.00 \\
              moustache &                  toilet & 0.44 &  0.00 \\
              moustache &              chandelier & 0.44 &  0.00 \\
              moustache &                     map & 0.44 &  0.00 \\
              moustache &                     eye & 0.44 &  0.00 \\
              moustache &                  basket & 0.44 &  0.00 \\
              moustache &                    sink & 0.44 &  0.00 \\
              moustache &                    frog & 0.44 &  0.00 \\
              moustache &                    crab & 0.44 &  0.00 \\
              moustache &                scorpion & 0.44 &  0.00 \\
              moustache &                   train & 0.44 &  0.00 \\
              moustache &                     fan & 0.44 &  0.00 \\
              moustache &                     pig & 0.44 &  0.00 \\
              moustache &                bracelet & 0.44 &  0.00 \\
              moustache &                   tiger & 0.44 &  0.00 \\
              moustache &                    lion & 0.44 &  0.00 \\
             floor lamp &                    moon & 0.44 &  0.00 \\
             floor lamp &                    fish & 0.44 &  0.00 \\
             floor lamp &                    leaf & 0.44 &  0.00 \\
             floor lamp &                     sun & 0.44 &  0.00 \\
             floor lamp &                    crab & 0.44 &  0.00 \\
             floor lamp &                scorpion & 0.44 &  0.00 \\
             floor lamp &                   tiger & 0.44 &  0.00 \\
             floor lamp &                    lion & 0.44 &  0.00 \\
             floor lamp &                   beard & 0.44 &  0.00 \\
                 banana &          remote control & 0.44 &  0.00 \\
                   moon &                 t-shirt & 0.44 &  0.00 \\
                   moon &                 hot tub & 0.44 &  0.00 \\
                   moon &          tennis racquet & 0.44 &  0.00 \\
                   moon &              school bus & 0.44 &  0.00 \\
                   moon &             soccer ball & 0.44 &  0.00 \\
             paper clip &                  dragon & 0.44 &  0.00 \\
                   pear &              sea turtle & 0.44 &  0.00 \\
                    ear &           flying saucer & 0.44 &  0.00 \\
                    ear &          remote control & 0.44 &  0.00 \\
                t-shirt &                    fish & 0.44 &  0.00 \\
                t-shirt &                    leaf & 0.44 &  0.00 \\
                t-shirt &                     sun & 0.44 &  0.00 \\
                t-shirt &                    crab & 0.44 &  0.00 \\
                t-shirt &                scorpion & 0.44 &  0.00 \\
                t-shirt &                   tiger & 0.44 &  0.00 \\
                t-shirt &                    lion & 0.44 &  0.00 \\
                t-shirt &                   beard & 0.44 &  0.00 \\
                  anvil &               palm tree & 0.44 &  0.00 \\
                   foot &              sea turtle & 0.44 &  0.00 \\
                 potato &          remote control & 0.44 &  0.00 \\
                 peanut &          remote control & 0.44 &  0.00 \\
                 bridge &               palm tree & 0.44 &  0.00 \\
               mushroom &             hockey puck & 0.44 &  0.00 \\
               mushroom &           picture frame & 0.44 &  0.00 \\
               mushroom &            sleeping bag & 0.44 &  0.00 \\
               mushroom &              coffee cup & 0.44 &  0.00 \\
                  drill &               palm tree & 0.44 &  0.00 \\
                   fish &                 hot tub & 0.44 &  0.00 \\
                   fish &          tennis racquet & 0.44 &  0.00 \\
                   fish &              school bus & 0.44 &  0.00 \\
                   fish &             soccer ball & 0.44 &  0.00 \\
                    bed &                 hot dog & 0.44 &  0.00 \\
                  grass &          remote control & 0.44 &  0.00 \\
            hockey puck &                   shark & 0.44 &  0.00 \\
            hockey puck &                  carrot & 0.44 &  0.00 \\
            hockey puck &                   whale & 0.44 &  0.00 \\
            hockey puck &                    bush & 0.44 &  0.00 \\
            hockey puck &                  parrot & 0.44 &  0.00 \\
            hockey puck &                  flower & 0.44 &  0.00 \\
            hockey puck &                   sheep & 0.44 &  0.00 \\
            hockey puck &                   angel & 0.44 &  0.00 \\
            hockey puck &                   brain & 0.44 &  0.00 \\
            cruise ship &                clarinet & 0.44 &  0.00 \\
            cruise ship &                  laptop & 0.44 &  0.00 \\
            cruise ship &               saxophone & 0.44 &  0.00 \\
            cruise ship &                  spider & 0.44 &  0.00 \\
                dolphin &               palm tree & 0.44 &  0.00 \\
                   leaf &                 hot tub & 0.44 &  0.00 \\
                   leaf &          tennis racquet & 0.44 &  0.00 \\
                   leaf &              school bus & 0.44 &  0.00 \\
                   leaf &             soccer ball & 0.44 &  0.00 \\
                    toe &               palm tree & 0.44 &  0.00 \\
              ice cream &                     cat & 0.44 &  0.00 \\
                  shark &           picture frame & 0.44 &  0.00 \\
                  shark &            sleeping bag & 0.44 &  0.00 \\
                  shark &              coffee cup & 0.44 &  0.00 \\
          flying saucer &                     eye & 0.44 &  0.00 \\
          flying saucer &                 compass & 0.44 &  0.00 \\
          picture frame &                  carrot & 0.44 &  0.00 \\
          picture frame &                   whale & 0.44 &  0.00 \\
          picture frame &                    bush & 0.44 &  0.00 \\
          picture frame &                  parrot & 0.44 &  0.00 \\
          picture frame &                  flower & 0.44 &  0.00 \\
          picture frame &                   sheep & 0.44 &  0.00 \\
          picture frame &                   angel & 0.44 &  0.00 \\
          picture frame &                   brain & 0.44 &  0.00 \\
             light bulb &                  dragon & 0.44 &  0.00 \\
           sleeping bag &                  carrot & 0.44 &  0.00 \\
           sleeping bag &                   whale & 0.44 &  0.00 \\
           sleeping bag &                    bush & 0.44 &  0.00 \\
           sleeping bag &                  parrot & 0.44 &  0.00 \\
           sleeping bag &                  flower & 0.44 &  0.00 \\
           sleeping bag &                   sheep & 0.44 &  0.00 \\
           sleeping bag &                   angel & 0.44 &  0.00 \\
           sleeping bag &                   brain & 0.44 &  0.00 \\
       aircraft carrier &                  dragon & 0.44 &  0.00 \\
                 carrot &              coffee cup & 0.44 &  0.00 \\
              asparagus &          remote control & 0.44 &  0.00 \\
            garden hose &                  dragon & 0.44 &  0.00 \\
         roller coaster &                  dragon & 0.44 &  0.00 \\
                hot dog &                 giraffe & 0.44 &  0.00 \\
                hot dog &                   horse & 0.44 &  0.00 \\
                hot dog &                   zebra & 0.44 &  0.00 \\
                   pool &               palm tree & 0.44 &  0.00 \\
                 cactus &          remote control & 0.44 &  0.00 \\
         remote control &                    tree & 0.44 &  0.00 \\
         remote control &               pineapple & 0.44 &  0.00 \\
         remote control &              strawberry & 0.44 &  0.00 \\
         remote control &                   onion & 0.44 &  0.00 \\
         remote control &                    bear & 0.44 &  0.00 \\
         remote control &                  monkey & 0.44 &  0.00 \\
                    sun &                 hot tub & 0.44 &  0.00 \\
                    sun &          tennis racquet & 0.44 &  0.00 \\
                    sun &              school bus & 0.44 &  0.00 \\
                    sun &             soccer ball & 0.44 &  0.00 \\
             coffee cup &                   whale & 0.44 &  0.00 \\
             coffee cup &                    bush & 0.44 &  0.00 \\
             coffee cup &                  parrot & 0.44 &  0.00 \\
             coffee cup &                  flower & 0.44 &  0.00 \\
             coffee cup &                   sheep & 0.44 &  0.00 \\
             coffee cup &                   angel & 0.44 &  0.00 \\
             coffee cup &                   brain & 0.44 &  0.00 \\
              palm tree &                    cake & 0.44 &  0.00 \\
              palm tree &              camouflage & 0.44 &  0.00 \\
                hot tub &                    crab & 0.44 &  0.00 \\
                hot tub &                scorpion & 0.44 &  0.00 \\
                hot tub &                   tiger & 0.44 &  0.00 \\
                hot tub &                    lion & 0.44 &  0.00 \\
                hot tub &                   beard & 0.44 &  0.00 \\
         tennis racquet &                    crab & 0.44 &  0.00 \\
         tennis racquet &                scorpion & 0.44 &  0.00 \\
         tennis racquet &                   tiger & 0.44 &  0.00 \\
         tennis racquet &                    lion & 0.44 &  0.00 \\
         tennis racquet &                   beard & 0.44 &  0.00 \\
                   crab &              school bus & 0.44 &  0.00 \\
                   crab &             soccer ball & 0.44 &  0.00 \\
             school bus &                scorpion & 0.44 &  0.00 \\
             school bus &                   tiger & 0.44 &  0.00 \\
             school bus &                    lion & 0.44 &  0.00 \\
             school bus &                   beard & 0.44 &  0.00 \\
               scorpion &             soccer ball & 0.44 &  0.00 \\
            soccer ball &                   tiger & 0.44 &  0.00 \\
            soccer ball &                    lion & 0.44 &  0.00 \\
            soccer ball &                   beard & 0.44 &  0.00 \\
               triangle &            fire hydrant & 0.43 &  0.00 \\
                  canoe &                 t-shirt & 0.43 &  0.00 \\
              golf club &            fire hydrant & 0.43 &  0.00 \\
            string bean &                sandwich & 0.43 &  0.00 \\
                  rifle &             garden hose & 0.43 &  0.00 \\
                 ladder &             cruise ship & 0.43 &  0.00 \\
           hockey stick &            fire hydrant & 0.43 &  0.00 \\
                  bench &            fire hydrant & 0.43 &  0.00 \\
                  knife &            fire hydrant & 0.43 &  0.00 \\
                   nail &            fire hydrant & 0.43 &  0.00 \\
               lipstick &            fire hydrant & 0.43 &  0.00 \\
            streetlight &            fire hydrant & 0.43 &  0.00 \\
               suitcase &            fire hydrant & 0.43 &  0.00 \\
                diamond &            fire hydrant & 0.43 &  0.00 \\
                diamond &            pickup truck & 0.43 &  0.00 \\
                diamond &              police car & 0.43 &  0.00 \\
                  chair &            fire hydrant & 0.43 &  0.00 \\
            wine bottle &            fire hydrant & 0.43 &  0.00 \\
           diving board &             cruise ship & 0.43 &  0.00 \\
              underwear &            fire hydrant & 0.43 &  0.00 \\
              underwear &            pickup truck & 0.43 &  0.00 \\
              underwear &              police car & 0.43 &  0.00 \\
                    axe &                   pants & 0.43 &  0.00 \\
                    axe &                    jail & 0.43 &  0.00 \\
                    axe &                  bowtie & 0.43 &  0.00 \\
                    axe &             garden hose & 0.43 &  0.00 \\
           baseball bat &            fire hydrant & 0.43 &  0.00 \\
                  pants &              frying pan & 0.43 &  0.00 \\
                  pants &             alarm clock & 0.43 &  0.00 \\
                 circle &            fire hydrant & 0.43 &  0.00 \\
                    hat &             cruise ship & 0.43 &  0.00 \\
              boomerang &         washing machine & 0.43 &  0.00 \\
                 shorts &            fire hydrant & 0.43 &  0.00 \\
                 shorts &            pickup truck & 0.43 &  0.00 \\
                 shorts &              police car & 0.43 &  0.00 \\
             floor lamp &            fire hydrant & 0.43 &  0.00 \\
                  sword &            fire hydrant & 0.43 &  0.00 \\
            screwdriver &            fire hydrant & 0.43 &  0.00 \\
                 candle &            fire hydrant & 0.43 &  0.00 \\
               sailboat &             garden hose & 0.43 &  0.00 \\
             paper clip &              dishwasher & 0.43 &  0.00 \\
             paper clip &               microwave & 0.43 &  0.00 \\
             paper clip &                    oven & 0.43 &  0.00 \\
             paper clip &                 toaster & 0.43 &  0.00 \\
             paper clip &         washing machine & 0.43 &  0.00 \\
                   sock &            fire hydrant & 0.43 &  0.00 \\
                   sock &            pickup truck & 0.43 &  0.00 \\
                   sock &              police car & 0.43 &  0.00 \\
                syringe &            fire hydrant & 0.43 &  0.00 \\
                t-shirt &                clarinet & 0.43 &  0.00 \\
                t-shirt &               speedboat & 0.43 &  0.00 \\
                t-shirt &                  laptop & 0.43 &  0.00 \\
                t-shirt &               saxophone & 0.43 &  0.00 \\
                t-shirt &            fire hydrant & 0.43 &  0.00 \\
                t-shirt &            pickup truck & 0.43 &  0.00 \\
                t-shirt &                  spider & 0.43 &  0.00 \\
                t-shirt &              police car & 0.43 &  0.00 \\
                t-shirt &               motorbike & 0.43 &  0.00 \\
                t-shirt &               ambulance & 0.43 &  0.00 \\
              hourglass &             garden hose & 0.43 &  0.00 \\
                 church &             cruise ship & 0.43 &  0.00 \\
                   jail &              frying pan & 0.43 &  0.00 \\
                   jail &         washing machine & 0.43 &  0.00 \\
                   jail &             alarm clock & 0.43 &  0.00 \\
                  fence &             cruise ship & 0.43 &  0.00 \\
                   vase &            fire hydrant & 0.43 &  0.00 \\
               dumbbell &            fire hydrant & 0.43 &  0.00 \\
                sweater &             cruise ship & 0.43 &  0.00 \\
             frying pan &                  bowtie & 0.43 &  0.00 \\
             frying pan &             garden hose & 0.43 &  0.00 \\
                bandage &             cruise ship & 0.43 &  0.00 \\
            cruise ship &                    barn & 0.43 &  0.00 \\
            cruise ship &           picture frame & 0.43 &  0.00 \\
            cruise ship &                  helmet & 0.43 &  0.00 \\
            cruise ship &                necklace & 0.43 &  0.00 \\
            cruise ship &                hospital & 0.43 &  0.00 \\
            cruise ship &               bottlecap & 0.43 &  0.00 \\
                 bowtie &             alarm clock & 0.43 &  0.00 \\
               umbrella &            fire hydrant & 0.43 &  0.00 \\
               umbrella &            pickup truck & 0.43 &  0.00 \\
               umbrella &              police car & 0.43 &  0.00 \\
             dishwasher &              light bulb & 0.43 &  0.00 \\
             dishwasher &        aircraft carrier & 0.43 &  0.00 \\
             dishwasher &             garden hose & 0.43 &  0.00 \\
             dishwasher &          roller coaster & 0.43 &  0.00 \\
             flashlight &         washing machine & 0.43 &  0.00 \\
               airplane &             garden hose & 0.43 &  0.00 \\
                 pliers &            fire hydrant & 0.43 &  0.00 \\
                    saw &            fire hydrant & 0.43 &  0.00 \\
                trumpet &         washing machine & 0.43 &  0.00 \\
                 cooler &            fire hydrant & 0.43 &  0.00 \\
                 cooler &            pickup truck & 0.43 &  0.00 \\
                 cooler &              police car & 0.43 &  0.00 \\
             eyeglasses &            fire hydrant & 0.43 &  0.00 \\
              microwave &              light bulb & 0.43 &  0.00 \\
              microwave &        aircraft carrier & 0.43 &  0.00 \\
              microwave &             garden hose & 0.43 &  0.00 \\
              microwave &          roller coaster & 0.43 &  0.00 \\
             light bulb &                    oven & 0.43 &  0.00 \\
             light bulb &                 toaster & 0.43 &  0.00 \\
             light bulb &         washing machine & 0.43 &  0.00 \\
       aircraft carrier &                    oven & 0.43 &  0.00 \\
       aircraft carrier &                 toaster & 0.43 &  0.00 \\
       aircraft carrier &         washing machine & 0.43 &  0.00 \\
            garden hose &               submarine & 0.43 &  0.00 \\
            garden hose &                    oven & 0.43 &  0.00 \\
            garden hose &                 toaster & 0.43 &  0.00 \\
            garden hose &              wristwatch & 0.43 &  0.00 \\
            garden hose &         washing machine & 0.43 &  0.00 \\
            garden hose &              helicopter & 0.43 &  0.00 \\
            garden hose &               bulldozer & 0.43 &  0.00 \\
            garden hose &             alarm clock & 0.43 &  0.00 \\
         roller coaster &                    oven & 0.43 &  0.00 \\
         roller coaster &                 toaster & 0.43 &  0.00 \\
         roller coaster &         washing machine & 0.43 &  0.00 \\
             television &            fire hydrant & 0.43 &  0.00 \\
                    mug &            fire hydrant & 0.43 &  0.00 \\
                  clock &         washing machine & 0.43 &  0.00 \\
            stethoscope &            fire hydrant & 0.43 &  0.00 \\
                  piano &            fire hydrant & 0.43 &  0.00 \\
               trombone &         washing machine & 0.43 &  0.00 \\
                   hand &            fire hydrant & 0.43 &  0.00 \\
           fire hydrant &                   couch & 0.43 &  0.00 \\
           fire hydrant &                baseball & 0.43 &  0.00 \\
           fire hydrant &                  teapot & 0.43 &  0.00 \\
           fire hydrant &                    bird & 0.43 &  0.00 \\
           fire hydrant &                 snowman & 0.43 &  0.00 \\
           fire hydrant &                  cannon & 0.43 &  0.00 \\
           fire hydrant &                 lantern & 0.43 &  0.00 \\
           fire hydrant &                     bat & 0.43 &  0.00 \\
           fire hydrant &                 compass & 0.43 &  0.00 \\
           fire hydrant &                 hot tub & 0.43 &  0.00 \\
           fire hydrant &              basketball & 0.43 &  0.00 \\
           fire hydrant &          tennis racquet & 0.43 &  0.00 \\
           fire hydrant &                     car & 0.43 &  0.00 \\
           fire hydrant &                  guitar & 0.43 &  0.00 \\
           fire hydrant &              binoculars & 0.43 &  0.00 \\
           fire hydrant &               fireplace & 0.43 &  0.00 \\
           fire hydrant &                 bicycle & 0.43 &  0.00 \\
           fire hydrant &                     cat & 0.43 &  0.00 \\
           fire hydrant &              school bus & 0.43 &  0.00 \\
           fire hydrant &             soccer ball & 0.43 &  0.00 \\
           pickup truck &                 snowman & 0.43 &  0.00 \\
           pickup truck &               fireplace & 0.43 &  0.00 \\
             microphone &         washing machine & 0.43 &  0.00 \\
                 violin &         washing machine & 0.43 &  0.00 \\
        washing machine &                windmill & 0.43 &  0.00 \\
        washing machine &                scissors & 0.43 &  0.00 \\
        washing machine &                     van & 0.43 &  0.00 \\
        washing machine &                   cello & 0.43 &  0.00 \\
        washing machine &                   truck & 0.43 &  0.00 \\
        washing machine &                 tractor & 0.43 &  0.00 \\
                snowman &              police car & 0.43 &  0.00 \\
             police car &               fireplace & 0.43 &  0.00 \\
               mountain &          remote control & 0.43 &  0.00 \\
              golf club &                    bush & 0.43 &  0.00 \\
              golf club &                  garden & 0.43 &  0.00 \\
           diving board &                   beach & 0.43 &  0.00 \\
                   star &               stop sign & 0.43 &  0.00 \\
               squiggle &           traffic light & 0.43 &  0.00 \\
               postcard &           traffic light & 0.43 &  0.00 \\
                  drill &                 hot dog & 0.43 &  0.00 \\
            hockey puck &                   beach & 0.43 &  0.00 \\
                dolphin &                 hot dog & 0.43 &  0.00 \\
                lighter &           birthday cake & 0.43 &  0.00 \\
                    cup &               stop sign & 0.43 &  0.00 \\
          picture frame &                   beach & 0.43 &  0.00 \\
                    saw &           traffic light & 0.43 &  0.00 \\
                  apple &              sea turtle & 0.43 &  0.00 \\
           sleeping bag &                   beach & 0.43 &  0.00 \\
         roller coaster &                    tree & 0.43 &  0.00 \\
                    key &               stop sign & 0.43 &  0.00 \\
                  beach &              coffee cup & 0.43 &  0.00 \\
               passport &           traffic light & 0.43 &  0.00 \\
                   bird &           traffic light & 0.43 &  0.00 \\
              stop sign &                calendar & 0.43 &  0.00 \\
              stop sign &                     bus & 0.43 &  0.00 \\
              stop sign &                  cookie & 0.43 &  0.00 \\
                   line &           flying saucer & 0.42 &  0.00 \\
                 stairs &               palm tree & 0.42 &  0.00 \\
               triangle &                 hot dog & 0.42 &  0.00 \\
             skyscraper &               palm tree & 0.42 &  0.00 \\
                    leg &               palm tree & 0.42 &  0.00 \\
                   knee &               palm tree & 0.42 &  0.00 \\
               keyboard &               palm tree & 0.42 &  0.00 \\
              golf club &                mushroom & 0.42 &  0.00 \\
              golf club &                   shark & 0.42 &  0.00 \\
              golf club &                  carrot & 0.42 &  0.00 \\
              golf club &                   whale & 0.42 &  0.00 \\
              golf club &                  parrot & 0.42 &  0.00 \\
              golf club &                  flower & 0.42 &  0.00 \\
              golf club &                   sheep & 0.42 &  0.00 \\
              golf club &                   angel & 0.42 &  0.00 \\
              golf club &                   brain & 0.42 &  0.00 \\
            string bean &               snowflake & 0.42 &  0.00 \\
                 ladder &               moustache & 0.42 &  0.00 \\
           hockey stick &                mushroom & 0.42 &  0.00 \\
           hockey stick &                   shark & 0.42 &  0.00 \\
           hockey stick &                  carrot & 0.42 &  0.00 \\
           hockey stick &                   whale & 0.42 &  0.00 \\
           hockey stick &                    bush & 0.42 &  0.00 \\
           hockey stick &                  parrot & 0.42 &  0.00 \\
           hockey stick &                  flower & 0.42 &  0.00 \\
           hockey stick &                   sheep & 0.42 &  0.00 \\
           hockey stick &                   angel & 0.42 &  0.00 \\
           hockey stick &                   brain & 0.42 &  0.00 \\
                   nose &               palm tree & 0.42 &  0.00 \\
                 finger &                 hot dog & 0.42 &  0.00 \\
                   tent &               palm tree & 0.42 &  0.00 \\
                   door &                 hot dog & 0.42 &  0.00 \\
                  elbow &               palm tree & 0.42 &  0.00 \\
                 pillow &               palm tree & 0.42 &  0.00 \\
                diamond &               ice cream & 0.42 &  0.00 \\
                  table &               moustache & 0.42 &  0.00 \\
                   fork &               moustache & 0.42 &  0.00 \\
            wine bottle &                mushroom & 0.42 &  0.00 \\
            wine bottle &                   shark & 0.42 &  0.00 \\
            wine bottle &                  carrot & 0.42 &  0.00 \\
            wine bottle &                   whale & 0.42 &  0.00 \\
            wine bottle &                    bush & 0.42 &  0.00 \\
            wine bottle &                  parrot & 0.42 &  0.00 \\
            wine bottle &                  flower & 0.42 &  0.00 \\
            wine bottle &                   sheep & 0.42 &  0.00 \\
            wine bottle &                   angel & 0.42 &  0.00 \\
            wine bottle &                   brain & 0.42 &  0.00 \\
           diving board &               moustache & 0.42 &  0.00 \\
           diving board &                  banana & 0.42 &  0.00 \\
           diving board &                     ear & 0.42 &  0.00 \\
           diving board &                  potato & 0.42 &  0.00 \\
           diving board &                  peanut & 0.42 &  0.00 \\
           diving board &                   grass & 0.42 &  0.00 \\
           diving board &               asparagus & 0.42 &  0.00 \\
           diving board &                  cactus & 0.42 &  0.00 \\
           diving board &                    tree & 0.42 &  0.00 \\
           diving board &               pineapple & 0.42 &  0.00 \\
           diving board &              strawberry & 0.42 &  0.00 \\
           diving board &                   onion & 0.42 &  0.00 \\
           diving board &                    bear & 0.42 &  0.00 \\
           diving board &                  monkey & 0.42 &  0.00 \\
                  spoon &               palm tree & 0.42 &  0.00 \\
               envelope &                 hot dog & 0.42 &  0.00 \\
                   rake &               moustache & 0.42 &  0.00 \\
                    axe &                    star & 0.42 &  0.00 \\
                    axe &                  dragon & 0.42 &  0.00 \\
                   star &              frying pan & 0.42 &  0.00 \\
                   star &         washing machine & 0.42 &  0.00 \\
                   star &             alarm clock & 0.42 &  0.00 \\
           baseball bat &                mushroom & 0.42 &  0.00 \\
           baseball bat &                   shark & 0.42 &  0.00 \\
           baseball bat &                  carrot & 0.42 &  0.00 \\
           baseball bat &                   whale & 0.42 &  0.00 \\
           baseball bat &                    bush & 0.42 &  0.00 \\
           baseball bat &                  parrot & 0.42 &  0.00 \\
           baseball bat &                  flower & 0.42 &  0.00 \\
           baseball bat &                   sheep & 0.42 &  0.00 \\
           baseball bat &                   angel & 0.42 &  0.00 \\
           baseball bat &                   brain & 0.42 &  0.00 \\
                 pencil &               moustache & 0.42 &  0.00 \\
                    hat &               moustache & 0.42 &  0.00 \\
                 eraser &               palm tree & 0.42 &  0.00 \\
              moustache &                  crayon & 0.42 &  0.00 \\
              moustache &                  shovel & 0.42 &  0.00 \\
              moustache &                 mailbox & 0.42 &  0.00 \\
              moustache &                    foot & 0.42 &  0.00 \\
              moustache &                  church & 0.42 &  0.00 \\
              moustache &                   crown & 0.42 &  0.00 \\
              moustache &                   fence & 0.42 &  0.00 \\
              moustache &                mushroom & 0.42 &  0.00 \\
              moustache &                   drill & 0.42 &  0.00 \\
              moustache &                dumbbell & 0.42 &  0.00 \\
              moustache &                  hammer & 0.42 &  0.00 \\
              moustache &                 bandage & 0.42 &  0.00 \\
              moustache &             hockey puck & 0.42 &  0.00 \\
              moustache &               megaphone & 0.42 &  0.00 \\
              moustache &                    belt & 0.42 &  0.00 \\
              moustache &                   broom & 0.42 &  0.00 \\
              moustache &                  bucket & 0.42 &  0.00 \\
              moustache &                 bathtub & 0.42 &  0.00 \\
              moustache &                    barn & 0.42 &  0.00 \\
              moustache &                   shark & 0.42 &  0.00 \\
              moustache &           picture frame & 0.42 &  0.00 \\
              moustache &                  helmet & 0.42 &  0.00 \\
              moustache &                  castle & 0.42 &  0.00 \\
              moustache &            sleeping bag & 0.42 &  0.00 \\
              moustache &                     mug & 0.42 &  0.00 \\
              moustache &                necklace & 0.42 &  0.00 \\
              moustache &                  camera & 0.42 &  0.00 \\
              moustache &                    harp & 0.42 &  0.00 \\
              moustache &                hospital & 0.42 &  0.00 \\
              moustache &                computer & 0.42 &  0.00 \\
              moustache &               bottlecap & 0.42 &  0.00 \\
              moustache &               parachute & 0.42 &  0.00 \\
              moustache &              coffee cup & 0.42 &  0.00 \\
              moustache &                   whale & 0.42 &  0.00 \\
              moustache &                 snorkel & 0.42 &  0.00 \\
              moustache &                   radio & 0.42 &  0.00 \\
              moustache &               telephone & 0.42 &  0.00 \\
              moustache &                  parrot & 0.42 &  0.00 \\
              moustache &              paintbrush & 0.42 &  0.00 \\
              moustache &              calculator & 0.42 &  0.00 \\
              moustache &                backpack & 0.42 &  0.00 \\
              moustache &                  stereo & 0.42 &  0.00 \\
              moustache &                   wheel & 0.42 &  0.00 \\
              moustache &                   horse & 0.42 &  0.00 \\
              moustache &                     bus & 0.42 &  0.00 \\
              moustache &                     dog & 0.42 &  0.00 \\
              moustache &                   sheep & 0.42 &  0.00 \\
              moustache &                   angel & 0.42 &  0.00 \\
              moustache &                   stove & 0.42 &  0.00 \\
              moustache &                   brain & 0.42 &  0.00 \\
                  house &               palm tree & 0.42 &  0.00 \\
             floor lamp &                mushroom & 0.42 &  0.00 \\
             floor lamp &                   shark & 0.42 &  0.00 \\
             floor lamp &                  carrot & 0.42 &  0.00 \\
             floor lamp &                   whale & 0.42 &  0.00 \\
             floor lamp &                    bush & 0.42 &  0.00 \\
             floor lamp &                  parrot & 0.42 &  0.00 \\
             floor lamp &                  flower & 0.42 &  0.00 \\
             floor lamp &                   sheep & 0.42 &  0.00 \\
             floor lamp &                   angel & 0.42 &  0.00 \\
             floor lamp &                   brain & 0.42 &  0.00 \\
                 banana &             hockey puck & 0.42 &  0.00 \\
                 banana &           picture frame & 0.42 &  0.00 \\
                 banana &            sleeping bag & 0.42 &  0.00 \\
                 banana &              coffee cup & 0.42 &  0.00 \\
                   moon &              paper clip & 0.42 &  0.00 \\
                   moon &              light bulb & 0.42 &  0.00 \\
                   moon &        aircraft carrier & 0.42 &  0.00 \\
                   moon &             garden hose & 0.42 &  0.00 \\
                   moon &          roller coaster & 0.42 &  0.00 \\
             paper clip &                    fish & 0.42 &  0.00 \\
             paper clip &                    leaf & 0.42 &  0.00 \\
             paper clip &                     sun & 0.42 &  0.00 \\
             paper clip &                    crab & 0.42 &  0.00 \\
             paper clip &                scorpion & 0.42 &  0.00 \\
             paper clip &                   tiger & 0.42 &  0.00 \\
             paper clip &                    lion & 0.42 &  0.00 \\
             paper clip &                   beard & 0.42 &  0.00 \\
                   pear &          remote control & 0.42 &  0.00 \\
                    ear &             hockey puck & 0.42 &  0.00 \\
                    ear &           picture frame & 0.42 &  0.00 \\
                    ear &            sleeping bag & 0.42 &  0.00 \\
                    ear &              coffee cup & 0.42 &  0.00 \\
                t-shirt &                mushroom & 0.42 &  0.00 \\
                t-shirt &                   shark & 0.42 &  0.00 \\
                t-shirt &                  carrot & 0.42 &  0.00 \\
                t-shirt &                   whale & 0.42 &  0.00 \\
                t-shirt &                    bush & 0.42 &  0.00 \\
                t-shirt &                  parrot & 0.42 &  0.00 \\
                t-shirt &                  flower & 0.42 &  0.00 \\
                t-shirt &                   sheep & 0.42 &  0.00 \\
                t-shirt &                   angel & 0.42 &  0.00 \\
                t-shirt &                   brain & 0.42 &  0.00 \\
                  anvil &                 hot dog & 0.42 &  0.00 \\
                   shoe &               palm tree & 0.42 &  0.00 \\
                 potato &             hockey puck & 0.42 &  0.00 \\
                 potato &           picture frame & 0.42 &  0.00 \\
                 potato &            sleeping bag & 0.42 &  0.00 \\
                 potato &              coffee cup & 0.42 &  0.00 \\
                  tooth &               palm tree & 0.42 &  0.00 \\
             toothbrush &               palm tree & 0.42 &  0.00 \\
                 peanut &             hockey puck & 0.42 &  0.00 \\
                 peanut &           picture frame & 0.42 &  0.00 \\
                 peanut &            sleeping bag & 0.42 &  0.00 \\
                 peanut &              coffee cup & 0.42 &  0.00 \\
                 bridge &                 hot dog & 0.42 &  0.00 \\
               mushroom &                 hot tub & 0.42 &  0.00 \\
               mushroom &          tennis racquet & 0.42 &  0.00 \\
               mushroom &              school bus & 0.42 &  0.00 \\
               mushroom &             soccer ball & 0.42 &  0.00 \\
                   fish &              light bulb & 0.42 &  0.00 \\
                   fish &        aircraft carrier & 0.42 &  0.00 \\
                   fish &             garden hose & 0.42 &  0.00 \\
                   fish &          roller coaster & 0.42 &  0.00 \\
                  grass &             hockey puck & 0.42 &  0.00 \\
                  grass &           picture frame & 0.42 &  0.00 \\
                  grass &            sleeping bag & 0.42 &  0.00 \\
                  grass &              coffee cup & 0.42 &  0.00 \\
             frying pan &                  dragon & 0.42 &  0.00 \\
            hockey puck &               asparagus & 0.42 &  0.00 \\
            hockey puck &                  cactus & 0.42 &  0.00 \\
            hockey puck &                    tree & 0.42 &  0.00 \\
            hockey puck &               pineapple & 0.42 &  0.00 \\
            hockey puck &              strawberry & 0.42 &  0.00 \\
            hockey puck &                   onion & 0.42 &  0.00 \\
            hockey puck &                    bear & 0.42 &  0.00 \\
            hockey puck &                  monkey & 0.42 &  0.00 \\
                   leaf &              light bulb & 0.42 &  0.00 \\
                   leaf &        aircraft carrier & 0.42 &  0.00 \\
                   leaf &             garden hose & 0.42 &  0.00 \\
                   leaf &          roller coaster & 0.42 &  0.00 \\
                   leaf &               palm tree & 0.42 &  0.00 \\
                lighter &               palm tree & 0.42 &  0.00 \\
                    toe &                 hot dog & 0.42 &  0.00 \\
                    arm &               palm tree & 0.42 &  0.00 \\
                    cup &               palm tree & 0.42 &  0.00 \\
                  shark &                 hot tub & 0.42 &  0.00 \\
                  shark &          tennis racquet & 0.42 &  0.00 \\
                  shark &              school bus & 0.42 &  0.00 \\
                  shark &             soccer ball & 0.42 &  0.00 \\
          flying saucer &                     key & 0.42 &  0.00 \\
          flying saucer &                 mermaid & 0.42 &  0.00 \\
          picture frame &               asparagus & 0.42 &  0.00 \\
          picture frame &                  cactus & 0.42 &  0.00 \\
          picture frame &                    tree & 0.42 &  0.00 \\
          picture frame &               pineapple & 0.42 &  0.00 \\
          picture frame &              strawberry & 0.42 &  0.00 \\
          picture frame &                   onion & 0.42 &  0.00 \\
          picture frame &                    bear & 0.42 &  0.00 \\
          picture frame &                  monkey & 0.42 &  0.00 \\
             skateboard &               palm tree & 0.42 &  0.00 \\
                  apple &          remote control & 0.42 &  0.00 \\
             light bulb &                     sun & 0.42 &  0.00 \\
             light bulb &                    crab & 0.42 &  0.00 \\
             light bulb &                scorpion & 0.42 &  0.00 \\
             light bulb &                   tiger & 0.42 &  0.00 \\
             light bulb &                    lion & 0.42 &  0.00 \\
             light bulb &                   beard & 0.42 &  0.00 \\
           sleeping bag &               asparagus & 0.42 &  0.00 \\
           sleeping bag &                  cactus & 0.42 &  0.00 \\
           sleeping bag &                    tree & 0.42 &  0.00 \\
           sleeping bag &               pineapple & 0.42 &  0.00 \\
           sleeping bag &              strawberry & 0.42 &  0.00 \\
           sleeping bag &                   onion & 0.42 &  0.00 \\
           sleeping bag &                    bear & 0.42 &  0.00 \\
           sleeping bag &                  monkey & 0.42 &  0.00 \\
       aircraft carrier &                     sun & 0.42 &  0.00 \\
       aircraft carrier &                    crab & 0.42 &  0.00 \\
       aircraft carrier &                scorpion & 0.42 &  0.00 \\
       aircraft carrier &                   tiger & 0.42 &  0.00 \\
       aircraft carrier &                    lion & 0.42 &  0.00 \\
       aircraft carrier &                   beard & 0.42 &  0.00 \\
                  purse &               palm tree & 0.42 &  0.00 \\
                 carrot &                 hot tub & 0.42 &  0.00 \\
                 carrot &          tennis racquet & 0.42 &  0.00 \\
                 carrot &              school bus & 0.42 &  0.00 \\
                 carrot &             soccer ball & 0.42 &  0.00 \\
              asparagus &              coffee cup & 0.42 &  0.00 \\
                 jacket &               palm tree & 0.42 &  0.00 \\
            garden hose &                     sun & 0.42 &  0.00 \\
            garden hose &                    crab & 0.42 &  0.00 \\
            garden hose &                scorpion & 0.42 &  0.00 \\
            garden hose &                   tiger & 0.42 &  0.00 \\
            garden hose &                    lion & 0.42 &  0.00 \\
            garden hose &                   beard & 0.42 &  0.00 \\
         roller coaster &                     sun & 0.42 &  0.00 \\
         roller coaster &                    crab & 0.42 &  0.00 \\
         roller coaster &                scorpion & 0.42 &  0.00 \\
         roller coaster &                     bee & 0.42 &  0.00 \\
         roller coaster &                   tiger & 0.42 &  0.00 \\
         roller coaster &                    lion & 0.42 &  0.00 \\
         roller coaster &                   beard & 0.42 &  0.00 \\
                hot dog &                    pool & 0.42 &  0.00 \\
                hot dog &              camouflage & 0.42 &  0.00 \\
                 cactus &              coffee cup & 0.42 &  0.00 \\
         remote control &               blueberry & 0.42 &  0.00 \\
         remote control &               palm tree & 0.42 &  0.00 \\
         remote control &                   snail & 0.42 &  0.00 \\
         remote control &                  cookie & 0.42 &  0.00 \\
         remote control &                  goatee & 0.42 &  0.00 \\
         remote control &                broccoli & 0.42 &  0.00 \\
         remote control &                     cow & 0.42 &  0.00 \\
             lighthouse &               palm tree & 0.42 &  0.00 \\
                   book &               palm tree & 0.42 &  0.00 \\
             coffee cup &                    tree & 0.42 &  0.00 \\
             coffee cup &               pineapple & 0.42 &  0.00 \\
             coffee cup &              strawberry & 0.42 &  0.00 \\
             coffee cup &                   onion & 0.42 &  0.00 \\
             coffee cup &                    bear & 0.42 &  0.00 \\
             coffee cup &                  monkey & 0.42 &  0.00 \\
                 toilet &               palm tree & 0.42 &  0.00 \\
             chandelier &               palm tree & 0.42 &  0.00 \\
                  whale &                 hot tub & 0.42 &  0.00 \\
                  whale &          tennis racquet & 0.42 &  0.00 \\
                  whale &              school bus & 0.42 &  0.00 \\
                  whale &             soccer ball & 0.42 &  0.00 \\
        washing machine &                  dragon & 0.42 &  0.00 \\
              palm tree &                     map & 0.42 &  0.00 \\
              palm tree &                     eye & 0.42 &  0.00 \\
              palm tree &                  basket & 0.42 &  0.00 \\
              palm tree &                    sink & 0.42 &  0.00 \\
              palm tree &                   train & 0.42 &  0.00 \\
              palm tree &                bracelet & 0.42 &  0.00 \\
                   bush &                 hot tub & 0.42 &  0.00 \\
                   bush &          tennis racquet & 0.42 &  0.00 \\
                   bush &              school bus & 0.42 &  0.00 \\
                   bush &             soccer ball & 0.42 &  0.00 \\
                 parrot &                 hot tub & 0.42 &  0.00 \\
                 parrot &          tennis racquet & 0.42 &  0.00 \\
                 parrot &              school bus & 0.42 &  0.00 \\
                 parrot &             soccer ball & 0.42 &  0.00 \\
                hot tub &                  flower & 0.42 &  0.00 \\
                hot tub &                   sheep & 0.42 &  0.00 \\
                hot tub &                   angel & 0.42 &  0.00 \\
                hot tub &                   brain & 0.42 &  0.00 \\
         tennis racquet &                  flower & 0.42 &  0.00 \\
         tennis racquet &                   sheep & 0.42 &  0.00 \\
         tennis racquet &                   angel & 0.42 &  0.00 \\
         tennis racquet &                   brain & 0.42 &  0.00 \\
            alarm clock &                  dragon & 0.42 &  0.00 \\
                 flower &              school bus & 0.42 &  0.00 \\
                 flower &             soccer ball & 0.42 &  0.00 \\
             school bus &                   sheep & 0.42 &  0.00 \\
             school bus &                   angel & 0.42 &  0.00 \\
             school bus &                   brain & 0.42 &  0.00 \\
                  sheep &             soccer ball & 0.42 &  0.00 \\
                  angel &             soccer ball & 0.42 &  0.00 \\
            soccer ball &                   brain & 0.42 &  0.00 \\
                  canoe &             garden hose & 0.42 &  0.00 \\
            string bean &                popsicle & 0.42 &  0.00 \\
            string bean &             screwdriver & 0.42 &  0.00 \\
            string bean &                lollipop & 0.42 &  0.00 \\
            string bean &               ice cream & 0.42 &  0.00 \\
            string bean &                     cup & 0.42 &  0.00 \\
            string bean &               submarine & 0.42 &  0.00 \\
                  rifle &         washing machine & 0.42 &  0.00 \\
                diamond &             cruise ship & 0.42 &  0.00 \\
              underwear &             cruise ship & 0.42 &  0.00 \\
                    axe &              dishwasher & 0.42 &  0.00 \\
                    axe &               microwave & 0.42 &  0.00 \\
                    axe &                    oven & 0.42 &  0.00 \\
                    axe &                 toaster & 0.42 &  0.00 \\
                    axe &         washing machine & 0.42 &  0.00 \\
                  pants &            fire hydrant & 0.42 &  0.00 \\
                  pants &            pickup truck & 0.42 &  0.00 \\
                  pants &              police car & 0.42 &  0.00 \\
              boomerang &            fire hydrant & 0.42 &  0.00 \\
                 shorts &             cruise ship & 0.42 &  0.00 \\
               sailboat &         washing machine & 0.42 &  0.00 \\
             paper clip &            fire hydrant & 0.42 &  0.00 \\
                   sock &             cruise ship & 0.42 &  0.00 \\
                t-shirt &             cruise ship & 0.42 &  0.00 \\
              hourglass &         washing machine & 0.42 &  0.00 \\
                   jail &            fire hydrant & 0.42 &  0.00 \\
                   jail &            pickup truck & 0.42 &  0.00 \\
                   jail &              police car & 0.42 &  0.00 \\
             frying pan &              dishwasher & 0.42 &  0.00 \\
             frying pan &               microwave & 0.42 &  0.00 \\
             frying pan &                    oven & 0.42 &  0.00 \\
             frying pan &                 toaster & 0.42 &  0.00 \\
             frying pan &         washing machine & 0.42 &  0.00 \\
            cruise ship &                umbrella & 0.42 &  0.00 \\
            cruise ship &                  cooler & 0.42 &  0.00 \\
            cruise ship &                 snowman & 0.42 &  0.00 \\
            cruise ship &               fireplace & 0.42 &  0.00 \\
                 bowtie &            fire hydrant & 0.42 &  0.00 \\
                 bowtie &            pickup truck & 0.42 &  0.00 \\
                 bowtie &              police car & 0.42 &  0.00 \\
             dishwasher &             alarm clock & 0.42 &  0.00 \\
             flashlight &            fire hydrant & 0.42 &  0.00 \\
               airplane &         washing machine & 0.42 &  0.00 \\
                trumpet &            fire hydrant & 0.42 &  0.00 \\
               clarinet &             garden hose & 0.42 &  0.00 \\
              microwave &             alarm clock & 0.42 &  0.00 \\
             light bulb &            fire hydrant & 0.42 &  0.00 \\
              speedboat &             garden hose & 0.42 &  0.00 \\
       aircraft carrier &            fire hydrant & 0.42 &  0.00 \\
                 laptop &             garden hose & 0.42 &  0.00 \\
            garden hose &               saxophone & 0.42 &  0.00 \\
            garden hose &            pickup truck & 0.42 &  0.00 \\
            garden hose &                  spider & 0.42 &  0.00 \\
            garden hose &              police car & 0.42 &  0.00 \\
            garden hose &               motorbike & 0.42 &  0.00 \\
            garden hose &               ambulance & 0.42 &  0.00 \\
              submarine &         washing machine & 0.42 &  0.00 \\
         roller coaster &            fire hydrant & 0.42 &  0.00 \\
                  clock &            fire hydrant & 0.42 &  0.00 \\
                   oven &             alarm clock & 0.42 &  0.00 \\
                toaster &             alarm clock & 0.42 &  0.00 \\
               trombone &            fire hydrant & 0.42 &  0.00 \\
           fire hydrant &              microphone & 0.42 &  0.00 \\
           fire hydrant &                  violin & 0.42 &  0.00 \\
           fire hydrant &                windmill & 0.42 &  0.00 \\
           fire hydrant &                scissors & 0.42 &  0.00 \\
           fire hydrant &                     van & 0.42 &  0.00 \\
           fire hydrant &                   cello & 0.42 &  0.00 \\
           fire hydrant &                   truck & 0.42 &  0.00 \\
           fire hydrant &                 tractor & 0.42 &  0.00 \\
             wristwatch &         washing machine & 0.42 &  0.00 \\
        washing machine &              helicopter & 0.42 &  0.00 \\
        washing machine &               bulldozer & 0.42 &  0.00 \\
        washing machine &             alarm clock & 0.42 &  0.00 \\
                   line &              sea turtle & 0.40 &  0.00 \\
                 stairs &                 hot dog & 0.40 &  0.00 \\
             skyscraper &                 hot dog & 0.40 &  0.00 \\
                hexagon &          roller coaster & 0.40 &  0.00 \\
               mountain &            diving board & 0.40 &  0.00 \\
               mountain &             hockey puck & 0.40 &  0.00 \\
               mountain &           picture frame & 0.40 &  0.00 \\
               mountain &            sleeping bag & 0.40 &  0.00 \\
               mountain &              coffee cup & 0.40 &  0.00 \\
                   knee &                 hot dog & 0.40 &  0.00 \\
               keyboard &                 hot dog & 0.40 &  0.00 \\
                  canoe &         washing machine & 0.40 &  0.00 \\
              golf club &               moustache & 0.40 &  0.00 \\
              golf club &                  banana & 0.40 &  0.00 \\
              golf club &                     ear & 0.40 &  0.00 \\
              golf club &                  potato & 0.40 &  0.00 \\
              golf club &                  peanut & 0.40 &  0.00 \\
              golf club &                   grass & 0.40 &  0.00 \\
              golf club &               asparagus & 0.40 &  0.00 \\
              golf club &                  cactus & 0.40 &  0.00 \\
              golf club &                   beach & 0.40 &  0.00 \\
              golf club &                    tree & 0.40 &  0.00 \\
              golf club &               pineapple & 0.40 &  0.00 \\
              golf club &              strawberry & 0.40 &  0.00 \\
              golf club &                   onion & 0.40 &  0.00 \\
              golf club &                calendar & 0.40 &  0.00 \\
              golf club &                    bear & 0.40 &  0.00 \\
              golf club &                  monkey & 0.40 &  0.00 \\
                  rifle &            fire hydrant & 0.40 &  0.00 \\
                 ladder &               palm tree & 0.40 &  0.00 \\
           hockey stick &               moustache & 0.40 &  0.00 \\
           hockey stick &                  banana & 0.40 &  0.00 \\
           hockey stick &                     ear & 0.40 &  0.00 \\
           hockey stick &                  potato & 0.40 &  0.00 \\
           hockey stick &                  peanut & 0.40 &  0.00 \\
           hockey stick &                   grass & 0.40 &  0.00 \\
           hockey stick &               asparagus & 0.40 &  0.00 \\
           hockey stick &                  cactus & 0.40 &  0.00 \\
           hockey stick &                   beach & 0.40 &  0.00 \\
           hockey stick &                    tree & 0.40 &  0.00 \\
           hockey stick &               pineapple & 0.40 &  0.00 \\
           hockey stick &              strawberry & 0.40 &  0.00 \\
           hockey stick &                   onion & 0.40 &  0.00 \\
           hockey stick &                    bear & 0.40 &  0.00 \\
           hockey stick &                  monkey & 0.40 &  0.00 \\
                octagon &          roller coaster & 0.40 &  0.00 \\
                  bench &               moustache & 0.40 &  0.00 \\
                   nose &                 hot dog & 0.40 &  0.00 \\
                  knife &               moustache & 0.40 &  0.00 \\
                   tent &                 hot dog & 0.40 &  0.00 \\
                   nail &               moustache & 0.40 &  0.00 \\
                  elbow &                 hot dog & 0.40 &  0.00 \\
               lipstick &               moustache & 0.40 &  0.00 \\
                 pillow &                 hot dog & 0.40 &  0.00 \\
            streetlight &               moustache & 0.40 &  0.00 \\
               suitcase &               moustache & 0.40 &  0.00 \\
                diamond &               moustache & 0.40 &  0.00 \\
                 marker &              sea turtle & 0.40 &  0.00 \\
                  chair &               moustache & 0.40 &  0.00 \\
                  table &               palm tree & 0.40 &  0.00 \\
                rainbow &          roller coaster & 0.40 &  0.00 \\
                   fork &               palm tree & 0.40 &  0.00 \\
            wine bottle &               moustache & 0.40 &  0.00 \\
            wine bottle &                  banana & 0.40 &  0.00 \\
            wine bottle &                     ear & 0.40 &  0.00 \\
            wine bottle &                  potato & 0.40 &  0.00 \\
            wine bottle &                  peanut & 0.40 &  0.00 \\
            wine bottle &                   grass & 0.40 &  0.00 \\
            wine bottle &               asparagus & 0.40 &  0.00 \\
            wine bottle &                  cactus & 0.40 &  0.00 \\
            wine bottle &                   beach & 0.40 &  0.00 \\
            wine bottle &                    tree & 0.40 &  0.00 \\
            wine bottle &               pineapple & 0.40 &  0.00 \\
            wine bottle &              strawberry & 0.40 &  0.00 \\
            wine bottle &                   onion & 0.40 &  0.00 \\
            wine bottle &                    bear & 0.40 &  0.00 \\
            wine bottle &                  monkey & 0.40 &  0.00 \\
           diving board &                    pear & 0.40 &  0.00 \\
           diving board &                   apple & 0.40 &  0.00 \\
           diving board &               blueberry & 0.40 &  0.00 \\
           diving board &               palm tree & 0.40 &  0.00 \\
           diving board &                   snail & 0.40 &  0.00 \\
           diving board &                  cookie & 0.40 &  0.00 \\
           diving board &                  goatee & 0.40 &  0.00 \\
           diving board &                broccoli & 0.40 &  0.00 \\
           diving board &                     cow & 0.40 &  0.00 \\
                  spoon &                 hot dog & 0.40 &  0.00 \\
              underwear &               moustache & 0.40 &  0.00 \\
                    axe &                    moon & 0.40 &  0.00 \\
                    axe &                    fish & 0.40 &  0.00 \\
                    axe &                    leaf & 0.40 &  0.00 \\
                    axe &                     sun & 0.40 &  0.00 \\
                    axe &            fire hydrant & 0.40 &  0.00 \\
                    axe &                    crab & 0.40 &  0.00 \\
                    axe &                scorpion & 0.40 &  0.00 \\
                    axe &                   tiger & 0.40 &  0.00 \\
                    axe &                    lion & 0.40 &  0.00 \\
                    axe &                   beard & 0.40 &  0.00 \\
                   star &           flying saucer & 0.40 &  0.00 \\
                   star &            fire hydrant & 0.40 &  0.00 \\
                   star &            pickup truck & 0.40 &  0.00 \\
                   star &              police car & 0.40 &  0.00 \\
           baseball bat &               moustache & 0.40 &  0.00 \\
           baseball bat &                  banana & 0.40 &  0.00 \\
           baseball bat &                     ear & 0.40 &  0.00 \\
           baseball bat &                  potato & 0.40 &  0.00 \\
           baseball bat &                  peanut & 0.40 &  0.00 \\
           baseball bat &                   grass & 0.40 &  0.00 \\
           baseball bat &               asparagus & 0.40 &  0.00 \\
           baseball bat &                  cactus & 0.40 &  0.00 \\
           baseball bat &                   beach & 0.40 &  0.00 \\
           baseball bat &                    tree & 0.40 &  0.00 \\
           baseball bat &               pineapple & 0.40 &  0.00 \\
           baseball bat &              strawberry & 0.40 &  0.00 \\
           baseball bat &                   onion & 0.40 &  0.00 \\
           baseball bat &                    bear & 0.40 &  0.00 \\
           baseball bat &                  monkey & 0.40 &  0.00 \\
                 pencil &               palm tree & 0.40 &  0.00 \\
                  pants &             cruise ship & 0.40 &  0.00 \\
                 circle &               moustache & 0.40 &  0.00 \\
                 circle &               ice cream & 0.40 &  0.00 \\
                 circle &                 hot dog & 0.40 &  0.00 \\
                    hat &               palm tree & 0.40 &  0.00 \\
                 eraser &                 hot dog & 0.40 &  0.00 \\
              moustache &                  shorts & 0.40 &  0.00 \\
              moustache &              floor lamp & 0.40 &  0.00 \\
              moustache &                   sword & 0.40 &  0.00 \\
              moustache &             screwdriver & 0.40 &  0.00 \\
              moustache &                  candle & 0.40 &  0.00 \\
              moustache &                    sock & 0.40 &  0.00 \\
              moustache &                 syringe & 0.40 &  0.00 \\
              moustache &                 t-shirt & 0.40 &  0.00 \\
              moustache &                  potato & 0.40 &  0.00 \\
              moustache &                    vase & 0.40 &  0.00 \\
              moustache &                   grass & 0.40 &  0.00 \\
              moustache &                umbrella & 0.40 &  0.00 \\
              moustache &                  pliers & 0.40 &  0.00 \\
              moustache &                     saw & 0.40 &  0.00 \\
              moustache &                  cooler & 0.40 &  0.00 \\
              moustache &              eyeglasses & 0.40 &  0.00 \\
              moustache &               asparagus & 0.40 &  0.00 \\
              moustache &              television & 0.40 &  0.00 \\
              moustache &             stethoscope & 0.40 &  0.00 \\
              moustache &                  cactus & 0.40 &  0.00 \\
              moustache &                   piano & 0.40 &  0.00 \\
              moustache &                   beach & 0.40 &  0.00 \\
              moustache &                 toaster & 0.40 &  0.00 \\
              moustache &                    hand & 0.40 &  0.00 \\
              moustache &                   couch & 0.40 &  0.00 \\
              moustache &                baseball & 0.40 &  0.00 \\
              moustache &                  teapot & 0.40 &  0.00 \\
              moustache &                    bird & 0.40 &  0.00 \\
              moustache &                 snowman & 0.40 &  0.00 \\
              moustache &                  cannon & 0.40 &  0.00 \\
              moustache &                 lantern & 0.40 &  0.00 \\
              moustache &                     bat & 0.40 &  0.00 \\
              moustache &                 compass & 0.40 &  0.00 \\
              moustache &                    tree & 0.40 &  0.00 \\
              moustache &                 hot tub & 0.40 &  0.00 \\
              moustache &              basketball & 0.40 &  0.00 \\
              moustache &          tennis racquet & 0.40 &  0.00 \\
              moustache &                     car & 0.40 &  0.00 \\
              moustache &                  guitar & 0.40 &  0.00 \\
              moustache &              binoculars & 0.40 &  0.00 \\
              moustache &               fireplace & 0.40 &  0.00 \\
              moustache &                 bicycle & 0.40 &  0.00 \\
              moustache &                     cat & 0.40 &  0.00 \\
              moustache &                    bear & 0.40 &  0.00 \\
              moustache &              school bus & 0.40 &  0.00 \\
              moustache &             soccer ball & 0.40 &  0.00 \\
              moustache &                  monkey & 0.40 &  0.00 \\
                 crayon &               palm tree & 0.40 &  0.00 \\
                 shovel &               palm tree & 0.40 &  0.00 \\
                  house &                 hot dog & 0.40 &  0.00 \\
             floor lamp &                  banana & 0.40 &  0.00 \\
             floor lamp &                     ear & 0.40 &  0.00 \\
             floor lamp &                  potato & 0.40 &  0.00 \\
             floor lamp &                  peanut & 0.40 &  0.00 \\
             floor lamp &                   grass & 0.40 &  0.00 \\
             floor lamp &               asparagus & 0.40 &  0.00 \\
             floor lamp &                  cactus & 0.40 &  0.00 \\
             floor lamp &                   beach & 0.40 &  0.00 \\
             floor lamp &                    tree & 0.40 &  0.00 \\
             floor lamp &               pineapple & 0.40 &  0.00 \\
             floor lamp &              strawberry & 0.40 &  0.00 \\
             floor lamp &                   onion & 0.40 &  0.00 \\
             floor lamp &                    bear & 0.40 &  0.00 \\
             floor lamp &                  monkey & 0.40 &  0.00 \\
                 banana &                 t-shirt & 0.40 &  0.00 \\
                 banana &                 hot tub & 0.40 &  0.00 \\
                 banana &          tennis racquet & 0.40 &  0.00 \\
                 banana &              school bus & 0.40 &  0.00 \\
                 banana &             soccer ball & 0.40 &  0.00 \\
                   moon &              frying pan & 0.40 &  0.00 \\
                   moon &         washing machine & 0.40 &  0.00 \\
                   moon &             alarm clock & 0.40 &  0.00 \\
               sailboat &            fire hydrant & 0.40 &  0.00 \\
             paper clip &                mushroom & 0.40 &  0.00 \\
             paper clip &                   shark & 0.40 &  0.00 \\
             paper clip &                  carrot & 0.40 &  0.00 \\
             paper clip &                   whale & 0.40 &  0.00 \\
             paper clip &                    bush & 0.40 &  0.00 \\
             paper clip &                  parrot & 0.40 &  0.00 \\
             paper clip &                  flower & 0.40 &  0.00 \\
             paper clip &                   sheep & 0.40 &  0.00 \\
             paper clip &                   angel & 0.40 &  0.00 \\
             paper clip &                   brain & 0.40 &  0.00 \\
                   pear &             hockey puck & 0.40 &  0.00 \\
                   pear &           picture frame & 0.40 &  0.00 \\
                   pear &            sleeping bag & 0.40 &  0.00 \\
                   pear &              coffee cup & 0.40 &  0.00 \\
                mailbox &               palm tree & 0.40 &  0.00 \\
                    ear &                 t-shirt & 0.40 &  0.00 \\
                    ear &                 hot tub & 0.40 &  0.00 \\
                    ear &          tennis racquet & 0.40 &  0.00 \\
                    ear &              school bus & 0.40 &  0.00 \\
                    ear &             soccer ball & 0.40 &  0.00 \\
                t-shirt &                  potato & 0.40 &  0.00 \\
                t-shirt &                  peanut & 0.40 &  0.00 \\
                t-shirt &                   grass & 0.40 &  0.00 \\
                t-shirt &               asparagus & 0.40 &  0.00 \\
                t-shirt &                  cactus & 0.40 &  0.00 \\
                t-shirt &                   beach & 0.40 &  0.00 \\
                t-shirt &                    tree & 0.40 &  0.00 \\
                t-shirt &               pineapple & 0.40 &  0.00 \\
                t-shirt &              strawberry & 0.40 &  0.00 \\
                t-shirt &                   onion & 0.40 &  0.00 \\
                t-shirt &                    bear & 0.40 &  0.00 \\
                t-shirt &                  monkey & 0.40 &  0.00 \\
              hourglass &            fire hydrant & 0.40 &  0.00 \\
                   shoe &                 hot dog & 0.40 &  0.00 \\
                 church &               palm tree & 0.40 &  0.00 \\
                   jail &             cruise ship & 0.40 &  0.00 \\
                 potato &                 hot tub & 0.40 &  0.00 \\
                 potato &          tennis racquet & 0.40 &  0.00 \\
                 potato &              school bus & 0.40 &  0.00 \\
                 potato &             soccer ball & 0.40 &  0.00 \\
                  crown &               palm tree & 0.40 &  0.00 \\
                  tooth &                 hot dog & 0.40 &  0.00 \\
             toothbrush &                 hot dog & 0.40 &  0.00 \\
                 peanut &                 hot tub & 0.40 &  0.00 \\
                 peanut &          tennis racquet & 0.40 &  0.00 \\
                 peanut &              school bus & 0.40 &  0.00 \\
                 peanut &             soccer ball & 0.40 &  0.00 \\
                feather &                 hot dog & 0.40 &  0.00 \\
                feather &           birthday cake & 0.40 &  0.00 \\
               mushroom &              light bulb & 0.40 &  0.00 \\
               mushroom &        aircraft carrier & 0.40 &  0.00 \\
               mushroom &             garden hose & 0.40 &  0.00 \\
               mushroom &          roller coaster & 0.40 &  0.00 \\
                   fish &              frying pan & 0.40 &  0.00 \\
                   fish &         washing machine & 0.40 &  0.00 \\
                   fish &             alarm clock & 0.40 &  0.00 \\
                    bed &              sea turtle & 0.40 &  0.00 \\
                 hammer &               palm tree & 0.40 &  0.00 \\
                  grass &                 hot tub & 0.40 &  0.00 \\
                  grass &          tennis racquet & 0.40 &  0.00 \\
                  grass &              school bus & 0.40 &  0.00 \\
                  grass &             soccer ball & 0.40 &  0.00 \\
             frying pan &                    leaf & 0.40 &  0.00 \\
             frying pan &                     sun & 0.40 &  0.00 \\
             frying pan &            fire hydrant & 0.40 &  0.00 \\
             frying pan &                    crab & 0.40 &  0.00 \\
             frying pan &                scorpion & 0.40 &  0.00 \\
             frying pan &                   tiger & 0.40 &  0.00 \\
             frying pan &                    lion & 0.40 &  0.00 \\
             frying pan &                   beard & 0.40 &  0.00 \\
                bandage &               palm tree & 0.40 &  0.00 \\
            hockey puck &                   apple & 0.40 &  0.00 \\
            hockey puck &               blueberry & 0.40 &  0.00 \\
            hockey puck &               palm tree & 0.40 &  0.00 \\
            hockey puck &                   snail & 0.40 &  0.00 \\
            hockey puck &                  cookie & 0.40 &  0.00 \\
            hockey puck &                  goatee & 0.40 &  0.00 \\
            hockey puck &                broccoli & 0.40 &  0.00 \\
            hockey puck &                     cow & 0.40 &  0.00 \\
            cruise ship &                  bowtie & 0.40 &  0.00 \\
            cruise ship &             garden hose & 0.40 &  0.00 \\
                   leaf &                 hot dog & 0.40 &  0.00 \\
                   leaf &         washing machine & 0.40 &  0.00 \\
                   leaf &             alarm clock & 0.40 &  0.00 \\
              megaphone &               palm tree & 0.40 &  0.00 \\
                   belt &               palm tree & 0.40 &  0.00 \\
                 bucket &               palm tree & 0.40 &  0.00 \\
                    arm &                 hot dog & 0.40 &  0.00 \\
                bathtub &               palm tree & 0.40 &  0.00 \\
             dishwasher &            fire hydrant & 0.40 &  0.00 \\
             dishwasher &            pickup truck & 0.40 &  0.00 \\
             dishwasher &              police car & 0.40 &  0.00 \\
              ice cream &                 tornado & 0.40 &  0.00 \\
                   barn &               palm tree & 0.40 &  0.00 \\
                  shark &              light bulb & 0.40 &  0.00 \\
                  shark &        aircraft carrier & 0.40 &  0.00 \\
                  shark &             garden hose & 0.40 &  0.00 \\
                  shark &          roller coaster & 0.40 &  0.00 \\
          flying saucer &                elephant & 0.40 &  0.00 \\
          flying saucer &                     bus & 0.40 &  0.00 \\
          picture frame &                   apple & 0.40 &  0.00 \\
          picture frame &               blueberry & 0.40 &  0.00 \\
          picture frame &               palm tree & 0.40 &  0.00 \\
          picture frame &                   snail & 0.40 &  0.00 \\
          picture frame &                  cookie & 0.40 &  0.00 \\
          picture frame &                  goatee & 0.40 &  0.00 \\
          picture frame &                broccoli & 0.40 &  0.00 \\
          picture frame &                     cow & 0.40 &  0.00 \\
                 helmet &               palm tree & 0.40 &  0.00 \\
             skateboard &                 hot dog & 0.40 &  0.00 \\
               airplane &            fire hydrant & 0.40 &  0.00 \\
                  apple &            sleeping bag & 0.40 &  0.00 \\
                  apple &              coffee cup & 0.40 &  0.00 \\
               clarinet &         washing machine & 0.40 &  0.00 \\
                 castle &               palm tree & 0.40 &  0.00 \\
              microwave &            fire hydrant & 0.40 &  0.00 \\
              microwave &            pickup truck & 0.40 &  0.00 \\
              microwave &              police car & 0.40 &  0.00 \\
             light bulb &                  carrot & 0.40 &  0.00 \\
             light bulb &                   whale & 0.40 &  0.00 \\
             light bulb &                    bush & 0.40 &  0.00 \\
             light bulb &                  parrot & 0.40 &  0.00 \\
             light bulb &                  flower & 0.40 &  0.00 \\
             light bulb &                   sheep & 0.40 &  0.00 \\
             light bulb &                   angel & 0.40 &  0.00 \\
             light bulb &                   brain & 0.40 &  0.00 \\
              speedboat &         washing machine & 0.40 &  0.00 \\
           sleeping bag &               blueberry & 0.40 &  0.00 \\
           sleeping bag &               palm tree & 0.40 &  0.00 \\
           sleeping bag &                   snail & 0.40 &  0.00 \\
           sleeping bag &                  cookie & 0.40 &  0.00 \\
           sleeping bag &                  goatee & 0.40 &  0.00 \\
           sleeping bag &                broccoli & 0.40 &  0.00 \\
           sleeping bag &                     cow & 0.40 &  0.00 \\
       aircraft carrier &                  carrot & 0.40 &  0.00 \\
       aircraft carrier &                   whale & 0.40 &  0.00 \\
       aircraft carrier &                    bush & 0.40 &  0.00 \\
       aircraft carrier &                  parrot & 0.40 &  0.00 \\
       aircraft carrier &                  flower & 0.40 &  0.00 \\
       aircraft carrier &                   sheep & 0.40 &  0.00 \\
       aircraft carrier &                   angel & 0.40 &  0.00 \\
       aircraft carrier &                   brain & 0.40 &  0.00 \\
                  purse &                 hot dog & 0.40 &  0.00 \\
                 carrot &             garden hose & 0.40 &  0.00 \\
                 carrot &          roller coaster & 0.40 &  0.00 \\
                 laptop &         washing machine & 0.40 &  0.00 \\
              asparagus &                 hot tub & 0.40 &  0.00 \\
              asparagus &          tennis racquet & 0.40 &  0.00 \\
              asparagus &              school bus & 0.40 &  0.00 \\
              asparagus &             soccer ball & 0.40 &  0.00 \\
                 jacket &                 hot dog & 0.40 &  0.00 \\
            garden hose &                   whale & 0.40 &  0.00 \\
            garden hose &                    bush & 0.40 &  0.00 \\
            garden hose &                  parrot & 0.40 &  0.00 \\
            garden hose &                  flower & 0.40 &  0.00 \\
            garden hose &                   sheep & 0.40 &  0.00 \\
            garden hose &                   angel & 0.40 &  0.00 \\
            garden hose &                   brain & 0.40 &  0.00 \\
              submarine &            fire hydrant & 0.40 &  0.00 \\
         roller coaster &                    rain & 0.40 &  0.00 \\
         roller coaster &                   whale & 0.40 &  0.00 \\
         roller coaster &                    bush & 0.40 &  0.00 \\
         roller coaster &                  parrot & 0.40 &  0.00 \\
         roller coaster &              strawberry & 0.40 &  0.00 \\
         roller coaster &                  flower & 0.40 &  0.00 \\
         roller coaster &                   sheep & 0.40 &  0.00 \\
         roller coaster &                   angel & 0.40 &  0.00 \\
         roller coaster &                   brain & 0.40 &  0.00 \\
               necklace &               palm tree & 0.40 &  0.00 \\
                hot dog &          remote control & 0.40 &  0.00 \\
                hot dog &              lighthouse & 0.40 &  0.00 \\
                hot dog &                    book & 0.40 &  0.00 \\
                hot dog &                  toilet & 0.40 &  0.00 \\
                hot dog &              chandelier & 0.40 &  0.00 \\
                hot dog &                     map & 0.40 &  0.00 \\
                hot dog &                     eye & 0.40 &  0.00 \\
                hot dog &                  basket & 0.40 &  0.00 \\
                hot dog &                    sink & 0.40 &  0.00 \\
                hot dog &                   train & 0.40 &  0.00 \\
                hot dog &                bracelet & 0.40 &  0.00 \\
                hot dog &                 tornado & 0.40 &  0.00 \\
                    key &           traffic light & 0.40 &  0.00 \\
                 camera &               palm tree & 0.40 &  0.00 \\
                   harp &               palm tree & 0.40 &  0.00 \\
               hospital &               palm tree & 0.40 &  0.00 \\
                 cactus &                 hot tub & 0.40 &  0.00 \\
                 cactus &          tennis racquet & 0.40 &  0.00 \\
                 cactus &              school bus & 0.40 &  0.00 \\
                 cactus &             soccer ball & 0.40 &  0.00 \\
                   swan &          remote control & 0.40 &  0.00 \\
                   oven &            fire hydrant & 0.40 &  0.00 \\
                   oven &            pickup truck & 0.40 &  0.00 \\
                   oven &              police car & 0.40 &  0.00 \\
              saxophone &         washing machine & 0.40 &  0.00 \\
                  beach &                 hot tub & 0.40 &  0.00 \\
                  beach &          tennis racquet & 0.40 &  0.00 \\
                  beach &              school bus & 0.40 &  0.00 \\
                  beach &             soccer ball & 0.40 &  0.00 \\
         remote control &              watermelon & 0.40 &  0.00 \\
         remote control &                mosquito & 0.40 &  0.00 \\
         remote control &                 octopus & 0.40 &  0.00 \\
         remote control &                     ant & 0.40 &  0.00 \\
         remote control &               butterfly & 0.40 &  0.00 \\
         remote control &                 lobster & 0.40 &  0.00 \\
         remote control &                     bee & 0.40 &  0.00 \\
         remote control &                     owl & 0.40 &  0.00 \\
         remote control &              blackberry & 0.40 &  0.00 \\
                    sun &         washing machine & 0.40 &  0.00 \\
                    sun &             alarm clock & 0.40 &  0.00 \\
              bottlecap &               palm tree & 0.40 &  0.00 \\
                toaster &            fire hydrant & 0.40 &  0.00 \\
                toaster &            pickup truck & 0.40 &  0.00 \\
                toaster &              police car & 0.40 &  0.00 \\
           fire hydrant &              wristwatch & 0.40 &  0.00 \\
           fire hydrant &         washing machine & 0.40 &  0.00 \\
           fire hydrant &              helicopter & 0.40 &  0.00 \\
           fire hydrant &               bulldozer & 0.40 &  0.00 \\
           fire hydrant &             alarm clock & 0.40 &  0.00 \\
           fire hydrant &                  dragon & 0.40 &  0.00 \\
          birthday cake &                   beard & 0.40 &  0.00 \\
           pickup truck &         washing machine & 0.40 &  0.00 \\
           pickup truck &                  dragon & 0.40 &  0.00 \\
              parachute &               palm tree & 0.40 &  0.00 \\
             coffee cup &               blueberry & 0.40 &  0.00 \\
             coffee cup &               palm tree & 0.40 &  0.00 \\
             coffee cup &                   snail & 0.40 &  0.00 \\
             coffee cup &                  cookie & 0.40 &  0.00 \\
             coffee cup &                  goatee & 0.40 &  0.00 \\
             coffee cup &                broccoli & 0.40 &  0.00 \\
             coffee cup &                     cow & 0.40 &  0.00 \\
                  cloud &               stop sign & 0.40 &  0.00 \\
                snorkel &               palm tree & 0.40 &  0.00 \\
        washing machine &                  spider & 0.40 &  0.00 \\
        washing machine &              police car & 0.40 &  0.00 \\
        washing machine &               motorbike & 0.40 &  0.00 \\
        washing machine &               ambulance & 0.40 &  0.00 \\
        washing machine &                    crab & 0.40 &  0.00 \\
        washing machine &                scorpion & 0.40 &  0.00 \\
        washing machine &                   tiger & 0.40 &  0.00 \\
        washing machine &                    lion & 0.40 &  0.00 \\
        washing machine &                   beard & 0.40 &  0.00 \\
              palm tree &                   radio & 0.40 &  0.00 \\
              palm tree &               telephone & 0.40 &  0.00 \\
              palm tree &              paintbrush & 0.40 &  0.00 \\
              palm tree &                backpack & 0.40 &  0.00 \\
              palm tree &                  stereo & 0.40 &  0.00 \\
              palm tree &                   wheel & 0.40 &  0.00 \\
              palm tree &                     bus & 0.40 &  0.00 \\
              palm tree &                   stove & 0.40 &  0.00 \\
          traffic light &                calendar & 0.40 &  0.00 \\
          traffic light &                     bus & 0.40 &  0.00 \\
          traffic light &                  cookie & 0.40 &  0.00 \\
                   tree &                 hot tub & 0.40 &  0.00 \\
                   tree &          tennis racquet & 0.40 &  0.00 \\
                   tree &              school bus & 0.40 &  0.00 \\
                   tree &             soccer ball & 0.40 &  0.00 \\
                hot tub &               pineapple & 0.40 &  0.00 \\
                hot tub &              strawberry & 0.40 &  0.00 \\
                hot tub &                   onion & 0.40 &  0.00 \\
                hot tub &                    bear & 0.40 &  0.00 \\
                hot tub &                  monkey & 0.40 &  0.00 \\
         tennis racquet &               pineapple & 0.40 &  0.00 \\
         tennis racquet &              strawberry & 0.40 &  0.00 \\
         tennis racquet &                   onion & 0.40 &  0.00 \\
         tennis racquet &                    bear & 0.40 &  0.00 \\
         tennis racquet &                  monkey & 0.40 &  0.00 \\
             police car &                  dragon & 0.40 &  0.00 \\
              pineapple &              school bus & 0.40 &  0.00 \\
              pineapple &             soccer ball & 0.40 &  0.00 \\
             strawberry &              school bus & 0.40 &  0.00 \\
             strawberry &             soccer ball & 0.40 &  0.00 \\
                  onion &              school bus & 0.40 &  0.00 \\
                  onion &             soccer ball & 0.40 &  0.00 \\
            alarm clock &                    crab & 0.40 &  0.00 \\
            alarm clock &                scorpion & 0.40 &  0.00 \\
            alarm clock &                   tiger & 0.40 &  0.00 \\
            alarm clock &                    lion & 0.40 &  0.00 \\
            alarm clock &                   beard & 0.40 &  0.00 \\
                   bear &              school bus & 0.40 &  0.00 \\
                   bear &             soccer ball & 0.40 &  0.00 \\
             school bus &                  monkey & 0.40 &  0.00 \\
            soccer ball &                  monkey & 0.40 &  0.00 \\
                  canoe &            fire hydrant & 0.38 &  0.00 \\
            cruise ship &              dishwasher & 0.38 &  0.00 \\
            cruise ship &               microwave & 0.38 &  0.00 \\
            cruise ship &                    oven & 0.38 &  0.00 \\
            cruise ship &                 toaster & 0.38 &  0.00 \\
            cruise ship &         washing machine & 0.38 &  0.00 \\
               clarinet &            fire hydrant & 0.38 &  0.00 \\
              speedboat &            fire hydrant & 0.38 &  0.00 \\
                 laptop &            fire hydrant & 0.38 &  0.00 \\
              saxophone &            fire hydrant & 0.38 &  0.00 \\
           fire hydrant &            pickup truck & 0.38 &  0.00 \\
           fire hydrant &                  spider & 0.38 &  0.00 \\
           fire hydrant &              police car & 0.38 &  0.00 \\
           fire hydrant &               motorbike & 0.38 &  0.00 \\
           fire hydrant &               ambulance & 0.38 &  0.00 \\
               triangle &              sea turtle & 0.38 &  0.00 \\
              golf club &                    pear & 0.38 &  0.00 \\
              golf club &                   apple & 0.38 &  0.00 \\
              golf club &               blueberry & 0.38 &  0.00 \\
              golf club &               palm tree & 0.38 &  0.00 \\
              golf club &                   snail & 0.38 &  0.00 \\
              golf club &                  cookie & 0.38 &  0.00 \\
              golf club &                  goatee & 0.38 &  0.00 \\
              golf club &                broccoli & 0.38 &  0.00 \\
              golf club &                     cow & 0.38 &  0.00 \\
            string bean &                 diamond & 0.38 &  0.00 \\
                 ladder &                 hot dog & 0.38 &  0.00 \\
           hockey stick &                    pear & 0.38 &  0.00 \\
           hockey stick &                   apple & 0.38 &  0.00 \\
           hockey stick &               blueberry & 0.38 &  0.00 \\
           hockey stick &               palm tree & 0.38 &  0.00 \\
           hockey stick &                   snail & 0.38 &  0.00 \\
           hockey stick &                  cookie & 0.38 &  0.00 \\
           hockey stick &                  goatee & 0.38 &  0.00 \\
           hockey stick &                broccoli & 0.38 &  0.00 \\
           hockey stick &                     cow & 0.38 &  0.00 \\
                  bench &               palm tree & 0.38 &  0.00 \\
                  knife &               palm tree & 0.38 &  0.00 \\
                 finger &              sea turtle & 0.38 &  0.00 \\
                   nail &               palm tree & 0.38 &  0.00 \\
                   door &              sea turtle & 0.38 &  0.00 \\
               lipstick &               palm tree & 0.38 &  0.00 \\
            streetlight &               palm tree & 0.38 &  0.00 \\
               suitcase &               palm tree & 0.38 &  0.00 \\
                diamond &               palm tree & 0.38 &  0.00 \\
                   fork &                 hot dog & 0.38 &  0.00 \\
            wine bottle &                    pear & 0.38 &  0.00 \\
            wine bottle &                   apple & 0.38 &  0.00 \\
            wine bottle &               blueberry & 0.38 &  0.00 \\
            wine bottle &               palm tree & 0.38 &  0.00 \\
            wine bottle &                   snail & 0.38 &  0.00 \\
            wine bottle &                  cookie & 0.38 &  0.00 \\
            wine bottle &                  goatee & 0.38 &  0.00 \\
            wine bottle &                broccoli & 0.38 &  0.00 \\
            wine bottle &                     cow & 0.38 &  0.00 \\
           diving board &                 hot dog & 0.38 &  0.00 \\
           diving board &                    swan & 0.38 &  0.00 \\
           diving board &              watermelon & 0.38 &  0.00 \\
           diving board &                mosquito & 0.38 &  0.00 \\
           diving board &                 octopus & 0.38 &  0.00 \\
           diving board &                     ant & 0.38 &  0.00 \\
           diving board &               butterfly & 0.38 &  0.00 \\
           diving board &                 lobster & 0.38 &  0.00 \\
           diving board &                     bee & 0.38 &  0.00 \\
           diving board &                     owl & 0.38 &  0.00 \\
           diving board &              blackberry & 0.38 &  0.00 \\
               envelope &              sea turtle & 0.38 &  0.00 \\
              underwear &               palm tree & 0.38 &  0.00 \\
                    axe &                mushroom & 0.38 &  0.00 \\
                    axe &                   shark & 0.38 &  0.00 \\
                    axe &                  carrot & 0.38 &  0.00 \\
                    axe &                   whale & 0.38 &  0.00 \\
                    axe &                    bush & 0.38 &  0.00 \\
                    axe &                  parrot & 0.38 &  0.00 \\
                    axe &                  flower & 0.38 &  0.00 \\
                    axe &                   sheep & 0.38 &  0.00 \\
                    axe &                   angel & 0.38 &  0.00 \\
                    axe &                   brain & 0.38 &  0.00 \\
                   star &             cruise ship & 0.38 &  0.00 \\
           baseball bat &                    pear & 0.38 &  0.00 \\
           baseball bat &                   apple & 0.38 &  0.00 \\
           baseball bat &               blueberry & 0.38 &  0.00 \\
           baseball bat &               palm tree & 0.38 &  0.00 \\
           baseball bat &                   snail & 0.38 &  0.00 \\
           baseball bat &                  cookie & 0.38 &  0.00 \\
           baseball bat &                  goatee & 0.38 &  0.00 \\
           baseball bat &                broccoli & 0.38 &  0.00 \\
           baseball bat &                     cow & 0.38 &  0.00 \\
                 pencil &                 hot dog & 0.38 &  0.00 \\
                  pants &               moustache & 0.38 &  0.00 \\
                 circle &               palm tree & 0.38 &  0.00 \\
                    hat &                 hot dog & 0.38 &  0.00 \\
              moustache &               boomerang & 0.38 &  0.00 \\
              moustache &              paper clip & 0.38 &  0.00 \\
              moustache &                    jail & 0.38 &  0.00 \\
              moustache &                  bowtie & 0.38 &  0.00 \\
              moustache &              flashlight & 0.38 &  0.00 \\
              moustache &                 trumpet & 0.38 &  0.00 \\
              moustache &              light bulb & 0.38 &  0.00 \\
              moustache &        aircraft carrier & 0.38 &  0.00 \\
              moustache &             garden hose & 0.38 &  0.00 \\
              moustache &          roller coaster & 0.38 &  0.00 \\
              moustache &                   clock & 0.38 &  0.00 \\
              moustache &                trombone & 0.38 &  0.00 \\
              moustache &              microphone & 0.38 &  0.00 \\
              moustache &                  violin & 0.38 &  0.00 \\
              moustache &               palm tree & 0.38 &  0.00 \\
              moustache &                windmill & 0.38 &  0.00 \\
              moustache &                scissors & 0.38 &  0.00 \\
              moustache &                     van & 0.38 &  0.00 \\
              moustache &                   cello & 0.38 &  0.00 \\
              moustache &                   truck & 0.38 &  0.00 \\
              moustache &                  spider & 0.38 &  0.00 \\
              moustache &                   snail & 0.38 &  0.00 \\
              moustache &                 tractor & 0.38 &  0.00 \\
              moustache &                  cookie & 0.38 &  0.00 \\
              moustache &                broccoli & 0.38 &  0.00 \\
              moustache &                     cow & 0.38 &  0.00 \\
                 crayon &                 hot dog & 0.38 &  0.00 \\
                 shovel &                 hot dog & 0.38 &  0.00 \\
                 shorts &               palm tree & 0.38 &  0.00 \\
             floor lamp &                    pear & 0.38 &  0.00 \\
             floor lamp &                   apple & 0.38 &  0.00 \\
             floor lamp &               blueberry & 0.38 &  0.00 \\
             floor lamp &               palm tree & 0.38 &  0.00 \\
             floor lamp &                   snail & 0.38 &  0.00 \\
             floor lamp &                  cookie & 0.38 &  0.00 \\
             floor lamp &                  goatee & 0.38 &  0.00 \\
             floor lamp &                broccoli & 0.38 &  0.00 \\
             floor lamp &                     cow & 0.38 &  0.00 \\
                  sword &               palm tree & 0.38 &  0.00 \\
                 banana &              paper clip & 0.38 &  0.00 \\
                 banana &              light bulb & 0.38 &  0.00 \\
                 banana &        aircraft carrier & 0.38 &  0.00 \\
                 banana &             garden hose & 0.38 &  0.00 \\
                 banana &          roller coaster & 0.38 &  0.00 \\
            screwdriver &               palm tree & 0.38 &  0.00 \\
                 candle &               palm tree & 0.38 &  0.00 \\
                   moon &            fire hydrant & 0.38 &  0.00 \\
                   moon &            pickup truck & 0.38 &  0.00 \\
                   moon &              police car & 0.38 &  0.00 \\
             paper clip &                     ear & 0.38 &  0.00 \\
             paper clip &                  potato & 0.38 &  0.00 \\
             paper clip &                  peanut & 0.38 &  0.00 \\
             paper clip &                   grass & 0.38 &  0.00 \\
             paper clip &               asparagus & 0.38 &  0.00 \\
             paper clip &                  cactus & 0.38 &  0.00 \\
             paper clip &                    tree & 0.38 &  0.00 \\
             paper clip &               pineapple & 0.38 &  0.00 \\
             paper clip &              strawberry & 0.38 &  0.00 \\
             paper clip &                   onion & 0.38 &  0.00 \\
             paper clip &                    bear & 0.38 &  0.00 \\
             paper clip &                  monkey & 0.38 &  0.00 \\
                   pear &                 t-shirt & 0.38 &  0.00 \\
                   pear &                 hot tub & 0.38 &  0.00 \\
                   pear &          tennis racquet & 0.38 &  0.00 \\
                   pear &              school bus & 0.38 &  0.00 \\
                   pear &             soccer ball & 0.38 &  0.00 \\
                   sock &               palm tree & 0.38 &  0.00 \\
                mailbox &                 hot dog & 0.38 &  0.00 \\
                    ear &              light bulb & 0.38 &  0.00 \\
                    ear &        aircraft carrier & 0.38 &  0.00 \\
                    ear &             garden hose & 0.38 &  0.00 \\
                    ear &          roller coaster & 0.38 &  0.00 \\
                    ear &               palm tree & 0.38 &  0.00 \\
                syringe &               palm tree & 0.38 &  0.00 \\
                t-shirt &                   apple & 0.38 &  0.00 \\
                t-shirt &               blueberry & 0.38 &  0.00 \\
                t-shirt &               palm tree & 0.38 &  0.00 \\
                t-shirt &                   snail & 0.38 &  0.00 \\
                t-shirt &                  cookie & 0.38 &  0.00 \\
                t-shirt &                  goatee & 0.38 &  0.00 \\
                t-shirt &                broccoli & 0.38 &  0.00 \\
                t-shirt &                     cow & 0.38 &  0.00 \\
                  anvil &              sea turtle & 0.38 &  0.00 \\
                 church &                 hot dog & 0.38 &  0.00 \\
                 potato &              light bulb & 0.38 &  0.00 \\
                 potato &        aircraft carrier & 0.38 &  0.00 \\
                 potato &             garden hose & 0.38 &  0.00 \\
                 potato &          roller coaster & 0.38 &  0.00 \\
                  crown &                 hot dog & 0.38 &  0.00 \\
                 peanut &              light bulb & 0.38 &  0.00 \\
                 peanut &        aircraft carrier & 0.38 &  0.00 \\
                 peanut &             garden hose & 0.38 &  0.00 \\
                 peanut &          roller coaster & 0.38 &  0.00 \\
                 bridge &              sea turtle & 0.38 &  0.00 \\
               mushroom &              frying pan & 0.38 &  0.00 \\
               mushroom &         washing machine & 0.38 &  0.00 \\
               mushroom &             alarm clock & 0.38 &  0.00 \\
                   fish &            fire hydrant & 0.38 &  0.00 \\
                   fish &            pickup truck & 0.38 &  0.00 \\
                   fish &              police car & 0.38 &  0.00 \\
                   vase &               palm tree & 0.38 &  0.00 \\
                 hammer &                 hot dog & 0.38 &  0.00 \\
                  grass &              light bulb & 0.38 &  0.00 \\
                  grass &        aircraft carrier & 0.38 &  0.00 \\
                  grass &             garden hose & 0.38 &  0.00 \\
                  grass &          roller coaster & 0.38 &  0.00 \\
             frying pan &                   shark & 0.38 &  0.00 \\
             frying pan &                  carrot & 0.38 &  0.00 \\
             frying pan &                   whale & 0.38 &  0.00 \\
             frying pan &                    bush & 0.38 &  0.00 \\
             frying pan &                  parrot & 0.38 &  0.00 \\
             frying pan &                  flower & 0.38 &  0.00 \\
             frying pan &                   sheep & 0.38 &  0.00 \\
             frying pan &                   angel & 0.38 &  0.00 \\
             frying pan &                   brain & 0.38 &  0.00 \\
                bandage &                 hot dog & 0.38 &  0.00 \\
            hockey puck &                 hot dog & 0.38 &  0.00 \\
            hockey puck &                    swan & 0.38 &  0.00 \\
            hockey puck &              watermelon & 0.38 &  0.00 \\
            hockey puck &                mosquito & 0.38 &  0.00 \\
            hockey puck &                 octopus & 0.38 &  0.00 \\
            hockey puck &                     ant & 0.38 &  0.00 \\
            hockey puck &               butterfly & 0.38 &  0.00 \\
            hockey puck &                 lobster & 0.38 &  0.00 \\
            hockey puck &                     bee & 0.38 &  0.00 \\
            hockey puck &                     owl & 0.38 &  0.00 \\
            hockey puck &              blackberry & 0.38 &  0.00 \\
            cruise ship &                  dragon & 0.38 &  0.00 \\
               umbrella &               palm tree & 0.38 &  0.00 \\
                   leaf &            fire hydrant & 0.38 &  0.00 \\
                   leaf &            pickup truck & 0.38 &  0.00 \\
                   leaf &              police car & 0.38 &  0.00 \\
              megaphone &                 hot dog & 0.38 &  0.00 \\
                   belt &                 hot dog & 0.38 &  0.00 \\
                 bucket &                 hot dog & 0.38 &  0.00 \\
                    toe &              sea turtle & 0.38 &  0.00 \\
                bathtub &                 hot dog & 0.38 &  0.00 \\
                   barn &                 hot dog & 0.38 &  0.00 \\
                  shark &         washing machine & 0.38 &  0.00 \\
                  shark &             alarm clock & 0.38 &  0.00 \\
          flying saucer &                  dragon & 0.38 &  0.00 \\
          picture frame &                 hot dog & 0.38 &  0.00 \\
          picture frame &                    swan & 0.38 &  0.00 \\
          picture frame &              watermelon & 0.38 &  0.00 \\
          picture frame &                mosquito & 0.38 &  0.00 \\
          picture frame &                 octopus & 0.38 &  0.00 \\
          picture frame &                     ant & 0.38 &  0.00 \\
          picture frame &               butterfly & 0.38 &  0.00 \\
          picture frame &                 lobster & 0.38 &  0.00 \\
          picture frame &                     bee & 0.38 &  0.00 \\
          picture frame &                     owl & 0.38 &  0.00 \\
          picture frame &              blackberry & 0.38 &  0.00 \\
                 helmet &                 hot dog & 0.38 &  0.00 \\
                 pliers &               palm tree & 0.38 &  0.00 \\
                    saw &               palm tree & 0.38 &  0.00 \\
                  apple &                 hot tub & 0.38 &  0.00 \\
                  apple &          tennis racquet & 0.38 &  0.00 \\
                  apple &              school bus & 0.38 &  0.00 \\
                  apple &             soccer ball & 0.38 &  0.00 \\
                 castle &                 hot dog & 0.38 &  0.00 \\
                 cooler &               palm tree & 0.38 &  0.00 \\
             eyeglasses &               palm tree & 0.38 &  0.00 \\
             light bulb &               asparagus & 0.38 &  0.00 \\
             light bulb &                  cactus & 0.38 &  0.00 \\
             light bulb &                    tree & 0.38 &  0.00 \\
             light bulb &               pineapple & 0.38 &  0.00 \\
             light bulb &              strawberry & 0.38 &  0.00 \\
             light bulb &                   onion & 0.38 &  0.00 \\
             light bulb &                    bear & 0.38 &  0.00 \\
             light bulb &                  monkey & 0.38 &  0.00 \\
           sleeping bag &                 hot dog & 0.38 &  0.00 \\
           sleeping bag &                    swan & 0.38 &  0.00 \\
           sleeping bag &              watermelon & 0.38 &  0.00 \\
           sleeping bag &                mosquito & 0.38 &  0.00 \\
           sleeping bag &                 octopus & 0.38 &  0.00 \\
           sleeping bag &                     ant & 0.38 &  0.00 \\
           sleeping bag &               butterfly & 0.38 &  0.00 \\
           sleeping bag &                 lobster & 0.38 &  0.00 \\
           sleeping bag &                     bee & 0.38 &  0.00 \\
           sleeping bag &                     owl & 0.38 &  0.00 \\
           sleeping bag &              blackberry & 0.38 &  0.00 \\
       aircraft carrier &               asparagus & 0.38 &  0.00 \\
       aircraft carrier &                  cactus & 0.38 &  0.00 \\
       aircraft carrier &                    tree & 0.38 &  0.00 \\
       aircraft carrier &               pineapple & 0.38 &  0.00 \\
       aircraft carrier &              strawberry & 0.38 &  0.00 \\
       aircraft carrier &                   onion & 0.38 &  0.00 \\
       aircraft carrier &                    bear & 0.38 &  0.00 \\
       aircraft carrier &                  monkey & 0.38 &  0.00 \\
                 carrot &         washing machine & 0.38 &  0.00 \\
                 carrot &             alarm clock & 0.38 &  0.00 \\
              asparagus &             garden hose & 0.38 &  0.00 \\
              asparagus &          roller coaster & 0.38 &  0.00 \\
            garden hose &                  cactus & 0.38 &  0.00 \\
            garden hose &                    tree & 0.38 &  0.00 \\
            garden hose &               pineapple & 0.38 &  0.00 \\
            garden hose &              strawberry & 0.38 &  0.00 \\
            garden hose &                   onion & 0.38 &  0.00 \\
            garden hose &                    bear & 0.38 &  0.00 \\
            garden hose &                  monkey & 0.38 &  0.00 \\
         roller coaster &                  cactus & 0.38 &  0.00 \\
         roller coaster &               pineapple & 0.38 &  0.00 \\
         roller coaster &                   onion & 0.38 &  0.00 \\
         roller coaster &                    bear & 0.38 &  0.00 \\
         roller coaster &                  monkey & 0.38 &  0.00 \\
             television &               palm tree & 0.38 &  0.00 \\
               necklace &                 hot dog & 0.38 &  0.00 \\
                hot dog &                  camera & 0.38 &  0.00 \\
                hot dog &                    harp & 0.38 &  0.00 \\
                hot dog &                hospital & 0.38 &  0.00 \\
                hot dog &               bottlecap & 0.38 &  0.00 \\
                hot dog &               parachute & 0.38 &  0.00 \\
                hot dog &              coffee cup & 0.38 &  0.00 \\
                hot dog &                 snorkel & 0.38 &  0.00 \\
                hot dog &                   radio & 0.38 &  0.00 \\
                hot dog &               telephone & 0.38 &  0.00 \\
                hot dog &              paintbrush & 0.38 &  0.00 \\
                hot dog &                backpack & 0.38 &  0.00 \\
                hot dog &                  stereo & 0.38 &  0.00 \\
                hot dog &                   wheel & 0.38 &  0.00 \\
                hot dog &                     bus & 0.38 &  0.00 \\
                hot dog &                   stove & 0.38 &  0.00 \\
                   pool &              sea turtle & 0.38 &  0.00 \\
            stethoscope &               palm tree & 0.38 &  0.00 \\
                  piano &               palm tree & 0.38 &  0.00 \\
               flamingo &          remote control & 0.38 &  0.00 \\
                   swan &              coffee cup & 0.38 &  0.00 \\
         remote control &               crocodile & 0.38 &  0.00 \\
         remote control &                kangaroo & 0.38 &  0.00 \\
         remote control &                elephant & 0.38 &  0.00 \\
         remote control &                squirrel & 0.38 &  0.00 \\
         remote control &                hedgehog & 0.38 &  0.00 \\
                    sun &            fire hydrant & 0.38 &  0.00 \\
                    sun &            pickup truck & 0.38 &  0.00 \\
                    sun &              police car & 0.38 &  0.00 \\
             watermelon &              coffee cup & 0.38 &  0.00 \\
           fire hydrant &                    crab & 0.38 &  0.00 \\
           fire hydrant &                scorpion & 0.38 &  0.00 \\
           fire hydrant &                   tiger & 0.38 &  0.00 \\
           fire hydrant &                    lion & 0.38 &  0.00 \\
           fire hydrant &                   beard & 0.38 &  0.00 \\
           pickup truck &                    crab & 0.38 &  0.00 \\
           pickup truck &                scorpion & 0.38 &  0.00 \\
           pickup truck &                   tiger & 0.38 &  0.00 \\
           pickup truck &                    lion & 0.38 &  0.00 \\
           pickup truck &                   beard & 0.38 &  0.00 \\
                  couch &               palm tree & 0.38 &  0.00 \\
               baseball &               palm tree & 0.38 &  0.00 \\
             coffee cup &                mosquito & 0.38 &  0.00 \\
             coffee cup &                 octopus & 0.38 &  0.00 \\
             coffee cup &                     ant & 0.38 &  0.00 \\
             coffee cup &               butterfly & 0.38 &  0.00 \\
             coffee cup &                 lobster & 0.38 &  0.00 \\
             coffee cup &                     bee & 0.38 &  0.00 \\
             coffee cup &                     owl & 0.38 &  0.00 \\
             coffee cup &              blackberry & 0.38 &  0.00 \\
              blueberry &                 hot tub & 0.38 &  0.00 \\
              blueberry &          tennis racquet & 0.38 &  0.00 \\
              blueberry &              school bus & 0.38 &  0.00 \\
              blueberry &             soccer ball & 0.38 &  0.00 \\
                  whale &         washing machine & 0.38 &  0.00 \\
                  whale &             alarm clock & 0.38 &  0.00 \\
                 teapot &               palm tree & 0.38 &  0.00 \\
        washing machine &                    bush & 0.38 &  0.00 \\
        washing machine &                  parrot & 0.38 &  0.00 \\
        washing machine &                  flower & 0.38 &  0.00 \\
        washing machine &                   sheep & 0.38 &  0.00 \\
        washing machine &                   angel & 0.38 &  0.00 \\
        washing machine &                   brain & 0.38 &  0.00 \\
              palm tree &                 snowman & 0.38 &  0.00 \\
              palm tree &                  cannon & 0.38 &  0.00 \\
              palm tree &                 lantern & 0.38 &  0.00 \\
              palm tree &                 compass & 0.38 &  0.00 \\
              palm tree &                 hot tub & 0.38 &  0.00 \\
              palm tree &              basketball & 0.38 &  0.00 \\
              palm tree &          tennis racquet & 0.38 &  0.00 \\
              palm tree &                     car & 0.38 &  0.00 \\
              palm tree &                  guitar & 0.38 &  0.00 \\
              palm tree &              binoculars & 0.38 &  0.00 \\
              palm tree &               fireplace & 0.38 &  0.00 \\
              palm tree &                 bicycle & 0.38 &  0.00 \\
              palm tree &              school bus & 0.38 &  0.00 \\
              palm tree &             soccer ball & 0.38 &  0.00 \\
                   bush &             alarm clock & 0.38 &  0.00 \\
                 parrot &             alarm clock & 0.38 &  0.00 \\
                hot tub &                   snail & 0.38 &  0.00 \\
                hot tub &                  cookie & 0.38 &  0.00 \\
                hot tub &                  goatee & 0.38 &  0.00 \\
                hot tub &                broccoli & 0.38 &  0.00 \\
                hot tub &                     cow & 0.38 &  0.00 \\
         tennis racquet &                   snail & 0.38 &  0.00 \\
         tennis racquet &                  cookie & 0.38 &  0.00 \\
         tennis racquet &                  goatee & 0.38 &  0.00 \\
         tennis racquet &                broccoli & 0.38 &  0.00 \\
         tennis racquet &                     cow & 0.38 &  0.00 \\
             police car &                    crab & 0.38 &  0.00 \\
             police car &                scorpion & 0.38 &  0.00 \\
             police car &                   tiger & 0.38 &  0.00 \\
             police car &                    lion & 0.38 &  0.00 \\
             police car &                   beard & 0.38 &  0.00 \\
                   cake &              sea turtle & 0.38 &  0.00 \\
                  snail &              school bus & 0.38 &  0.00 \\
                  snail &             soccer ball & 0.38 &  0.00 \\
            alarm clock &                  flower & 0.38 &  0.00 \\
            alarm clock &                   sheep & 0.38 &  0.00 \\
            alarm clock &                   angel & 0.38 &  0.00 \\
            alarm clock &                   brain & 0.38 &  0.00 \\
             sea turtle &              camouflage & 0.38 &  0.00 \\
                 cookie &              school bus & 0.38 &  0.00 \\
                 cookie &             soccer ball & 0.38 &  0.00 \\
             school bus &                  goatee & 0.38 &  0.00 \\
             school bus &                broccoli & 0.38 &  0.00 \\
             school bus &                     cow & 0.38 &  0.00 \\
                 goatee &             soccer ball & 0.38 &  0.00 \\
            soccer ball &                broccoli & 0.38 &  0.00 \\
            soccer ball &                     cow & 0.38 &  0.00 \\
               mountain &               golf club & 0.38 &  0.00 \\
               mountain &            hockey stick & 0.38 &  0.00 \\
               mountain &             wine bottle & 0.38 &  0.00 \\
               mountain &            baseball bat & 0.38 &  0.00 \\
               mountain &               moustache & 0.38 &  0.00 \\
               mountain &              floor lamp & 0.38 &  0.00 \\
               mountain &                 t-shirt & 0.38 &  0.00 \\
               mountain &                 hot tub & 0.38 &  0.00 \\
               mountain &          tennis racquet & 0.38 &  0.00 \\
               mountain &              school bus & 0.38 &  0.00 \\
               mountain &             soccer ball & 0.38 &  0.00 \\
             paper clip &                   beach & 0.38 &  0.00 \\
                   foot &               stop sign & 0.38 &  0.00 \\
                   leaf &           birthday cake & 0.38 &  0.00 \\
             light bulb &                   beach & 0.38 &  0.00 \\
       aircraft carrier &                   beach & 0.38 &  0.00 \\
            spreadsheet &               stop sign & 0.38 &  0.00 \\
                 jacket &           birthday cake & 0.38 &  0.00 \\
            garden hose &                   beach & 0.38 &  0.00 \\
         roller coaster &                   beach & 0.38 &  0.00 \\
                hot dog &                    rain & 0.38 &  0.00 \\
                  beach &               palm tree & 0.38 &  0.00 \\
          birthday cake &                    rain & 0.38 &  0.00 \\
          birthday cake &                     cat & 0.38 &  0.00 \\
              stop sign &                  spider & 0.38 &  0.00 \\
            cruise ship &            fire hydrant & 0.37 &  0.00 \\
                 stairs &              sea turtle & 0.36 &  0.00 \\
               triangle &               stop sign & 0.36 &  0.00 \\
             skyscraper &              sea turtle & 0.36 &  0.00 \\
                 square &               stop sign & 0.36 &  0.00 \\
                    leg &              sea turtle & 0.36 &  0.00 \\
                   knee &              sea turtle & 0.36 &  0.00 \\
               keyboard &              sea turtle & 0.36 &  0.00 \\
              golf club &                 hot dog & 0.36 &  0.00 \\
              golf club &                    swan & 0.36 &  0.00 \\
              golf club &              watermelon & 0.36 &  0.00 \\
              golf club &                mosquito & 0.36 &  0.00 \\
              golf club &                 octopus & 0.36 &  0.00 \\
              golf club &                     ant & 0.36 &  0.00 \\
              golf club &               butterfly & 0.36 &  0.00 \\
              golf club &                 lobster & 0.36 &  0.00 \\
              golf club &                     owl & 0.36 &  0.00 \\
              golf club &              blackberry & 0.36 &  0.00 \\
                  rifle &               moustache & 0.36 &  0.00 \\
           hockey stick &                 hot dog & 0.36 &  0.00 \\
           hockey stick &                    swan & 0.36 &  0.00 \\
           hockey stick &              watermelon & 0.36 &  0.00 \\
           hockey stick &                mosquito & 0.36 &  0.00 \\
           hockey stick &                 octopus & 0.36 &  0.00 \\
           hockey stick &                     ant & 0.36 &  0.00 \\
           hockey stick &               butterfly & 0.36 &  0.00 \\
           hockey stick &                 lobster & 0.36 &  0.00 \\
           hockey stick &                     bee & 0.36 &  0.00 \\
           hockey stick &                     owl & 0.36 &  0.00 \\
           hockey stick &              blackberry & 0.36 &  0.00 \\
                  bench &                 hot dog & 0.36 &  0.00 \\
                  bench &               stop sign & 0.36 &  0.00 \\
                   nose &              sea turtle & 0.36 &  0.00 \\
                  knife &                 hot dog & 0.36 &  0.00 \\
                   tent &              sea turtle & 0.36 &  0.00 \\
                   nail &                 hot dog & 0.36 &  0.00 \\
                  elbow &              sea turtle & 0.36 &  0.00 \\
               lipstick &                 hot dog & 0.36 &  0.00 \\
                 pillow &              sea turtle & 0.36 &  0.00 \\
            streetlight &                 hot dog & 0.36 &  0.00 \\
               suitcase &                 hot dog & 0.36 &  0.00 \\
            wine bottle &                 hot dog & 0.36 &  0.00 \\
            wine bottle &                    swan & 0.36 &  0.00 \\
            wine bottle &              watermelon & 0.36 &  0.00 \\
            wine bottle &                mosquito & 0.36 &  0.00 \\
            wine bottle &                 octopus & 0.36 &  0.00 \\
            wine bottle &                     ant & 0.36 &  0.00 \\
            wine bottle &               butterfly & 0.36 &  0.00 \\
            wine bottle &                 lobster & 0.36 &  0.00 \\
            wine bottle &                     bee & 0.36 &  0.00 \\
            wine bottle &                     owl & 0.36 &  0.00 \\
            wine bottle &              blackberry & 0.36 &  0.00 \\
           diving board &                flamingo & 0.36 &  0.00 \\
           diving board &               crocodile & 0.36 &  0.00 \\
           diving board &                kangaroo & 0.36 &  0.00 \\
           diving board &                elephant & 0.36 &  0.00 \\
           diving board &                squirrel & 0.36 &  0.00 \\
           diving board &                hedgehog & 0.36 &  0.00 \\
                  spoon &              sea turtle & 0.36 &  0.00 \\
              underwear &                 hot dog & 0.36 &  0.00 \\
                    axe &               moustache & 0.36 &  0.00 \\
                    axe &                  banana & 0.36 &  0.00 \\
                    axe &                     ear & 0.36 &  0.00 \\
                    axe &                  potato & 0.36 &  0.00 \\
                    axe &                  peanut & 0.36 &  0.00 \\
                    axe &                   grass & 0.36 &  0.00 \\
                    axe &               asparagus & 0.36 &  0.00 \\
                    axe &                  cactus & 0.36 &  0.00 \\
                    axe &                    tree & 0.36 &  0.00 \\
                    axe &               pineapple & 0.36 &  0.00 \\
                    axe &              strawberry & 0.36 &  0.00 \\
                    axe &                   onion & 0.36 &  0.00 \\
                    axe &                    bear & 0.36 &  0.00 \\
                    axe &                  monkey & 0.36 &  0.00 \\
           baseball bat &                 hot dog & 0.36 &  0.00 \\
           baseball bat &                    swan & 0.36 &  0.00 \\
           baseball bat &              watermelon & 0.36 &  0.00 \\
           baseball bat &                mosquito & 0.36 &  0.00 \\
           baseball bat &                 octopus & 0.36 &  0.00 \\
           baseball bat &                     ant & 0.36 &  0.00 \\
           baseball bat &               butterfly & 0.36 &  0.00 \\
           baseball bat &                 lobster & 0.36 &  0.00 \\
           baseball bat &                     bee & 0.36 &  0.00 \\
           baseball bat &                     owl & 0.36 &  0.00 \\
           baseball bat &              blackberry & 0.36 &  0.00 \\
                  pants &               palm tree & 0.36 &  0.00 \\
                 circle &               stop sign & 0.36 &  0.00 \\
                 eraser &              sea turtle & 0.36 &  0.00 \\
              moustache &                sailboat & 0.36 &  0.00 \\
              moustache &               hourglass & 0.36 &  0.00 \\
              moustache &              frying pan & 0.36 &  0.00 \\
              moustache &              dishwasher & 0.36 &  0.00 \\
              moustache &                airplane & 0.36 &  0.00 \\
              moustache &               microwave & 0.36 &  0.00 \\
              moustache &               submarine & 0.36 &  0.00 \\
              moustache &                 hot dog & 0.36 &  0.00 \\
              moustache &                    swan & 0.36 &  0.00 \\
              moustache &                    oven & 0.36 &  0.00 \\
              moustache &              wristwatch & 0.36 &  0.00 \\
              moustache &         washing machine & 0.36 &  0.00 \\
              moustache &                mosquito & 0.36 &  0.00 \\
              moustache &              helicopter & 0.36 &  0.00 \\
              moustache &                 octopus & 0.36 &  0.00 \\
              moustache &                     ant & 0.36 &  0.00 \\
              moustache &               butterfly & 0.36 &  0.00 \\
              moustache &               bulldozer & 0.36 &  0.00 \\
              moustache &             alarm clock & 0.36 &  0.00 \\
              moustache &                 lobster & 0.36 &  0.00 \\
              moustache &                     bee & 0.36 &  0.00 \\
              moustache &                     owl & 0.36 &  0.00 \\
              boomerang &               palm tree & 0.36 &  0.00 \\
                  house &              sea turtle & 0.36 &  0.00 \\
                 shorts &                 hot dog & 0.36 &  0.00 \\
             floor lamp &                 hot dog & 0.36 &  0.00 \\
             floor lamp &                    swan & 0.36 &  0.00 \\
             floor lamp &              watermelon & 0.36 &  0.00 \\
             floor lamp &                mosquito & 0.36 &  0.00 \\
             floor lamp &                 octopus & 0.36 &  0.00 \\
             floor lamp &                     ant & 0.36 &  0.00 \\
             floor lamp &               butterfly & 0.36 &  0.00 \\
             floor lamp &                 lobster & 0.36 &  0.00 \\
             floor lamp &                     bee & 0.36 &  0.00 \\
             floor lamp &                     owl & 0.36 &  0.00 \\
             floor lamp &              blackberry & 0.36 &  0.00 \\
                  sword &                 hot dog & 0.36 &  0.00 \\
                 banana &              frying pan & 0.36 &  0.00 \\
                 banana &         washing machine & 0.36 &  0.00 \\
                 banana &             alarm clock & 0.36 &  0.00 \\
                 candle &                 hot dog & 0.36 &  0.00 \\
                   moon &             cruise ship & 0.36 &  0.00 \\
             paper clip &                    pear & 0.36 &  0.00 \\
             paper clip &                   apple & 0.36 &  0.00 \\
             paper clip &               blueberry & 0.36 &  0.00 \\
             paper clip &               palm tree & 0.36 &  0.00 \\
             paper clip &                   snail & 0.36 &  0.00 \\
             paper clip &                  cookie & 0.36 &  0.00 \\
             paper clip &                  goatee & 0.36 &  0.00 \\
             paper clip &                broccoli & 0.36 &  0.00 \\
             paper clip &                     cow & 0.36 &  0.00 \\
                   pear &              light bulb & 0.36 &  0.00 \\
                   pear &        aircraft carrier & 0.36 &  0.00 \\
                   pear &             garden hose & 0.36 &  0.00 \\
                   pear &          roller coaster & 0.36 &  0.00 \\
                   sock &                 hot dog & 0.36 &  0.00 \\
                    ear &              frying pan & 0.36 &  0.00 \\
                    ear &                 hot dog & 0.36 &  0.00 \\
                    ear &         washing machine & 0.36 &  0.00 \\
                    ear &             alarm clock & 0.36 &  0.00 \\
                syringe &                 hot dog & 0.36 &  0.00 \\
                t-shirt &                 hot dog & 0.36 &  0.00 \\
                t-shirt &                    swan & 0.36 &  0.00 \\
                t-shirt &              watermelon & 0.36 &  0.00 \\
                t-shirt &                mosquito & 0.36 &  0.00 \\
                t-shirt &                 octopus & 0.36 &  0.00 \\
                t-shirt &                     ant & 0.36 &  0.00 \\
                t-shirt &               butterfly & 0.36 &  0.00 \\
                t-shirt &                 lobster & 0.36 &  0.00 \\
                t-shirt &                     bee & 0.36 &  0.00 \\
                t-shirt &                     owl & 0.36 &  0.00 \\
                t-shirt &              blackberry & 0.36 &  0.00 \\
                   shoe &              sea turtle & 0.36 &  0.00 \\
                   jail &               palm tree & 0.36 &  0.00 \\
                 potato &              frying pan & 0.36 &  0.00 \\
                 potato &         washing machine & 0.36 &  0.00 \\
                 potato &             alarm clock & 0.36 &  0.00 \\
                  tooth &              sea turtle & 0.36 &  0.00 \\
             toothbrush &              sea turtle & 0.36 &  0.00 \\
                 peanut &              frying pan & 0.36 &  0.00 \\
                 peanut &         washing machine & 0.36 &  0.00 \\
                 peanut &             alarm clock & 0.36 &  0.00 \\
                 bridge &               stop sign & 0.36 &  0.00 \\
               mushroom &            fire hydrant & 0.36 &  0.00 \\
               mushroom &            pickup truck & 0.36 &  0.00 \\
               mushroom &              police car & 0.36 &  0.00 \\
                   fish &             cruise ship & 0.36 &  0.00 \\
                   vase &                 hot dog & 0.36 &  0.00 \\
                  grass &              frying pan & 0.36 &  0.00 \\
                  grass &         washing machine & 0.36 &  0.00 \\
                  grass &             alarm clock & 0.36 &  0.00 \\
             frying pan &               asparagus & 0.36 &  0.00 \\
             frying pan &                  cactus & 0.36 &  0.00 \\
             frying pan &                    tree & 0.36 &  0.00 \\
             frying pan &               pineapple & 0.36 &  0.00 \\
             frying pan &              strawberry & 0.36 &  0.00 \\
             frying pan &                   onion & 0.36 &  0.00 \\
             frying pan &                    bear & 0.36 &  0.00 \\
             frying pan &                  monkey & 0.36 &  0.00 \\
            hockey puck &                flamingo & 0.36 &  0.00 \\
            hockey puck &               crocodile & 0.36 &  0.00 \\
            hockey puck &                kangaroo & 0.36 &  0.00 \\
            hockey puck &                elephant & 0.36 &  0.00 \\
            hockey puck &                squirrel & 0.36 &  0.00 \\
            hockey puck &                hedgehog & 0.36 &  0.00 \\
            cruise ship &                    leaf & 0.36 &  0.00 \\
            cruise ship &                     sun & 0.36 &  0.00 \\
            cruise ship &                    crab & 0.36 &  0.00 \\
            cruise ship &                scorpion & 0.36 &  0.00 \\
            cruise ship &                   tiger & 0.36 &  0.00 \\
            cruise ship &                    lion & 0.36 &  0.00 \\
            cruise ship &                   beard & 0.36 &  0.00 \\
                 bowtie &               palm tree & 0.36 &  0.00 \\
               umbrella &                 hot dog & 0.36 &  0.00 \\
                   leaf &              sea turtle & 0.36 &  0.00 \\
                lighter &              sea turtle & 0.36 &  0.00 \\
                    arm &              sea turtle & 0.36 &  0.00 \\
                    cup &              sea turtle & 0.36 &  0.00 \\
                  shark &            fire hydrant & 0.36 &  0.00 \\
                  shark &            pickup truck & 0.36 &  0.00 \\
                  shark &              police car & 0.36 &  0.00 \\
             flashlight &               palm tree & 0.36 &  0.00 \\
          picture frame &                flamingo & 0.36 &  0.00 \\
          picture frame &               crocodile & 0.36 &  0.00 \\
          picture frame &                kangaroo & 0.36 &  0.00 \\
          picture frame &                elephant & 0.36 &  0.00 \\
          picture frame &                squirrel & 0.36 &  0.00 \\
          picture frame &                hedgehog & 0.36 &  0.00 \\
             skateboard &              sea turtle & 0.36 &  0.00 \\
                 pliers &                 hot dog & 0.36 &  0.00 \\
                    saw &                 hot dog & 0.36 &  0.00 \\
                  apple &              light bulb & 0.36 &  0.00 \\
                  apple &        aircraft carrier & 0.36 &  0.00 \\
                  apple &             garden hose & 0.36 &  0.00 \\
                  apple &          roller coaster & 0.36 &  0.00 \\
                trumpet &               palm tree & 0.36 &  0.00 \\
             eyeglasses &                 hot dog & 0.36 &  0.00 \\
             light bulb &               blueberry & 0.36 &  0.00 \\
             light bulb &               palm tree & 0.36 &  0.00 \\
             light bulb &                   snail & 0.36 &  0.00 \\
             light bulb &                  cookie & 0.36 &  0.00 \\
             light bulb &                  goatee & 0.36 &  0.00 \\
             light bulb &                broccoli & 0.36 &  0.00 \\
             light bulb &                     cow & 0.36 &  0.00 \\
           sleeping bag &                flamingo & 0.36 &  0.00 \\
           sleeping bag &               crocodile & 0.36 &  0.00 \\
           sleeping bag &                kangaroo & 0.36 &  0.00 \\
           sleeping bag &                elephant & 0.36 &  0.00 \\
           sleeping bag &                squirrel & 0.36 &  0.00 \\
           sleeping bag &                hedgehog & 0.36 &  0.00 \\
       aircraft carrier &               blueberry & 0.36 &  0.00 \\
       aircraft carrier &               palm tree & 0.36 &  0.00 \\
       aircraft carrier &                   snail & 0.36 &  0.00 \\
       aircraft carrier &                  cookie & 0.36 &  0.00 \\
       aircraft carrier &                  goatee & 0.36 &  0.00 \\
       aircraft carrier &                broccoli & 0.36 &  0.00 \\
       aircraft carrier &                     cow & 0.36 &  0.00 \\
                  purse &              sea turtle & 0.36 &  0.00 \\
                 carrot &            fire hydrant & 0.36 &  0.00 \\
                 carrot &            pickup truck & 0.36 &  0.00 \\
                 carrot &              police car & 0.36 &  0.00 \\
              asparagus &         washing machine & 0.36 &  0.00 \\
              asparagus &             alarm clock & 0.36 &  0.00 \\
                 jacket &              sea turtle & 0.36 &  0.00 \\
            garden hose &               blueberry & 0.36 &  0.00 \\
            garden hose &               palm tree & 0.36 &  0.00 \\
            garden hose &                   snail & 0.36 &  0.00 \\
            garden hose &                  cookie & 0.36 &  0.00 \\
            garden hose &                  goatee & 0.36 &  0.00 \\
            garden hose &                broccoli & 0.36 &  0.00 \\
            garden hose &                     cow & 0.36 &  0.00 \\
         roller coaster &               blueberry & 0.36 &  0.00 \\
         roller coaster &               palm tree & 0.36 &  0.00 \\
         roller coaster &                   snail & 0.36 &  0.00 \\
         roller coaster &                  cookie & 0.36 &  0.00 \\
         roller coaster &                  goatee & 0.36 &  0.00 \\
         roller coaster &                broccoli & 0.36 &  0.00 \\
         roller coaster &                     cow & 0.36 &  0.00 \\
             television &                 hot dog & 0.36 &  0.00 \\
                hot dog &             stethoscope & 0.36 &  0.00 \\
                hot dog &                   piano & 0.36 &  0.00 \\
                hot dog &                   couch & 0.36 &  0.00 \\
                hot dog &                baseball & 0.36 &  0.00 \\
                hot dog &                  teapot & 0.36 &  0.00 \\
                hot dog &                 snowman & 0.36 &  0.00 \\
                hot dog &                  cannon & 0.36 &  0.00 \\
                hot dog &                 lantern & 0.36 &  0.00 \\
                hot dog &                 compass & 0.36 &  0.00 \\
                hot dog &                 hot tub & 0.36 &  0.00 \\
                hot dog &              basketball & 0.36 &  0.00 \\
                hot dog &          tennis racquet & 0.36 &  0.00 \\
                hot dog &                     car & 0.36 &  0.00 \\
                hot dog &                  guitar & 0.36 &  0.00 \\
                hot dog &              binoculars & 0.36 &  0.00 \\
                hot dog &               fireplace & 0.36 &  0.00 \\
                hot dog &                 bicycle & 0.36 &  0.00 \\
                hot dog &              school bus & 0.36 &  0.00 \\
                hot dog &             soccer ball & 0.36 &  0.00 \\
                  clock &               palm tree & 0.36 &  0.00 \\
                 cactus &         washing machine & 0.36 &  0.00 \\
                 cactus &             alarm clock & 0.36 &  0.00 \\
               flamingo &              coffee cup & 0.36 &  0.00 \\
                   swan &                 hot tub & 0.36 &  0.00 \\
                   swan &          tennis racquet & 0.36 &  0.00 \\
                   swan &              school bus & 0.36 &  0.00 \\
                   swan &             soccer ball & 0.36 &  0.00 \\
         remote control &                   camel & 0.36 &  0.00 \\
         remote control &              rhinoceros & 0.36 &  0.00 \\
         remote control &                 penguin & 0.36 &  0.00 \\
         remote control &              sea turtle & 0.36 &  0.00 \\
         remote control &                  rabbit & 0.36 &  0.00 \\
         remote control &                 raccoon & 0.36 &  0.00 \\
         remote control &                   panda & 0.36 &  0.00 \\
             lighthouse &              sea turtle & 0.36 &  0.00 \\
              crocodile &              coffee cup & 0.36 &  0.00 \\
             watermelon &                 hot tub & 0.36 &  0.00 \\
             watermelon &          tennis racquet & 0.36 &  0.00 \\
             watermelon &              school bus & 0.36 &  0.00 \\
             watermelon &             soccer ball & 0.36 &  0.00 \\
               trombone &               palm tree & 0.36 &  0.00 \\
                   book &              sea turtle & 0.36 &  0.00 \\
           fire hydrant &                   whale & 0.36 &  0.00 \\
           fire hydrant &                    bush & 0.36 &  0.00 \\
           fire hydrant &                  parrot & 0.36 &  0.00 \\
           fire hydrant &                  flower & 0.36 &  0.00 \\
           fire hydrant &                   sheep & 0.36 &  0.00 \\
           fire hydrant &                   angel & 0.36 &  0.00 \\
           fire hydrant &                   brain & 0.36 &  0.00 \\
           pickup truck &                   whale & 0.36 &  0.00 \\
           pickup truck &                    bush & 0.36 &  0.00 \\
           pickup truck &                  parrot & 0.36 &  0.00 \\
           pickup truck &                  flower & 0.36 &  0.00 \\
           pickup truck &                   sheep & 0.36 &  0.00 \\
           pickup truck &                   angel & 0.36 &  0.00 \\
           pickup truck &                   brain & 0.36 &  0.00 \\
             coffee cup &                kangaroo & 0.36 &  0.00 \\
             coffee cup &                elephant & 0.36 &  0.00 \\
             coffee cup &                squirrel & 0.36 &  0.00 \\
             coffee cup &                hedgehog & 0.36 &  0.00 \\
                 toilet &              sea turtle & 0.36 &  0.00 \\
                  cloud &           traffic light & 0.36 &  0.00 \\
             microphone &               palm tree & 0.36 &  0.00 \\
                 violin &               palm tree & 0.36 &  0.00 \\
             chandelier &              sea turtle & 0.36 &  0.00 \\
                  whale &              police car & 0.36 &  0.00 \\
        washing machine &                    tree & 0.36 &  0.00 \\
        washing machine &               pineapple & 0.36 &  0.00 \\
        washing machine &              strawberry & 0.36 &  0.00 \\
        washing machine &                   onion & 0.36 &  0.00 \\
        washing machine &                    bear & 0.36 &  0.00 \\
        washing machine &                  monkey & 0.36 &  0.00 \\
              palm tree &                windmill & 0.36 &  0.00 \\
              palm tree &                scissors & 0.36 &  0.00 \\
              palm tree &                     van & 0.36 &  0.00 \\
              palm tree &                   cello & 0.36 &  0.00 \\
              palm tree &                   truck & 0.36 &  0.00 \\
              palm tree &                 tractor & 0.36 &  0.00 \\
              palm tree &                  goatee & 0.36 &  0.00 \\
              stop sign &                     map & 0.36 &  0.00 \\
              stop sign &                   brain & 0.36 &  0.00 \\
                    map &              sea turtle & 0.36 &  0.00 \\
                   bush &              police car & 0.36 &  0.00 \\
                    eye &              sea turtle & 0.36 &  0.00 \\
                   tree &             alarm clock & 0.36 &  0.00 \\
                 parrot &              police car & 0.36 &  0.00 \\
                hot tub &                mosquito & 0.36 &  0.00 \\
                hot tub &                 octopus & 0.36 &  0.00 \\
                hot tub &                     ant & 0.36 &  0.00 \\
                hot tub &               butterfly & 0.36 &  0.00 \\
                hot tub &                 lobster & 0.36 &  0.00 \\
                hot tub &                     bee & 0.36 &  0.00 \\
                hot tub &                     owl & 0.36 &  0.00 \\
                hot tub &              blackberry & 0.36 &  0.00 \\
         tennis racquet &                mosquito & 0.36 &  0.00 \\
         tennis racquet &                 octopus & 0.36 &  0.00 \\
         tennis racquet &                     ant & 0.36 &  0.00 \\
         tennis racquet &               butterfly & 0.36 &  0.00 \\
         tennis racquet &                 lobster & 0.36 &  0.00 \\
         tennis racquet &                     bee & 0.36 &  0.00 \\
         tennis racquet &                     owl & 0.36 &  0.00 \\
         tennis racquet &              blackberry & 0.36 &  0.00 \\
             police car &                  flower & 0.36 &  0.00 \\
             police car &                   sheep & 0.36 &  0.00 \\
             police car &                   angel & 0.36 &  0.00 \\
             police car &                   brain & 0.36 &  0.00 \\
               mosquito &              school bus & 0.36 &  0.00 \\
               mosquito &             soccer ball & 0.36 &  0.00 \\
              pineapple &             alarm clock & 0.36 &  0.00 \\
             strawberry &             alarm clock & 0.36 &  0.00 \\
                  onion &             alarm clock & 0.36 &  0.00 \\
                 basket &              sea turtle & 0.36 &  0.00 \\
                octopus &              school bus & 0.36 &  0.00 \\
                octopus &             soccer ball & 0.36 &  0.00 \\
                   sink &              sea turtle & 0.36 &  0.00 \\
                    ant &              school bus & 0.36 &  0.00 \\
                    ant &             soccer ball & 0.36 &  0.00 \\
              butterfly &              school bus & 0.36 &  0.00 \\
              butterfly &             soccer ball & 0.36 &  0.00 \\
            alarm clock &                    bear & 0.36 &  0.00 \\
            alarm clock &                  monkey & 0.36 &  0.00 \\
             sea turtle &                   train & 0.36 &  0.00 \\
             sea turtle &                bracelet & 0.36 &  0.00 \\
             school bus &                 lobster & 0.36 &  0.00 \\
             school bus &                     bee & 0.36 &  0.00 \\
             school bus &                     owl & 0.36 &  0.00 \\
             school bus &              blackberry & 0.36 &  0.00 \\
                lobster &             soccer ball & 0.36 &  0.00 \\
                    bee &             soccer ball & 0.36 &  0.00 \\
                    owl &             soccer ball & 0.36 &  0.00 \\
            soccer ball &              blackberry & 0.36 &  0.00 \\
               mountain &              paper clip & 0.35 &  0.00 \\
               mountain &              light bulb & 0.35 &  0.00 \\
               mountain &        aircraft carrier & 0.35 &  0.00 \\
               mountain &             garden hose & 0.35 &  0.00 \\
               mountain &          roller coaster & 0.35 &  0.00 \\
               mountain &               palm tree & 0.35 &  0.00 \\
                    axe &                   beach & 0.35 &  0.00 \\
                 pencil &           birthday cake & 0.35 &  0.00 \\
                   foot &           traffic light & 0.35 &  0.00 \\
                feather &               ice cream & 0.35 &  0.00 \\
             frying pan &                   beach & 0.35 &  0.00 \\
              ice cream &                   beard & 0.35 &  0.00 \\
            spreadsheet &           traffic light & 0.35 &  0.00 \\
                hot dog &                   beach & 0.35 &  0.00 \\
                  beach &         washing machine & 0.35 &  0.00 \\
                  beach &             alarm clock & 0.35 &  0.00 \\
         remote control &                  garden & 0.35 &  0.00 \\
          traffic light &                  spider & 0.35 &  0.00 \\
                  canoe &               moustache & 0.35 &  0.00 \\
              golf club &                flamingo & 0.35 &  0.00 \\
              golf club &               crocodile & 0.35 &  0.00 \\
              golf club &                kangaroo & 0.35 &  0.00 \\
              golf club &                elephant & 0.35 &  0.00 \\
              golf club &                squirrel & 0.35 &  0.00 \\
              golf club &                hedgehog & 0.35 &  0.00 \\
                  rifle &               palm tree & 0.35 &  0.00 \\
                 ladder &              sea turtle & 0.35 &  0.00 \\
           hockey stick &                flamingo & 0.35 &  0.00 \\
           hockey stick &               crocodile & 0.35 &  0.00 \\
           hockey stick &                kangaroo & 0.35 &  0.00 \\
           hockey stick &                elephant & 0.35 &  0.00 \\
           hockey stick &                squirrel & 0.35 &  0.00 \\
           hockey stick &                hedgehog & 0.35 &  0.00 \\
                  table &              sea turtle & 0.35 &  0.00 \\
                   fork &              sea turtle & 0.35 &  0.00 \\
            wine bottle &                flamingo & 0.35 &  0.00 \\
            wine bottle &               crocodile & 0.35 &  0.00 \\
            wine bottle &                kangaroo & 0.35 &  0.00 \\
            wine bottle &                elephant & 0.35 &  0.00 \\
            wine bottle &                squirrel & 0.35 &  0.00 \\
            wine bottle &                hedgehog & 0.35 &  0.00 \\
           diving board &                   camel & 0.35 &  0.00 \\
           diving board &              rhinoceros & 0.35 &  0.00 \\
           diving board &                 penguin & 0.35 &  0.00 \\
           diving board &              sea turtle & 0.35 &  0.00 \\
           diving board &                  rabbit & 0.35 &  0.00 \\
           diving board &                 raccoon & 0.35 &  0.00 \\
           diving board &                   panda & 0.35 &  0.00 \\
                    axe &                    pear & 0.35 &  0.00 \\
                    axe &                   apple & 0.35 &  0.00 \\
                    axe &               blueberry & 0.35 &  0.00 \\
                    axe &               palm tree & 0.35 &  0.00 \\
                    axe &                   snail & 0.35 &  0.00 \\
                    axe &                  cookie & 0.35 &  0.00 \\
                    axe &                  goatee & 0.35 &  0.00 \\
                    axe &                broccoli & 0.35 &  0.00 \\
                    axe &                     cow & 0.35 &  0.00 \\
           baseball bat &                flamingo & 0.35 &  0.00 \\
           baseball bat &               crocodile & 0.35 &  0.00 \\
           baseball bat &                kangaroo & 0.35 &  0.00 \\
           baseball bat &                elephant & 0.35 &  0.00 \\
           baseball bat &                squirrel & 0.35 &  0.00 \\
           baseball bat &                hedgehog & 0.35 &  0.00 \\
                 pencil &              sea turtle & 0.35 &  0.00 \\
                  pants &                 hot dog & 0.35 &  0.00 \\
                    hat &              sea turtle & 0.35 &  0.00 \\
              moustache &                clarinet & 0.35 &  0.00 \\
              moustache &               speedboat & 0.35 &  0.00 \\
              moustache &                  laptop & 0.35 &  0.00 \\
              moustache &                flamingo & 0.35 &  0.00 \\
              moustache &               saxophone & 0.35 &  0.00 \\
              moustache &               crocodile & 0.35 &  0.00 \\
              moustache &            fire hydrant & 0.35 &  0.00 \\
              moustache &            pickup truck & 0.35 &  0.00 \\
              moustache &              police car & 0.35 &  0.00 \\
              moustache &               motorbike & 0.35 &  0.00 \\
              moustache &                kangaroo & 0.35 &  0.00 \\
              moustache &                elephant & 0.35 &  0.00 \\
              moustache &               ambulance & 0.35 &  0.00 \\
              moustache &                squirrel & 0.35 &  0.00 \\
              moustache &                hedgehog & 0.35 &  0.00 \\
                 crayon &              sea turtle & 0.35 &  0.00 \\
                 shovel &              sea turtle & 0.35 &  0.00 \\
              boomerang &                 hot dog & 0.35 &  0.00 \\
             floor lamp &                flamingo & 0.35 &  0.00 \\
             floor lamp &               crocodile & 0.35 &  0.00 \\
             floor lamp &                kangaroo & 0.35 &  0.00 \\
             floor lamp &                elephant & 0.35 &  0.00 \\
             floor lamp &                squirrel & 0.35 &  0.00 \\
             floor lamp &                hedgehog & 0.35 &  0.00 \\
                 banana &            fire hydrant & 0.35 &  0.00 \\
                 banana &            pickup truck & 0.35 &  0.00 \\
                 banana &              police car & 0.35 &  0.00 \\
               sailboat &               palm tree & 0.35 &  0.00 \\
             paper clip &                 hot dog & 0.35 &  0.00 \\
             paper clip &                    swan & 0.35 &  0.00 \\
             paper clip &              watermelon & 0.35 &  0.00 \\
             paper clip &                mosquito & 0.35 &  0.00 \\
             paper clip &                 octopus & 0.35 &  0.00 \\
             paper clip &                     ant & 0.35 &  0.00 \\
             paper clip &               butterfly & 0.35 &  0.00 \\
             paper clip &                 lobster & 0.35 &  0.00 \\
             paper clip &                     bee & 0.35 &  0.00 \\
             paper clip &                     owl & 0.35 &  0.00 \\
             paper clip &              blackberry & 0.35 &  0.00 \\
                   pear &              frying pan & 0.35 &  0.00 \\
                   pear &         washing machine & 0.35 &  0.00 \\
                   pear &             alarm clock & 0.35 &  0.00 \\
                mailbox &              sea turtle & 0.35 &  0.00 \\
                    ear &            fire hydrant & 0.35 &  0.00 \\
                    ear &            pickup truck & 0.35 &  0.00 \\
                    ear &              police car & 0.35 &  0.00 \\
                t-shirt &                flamingo & 0.35 &  0.00 \\
                t-shirt &               crocodile & 0.35 &  0.00 \\
                t-shirt &                kangaroo & 0.35 &  0.00 \\
                t-shirt &                elephant & 0.35 &  0.00 \\
                t-shirt &                squirrel & 0.35 &  0.00 \\
                t-shirt &                hedgehog & 0.35 &  0.00 \\
              snowflake &          remote control & 0.35 &  0.00 \\
              hourglass &               palm tree & 0.35 &  0.00 \\
                 church &              sea turtle & 0.35 &  0.00 \\
                   jail &                 hot dog & 0.35 &  0.00 \\
                 potato &            fire hydrant & 0.35 &  0.00 \\
                 potato &            pickup truck & 0.35 &  0.00 \\
                 potato &              police car & 0.35 &  0.00 \\
                  crown &              sea turtle & 0.35 &  0.00 \\
                 peanut &            fire hydrant & 0.35 &  0.00 \\
                 peanut &            pickup truck & 0.35 &  0.00 \\
                 peanut &              police car & 0.35 &  0.00 \\
               mushroom &             cruise ship & 0.35 &  0.00 \\
                 hammer &              sea turtle & 0.35 &  0.00 \\
                  grass &            fire hydrant & 0.35 &  0.00 \\
                  grass &            pickup truck & 0.35 &  0.00 \\
                  grass &              police car & 0.35 &  0.00 \\
             frying pan &                   apple & 0.35 &  0.00 \\
             frying pan &               blueberry & 0.35 &  0.00 \\
             frying pan &               palm tree & 0.35 &  0.00 \\
             frying pan &                   snail & 0.35 &  0.00 \\
             frying pan &                  cookie & 0.35 &  0.00 \\
             frying pan &                  goatee & 0.35 &  0.00 \\
             frying pan &                broccoli & 0.35 &  0.00 \\
             frying pan &                     cow & 0.35 &  0.00 \\
                bandage &              sea turtle & 0.35 &  0.00 \\
            hockey puck &                   camel & 0.35 &  0.00 \\
            hockey puck &              rhinoceros & 0.35 &  0.00 \\
            hockey puck &                 penguin & 0.35 &  0.00 \\
            hockey puck &              sea turtle & 0.35 &  0.00 \\
            hockey puck &                  rabbit & 0.35 &  0.00 \\
            hockey puck &                 raccoon & 0.35 &  0.00 \\
            hockey puck &                   panda & 0.35 &  0.00 \\
            cruise ship &                   shark & 0.35 &  0.00 \\
            cruise ship &                  carrot & 0.35 &  0.00 \\
            cruise ship &                   whale & 0.35 &  0.00 \\
            cruise ship &                    bush & 0.35 &  0.00 \\
            cruise ship &                  parrot & 0.35 &  0.00 \\
            cruise ship &                  flower & 0.35 &  0.00 \\
            cruise ship &                   sheep & 0.35 &  0.00 \\
            cruise ship &                   angel & 0.35 &  0.00 \\
            cruise ship &                   brain & 0.35 &  0.00 \\
                 bowtie &                 hot dog & 0.35 &  0.00 \\
              megaphone &              sea turtle & 0.35 &  0.00 \\
                   belt &              sea turtle & 0.35 &  0.00 \\
                 bucket &              sea turtle & 0.35 &  0.00 \\
                bathtub &              sea turtle & 0.35 &  0.00 \\
                   barn &              sea turtle & 0.35 &  0.00 \\
             flashlight &                 hot dog & 0.35 &  0.00 \\
          picture frame &                   camel & 0.35 &  0.00 \\
          picture frame &              rhinoceros & 0.35 &  0.00 \\
          picture frame &                 penguin & 0.35 &  0.00 \\
          picture frame &              sea turtle & 0.35 &  0.00 \\
          picture frame &                  rabbit & 0.35 &  0.00 \\
          picture frame &                 raccoon & 0.35 &  0.00 \\
          picture frame &                   panda & 0.35 &  0.00 \\
                 helmet &              sea turtle & 0.35 &  0.00 \\
               airplane &               palm tree & 0.35 &  0.00 \\
                  apple &         washing machine & 0.35 &  0.00 \\
                  apple &             alarm clock & 0.35 &  0.00 \\
                trumpet &                 hot dog & 0.35 &  0.00 \\
                 castle &              sea turtle & 0.35 &  0.00 \\
              microwave &               palm tree & 0.35 &  0.00 \\
             light bulb &                 hot dog & 0.35 &  0.00 \\
             light bulb &                    swan & 0.35 &  0.00 \\
             light bulb &              watermelon & 0.35 &  0.00 \\
             light bulb &                mosquito & 0.35 &  0.00 \\
             light bulb &                 octopus & 0.35 &  0.00 \\
             light bulb &                     ant & 0.35 &  0.00 \\
             light bulb &               butterfly & 0.35 &  0.00 \\
             light bulb &                 lobster & 0.35 &  0.00 \\
             light bulb &                     bee & 0.35 &  0.00 \\
             light bulb &                     owl & 0.35 &  0.00 \\
             light bulb &              blackberry & 0.35 &  0.00 \\
           sleeping bag &                   camel & 0.35 &  0.00 \\
           sleeping bag &              rhinoceros & 0.35 &  0.00 \\
           sleeping bag &                 penguin & 0.35 &  0.00 \\
           sleeping bag &              sea turtle & 0.35 &  0.00 \\
           sleeping bag &                  rabbit & 0.35 &  0.00 \\
           sleeping bag &                 raccoon & 0.35 &  0.00 \\
           sleeping bag &                   panda & 0.35 &  0.00 \\
       aircraft carrier &                 hot dog & 0.35 &  0.00 \\
       aircraft carrier &                    swan & 0.35 &  0.00 \\
       aircraft carrier &              watermelon & 0.35 &  0.00 \\
       aircraft carrier &                mosquito & 0.35 &  0.00 \\
       aircraft carrier &                 octopus & 0.35 &  0.00 \\
       aircraft carrier &                     ant & 0.35 &  0.00 \\
       aircraft carrier &               butterfly & 0.35 &  0.00 \\
       aircraft carrier &                 lobster & 0.35 &  0.00 \\
       aircraft carrier &                     bee & 0.35 &  0.00 \\
       aircraft carrier &                     owl & 0.35 &  0.00 \\
       aircraft carrier &              blackberry & 0.35 &  0.00 \\
              asparagus &            fire hydrant & 0.35 &  0.00 \\
              asparagus &            pickup truck & 0.35 &  0.00 \\
              asparagus &              police car & 0.35 &  0.00 \\
            garden hose &                 hot dog & 0.35 &  0.00 \\
            garden hose &                    swan & 0.35 &  0.00 \\
            garden hose &              watermelon & 0.35 &  0.00 \\
            garden hose &                mosquito & 0.35 &  0.00 \\
            garden hose &                 octopus & 0.35 &  0.00 \\
            garden hose &                     ant & 0.35 &  0.00 \\
            garden hose &               butterfly & 0.35 &  0.00 \\
            garden hose &                 lobster & 0.35 &  0.00 \\
            garden hose &                     bee & 0.35 &  0.00 \\
            garden hose &                     owl & 0.35 &  0.00 \\
            garden hose &              blackberry & 0.35 &  0.00 \\
              submarine &               palm tree & 0.35 &  0.00 \\
         roller coaster &                 hot dog & 0.35 &  0.00 \\
         roller coaster &                    swan & 0.35 &  0.00 \\
         roller coaster &              watermelon & 0.35 &  0.00 \\
         roller coaster &                mosquito & 0.35 &  0.00 \\
         roller coaster &                 octopus & 0.35 &  0.00 \\
         roller coaster &                     ant & 0.35 &  0.00 \\
         roller coaster &               butterfly & 0.35 &  0.00 \\
         roller coaster &                 lobster & 0.35 &  0.00 \\
         roller coaster &                     owl & 0.35 &  0.00 \\
         roller coaster &              blackberry & 0.35 &  0.00 \\
               necklace &              sea turtle & 0.35 &  0.00 \\
                hot dog &                   clock & 0.35 &  0.00 \\
                hot dog &                trombone & 0.35 &  0.00 \\
                hot dog &              microphone & 0.35 &  0.00 \\
                hot dog &                  violin & 0.35 &  0.00 \\
                hot dog &                windmill & 0.35 &  0.00 \\
                hot dog &                scissors & 0.35 &  0.00 \\
                hot dog &                     van & 0.35 &  0.00 \\
                hot dog &                   cello & 0.35 &  0.00 \\
                hot dog &                   truck & 0.35 &  0.00 \\
                hot dog &                 tractor & 0.35 &  0.00 \\
                hot dog &                  goatee & 0.35 &  0.00 \\
                 camera &              sea turtle & 0.35 &  0.00 \\
                   harp &              sea turtle & 0.35 &  0.00 \\
               hospital &              sea turtle & 0.35 &  0.00 \\
                 cactus &            fire hydrant & 0.35 &  0.00 \\
                 cactus &            pickup truck & 0.35 &  0.00 \\
                 cactus &              police car & 0.35 &  0.00 \\
               flamingo &                 hot tub & 0.35 &  0.00 \\
               flamingo &          tennis racquet & 0.35 &  0.00 \\
               flamingo &              school bus & 0.35 &  0.00 \\
               flamingo &             soccer ball & 0.35 &  0.00 \\
                   oven &               palm tree & 0.35 &  0.00 \\
         remote control &                 giraffe & 0.35 &  0.00 \\
         remote control &                   zebra & 0.35 &  0.00 \\
              crocodile &                 hot tub & 0.35 &  0.00 \\
              crocodile &          tennis racquet & 0.35 &  0.00 \\
              crocodile &              school bus & 0.35 &  0.00 \\
              crocodile &             soccer ball & 0.35 &  0.00 \\
              bottlecap &              sea turtle & 0.35 &  0.00 \\
           fire hydrant &                    tree & 0.35 &  0.00 \\
           fire hydrant &               pineapple & 0.35 &  0.00 \\
           fire hydrant &              strawberry & 0.35 &  0.00 \\
           fire hydrant &                   onion & 0.35 &  0.00 \\
           fire hydrant &                    bear & 0.35 &  0.00 \\
           fire hydrant &                  monkey & 0.35 &  0.00 \\
           pickup truck &                    tree & 0.35 &  0.00 \\
           pickup truck &               pineapple & 0.35 &  0.00 \\
           pickup truck &              strawberry & 0.35 &  0.00 \\
           pickup truck &                   onion & 0.35 &  0.00 \\
           pickup truck &                    bear & 0.35 &  0.00 \\
           pickup truck &                  monkey & 0.35 &  0.00 \\
              parachute &              sea turtle & 0.35 &  0.00 \\
             coffee cup &                   camel & 0.35 &  0.00 \\
             coffee cup &              rhinoceros & 0.35 &  0.00 \\
             coffee cup &                 penguin & 0.35 &  0.00 \\
             coffee cup &              sea turtle & 0.35 &  0.00 \\
             coffee cup &                  rabbit & 0.35 &  0.00 \\
             coffee cup &                 raccoon & 0.35 &  0.00 \\
             coffee cup &                   panda & 0.35 &  0.00 \\
              blueberry &         washing machine & 0.35 &  0.00 \\
              blueberry &             alarm clock & 0.35 &  0.00 \\
             wristwatch &               palm tree & 0.35 &  0.00 \\
                snorkel &              sea turtle & 0.35 &  0.00 \\
        washing machine &               palm tree & 0.35 &  0.00 \\
        washing machine &                   snail & 0.35 &  0.00 \\
        washing machine &                  cookie & 0.35 &  0.00 \\
        washing machine &                  goatee & 0.35 &  0.00 \\
        washing machine &                broccoli & 0.35 &  0.00 \\
        washing machine &                     cow & 0.35 &  0.00 \\
              palm tree &              helicopter & 0.35 &  0.00 \\
              palm tree &               bulldozer & 0.35 &  0.00 \\
              palm tree &             alarm clock & 0.35 &  0.00 \\
                  radio &              sea turtle & 0.35 &  0.00 \\
              telephone &              sea turtle & 0.35 &  0.00 \\
                   tree &              police car & 0.35 &  0.00 \\
                hot tub &                kangaroo & 0.35 &  0.00 \\
                hot tub &                elephant & 0.35 &  0.00 \\
                hot tub &                squirrel & 0.35 &  0.00 \\
                hot tub &                hedgehog & 0.35 &  0.00 \\
             paintbrush &              sea turtle & 0.35 &  0.00 \\
         tennis racquet &                kangaroo & 0.35 &  0.00 \\
         tennis racquet &                elephant & 0.35 &  0.00 \\
         tennis racquet &                squirrel & 0.35 &  0.00 \\
         tennis racquet &                hedgehog & 0.35 &  0.00 \\
             police car &               pineapple & 0.35 &  0.00 \\
             police car &              strawberry & 0.35 &  0.00 \\
             police car &                   onion & 0.35 &  0.00 \\
             police car &                    bear & 0.35 &  0.00 \\
             police car &                  monkey & 0.35 &  0.00 \\
               backpack &              sea turtle & 0.35 &  0.00 \\
                 stereo &              sea turtle & 0.35 &  0.00 \\
                  snail &             alarm clock & 0.35 &  0.00 \\
                  wheel &              sea turtle & 0.35 &  0.00 \\
               kangaroo &              school bus & 0.35 &  0.00 \\
               kangaroo &             soccer ball & 0.35 &  0.00 \\
               elephant &              school bus & 0.35 &  0.00 \\
               elephant &             soccer ball & 0.35 &  0.00 \\
                    bus &              sea turtle & 0.35 &  0.00 \\
            alarm clock &                  cookie & 0.35 &  0.00 \\
            alarm clock &                  goatee & 0.35 &  0.00 \\
            alarm clock &                broccoli & 0.35 &  0.00 \\
            alarm clock &                     cow & 0.35 &  0.00 \\
             sea turtle &                   stove & 0.35 &  0.00 \\
             school bus &                squirrel & 0.35 &  0.00 \\
             school bus &                hedgehog & 0.35 &  0.00 \\
               squirrel &             soccer ball & 0.35 &  0.00 \\
            soccer ball &                hedgehog & 0.35 &  0.00 \\
               triangle &           traffic light & 0.33 &  0.00 \\
                 square &           traffic light & 0.33 &  0.00 \\
               mountain &                     axe & 0.33 &  0.00 \\
               mountain &              frying pan & 0.33 &  0.00 \\
               mountain &                 hot dog & 0.33 &  0.00 \\
               mountain &         washing machine & 0.33 &  0.00 \\
               mountain &               stop sign & 0.33 &  0.00 \\
               mountain &             alarm clock & 0.33 &  0.00 \\
                 zigzag &               stop sign & 0.33 &  0.00 \\
                  canoe &               palm tree & 0.33 &  0.00 \\
              golf club &                   camel & 0.33 &  0.00 \\
              golf club &              rhinoceros & 0.33 &  0.00 \\
              golf club &                 penguin & 0.33 &  0.00 \\
              golf club &              sea turtle & 0.33 &  0.00 \\
              golf club &                  rabbit & 0.33 &  0.00 \\
              golf club &                 raccoon & 0.33 &  0.00 \\
              golf club &                   panda & 0.33 &  0.00 \\
                  rifle &                 hot dog & 0.33 &  0.00 \\
                 ladder &               stop sign & 0.33 &  0.00 \\
           hockey stick &                   camel & 0.33 &  0.00 \\
           hockey stick &              rhinoceros & 0.33 &  0.00 \\
           hockey stick &                 penguin & 0.33 &  0.00 \\
           hockey stick &              sea turtle & 0.33 &  0.00 \\
           hockey stick &                  rabbit & 0.33 &  0.00 \\
           hockey stick &                 raccoon & 0.33 &  0.00 \\
           hockey stick &                   panda & 0.33 &  0.00 \\
              lightning &               stop sign & 0.33 &  0.00 \\
                  bench &           traffic light & 0.33 &  0.00 \\
                  bench &              sea turtle & 0.33 &  0.00 \\
                  knife &              sea turtle & 0.33 &  0.00 \\
                   nail &              sea turtle & 0.33 &  0.00 \\
                  ocean &               stop sign & 0.33 &  0.00 \\
               lipstick &              sea turtle & 0.33 &  0.00 \\
            streetlight &              sea turtle & 0.33 &  0.00 \\
               suitcase &              sea turtle & 0.33 &  0.00 \\
                diamond &              sea turtle & 0.33 &  0.00 \\
                  table &               stop sign & 0.33 &  0.00 \\
            wine bottle &                   camel & 0.33 &  0.00 \\
            wine bottle &              rhinoceros & 0.33 &  0.00 \\
            wine bottle &                 penguin & 0.33 &  0.00 \\
            wine bottle &              sea turtle & 0.33 &  0.00 \\
            wine bottle &                  rabbit & 0.33 &  0.00 \\
            wine bottle &                 raccoon & 0.33 &  0.00 \\
            wine bottle &                   panda & 0.33 &  0.00 \\
           diving board &               snowflake & 0.33 &  0.00 \\
           diving board &                 giraffe & 0.33 &  0.00 \\
           diving board &                  garden & 0.33 &  0.00 \\
           diving board &                   zebra & 0.33 &  0.00 \\
                  spoon &               stop sign & 0.33 &  0.00 \\
                   rake &               stop sign & 0.33 &  0.00 \\
              underwear &              sea turtle & 0.33 &  0.00 \\
                    axe &                 hot dog & 0.33 &  0.00 \\
                    axe &                    swan & 0.33 &  0.00 \\
                    axe &              watermelon & 0.33 &  0.00 \\
                    axe &                mosquito & 0.33 &  0.00 \\
                    axe &                 octopus & 0.33 &  0.00 \\
                    axe &                     ant & 0.33 &  0.00 \\
                    axe &               butterfly & 0.33 &  0.00 \\
                    axe &                 lobster & 0.33 &  0.00 \\
                    axe &                     bee & 0.33 &  0.00 \\
                    axe &                     owl & 0.33 &  0.00 \\
                    axe &              blackberry & 0.33 &  0.00 \\
           baseball bat &                   camel & 0.33 &  0.00 \\
           baseball bat &              rhinoceros & 0.33 &  0.00 \\
           baseball bat &                 penguin & 0.33 &  0.00 \\
           baseball bat &              sea turtle & 0.33 &  0.00 \\
           baseball bat &                  rabbit & 0.33 &  0.00 \\
           baseball bat &                 raccoon & 0.33 &  0.00 \\
           baseball bat &                   panda & 0.33 &  0.00 \\
                 pencil &               stop sign & 0.33 &  0.00 \\
                 circle &           birthday cake & 0.33 &  0.00 \\
                 circle &           traffic light & 0.33 &  0.00 \\
                 circle &              sea turtle & 0.33 &  0.00 \\
              moustache &             cruise ship & 0.33 &  0.00 \\
              moustache &                   camel & 0.33 &  0.00 \\
              moustache &              rhinoceros & 0.33 &  0.00 \\
              moustache &                 penguin & 0.33 &  0.00 \\
              moustache &              sea turtle & 0.33 &  0.00 \\
              moustache &                  rabbit & 0.33 &  0.00 \\
              moustache &                 raccoon & 0.33 &  0.00 \\
              moustache &                   panda & 0.33 &  0.00 \\
                 shovel &               stop sign & 0.33 &  0.00 \\
                 shorts &              sea turtle & 0.33 &  0.00 \\
             floor lamp &                   camel & 0.33 &  0.00 \\
             floor lamp &              rhinoceros & 0.33 &  0.00 \\
             floor lamp &                 penguin & 0.33 &  0.00 \\
             floor lamp &              sea turtle & 0.33 &  0.00 \\
             floor lamp &                  rabbit & 0.33 &  0.00 \\
             floor lamp &                 raccoon & 0.33 &  0.00 \\
             floor lamp &                   panda & 0.33 &  0.00 \\
                  sword &              sea turtle & 0.33 &  0.00 \\
                 banana &             cruise ship & 0.33 &  0.00 \\
            screwdriver &              sea turtle & 0.33 &  0.00 \\
                 candle &              sea turtle & 0.33 &  0.00 \\
                   moon &           birthday cake & 0.33 &  0.00 \\
                   moon &               stop sign & 0.33 &  0.00 \\
               sailboat &                 hot dog & 0.33 &  0.00 \\
             paper clip &                flamingo & 0.33 &  0.00 \\
             paper clip &               crocodile & 0.33 &  0.00 \\
             paper clip &                kangaroo & 0.33 &  0.00 \\
             paper clip &                elephant & 0.33 &  0.00 \\
             paper clip &                squirrel & 0.33 &  0.00 \\
             paper clip &                hedgehog & 0.33 &  0.00 \\
                   pear &            fire hydrant & 0.33 &  0.00 \\
                   pear &            pickup truck & 0.33 &  0.00 \\
                   pear &              police car & 0.33 &  0.00 \\
                   sock &              sea turtle & 0.33 &  0.00 \\
                    ear &             cruise ship & 0.33 &  0.00 \\
                    ear &              sea turtle & 0.33 &  0.00 \\
                syringe &              sea turtle & 0.33 &  0.00 \\
                t-shirt &                   camel & 0.33 &  0.00 \\
                t-shirt &              rhinoceros & 0.33 &  0.00 \\
                t-shirt &                 penguin & 0.33 &  0.00 \\
                t-shirt &              sea turtle & 0.33 &  0.00 \\
                t-shirt &                  rabbit & 0.33 &  0.00 \\
                t-shirt &                 raccoon & 0.33 &  0.00 \\
                t-shirt &                   panda & 0.33 &  0.00 \\
              snowflake &             hockey puck & 0.33 &  0.00 \\
              snowflake &           picture frame & 0.33 &  0.00 \\
              snowflake &            sleeping bag & 0.33 &  0.00 \\
              snowflake &              coffee cup & 0.33 &  0.00 \\
              hourglass &                 hot dog & 0.33 &  0.00 \\
                 church &               stop sign & 0.33 &  0.00 \\
                 potato &             cruise ship & 0.33 &  0.00 \\
                 peanut &             cruise ship & 0.33 &  0.00 \\
                 bridge &           traffic light & 0.33 &  0.00 \\
                   vase &              sea turtle & 0.33 &  0.00 \\
                  grass &             cruise ship & 0.33 &  0.00 \\
                  snake &           birthday cake & 0.33 &  0.00 \\
             frying pan &                 hot dog & 0.33 &  0.00 \\
             frying pan &                    swan & 0.33 &  0.00 \\
             frying pan &              watermelon & 0.33 &  0.00 \\
             frying pan &                mosquito & 0.33 &  0.00 \\
             frying pan &                 octopus & 0.33 &  0.00 \\
             frying pan &                     ant & 0.33 &  0.00 \\
             frying pan &               butterfly & 0.33 &  0.00 \\
             frying pan &                 lobster & 0.33 &  0.00 \\
             frying pan &                     bee & 0.33 &  0.00 \\
             frying pan &                     owl & 0.33 &  0.00 \\
             frying pan &              blackberry & 0.33 &  0.00 \\
            hockey puck &                 giraffe & 0.33 &  0.00 \\
            hockey puck &                  garden & 0.33 &  0.00 \\
            hockey puck &                   zebra & 0.33 &  0.00 \\
            cruise ship &               asparagus & 0.33 &  0.00 \\
            cruise ship &                  cactus & 0.33 &  0.00 \\
            cruise ship &                    tree & 0.33 &  0.00 \\
            cruise ship &               pineapple & 0.33 &  0.00 \\
            cruise ship &              strawberry & 0.33 &  0.00 \\
            cruise ship &                   onion & 0.33 &  0.00 \\
            cruise ship &                    bear & 0.33 &  0.00 \\
            cruise ship &                  monkey & 0.33 &  0.00 \\
                dolphin &          remote control & 0.33 &  0.00 \\
               umbrella &              sea turtle & 0.33 &  0.00 \\
                   leaf &               ice cream & 0.33 &  0.00 \\
                 bucket &               stop sign & 0.33 &  0.00 \\
              ice cream &                  jacket & 0.33 &  0.00 \\
              ice cream &                    rain & 0.33 &  0.00 \\
          picture frame &                 giraffe & 0.33 &  0.00 \\
          picture frame &                  garden & 0.33 &  0.00 \\
          picture frame &                   zebra & 0.33 &  0.00 \\
               airplane &                 hot dog & 0.33 &  0.00 \\
                 pliers &              sea turtle & 0.33 &  0.00 \\
                    saw &              sea turtle & 0.33 &  0.00 \\
                  apple &            fire hydrant & 0.33 &  0.00 \\
                  apple &            pickup truck & 0.33 &  0.00 \\
                  apple &              police car & 0.33 &  0.00 \\
               clarinet &               palm tree & 0.33 &  0.00 \\
                 cooler &              sea turtle & 0.33 &  0.00 \\
             eyeglasses &              sea turtle & 0.33 &  0.00 \\
              microwave &                 hot dog & 0.33 &  0.00 \\
             light bulb &                flamingo & 0.33 &  0.00 \\
             light bulb &               crocodile & 0.33 &  0.00 \\
             light bulb &                kangaroo & 0.33 &  0.00 \\
             light bulb &                elephant & 0.33 &  0.00 \\
             light bulb &                squirrel & 0.33 &  0.00 \\
             light bulb &                hedgehog & 0.33 &  0.00 \\
              speedboat &               palm tree & 0.33 &  0.00 \\
           sleeping bag &                 giraffe & 0.33 &  0.00 \\
           sleeping bag &                  garden & 0.33 &  0.00 \\
           sleeping bag &                   zebra & 0.33 &  0.00 \\
       aircraft carrier &                flamingo & 0.33 &  0.00 \\
       aircraft carrier &               crocodile & 0.33 &  0.00 \\
       aircraft carrier &                kangaroo & 0.33 &  0.00 \\
       aircraft carrier &                elephant & 0.33 &  0.00 \\
       aircraft carrier &                squirrel & 0.33 &  0.00 \\
       aircraft carrier &                hedgehog & 0.33 &  0.00 \\
                 laptop &               palm tree & 0.33 &  0.00 \\
            garden hose &                flamingo & 0.33 &  0.00 \\
            garden hose &               crocodile & 0.33 &  0.00 \\
            garden hose &                kangaroo & 0.33 &  0.00 \\
            garden hose &                elephant & 0.33 &  0.00 \\
            garden hose &                squirrel & 0.33 &  0.00 \\
            garden hose &                hedgehog & 0.33 &  0.00 \\
         roller coaster &                flamingo & 0.33 &  0.00 \\
         roller coaster &               crocodile & 0.33 &  0.00 \\
         roller coaster &                kangaroo & 0.33 &  0.00 \\
         roller coaster &                elephant & 0.33 &  0.00 \\
         roller coaster &                  garden & 0.33 &  0.00 \\
         roller coaster &                squirrel & 0.33 &  0.00 \\
         roller coaster &                hedgehog & 0.33 &  0.00 \\
             television &              sea turtle & 0.33 &  0.00 \\
                    mug &               stop sign & 0.33 &  0.00 \\
                hot dog &                    oven & 0.33 &  0.00 \\
                hot dog &              wristwatch & 0.33 &  0.00 \\
                hot dog &         washing machine & 0.33 &  0.00 \\
                hot dog &              helicopter & 0.33 &  0.00 \\
                hot dog &               bulldozer & 0.33 &  0.00 \\
                hot dog &             alarm clock & 0.33 &  0.00 \\
                   pool &               stop sign & 0.33 &  0.00 \\
            stethoscope &              sea turtle & 0.33 &  0.00 \\
                  piano &              sea turtle & 0.33 &  0.00 \\
                   swan &         washing machine & 0.33 &  0.00 \\
                   swan &             alarm clock & 0.33 &  0.00 \\
              saxophone &               palm tree & 0.33 &  0.00 \\
                  beach &            fire hydrant & 0.33 &  0.00 \\
                  beach &            pickup truck & 0.33 &  0.00 \\
                  beach &              police car & 0.33 &  0.00 \\
             watermelon &         washing machine & 0.33 &  0.00 \\
             watermelon &             alarm clock & 0.33 &  0.00 \\
           fire hydrant &               blueberry & 0.33 &  0.00 \\
           fire hydrant &               palm tree & 0.33 &  0.00 \\
           fire hydrant &                   snail & 0.33 &  0.00 \\
           fire hydrant &                  cookie & 0.33 &  0.00 \\
           fire hydrant &                  goatee & 0.33 &  0.00 \\
           fire hydrant &                broccoli & 0.33 &  0.00 \\
           fire hydrant &                     cow & 0.33 &  0.00 \\
          birthday cake &                squirrel & 0.33 &  0.00 \\
          birthday cake &                 raccoon & 0.33 &  0.00 \\
          birthday cake &                 tornado & 0.33 &  0.00 \\
                giraffe &              coffee cup & 0.33 &  0.00 \\
           pickup truck &               blueberry & 0.33 &  0.00 \\
           pickup truck &               palm tree & 0.33 &  0.00 \\
           pickup truck &                   snail & 0.33 &  0.00 \\
           pickup truck &                  cookie & 0.33 &  0.00 \\
           pickup truck &                  goatee & 0.33 &  0.00 \\
           pickup truck &                broccoli & 0.33 &  0.00 \\
           pickup truck &                     cow & 0.33 &  0.00 \\
                  couch &              sea turtle & 0.33 &  0.00 \\
               baseball &              sea turtle & 0.33 &  0.00 \\
             coffee cup &                  garden & 0.33 &  0.00 \\
             coffee cup &                   zebra & 0.33 &  0.00 \\
              blueberry &              police car & 0.33 &  0.00 \\
                  camel &                 hot tub & 0.33 &  0.00 \\
                  camel &          tennis racquet & 0.33 &  0.00 \\
                  camel &              school bus & 0.33 &  0.00 \\
                  camel &             soccer ball & 0.33 &  0.00 \\
                 teapot &              sea turtle & 0.33 &  0.00 \\
        washing machine &                mosquito & 0.33 &  0.00 \\
        washing machine &                 octopus & 0.33 &  0.00 \\
        washing machine &                     ant & 0.33 &  0.00 \\
        washing machine &               butterfly & 0.33 &  0.00 \\
        washing machine &                 lobster & 0.33 &  0.00 \\
        washing machine &                     bee & 0.33 &  0.00 \\
        washing machine &                     owl & 0.33 &  0.00 \\
        washing machine &              blackberry & 0.33 &  0.00 \\
              palm tree &              police car & 0.33 &  0.00 \\
              palm tree &               motorbike & 0.33 &  0.00 \\
              palm tree &               ambulance & 0.33 &  0.00 \\
              palm tree &                 tornado & 0.33 &  0.00 \\
                snowman &              sea turtle & 0.33 &  0.00 \\
             rhinoceros &                 hot tub & 0.33 &  0.00 \\
             rhinoceros &          tennis racquet & 0.33 &  0.00 \\
             rhinoceros &              school bus & 0.33 &  0.00 \\
             rhinoceros &             soccer ball & 0.33 &  0.00 \\
              stop sign &                    bush & 0.33 &  0.00 \\
              stop sign &                  basket & 0.33 &  0.00 \\
              stop sign &                campfire & 0.33 &  0.00 \\
              stop sign &                  flower & 0.33 &  0.00 \\
              stop sign &                  garden & 0.33 &  0.00 \\
              stop sign &                   train & 0.33 &  0.00 \\
                 cannon &              sea turtle & 0.33 &  0.00 \\
          traffic light &                     map & 0.33 &  0.00 \\
          traffic light &                   brain & 0.33 &  0.00 \\
                lantern &              sea turtle & 0.33 &  0.00 \\
                compass &              sea turtle & 0.33 &  0.00 \\
                hot tub &                 penguin & 0.33 &  0.00 \\
                hot tub &              sea turtle & 0.33 &  0.00 \\
                hot tub &                  rabbit & 0.33 &  0.00 \\
                hot tub &                 raccoon & 0.33 &  0.00 \\
                hot tub &                   panda & 0.33 &  0.00 \\
             basketball &              sea turtle & 0.33 &  0.00 \\
         tennis racquet &                 penguin & 0.33 &  0.00 \\
         tennis racquet &              sea turtle & 0.33 &  0.00 \\
         tennis racquet &                  rabbit & 0.33 &  0.00 \\
         tennis racquet &                 raccoon & 0.33 &  0.00 \\
         tennis racquet &                   panda & 0.33 &  0.00 \\
                    car &              sea turtle & 0.33 &  0.00 \\
             police car &                   snail & 0.33 &  0.00 \\
             police car &                  cookie & 0.33 &  0.00 \\
             police car &                  goatee & 0.33 &  0.00 \\
             police car &                broccoli & 0.33 &  0.00 \\
             police car &                     cow & 0.33 &  0.00 \\
               mosquito &             alarm clock & 0.33 &  0.00 \\
                 guitar &              sea turtle & 0.33 &  0.00 \\
                octopus &             alarm clock & 0.33 &  0.00 \\
                    ant &             alarm clock & 0.33 &  0.00 \\
             binoculars &              sea turtle & 0.33 &  0.00 \\
              fireplace &              sea turtle & 0.33 &  0.00 \\
                penguin &              school bus & 0.33 &  0.00 \\
                penguin &             soccer ball & 0.33 &  0.00 \\
                bicycle &              sea turtle & 0.33 &  0.00 \\
              butterfly &             alarm clock & 0.33 &  0.00 \\
            alarm clock &                 lobster & 0.33 &  0.00 \\
            alarm clock &                     bee & 0.33 &  0.00 \\
            alarm clock &                     owl & 0.33 &  0.00 \\
            alarm clock &              blackberry & 0.33 &  0.00 \\
             sea turtle &              school bus & 0.33 &  0.00 \\
             sea turtle &             soccer ball & 0.33 &  0.00 \\
                 rabbit &              school bus & 0.33 &  0.00 \\
                 rabbit &             soccer ball & 0.33 &  0.00 \\
             school bus &                 raccoon & 0.33 &  0.00 \\
             school bus &                   panda & 0.33 &  0.00 \\
            soccer ball &                 raccoon & 0.33 &  0.00 \\
            soccer ball &                   panda & 0.33 &  0.00 \\
                  canoe &                 hot dog & 0.32 &  0.00 \\
              golf club &               snowflake & 0.32 &  0.00 \\
              golf club &                 giraffe & 0.32 &  0.00 \\
              golf club &                   zebra & 0.32 &  0.00 \\
           hockey stick &               snowflake & 0.32 &  0.00 \\
           hockey stick &                 giraffe & 0.32 &  0.00 \\
           hockey stick &                   zebra & 0.32 &  0.00 \\
            wine bottle &               snowflake & 0.32 &  0.00 \\
            wine bottle &                 giraffe & 0.32 &  0.00 \\
            wine bottle &                   zebra & 0.32 &  0.00 \\
           diving board &                 dolphin & 0.32 &  0.00 \\
                    axe &                flamingo & 0.32 &  0.00 \\
                    axe &               crocodile & 0.32 &  0.00 \\
                    axe &                kangaroo & 0.32 &  0.00 \\
                    axe &                elephant & 0.32 &  0.00 \\
                    axe &                squirrel & 0.32 &  0.00 \\
                    axe &                hedgehog & 0.32 &  0.00 \\
           baseball bat &               snowflake & 0.32 &  0.00 \\
           baseball bat &                 giraffe & 0.32 &  0.00 \\
           baseball bat &                   zebra & 0.32 &  0.00 \\
                  pants &              sea turtle & 0.32 &  0.00 \\
              moustache &               snowflake & 0.32 &  0.00 \\
              moustache &                 giraffe & 0.32 &  0.00 \\
              moustache &                   zebra & 0.32 &  0.00 \\
              boomerang &              sea turtle & 0.32 &  0.00 \\
             floor lamp &               snowflake & 0.32 &  0.00 \\
             floor lamp &                 giraffe & 0.32 &  0.00 \\
             floor lamp &                   zebra & 0.32 &  0.00 \\
             paper clip &                   camel & 0.32 &  0.00 \\
             paper clip &              rhinoceros & 0.32 &  0.00 \\
             paper clip &                 penguin & 0.32 &  0.00 \\
             paper clip &              sea turtle & 0.32 &  0.00 \\
             paper clip &                  rabbit & 0.32 &  0.00 \\
             paper clip &                 raccoon & 0.32 &  0.00 \\
             paper clip &                   panda & 0.32 &  0.00 \\
                   pear &             cruise ship & 0.32 &  0.00 \\
                t-shirt &               snowflake & 0.32 &  0.00 \\
                t-shirt &                 giraffe & 0.32 &  0.00 \\
                t-shirt &                   zebra & 0.32 &  0.00 \\
              snowflake &                 hot tub & 0.32 &  0.00 \\
              snowflake &          tennis racquet & 0.32 &  0.00 \\
              snowflake &              school bus & 0.32 &  0.00 \\
              snowflake &             soccer ball & 0.32 &  0.00 \\
                   jail &              sea turtle & 0.32 &  0.00 \\
             frying pan &                flamingo & 0.32 &  0.00 \\
             frying pan &               crocodile & 0.32 &  0.00 \\
             frying pan &                kangaroo & 0.32 &  0.00 \\
             frying pan &                elephant & 0.32 &  0.00 \\
             frying pan &                squirrel & 0.32 &  0.00 \\
             frying pan &                hedgehog & 0.32 &  0.00 \\
            hockey puck &                 dolphin & 0.32 &  0.00 \\
            cruise ship &                   apple & 0.32 &  0.00 \\
            cruise ship &               blueberry & 0.32 &  0.00 \\
            cruise ship &               palm tree & 0.32 &  0.00 \\
            cruise ship &                   snail & 0.32 &  0.00 \\
            cruise ship &                  cookie & 0.32 &  0.00 \\
            cruise ship &                  goatee & 0.32 &  0.00 \\
            cruise ship &                broccoli & 0.32 &  0.00 \\
            cruise ship &                     cow & 0.32 &  0.00 \\
                dolphin &           picture frame & 0.32 &  0.00 \\
                dolphin &            sleeping bag & 0.32 &  0.00 \\
                dolphin &              coffee cup & 0.32 &  0.00 \\
                 bowtie &              sea turtle & 0.32 &  0.00 \\
             flashlight &              sea turtle & 0.32 &  0.00 \\
                trumpet &              sea turtle & 0.32 &  0.00 \\
               clarinet &                 hot dog & 0.32 &  0.00 \\
             light bulb &                   camel & 0.32 &  0.00 \\
             light bulb &              rhinoceros & 0.32 &  0.00 \\
             light bulb &                 penguin & 0.32 &  0.00 \\
             light bulb &              sea turtle & 0.32 &  0.00 \\
             light bulb &                  rabbit & 0.32 &  0.00 \\
             light bulb &                 raccoon & 0.32 &  0.00 \\
             light bulb &                   panda & 0.32 &  0.00 \\
              speedboat &                 hot dog & 0.32 &  0.00 \\
       aircraft carrier &                   camel & 0.32 &  0.00 \\
       aircraft carrier &              rhinoceros & 0.32 &  0.00 \\
       aircraft carrier &                 penguin & 0.32 &  0.00 \\
       aircraft carrier &              sea turtle & 0.32 &  0.00 \\
       aircraft carrier &                  rabbit & 0.32 &  0.00 \\
       aircraft carrier &                 raccoon & 0.32 &  0.00 \\
       aircraft carrier &                   panda & 0.32 &  0.00 \\
                 laptop &                 hot dog & 0.32 &  0.00 \\
            garden hose &                   camel & 0.32 &  0.00 \\
            garden hose &              rhinoceros & 0.32 &  0.00 \\
            garden hose &                 penguin & 0.32 &  0.00 \\
            garden hose &              sea turtle & 0.32 &  0.00 \\
            garden hose &                  rabbit & 0.32 &  0.00 \\
            garden hose &                 raccoon & 0.32 &  0.00 \\
            garden hose &                   panda & 0.32 &  0.00 \\
         roller coaster &                   camel & 0.32 &  0.00 \\
         roller coaster &              rhinoceros & 0.32 &  0.00 \\
         roller coaster &                 penguin & 0.32 &  0.00 \\
         roller coaster &              sea turtle & 0.32 &  0.00 \\
         roller coaster &                  rabbit & 0.32 &  0.00 \\
         roller coaster &                 raccoon & 0.32 &  0.00 \\
         roller coaster &                   panda & 0.32 &  0.00 \\
                hot dog &               saxophone & 0.32 &  0.00 \\
                hot dog &            fire hydrant & 0.32 &  0.00 \\
                hot dog &            pickup truck & 0.32 &  0.00 \\
                hot dog &              police car & 0.32 &  0.00 \\
                hot dog &               motorbike & 0.32 &  0.00 \\
                hot dog &               ambulance & 0.32 &  0.00 \\
                  clock &              sea turtle & 0.32 &  0.00 \\
               flamingo &         washing machine & 0.32 &  0.00 \\
               flamingo &             alarm clock & 0.32 &  0.00 \\
                   swan &            fire hydrant & 0.32 &  0.00 \\
                   swan &            pickup truck & 0.32 &  0.00 \\
                   swan &              police car & 0.32 &  0.00 \\
              crocodile &         washing machine & 0.32 &  0.00 \\
              crocodile &             alarm clock & 0.32 &  0.00 \\
             watermelon &            fire hydrant & 0.32 &  0.00 \\
             watermelon &            pickup truck & 0.32 &  0.00 \\
             watermelon &              police car & 0.32 &  0.00 \\
               trombone &              sea turtle & 0.32 &  0.00 \\
           fire hydrant &                mosquito & 0.32 &  0.00 \\
           fire hydrant &                 octopus & 0.32 &  0.00 \\
           fire hydrant &                     ant & 0.32 &  0.00 \\
           fire hydrant &               butterfly & 0.32 &  0.00 \\
           fire hydrant &                 lobster & 0.32 &  0.00 \\
           fire hydrant &                     bee & 0.32 &  0.00 \\
           fire hydrant &                     owl & 0.32 &  0.00 \\
           fire hydrant &              blackberry & 0.32 &  0.00 \\
                giraffe &                 hot tub & 0.32 &  0.00 \\
                giraffe &          tennis racquet & 0.32 &  0.00 \\
                giraffe &              school bus & 0.32 &  0.00 \\
                giraffe &             soccer ball & 0.32 &  0.00 \\
           pickup truck &                mosquito & 0.32 &  0.00 \\
           pickup truck &                 octopus & 0.32 &  0.00 \\
           pickup truck &                     ant & 0.32 &  0.00 \\
           pickup truck &               butterfly & 0.32 &  0.00 \\
           pickup truck &                 lobster & 0.32 &  0.00 \\
           pickup truck &                     bee & 0.32 &  0.00 \\
           pickup truck &                     owl & 0.32 &  0.00 \\
           pickup truck &              blackberry & 0.32 &  0.00 \\
             microphone &              sea turtle & 0.32 &  0.00 \\
                 violin &              sea turtle & 0.32 &  0.00 \\
        washing machine &                kangaroo & 0.32 &  0.00 \\
        washing machine &                elephant & 0.32 &  0.00 \\
        washing machine &                squirrel & 0.32 &  0.00 \\
        washing machine &                hedgehog & 0.32 &  0.00 \\
               windmill &              sea turtle & 0.32 &  0.00 \\
               scissors &              sea turtle & 0.32 &  0.00 \\
                    van &              sea turtle & 0.32 &  0.00 \\
                  cello &              sea turtle & 0.32 &  0.00 \\
                  truck &              sea turtle & 0.32 &  0.00 \\
                hot tub &                   zebra & 0.32 &  0.00 \\
         tennis racquet &                   zebra & 0.32 &  0.00 \\
             police car &                mosquito & 0.32 &  0.00 \\
             police car &                 octopus & 0.32 &  0.00 \\
             police car &                     ant & 0.32 &  0.00 \\
             police car &               butterfly & 0.32 &  0.00 \\
             police car &                 lobster & 0.32 &  0.00 \\
             police car &                     bee & 0.32 &  0.00 \\
             police car &                     owl & 0.32 &  0.00 \\
             police car &              blackberry & 0.32 &  0.00 \\
               kangaroo &             alarm clock & 0.32 &  0.00 \\
                tractor &              sea turtle & 0.32 &  0.00 \\
               elephant &             alarm clock & 0.32 &  0.00 \\
            alarm clock &                squirrel & 0.32 &  0.00 \\
            alarm clock &                hedgehog & 0.32 &  0.00 \\
             sea turtle &                  goatee & 0.32 &  0.00 \\
             school bus &                   zebra & 0.32 &  0.00 \\
                  zebra &             soccer ball & 0.32 &  0.00 \\
               mountain &            fire hydrant & 0.32 &  0.00 \\
               mountain &            pickup truck & 0.32 &  0.00 \\
               mountain &              police car & 0.32 &  0.00 \\
            string bean &                 lighter & 0.32 &  0.00 \\
           hockey stick &                  garden & 0.32 &  0.00 \\
            wine bottle &                  garden & 0.32 &  0.00 \\
           baseball bat &                  garden & 0.32 &  0.00 \\
                 pencil &               ice cream & 0.32 &  0.00 \\
              moustache &                  garden & 0.32 &  0.00 \\
             floor lamp &                  garden & 0.32 &  0.00 \\
                t-shirt &                  garden & 0.32 &  0.00 \\
             toothpaste &                 hot dog & 0.32 &  0.00 \\
             toothpaste &           birthday cake & 0.32 &  0.00 \\
            cruise ship &                   beach & 0.32 &  0.00 \\
         roller coaster &                calendar & 0.32 &  0.00 \\
                  beach &              sea turtle & 0.32 &  0.00 \\
                hot tub &                  garden & 0.32 &  0.00 \\
         tennis racquet &                  garden & 0.32 &  0.00 \\
             school bus &                  garden & 0.32 &  0.00 \\
                 garden &             soccer ball & 0.32 &  0.00 \\
                   line &           birthday cake & 0.31 &  0.00 \\
               mountain &           traffic light & 0.31 &  0.00 \\
                 zigzag &           traffic light & 0.31 &  0.00 \\
                    leg &               stop sign & 0.31 &  0.00 \\
              golf club &                 dolphin & 0.31 &  0.00 \\
                  rifle &              sea turtle & 0.31 &  0.00 \\
                 ladder &           traffic light & 0.31 &  0.00 \\
           hockey stick &                 dolphin & 0.31 &  0.00 \\
              lightning &          roller coaster & 0.31 &  0.00 \\
              lightning &           traffic light & 0.31 &  0.00 \\
                 finger &               stop sign & 0.31 &  0.00 \\
                   tent &           birthday cake & 0.31 &  0.00 \\
                   nail &               stop sign & 0.31 &  0.00 \\
                  ocean &          roller coaster & 0.31 &  0.00 \\
                  ocean &                 hot dog & 0.31 &  0.00 \\
                  ocean &          remote control & 0.31 &  0.00 \\
                  ocean &           birthday cake & 0.31 &  0.00 \\
                  ocean &           traffic light & 0.31 &  0.00 \\
                  table &           traffic light & 0.31 &  0.00 \\
            wine bottle &                 dolphin & 0.31 &  0.00 \\
                  spoon &           traffic light & 0.31 &  0.00 \\
               envelope &               stop sign & 0.31 &  0.00 \\
                   rake &           traffic light & 0.31 &  0.00 \\
                    axe &                   camel & 0.31 &  0.00 \\
                    axe &              rhinoceros & 0.31 &  0.00 \\
                    axe &                 penguin & 0.31 &  0.00 \\
                    axe &              sea turtle & 0.31 &  0.00 \\
                    axe &                  rabbit & 0.31 &  0.00 \\
                    axe &                 raccoon & 0.31 &  0.00 \\
                    axe &                   panda & 0.31 &  0.00 \\
           baseball bat &                 dolphin & 0.31 &  0.00 \\
                 pencil &           traffic light & 0.31 &  0.00 \\
              moustache &                 dolphin & 0.31 &  0.00 \\
                 shovel &           traffic light & 0.31 &  0.00 \\
                  house &               stop sign & 0.31 &  0.00 \\
             floor lamp &                 dolphin & 0.31 &  0.00 \\
                   moon &           traffic light & 0.31 &  0.00 \\
               sailboat &              sea turtle & 0.31 &  0.00 \\
             paper clip &               snowflake & 0.31 &  0.00 \\
             paper clip &                 giraffe & 0.31 &  0.00 \\
             paper clip &                   zebra & 0.31 &  0.00 \\
                t-shirt &                 dolphin & 0.31 &  0.00 \\
              snowflake &              light bulb & 0.31 &  0.00 \\
              snowflake &        aircraft carrier & 0.31 &  0.00 \\
              snowflake &             garden hose & 0.31 &  0.00 \\
              snowflake &          roller coaster & 0.31 &  0.00 \\
              hourglass &              sea turtle & 0.31 &  0.00 \\
                 church &           traffic light & 0.31 &  0.00 \\
                  tooth &               stop sign & 0.31 &  0.00 \\
                  drill &               stop sign & 0.31 &  0.00 \\
             frying pan &                   camel & 0.31 &  0.00 \\
             frying pan &              rhinoceros & 0.31 &  0.00 \\
             frying pan &                 penguin & 0.31 &  0.00 \\
             frying pan &              sea turtle & 0.31 &  0.00 \\
             frying pan &                  rabbit & 0.31 &  0.00 \\
             frying pan &                 raccoon & 0.31 &  0.00 \\
             frying pan &                   panda & 0.31 &  0.00 \\
            cruise ship &                 hot dog & 0.31 &  0.00 \\
            cruise ship &                    swan & 0.31 &  0.00 \\
            cruise ship &              watermelon & 0.31 &  0.00 \\
            cruise ship &                mosquito & 0.31 &  0.00 \\
            cruise ship &                 octopus & 0.31 &  0.00 \\
            cruise ship &                     ant & 0.31 &  0.00 \\
            cruise ship &               butterfly & 0.31 &  0.00 \\
            cruise ship &                 lobster & 0.31 &  0.00 \\
            cruise ship &                     bee & 0.31 &  0.00 \\
            cruise ship &                     owl & 0.31 &  0.00 \\
            cruise ship &              blackberry & 0.31 &  0.00 \\
                dolphin &                 hot tub & 0.31 &  0.00 \\
                dolphin &          tennis racquet & 0.31 &  0.00 \\
                dolphin &              school bus & 0.31 &  0.00 \\
                dolphin &             soccer ball & 0.31 &  0.00 \\
                  mouth &           birthday cake & 0.31 &  0.00 \\
                 bucket &           traffic light & 0.31 &  0.00 \\
                    toe &           birthday cake & 0.31 &  0.00 \\
                   barn &               stop sign & 0.31 &  0.00 \\
               airplane &              sea turtle & 0.31 &  0.00 \\
              microwave &              sea turtle & 0.31 &  0.00 \\
             light bulb &                 giraffe & 0.31 &  0.00 \\
             light bulb &                   zebra & 0.31 &  0.00 \\
       aircraft carrier &                 giraffe & 0.31 &  0.00 \\
       aircraft carrier &                   zebra & 0.31 &  0.00 \\
                  purse &               stop sign & 0.31 &  0.00 \\
            garden hose &                 giraffe & 0.31 &  0.00 \\
            garden hose &                   zebra & 0.31 &  0.00 \\
              submarine &              sea turtle & 0.31 &  0.00 \\
         roller coaster &                 giraffe & 0.31 &  0.00 \\
         roller coaster &               stop sign & 0.31 &  0.00 \\
         roller coaster &                campfire & 0.31 &  0.00 \\
         roller coaster &                   zebra & 0.31 &  0.00 \\
                    mug &           traffic light & 0.31 &  0.00 \\
                   pool &           birthday cake & 0.31 &  0.00 \\
                   pool &           traffic light & 0.31 &  0.00 \\
                  piano &               stop sign & 0.31 &  0.00 \\
               flamingo &            fire hydrant & 0.31 &  0.00 \\
               flamingo &            pickup truck & 0.31 &  0.00 \\
               flamingo &              police car & 0.31 &  0.00 \\
                   oven &              sea turtle & 0.31 &  0.00 \\
                  beach &           birthday cake & 0.31 &  0.00 \\
              crocodile &            fire hydrant & 0.31 &  0.00 \\
              crocodile &            pickup truck & 0.31 &  0.00 \\
              crocodile &              police car & 0.31 &  0.00 \\
           fire hydrant &                kangaroo & 0.31 &  0.00 \\
           fire hydrant &                elephant & 0.31 &  0.00 \\
           fire hydrant &                squirrel & 0.31 &  0.00 \\
           fire hydrant &                hedgehog & 0.31 &  0.00 \\
          birthday cake &                    sink & 0.31 &  0.00 \\
           pickup truck &                kangaroo & 0.31 &  0.00 \\
           pickup truck &                elephant & 0.31 &  0.00 \\
           pickup truck &                squirrel & 0.31 &  0.00 \\
           pickup truck &                hedgehog & 0.31 &  0.00 \\
             wristwatch &              sea turtle & 0.31 &  0.00 \\
                  camel &         washing machine & 0.31 &  0.00 \\
                  camel &             alarm clock & 0.31 &  0.00 \\
        washing machine &              rhinoceros & 0.31 &  0.00 \\
        washing machine &                 penguin & 0.31 &  0.00 \\
        washing machine &              sea turtle & 0.31 &  0.00 \\
        washing machine &                  rabbit & 0.31 &  0.00 \\
        washing machine &                 raccoon & 0.31 &  0.00 \\
        washing machine &                   panda & 0.31 &  0.00 \\
             rhinoceros &             alarm clock & 0.31 &  0.00 \\
              stop sign &                     van & 0.31 &  0.00 \\
              stop sign &                    duck & 0.31 &  0.00 \\
              stop sign &                     bat & 0.31 &  0.00 \\
              stop sign &                 compass & 0.31 &  0.00 \\
              stop sign &                    tree & 0.31 &  0.00 \\
              stop sign &                     bee & 0.31 &  0.00 \\
              stop sign &              camouflage & 0.31 &  0.00 \\
          traffic light &                    bush & 0.31 &  0.00 \\
          traffic light &                  basket & 0.31 &  0.00 \\
          traffic light &                campfire & 0.31 &  0.00 \\
          traffic light &                  flower & 0.31 &  0.00 \\
          traffic light &                  garden & 0.31 &  0.00 \\
          traffic light &                   train & 0.31 &  0.00 \\
             police car &                kangaroo & 0.31 &  0.00 \\
             police car &                elephant & 0.31 &  0.00 \\
             police car &                squirrel & 0.31 &  0.00 \\
             police car &                hedgehog & 0.31 &  0.00 \\
             helicopter &              sea turtle & 0.31 &  0.00 \\
                penguin &             alarm clock & 0.31 &  0.00 \\
              bulldozer &              sea turtle & 0.31 &  0.00 \\
            alarm clock &              sea turtle & 0.31 &  0.00 \\
            alarm clock &                  rabbit & 0.31 &  0.00 \\
            alarm clock &                 raccoon & 0.31 &  0.00 \\
            alarm clock &                   panda & 0.31 &  0.00 \\
               mountain &             cruise ship & 0.30 &  0.00 \\
               mountain &              sea turtle & 0.30 &  0.00 \\
            string bean &                 feather & 0.30 &  0.00 \\
            string bean &                   beard & 0.30 &  0.00 \\
             paper clip &                  garden & 0.30 &  0.00 \\
              ice cream &                squirrel & 0.30 &  0.00 \\
              ice cream &                 raccoon & 0.30 &  0.00 \\
             light bulb &                  garden & 0.30 &  0.00 \\
       aircraft carrier &                  garden & 0.30 &  0.00 \\
            garden hose &                  garden & 0.30 &  0.00 \\
              palm tree &                  garden & 0.30 &  0.00 \\
                  canoe &              sea turtle & 0.30 &  0.00 \\
                    axe &               snowflake & 0.30 &  0.00 \\
                    axe &                 giraffe & 0.30 &  0.00 \\
                    axe &                   zebra & 0.30 &  0.00 \\
             paper clip &                 dolphin & 0.30 &  0.00 \\
              snowflake &              frying pan & 0.30 &  0.00 \\
              snowflake &         washing machine & 0.30 &  0.00 \\
              snowflake &             alarm clock & 0.30 &  0.00 \\
             frying pan &                 giraffe & 0.30 &  0.00 \\
             frying pan &                   zebra & 0.30 &  0.00 \\
            cruise ship &                flamingo & 0.30 &  0.00 \\
            cruise ship &               crocodile & 0.30 &  0.00 \\
            cruise ship &                kangaroo & 0.30 &  0.00 \\
            cruise ship &                elephant & 0.30 &  0.00 \\
            cruise ship &                squirrel & 0.30 &  0.00 \\
            cruise ship &                hedgehog & 0.30 &  0.00 \\
                dolphin &              light bulb & 0.30 &  0.00 \\
                dolphin &        aircraft carrier & 0.30 &  0.00 \\
                dolphin &             garden hose & 0.30 &  0.00 \\
                dolphin &          roller coaster & 0.30 &  0.00 \\
               clarinet &              sea turtle & 0.30 &  0.00 \\
              speedboat &              sea turtle & 0.30 &  0.00 \\
                 laptop &              sea turtle & 0.30 &  0.00 \\
              saxophone &              sea turtle & 0.30 &  0.00 \\
           fire hydrant &                   camel & 0.30 &  0.00 \\
           fire hydrant &              rhinoceros & 0.30 &  0.00 \\
           fire hydrant &                 penguin & 0.30 &  0.00 \\
           fire hydrant &              sea turtle & 0.30 &  0.00 \\
           fire hydrant &                  rabbit & 0.30 &  0.00 \\
           fire hydrant &                 raccoon & 0.30 &  0.00 \\
           fire hydrant &                   panda & 0.30 &  0.00 \\
                giraffe &         washing machine & 0.30 &  0.00 \\
                giraffe &             alarm clock & 0.30 &  0.00 \\
           pickup truck &                   camel & 0.30 &  0.00 \\
           pickup truck &              rhinoceros & 0.30 &  0.00 \\
           pickup truck &                 penguin & 0.30 &  0.00 \\
           pickup truck &              sea turtle & 0.30 &  0.00 \\
           pickup truck &                  rabbit & 0.30 &  0.00 \\
           pickup truck &                 raccoon & 0.30 &  0.00 \\
           pickup truck &                   panda & 0.30 &  0.00 \\
                  camel &              police car & 0.30 &  0.00 \\
        washing machine &                   zebra & 0.30 &  0.00 \\
             rhinoceros &              police car & 0.30 &  0.00 \\
             police car &                 penguin & 0.30 &  0.00 \\
             police car &              sea turtle & 0.30 &  0.00 \\
             police car &                  rabbit & 0.30 &  0.00 \\
             police car &                 raccoon & 0.30 &  0.00 \\
             police car &                   panda & 0.30 &  0.00 \\
              motorbike &              sea turtle & 0.30 &  0.00 \\
            alarm clock &                   zebra & 0.30 &  0.00 \\
              ambulance &              sea turtle & 0.30 &  0.00 \\
                 square &           birthday cake & 0.29 &  0.00 \\
                hexagon &               stop sign & 0.29 &  0.00 \\
               mountain &           birthday cake & 0.29 &  0.00 \\
                 zigzag &               golf club & 0.29 &  0.00 \\
                    leg &           traffic light & 0.29 &  0.00 \\
              golf club &               lightning & 0.29 &  0.00 \\
              golf club &                   ocean & 0.29 &  0.00 \\
              golf club &                passport & 0.29 &  0.00 \\
              golf club &               stop sign & 0.29 &  0.00 \\
              golf club &                campfire & 0.29 &  0.00 \\
            string bean &                    leaf & 0.29 &  0.00 \\
            string bean &                  jacket & 0.29 &  0.00 \\
            string bean &                    rain & 0.29 &  0.00 \\
            string bean &                     cat & 0.29 &  0.00 \\
                octagon &               stop sign & 0.29 &  0.00 \\
                  knife &               stop sign & 0.29 &  0.00 \\
                 finger &           traffic light & 0.29 &  0.00 \\
                   nail &           traffic light & 0.29 &  0.00 \\
                  ocean &            diving board & 0.29 &  0.00 \\
                  ocean &             hockey puck & 0.29 &  0.00 \\
                  ocean &           picture frame & 0.29 &  0.00 \\
                  ocean &            sleeping bag & 0.29 &  0.00 \\
                  ocean &              coffee cup & 0.29 &  0.00 \\
                  ocean &               palm tree & 0.29 &  0.00 \\
                 marker &           birthday cake & 0.29 &  0.00 \\
                  chair &               stop sign & 0.29 &  0.00 \\
                rainbow &               stop sign & 0.29 &  0.00 \\
                   fork &               stop sign & 0.29 &  0.00 \\
               envelope &           traffic light & 0.29 &  0.00 \\
                    axe &                 dolphin & 0.29 &  0.00 \\
                    axe &                  garden & 0.29 &  0.00 \\
                  river &                 hot dog & 0.29 &  0.00 \\
                  river &          remote control & 0.29 &  0.00 \\
                  river &           birthday cake & 0.29 &  0.00 \\
               squiggle &          roller coaster & 0.29 &  0.00 \\
              boomerang &               stop sign & 0.29 &  0.00 \\
                  house &           birthday cake & 0.29 &  0.00 \\
                  house &           traffic light & 0.29 &  0.00 \\
                  bread &               stop sign & 0.29 &  0.00 \\
                   moon &               ice cream & 0.29 &  0.00 \\
                    ear &               stop sign & 0.29 &  0.00 \\
              snowflake &            fire hydrant & 0.29 &  0.00 \\
              snowflake &            pickup truck & 0.29 &  0.00 \\
              snowflake &              police car & 0.29 &  0.00 \\
               postcard &          roller coaster & 0.29 &  0.00 \\
             toothpaste &               ice cream & 0.29 &  0.00 \\
                  tooth &           traffic light & 0.29 &  0.00 \\
                feather &               stop sign & 0.29 &  0.00 \\
                  drill &           traffic light & 0.29 &  0.00 \\
                    bed &           birthday cake & 0.29 &  0.00 \\
                sweater &           birthday cake & 0.29 &  0.00 \\
                  snake &               ice cream & 0.29 &  0.00 \\
             frying pan &                 dolphin & 0.29 &  0.00 \\
             frying pan &                  garden & 0.29 &  0.00 \\
            cruise ship &                   camel & 0.29 &  0.00 \\
            cruise ship &              rhinoceros & 0.29 &  0.00 \\
            cruise ship &                 penguin & 0.29 &  0.00 \\
            cruise ship &              sea turtle & 0.29 &  0.00 \\
            cruise ship &                  rabbit & 0.29 &  0.00 \\
            cruise ship &                 raccoon & 0.29 &  0.00 \\
            cruise ship &                   panda & 0.29 &  0.00 \\
                dolphin &         washing machine & 0.29 &  0.00 \\
                dolphin &             alarm clock & 0.29 &  0.00 \\
                  mouth &               stop sign & 0.29 &  0.00 \\
                   belt &           birthday cake & 0.29 &  0.00 \\
                   belt &               stop sign & 0.29 &  0.00 \\
                   pond &                 hot dog & 0.29 &  0.00 \\
                   pond &          remote control & 0.29 &  0.00 \\
                   pond &           birthday cake & 0.29 &  0.00 \\
                   barn &           traffic light & 0.29 &  0.00 \\
          flying saucer &                   cloud & 0.29 &  0.00 \\
                  purse &           traffic light & 0.29 &  0.00 \\
         roller coaster &           traffic light & 0.29 &  0.00 \\
                hot dog &                  garden & 0.29 &  0.00 \\
                  mouse &           birthday cake & 0.29 &  0.00 \\
               hospital &               stop sign & 0.29 &  0.00 \\
                  piano &           traffic light & 0.29 &  0.00 \\
                   yoga &               stop sign & 0.29 &  0.00 \\
                dresser &           birthday cake & 0.29 &  0.00 \\
           fire hydrant &                 giraffe & 0.29 &  0.00 \\
           fire hydrant &                   zebra & 0.29 &  0.00 \\
          birthday cake &                  cannon & 0.29 &  0.00 \\
          birthday cake &                    face & 0.29 &  0.00 \\
          birthday cake &                scorpion & 0.29 &  0.00 \\
          birthday cake &                   angel & 0.29 &  0.00 \\
          birthday cake &                   tiger & 0.29 &  0.00 \\
          birthday cake &                    lion & 0.29 &  0.00 \\
                giraffe &            pickup truck & 0.29 &  0.00 \\
                giraffe &              police car & 0.29 &  0.00 \\
           pickup truck &                   zebra & 0.29 &  0.00 \\
                   rain &               stop sign & 0.29 &  0.00 \\
                 toilet &               stop sign & 0.29 &  0.00 \\
        washing machine &                  garden & 0.29 &  0.00 \\
              stop sign &                     eye & 0.29 &  0.00 \\
              stop sign &              strawberry & 0.29 &  0.00 \\
              stop sign &                   wheel & 0.29 &  0.00 \\
              stop sign &                   horse & 0.29 &  0.00 \\
              stop sign &                   angel & 0.29 &  0.00 \\
              stop sign &                   beard & 0.29 &  0.00 \\
                    van &           traffic light & 0.29 &  0.00 \\
          traffic light &                    duck & 0.29 &  0.00 \\
          traffic light &                     bat & 0.29 &  0.00 \\
          traffic light &                 compass & 0.29 &  0.00 \\
          traffic light &                    tree & 0.29 &  0.00 \\
          traffic light &                     bee & 0.29 &  0.00 \\
          traffic light &              camouflage & 0.29 &  0.00 \\
             police car &                   zebra & 0.29 &  0.00 \\
            alarm clock &                  garden & 0.29 &  0.00 \\
             sea turtle &                 tornado & 0.29 &  0.00 \\
              snowflake &             cruise ship & 0.28 &  0.00 \\
            cruise ship &                 giraffe & 0.28 &  0.00 \\
            cruise ship &                   zebra & 0.28 &  0.00 \\
                dolphin &            fire hydrant & 0.28 &  0.00 \\
                dolphin &            pickup truck & 0.28 &  0.00 \\
                dolphin &              police car & 0.28 &  0.00 \\
            string bean &                  pencil & 0.27 &  0.00 \\
           fire hydrant &                  garden & 0.27 &  0.00 \\
           pickup truck &                  garden & 0.27 &  0.00 \\
             police car &                  garden & 0.27 &  0.00 \\
                   line &               ice cream & 0.27 &  0.00 \\
               triangle &           flying saucer & 0.27 &  0.00 \\
               triangle &           birthday cake & 0.27 &  0.00 \\
                 square &           flying saucer & 0.27 &  0.00 \\
                hexagon &           traffic light & 0.27 &  0.00 \\
                   knee &           birthday cake & 0.27 &  0.00 \\
              golf club &                squiggle & 0.27 &  0.00 \\
              golf club &                postcard & 0.27 &  0.00 \\
              golf club &           traffic light & 0.27 &  0.00 \\
           hockey stick &                   ocean & 0.27 &  0.00 \\
                octagon &           traffic light & 0.27 &  0.00 \\
                  bench &           flying saucer & 0.27 &  0.00 \\
                  knife &           traffic light & 0.27 &  0.00 \\
                 finger &           birthday cake & 0.27 &  0.00 \\
                   tent &               ice cream & 0.27 &  0.00 \\
                  ocean &             wine bottle & 0.27 &  0.00 \\
                  ocean &            baseball bat & 0.27 &  0.00 \\
                  ocean &               moustache & 0.27 &  0.00 \\
                  ocean &              floor lamp & 0.27 &  0.00 \\
                  ocean &                 t-shirt & 0.27 &  0.00 \\
                  ocean &               ice cream & 0.27 &  0.00 \\
                  ocean &                 hot tub & 0.27 &  0.00 \\
                  ocean &          tennis racquet & 0.27 &  0.00 \\
                  ocean &              school bus & 0.27 &  0.00 \\
                  ocean &             soccer ball & 0.27 &  0.00 \\
                   door &           birthday cake & 0.27 &  0.00 \\
                  elbow &           birthday cake & 0.27 &  0.00 \\
                diamond &               stop sign & 0.27 &  0.00 \\
                  chair &           traffic light & 0.27 &  0.00 \\
                rainbow &           traffic light & 0.27 &  0.00 \\
                   fork &           birthday cake & 0.27 &  0.00 \\
                   fork &           traffic light & 0.27 &  0.00 \\
           diving board &                   river & 0.27 &  0.00 \\
           diving board &                    pond & 0.27 &  0.00 \\
               envelope &           birthday cake & 0.27 &  0.00 \\
                  river &             hockey puck & 0.27 &  0.00 \\
                  river &           picture frame & 0.27 &  0.00 \\
                  river &            sleeping bag & 0.27 &  0.00 \\
                  river &              coffee cup & 0.27 &  0.00 \\
                  river &               palm tree & 0.27 &  0.00 \\
                   star &           birthday cake & 0.27 &  0.00 \\
                 circle &           flying saucer & 0.27 &  0.00 \\
                    hat &               stop sign & 0.27 &  0.00 \\
              boomerang &           traffic light & 0.27 &  0.00 \\
                  bread &          roller coaster & 0.27 &  0.00 \\
                  bread &          remote control & 0.27 &  0.00 \\
                  bread &           traffic light & 0.27 &  0.00 \\
                 candle &               stop sign & 0.27 &  0.00 \\
                    ear &           traffic light & 0.27 &  0.00 \\
                  anvil &           birthday cake & 0.27 &  0.00 \\
                   foot &           birthday cake & 0.27 &  0.00 \\
                  crown &           birthday cake & 0.27 &  0.00 \\
                  tooth &           birthday cake & 0.27 &  0.00 \\
                 bridge &           flying saucer & 0.27 &  0.00 \\
                 bridge &           birthday cake & 0.27 &  0.00 \\
                feather &          roller coaster & 0.27 &  0.00 \\
                feather &          remote control & 0.27 &  0.00 \\
                feather &           traffic light & 0.27 &  0.00 \\
               dumbbell &           birthday cake & 0.27 &  0.00 \\
            hockey puck &                    pond & 0.27 &  0.00 \\
            cruise ship &                 dolphin & 0.27 &  0.00 \\
               umbrella &               stop sign & 0.27 &  0.00 \\
                   leaf &               stop sign & 0.27 &  0.00 \\
                  mouth &               ice cream & 0.27 &  0.00 \\
                  mouth &           traffic light & 0.27 &  0.00 \\
                   belt &           traffic light & 0.27 &  0.00 \\
                    toe &               ice cream & 0.27 &  0.00 \\
                    arm &               stop sign & 0.27 &  0.00 \\
              ice cream &                    pool & 0.27 &  0.00 \\
              ice cream &                   beach & 0.27 &  0.00 \\
              ice cream &                    sink & 0.27 &  0.00 \\
                   pond &           picture frame & 0.27 &  0.00 \\
                   pond &            sleeping bag & 0.27 &  0.00 \\
                   pond &              coffee cup & 0.27 &  0.00 \\
                   pond &               palm tree & 0.27 &  0.00 \\
                  shark &           birthday cake & 0.27 &  0.00 \\
          flying saucer &                    book & 0.27 &  0.00 \\
          flying saucer &                     map & 0.27 &  0.00 \\
                 castle &               stop sign & 0.27 &  0.00 \\
                 cooler &               stop sign & 0.27 &  0.00 \\
                 jacket &               stop sign & 0.27 &  0.00 \\
         roller coaster &                    yoga & 0.27 &  0.00 \\
                    mug &           birthday cake & 0.27 &  0.00 \\
                hot dog &                   cloud & 0.27 &  0.00 \\
               hospital &           traffic light & 0.27 &  0.00 \\
                   yoga &           traffic light & 0.27 &  0.00 \\
         remote control &                   cloud & 0.27 &  0.00 \\
                    sun &               stop sign & 0.27 &  0.00 \\
               computer &           birthday cake & 0.27 &  0.00 \\
                   hand &           birthday cake & 0.27 &  0.00 \\
          birthday cake &                   cloud & 0.27 &  0.00 \\
          birthday cake &                   whale & 0.27 &  0.00 \\
          birthday cake &                     eye & 0.27 &  0.00 \\
          birthday cake &                  parrot & 0.27 &  0.00 \\
          birthday cake &              calculator & 0.27 &  0.00 \\
          birthday cake &                  dragon & 0.27 &  0.00 \\
          birthday cake &                   sheep & 0.27 &  0.00 \\
          birthday cake &                   train & 0.27 &  0.00 \\
          birthday cake &                     fan & 0.27 &  0.00 \\
          birthday cake &              camouflage & 0.27 &  0.00 \\
                   rain &           traffic light & 0.27 &  0.00 \\
                 toilet &           traffic light & 0.27 &  0.00 \\
              stop sign &              basketball & 0.27 &  0.00 \\
              stop sign &                    crab & 0.27 &  0.00 \\
              stop sign &                 mermaid & 0.27 &  0.00 \\
          traffic light &                     eye & 0.27 &  0.00 \\
          traffic light &              strawberry & 0.27 &  0.00 \\
          traffic light &                   wheel & 0.27 &  0.00 \\
          traffic light &                   horse & 0.27 &  0.00 \\
          traffic light &                   angel & 0.27 &  0.00 \\
          traffic light &                   beard & 0.27 &  0.00 \\
            string bean &                  circle & 0.26 &  0.00 \\
            string bean &                squirrel & 0.26 &  0.00 \\
            string bean &                 raccoon & 0.26 &  0.00 \\
            string bean &                 tornado & 0.26 &  0.00 \\
            cruise ship &                  garden & 0.26 &  0.00 \\
             sea turtle &                  garden & 0.26 &  0.00 \\
                 stairs &           birthday cake & 0.25 &  0.00 \\
             skyscraper &           birthday cake & 0.25 &  0.00 \\
                 square &               ice cream & 0.25 &  0.00 \\
                hexagon &               golf club & 0.25 &  0.00 \\
               mountain &               ice cream & 0.25 &  0.00 \\
               mountain &           flying saucer & 0.25 &  0.00 \\
                 zigzag &           flying saucer & 0.25 &  0.00 \\
               keyboard &           birthday cake & 0.25 &  0.00 \\
              golf club &                 octagon & 0.25 &  0.00 \\
              golf club &                 rainbow & 0.25 &  0.00 \\
              golf club &                   river & 0.25 &  0.00 \\
              golf club &                   bread & 0.25 &  0.00 \\
              golf club &                 feather & 0.25 &  0.00 \\
              golf club &                    pond & 0.25 &  0.00 \\
              golf club &                    yoga & 0.25 &  0.00 \\
              golf club &                    rain & 0.25 &  0.00 \\
            string bean &              toothpaste & 0.25 &  0.00 \\
                 ladder &           flying saucer & 0.25 &  0.00 \\
           hockey stick &                   river & 0.25 &  0.00 \\
           hockey stick &                    pond & 0.25 &  0.00 \\
              lightning &           flying saucer & 0.25 &  0.00 \\
                  bench &           birthday cake & 0.25 &  0.00 \\
                   nose &           birthday cake & 0.25 &  0.00 \\
                   nail &           birthday cake & 0.25 &  0.00 \\
                  ocean &              paper clip & 0.25 &  0.00 \\
                  ocean &           flying saucer & 0.25 &  0.00 \\
                  ocean &              light bulb & 0.25 &  0.00 \\
                  ocean &        aircraft carrier & 0.25 &  0.00 \\
                  ocean &             garden hose & 0.25 &  0.00 \\
                 pillow &           birthday cake & 0.25 &  0.00 \\
                diamond &           traffic light & 0.25 &  0.00 \\
                 marker &               ice cream & 0.25 &  0.00 \\
                 marker &           flying saucer & 0.25 &  0.00 \\
                  chair &           birthday cake & 0.25 &  0.00 \\
                  table &           flying saucer & 0.25 &  0.00 \\
            wine bottle &                   river & 0.25 &  0.00 \\
            wine bottle &                    pond & 0.25 &  0.00 \\
           diving board &                   bread & 0.25 &  0.00 \\
           diving board &                 feather & 0.25 &  0.00 \\
           diving board &                   cloud & 0.25 &  0.00 \\
                  spoon &           flying saucer & 0.25 &  0.00 \\
                  spoon &           birthday cake & 0.25 &  0.00 \\
                   rake &           flying saucer & 0.25 &  0.00 \\
                   rake &           birthday cake & 0.25 &  0.00 \\
                  river &            baseball bat & 0.25 &  0.00 \\
                  river &               moustache & 0.25 &  0.00 \\
                  river &              floor lamp & 0.25 &  0.00 \\
                  river &                 t-shirt & 0.25 &  0.00 \\
                  river &               ice cream & 0.25 &  0.00 \\
                  river &                 hot tub & 0.25 &  0.00 \\
                  river &          tennis racquet & 0.25 &  0.00 \\
                  river &              school bus & 0.25 &  0.00 \\
                  river &             soccer ball & 0.25 &  0.00 \\
           baseball bat &                    pond & 0.25 &  0.00 \\
                 pencil &           flying saucer & 0.25 &  0.00 \\
                    hat &           traffic light & 0.25 &  0.00 \\
                 eraser &           birthday cake & 0.25 &  0.00 \\
              moustache &                    pond & 0.25 &  0.00 \\
                 shovel &           flying saucer & 0.25 &  0.00 \\
                  house &               ice cream & 0.25 &  0.00 \\
             floor lamp &                    pond & 0.25 &  0.00 \\
                  bread &             hockey puck & 0.25 &  0.00 \\
                  bread &           picture frame & 0.25 &  0.00 \\
                  bread &            sleeping bag & 0.25 &  0.00 \\
                  bread &              coffee cup & 0.25 &  0.00 \\
                  bread &               palm tree & 0.25 &  0.00 \\
                 candle &           traffic light & 0.25 &  0.00 \\
                   moon &           flying saucer & 0.25 &  0.00 \\
                   sock &           flying saucer & 0.25 &  0.00 \\
                    ear &           birthday cake & 0.25 &  0.00 \\
                t-shirt &                    pond & 0.25 &  0.00 \\
                   shoe &           birthday cake & 0.25 &  0.00 \\
                 church &           flying saucer & 0.25 &  0.00 \\
                  crown &           flying saucer & 0.25 &  0.00 \\
             toothbrush &           birthday cake & 0.25 &  0.00 \\
                 peanut &           birthday cake & 0.25 &  0.00 \\
                feather &             hockey puck & 0.25 &  0.00 \\
                feather &           picture frame & 0.25 &  0.00 \\
                feather &            sleeping bag & 0.25 &  0.00 \\
                feather &              coffee cup & 0.25 &  0.00 \\
                feather &               palm tree & 0.25 &  0.00 \\
                    bed &               ice cream & 0.25 &  0.00 \\
                sweater &               ice cream & 0.25 &  0.00 \\
                 hammer &               stop sign & 0.25 &  0.00 \\
            hockey puck &                   cloud & 0.25 &  0.00 \\
               umbrella &           traffic light & 0.25 &  0.00 \\
                   leaf &           traffic light & 0.25 &  0.00 \\
                   belt &               ice cream & 0.25 &  0.00 \\
                 bucket &           flying saucer & 0.25 &  0.00 \\
                    arm &           birthday cake & 0.25 &  0.00 \\
                    arm &           traffic light & 0.25 &  0.00 \\
              ice cream &                    pond & 0.25 &  0.00 \\
              ice cream &                   mouse & 0.25 &  0.00 \\
              ice cream &                 dresser & 0.25 &  0.00 \\
              ice cream &                  cannon & 0.25 &  0.00 \\
              ice cream &                    face & 0.25 &  0.00 \\
              ice cream &                scorpion & 0.25 &  0.00 \\
              ice cream &                   angel & 0.25 &  0.00 \\
              ice cream &                   tiger & 0.25 &  0.00 \\
              ice cream &                    lion & 0.25 &  0.00 \\
                   pond &                 hot tub & 0.25 &  0.00 \\
                   pond &          tennis racquet & 0.25 &  0.00 \\
                   pond &              school bus & 0.25 &  0.00 \\
                   pond &             soccer ball & 0.25 &  0.00 \\
                    cup &           flying saucer & 0.25 &  0.00 \\
          flying saucer &                     mug & 0.25 &  0.00 \\
          flying saucer &                    pool & 0.25 &  0.00 \\
          flying saucer &                passport & 0.25 &  0.00 \\
          flying saucer &               stop sign & 0.25 &  0.00 \\
          flying saucer &                    bush & 0.25 &  0.00 \\
          flying saucer &                  basket & 0.25 &  0.00 \\
          flying saucer &                    face & 0.25 &  0.00 \\
          flying saucer &                campfire & 0.25 &  0.00 \\
          flying saucer &                  flower & 0.25 &  0.00 \\
          flying saucer &                  garden & 0.25 &  0.00 \\
          flying saucer &                   train & 0.25 &  0.00 \\
          picture frame &                   cloud & 0.25 &  0.00 \\
             skateboard &           birthday cake & 0.25 &  0.00 \\
                 castle &           traffic light & 0.25 &  0.00 \\
                 cooler &           traffic light & 0.25 &  0.00 \\
           sleeping bag &                   cloud & 0.25 &  0.00 \\
                  purse &           birthday cake & 0.25 &  0.00 \\
                 carrot &               stop sign & 0.25 &  0.00 \\
                 jacket &           traffic light & 0.25 &  0.00 \\
         roller coaster &                 mermaid & 0.25 &  0.00 \\
                    key &           birthday cake & 0.25 &  0.00 \\
                 cactus &           birthday cake & 0.25 &  0.00 \\
         remote control &                   steak & 0.25 &  0.00 \\
         remote control &           birthday cake & 0.25 &  0.00 \\
         remote control &                    rain & 0.25 &  0.00 \\
         remote control &               hamburger & 0.25 &  0.00 \\
         remote control &                   pizza & 0.25 &  0.00 \\
                    sun &           birthday cake & 0.25 &  0.00 \\
                    sun &           traffic light & 0.25 &  0.00 \\
             lighthouse &           birthday cake & 0.25 &  0.00 \\
                toaster &           birthday cake & 0.25 &  0.00 \\
                   book &           birthday cake & 0.25 &  0.00 \\
          birthday cake &                  toilet & 0.25 &  0.00 \\
          birthday cake &              chandelier & 0.25 &  0.00 \\
          birthday cake &                     map & 0.25 &  0.00 \\
          birthday cake &                    bush & 0.25 &  0.00 \\
          birthday cake &                    tree & 0.25 &  0.00 \\
          birthday cake &                  basket & 0.25 &  0.00 \\
          birthday cake &                    bear & 0.25 &  0.00 \\
          birthday cake &                    frog & 0.25 &  0.00 \\
          birthday cake &                     pig & 0.25 &  0.00 \\
          birthday cake &                bracelet & 0.25 &  0.00 \\
          birthday cake &                  monkey & 0.25 &  0.00 \\
             coffee cup &                   cloud & 0.25 &  0.00 \\
                  cloud &               palm tree & 0.25 &  0.00 \\
              stop sign &                  cannon & 0.25 &  0.00 \\
              stop sign &                scissors & 0.25 &  0.00 \\
              stop sign &                elephant & 0.25 &  0.00 \\
              stop sign &                     cat & 0.25 &  0.00 \\
          traffic light &              basketball & 0.25 &  0.00 \\
          traffic light &                    crab & 0.25 &  0.00 \\
          traffic light &                 mermaid & 0.25 &  0.00 \\
               triangle &               ice cream & 0.24 &  0.00 \\
                    leg &           flying saucer & 0.24 &  0.00 \\
                   knee &               ice cream & 0.24 &  0.00 \\
              golf club &                 mermaid & 0.24 &  0.00 \\
            string bean &                    moon & 0.24 &  0.00 \\
            string bean &                   snake & 0.24 &  0.00 \\
                 ladder &           birthday cake & 0.24 &  0.00 \\
           hockey stick &                   bread & 0.24 &  0.00 \\
           hockey stick &                 feather & 0.24 &  0.00 \\
           hockey stick &                   cloud & 0.24 &  0.00 \\
              lightning &                 hot dog & 0.24 &  0.00 \\
              lightning &          remote control & 0.24 &  0.00 \\
              lightning &           birthday cake & 0.24 &  0.00 \\
                 finger &               ice cream & 0.24 &  0.00 \\
                 finger &           flying saucer & 0.24 &  0.00 \\
                   nail &           flying saucer & 0.24 &  0.00 \\
                  ocean &                     axe & 0.24 &  0.00 \\
                  ocean &              frying pan & 0.24 &  0.00 \\
                  ocean &         washing machine & 0.24 &  0.00 \\
                  ocean &             alarm clock & 0.24 &  0.00 \\
                  ocean &              sea turtle & 0.24 &  0.00 \\
                   door &               ice cream & 0.24 &  0.00 \\
                   door &               stop sign & 0.24 &  0.00 \\
                  elbow &               ice cream & 0.24 &  0.00 \\
                   fork &               ice cream & 0.24 &  0.00 \\
            wine bottle &                   bread & 0.24 &  0.00 \\
            wine bottle &                 feather & 0.24 &  0.00 \\
            wine bottle &                   cloud & 0.24 &  0.00 \\
           diving board &                   steak & 0.24 &  0.00 \\
           diving board &           birthday cake & 0.24 &  0.00 \\
           diving board &                    rain & 0.24 &  0.00 \\
           diving board &               hamburger & 0.24 &  0.00 \\
           diving board &                   pizza & 0.24 &  0.00 \\
               envelope &               ice cream & 0.24 &  0.00 \\
               envelope &           flying saucer & 0.24 &  0.00 \\
                  river &              paper clip & 0.24 &  0.00 \\
                  river &              light bulb & 0.24 &  0.00 \\
                  river &        aircraft carrier & 0.24 &  0.00 \\
                  river &             garden hose & 0.24 &  0.00 \\
                  river &          roller coaster & 0.24 &  0.00 \\
                   star &               ice cream & 0.24 &  0.00 \\
           baseball bat &                   bread & 0.24 &  0.00 \\
           baseball bat &                 feather & 0.24 &  0.00 \\
           baseball bat &                   cloud & 0.24 &  0.00 \\
                    hat &           birthday cake & 0.24 &  0.00 \\
               squiggle &           flying saucer & 0.24 &  0.00 \\
              moustache &                   bread & 0.24 &  0.00 \\
              moustache &                 feather & 0.24 &  0.00 \\
              moustache &                   cloud & 0.24 &  0.00 \\
                 crayon &           birthday cake & 0.24 &  0.00 \\
                 shovel &           birthday cake & 0.24 &  0.00 \\
                  house &           flying saucer & 0.24 &  0.00 \\
             floor lamp &                   bread & 0.24 &  0.00 \\
             floor lamp &                 feather & 0.24 &  0.00 \\
             floor lamp &                   cloud & 0.24 &  0.00 \\
                  bread &                 t-shirt & 0.24 &  0.00 \\
                  bread &                 hot tub & 0.24 &  0.00 \\
                  bread &          tennis racquet & 0.24 &  0.00 \\
                  bread &              school bus & 0.24 &  0.00 \\
                  bread &             soccer ball & 0.24 &  0.00 \\
             paper clip &                    pond & 0.24 &  0.00 \\
                mailbox &           birthday cake & 0.24 &  0.00 \\
                t-shirt &                 feather & 0.24 &  0.00 \\
                t-shirt &                   cloud & 0.24 &  0.00 \\
                  anvil &               ice cream & 0.24 &  0.00 \\
               postcard &           flying saucer & 0.24 &  0.00 \\
                   foot &               ice cream & 0.24 &  0.00 \\
                   foot &           flying saucer & 0.24 &  0.00 \\
                 church &           birthday cake & 0.24 &  0.00 \\
                  crown &               ice cream & 0.24 &  0.00 \\
                  tooth &               ice cream & 0.24 &  0.00 \\
                  tooth &           flying saucer & 0.24 &  0.00 \\
                 bridge &               ice cream & 0.24 &  0.00 \\
                  fence &           birthday cake & 0.24 &  0.00 \\
                feather &                 hot tub & 0.24 &  0.00 \\
                feather &          tennis racquet & 0.24 &  0.00 \\
                feather &              school bus & 0.24 &  0.00 \\
                feather &             soccer ball & 0.24 &  0.00 \\
                  drill &           flying saucer & 0.24 &  0.00 \\
                  drill &           birthday cake & 0.24 &  0.00 \\
               dumbbell &               ice cream & 0.24 &  0.00 \\
                 hammer &           birthday cake & 0.24 &  0.00 \\
                 hammer &           traffic light & 0.24 &  0.00 \\
                bandage &           birthday cake & 0.24 &  0.00 \\
            hockey puck &                   steak & 0.24 &  0.00 \\
            hockey puck &           birthday cake & 0.24 &  0.00 \\
            hockey puck &                    rain & 0.24 &  0.00 \\
            hockey puck &               hamburger & 0.24 &  0.00 \\
            hockey puck &                   pizza & 0.24 &  0.00 \\
              megaphone &           birthday cake & 0.24 &  0.00 \\
                  broom &           birthday cake & 0.24 &  0.00 \\
                 bucket &           birthday cake & 0.24 &  0.00 \\
                bathtub &           birthday cake & 0.24 &  0.00 \\
              ice cream &                   shark & 0.24 &  0.00 \\
              ice cream &                     mug & 0.24 &  0.00 \\
              ice cream &                computer & 0.24 &  0.00 \\
              ice cream &                    hand & 0.24 &  0.00 \\
              ice cream &                   cloud & 0.24 &  0.00 \\
              ice cream &                   whale & 0.24 &  0.00 \\
              ice cream &                     eye & 0.24 &  0.00 \\
              ice cream &                  parrot & 0.24 &  0.00 \\
              ice cream &              calculator & 0.24 &  0.00 \\
              ice cream &                  dragon & 0.24 &  0.00 \\
              ice cream &                   sheep & 0.24 &  0.00 \\
              ice cream &                   train & 0.24 &  0.00 \\
              ice cream &                     fan & 0.24 &  0.00 \\
              ice cream &              camouflage & 0.24 &  0.00 \\
                   pond &              light bulb & 0.24 &  0.00 \\
                   pond &        aircraft carrier & 0.24 &  0.00 \\
                   pond &             garden hose & 0.24 &  0.00 \\
                   pond &          roller coaster & 0.24 &  0.00 \\
                   barn &           flying saucer & 0.24 &  0.00 \\
                   barn &           birthday cake & 0.24 &  0.00 \\
          flying saucer &                     saw & 0.24 &  0.00 \\
          flying saucer &                   purse & 0.24 &  0.00 \\
          flying saucer &          roller coaster & 0.24 &  0.00 \\
          flying saucer &                   piano & 0.24 &  0.00 \\
          flying saucer &                    bird & 0.24 &  0.00 \\
          flying saucer &                     van & 0.24 &  0.00 \\
          flying saucer &           traffic light & 0.24 &  0.00 \\
          flying saucer &                    duck & 0.24 &  0.00 \\
          flying saucer &                     bat & 0.24 &  0.00 \\
          flying saucer &                    tree & 0.24 &  0.00 \\
          flying saucer &                     bee & 0.24 &  0.00 \\
          flying saucer &              camouflage & 0.24 &  0.00 \\
          picture frame &                   steak & 0.24 &  0.00 \\
          picture frame &           birthday cake & 0.24 &  0.00 \\
          picture frame &                    rain & 0.24 &  0.00 \\
          picture frame &               hamburger & 0.24 &  0.00 \\
          picture frame &                   pizza & 0.24 &  0.00 \\
                 helmet &           birthday cake & 0.24 &  0.00 \\
                 castle &           birthday cake & 0.24 &  0.00 \\
           sleeping bag &                   steak & 0.24 &  0.00 \\
           sleeping bag &           birthday cake & 0.24 &  0.00 \\
           sleeping bag &                    rain & 0.24 &  0.00 \\
           sleeping bag &               hamburger & 0.24 &  0.00 \\
           sleeping bag &                   pizza & 0.24 &  0.00 \\
                 carrot &           traffic light & 0.24 &  0.00 \\
            spreadsheet &          roller coaster & 0.24 &  0.00 \\
               necklace &           birthday cake & 0.24 &  0.00 \\
                  mouse &               stop sign & 0.24 &  0.00 \\
                 camera &           birthday cake & 0.24 &  0.00 \\
                   harp &           birthday cake & 0.24 &  0.00 \\
               hospital &           birthday cake & 0.24 &  0.00 \\
         remote control &                   donut & 0.24 &  0.00 \\
         remote control &                sandwich & 0.24 &  0.00 \\
         remote control &                 tornado & 0.24 &  0.00 \\
              bottlecap &           birthday cake & 0.24 &  0.00 \\
                  steak &              coffee cup & 0.24 &  0.00 \\
                  steak &               palm tree & 0.24 &  0.00 \\
          birthday cake &               parachute & 0.24 &  0.00 \\
          birthday cake &              coffee cup & 0.24 &  0.00 \\
          birthday cake &                 snorkel & 0.24 &  0.00 \\
          birthday cake &               palm tree & 0.24 &  0.00 \\
          birthday cake &                   radio & 0.24 &  0.00 \\
          birthday cake &               telephone & 0.24 &  0.00 \\
          birthday cake &                  spider & 0.24 &  0.00 \\
          birthday cake &              paintbrush & 0.24 &  0.00 \\
          birthday cake &                backpack & 0.24 &  0.00 \\
          birthday cake &                  stereo & 0.24 &  0.00 \\
          birthday cake &                   wheel & 0.24 &  0.00 \\
          birthday cake &                   horse & 0.24 &  0.00 \\
          birthday cake &                     bus & 0.24 &  0.00 \\
          birthday cake &                  flower & 0.24 &  0.00 \\
          birthday cake &                  garden & 0.24 &  0.00 \\
          birthday cake &                   stove & 0.24 &  0.00 \\
          birthday cake &                     cow & 0.24 &  0.00 \\
                   rain &              coffee cup & 0.24 &  0.00 \\
                   rain &               palm tree & 0.24 &  0.00 \\
               baseball &               stop sign & 0.24 &  0.00 \\
             coffee cup &               hamburger & 0.24 &  0.00 \\
             coffee cup &                   pizza & 0.24 &  0.00 \\
                  cloud &                 hot tub & 0.24 &  0.00 \\
                  cloud &          tennis racquet & 0.24 &  0.00 \\
                  cloud &              school bus & 0.24 &  0.00 \\
                  cloud &             soccer ball & 0.24 &  0.00 \\
              palm tree &               hamburger & 0.24 &  0.00 \\
              palm tree &                   pizza & 0.24 &  0.00 \\
              stop sign &               butterfly & 0.24 &  0.00 \\
              stop sign &                  dragon & 0.24 &  0.00 \\
              stop sign &                  rabbit & 0.24 &  0.00 \\
              stop sign &                squirrel & 0.24 &  0.00 \\
              stop sign &                 raccoon & 0.24 &  0.00 \\
                 cannon &           traffic light & 0.24 &  0.00 \\
               scissors &           traffic light & 0.24 &  0.00 \\
          traffic light &                elephant & 0.24 &  0.00 \\
          traffic light &                     cat & 0.24 &  0.00 \\
                   line &             string bean & 0.22 &  0.00 \\
                 stairs &               ice cream & 0.22 &  0.00 \\
             skyscraper &               ice cream & 0.22 &  0.00 \\
                hexagon &           flying saucer & 0.22 &  0.00 \\
               keyboard &               ice cream & 0.22 &  0.00 \\
              golf club &           flying saucer & 0.22 &  0.00 \\
              golf club &             spreadsheet & 0.22 &  0.00 \\
              golf club &                   steak & 0.22 &  0.00 \\
              golf club &           birthday cake & 0.22 &  0.00 \\
              golf club &               hamburger & 0.22 &  0.00 \\
              golf club &                   pizza & 0.22 &  0.00 \\
            string bean &                    tent & 0.22 &  0.00 \\
            string bean &                   ocean & 0.22 &  0.00 \\
            string bean &                   mouth & 0.22 &  0.00 \\
            string bean &                     toe & 0.22 &  0.00 \\
            string bean &                    pool & 0.22 &  0.00 \\
            string bean &                   beach & 0.22 &  0.00 \\
            string bean &                    sink & 0.22 &  0.00 \\
           hockey stick &                   steak & 0.22 &  0.00 \\
           hockey stick &           birthday cake & 0.22 &  0.00 \\
           hockey stick &                    rain & 0.22 &  0.00 \\
           hockey stick &               hamburger & 0.22 &  0.00 \\
           hockey stick &                   pizza & 0.22 &  0.00 \\
                octagon &           flying saucer & 0.22 &  0.00 \\
              lightning &            diving board & 0.22 &  0.00 \\
              lightning &             hockey puck & 0.22 &  0.00 \\
              lightning &           picture frame & 0.22 &  0.00 \\
              lightning &            sleeping bag & 0.22 &  0.00 \\
              lightning &              coffee cup & 0.22 &  0.00 \\
              lightning &               palm tree & 0.22 &  0.00 \\
                  bench &               ice cream & 0.22 &  0.00 \\
                   nose &               ice cream & 0.22 &  0.00 \\
                  knife &           flying saucer & 0.22 &  0.00 \\
                  knife &           birthday cake & 0.22 &  0.00 \\
                   nail &               ice cream & 0.22 &  0.00 \\
                  ocean &            fire hydrant & 0.22 &  0.00 \\
                  ocean &            pickup truck & 0.22 &  0.00 \\
                  ocean &              police car & 0.22 &  0.00 \\
                   door &           traffic light & 0.22 &  0.00 \\
               lipstick &           birthday cake & 0.22 &  0.00 \\
                 pillow &               ice cream & 0.22 &  0.00 \\
            streetlight &           birthday cake & 0.22 &  0.00 \\
               suitcase &           birthday cake & 0.22 &  0.00 \\
                  chair &               ice cream & 0.22 &  0.00 \\
                  chair &           flying saucer & 0.22 &  0.00 \\
                   fork &           flying saucer & 0.22 &  0.00 \\
            wine bottle &                   steak & 0.22 &  0.00 \\
            wine bottle &           birthday cake & 0.22 &  0.00 \\
            wine bottle &                    rain & 0.22 &  0.00 \\
            wine bottle &               hamburger & 0.22 &  0.00 \\
            wine bottle &                   pizza & 0.22 &  0.00 \\
           diving board &                   donut & 0.22 &  0.00 \\
           diving board &                sandwich & 0.22 &  0.00 \\
           diving board &                 tornado & 0.22 &  0.00 \\
                  spoon &               ice cream & 0.22 &  0.00 \\
                   rake &               ice cream & 0.22 &  0.00 \\
              underwear &           birthday cake & 0.22 &  0.00 \\
                    axe &                   river & 0.22 &  0.00 \\
                    axe &                    pond & 0.22 &  0.00 \\
                  river &              frying pan & 0.22 &  0.00 \\
                  river &         washing machine & 0.22 &  0.00 \\
                  river &             alarm clock & 0.22 &  0.00 \\
                  river &              sea turtle & 0.22 &  0.00 \\
               popsicle &          remote control & 0.22 &  0.00 \\
           baseball bat &                   steak & 0.22 &  0.00 \\
           baseball bat &           birthday cake & 0.22 &  0.00 \\
           baseball bat &                    rain & 0.22 &  0.00 \\
           baseball bat &               hamburger & 0.22 &  0.00 \\
           baseball bat &                   pizza & 0.22 &  0.00 \\
                 eraser &               ice cream & 0.22 &  0.00 \\
              moustache &                   steak & 0.22 &  0.00 \\
              moustache &           birthday cake & 0.22 &  0.00 \\
              moustache &                    rain & 0.22 &  0.00 \\
              moustache &               hamburger & 0.22 &  0.00 \\
              moustache &                   pizza & 0.22 &  0.00 \\
              boomerang &           flying saucer & 0.22 &  0.00 \\
                 shorts &           birthday cake & 0.22 &  0.00 \\
             floor lamp &                   steak & 0.22 &  0.00 \\
             floor lamp &           birthday cake & 0.22 &  0.00 \\
             floor lamp &                    rain & 0.22 &  0.00 \\
             floor lamp &               hamburger & 0.22 &  0.00 \\
             floor lamp &                   pizza & 0.22 &  0.00 \\
                  sword &           birthday cake & 0.22 &  0.00 \\
                  bread &              paper clip & 0.22 &  0.00 \\
                  bread &           flying saucer & 0.22 &  0.00 \\
                  bread &              light bulb & 0.22 &  0.00 \\
                  bread &        aircraft carrier & 0.22 &  0.00 \\
                  bread &             garden hose & 0.22 &  0.00 \\
            screwdriver &               stop sign & 0.22 &  0.00 \\
                 candle &           birthday cake & 0.22 &  0.00 \\
             paper clip &                 feather & 0.22 &  0.00 \\
             paper clip &                   cloud & 0.22 &  0.00 \\
                   sock &           birthday cake & 0.22 &  0.00 \\
                    ear &               ice cream & 0.22 &  0.00 \\
                syringe &           birthday cake & 0.22 &  0.00 \\
                t-shirt &                   steak & 0.22 &  0.00 \\
                t-shirt &           birthday cake & 0.22 &  0.00 \\
                t-shirt &                    rain & 0.22 &  0.00 \\
                t-shirt &               hamburger & 0.22 &  0.00 \\
                t-shirt &                   pizza & 0.22 &  0.00 \\
                   shoe &               ice cream & 0.22 &  0.00 \\
             toothpaste &               stop sign & 0.22 &  0.00 \\
             toothbrush &               ice cream & 0.22 &  0.00 \\
                 peanut &               ice cream & 0.22 &  0.00 \\
                feather &           flying saucer & 0.22 &  0.00 \\
                feather &              light bulb & 0.22 &  0.00 \\
                feather &        aircraft carrier & 0.22 &  0.00 \\
                feather &             garden hose & 0.22 &  0.00 \\
               lollipop &          remote control & 0.22 &  0.00 \\
                   vase &           birthday cake & 0.22 &  0.00 \\
             frying pan &                    pond & 0.22 &  0.00 \\
            hockey puck &                   donut & 0.22 &  0.00 \\
            hockey puck &                sandwich & 0.22 &  0.00 \\
            hockey puck &                 tornado & 0.22 &  0.00 \\
               umbrella &           birthday cake & 0.22 &  0.00 \\
                  mouth &           flying saucer & 0.22 &  0.00 \\
                   belt &           flying saucer & 0.22 &  0.00 \\
                    arm &               ice cream & 0.22 &  0.00 \\
             dishwasher &           birthday cake & 0.22 &  0.00 \\
              ice cream &              skateboard & 0.22 &  0.00 \\
              ice cream &                   purse & 0.22 &  0.00 \\
              ice cream &                     key & 0.22 &  0.00 \\
              ice cream &                  cactus & 0.22 &  0.00 \\
              ice cream &          remote control & 0.22 &  0.00 \\
              ice cream &                     sun & 0.22 &  0.00 \\
              ice cream &              lighthouse & 0.22 &  0.00 \\
              ice cream &                 toaster & 0.22 &  0.00 \\
              ice cream &                    book & 0.22 &  0.00 \\
              ice cream &                  toilet & 0.22 &  0.00 \\
              ice cream &              chandelier & 0.22 &  0.00 \\
              ice cream &                     map & 0.22 &  0.00 \\
              ice cream &                    bush & 0.22 &  0.00 \\
              ice cream &                    tree & 0.22 &  0.00 \\
              ice cream &                  basket & 0.22 &  0.00 \\
              ice cream &                    bear & 0.22 &  0.00 \\
              ice cream &                    frog & 0.22 &  0.00 \\
              ice cream &                     pig & 0.22 &  0.00 \\
              ice cream &                bracelet & 0.22 &  0.00 \\
              ice cream &                  monkey & 0.22 &  0.00 \\
                   pond &         washing machine & 0.22 &  0.00 \\
                   pond &             alarm clock & 0.22 &  0.00 \\
                   pond &              sea turtle & 0.22 &  0.00 \\
          flying saucer &                hospital & 0.22 &  0.00 \\
          flying saucer &                    yoga & 0.22 &  0.00 \\
          flying saucer &                    rain & 0.22 &  0.00 \\
          flying saucer &                  toilet & 0.22 &  0.00 \\
          flying saucer &              strawberry & 0.22 &  0.00 \\
          flying saucer &                   wheel & 0.22 &  0.00 \\
          flying saucer &                   horse & 0.22 &  0.00 \\
          flying saucer &                  cookie & 0.22 &  0.00 \\
          flying saucer &                   beard & 0.22 &  0.00 \\
          picture frame &                   donut & 0.22 &  0.00 \\
          picture frame &                sandwich & 0.22 &  0.00 \\
          picture frame &                 tornado & 0.22 &  0.00 \\
                 pliers &           birthday cake & 0.22 &  0.00 \\
                    saw &           birthday cake & 0.22 &  0.00 \\
             eyeglasses &           birthday cake & 0.22 &  0.00 \\
              microwave &           birthday cake & 0.22 &  0.00 \\
             light bulb &                   cloud & 0.22 &  0.00 \\
           sleeping bag &                   donut & 0.22 &  0.00 \\
           sleeping bag &                sandwich & 0.22 &  0.00 \\
           sleeping bag &                 tornado & 0.22 &  0.00 \\
       aircraft carrier &                   cloud & 0.22 &  0.00 \\
            garden hose &                   cloud & 0.22 &  0.00 \\
             television &           birthday cake & 0.22 &  0.00 \\
                hot dog &                   skull & 0.22 &  0.00 \\
                  mouse &           traffic light & 0.22 &  0.00 \\
            stethoscope &           birthday cake & 0.22 &  0.00 \\
                  piano &           birthday cake & 0.22 &  0.00 \\
                   swan &           birthday cake & 0.22 &  0.00 \\
         remote control &                   skull & 0.22 &  0.00 \\
                  steak &                 hot tub & 0.22 &  0.00 \\
                  steak &          tennis racquet & 0.22 &  0.00 \\
                  steak &              school bus & 0.22 &  0.00 \\
                  steak &             soccer ball & 0.22 &  0.00 \\
          birthday cake &                   couch & 0.22 &  0.00 \\
          birthday cake &                baseball & 0.22 &  0.00 \\
          birthday cake &                  teapot & 0.22 &  0.00 \\
          birthday cake &                 snowman & 0.22 &  0.00 \\
          birthday cake &                 lantern & 0.22 &  0.00 \\
          birthday cake &                     bat & 0.22 &  0.00 \\
          birthday cake &                 compass & 0.22 &  0.00 \\
          birthday cake &                 hot tub & 0.22 &  0.00 \\
          birthday cake &              basketball & 0.22 &  0.00 \\
          birthday cake &          tennis racquet & 0.22 &  0.00 \\
          birthday cake &                     car & 0.22 &  0.00 \\
          birthday cake &                mosquito & 0.22 &  0.00 \\
          birthday cake &                  guitar & 0.22 &  0.00 \\
          birthday cake &                     ant & 0.22 &  0.00 \\
          birthday cake &              binoculars & 0.22 &  0.00 \\
          birthday cake &               fireplace & 0.22 &  0.00 \\
          birthday cake &                 bicycle & 0.22 &  0.00 \\
          birthday cake &               butterfly & 0.22 &  0.00 \\
          birthday cake &                   skull & 0.22 &  0.00 \\
          birthday cake &              school bus & 0.22 &  0.00 \\
          birthday cake &                     bee & 0.22 &  0.00 \\
          birthday cake &                     owl & 0.22 &  0.00 \\
          birthday cake &             soccer ball & 0.22 &  0.00 \\
                   rain &                 hot tub & 0.22 &  0.00 \\
                   rain &          tennis racquet & 0.22 &  0.00 \\
                   rain &              school bus & 0.22 &  0.00 \\
                   rain &             soccer ball & 0.22 &  0.00 \\
               baseball &           traffic light & 0.22 &  0.00 \\
             coffee cup &                   donut & 0.22 &  0.00 \\
             coffee cup &                sandwich & 0.22 &  0.00 \\
             coffee cup &                 tornado & 0.22 &  0.00 \\
                  donut &               palm tree & 0.22 &  0.00 \\
              palm tree &                sandwich & 0.22 &  0.00 \\
          traffic light &               butterfly & 0.22 &  0.00 \\
          traffic light &                  dragon & 0.22 &  0.00 \\
          traffic light &                  rabbit & 0.22 &  0.00 \\
          traffic light &                squirrel & 0.22 &  0.00 \\
          traffic light &                 raccoon & 0.22 &  0.00 \\
              hamburger &                 hot tub & 0.22 &  0.00 \\
              hamburger &          tennis racquet & 0.22 &  0.00 \\
              hamburger &              school bus & 0.22 &  0.00 \\
              hamburger &             soccer ball & 0.22 &  0.00 \\
                hot tub &                   pizza & 0.22 &  0.00 \\
         tennis racquet &                   pizza & 0.22 &  0.00 \\
             school bus &                   pizza & 0.22 &  0.00 \\
                  pizza &             soccer ball & 0.22 &  0.00 \\
                 square &             string bean & 0.21 &  0.00 \\
               mountain &             string bean & 0.21 &  0.00 \\
              golf club &                   donut & 0.21 &  0.00 \\
              golf club &                sandwich & 0.21 &  0.00 \\
              golf club &                 tornado & 0.21 &  0.00 \\
            string bean &                  marker & 0.21 &  0.00 \\
            string bean &                   river & 0.21 &  0.00 \\
            string bean &                   house & 0.21 &  0.00 \\
            string bean &                     bed & 0.21 &  0.00 \\
            string bean &                 sweater & 0.21 &  0.00 \\
            string bean &                    belt & 0.21 &  0.00 \\
            string bean &                    pond & 0.21 &  0.00 \\
            string bean &                   mouse & 0.21 &  0.00 \\
            string bean &                 dresser & 0.21 &  0.00 \\
            string bean &                  cannon & 0.21 &  0.00 \\
            string bean &                    face & 0.21 &  0.00 \\
            string bean &                scorpion & 0.21 &  0.00 \\
            string bean &                   angel & 0.21 &  0.00 \\
            string bean &                   tiger & 0.21 &  0.00 \\
            string bean &                    lion & 0.21 &  0.00 \\
                 ladder &               ice cream & 0.21 &  0.00 \\
           hockey stick &               lightning & 0.21 &  0.00 \\
           hockey stick &                   donut & 0.21 &  0.00 \\
           hockey stick &                sandwich & 0.21 &  0.00 \\
           hockey stick &                 tornado & 0.21 &  0.00 \\
              lightning &             wine bottle & 0.21 &  0.00 \\
              lightning &            baseball bat & 0.21 &  0.00 \\
              lightning &               moustache & 0.21 &  0.00 \\
              lightning &              floor lamp & 0.21 &  0.00 \\
              lightning &                 t-shirt & 0.21 &  0.00 \\
              lightning &               ice cream & 0.21 &  0.00 \\
              lightning &                 hot tub & 0.21 &  0.00 \\
              lightning &          tennis racquet & 0.21 &  0.00 \\
              lightning &              school bus & 0.21 &  0.00 \\
              lightning &             soccer ball & 0.21 &  0.00 \\
                  ocean &             cruise ship & 0.21 &  0.00 \\
                diamond &           flying saucer & 0.21 &  0.00 \\
            wine bottle &                   donut & 0.21 &  0.00 \\
            wine bottle &                sandwich & 0.21 &  0.00 \\
            wine bottle &                 tornado & 0.21 &  0.00 \\
           diving board &                popsicle & 0.21 &  0.00 \\
           diving board &                lollipop & 0.21 &  0.00 \\
           diving board &               ice cream & 0.21 &  0.00 \\
           diving board &                   skull & 0.21 &  0.00 \\
                    axe &                   bread & 0.21 &  0.00 \\
                    axe &                 feather & 0.21 &  0.00 \\
                    axe &                   cloud & 0.21 &  0.00 \\
                  river &            fire hydrant & 0.21 &  0.00 \\
                  river &            pickup truck & 0.21 &  0.00 \\
                  river &              police car & 0.21 &  0.00 \\
               popsicle &             hockey puck & 0.21 &  0.00 \\
               popsicle &           picture frame & 0.21 &  0.00 \\
               popsicle &            sleeping bag & 0.21 &  0.00 \\
               popsicle &              coffee cup & 0.21 &  0.00 \\
               popsicle &               palm tree & 0.21 &  0.00 \\
           baseball bat &                   donut & 0.21 &  0.00 \\
           baseball bat &                sandwich & 0.21 &  0.00 \\
           baseball bat &                 tornado & 0.21 &  0.00 \\
                  pants &           birthday cake & 0.21 &  0.00 \\
                    hat &               ice cream & 0.21 &  0.00 \\
                    hat &           flying saucer & 0.21 &  0.00 \\
              moustache &                   donut & 0.21 &  0.00 \\
              moustache &                sandwich & 0.21 &  0.00 \\
              moustache &                 tornado & 0.21 &  0.00 \\
                 crayon &               ice cream & 0.21 &  0.00 \\
                 shovel &               ice cream & 0.21 &  0.00 \\
              boomerang &           birthday cake & 0.21 &  0.00 \\
             floor lamp &                   donut & 0.21 &  0.00 \\
             floor lamp &                sandwich & 0.21 &  0.00 \\
             floor lamp &                 tornado & 0.21 &  0.00 \\
                  bread &              frying pan & 0.21 &  0.00 \\
                  bread &         washing machine & 0.21 &  0.00 \\
                  bread &             alarm clock & 0.21 &  0.00 \\
                  bread &              sea turtle & 0.21 &  0.00 \\
            screwdriver &           traffic light & 0.21 &  0.00 \\
                 candle &           flying saucer & 0.21 &  0.00 \\
             paper clip &                   steak & 0.21 &  0.00 \\
             paper clip &           birthday cake & 0.21 &  0.00 \\
             paper clip &                    rain & 0.21 &  0.00 \\
             paper clip &               hamburger & 0.21 &  0.00 \\
             paper clip &                   pizza & 0.21 &  0.00 \\
                mailbox &               ice cream & 0.21 &  0.00 \\
                t-shirt &                   donut & 0.21 &  0.00 \\
                t-shirt &                sandwich & 0.21 &  0.00 \\
                t-shirt &                 tornado & 0.21 &  0.00 \\
             toothpaste &          roller coaster & 0.21 &  0.00 \\
             toothpaste &          remote control & 0.21 &  0.00 \\
             toothpaste &           traffic light & 0.21 &  0.00 \\
                 church &               ice cream & 0.21 &  0.00 \\
                   jail &           birthday cake & 0.21 &  0.00 \\
                  fence &               ice cream & 0.21 &  0.00 \\
                feather &              frying pan & 0.21 &  0.00 \\
                feather &         washing machine & 0.21 &  0.00 \\
                feather &             alarm clock & 0.21 &  0.00 \\
                feather &              sea turtle & 0.21 &  0.00 \\
               lollipop &             hockey puck & 0.21 &  0.00 \\
               lollipop &           picture frame & 0.21 &  0.00 \\
               lollipop &            sleeping bag & 0.21 &  0.00 \\
               lollipop &              coffee cup & 0.21 &  0.00 \\
               lollipop &               palm tree & 0.21 &  0.00 \\
                  drill &               ice cream & 0.21 &  0.00 \\
                 hammer &               ice cream & 0.21 &  0.00 \\
             frying pan &                   cloud & 0.21 &  0.00 \\
                bandage &               ice cream & 0.21 &  0.00 \\
            hockey puck &               ice cream & 0.21 &  0.00 \\
            hockey puck &                   skull & 0.21 &  0.00 \\
                 bowtie &           birthday cake & 0.21 &  0.00 \\
               umbrella &           flying saucer & 0.21 &  0.00 \\
                   leaf &           flying saucer & 0.21 &  0.00 \\
              megaphone &               ice cream & 0.21 &  0.00 \\
                  broom &               ice cream & 0.21 &  0.00 \\
                 bucket &               ice cream & 0.21 &  0.00 \\
                    arm &           flying saucer & 0.21 &  0.00 \\
                bathtub &               ice cream & 0.21 &  0.00 \\
              ice cream &                    barn & 0.21 &  0.00 \\
              ice cream &           picture frame & 0.21 &  0.00 \\
              ice cream &                  helmet & 0.21 &  0.00 \\
              ice cream &                  castle & 0.21 &  0.00 \\
              ice cream &            sleeping bag & 0.21 &  0.00 \\
              ice cream &                necklace & 0.21 &  0.00 \\
              ice cream &                  camera & 0.21 &  0.00 \\
              ice cream &                    harp & 0.21 &  0.00 \\
              ice cream &                hospital & 0.21 &  0.00 \\
              ice cream &               bottlecap & 0.21 &  0.00 \\
              ice cream &               parachute & 0.21 &  0.00 \\
              ice cream &              coffee cup & 0.21 &  0.00 \\
              ice cream &                 snorkel & 0.21 &  0.00 \\
              ice cream &               palm tree & 0.21 &  0.00 \\
              ice cream &                   radio & 0.21 &  0.00 \\
              ice cream &               telephone & 0.21 &  0.00 \\
              ice cream &                  spider & 0.21 &  0.00 \\
              ice cream &              paintbrush & 0.21 &  0.00 \\
              ice cream &                backpack & 0.21 &  0.00 \\
              ice cream &                  stereo & 0.21 &  0.00 \\
              ice cream &                   wheel & 0.21 &  0.00 \\
              ice cream &                   horse & 0.21 &  0.00 \\
              ice cream &                     bus & 0.21 &  0.00 \\
              ice cream &                  flower & 0.21 &  0.00 \\
              ice cream &                  garden & 0.21 &  0.00 \\
              ice cream &                   stove & 0.21 &  0.00 \\
              ice cream &                     cow & 0.21 &  0.00 \\
                   pond &            fire hydrant & 0.21 &  0.00 \\
                   pond &            pickup truck & 0.21 &  0.00 \\
                   pond &              police car & 0.21 &  0.00 \\
          flying saucer &                  castle & 0.21 &  0.00 \\
          flying saucer &                  cooler & 0.21 &  0.00 \\
          flying saucer &                  jacket & 0.21 &  0.00 \\
          flying saucer &                     sun & 0.21 &  0.00 \\
          flying saucer &              basketball & 0.21 &  0.00 \\
          flying saucer &                    crab & 0.21 &  0.00 \\
             flashlight &           birthday cake & 0.21 &  0.00 \\
          picture frame &                   skull & 0.21 &  0.00 \\
                trumpet &           birthday cake & 0.21 &  0.00 \\
             light bulb &                   steak & 0.21 &  0.00 \\
             light bulb &           birthday cake & 0.21 &  0.00 \\
             light bulb &                    rain & 0.21 &  0.00 \\
             light bulb &               hamburger & 0.21 &  0.00 \\
             light bulb &                   pizza & 0.21 &  0.00 \\
           sleeping bag &                   skull & 0.21 &  0.00 \\
       aircraft carrier &                   steak & 0.21 &  0.00 \\
       aircraft carrier &           birthday cake & 0.21 &  0.00 \\
       aircraft carrier &                    rain & 0.21 &  0.00 \\
       aircraft carrier &               hamburger & 0.21 &  0.00 \\
       aircraft carrier &                   pizza & 0.21 &  0.00 \\
            garden hose &                   steak & 0.21 &  0.00 \\
            garden hose &           birthday cake & 0.21 &  0.00 \\
            garden hose &                    rain & 0.21 &  0.00 \\
            garden hose &               hamburger & 0.21 &  0.00 \\
            garden hose &                   pizza & 0.21 &  0.00 \\
         roller coaster &                   steak & 0.21 &  0.00 \\
         roller coaster &           birthday cake & 0.21 &  0.00 \\
         roller coaster &               hamburger & 0.21 &  0.00 \\
         roller coaster &                   pizza & 0.21 &  0.00 \\
                hot dog &               hurricane & 0.21 &  0.00 \\
                  clock &           birthday cake & 0.21 &  0.00 \\
               flamingo &           birthday cake & 0.21 &  0.00 \\
         remote control &               hurricane & 0.21 &  0.00 \\
              crocodile &           birthday cake & 0.21 &  0.00 \\
               trombone &           birthday cake & 0.21 &  0.00 \\
          birthday cake &              microphone & 0.21 &  0.00 \\
          birthday cake &                  violin & 0.21 &  0.00 \\
          birthday cake &                windmill & 0.21 &  0.00 \\
          birthday cake &                scissors & 0.21 &  0.00 \\
          birthday cake &                     van & 0.21 &  0.00 \\
          birthday cake &                   cello & 0.21 &  0.00 \\
          birthday cake &                   truck & 0.21 &  0.00 \\
          birthday cake &                kangaroo & 0.21 &  0.00 \\
          birthday cake &                 tractor & 0.21 &  0.00 \\
          birthday cake &                elephant & 0.21 &  0.00 \\
          birthday cake &                  goatee & 0.21 &  0.00 \\
          birthday cake &                hedgehog & 0.21 &  0.00 \\
          birthday cake &               hurricane & 0.21 &  0.00 \\
             coffee cup &                   skull & 0.21 &  0.00 \\
                  cloud &         washing machine & 0.21 &  0.00 \\
                  cloud &             alarm clock & 0.21 &  0.00 \\
                  cloud &              sea turtle & 0.21 &  0.00 \\
                  donut &                 hot tub & 0.21 &  0.00 \\
                  donut &          tennis racquet & 0.21 &  0.00 \\
                  donut &              school bus & 0.21 &  0.00 \\
                  donut &             soccer ball & 0.21 &  0.00 \\
              palm tree &                   skull & 0.21 &  0.00 \\
               sandwich &                 hot tub & 0.21 &  0.00 \\
               sandwich &          tennis racquet & 0.21 &  0.00 \\
               sandwich &              school bus & 0.21 &  0.00 \\
               sandwich &             soccer ball & 0.21 &  0.00 \\
                hot tub &                 tornado & 0.21 &  0.00 \\
         tennis racquet &                 tornado & 0.21 &  0.00 \\
             school bus &                 tornado & 0.21 &  0.00 \\
            soccer ball &                 tornado & 0.21 &  0.00 \\
               triangle &             string bean & 0.20 &  0.00 \\
                   knee &             string bean & 0.20 &  0.00 \\
              golf club &                popsicle & 0.20 &  0.00 \\
              golf club &              toothpaste & 0.20 &  0.00 \\
              golf club &                lollipop & 0.20 &  0.00 \\
              golf club &               ice cream & 0.20 &  0.00 \\
              golf club &                   skull & 0.20 &  0.00 \\
            string bean &                  finger & 0.20 &  0.00 \\
            string bean &                    door & 0.20 &  0.00 \\
            string bean &                   elbow & 0.20 &  0.00 \\
            string bean &                    fork & 0.20 &  0.00 \\
            string bean &                envelope & 0.20 &  0.00 \\
            string bean &                    star & 0.20 &  0.00 \\
            string bean &                   anvil & 0.20 &  0.00 \\
            string bean &                    foot & 0.20 &  0.00 \\
            string bean &                   crown & 0.20 &  0.00 \\
            string bean &                   tooth & 0.20 &  0.00 \\
            string bean &                  bridge & 0.20 &  0.00 \\
            string bean &                dumbbell & 0.20 &  0.00 \\
            string bean &                   shark & 0.20 &  0.00 \\
            string bean &                     mug & 0.20 &  0.00 \\
            string bean &                computer & 0.20 &  0.00 \\
            string bean &                    hand & 0.20 &  0.00 \\
            string bean &                   cloud & 0.20 &  0.00 \\
            string bean &                   whale & 0.20 &  0.00 \\
            string bean &                     eye & 0.20 &  0.00 \\
            string bean &                  parrot & 0.20 &  0.00 \\
            string bean &              calculator & 0.20 &  0.00 \\
            string bean &                  dragon & 0.20 &  0.00 \\
            string bean &                   sheep & 0.20 &  0.00 \\
            string bean &                   train & 0.20 &  0.00 \\
            string bean &                     fan & 0.20 &  0.00 \\
            string bean &              camouflage & 0.20 &  0.00 \\
                  rifle &           birthday cake & 0.20 &  0.00 \\
           hockey stick &                popsicle & 0.20 &  0.00 \\
           hockey stick &                lollipop & 0.20 &  0.00 \\
           hockey stick &               ice cream & 0.20 &  0.00 \\
           hockey stick &                   skull & 0.20 &  0.00 \\
              lightning &              paper clip & 0.20 &  0.00 \\
              lightning &              light bulb & 0.20 &  0.00 \\
              lightning &        aircraft carrier & 0.20 &  0.00 \\
              lightning &             garden hose & 0.20 &  0.00 \\
                  knife &               ice cream & 0.20 &  0.00 \\
               lipstick &               ice cream & 0.20 &  0.00 \\
            streetlight &               ice cream & 0.20 &  0.00 \\
               suitcase &               ice cream & 0.20 &  0.00 \\
            wine bottle &                popsicle & 0.20 &  0.00 \\
            wine bottle &                lollipop & 0.20 &  0.00 \\
            wine bottle &               ice cream & 0.20 &  0.00 \\
            wine bottle &                   skull & 0.20 &  0.00 \\
           diving board &              toothpaste & 0.20 &  0.00 \\
           diving board &               hurricane & 0.20 &  0.00 \\
              underwear &               ice cream & 0.20 &  0.00 \\
                    axe &                   steak & 0.20 &  0.00 \\
                    axe &           birthday cake & 0.20 &  0.00 \\
                    axe &                    rain & 0.20 &  0.00 \\
                    axe &               hamburger & 0.20 &  0.00 \\
                    axe &                   pizza & 0.20 &  0.00 \\
                  river &             cruise ship & 0.20 &  0.00 \\
               popsicle &            baseball bat & 0.20 &  0.00 \\
               popsicle &               moustache & 0.20 &  0.00 \\
               popsicle &              floor lamp & 0.20 &  0.00 \\
               popsicle &                 t-shirt & 0.20 &  0.00 \\
               popsicle &                 hot tub & 0.20 &  0.00 \\
               popsicle &          tennis racquet & 0.20 &  0.00 \\
               popsicle &              school bus & 0.20 &  0.00 \\
               popsicle &             soccer ball & 0.20 &  0.00 \\
           baseball bat &                lollipop & 0.20 &  0.00 \\
           baseball bat &               ice cream & 0.20 &  0.00 \\
           baseball bat &                   skull & 0.20 &  0.00 \\
              moustache &                lollipop & 0.20 &  0.00 \\
              moustache &               ice cream & 0.20 &  0.00 \\
              moustache &                   skull & 0.20 &  0.00 \\
                 shorts &               ice cream & 0.20 &  0.00 \\
             floor lamp &                lollipop & 0.20 &  0.00 \\
             floor lamp &               ice cream & 0.20 &  0.00 \\
             floor lamp &                   skull & 0.20 &  0.00 \\
                  sword &               ice cream & 0.20 &  0.00 \\
                  bread &            fire hydrant & 0.20 &  0.00 \\
                  bread &            pickup truck & 0.20 &  0.00 \\
                  bread &              police car & 0.20 &  0.00 \\
                 candle &               ice cream & 0.20 &  0.00 \\
               sailboat &           birthday cake & 0.20 &  0.00 \\
             paper clip &                   donut & 0.20 &  0.00 \\
             paper clip &                sandwich & 0.20 &  0.00 \\
             paper clip &                 tornado & 0.20 &  0.00 \\
                   sock &               ice cream & 0.20 &  0.00 \\
                syringe &               ice cream & 0.20 &  0.00 \\
                t-shirt &                lollipop & 0.20 &  0.00 \\
                t-shirt &               ice cream & 0.20 &  0.00 \\
                t-shirt &                   skull & 0.20 &  0.00 \\
              hourglass &           birthday cake & 0.20 &  0.00 \\
             toothpaste &             hockey puck & 0.20 &  0.00 \\
             toothpaste &           picture frame & 0.20 &  0.00 \\
             toothpaste &            sleeping bag & 0.20 &  0.00 \\
             toothpaste &              coffee cup & 0.20 &  0.00 \\
             toothpaste &               palm tree & 0.20 &  0.00 \\
                feather &            fire hydrant & 0.20 &  0.00 \\
                feather &            pickup truck & 0.20 &  0.00 \\
                feather &              police car & 0.20 &  0.00 \\
               lollipop &                 hot tub & 0.20 &  0.00 \\
               lollipop &          tennis racquet & 0.20 &  0.00 \\
               lollipop &              school bus & 0.20 &  0.00 \\
               lollipop &             soccer ball & 0.20 &  0.00 \\
                   vase &               ice cream & 0.20 &  0.00 \\
                 hammer &           flying saucer & 0.20 &  0.00 \\
                  snake &               stop sign & 0.20 &  0.00 \\
             frying pan &                   steak & 0.20 &  0.00 \\
             frying pan &           birthday cake & 0.20 &  0.00 \\
             frying pan &                    rain & 0.20 &  0.00 \\
             frying pan &               hamburger & 0.20 &  0.00 \\
             frying pan &                   pizza & 0.20 &  0.00 \\
            hockey puck &               hurricane & 0.20 &  0.00 \\
            cruise ship &                    pond & 0.20 &  0.00 \\
               umbrella &               ice cream & 0.20 &  0.00 \\
             dishwasher &               ice cream & 0.20 &  0.00 \\
              ice cream &                  pliers & 0.20 &  0.00 \\
              ice cream &                     saw & 0.20 &  0.00 \\
              ice cream &              eyeglasses & 0.20 &  0.00 \\
              ice cream &               microwave & 0.20 &  0.00 \\
              ice cream &              television & 0.20 &  0.00 \\
              ice cream &             stethoscope & 0.20 &  0.00 \\
              ice cream &                   piano & 0.20 &  0.00 \\
              ice cream &                    swan & 0.20 &  0.00 \\
              ice cream &                   couch & 0.20 &  0.00 \\
              ice cream &                baseball & 0.20 &  0.00 \\
              ice cream &                  teapot & 0.20 &  0.00 \\
              ice cream &                 snowman & 0.20 &  0.00 \\
              ice cream &                 lantern & 0.20 &  0.00 \\
              ice cream &                     bat & 0.20 &  0.00 \\
              ice cream &                 compass & 0.20 &  0.00 \\
              ice cream &                 hot tub & 0.20 &  0.00 \\
              ice cream &              basketball & 0.20 &  0.00 \\
              ice cream &          tennis racquet & 0.20 &  0.00 \\
              ice cream &                     car & 0.20 &  0.00 \\
              ice cream &                mosquito & 0.20 &  0.00 \\
              ice cream &                  guitar & 0.20 &  0.00 \\
              ice cream &                     ant & 0.20 &  0.00 \\
              ice cream &              binoculars & 0.20 &  0.00 \\
              ice cream &               fireplace & 0.20 &  0.00 \\
              ice cream &                 bicycle & 0.20 &  0.00 \\
              ice cream &               butterfly & 0.20 &  0.00 \\
              ice cream &                   skull & 0.20 &  0.00 \\
              ice cream &              school bus & 0.20 &  0.00 \\
              ice cream &                     bee & 0.20 &  0.00 \\
              ice cream &                     owl & 0.20 &  0.00 \\
              ice cream &             soccer ball & 0.20 &  0.00 \\
          flying saucer &                  carrot & 0.20 &  0.00 \\
          flying saucer &             spreadsheet & 0.20 &  0.00 \\
          flying saucer &                  cannon & 0.20 &  0.00 \\
          flying saucer &                scissors & 0.20 &  0.00 \\
          flying saucer &                  spider & 0.20 &  0.00 \\
          flying saucer &                     cat & 0.20 &  0.00 \\
          picture frame &               hurricane & 0.20 &  0.00 \\
               airplane &           birthday cake & 0.20 &  0.00 \\
             light bulb &                   donut & 0.20 &  0.00 \\
             light bulb &                sandwich & 0.20 &  0.00 \\
             light bulb &                 tornado & 0.20 &  0.00 \\
           sleeping bag &               hurricane & 0.20 &  0.00 \\
       aircraft carrier &                   donut & 0.20 &  0.00 \\
       aircraft carrier &                sandwich & 0.20 &  0.00 \\
       aircraft carrier &                 tornado & 0.20 &  0.00 \\
            garden hose &                   donut & 0.20 &  0.00 \\
            garden hose &                sandwich & 0.20 &  0.00 \\
            garden hose &                 tornado & 0.20 &  0.00 \\
         roller coaster &                   donut & 0.20 &  0.00 \\
         roller coaster &                sandwich & 0.20 &  0.00 \\
         roller coaster &                 tornado & 0.20 &  0.00 \\
                   oven &           birthday cake & 0.20 &  0.00 \\
                  steak &         washing machine & 0.20 &  0.00 \\
                  steak &             alarm clock & 0.20 &  0.00 \\
                  steak &              sea turtle & 0.20 &  0.00 \\
           fire hydrant &                   cloud & 0.20 &  0.00 \\
          birthday cake &              wristwatch & 0.20 &  0.00 \\
          birthday cake &                   camel & 0.20 &  0.00 \\
          birthday cake &         washing machine & 0.20 &  0.00 \\
          birthday cake &              rhinoceros & 0.20 &  0.00 \\
          birthday cake &              helicopter & 0.20 &  0.00 \\
          birthday cake &                 penguin & 0.20 &  0.00 \\
          birthday cake &               bulldozer & 0.20 &  0.00 \\
          birthday cake &             alarm clock & 0.20 &  0.00 \\
          birthday cake &              sea turtle & 0.20 &  0.00 \\
          birthday cake &                   panda & 0.20 &  0.00 \\
           pickup truck &                   cloud & 0.20 &  0.00 \\
                   rain &         washing machine & 0.20 &  0.00 \\
                   rain &             alarm clock & 0.20 &  0.00 \\
                   rain &              sea turtle & 0.20 &  0.00 \\
             coffee cup &               hurricane & 0.20 &  0.00 \\
                  cloud &              police car & 0.20 &  0.00 \\
        washing machine &               hamburger & 0.20 &  0.00 \\
        washing machine &                   pizza & 0.20 &  0.00 \\
              palm tree &               hurricane & 0.20 &  0.00 \\
              hamburger &             alarm clock & 0.20 &  0.00 \\
              hamburger &              sea turtle & 0.20 &  0.00 \\
                hot tub &                   skull & 0.20 &  0.00 \\
         tennis racquet &                   skull & 0.20 &  0.00 \\
            alarm clock &                   pizza & 0.20 &  0.00 \\
                  skull &              school bus & 0.20 &  0.00 \\
                  skull &             soccer ball & 0.20 &  0.00 \\
             sea turtle &                   pizza & 0.20 &  0.00 \\
                 stairs &             string bean & 0.19 &  0.00 \\
             skyscraper &             string bean & 0.19 &  0.00 \\
               keyboard &             string bean & 0.19 &  0.00 \\
                  canoe &           birthday cake & 0.19 &  0.00 \\
              golf club &               hurricane & 0.19 &  0.00 \\
            string bean &                   bench & 0.19 &  0.00 \\
            string bean &                    nose & 0.19 &  0.00 \\
            string bean &                    nail & 0.19 &  0.00 \\
            string bean &                  pillow & 0.19 &  0.00 \\
            string bean &                   chair & 0.19 &  0.00 \\
            string bean &                   spoon & 0.19 &  0.00 \\
            string bean &                    rake & 0.19 &  0.00 \\
            string bean &                  eraser & 0.19 &  0.00 \\
            string bean &                     ear & 0.19 &  0.00 \\
            string bean &                    shoe & 0.19 &  0.00 \\
            string bean &              toothbrush & 0.19 &  0.00 \\
            string bean &                  peanut & 0.19 &  0.00 \\
            string bean &                     arm & 0.19 &  0.00 \\
            string bean &              skateboard & 0.19 &  0.00 \\
            string bean &                   purse & 0.19 &  0.00 \\
            string bean &                     key & 0.19 &  0.00 \\
            string bean &                  cactus & 0.19 &  0.00 \\
            string bean &          remote control & 0.19 &  0.00 \\
            string bean &                     sun & 0.19 &  0.00 \\
            string bean &              lighthouse & 0.19 &  0.00 \\
            string bean &                 toaster & 0.19 &  0.00 \\
            string bean &                    book & 0.19 &  0.00 \\
            string bean &                  toilet & 0.19 &  0.00 \\
            string bean &              chandelier & 0.19 &  0.00 \\
            string bean &                     map & 0.19 &  0.00 \\
            string bean &                    bush & 0.19 &  0.00 \\
            string bean &                    tree & 0.19 &  0.00 \\
            string bean &                  basket & 0.19 &  0.00 \\
            string bean &                    bear & 0.19 &  0.00 \\
            string bean &                    frog & 0.19 &  0.00 \\
            string bean &                     pig & 0.19 &  0.00 \\
            string bean &                bracelet & 0.19 &  0.00 \\
            string bean &                  monkey & 0.19 &  0.00 \\
           hockey stick &              toothpaste & 0.19 &  0.00 \\
           hockey stick &               hurricane & 0.19 &  0.00 \\
              lightning &                     axe & 0.19 &  0.00 \\
              lightning &              frying pan & 0.19 &  0.00 \\
              lightning &         washing machine & 0.19 &  0.00 \\
              lightning &             alarm clock & 0.19 &  0.00 \\
              lightning &              sea turtle & 0.19 &  0.00 \\
            wine bottle &              toothpaste & 0.19 &  0.00 \\
            wine bottle &               hurricane & 0.19 &  0.00 \\
                    axe &                   donut & 0.19 &  0.00 \\
                    axe &                sandwich & 0.19 &  0.00 \\
                    axe &                 tornado & 0.19 &  0.00 \\
               popsicle &              paper clip & 0.19 &  0.00 \\
               popsicle &              light bulb & 0.19 &  0.00 \\
               popsicle &        aircraft carrier & 0.19 &  0.00 \\
               popsicle &             garden hose & 0.19 &  0.00 \\
               popsicle &          roller coaster & 0.19 &  0.00 \\
           baseball bat &              toothpaste & 0.19 &  0.00 \\
           baseball bat &               hurricane & 0.19 &  0.00 \\
                  pants &               ice cream & 0.19 &  0.00 \\
              moustache &              toothpaste & 0.19 &  0.00 \\
              moustache &               hurricane & 0.19 &  0.00 \\
              boomerang &               ice cream & 0.19 &  0.00 \\
             floor lamp &              toothpaste & 0.19 &  0.00 \\
             floor lamp &               hurricane & 0.19 &  0.00 \\
                  bread &             cruise ship & 0.19 &  0.00 \\
             paper clip &                lollipop & 0.19 &  0.00 \\
             paper clip &               ice cream & 0.19 &  0.00 \\
             paper clip &                   skull & 0.19 &  0.00 \\
                t-shirt &              toothpaste & 0.19 &  0.00 \\
                t-shirt &               hurricane & 0.19 &  0.00 \\
             toothpaste &                 hot tub & 0.19 &  0.00 \\
             toothpaste &          tennis racquet & 0.19 &  0.00 \\
             toothpaste &              school bus & 0.19 &  0.00 \\
             toothpaste &             soccer ball & 0.19 &  0.00 \\
                   jail &               ice cream & 0.19 &  0.00 \\
                feather &             cruise ship & 0.19 &  0.00 \\
               lollipop &              light bulb & 0.19 &  0.00 \\
               lollipop &        aircraft carrier & 0.19 &  0.00 \\
               lollipop &             garden hose & 0.19 &  0.00 \\
               lollipop &          roller coaster & 0.19 &  0.00 \\
             frying pan &                   donut & 0.19 &  0.00 \\
             frying pan &                sandwich & 0.19 &  0.00 \\
             frying pan &                 tornado & 0.19 &  0.00 \\
            cruise ship &                   cloud & 0.19 &  0.00 \\
                 bowtie &               ice cream & 0.19 &  0.00 \\
              ice cream &              flashlight & 0.19 &  0.00 \\
              ice cream &                 trumpet & 0.19 &  0.00 \\
              ice cream &              light bulb & 0.19 &  0.00 \\
              ice cream &        aircraft carrier & 0.19 &  0.00 \\
              ice cream &             garden hose & 0.19 &  0.00 \\
              ice cream &          roller coaster & 0.19 &  0.00 \\
              ice cream &                   clock & 0.19 &  0.00 \\
              ice cream &                flamingo & 0.19 &  0.00 \\
              ice cream &               crocodile & 0.19 &  0.00 \\
              ice cream &                trombone & 0.19 &  0.00 \\
              ice cream &              microphone & 0.19 &  0.00 \\
              ice cream &                  violin & 0.19 &  0.00 \\
              ice cream &                windmill & 0.19 &  0.00 \\
              ice cream &                scissors & 0.19 &  0.00 \\
              ice cream &                     van & 0.19 &  0.00 \\
              ice cream &                   cello & 0.19 &  0.00 \\
              ice cream &                   truck & 0.19 &  0.00 \\
              ice cream &                kangaroo & 0.19 &  0.00 \\
              ice cream &                 tractor & 0.19 &  0.00 \\
              ice cream &                elephant & 0.19 &  0.00 \\
              ice cream &                  goatee & 0.19 &  0.00 \\
              ice cream &                hedgehog & 0.19 &  0.00 \\
              ice cream &               hurricane & 0.19 &  0.00 \\
          flying saucer &                   mouse & 0.19 &  0.00 \\
          flying saucer &                baseball & 0.19 &  0.00 \\
          flying saucer &               butterfly & 0.19 &  0.00 \\
          flying saucer &                  rabbit & 0.19 &  0.00 \\
          flying saucer &                squirrel & 0.19 &  0.00 \\
          flying saucer &                 raccoon & 0.19 &  0.00 \\
               clarinet &           birthday cake & 0.19 &  0.00 \\
             light bulb &                   skull & 0.19 &  0.00 \\
              speedboat &           birthday cake & 0.19 &  0.00 \\
       aircraft carrier &                   skull & 0.19 &  0.00 \\
                 laptop &           birthday cake & 0.19 &  0.00 \\
            garden hose &                   skull & 0.19 &  0.00 \\
         roller coaster &                   skull & 0.19 &  0.00 \\
              saxophone &           birthday cake & 0.19 &  0.00 \\
                  steak &            fire hydrant & 0.19 &  0.00 \\
                  steak &            pickup truck & 0.19 &  0.00 \\
                  steak &              police car & 0.19 &  0.00 \\
           fire hydrant &           birthday cake & 0.19 &  0.00 \\
           fire hydrant &                    rain & 0.19 &  0.00 \\
           fire hydrant &               hamburger & 0.19 &  0.00 \\
           fire hydrant &                   pizza & 0.19 &  0.00 \\
          birthday cake &                 giraffe & 0.19 &  0.00 \\
          birthday cake &            pickup truck & 0.19 &  0.00 \\
          birthday cake &              police car & 0.19 &  0.00 \\
          birthday cake &               motorbike & 0.19 &  0.00 \\
          birthday cake &               ambulance & 0.19 &  0.00 \\
          birthday cake &                   zebra & 0.19 &  0.00 \\
           pickup truck &                    rain & 0.19 &  0.00 \\
           pickup truck &               hamburger & 0.19 &  0.00 \\
           pickup truck &                   pizza & 0.19 &  0.00 \\
                   rain &              police car & 0.19 &  0.00 \\
                  donut &         washing machine & 0.19 &  0.00 \\
                  donut &             alarm clock & 0.19 &  0.00 \\
                  donut &              sea turtle & 0.19 &  0.00 \\
        washing machine &                sandwich & 0.19 &  0.00 \\
        washing machine &                 tornado & 0.19 &  0.00 \\
              hamburger &              police car & 0.19 &  0.00 \\
               sandwich &             alarm clock & 0.19 &  0.00 \\
               sandwich &              sea turtle & 0.19 &  0.00 \\
                hot tub &               hurricane & 0.19 &  0.00 \\
         tennis racquet &               hurricane & 0.19 &  0.00 \\
             police car &                   pizza & 0.19 &  0.00 \\
            alarm clock &                 tornado & 0.19 &  0.00 \\
             school bus &               hurricane & 0.19 &  0.00 \\
            soccer ball &               hurricane & 0.19 &  0.00 \\
            string bean &                  ladder & 0.18 &  0.00 \\
            string bean &               lightning & 0.18 &  0.00 \\
            string bean &            diving board & 0.18 &  0.00 \\
            string bean &                     hat & 0.18 &  0.00 \\
            string bean &                  crayon & 0.18 &  0.00 \\
            string bean &                  shovel & 0.18 &  0.00 \\
            string bean &                 mailbox & 0.18 &  0.00 \\
            string bean &                  church & 0.18 &  0.00 \\
            string bean &                   fence & 0.18 &  0.00 \\
            string bean &                   drill & 0.18 &  0.00 \\
            string bean &                  hammer & 0.18 &  0.00 \\
            string bean &                 bandage & 0.18 &  0.00 \\
            string bean &             hockey puck & 0.18 &  0.00 \\
            string bean &               megaphone & 0.18 &  0.00 \\
            string bean &                   broom & 0.18 &  0.00 \\
            string bean &                  bucket & 0.18 &  0.00 \\
            string bean &                 bathtub & 0.18 &  0.00 \\
            string bean &                    barn & 0.18 &  0.00 \\
            string bean &           picture frame & 0.18 &  0.00 \\
            string bean &                  helmet & 0.18 &  0.00 \\
            string bean &                  castle & 0.18 &  0.00 \\
            string bean &            sleeping bag & 0.18 &  0.00 \\
            string bean &                necklace & 0.18 &  0.00 \\
            string bean &                  camera & 0.18 &  0.00 \\
            string bean &                    harp & 0.18 &  0.00 \\
            string bean &                hospital & 0.18 &  0.00 \\
            string bean &               bottlecap & 0.18 &  0.00 \\
            string bean &               parachute & 0.18 &  0.00 \\
            string bean &              coffee cup & 0.18 &  0.00 \\
            string bean &                 snorkel & 0.18 &  0.00 \\
            string bean &               palm tree & 0.18 &  0.00 \\
            string bean &                   radio & 0.18 &  0.00 \\
            string bean &               telephone & 0.18 &  0.00 \\
            string bean &                  spider & 0.18 &  0.00 \\
            string bean &              paintbrush & 0.18 &  0.00 \\
            string bean &                backpack & 0.18 &  0.00 \\
            string bean &                  stereo & 0.18 &  0.00 \\
            string bean &                   wheel & 0.18 &  0.00 \\
            string bean &                   horse & 0.18 &  0.00 \\
            string bean &                     bus & 0.18 &  0.00 \\
            string bean &                  flower & 0.18 &  0.00 \\
            string bean &                  garden & 0.18 &  0.00 \\
            string bean &                   stove & 0.18 &  0.00 \\
            string bean &                     cow & 0.18 &  0.00 \\
                  rifle &               ice cream & 0.18 &  0.00 \\
              lightning &            fire hydrant & 0.18 &  0.00 \\
              lightning &            pickup truck & 0.18 &  0.00 \\
              lightning &              police car & 0.18 &  0.00 \\
                   tent &               stop sign & 0.18 &  0.00 \\
                    axe &                popsicle & 0.18 &  0.00 \\
                    axe &                lollipop & 0.18 &  0.00 \\
                    axe &               ice cream & 0.18 &  0.00 \\
                    axe &                   skull & 0.18 &  0.00 \\
               popsicle &              frying pan & 0.18 &  0.00 \\
               popsicle &         washing machine & 0.18 &  0.00 \\
               popsicle &             alarm clock & 0.18 &  0.00 \\
               popsicle &              sea turtle & 0.18 &  0.00 \\
            screwdriver &           flying saucer & 0.18 &  0.00 \\
               sailboat &               ice cream & 0.18 &  0.00 \\
             paper clip &              toothpaste & 0.18 &  0.00 \\
             paper clip &               hurricane & 0.18 &  0.00 \\
              hourglass &               ice cream & 0.18 &  0.00 \\
             toothpaste &           flying saucer & 0.18 &  0.00 \\
             toothpaste &              light bulb & 0.18 &  0.00 \\
             toothpaste &        aircraft carrier & 0.18 &  0.00 \\
             toothpaste &             garden hose & 0.18 &  0.00 \\
               lollipop &              frying pan & 0.18 &  0.00 \\
               lollipop &         washing machine & 0.18 &  0.00 \\
               lollipop &             alarm clock & 0.18 &  0.00 \\
               lollipop &              sea turtle & 0.18 &  0.00 \\
                  snake &           traffic light & 0.18 &  0.00 \\
             frying pan &               ice cream & 0.18 &  0.00 \\
             frying pan &                   skull & 0.18 &  0.00 \\
            cruise ship &                   steak & 0.18 &  0.00 \\
            cruise ship &           birthday cake & 0.18 &  0.00 \\
            cruise ship &                    rain & 0.18 &  0.00 \\
            cruise ship &               hamburger & 0.18 &  0.00 \\
            cruise ship &                   pizza & 0.18 &  0.00 \\
                dolphin &           birthday cake & 0.18 &  0.00 \\
                    toe &               stop sign & 0.18 &  0.00 \\
              ice cream &                airplane & 0.18 &  0.00 \\
              ice cream &                    oven & 0.18 &  0.00 \\
              ice cream &              wristwatch & 0.18 &  0.00 \\
              ice cream &                   camel & 0.18 &  0.00 \\
              ice cream &         washing machine & 0.18 &  0.00 \\
              ice cream &              rhinoceros & 0.18 &  0.00 \\
              ice cream &              helicopter & 0.18 &  0.00 \\
              ice cream &                 penguin & 0.18 &  0.00 \\
              ice cream &               bulldozer & 0.18 &  0.00 \\
              ice cream &             alarm clock & 0.18 &  0.00 \\
              ice cream &              sea turtle & 0.18 &  0.00 \\
              ice cream &                   panda & 0.18 &  0.00 \\
             light bulb &               hurricane & 0.18 &  0.00 \\
       aircraft carrier &               hurricane & 0.18 &  0.00 \\
            garden hose &               hurricane & 0.18 &  0.00 \\
         roller coaster &               hurricane & 0.18 &  0.00 \\
                  beach &               stop sign & 0.18 &  0.00 \\
           fire hydrant &                   donut & 0.18 &  0.00 \\
           fire hydrant &                sandwich & 0.18 &  0.00 \\
           fire hydrant &                 tornado & 0.18 &  0.00 \\
           pickup truck &                   donut & 0.18 &  0.00 \\
           pickup truck &                sandwich & 0.18 &  0.00 \\
           pickup truck &                 tornado & 0.18 &  0.00 \\
                  donut &              police car & 0.18 &  0.00 \\
        washing machine &                   skull & 0.18 &  0.00 \\
              stop sign &                    sink & 0.18 &  0.00 \\
               sandwich &              police car & 0.18 &  0.00 \\
             police car &                 tornado & 0.18 &  0.00 \\
            alarm clock &                   skull & 0.18 &  0.00 \\
                  skull &              sea turtle & 0.18 &  0.00 \\
                  canoe &               ice cream & 0.17 &  0.00 \\
              golf club &             string bean & 0.17 &  0.00 \\
            string bean &            hockey stick & 0.17 &  0.00 \\
            string bean &                   knife & 0.17 &  0.00 \\
            string bean &                lipstick & 0.17 &  0.00 \\
            string bean &             streetlight & 0.17 &  0.00 \\
            string bean &                suitcase & 0.17 &  0.00 \\
            string bean &             wine bottle & 0.17 &  0.00 \\
            string bean &               underwear & 0.17 &  0.00 \\
            string bean &            baseball bat & 0.17 &  0.00 \\
            string bean &               moustache & 0.17 &  0.00 \\
            string bean &                  shorts & 0.17 &  0.00 \\
            string bean &              floor lamp & 0.17 &  0.00 \\
            string bean &                   sword & 0.17 &  0.00 \\
            string bean &                  candle & 0.17 &  0.00 \\
            string bean &                    sock & 0.17 &  0.00 \\
            string bean &                 syringe & 0.17 &  0.00 \\
            string bean &                 t-shirt & 0.17 &  0.00 \\
            string bean &                    vase & 0.17 &  0.00 \\
            string bean &                umbrella & 0.17 &  0.00 \\
            string bean &              dishwasher & 0.17 &  0.00 \\
            string bean &                  pliers & 0.17 &  0.00 \\
            string bean &                     saw & 0.17 &  0.00 \\
            string bean &              eyeglasses & 0.17 &  0.00 \\
            string bean &               microwave & 0.17 &  0.00 \\
            string bean &              television & 0.17 &  0.00 \\
            string bean &             stethoscope & 0.17 &  0.00 \\
            string bean &                   piano & 0.17 &  0.00 \\
            string bean &                    swan & 0.17 &  0.00 \\
            string bean &                   couch & 0.17 &  0.00 \\
            string bean &                baseball & 0.17 &  0.00 \\
            string bean &                  teapot & 0.17 &  0.00 \\
            string bean &                 snowman & 0.17 &  0.00 \\
            string bean &                 lantern & 0.17 &  0.00 \\
            string bean &                     bat & 0.17 &  0.00 \\
            string bean &                 compass & 0.17 &  0.00 \\
            string bean &                 hot tub & 0.17 &  0.00 \\
            string bean &              basketball & 0.17 &  0.00 \\
            string bean &          tennis racquet & 0.17 &  0.00 \\
            string bean &                     car & 0.17 &  0.00 \\
            string bean &                mosquito & 0.17 &  0.00 \\
            string bean &                  guitar & 0.17 &  0.00 \\
            string bean &                     ant & 0.17 &  0.00 \\
            string bean &              binoculars & 0.17 &  0.00 \\
            string bean &               fireplace & 0.17 &  0.00 \\
            string bean &                 bicycle & 0.17 &  0.00 \\
            string bean &               butterfly & 0.17 &  0.00 \\
            string bean &                   skull & 0.17 &  0.00 \\
            string bean &              school bus & 0.17 &  0.00 \\
            string bean &                     bee & 0.17 &  0.00 \\
            string bean &                     owl & 0.17 &  0.00 \\
            string bean &             soccer ball & 0.17 &  0.00 \\
              lightning &             cruise ship & 0.17 &  0.00 \\
                    axe &              toothpaste & 0.17 &  0.00 \\
                    axe &               hurricane & 0.17 &  0.00 \\
               popsicle &            fire hydrant & 0.17 &  0.00 \\
               popsicle &            pickup truck & 0.17 &  0.00 \\
               popsicle &              police car & 0.17 &  0.00 \\
             toothpaste &              frying pan & 0.17 &  0.00 \\
             toothpaste &         washing machine & 0.17 &  0.00 \\
             toothpaste &             alarm clock & 0.17 &  0.00 \\
             toothpaste &              sea turtle & 0.17 &  0.00 \\
               lollipop &            fire hydrant & 0.17 &  0.00 \\
               lollipop &            pickup truck & 0.17 &  0.00 \\
               lollipop &              police car & 0.17 &  0.00 \\
             frying pan &               hurricane & 0.17 &  0.00 \\
            cruise ship &                   donut & 0.17 &  0.00 \\
            cruise ship &                sandwich & 0.17 &  0.00 \\
            cruise ship &                 tornado & 0.17 &  0.00 \\
              ice cream &                clarinet & 0.17 &  0.00 \\
              ice cream &               speedboat & 0.17 &  0.00 \\
              ice cream &                  laptop & 0.17 &  0.00 \\
              ice cream &               saxophone & 0.17 &  0.00 \\
              ice cream &            fire hydrant & 0.17 &  0.00 \\
              ice cream &                 giraffe & 0.17 &  0.00 \\
              ice cream &            pickup truck & 0.17 &  0.00 \\
              ice cream &              police car & 0.17 &  0.00 \\
              ice cream &               motorbike & 0.17 &  0.00 \\
              ice cream &               ambulance & 0.17 &  0.00 \\
              ice cream &                   zebra & 0.17 &  0.00 \\
           fire hydrant &                   skull & 0.17 &  0.00 \\
           pickup truck &                   skull & 0.17 &  0.00 \\
        washing machine &               hurricane & 0.17 &  0.00 \\
             police car &                   skull & 0.17 &  0.00 \\
            alarm clock &               hurricane & 0.17 &  0.00 \\
             sea turtle &               hurricane & 0.17 &  0.00 \\
            string bean &                   pants & 0.17 &  0.00 \\
            string bean &               boomerang & 0.17 &  0.00 \\
            string bean &              paper clip & 0.17 &  0.00 \\
            string bean &                    jail & 0.17 &  0.00 \\
            string bean &                  bowtie & 0.17 &  0.00 \\
            string bean &              flashlight & 0.17 &  0.00 \\
            string bean &                 trumpet & 0.17 &  0.00 \\
            string bean &              light bulb & 0.17 &  0.00 \\
            string bean &        aircraft carrier & 0.17 &  0.00 \\
            string bean &             garden hose & 0.17 &  0.00 \\
            string bean &          roller coaster & 0.17 &  0.00 \\
            string bean &                   clock & 0.17 &  0.00 \\
            string bean &                flamingo & 0.17 &  0.00 \\
            string bean &               crocodile & 0.17 &  0.00 \\
            string bean &                trombone & 0.17 &  0.00 \\
            string bean &              microphone & 0.17 &  0.00 \\
            string bean &                  violin & 0.17 &  0.00 \\
            string bean &                windmill & 0.17 &  0.00 \\
            string bean &                scissors & 0.17 &  0.00 \\
            string bean &                     van & 0.17 &  0.00 \\
            string bean &                   cello & 0.17 &  0.00 \\
            string bean &                   truck & 0.17 &  0.00 \\
            string bean &                kangaroo & 0.17 &  0.00 \\
            string bean &                 tractor & 0.17 &  0.00 \\
            string bean &                elephant & 0.17 &  0.00 \\
            string bean &                  goatee & 0.17 &  0.00 \\
            string bean &                hedgehog & 0.17 &  0.00 \\
            string bean &               hurricane & 0.17 &  0.00 \\
                   tent &           traffic light & 0.17 &  0.00 \\
                  river &               stop sign & 0.17 &  0.00 \\
               popsicle &             cruise ship & 0.17 &  0.00 \\
              snowflake &               stop sign & 0.17 &  0.00 \\
             toothpaste &            fire hydrant & 0.17 &  0.00 \\
             toothpaste &            pickup truck & 0.17 &  0.00 \\
             toothpaste &              police car & 0.17 &  0.00 \\
               lollipop &             cruise ship & 0.17 &  0.00 \\
                   fish &               stop sign & 0.17 &  0.00 \\
                    bed &               stop sign & 0.17 &  0.00 \\
                sweater &               stop sign & 0.17 &  0.00 \\
            cruise ship &               ice cream & 0.17 &  0.00 \\
            cruise ship &                   skull & 0.17 &  0.00 \\
                dolphin &               ice cream & 0.17 &  0.00 \\
                lighter &               stop sign & 0.17 &  0.00 \\
                    toe &           traffic light & 0.17 &  0.00 \\
                   pond &               stop sign & 0.17 &  0.00 \\
                  beach &           traffic light & 0.17 &  0.00 \\
                dresser &               stop sign & 0.17 &  0.00 \\
           fire hydrant &               hurricane & 0.17 &  0.00 \\
           pickup truck &               hurricane & 0.17 &  0.00 \\
              stop sign &                scorpion & 0.17 &  0.00 \\
              stop sign &                   tiger & 0.17 &  0.00 \\
              stop sign &                    lion & 0.17 &  0.00 \\
          traffic light &                    sink & 0.17 &  0.00 \\
             police car &               hurricane & 0.17 &  0.00 \\
            string bean &                   rifle & 0.16 &  0.00 \\
            string bean &                     axe & 0.16 &  0.00 \\
            string bean &                sailboat & 0.16 &  0.00 \\
            string bean &               hourglass & 0.16 &  0.00 \\
            string bean &              frying pan & 0.16 &  0.00 \\
            string bean &                airplane & 0.16 &  0.00 \\
            string bean &                    oven & 0.16 &  0.00 \\
            string bean &              wristwatch & 0.16 &  0.00 \\
            string bean &                   camel & 0.16 &  0.00 \\
            string bean &         washing machine & 0.16 &  0.00 \\
            string bean &              rhinoceros & 0.16 &  0.00 \\
            string bean &              helicopter & 0.16 &  0.00 \\
            string bean &                 penguin & 0.16 &  0.00 \\
            string bean &               bulldozer & 0.16 &  0.00 \\
            string bean &             alarm clock & 0.16 &  0.00 \\
            string bean &              sea turtle & 0.16 &  0.00 \\
            string bean &                   panda & 0.16 &  0.00 \\
             toothpaste &             cruise ship & 0.16 &  0.00 \\
            cruise ship &               hurricane & 0.16 &  0.00 \\
                   knee &               stop sign & 0.15 &  0.00 \\
                  canoe &             string bean & 0.15 &  0.00 \\
            string bean &                clarinet & 0.15 &  0.00 \\
            string bean &               speedboat & 0.15 &  0.00 \\
            string bean &                  laptop & 0.15 &  0.00 \\
            string bean &               saxophone & 0.15 &  0.00 \\
            string bean &            fire hydrant & 0.15 &  0.00 \\
            string bean &                 giraffe & 0.15 &  0.00 \\
            string bean &            pickup truck & 0.15 &  0.00 \\
            string bean &              police car & 0.15 &  0.00 \\
            string bean &               motorbike & 0.15 &  0.00 \\
            string bean &               ambulance & 0.15 &  0.00 \\
            string bean &                   zebra & 0.15 &  0.00 \\
                  elbow &               stop sign & 0.15 &  0.00 \\
                  river &           traffic light & 0.15 &  0.00 \\
                  anvil &               stop sign & 0.15 &  0.00 \\
              snowflake &           traffic light & 0.15 &  0.00 \\
               mushroom &               stop sign & 0.15 &  0.00 \\
                   fish &           traffic light & 0.15 &  0.00 \\
               dumbbell &               stop sign & 0.15 &  0.00 \\
                    bed &           traffic light & 0.15 &  0.00 \\
                sweater &           traffic light & 0.15 &  0.00 \\
                lighter &           traffic light & 0.15 &  0.00 \\
                   pond &           traffic light & 0.15 &  0.00 \\
                  shark &               stop sign & 0.15 &  0.00 \\
               computer &               stop sign & 0.15 &  0.00 \\
                dresser &           traffic light & 0.15 &  0.00 \\
                  whale &               stop sign & 0.15 &  0.00 \\
              stop sign &                  parrot & 0.15 &  0.00 \\
              stop sign &              calculator & 0.15 &  0.00 \\
              stop sign &                    cake & 0.15 &  0.00 \\
              stop sign &                 octopus & 0.15 &  0.00 \\
              stop sign &                   snail & 0.15 &  0.00 \\
              stop sign &                     dog & 0.15 &  0.00 \\
              stop sign &                   sheep & 0.15 &  0.00 \\
              stop sign &                     fan & 0.15 &  0.00 \\
          traffic light &                scorpion & 0.15 &  0.00 \\
          traffic light &                   tiger & 0.15 &  0.00 \\
          traffic light &                    lion & 0.15 &  0.00 \\
            string bean &             cruise ship & 0.15 &  0.00 \\
            string bean &                 dolphin & 0.15 &  0.00 \\
                 stairs &               stop sign & 0.14 &  0.00 \\
             skyscraper &               stop sign & 0.14 &  0.00 \\
                 zigzag &                 hot dog & 0.14 &  0.00 \\
                 zigzag &          remote control & 0.14 &  0.00 \\
                 zigzag &           birthday cake & 0.14 &  0.00 \\
                   knee &           traffic light & 0.14 &  0.00 \\
               keyboard &               stop sign & 0.14 &  0.00 \\
                  elbow &           traffic light & 0.14 &  0.00 \\
                 pillow &               stop sign & 0.14 &  0.00 \\
                 eraser &               stop sign & 0.14 &  0.00 \\
                 banana &               stop sign & 0.14 &  0.00 \\
                   pear &               stop sign & 0.14 &  0.00 \\
                  anvil &           traffic light & 0.14 &  0.00 \\
                   shoe &               stop sign & 0.14 &  0.00 \\
                 potato &               stop sign & 0.14 &  0.00 \\
             toothbrush &               stop sign & 0.14 &  0.00 \\
                 peanut &               stop sign & 0.14 &  0.00 \\
               mushroom &           traffic light & 0.14 &  0.00 \\
               dumbbell &           traffic light & 0.14 &  0.00 \\
                  grass &               stop sign & 0.14 &  0.00 \\
                  snake &           flying saucer & 0.14 &  0.00 \\
                  shark &           traffic light & 0.14 &  0.00 \\
             skateboard &               stop sign & 0.14 &  0.00 \\
                  apple &               stop sign & 0.14 &  0.00 \\
              asparagus &               stop sign & 0.14 &  0.00 \\
                hot dog &                passport & 0.14 &  0.00 \\
                hot dog &               stop sign & 0.14 &  0.00 \\
                hot dog &                campfire & 0.14 &  0.00 \\
                 cactus &               stop sign & 0.14 &  0.00 \\
         remote control &                passport & 0.14 &  0.00 \\
         remote control &               stop sign & 0.14 &  0.00 \\
         remote control &                campfire & 0.14 &  0.00 \\
             lighthouse &               stop sign & 0.14 &  0.00 \\
               computer &           traffic light & 0.14 &  0.00 \\
                toaster &               stop sign & 0.14 &  0.00 \\
                  steak &               stop sign & 0.14 &  0.00 \\
          birthday cake &                passport & 0.14 &  0.00 \\
          birthday cake &               stop sign & 0.14 &  0.00 \\
          birthday cake &                campfire & 0.14 &  0.00 \\
             chandelier &               stop sign & 0.14 &  0.00 \\
                  whale &           traffic light & 0.14 &  0.00 \\
              stop sign &               hamburger & 0.14 &  0.00 \\
              stop sign &               pineapple & 0.14 &  0.00 \\
              stop sign &                   onion & 0.14 &  0.00 \\
              stop sign &                    bear & 0.14 &  0.00 \\
              stop sign &                    frog & 0.14 &  0.00 \\
              stop sign &                 lobster & 0.14 &  0.00 \\
              stop sign &                   pizza & 0.14 &  0.00 \\
              stop sign &                     pig & 0.14 &  0.00 \\
              stop sign &                bracelet & 0.14 &  0.00 \\
              stop sign &                  monkey & 0.14 &  0.00 \\
          traffic light &                  parrot & 0.14 &  0.00 \\
          traffic light &              calculator & 0.14 &  0.00 \\
          traffic light &                    cake & 0.14 &  0.00 \\
          traffic light &                 octopus & 0.14 &  0.00 \\
          traffic light &                   snail & 0.14 &  0.00 \\
          traffic light &                     dog & 0.14 &  0.00 \\
          traffic light &                   sheep & 0.14 &  0.00 \\
          traffic light &                     fan & 0.14 &  0.00 \\
                 stairs &           traffic light & 0.13 &  0.00 \\
             skyscraper &           traffic light & 0.13 &  0.00 \\
                 zigzag &            diving board & 0.13 &  0.00 \\
                 zigzag &             hockey puck & 0.13 &  0.00 \\
                 zigzag &           picture frame & 0.13 &  0.00 \\
                 zigzag &            sleeping bag & 0.13 &  0.00 \\
                 zigzag &              coffee cup & 0.13 &  0.00 \\
                 zigzag &               palm tree & 0.13 &  0.00 \\
               keyboard &           traffic light & 0.13 &  0.00 \\
                   tent &           flying saucer & 0.13 &  0.00 \\
                 pillow &           traffic light & 0.13 &  0.00 \\
           diving board &                passport & 0.13 &  0.00 \\
           diving board &               stop sign & 0.13 &  0.00 \\
           diving board &                campfire & 0.13 &  0.00 \\
                 eraser &           traffic light & 0.13 &  0.00 \\
               squiggle &                 hot dog & 0.13 &  0.00 \\
               squiggle &          remote control & 0.13 &  0.00 \\
               squiggle &           birthday cake & 0.13 &  0.00 \\
                 crayon &               stop sign & 0.13 &  0.00 \\
                 banana &           traffic light & 0.13 &  0.00 \\
                   pear &           traffic light & 0.13 &  0.00 \\
                mailbox &               stop sign & 0.13 &  0.00 \\
               postcard &                 hot dog & 0.13 &  0.00 \\
               postcard &          remote control & 0.13 &  0.00 \\
               postcard &           birthday cake & 0.13 &  0.00 \\
                   shoe &           traffic light & 0.13 &  0.00 \\
                 potato &           traffic light & 0.13 &  0.00 \\
             toothbrush &           traffic light & 0.13 &  0.00 \\
                 peanut &           traffic light & 0.13 &  0.00 \\
                  fence &               stop sign & 0.13 &  0.00 \\
                  grass &           traffic light & 0.13 &  0.00 \\
                bandage &               stop sign & 0.13 &  0.00 \\
            hockey puck &                passport & 0.13 &  0.00 \\
            hockey puck &               stop sign & 0.13 &  0.00 \\
            hockey puck &                campfire & 0.13 &  0.00 \\
              megaphone &               stop sign & 0.13 &  0.00 \\
                  broom &               stop sign & 0.13 &  0.00 \\
                    toe &           flying saucer & 0.13 &  0.00 \\
                bathtub &               stop sign & 0.13 &  0.00 \\
          flying saucer &                   beach & 0.13 &  0.00 \\
          flying saucer &                    sink & 0.13 &  0.00 \\
          picture frame &                passport & 0.13 &  0.00 \\
          picture frame &               stop sign & 0.13 &  0.00 \\
          picture frame &                campfire & 0.13 &  0.00 \\
                 helmet &               stop sign & 0.13 &  0.00 \\
             skateboard &           traffic light & 0.13 &  0.00 \\
                  apple &           traffic light & 0.13 &  0.00 \\
           sleeping bag &                passport & 0.13 &  0.00 \\
           sleeping bag &               stop sign & 0.13 &  0.00 \\
           sleeping bag &                campfire & 0.13 &  0.00 \\
              asparagus &           traffic light & 0.13 &  0.00 \\
               necklace &               stop sign & 0.13 &  0.00 \\
                hot dog &           traffic light & 0.13 &  0.00 \\
                hot dog &                calendar & 0.13 &  0.00 \\
                 camera &               stop sign & 0.13 &  0.00 \\
                   harp &               stop sign & 0.13 &  0.00 \\
                 cactus &           traffic light & 0.13 &  0.00 \\
         remote control &           traffic light & 0.13 &  0.00 \\
         remote control &                calendar & 0.13 &  0.00 \\
             lighthouse &           traffic light & 0.13 &  0.00 \\
             watermelon &               stop sign & 0.13 &  0.00 \\
              bottlecap &               stop sign & 0.13 &  0.00 \\
                toaster &           traffic light & 0.13 &  0.00 \\
                  steak &           traffic light & 0.13 &  0.00 \\
          birthday cake &           traffic light & 0.13 &  0.00 \\
          birthday cake &                calendar & 0.13 &  0.00 \\
              parachute &               stop sign & 0.13 &  0.00 \\
             coffee cup &                passport & 0.13 &  0.00 \\
             coffee cup &               stop sign & 0.13 &  0.00 \\
             coffee cup &                campfire & 0.13 &  0.00 \\
              blueberry &               stop sign & 0.13 &  0.00 \\
             chandelier &           traffic light & 0.13 &  0.00 \\
               passport &               palm tree & 0.13 &  0.00 \\
                snorkel &               stop sign & 0.13 &  0.00 \\
                  donut &               stop sign & 0.13 &  0.00 \\
              palm tree &               stop sign & 0.13 &  0.00 \\
              palm tree &                campfire & 0.13 &  0.00 \\
              stop sign &                   radio & 0.13 &  0.00 \\
              stop sign &               telephone & 0.13 &  0.00 \\
              stop sign &                sandwich & 0.13 &  0.00 \\
              stop sign &              paintbrush & 0.13 &  0.00 \\
              stop sign &                backpack & 0.13 &  0.00 \\
              stop sign &                  stereo & 0.13 &  0.00 \\
              stop sign &                   stove & 0.13 &  0.00 \\
              stop sign &                broccoli & 0.13 &  0.00 \\
              stop sign &                     cow & 0.13 &  0.00 \\
              stop sign &                 tornado & 0.13 &  0.00 \\
              stop sign &              blackberry & 0.13 &  0.00 \\
          traffic light &               hamburger & 0.13 &  0.00 \\
          traffic light &               pineapple & 0.13 &  0.00 \\
          traffic light &                   onion & 0.13 &  0.00 \\
          traffic light &                    bear & 0.13 &  0.00 \\
          traffic light &                    frog & 0.13 &  0.00 \\
          traffic light &                 lobster & 0.13 &  0.00 \\
          traffic light &                   pizza & 0.13 &  0.00 \\
          traffic light &                     pig & 0.13 &  0.00 \\
          traffic light &                bracelet & 0.13 &  0.00 \\
          traffic light &                  monkey & 0.13 &  0.00 \\
                hexagon &                 hot dog & 0.12 &  0.00 \\
                hexagon &          remote control & 0.12 &  0.00 \\
                hexagon &           birthday cake & 0.12 &  0.00 \\
                 zigzag &            hockey stick & 0.12 &  0.00 \\
                 zigzag &             wine bottle & 0.12 &  0.00 \\
                 zigzag &            baseball bat & 0.12 &  0.00 \\
                 zigzag &               moustache & 0.12 &  0.00 \\
                 zigzag &              floor lamp & 0.12 &  0.00 \\
                 zigzag &                 t-shirt & 0.12 &  0.00 \\
                 zigzag &               ice cream & 0.12 &  0.00 \\
                 zigzag &                 hot tub & 0.12 &  0.00 \\
                 zigzag &          tennis racquet & 0.12 &  0.00 \\
                 zigzag &              school bus & 0.12 &  0.00 \\
                 zigzag &             soccer ball & 0.12 &  0.00 \\
           hockey stick &                passport & 0.12 &  0.00 \\
           hockey stick &               stop sign & 0.12 &  0.00 \\
           hockey stick &                campfire & 0.12 &  0.00 \\
                octagon &                 hot dog & 0.12 &  0.00 \\
                octagon &          remote control & 0.12 &  0.00 \\
                octagon &           birthday cake & 0.12 &  0.00 \\
               lipstick &               stop sign & 0.12 &  0.00 \\
            streetlight &               stop sign & 0.12 &  0.00 \\
               suitcase &               stop sign & 0.12 &  0.00 \\
                rainbow &                 hot dog & 0.12 &  0.00 \\
                rainbow &          remote control & 0.12 &  0.00 \\
                rainbow &           birthday cake & 0.12 &  0.00 \\
            wine bottle &                passport & 0.12 &  0.00 \\
            wine bottle &               stop sign & 0.12 &  0.00 \\
            wine bottle &                campfire & 0.12 &  0.00 \\
           diving board &                squiggle & 0.12 &  0.00 \\
           diving board &                postcard & 0.12 &  0.00 \\
           diving board &           traffic light & 0.12 &  0.00 \\
           diving board &                calendar & 0.12 &  0.00 \\
              underwear &               stop sign & 0.12 &  0.00 \\
                  river &           flying saucer & 0.12 &  0.00 \\
               popsicle &               stop sign & 0.12 &  0.00 \\
           baseball bat &                passport & 0.12 &  0.00 \\
           baseball bat &               stop sign & 0.12 &  0.00 \\
           baseball bat &                campfire & 0.12 &  0.00 \\
               squiggle &             hockey puck & 0.12 &  0.00 \\
               squiggle &           picture frame & 0.12 &  0.00 \\
               squiggle &            sleeping bag & 0.12 &  0.00 \\
               squiggle &              coffee cup & 0.12 &  0.00 \\
               squiggle &               palm tree & 0.12 &  0.00 \\
              moustache &                passport & 0.12 &  0.00 \\
              moustache &               stop sign & 0.12 &  0.00 \\
              moustache &                campfire & 0.12 &  0.00 \\
                 crayon &           traffic light & 0.12 &  0.00 \\
                 shorts &               stop sign & 0.12 &  0.00 \\
             floor lamp &                passport & 0.12 &  0.00 \\
             floor lamp &               stop sign & 0.12 &  0.00 \\
             floor lamp &                campfire & 0.12 &  0.00 \\
                  sword &               stop sign & 0.12 &  0.00 \\
                mailbox &           traffic light & 0.12 &  0.00 \\
                syringe &               stop sign & 0.12 &  0.00 \\
                t-shirt &                passport & 0.12 &  0.00 \\
                t-shirt &               stop sign & 0.12 &  0.00 \\
                t-shirt &                campfire & 0.12 &  0.00 \\
              snowflake &           flying saucer & 0.12 &  0.00 \\
               postcard &             hockey puck & 0.12 &  0.00 \\
               postcard &           picture frame & 0.12 &  0.00 \\
               postcard &            sleeping bag & 0.12 &  0.00 \\
               postcard &              coffee cup & 0.12 &  0.00 \\
               postcard &               palm tree & 0.12 &  0.00 \\
                  fence &           traffic light & 0.12 &  0.00 \\
               lollipop &               stop sign & 0.12 &  0.00 \\
                   fish &           flying saucer & 0.12 &  0.00 \\
                   vase &               stop sign & 0.12 &  0.00 \\
                    bed &           flying saucer & 0.12 &  0.00 \\
                sweater &           flying saucer & 0.12 &  0.00 \\
                bandage &           traffic light & 0.12 &  0.00 \\
            hockey puck &           traffic light & 0.12 &  0.00 \\
            hockey puck &                calendar & 0.12 &  0.00 \\
              megaphone &           traffic light & 0.12 &  0.00 \\
                lighter &           flying saucer & 0.12 &  0.00 \\
                  broom &           traffic light & 0.12 &  0.00 \\
                bathtub &           traffic light & 0.12 &  0.00 \\
             dishwasher &               stop sign & 0.12 &  0.00 \\
              ice cream &                passport & 0.12 &  0.00 \\
              ice cream &               stop sign & 0.12 &  0.00 \\
              ice cream &                campfire & 0.12 &  0.00 \\
                   pond &           flying saucer & 0.12 &  0.00 \\
          flying saucer &                 dresser & 0.12 &  0.00 \\
          flying saucer &                scorpion & 0.12 &  0.00 \\
          flying saucer &                   tiger & 0.12 &  0.00 \\
          flying saucer &                    lion & 0.12 &  0.00 \\
          picture frame &           traffic light & 0.12 &  0.00 \\
          picture frame &                calendar & 0.12 &  0.00 \\
                 helmet &           traffic light & 0.12 &  0.00 \\
                 pliers &               stop sign & 0.12 &  0.00 \\
             eyeglasses &               stop sign & 0.12 &  0.00 \\
              microwave &               stop sign & 0.12 &  0.00 \\
           sleeping bag &           traffic light & 0.12 &  0.00 \\
           sleeping bag &                calendar & 0.12 &  0.00 \\
              submarine &               stop sign & 0.12 &  0.00 \\
             television &               stop sign & 0.12 &  0.00 \\
               necklace &           traffic light & 0.12 &  0.00 \\
                hot dog &                    yoga & 0.12 &  0.00 \\
                 camera &           traffic light & 0.12 &  0.00 \\
                   harp &           traffic light & 0.12 &  0.00 \\
            stethoscope &               stop sign & 0.12 &  0.00 \\
                   swan &               stop sign & 0.12 &  0.00 \\
                   yoga &          remote control & 0.12 &  0.00 \\
                   yoga &           birthday cake & 0.12 &  0.00 \\
             watermelon &           traffic light & 0.12 &  0.00 \\
              bottlecap &           traffic light & 0.12 &  0.00 \\
              parachute &           traffic light & 0.12 &  0.00 \\
                  couch &               stop sign & 0.12 &  0.00 \\
             coffee cup &           traffic light & 0.12 &  0.00 \\
             coffee cup &                calendar & 0.12 &  0.00 \\
              blueberry &           traffic light & 0.12 &  0.00 \\
               passport &                 hot tub & 0.12 &  0.00 \\
               passport &          tennis racquet & 0.12 &  0.00 \\
               passport &              school bus & 0.12 &  0.00 \\
               passport &             soccer ball & 0.12 &  0.00 \\
                snorkel &           traffic light & 0.12 &  0.00 \\
                 teapot &               stop sign & 0.12 &  0.00 \\
                  donut &           traffic light & 0.12 &  0.00 \\
              palm tree &           traffic light & 0.12 &  0.00 \\
              palm tree &                calendar & 0.12 &  0.00 \\
                snowman &               stop sign & 0.12 &  0.00 \\
              stop sign &                 lantern & 0.12 &  0.00 \\
              stop sign &                 hot tub & 0.12 &  0.00 \\
              stop sign &          tennis racquet & 0.12 &  0.00 \\
              stop sign &                     car & 0.12 &  0.00 \\
              stop sign &                mosquito & 0.12 &  0.00 \\
              stop sign &                  guitar & 0.12 &  0.00 \\
              stop sign &                     ant & 0.12 &  0.00 \\
              stop sign &              binoculars & 0.12 &  0.00 \\
              stop sign &               fireplace & 0.12 &  0.00 \\
              stop sign &                 bicycle & 0.12 &  0.00 \\
              stop sign &                   skull & 0.12 &  0.00 \\
              stop sign &              school bus & 0.12 &  0.00 \\
              stop sign &                     owl & 0.12 &  0.00 \\
              stop sign &             soccer ball & 0.12 &  0.00 \\
                  radio &           traffic light & 0.12 &  0.00 \\
          traffic light &               telephone & 0.12 &  0.00 \\
          traffic light &                sandwich & 0.12 &  0.00 \\
          traffic light &              paintbrush & 0.12 &  0.00 \\
          traffic light &                backpack & 0.12 &  0.00 \\
          traffic light &                  stereo & 0.12 &  0.00 \\
          traffic light &                   stove & 0.12 &  0.00 \\
          traffic light &                broccoli & 0.12 &  0.00 \\
          traffic light &                     cow & 0.12 &  0.00 \\
          traffic light &                 tornado & 0.12 &  0.00 \\
          traffic light &              blackberry & 0.12 &  0.00 \\
                hot tub &                campfire & 0.12 &  0.00 \\
         tennis racquet &                campfire & 0.12 &  0.00 \\
               campfire &              school bus & 0.12 &  0.00 \\
               campfire &             soccer ball & 0.12 &  0.00 \\
                hexagon &            diving board & 0.12 &  0.00 \\
                hexagon &             hockey puck & 0.12 &  0.00 \\
                hexagon &           picture frame & 0.12 &  0.00 \\
                hexagon &            sleeping bag & 0.12 &  0.00 \\
                hexagon &              coffee cup & 0.12 &  0.00 \\
                hexagon &               palm tree & 0.12 &  0.00 \\
                 zigzag &              paper clip & 0.12 &  0.00 \\
                 zigzag &              light bulb & 0.12 &  0.00 \\
                 zigzag &        aircraft carrier & 0.12 &  0.00 \\
                 zigzag &             garden hose & 0.12 &  0.00 \\
                   knee &           flying saucer & 0.12 &  0.00 \\
           hockey stick &                squiggle & 0.12 &  0.00 \\
           hockey stick &                postcard & 0.12 &  0.00 \\
           hockey stick &           traffic light & 0.12 &  0.00 \\
           hockey stick &                calendar & 0.12 &  0.00 \\
                octagon &            diving board & 0.12 &  0.00 \\
                octagon &             hockey puck & 0.12 &  0.00 \\
                octagon &           picture frame & 0.12 &  0.00 \\
                octagon &            sleeping bag & 0.12 &  0.00 \\
                octagon &              coffee cup & 0.12 &  0.00 \\
                octagon &               palm tree & 0.12 &  0.00 \\
                  elbow &           flying saucer & 0.12 &  0.00 \\
               lipstick &           traffic light & 0.12 &  0.00 \\
            streetlight &           traffic light & 0.12 &  0.00 \\
               suitcase &           traffic light & 0.12 &  0.00 \\
                rainbow &            diving board & 0.12 &  0.00 \\
                rainbow &             hockey puck & 0.12 &  0.00 \\
                rainbow &           picture frame & 0.12 &  0.00 \\
                rainbow &            sleeping bag & 0.12 &  0.00 \\
                rainbow &              coffee cup & 0.12 &  0.00 \\
                rainbow &               palm tree & 0.12 &  0.00 \\
            wine bottle &                squiggle & 0.12 &  0.00 \\
            wine bottle &                postcard & 0.12 &  0.00 \\
            wine bottle &           traffic light & 0.12 &  0.00 \\
            wine bottle &                calendar & 0.12 &  0.00 \\
           diving board &                    yoga & 0.12 &  0.00 \\
              underwear &           traffic light & 0.12 &  0.00 \\
               popsicle &           traffic light & 0.12 &  0.00 \\
           baseball bat &                squiggle & 0.12 &  0.00 \\
           baseball bat &                postcard & 0.12 &  0.00 \\
           baseball bat &           traffic light & 0.12 &  0.00 \\
           baseball bat &                calendar & 0.12 &  0.00 \\
                  pants &               stop sign & 0.12 &  0.00 \\
               squiggle &               moustache & 0.12 &  0.00 \\
               squiggle &              floor lamp & 0.12 &  0.00 \\
               squiggle &                 t-shirt & 0.12 &  0.00 \\
               squiggle &               ice cream & 0.12 &  0.00 \\
               squiggle &                 hot tub & 0.12 &  0.00 \\
               squiggle &          tennis racquet & 0.12 &  0.00 \\
               squiggle &              school bus & 0.12 &  0.00 \\
               squiggle &             soccer ball & 0.12 &  0.00 \\
              moustache &                postcard & 0.12 &  0.00 \\
              moustache &           traffic light & 0.12 &  0.00 \\
              moustache &                calendar & 0.12 &  0.00 \\
                 shorts &           traffic light & 0.12 &  0.00 \\
             floor lamp &                postcard & 0.12 &  0.00 \\
             floor lamp &           traffic light & 0.12 &  0.00 \\
             floor lamp &                calendar & 0.12 &  0.00 \\
                  sword &           traffic light & 0.12 &  0.00 \\
             paper clip &                passport & 0.12 &  0.00 \\
             paper clip &               stop sign & 0.12 &  0.00 \\
             paper clip &                campfire & 0.12 &  0.00 \\
                syringe &           traffic light & 0.12 &  0.00 \\
                t-shirt &                postcard & 0.12 &  0.00 \\
                t-shirt &           traffic light & 0.12 &  0.00 \\
                t-shirt &                calendar & 0.12 &  0.00 \\
                  anvil &           flying saucer & 0.12 &  0.00 \\
               postcard &               ice cream & 0.12 &  0.00 \\
               postcard &                 hot tub & 0.12 &  0.00 \\
               postcard &          tennis racquet & 0.12 &  0.00 \\
               postcard &              school bus & 0.12 &  0.00 \\
               postcard &             soccer ball & 0.12 &  0.00 \\
                   jail &               stop sign & 0.12 &  0.00 \\
               mushroom &           flying saucer & 0.12 &  0.00 \\
               lollipop &           traffic light & 0.12 &  0.00 \\
                   vase &           traffic light & 0.12 &  0.00 \\
               dumbbell &           flying saucer & 0.12 &  0.00 \\
            hockey puck &                    yoga & 0.12 &  0.00 \\
                 bowtie &               stop sign & 0.12 &  0.00 \\
             dishwasher &           traffic light & 0.12 &  0.00 \\
              ice cream &           traffic light & 0.12 &  0.00 \\
              ice cream &                calendar & 0.12 &  0.00 \\
                  shark &           flying saucer & 0.12 &  0.00 \\
          flying saucer &                computer & 0.12 &  0.00 \\
          flying saucer &                   whale & 0.12 &  0.00 \\
          flying saucer &                  parrot & 0.12 &  0.00 \\
          flying saucer &              calculator & 0.12 &  0.00 \\
          flying saucer &                    cake & 0.12 &  0.00 \\
          flying saucer &                 octopus & 0.12 &  0.00 \\
          flying saucer &                   snail & 0.12 &  0.00 \\
          flying saucer &                     dog & 0.12 &  0.00 \\
          flying saucer &                   sheep & 0.12 &  0.00 \\
          flying saucer &                     fan & 0.12 &  0.00 \\
             flashlight &               stop sign & 0.12 &  0.00 \\
          picture frame &                    yoga & 0.12 &  0.00 \\
                 pliers &           traffic light & 0.12 &  0.00 \\
                trumpet &               stop sign & 0.12 &  0.00 \\
             eyeglasses &           traffic light & 0.12 &  0.00 \\
              microwave &           traffic light & 0.12 &  0.00 \\
             light bulb &                passport & 0.12 &  0.00 \\
             light bulb &               stop sign & 0.12 &  0.00 \\
             light bulb &                campfire & 0.12 &  0.00 \\
           sleeping bag &                    yoga & 0.12 &  0.00 \\
       aircraft carrier &                passport & 0.12 &  0.00 \\
       aircraft carrier &               stop sign & 0.12 &  0.00 \\
       aircraft carrier &                campfire & 0.12 &  0.00 \\
            garden hose &                passport & 0.12 &  0.00 \\
            garden hose &               stop sign & 0.12 &  0.00 \\
            garden hose &                campfire & 0.12 &  0.00 \\
              submarine &           traffic light & 0.12 &  0.00 \\
             television &           traffic light & 0.12 &  0.00 \\
                hot dog &                 mermaid & 0.12 &  0.00 \\
                  clock &               stop sign & 0.12 &  0.00 \\
            stethoscope &           traffic light & 0.12 &  0.00 \\
               flamingo &               stop sign & 0.12 &  0.00 \\
                   swan &           traffic light & 0.12 &  0.00 \\
                   yoga &              coffee cup & 0.12 &  0.00 \\
                   yoga &               palm tree & 0.12 &  0.00 \\
         remote control &                 mermaid & 0.12 &  0.00 \\
              crocodile &               stop sign & 0.12 &  0.00 \\
               trombone &               stop sign & 0.12 &  0.00 \\
          birthday cake &                 mermaid & 0.12 &  0.00 \\
                  couch &           traffic light & 0.12 &  0.00 \\
             microphone &               stop sign & 0.12 &  0.00 \\
                 violin &               stop sign & 0.12 &  0.00 \\
                 teapot &           traffic light & 0.12 &  0.00 \\
                snowman &           traffic light & 0.12 &  0.00 \\
              stop sign &                windmill & 0.12 &  0.00 \\
              stop sign &                   cello & 0.12 &  0.00 \\
              stop sign &                   truck & 0.12 &  0.00 \\
              stop sign &                kangaroo & 0.12 &  0.00 \\
              stop sign &                 tractor & 0.12 &  0.00 \\
              stop sign &                  goatee & 0.12 &  0.00 \\
              stop sign &                hedgehog & 0.12 &  0.00 \\
              stop sign &               hurricane & 0.12 &  0.00 \\
          traffic light &                 lantern & 0.12 &  0.00 \\
          traffic light &                 hot tub & 0.12 &  0.00 \\
          traffic light &          tennis racquet & 0.12 &  0.00 \\
          traffic light &                     car & 0.12 &  0.00 \\
          traffic light &                mosquito & 0.12 &  0.00 \\
          traffic light &                  guitar & 0.12 &  0.00 \\
          traffic light &                     ant & 0.12 &  0.00 \\
          traffic light &              binoculars & 0.12 &  0.00 \\
          traffic light &               fireplace & 0.12 &  0.00 \\
          traffic light &                 bicycle & 0.12 &  0.00 \\
          traffic light &                   skull & 0.12 &  0.00 \\
          traffic light &              school bus & 0.12 &  0.00 \\
          traffic light &                     owl & 0.12 &  0.00 \\
          traffic light &             soccer ball & 0.12 &  0.00 \\
                hot tub &                calendar & 0.12 &  0.00 \\
         tennis racquet &                calendar & 0.12 &  0.00 \\
               calendar &              school bus & 0.12 &  0.00 \\
               calendar &             soccer ball & 0.12 &  0.00 \\
                 stairs &           flying saucer & 0.11 &  0.00 \\
             skyscraper &           flying saucer & 0.11 &  0.00 \\
                hexagon &            hockey stick & 0.11 &  0.00 \\
                hexagon &             wine bottle & 0.11 &  0.00 \\
                hexagon &            baseball bat & 0.11 &  0.00 \\
                hexagon &               moustache & 0.11 &  0.00 \\
                hexagon &              floor lamp & 0.11 &  0.00 \\
                hexagon &                 t-shirt & 0.11 &  0.00 \\
                hexagon &               ice cream & 0.11 &  0.00 \\
                hexagon &                 hot tub & 0.11 &  0.00 \\
                hexagon &          tennis racquet & 0.11 &  0.00 \\
                hexagon &              school bus & 0.11 &  0.00 \\
                hexagon &             soccer ball & 0.11 &  0.00 \\
                 zigzag &                     axe & 0.11 &  0.00 \\
                 zigzag &              frying pan & 0.11 &  0.00 \\
                 zigzag &         washing machine & 0.11 &  0.00 \\
                 zigzag &             alarm clock & 0.11 &  0.00 \\
                 zigzag &              sea turtle & 0.11 &  0.00 \\
               keyboard &           flying saucer & 0.11 &  0.00 \\
                  rifle &               stop sign & 0.11 &  0.00 \\
           hockey stick &                 octagon & 0.11 &  0.00 \\
           hockey stick &                 rainbow & 0.11 &  0.00 \\
           hockey stick &                    yoga & 0.11 &  0.00 \\
                octagon &             wine bottle & 0.11 &  0.00 \\
                octagon &            baseball bat & 0.11 &  0.00 \\
                octagon &               moustache & 0.11 &  0.00 \\
                octagon &              floor lamp & 0.11 &  0.00 \\
                octagon &                 t-shirt & 0.11 &  0.00 \\
                octagon &               ice cream & 0.11 &  0.00 \\
                octagon &                 hot tub & 0.11 &  0.00 \\
                octagon &          tennis racquet & 0.11 &  0.00 \\
                octagon &              school bus & 0.11 &  0.00 \\
                octagon &             soccer ball & 0.11 &  0.00 \\
                 pillow &           flying saucer & 0.11 &  0.00 \\
                rainbow &             wine bottle & 0.11 &  0.00 \\
                rainbow &            baseball bat & 0.11 &  0.00 \\
                rainbow &               moustache & 0.11 &  0.00 \\
                rainbow &              floor lamp & 0.11 &  0.00 \\
                rainbow &                 t-shirt & 0.11 &  0.00 \\
                rainbow &               ice cream & 0.11 &  0.00 \\
                rainbow &                 hot tub & 0.11 &  0.00 \\
                rainbow &          tennis racquet & 0.11 &  0.00 \\
                rainbow &              school bus & 0.11 &  0.00 \\
                rainbow &             soccer ball & 0.11 &  0.00 \\
            wine bottle &                    yoga & 0.11 &  0.00 \\
           diving board &                 mermaid & 0.11 &  0.00 \\
                    axe &                passport & 0.11 &  0.00 \\
                    axe &               stop sign & 0.11 &  0.00 \\
                    axe &                campfire & 0.11 &  0.00 \\
           baseball bat &                    yoga & 0.11 &  0.00 \\
                  pants &           traffic light & 0.11 &  0.00 \\
                 eraser &           flying saucer & 0.11 &  0.00 \\
               squiggle &              paper clip & 0.11 &  0.00 \\
               squiggle &              light bulb & 0.11 &  0.00 \\
               squiggle &        aircraft carrier & 0.11 &  0.00 \\
               squiggle &             garden hose & 0.11 &  0.00 \\
              moustache &                    yoga & 0.11 &  0.00 \\
             floor lamp &                    yoga & 0.11 &  0.00 \\
                 banana &           flying saucer & 0.11 &  0.00 \\
               sailboat &               stop sign & 0.11 &  0.00 \\
             paper clip &                postcard & 0.11 &  0.00 \\
             paper clip &           traffic light & 0.11 &  0.00 \\
             paper clip &                calendar & 0.11 &  0.00 \\
                   pear &           flying saucer & 0.11 &  0.00 \\
                t-shirt &                    yoga & 0.11 &  0.00 \\
              hourglass &               stop sign & 0.11 &  0.00 \\
               postcard &              light bulb & 0.11 &  0.00 \\
               postcard &        aircraft carrier & 0.11 &  0.00 \\
               postcard &             garden hose & 0.11 &  0.00 \\
                   shoe &           flying saucer & 0.11 &  0.00 \\
                   jail &           traffic light & 0.11 &  0.00 \\
                 potato &           flying saucer & 0.11 &  0.00 \\
             toothbrush &           flying saucer & 0.11 &  0.00 \\
                 peanut &           flying saucer & 0.11 &  0.00 \\
                  grass &           flying saucer & 0.11 &  0.00 \\
             frying pan &                passport & 0.11 &  0.00 \\
             frying pan &               stop sign & 0.11 &  0.00 \\
             frying pan &                campfire & 0.11 &  0.00 \\
            hockey puck &                 mermaid & 0.11 &  0.00 \\
                 bowtie &           traffic light & 0.11 &  0.00 \\
              ice cream &                    yoga & 0.11 &  0.00 \\
          flying saucer &              skateboard & 0.11 &  0.00 \\
          flying saucer &                   apple & 0.11 &  0.00 \\
          flying saucer &               asparagus & 0.11 &  0.00 \\
          flying saucer &                 hot dog & 0.11 &  0.00 \\
          flying saucer &                  cactus & 0.11 &  0.00 \\
          flying saucer &          remote control & 0.11 &  0.00 \\
          flying saucer &              lighthouse & 0.11 &  0.00 \\
          flying saucer &                 toaster & 0.11 &  0.00 \\
          flying saucer &                   steak & 0.11 &  0.00 \\
          flying saucer &           birthday cake & 0.11 &  0.00 \\
          flying saucer &              chandelier & 0.11 &  0.00 \\
          flying saucer &               hamburger & 0.11 &  0.00 \\
          flying saucer &               pineapple & 0.11 &  0.00 \\
          flying saucer &                   onion & 0.11 &  0.00 \\
          flying saucer &                    bear & 0.11 &  0.00 \\
          flying saucer &                    frog & 0.11 &  0.00 \\
          flying saucer &                 lobster & 0.11 &  0.00 \\
          flying saucer &                   pizza & 0.11 &  0.00 \\
          flying saucer &                     pig & 0.11 &  0.00 \\
          flying saucer &                bracelet & 0.11 &  0.00 \\
          flying saucer &                  monkey & 0.11 &  0.00 \\
             flashlight &           traffic light & 0.11 &  0.00 \\
          picture frame &                 mermaid & 0.11 &  0.00 \\
               airplane &               stop sign & 0.11 &  0.00 \\
                trumpet &           traffic light & 0.11 &  0.00 \\
             light bulb &           traffic light & 0.11 &  0.00 \\
             light bulb &                calendar & 0.11 &  0.00 \\
           sleeping bag &                 mermaid & 0.11 &  0.00 \\
       aircraft carrier &           traffic light & 0.11 &  0.00 \\
       aircraft carrier &                calendar & 0.11 &  0.00 \\
            spreadsheet &                 hot dog & 0.11 &  0.00 \\
            spreadsheet &          remote control & 0.11 &  0.00 \\
            spreadsheet &           birthday cake & 0.11 &  0.00 \\
            garden hose &           traffic light & 0.11 &  0.00 \\
            garden hose &                calendar & 0.11 &  0.00 \\
                  clock &           traffic light & 0.11 &  0.00 \\
               flamingo &           traffic light & 0.11 &  0.00 \\
                   oven &               stop sign & 0.11 &  0.00 \\
                   yoga &                 hot tub & 0.11 &  0.00 \\
                   yoga &          tennis racquet & 0.11 &  0.00 \\
                   yoga &              school bus & 0.11 &  0.00 \\
                   yoga &             soccer ball & 0.11 &  0.00 \\
              crocodile &           traffic light & 0.11 &  0.00 \\
               trombone &           traffic light & 0.11 &  0.00 \\
             coffee cup &                 mermaid & 0.11 &  0.00 \\
             wristwatch &               stop sign & 0.11 &  0.00 \\
             microphone &           traffic light & 0.11 &  0.00 \\
                 violin &           traffic light & 0.11 &  0.00 \\
                  camel &               stop sign & 0.11 &  0.00 \\
               passport &         washing machine & 0.11 &  0.00 \\
               passport &             alarm clock & 0.11 &  0.00 \\
               passport &              sea turtle & 0.11 &  0.00 \\
        washing machine &               stop sign & 0.11 &  0.00 \\
        washing machine &                campfire & 0.11 &  0.00 \\
              palm tree &                 mermaid & 0.11 &  0.00 \\
             rhinoceros &               stop sign & 0.11 &  0.00 \\
              stop sign &              helicopter & 0.11 &  0.00 \\
              stop sign &                 penguin & 0.11 &  0.00 \\
              stop sign &               bulldozer & 0.11 &  0.00 \\
              stop sign &             alarm clock & 0.11 &  0.00 \\
              stop sign &              sea turtle & 0.11 &  0.00 \\
              stop sign &                   panda & 0.11 &  0.00 \\
               windmill &           traffic light & 0.11 &  0.00 \\
          traffic light &                   cello & 0.11 &  0.00 \\
          traffic light &                   truck & 0.11 &  0.00 \\
          traffic light &                kangaroo & 0.11 &  0.00 \\
          traffic light &                 tractor & 0.11 &  0.00 \\
          traffic light &                  goatee & 0.11 &  0.00 \\
          traffic light &                hedgehog & 0.11 &  0.00 \\
          traffic light &               hurricane & 0.11 &  0.00 \\
            alarm clock &                campfire & 0.11 &  0.00 \\
             sea turtle &                campfire & 0.11 &  0.00 \\
                hexagon &              paper clip & 0.11 &  0.00 \\
                hexagon &              light bulb & 0.11 &  0.00 \\
                hexagon &        aircraft carrier & 0.11 &  0.00 \\
                hexagon &             garden hose & 0.11 &  0.00 \\
                 zigzag &             string bean & 0.11 &  0.00 \\
                 zigzag &            fire hydrant & 0.11 &  0.00 \\
                 zigzag &            pickup truck & 0.11 &  0.00 \\
                 zigzag &              police car & 0.11 &  0.00 \\
                  canoe &               stop sign & 0.11 &  0.00 \\
            string bean &                passport & 0.11 &  0.00 \\
            string bean &               stop sign & 0.11 &  0.00 \\
            string bean &                campfire & 0.11 &  0.00 \\
                  rifle &           traffic light & 0.11 &  0.00 \\
           hockey stick &                 mermaid & 0.11 &  0.00 \\
                octagon &              paper clip & 0.11 &  0.00 \\
                octagon &              light bulb & 0.11 &  0.00 \\
                octagon &        aircraft carrier & 0.11 &  0.00 \\
                octagon &             garden hose & 0.11 &  0.00 \\
                rainbow &              paper clip & 0.11 &  0.00 \\
                rainbow &              light bulb & 0.11 &  0.00 \\
                rainbow &        aircraft carrier & 0.11 &  0.00 \\
                rainbow &             garden hose & 0.11 &  0.00 \\
            wine bottle &                 mermaid & 0.11 &  0.00 \\
           diving board &           flying saucer & 0.11 &  0.00 \\
           diving board &             spreadsheet & 0.11 &  0.00 \\
                    axe &                squiggle & 0.11 &  0.00 \\
                    axe &                postcard & 0.11 &  0.00 \\
                    axe &           traffic light & 0.11 &  0.00 \\
                    axe &                calendar & 0.11 &  0.00 \\
           baseball bat &                 mermaid & 0.11 &  0.00 \\
               squiggle &              frying pan & 0.11 &  0.00 \\
               squiggle &         washing machine & 0.11 &  0.00 \\
               squiggle &             alarm clock & 0.11 &  0.00 \\
               squiggle &              sea turtle & 0.11 &  0.00 \\
              moustache &                 mermaid & 0.11 &  0.00 \\
                 crayon &           flying saucer & 0.11 &  0.00 \\
             floor lamp &                 mermaid & 0.11 &  0.00 \\
               sailboat &           traffic light & 0.11 &  0.00 \\
             paper clip &                    yoga & 0.11 &  0.00 \\
                mailbox &           flying saucer & 0.11 &  0.00 \\
                t-shirt &                 mermaid & 0.11 &  0.00 \\
              hourglass &           traffic light & 0.11 &  0.00 \\
               postcard &              frying pan & 0.11 &  0.00 \\
               postcard &         washing machine & 0.11 &  0.00 \\
               postcard &             alarm clock & 0.11 &  0.00 \\
               postcard &              sea turtle & 0.11 &  0.00 \\
                  fence &           flying saucer & 0.11 &  0.00 \\
             frying pan &           traffic light & 0.11 &  0.00 \\
             frying pan &                calendar & 0.11 &  0.00 \\
                bandage &           flying saucer & 0.11 &  0.00 \\
            hockey puck &           flying saucer & 0.11 &  0.00 \\
            hockey puck &             spreadsheet & 0.11 &  0.00 \\
              megaphone &           flying saucer & 0.11 &  0.00 \\
                  broom &           flying saucer & 0.11 &  0.00 \\
                bathtub &           flying saucer & 0.11 &  0.00 \\
              ice cream &                 mermaid & 0.11 &  0.00 \\
          flying saucer &           picture frame & 0.11 &  0.00 \\
          flying saucer &                  helmet & 0.11 &  0.00 \\
          flying saucer &            sleeping bag & 0.11 &  0.00 \\
          flying saucer &                necklace & 0.11 &  0.00 \\
          flying saucer &                  camera & 0.11 &  0.00 \\
          flying saucer &                    harp & 0.11 &  0.00 \\
          flying saucer &              watermelon & 0.11 &  0.00 \\
          flying saucer &               bottlecap & 0.11 &  0.00 \\
          flying saucer &               parachute & 0.11 &  0.00 \\
          flying saucer &              coffee cup & 0.11 &  0.00 \\
          flying saucer &               blueberry & 0.11 &  0.00 \\
          flying saucer &                 snorkel & 0.11 &  0.00 \\
          flying saucer &                   donut & 0.11 &  0.00 \\
          flying saucer &               palm tree & 0.11 &  0.00 \\
          flying saucer &                   radio & 0.11 &  0.00 \\
          flying saucer &               telephone & 0.11 &  0.00 \\
          flying saucer &                sandwich & 0.11 &  0.00 \\
          flying saucer &              paintbrush & 0.11 &  0.00 \\
          flying saucer &                backpack & 0.11 &  0.00 \\
          flying saucer &                  stereo & 0.11 &  0.00 \\
          flying saucer &                   stove & 0.11 &  0.00 \\
          flying saucer &                broccoli & 0.11 &  0.00 \\
          flying saucer &                     cow & 0.11 &  0.00 \\
          flying saucer &                 tornado & 0.11 &  0.00 \\
          flying saucer &              blackberry & 0.11 &  0.00 \\
          picture frame &             spreadsheet & 0.11 &  0.00 \\
               airplane &           traffic light & 0.11 &  0.00 \\
               clarinet &               stop sign & 0.11 &  0.00 \\
             light bulb &                    yoga & 0.11 &  0.00 \\
              speedboat &               stop sign & 0.11 &  0.00 \\
           sleeping bag &             spreadsheet & 0.11 &  0.00 \\
       aircraft carrier &                    yoga & 0.11 &  0.00 \\
            spreadsheet &              coffee cup & 0.11 &  0.00 \\
            spreadsheet &               palm tree & 0.11 &  0.00 \\
                 laptop &               stop sign & 0.11 &  0.00 \\
            garden hose &                    yoga & 0.11 &  0.00 \\
                   oven &           traffic light & 0.11 &  0.00 \\
              saxophone &               stop sign & 0.11 &  0.00 \\
           fire hydrant &                passport & 0.11 &  0.00 \\
           fire hydrant &               stop sign & 0.11 &  0.00 \\
           fire hydrant &                campfire & 0.11 &  0.00 \\
                giraffe &               stop sign & 0.11 &  0.00 \\
           pickup truck &                passport & 0.11 &  0.00 \\
           pickup truck &               stop sign & 0.11 &  0.00 \\
           pickup truck &                campfire & 0.11 &  0.00 \\
             wristwatch &           traffic light & 0.11 &  0.00 \\
                  camel &           traffic light & 0.11 &  0.00 \\
               passport &              police car & 0.11 &  0.00 \\
        washing machine &           traffic light & 0.11 &  0.00 \\
        washing machine &                calendar & 0.11 &  0.00 \\
             rhinoceros &           traffic light & 0.11 &  0.00 \\
              stop sign &              police car & 0.11 &  0.00 \\
              stop sign &               motorbike & 0.11 &  0.00 \\
              stop sign &               ambulance & 0.11 &  0.00 \\
              stop sign &                   zebra & 0.11 &  0.00 \\
          traffic light &              helicopter & 0.11 &  0.00 \\
          traffic light &                 penguin & 0.11 &  0.00 \\
          traffic light &               bulldozer & 0.11 &  0.00 \\
          traffic light &             alarm clock & 0.11 &  0.00 \\
          traffic light &              sea turtle & 0.11 &  0.00 \\
          traffic light &                   panda & 0.11 &  0.00 \\
                hot tub &                 mermaid & 0.11 &  0.00 \\
         tennis racquet &                 mermaid & 0.11 &  0.00 \\
             police car &                campfire & 0.11 &  0.00 \\
               calendar &             alarm clock & 0.11 &  0.00 \\
               calendar &              sea turtle & 0.11 &  0.00 \\
             school bus &                 mermaid & 0.11 &  0.00 \\
                mermaid &             soccer ball & 0.11 &  0.00 \\
                hexagon &                     axe & 0.10 &  0.00 \\
                hexagon &              frying pan & 0.10 &  0.00 \\
                hexagon &         washing machine & 0.10 &  0.00 \\
                hexagon &             alarm clock & 0.10 &  0.00 \\
                hexagon &              sea turtle & 0.10 &  0.00 \\
                 zigzag &             cruise ship & 0.10 &  0.00 \\
                  canoe &           traffic light & 0.10 &  0.00 \\
            string bean &                squiggle & 0.10 &  0.00 \\
            string bean &                postcard & 0.10 &  0.00 \\
            string bean &           traffic light & 0.10 &  0.00 \\
            string bean &                calendar & 0.10 &  0.00 \\
           hockey stick &           flying saucer & 0.10 &  0.00 \\
           hockey stick &             spreadsheet & 0.10 &  0.00 \\
                octagon &                     axe & 0.10 &  0.00 \\
                octagon &              frying pan & 0.10 &  0.00 \\
                octagon &         washing machine & 0.10 &  0.00 \\
                octagon &             alarm clock & 0.10 &  0.00 \\
                octagon &              sea turtle & 0.10 &  0.00 \\
               lipstick &           flying saucer & 0.10 &  0.00 \\
            streetlight &           flying saucer & 0.10 &  0.00 \\
               suitcase &           flying saucer & 0.10 &  0.00 \\
                rainbow &                     axe & 0.10 &  0.00 \\
                rainbow &              frying pan & 0.10 &  0.00 \\
                rainbow &         washing machine & 0.10 &  0.00 \\
                rainbow &             alarm clock & 0.10 &  0.00 \\
                rainbow &              sea turtle & 0.10 &  0.00 \\
            wine bottle &           flying saucer & 0.10 &  0.00 \\
            wine bottle &             spreadsheet & 0.10 &  0.00 \\
              underwear &           flying saucer & 0.10 &  0.00 \\
                    axe &                    yoga & 0.10 &  0.00 \\
               popsicle &           flying saucer & 0.10 &  0.00 \\
           baseball bat &           flying saucer & 0.10 &  0.00 \\
           baseball bat &             spreadsheet & 0.10 &  0.00 \\
               squiggle &            fire hydrant & 0.10 &  0.00 \\
               squiggle &            pickup truck & 0.10 &  0.00 \\
               squiggle &              police car & 0.10 &  0.00 \\
              moustache &           flying saucer & 0.10 &  0.00 \\
              moustache &             spreadsheet & 0.10 &  0.00 \\
                 shorts &           flying saucer & 0.10 &  0.00 \\
             floor lamp &           flying saucer & 0.10 &  0.00 \\
             floor lamp &             spreadsheet & 0.10 &  0.00 \\
                  sword &           flying saucer & 0.10 &  0.00 \\
             paper clip &                 mermaid & 0.10 &  0.00 \\
                syringe &           flying saucer & 0.10 &  0.00 \\
                t-shirt &           flying saucer & 0.10 &  0.00 \\
                t-shirt &             spreadsheet & 0.10 &  0.00 \\
               postcard &            fire hydrant & 0.10 &  0.00 \\
               postcard &            pickup truck & 0.10 &  0.00 \\
               postcard &              police car & 0.10 &  0.00 \\
               lollipop &           flying saucer & 0.10 &  0.00 \\
                   vase &           flying saucer & 0.10 &  0.00 \\
             frying pan &                    yoga & 0.10 &  0.00 \\
            cruise ship &                passport & 0.10 &  0.00 \\
            cruise ship &               stop sign & 0.10 &  0.00 \\
            cruise ship &                campfire & 0.10 &  0.00 \\
                dolphin &               stop sign & 0.10 &  0.00 \\
             dishwasher &           flying saucer & 0.10 &  0.00 \\
              ice cream &           flying saucer & 0.10 &  0.00 \\
              ice cream &             spreadsheet & 0.10 &  0.00 \\
          flying saucer &                  pliers & 0.10 &  0.00 \\
          flying saucer &              eyeglasses & 0.10 &  0.00 \\
          flying saucer &               microwave & 0.10 &  0.00 \\
          flying saucer &               submarine & 0.10 &  0.00 \\
          flying saucer &              television & 0.10 &  0.00 \\
          flying saucer &             stethoscope & 0.10 &  0.00 \\
          flying saucer &                    swan & 0.10 &  0.00 \\
          flying saucer &                   couch & 0.10 &  0.00 \\
          flying saucer &                  teapot & 0.10 &  0.00 \\
          flying saucer &                 snowman & 0.10 &  0.00 \\
          flying saucer &                 lantern & 0.10 &  0.00 \\
          flying saucer &                 hot tub & 0.10 &  0.00 \\
          flying saucer &          tennis racquet & 0.10 &  0.00 \\
          flying saucer &                     car & 0.10 &  0.00 \\
          flying saucer &                mosquito & 0.10 &  0.00 \\
          flying saucer &                  guitar & 0.10 &  0.00 \\
          flying saucer &                     ant & 0.10 &  0.00 \\
          flying saucer &              binoculars & 0.10 &  0.00 \\
          flying saucer &               fireplace & 0.10 &  0.00 \\
          flying saucer &                 bicycle & 0.10 &  0.00 \\
          flying saucer &                   skull & 0.10 &  0.00 \\
          flying saucer &              school bus & 0.10 &  0.00 \\
          flying saucer &                     owl & 0.10 &  0.00 \\
          flying saucer &             soccer ball & 0.10 &  0.00 \\
               clarinet &           traffic light & 0.10 &  0.00 \\
             light bulb &                 mermaid & 0.10 &  0.00 \\
              speedboat &           traffic light & 0.10 &  0.00 \\
       aircraft carrier &                 mermaid & 0.10 &  0.00 \\
            spreadsheet &                 hot tub & 0.10 &  0.00 \\
            spreadsheet &          tennis racquet & 0.10 &  0.00 \\
            spreadsheet &              school bus & 0.10 &  0.00 \\
            spreadsheet &             soccer ball & 0.10 &  0.00 \\
                 laptop &           traffic light & 0.10 &  0.00 \\
            garden hose &                 mermaid & 0.10 &  0.00 \\
              saxophone &           traffic light & 0.10 &  0.00 \\
                   yoga &         washing machine & 0.10 &  0.00 \\
                   yoga &             alarm clock & 0.10 &  0.00 \\
                   yoga &              sea turtle & 0.10 &  0.00 \\
           fire hydrant &           traffic light & 0.10 &  0.00 \\
           fire hydrant &                calendar & 0.10 &  0.00 \\
                giraffe &           traffic light & 0.10 &  0.00 \\
           pickup truck &           traffic light & 0.10 &  0.00 \\
           pickup truck &                calendar & 0.10 &  0.00 \\
          traffic light &              police car & 0.10 &  0.00 \\
          traffic light &               motorbike & 0.10 &  0.00 \\
          traffic light &               ambulance & 0.10 &  0.00 \\
          traffic light &                   zebra & 0.10 &  0.00 \\
             police car &                calendar & 0.10 &  0.00 \\
                hexagon &             string bean & 0.10 &  0.00 \\
                hexagon &            fire hydrant & 0.10 &  0.00 \\
                hexagon &            pickup truck & 0.10 &  0.00 \\
                hexagon &              police car & 0.10 &  0.00 \\
            string bean &                 octagon & 0.10 &  0.00 \\
            string bean &                 rainbow & 0.10 &  0.00 \\
            string bean &                    yoga & 0.10 &  0.00 \\
                octagon &            fire hydrant & 0.10 &  0.00 \\
                octagon &            pickup truck & 0.10 &  0.00 \\
                octagon &              police car & 0.10 &  0.00 \\
                rainbow &            fire hydrant & 0.10 &  0.00 \\
                rainbow &            pickup truck & 0.10 &  0.00 \\
                rainbow &              police car & 0.10 &  0.00 \\
                    axe &                 mermaid & 0.10 &  0.00 \\
                  pants &           flying saucer & 0.10 &  0.00 \\
               squiggle &             cruise ship & 0.10 &  0.00 \\
             paper clip &           flying saucer & 0.10 &  0.00 \\
             paper clip &             spreadsheet & 0.10 &  0.00 \\
               postcard &             cruise ship & 0.10 &  0.00 \\
                   jail &           flying saucer & 0.10 &  0.00 \\
             frying pan &                 mermaid & 0.10 &  0.00 \\
            cruise ship &           traffic light & 0.10 &  0.00 \\
            cruise ship &                calendar & 0.10 &  0.00 \\
                dolphin &           traffic light & 0.10 &  0.00 \\
                 bowtie &           flying saucer & 0.10 &  0.00 \\
          flying saucer &              flashlight & 0.10 &  0.00 \\
          flying saucer &                 trumpet & 0.10 &  0.00 \\
          flying saucer &              light bulb & 0.10 &  0.00 \\
          flying saucer &        aircraft carrier & 0.10 &  0.00 \\
          flying saucer &             garden hose & 0.10 &  0.00 \\
          flying saucer &                   clock & 0.10 &  0.00 \\
          flying saucer &                flamingo & 0.10 &  0.00 \\
          flying saucer &               crocodile & 0.10 &  0.00 \\
          flying saucer &                trombone & 0.10 &  0.00 \\
          flying saucer &              microphone & 0.10 &  0.00 \\
          flying saucer &                  violin & 0.10 &  0.00 \\
          flying saucer &                windmill & 0.10 &  0.00 \\
          flying saucer &                   cello & 0.10 &  0.00 \\
          flying saucer &                   truck & 0.10 &  0.00 \\
          flying saucer &                kangaroo & 0.10 &  0.00 \\
          flying saucer &                 tractor & 0.10 &  0.00 \\
          flying saucer &                  goatee & 0.10 &  0.00 \\
          flying saucer &                hedgehog & 0.10 &  0.00 \\
          flying saucer &               hurricane & 0.10 &  0.00 \\
             light bulb &             spreadsheet & 0.10 &  0.00 \\
       aircraft carrier &             spreadsheet & 0.10 &  0.00 \\
            spreadsheet &             garden hose & 0.10 &  0.00 \\
                   yoga &            fire hydrant & 0.10 &  0.00 \\
                   yoga &            pickup truck & 0.10 &  0.00 \\
                   yoga &              police car & 0.10 &  0.00 \\
        washing machine &                 mermaid & 0.10 &  0.00 \\
            alarm clock &                 mermaid & 0.10 &  0.00 \\
             sea turtle &                 mermaid & 0.10 &  0.00 \\
                hexagon &             cruise ship & 0.09 &  0.00 \\
            string bean &                 mermaid & 0.09 &  0.00 \\
                  rifle &           flying saucer & 0.09 &  0.00 \\
                octagon &             cruise ship & 0.09 &  0.00 \\
                rainbow &             cruise ship & 0.09 &  0.00 \\
                    axe &           flying saucer & 0.09 &  0.00 \\
                    axe &             spreadsheet & 0.09 &  0.00 \\
               sailboat &           flying saucer & 0.09 &  0.00 \\
              hourglass &           flying saucer & 0.09 &  0.00 \\
             frying pan &           flying saucer & 0.09 &  0.00 \\
             frying pan &             spreadsheet & 0.09 &  0.00 \\
            cruise ship &                    yoga & 0.09 &  0.00 \\
          flying saucer &                airplane & 0.09 &  0.00 \\
          flying saucer &                    oven & 0.09 &  0.00 \\
          flying saucer &              wristwatch & 0.09 &  0.00 \\
          flying saucer &                   camel & 0.09 &  0.00 \\
          flying saucer &         washing machine & 0.09 &  0.00 \\
          flying saucer &              rhinoceros & 0.09 &  0.00 \\
          flying saucer &              helicopter & 0.09 &  0.00 \\
          flying saucer &                 penguin & 0.09 &  0.00 \\
          flying saucer &               bulldozer & 0.09 &  0.00 \\
          flying saucer &             alarm clock & 0.09 &  0.00 \\
          flying saucer &              sea turtle & 0.09 &  0.00 \\
          flying saucer &                   panda & 0.09 &  0.00 \\
            spreadsheet &         washing machine & 0.09 &  0.00 \\
            spreadsheet &             alarm clock & 0.09 &  0.00 \\
            spreadsheet &              sea turtle & 0.09 &  0.00 \\
           fire hydrant &                 mermaid & 0.09 &  0.00 \\
           pickup truck &                 mermaid & 0.09 &  0.00 \\
             police car &                 mermaid & 0.09 &  0.00 \\
                  canoe &           flying saucer & 0.09 &  0.00 \\
            string bean &           flying saucer & 0.09 &  0.00 \\
            string bean &             spreadsheet & 0.09 &  0.00 \\
            cruise ship &                 mermaid & 0.09 &  0.00 \\
          flying saucer &                clarinet & 0.09 &  0.00 \\
          flying saucer &               speedboat & 0.09 &  0.00 \\
          flying saucer &                  laptop & 0.09 &  0.00 \\
          flying saucer &               saxophone & 0.09 &  0.00 \\
          flying saucer &            fire hydrant & 0.09 &  0.00 \\
          flying saucer &                 giraffe & 0.09 &  0.00 \\
          flying saucer &            pickup truck & 0.09 &  0.00 \\
          flying saucer &              police car & 0.09 &  0.00 \\
          flying saucer &               motorbike & 0.09 &  0.00 \\
          flying saucer &               ambulance & 0.09 &  0.00 \\
          flying saucer &                   zebra & 0.09 &  0.00 \\
            spreadsheet &            fire hydrant & 0.09 &  0.00 \\
            spreadsheet &            pickup truck & 0.09 &  0.00 \\
            spreadsheet &              police car & 0.09 &  0.00 \\
            cruise ship &           flying saucer & 0.08 &  0.00 \\
            cruise ship &             spreadsheet & 0.08 &  0.00 \\
                dolphin &           flying saucer & 0.08 &  0.00 \\
                   line &                 see saw & 0.00 &  0.00 \\
                   line &               swing set & 0.00 &  0.00 \\
                   line &        the eiffel tower & 0.00 &  0.00 \\
                   line & the great wall of china & 0.00 &  0.00 \\
                   line &              wine glass & 0.00 &  0.00 \\
                   line &         hot air balloon & 0.00 &  0.00 \\
                   line &        animal migration & 0.00 &  0.00 \\
                   line &              cell phone & 0.00 &  0.00 \\
                   line &              flip flops & 0.00 &  0.00 \\
                   line &             smiley face & 0.00 &  0.00 \\
                   line &               paint can & 0.00 &  0.00 \\
                   line &            power outlet & 0.00 &  0.00 \\
                   line &             ceiling fan & 0.00 &  0.00 \\
                   line &             house plant & 0.00 &  0.00 \\
                   line &           the mona lisa & 0.00 &  0.00 \\
                   line &              teddy-bear & 0.00 &  0.00 \\
                 stairs &                 see saw & 0.00 &  0.00 \\
                 stairs &               swing set & 0.00 &  0.00 \\
                 stairs &        the eiffel tower & 0.00 &  0.00 \\
                 stairs & the great wall of china & 0.00 &  0.00 \\
                 stairs &              wine glass & 0.00 &  0.00 \\
                 stairs &         hot air balloon & 0.00 &  0.00 \\
                 stairs &        animal migration & 0.00 &  0.00 \\
                 stairs &              cell phone & 0.00 &  0.00 \\
                 stairs &              flip flops & 0.00 &  0.00 \\
                 stairs &             smiley face & 0.00 &  0.00 \\
                 stairs &               paint can & 0.00 &  0.00 \\
                 stairs &            power outlet & 0.00 &  0.00 \\
                 stairs &             ceiling fan & 0.00 &  0.00 \\
                 stairs &             house plant & 0.00 &  0.00 \\
                 stairs &           the mona lisa & 0.00 &  0.00 \\
                 stairs &              teddy-bear & 0.00 &  0.00 \\
               triangle &                 see saw & 0.00 &  0.00 \\
               triangle &               swing set & 0.00 &  0.00 \\
               triangle &        the eiffel tower & 0.00 &  0.00 \\
               triangle & the great wall of china & 0.00 &  0.00 \\
               triangle &              wine glass & 0.00 &  0.00 \\
               triangle &         hot air balloon & 0.00 &  0.00 \\
               triangle &        animal migration & 0.00 &  0.00 \\
               triangle &              cell phone & 0.00 &  0.00 \\
               triangle &              flip flops & 0.00 &  0.00 \\
               triangle &             smiley face & 0.00 &  0.00 \\
               triangle &               paint can & 0.00 &  0.00 \\
               triangle &            power outlet & 0.00 &  0.00 \\
               triangle &             ceiling fan & 0.00 &  0.00 \\
               triangle &             house plant & 0.00 &  0.00 \\
               triangle &           the mona lisa & 0.00 &  0.00 \\
               triangle &              teddy-bear & 0.00 &  0.00 \\
             skyscraper &                 see saw & 0.00 &  0.00 \\
             skyscraper &               swing set & 0.00 &  0.00 \\
             skyscraper &        the eiffel tower & 0.00 &  0.00 \\
             skyscraper & the great wall of china & 0.00 &  0.00 \\
             skyscraper &              wine glass & 0.00 &  0.00 \\
             skyscraper &         hot air balloon & 0.00 &  0.00 \\
             skyscraper &        animal migration & 0.00 &  0.00 \\
             skyscraper &              cell phone & 0.00 &  0.00 \\
             skyscraper &              flip flops & 0.00 &  0.00 \\
             skyscraper &             smiley face & 0.00 &  0.00 \\
             skyscraper &               paint can & 0.00 &  0.00 \\
             skyscraper &            power outlet & 0.00 &  0.00 \\
             skyscraper &             ceiling fan & 0.00 &  0.00 \\
             skyscraper &             house plant & 0.00 &  0.00 \\
             skyscraper &           the mona lisa & 0.00 &  0.00 \\
             skyscraper &              teddy-bear & 0.00 &  0.00 \\
                 square &                 see saw & 0.00 &  0.00 \\
                 square &               swing set & 0.00 &  0.00 \\
                 square &        the eiffel tower & 0.00 &  0.00 \\
                 square & the great wall of china & 0.00 &  0.00 \\
                 square &              wine glass & 0.00 &  0.00 \\
                 square &         hot air balloon & 0.00 &  0.00 \\
                 square &        animal migration & 0.00 &  0.00 \\
                 square &              cell phone & 0.00 &  0.00 \\
                 square &              flip flops & 0.00 &  0.00 \\
                 square &             smiley face & 0.00 &  0.00 \\
                 square &               paint can & 0.00 &  0.00 \\
                 square &            power outlet & 0.00 &  0.00 \\
                 square &             ceiling fan & 0.00 &  0.00 \\
                 square &             house plant & 0.00 &  0.00 \\
                 square &           the mona lisa & 0.00 &  0.00 \\
                 square &              teddy-bear & 0.00 &  0.00 \\
                hexagon &                 see saw & 0.00 &  0.00 \\
                hexagon &               swing set & 0.00 &  0.00 \\
                hexagon &        the eiffel tower & 0.00 &  0.00 \\
                hexagon & the great wall of china & 0.00 &  0.00 \\
                hexagon &              wine glass & 0.00 &  0.00 \\
                hexagon &         hot air balloon & 0.00 &  0.00 \\
                hexagon &        animal migration & 0.00 &  0.00 \\
                hexagon &              cell phone & 0.00 &  0.00 \\
                hexagon &              flip flops & 0.00 &  0.00 \\
                hexagon &             smiley face & 0.00 &  0.00 \\
                hexagon &               paint can & 0.00 &  0.00 \\
                hexagon &            power outlet & 0.00 &  0.00 \\
                hexagon &             ceiling fan & 0.00 &  0.00 \\
                hexagon &             house plant & 0.00 &  0.00 \\
                hexagon &           the mona lisa & 0.00 &  0.00 \\
                hexagon &              teddy-bear & 0.00 &  0.00 \\
               mountain &                 see saw & 0.00 &  0.00 \\
               mountain &               swing set & 0.00 &  0.00 \\
               mountain &        the eiffel tower & 0.00 &  0.00 \\
               mountain & the great wall of china & 0.00 &  0.00 \\
               mountain &              wine glass & 0.00 &  0.00 \\
               mountain &         hot air balloon & 0.00 &  0.00 \\
               mountain &        animal migration & 0.00 &  0.00 \\
               mountain &              cell phone & 0.00 &  0.00 \\
               mountain &              flip flops & 0.00 &  0.00 \\
               mountain &             smiley face & 0.00 &  0.00 \\
               mountain &               paint can & 0.00 &  0.00 \\
               mountain &            power outlet & 0.00 &  0.00 \\
               mountain &             ceiling fan & 0.00 &  0.00 \\
               mountain &             house plant & 0.00 &  0.00 \\
               mountain &           the mona lisa & 0.00 &  0.00 \\
               mountain &              teddy-bear & 0.00 &  0.00 \\
                 zigzag &                 see saw & 0.00 &  0.00 \\
                 zigzag &               swing set & 0.00 &  0.00 \\
                 zigzag &        the eiffel tower & 0.00 &  0.00 \\
                 zigzag & the great wall of china & 0.00 &  0.00 \\
                 zigzag &              wine glass & 0.00 &  0.00 \\
                 zigzag &         hot air balloon & 0.00 &  0.00 \\
                 zigzag &        animal migration & 0.00 &  0.00 \\
                 zigzag &              cell phone & 0.00 &  0.00 \\
                 zigzag &              flip flops & 0.00 &  0.00 \\
                 zigzag &             smiley face & 0.00 &  0.00 \\
                 zigzag &               paint can & 0.00 &  0.00 \\
                 zigzag &            power outlet & 0.00 &  0.00 \\
                 zigzag &             ceiling fan & 0.00 &  0.00 \\
                 zigzag &             house plant & 0.00 &  0.00 \\
                 zigzag &           the mona lisa & 0.00 &  0.00 \\
                 zigzag &              teddy-bear & 0.00 &  0.00 \\
                    leg &                 see saw & 0.00 &  0.00 \\
                    leg &               swing set & 0.00 &  0.00 \\
                    leg &        the eiffel tower & 0.00 &  0.00 \\
                    leg & the great wall of china & 0.00 &  0.00 \\
                    leg &              wine glass & 0.00 &  0.00 \\
                    leg &         hot air balloon & 0.00 &  0.00 \\
                    leg &        animal migration & 0.00 &  0.00 \\
                    leg &              cell phone & 0.00 &  0.00 \\
                    leg &              flip flops & 0.00 &  0.00 \\
                    leg &             smiley face & 0.00 &  0.00 \\
                    leg &               paint can & 0.00 &  0.00 \\
                    leg &            power outlet & 0.00 &  0.00 \\
                    leg &             ceiling fan & 0.00 &  0.00 \\
                    leg &             house plant & 0.00 &  0.00 \\
                    leg &           the mona lisa & 0.00 &  0.00 \\
                    leg &              teddy-bear & 0.00 &  0.00 \\
                   knee &                 see saw & 0.00 &  0.00 \\
                   knee &               swing set & 0.00 &  0.00 \\
                   knee &        the eiffel tower & 0.00 &  0.00 \\
                   knee & the great wall of china & 0.00 &  0.00 \\
                   knee &              wine glass & 0.00 &  0.00 \\
                   knee &         hot air balloon & 0.00 &  0.00 \\
                   knee &        animal migration & 0.00 &  0.00 \\
                   knee &              cell phone & 0.00 &  0.00 \\
                   knee &              flip flops & 0.00 &  0.00 \\
                   knee &             smiley face & 0.00 &  0.00 \\
                   knee &               paint can & 0.00 &  0.00 \\
                   knee &            power outlet & 0.00 &  0.00 \\
                   knee &             ceiling fan & 0.00 &  0.00 \\
                   knee &             house plant & 0.00 &  0.00 \\
                   knee &           the mona lisa & 0.00 &  0.00 \\
                   knee &              teddy-bear & 0.00 &  0.00 \\
               keyboard &                 see saw & 0.00 &  0.00 \\
               keyboard &               swing set & 0.00 &  0.00 \\
               keyboard &        the eiffel tower & 0.00 &  0.00 \\
               keyboard & the great wall of china & 0.00 &  0.00 \\
               keyboard &              wine glass & 0.00 &  0.00 \\
               keyboard &         hot air balloon & 0.00 &  0.00 \\
               keyboard &        animal migration & 0.00 &  0.00 \\
               keyboard &              cell phone & 0.00 &  0.00 \\
               keyboard &              flip flops & 0.00 &  0.00 \\
               keyboard &             smiley face & 0.00 &  0.00 \\
               keyboard &               paint can & 0.00 &  0.00 \\
               keyboard &            power outlet & 0.00 &  0.00 \\
               keyboard &             ceiling fan & 0.00 &  0.00 \\
               keyboard &             house plant & 0.00 &  0.00 \\
               keyboard &           the mona lisa & 0.00 &  0.00 \\
               keyboard &              teddy-bear & 0.00 &  0.00 \\
                  canoe &                 see saw & 0.00 &  0.00 \\
                  canoe &               swing set & 0.00 &  0.00 \\
                  canoe &        the eiffel tower & 0.00 &  0.00 \\
                  canoe & the great wall of china & 0.00 &  0.00 \\
                  canoe &              wine glass & 0.00 &  0.00 \\
                  canoe &         hot air balloon & 0.00 &  0.00 \\
                  canoe &        animal migration & 0.00 &  0.00 \\
                  canoe &              cell phone & 0.00 &  0.00 \\
                  canoe &              flip flops & 0.00 &  0.00 \\
                  canoe &             smiley face & 0.00 &  0.00 \\
                  canoe &               paint can & 0.00 &  0.00 \\
                  canoe &            power outlet & 0.00 &  0.00 \\
                  canoe &             ceiling fan & 0.00 &  0.00 \\
                  canoe &             house plant & 0.00 &  0.00 \\
                  canoe &           the mona lisa & 0.00 &  0.00 \\
                  canoe &              teddy-bear & 0.00 &  0.00 \\
              golf club &                 see saw & 0.00 &  0.00 \\
              golf club &                stitches & 0.00 &  0.00 \\
              golf club &               swing set & 0.00 &  0.00 \\
              golf club &        the eiffel tower & 0.00 &  0.00 \\
              golf club &                 matches & 0.00 &  0.00 \\
              golf club & the great wall of china & 0.00 &  0.00 \\
              golf club &              waterslide & 0.00 &  0.00 \\
              golf club &              wine glass & 0.00 &  0.00 \\
              golf club &         hot air balloon & 0.00 &  0.00 \\
              golf club &        animal migration & 0.00 &  0.00 \\
              golf club &              cell phone & 0.00 &  0.00 \\
              golf club &              flip flops & 0.00 &  0.00 \\
              golf club &             smiley face & 0.00 &  0.00 \\
              golf club &              headphones & 0.00 &  0.00 \\
              golf club &               paint can & 0.00 &  0.00 \\
              golf club &            power outlet & 0.00 &  0.00 \\
              golf club &             ceiling fan & 0.00 &  0.00 \\
              golf club &             house plant & 0.00 &  0.00 \\
              golf club &                   drums & 0.00 &  0.00 \\
              golf club &            rollerskates & 0.00 &  0.00 \\
              golf club &               firetruck & 0.00 &  0.00 \\
              golf club &           the mona lisa & 0.00 &  0.00 \\
              golf club &                    peas & 0.00 &  0.00 \\
              golf club &              teddy-bear & 0.00 &  0.00 \\
              golf club &                  grapes & 0.00 &  0.00 \\
            string bean &                 see saw & 0.00 &  0.00 \\
            string bean &                stitches & 0.00 &  0.00 \\
            string bean &               swing set & 0.00 &  0.00 \\
            string bean &        the eiffel tower & 0.00 &  0.00 \\
            string bean &                 matches & 0.00 &  0.00 \\
            string bean & the great wall of china & 0.00 &  0.00 \\
            string bean &              waterslide & 0.00 &  0.00 \\
            string bean &              wine glass & 0.00 &  0.00 \\
            string bean &         hot air balloon & 0.00 &  0.00 \\
            string bean &        animal migration & 0.00 &  0.00 \\
            string bean &              cell phone & 0.00 &  0.00 \\
            string bean &              flip flops & 0.00 &  0.00 \\
            string bean &             smiley face & 0.00 &  0.00 \\
            string bean &              headphones & 0.00 &  0.00 \\
            string bean &               paint can & 0.00 &  0.00 \\
            string bean &            power outlet & 0.00 &  0.00 \\
            string bean &             ceiling fan & 0.00 &  0.00 \\
            string bean &             house plant & 0.00 &  0.00 \\
            string bean &                   drums & 0.00 &  0.00 \\
            string bean &            rollerskates & 0.00 &  0.00 \\
            string bean &               firetruck & 0.00 &  0.00 \\
            string bean &           the mona lisa & 0.00 &  0.00 \\
            string bean &                    peas & 0.00 &  0.00 \\
            string bean &              teddy-bear & 0.00 &  0.00 \\
            string bean &                  grapes & 0.00 &  0.00 \\
                  rifle &                 see saw & 0.00 &  0.00 \\
                  rifle &               swing set & 0.00 &  0.00 \\
                  rifle &        the eiffel tower & 0.00 &  0.00 \\
                  rifle & the great wall of china & 0.00 &  0.00 \\
                  rifle &              wine glass & 0.00 &  0.00 \\
                  rifle &         hot air balloon & 0.00 &  0.00 \\
                  rifle &        animal migration & 0.00 &  0.00 \\
                  rifle &              cell phone & 0.00 &  0.00 \\
                  rifle &              flip flops & 0.00 &  0.00 \\
                  rifle &             smiley face & 0.00 &  0.00 \\
                  rifle &               paint can & 0.00 &  0.00 \\
                  rifle &            power outlet & 0.00 &  0.00 \\
                  rifle &             ceiling fan & 0.00 &  0.00 \\
                  rifle &             house plant & 0.00 &  0.00 \\
                  rifle &           the mona lisa & 0.00 &  0.00 \\
                  rifle &              teddy-bear & 0.00 &  0.00 \\
                see saw &                  ladder & 0.00 &  0.00 \\
                see saw &            hockey stick & 0.00 &  0.00 \\
                see saw &                 octagon & 0.00 &  0.00 \\
                see saw &               lightning & 0.00 &  0.00 \\
                see saw &                   bench & 0.00 &  0.00 \\
                see saw &                    nose & 0.00 &  0.00 \\
                see saw &                stitches & 0.00 &  0.00 \\
                see saw &                   knife & 0.00 &  0.00 \\
                see saw &                  finger & 0.00 &  0.00 \\
                see saw &                    tent & 0.00 &  0.00 \\
                see saw &                    nail & 0.00 &  0.00 \\
                see saw &               swing set & 0.00 &  0.00 \\
                see saw &                   ocean & 0.00 &  0.00 \\
                see saw &                    door & 0.00 &  0.00 \\
                see saw &                   elbow & 0.00 &  0.00 \\
                see saw &                lipstick & 0.00 &  0.00 \\
                see saw &                  pillow & 0.00 &  0.00 \\
                see saw &             streetlight & 0.00 &  0.00 \\
                see saw &                suitcase & 0.00 &  0.00 \\
                see saw &                 diamond & 0.00 &  0.00 \\
                see saw &                  marker & 0.00 &  0.00 \\
                see saw &                   chair & 0.00 &  0.00 \\
                see saw &                   table & 0.00 &  0.00 \\
                see saw &                 rainbow & 0.00 &  0.00 \\
                see saw &                    fork & 0.00 &  0.00 \\
                see saw &             wine bottle & 0.00 &  0.00 \\
                see saw &            diving board & 0.00 &  0.00 \\
                see saw &                   spoon & 0.00 &  0.00 \\
                see saw &                envelope & 0.00 &  0.00 \\
                see saw &                    rake & 0.00 &  0.00 \\
                see saw &               underwear & 0.00 &  0.00 \\
                see saw &                     axe & 0.00 &  0.00 \\
                see saw &                   river & 0.00 &  0.00 \\
                see saw &                popsicle & 0.00 &  0.00 \\
                see saw &                    star & 0.00 &  0.00 \\
                see saw &            baseball bat & 0.00 &  0.00 \\
                see saw &                  pencil & 0.00 &  0.00 \\
                see saw &                   pants & 0.00 &  0.00 \\
                see saw &                  circle & 0.00 &  0.00 \\
                see saw &                     hat & 0.00 &  0.00 \\
                see saw &                  eraser & 0.00 &  0.00 \\
                see saw &                squiggle & 0.00 &  0.00 \\
                see saw &               moustache & 0.00 &  0.00 \\
                see saw &                  crayon & 0.00 &  0.00 \\
                see saw &                  shovel & 0.00 &  0.00 \\
                see saw &               boomerang & 0.00 &  0.00 \\
                see saw &                   house & 0.00 &  0.00 \\
                see saw &                  shorts & 0.00 &  0.00 \\
                see saw &              floor lamp & 0.00 &  0.00 \\
                see saw &                   sword & 0.00 &  0.00 \\
                see saw &        the eiffel tower & 0.00 &  0.00 \\
                see saw &                  banana & 0.00 &  0.00 \\
                see saw &                   bread & 0.00 &  0.00 \\
                see saw &             screwdriver & 0.00 &  0.00 \\
                see saw &                  candle & 0.00 &  0.00 \\
                see saw &                    moon & 0.00 &  0.00 \\
                see saw &                sailboat & 0.00 &  0.00 \\
                see saw &                 matches & 0.00 &  0.00 \\
                see saw &              paper clip & 0.00 &  0.00 \\
                see saw &                    pear & 0.00 &  0.00 \\
                see saw &                    sock & 0.00 &  0.00 \\
                see saw &                 mailbox & 0.00 &  0.00 \\
                see saw &                     ear & 0.00 &  0.00 \\
                see saw &                 syringe & 0.00 &  0.00 \\
                see saw &                 t-shirt & 0.00 &  0.00 \\
                see saw &                   anvil & 0.00 &  0.00 \\
                see saw &               snowflake & 0.00 &  0.00 \\
                see saw &               hourglass & 0.00 &  0.00 \\
                see saw &                postcard & 0.00 &  0.00 \\
                see saw &                    shoe & 0.00 &  0.00 \\
                see saw &              toothpaste & 0.00 &  0.00 \\
                see saw &                    foot & 0.00 &  0.00 \\
                see saw &                  church & 0.00 &  0.00 \\
                see saw &                    jail & 0.00 &  0.00 \\
                see saw &                  potato & 0.00 &  0.00 \\
                see saw & the great wall of china & 0.00 &  0.00 \\
                see saw &                   crown & 0.00 &  0.00 \\
                see saw &                   tooth & 0.00 &  0.00 \\
                see saw &              toothbrush & 0.00 &  0.00 \\
                see saw &                  peanut & 0.00 &  0.00 \\
                see saw &                  bridge & 0.00 &  0.00 \\
                see saw &                   fence & 0.00 &  0.00 \\
                see saw &              waterslide & 0.00 &  0.00 \\
                see saw &              wine glass & 0.00 &  0.00 \\
                see saw &                 feather & 0.00 &  0.00 \\
                see saw &                mushroom & 0.00 &  0.00 \\
                see saw &                lollipop & 0.00 &  0.00 \\
                see saw &                   drill & 0.00 &  0.00 \\
                see saw &                    fish & 0.00 &  0.00 \\
                see saw &                    vase & 0.00 &  0.00 \\
                see saw &                dumbbell & 0.00 &  0.00 \\
                see saw &                     bed & 0.00 &  0.00 \\
                see saw &                 sweater & 0.00 &  0.00 \\
                see saw &                  hammer & 0.00 &  0.00 \\
                see saw &                   grass & 0.00 &  0.00 \\
                see saw &                   snake & 0.00 &  0.00 \\
                see saw &              frying pan & 0.00 &  0.00 \\
                see saw &                 bandage & 0.00 &  0.00 \\
                see saw &             hockey puck & 0.00 &  0.00 \\
                see saw &             cruise ship & 0.00 &  0.00 \\
                see saw &                 dolphin & 0.00 &  0.00 \\
                see saw &                  bowtie & 0.00 &  0.00 \\
                see saw &                umbrella & 0.00 &  0.00 \\
                see saw &                    leaf & 0.00 &  0.00 \\
                see saw &               megaphone & 0.00 &  0.00 \\
                see saw &                   mouth & 0.00 &  0.00 \\
                see saw &                    belt & 0.00 &  0.00 \\
                see saw &                 lighter & 0.00 &  0.00 \\
                see saw &                   broom & 0.00 &  0.00 \\
                see saw &                  bucket & 0.00 &  0.00 \\
                see saw &                     toe & 0.00 &  0.00 \\
                see saw &                     arm & 0.00 &  0.00 \\
                see saw &                 bathtub & 0.00 &  0.00 \\
                see saw &              dishwasher & 0.00 &  0.00 \\
                see saw &               ice cream & 0.00 &  0.00 \\
                see saw &                    pond & 0.00 &  0.00 \\
                see saw &                     cup & 0.00 &  0.00 \\
                see saw &                    barn & 0.00 &  0.00 \\
                see saw &                   shark & 0.00 &  0.00 \\
                see saw &           flying saucer & 0.00 &  0.00 \\
                see saw &              flashlight & 0.00 &  0.00 \\
                see saw &           picture frame & 0.00 &  0.00 \\
                see saw &                  helmet & 0.00 &  0.00 \\
                see saw &              skateboard & 0.00 &  0.00 \\
                see saw &                airplane & 0.00 &  0.00 \\
                see saw &                  pliers & 0.00 &  0.00 \\
                see saw &                     saw & 0.00 &  0.00 \\
                see saw &                   apple & 0.00 &  0.00 \\
                see saw &                 trumpet & 0.00 &  0.00 \\
                see saw &                clarinet & 0.00 &  0.00 \\
                see saw &                  castle & 0.00 &  0.00 \\
                see saw &                  cooler & 0.00 &  0.00 \\
                see saw &              eyeglasses & 0.00 &  0.00 \\
                see saw &               microwave & 0.00 &  0.00 \\
                see saw &              light bulb & 0.00 &  0.00 \\
                see saw &               speedboat & 0.00 &  0.00 \\
                see saw &            sleeping bag & 0.00 &  0.00 \\
                see saw &        aircraft carrier & 0.00 &  0.00 \\
                see saw &                   purse & 0.00 &  0.00 \\
                see saw &         hot air balloon & 0.00 &  0.00 \\
                see saw &                  carrot & 0.00 &  0.00 \\
                see saw &             spreadsheet & 0.00 &  0.00 \\
                see saw &                  laptop & 0.00 &  0.00 \\
                see saw &               asparagus & 0.00 &  0.00 \\
                see saw &                  jacket & 0.00 &  0.00 \\
                see saw &             garden hose & 0.00 &  0.00 \\
                see saw &               submarine & 0.00 &  0.00 \\
                see saw &        animal migration & 0.00 &  0.00 \\
                see saw &          roller coaster & 0.00 &  0.00 \\
                see saw &              television & 0.00 &  0.00 \\
                see saw &                     mug & 0.00 &  0.00 \\
                see saw &                necklace & 0.00 &  0.00 \\
                see saw &                 hot dog & 0.00 &  0.00 \\
                see saw &                   mouse & 0.00 &  0.00 \\
                see saw &                     key & 0.00 &  0.00 \\
                see saw &                    pool & 0.00 &  0.00 \\
                see saw &                   clock & 0.00 &  0.00 \\
                see saw &                  camera & 0.00 &  0.00 \\
                see saw &              cell phone & 0.00 &  0.00 \\
                see saw &                    harp & 0.00 &  0.00 \\
                see saw &             stethoscope & 0.00 &  0.00 \\
                see saw &                hospital & 0.00 &  0.00 \\
                see saw &                  cactus & 0.00 &  0.00 \\
                see saw &                   piano & 0.00 &  0.00 \\
                see saw &                flamingo & 0.00 &  0.00 \\
                see saw &              flip flops & 0.00 &  0.00 \\
                see saw &                    swan & 0.00 &  0.00 \\
                see saw &                    oven & 0.00 &  0.00 \\
                see saw &               saxophone & 0.00 &  0.00 \\
                see saw &                   beach & 0.00 &  0.00 \\
                see saw &                    yoga & 0.00 &  0.00 \\
                see saw &          remote control & 0.00 &  0.00 \\
                see saw &                     sun & 0.00 &  0.00 \\
                see saw &              lighthouse & 0.00 &  0.00 \\
                see saw &               crocodile & 0.00 &  0.00 \\
                see saw &              watermelon & 0.00 &  0.00 \\
                see saw &             smiley face & 0.00 &  0.00 \\
                see saw &                computer & 0.00 &  0.00 \\
                see saw &               bottlecap & 0.00 &  0.00 \\
                see saw &                 toaster & 0.00 &  0.00 \\
                see saw &                 dresser & 0.00 &  0.00 \\
                see saw &                   steak & 0.00 &  0.00 \\
                see saw &                trombone & 0.00 &  0.00 \\
                see saw &              headphones & 0.00 &  0.00 \\
                see saw &                    book & 0.00 &  0.00 \\
                see saw &                    hand & 0.00 &  0.00 \\
                see saw &               paint can & 0.00 &  0.00 \\
                see saw &            fire hydrant & 0.00 &  0.00 \\
                see saw &           birthday cake & 0.00 &  0.00 \\
                see saw &                 giraffe & 0.00 &  0.00 \\
                see saw &            pickup truck & 0.00 &  0.00 \\
                see saw &               parachute & 0.00 &  0.00 \\
                see saw &                   couch & 0.00 &  0.00 \\
                see saw &                    rain & 0.00 &  0.00 \\
                see saw &                baseball & 0.00 &  0.00 \\
                see saw &            power outlet & 0.00 &  0.00 \\
                see saw &              coffee cup & 0.00 &  0.00 \\
                see saw &                  toilet & 0.00 &  0.00 \\
                see saw &               blueberry & 0.00 &  0.00 \\
                see saw &                   cloud & 0.00 &  0.00 \\
                see saw &              wristwatch & 0.00 &  0.00 \\
                see saw &              microphone & 0.00 &  0.00 \\
                see saw &                  violin & 0.00 &  0.00 \\
                see saw &              chandelier & 0.00 &  0.00 \\
                see saw &                   whale & 0.00 &  0.00 \\
                see saw &                   camel & 0.00 &  0.00 \\
                see saw &                passport & 0.00 &  0.00 \\
                see saw &                 snorkel & 0.00 &  0.00 \\
                see saw &                  teapot & 0.00 &  0.00 \\
                see saw &                   donut & 0.00 &  0.00 \\
                see saw &         washing machine & 0.00 &  0.00 \\
                see saw &               palm tree & 0.00 &  0.00 \\
                see saw &                    bird & 0.00 &  0.00 \\
                see saw &                 snowman & 0.00 &  0.00 \\
                see saw &              rhinoceros & 0.00 &  0.00 \\
                see saw &               stop sign & 0.00 &  0.00 \\
                see saw &                  cannon & 0.00 &  0.00 \\
                see saw &                windmill & 0.00 &  0.00 \\
                see saw &                scissors & 0.00 &  0.00 \\
                see saw &                   radio & 0.00 &  0.00 \\
                see saw &             ceiling fan & 0.00 &  0.00 \\
                see saw &                     van & 0.00 &  0.00 \\
                see saw &           traffic light & 0.00 &  0.00 \\
                see saw &                     map & 0.00 &  0.00 \\
                see saw &                 lantern & 0.00 &  0.00 \\
                see saw &               telephone & 0.00 &  0.00 \\
                see saw &                    duck & 0.00 &  0.00 \\
                see saw &                   cello & 0.00 &  0.00 \\
                see saw &                    bush & 0.00 &  0.00 \\
                see saw &                     bat & 0.00 &  0.00 \\
                see saw &                   truck & 0.00 &  0.00 \\
                see saw &               hamburger & 0.00 &  0.00 \\
                see saw &                     eye & 0.00 &  0.00 \\
                see saw &                 compass & 0.00 &  0.00 \\
                see saw &             house plant & 0.00 &  0.00 \\
                see saw &                    tree & 0.00 &  0.00 \\
                see saw &                  parrot & 0.00 &  0.00 \\
                see saw &                sandwich & 0.00 &  0.00 \\
                see saw &                 hot tub & 0.00 &  0.00 \\
                see saw &              basketball & 0.00 &  0.00 \\
                see saw &                  spider & 0.00 &  0.00 \\
                see saw &              paintbrush & 0.00 &  0.00 \\
                see saw &          tennis racquet & 0.00 &  0.00 \\
                see saw &                     car & 0.00 &  0.00 \\
                see saw &              police car & 0.00 &  0.00 \\
                see saw &                mosquito & 0.00 &  0.00 \\
                see saw &               pineapple & 0.00 &  0.00 \\
                see saw &              helicopter & 0.00 &  0.00 \\
                see saw &              strawberry & 0.00 &  0.00 \\
                see saw &              calculator & 0.00 &  0.00 \\
                see saw &                backpack & 0.00 &  0.00 \\
                see saw &                   onion & 0.00 &  0.00 \\
                see saw &                  basket & 0.00 &  0.00 \\
                see saw &                    cake & 0.00 &  0.00 \\
                see saw &                   drums & 0.00 &  0.00 \\
                see saw &                  stereo & 0.00 &  0.00 \\
                see saw &                  guitar & 0.00 &  0.00 \\
                see saw &                calendar & 0.00 &  0.00 \\
                see saw &                 octopus & 0.00 &  0.00 \\
                see saw &                    sink & 0.00 &  0.00 \\
                see saw &                     ant & 0.00 &  0.00 \\
                see saw &              binoculars & 0.00 &  0.00 \\
                see saw &                   snail & 0.00 &  0.00 \\
                see saw &               fireplace & 0.00 &  0.00 \\
                see saw &               motorbike & 0.00 &  0.00 \\
                see saw &                   wheel & 0.00 &  0.00 \\
                see saw &                kangaroo & 0.00 &  0.00 \\
                see saw &                 penguin & 0.00 &  0.00 \\
                see saw &            rollerskates & 0.00 &  0.00 \\
                see saw &                 tractor & 0.00 &  0.00 \\
                see saw &                 bicycle & 0.00 &  0.00 \\
                see saw &               butterfly & 0.00 &  0.00 \\
                see saw &                    face & 0.00 &  0.00 \\
                see saw &               firetruck & 0.00 &  0.00 \\
                see saw &                elephant & 0.00 &  0.00 \\
                see saw &                   horse & 0.00 &  0.00 \\
                see saw &               bulldozer & 0.00 &  0.00 \\
                see saw &                     bus & 0.00 &  0.00 \\
                see saw &             alarm clock & 0.00 &  0.00 \\
                see saw &                     cat & 0.00 &  0.00 \\
                see saw &               ambulance & 0.00 &  0.00 \\
                see saw &                   skull & 0.00 &  0.00 \\
                see saw &              sea turtle & 0.00 &  0.00 \\
                see saw &                     dog & 0.00 &  0.00 \\
                see saw &                  cookie & 0.00 &  0.00 \\
                see saw &                campfire & 0.00 &  0.00 \\
                see saw &                    bear & 0.00 &  0.00 \\
                see saw &                    frog & 0.00 &  0.00 \\
                see saw &                  flower & 0.00 &  0.00 \\
                see saw &                  dragon & 0.00 &  0.00 \\
                see saw &           the mona lisa & 0.00 &  0.00 \\
                see saw &                    crab & 0.00 &  0.00 \\
                see saw &                  rabbit & 0.00 &  0.00 \\
                see saw &              school bus & 0.00 &  0.00 \\
                see saw &                scorpion & 0.00 &  0.00 \\
                see saw &                 lobster & 0.00 &  0.00 \\
                see saw &                  garden & 0.00 &  0.00 \\
                see saw &                   sheep & 0.00 &  0.00 \\
                see saw &                   zebra & 0.00 &  0.00 \\
                see saw &                     bee & 0.00 &  0.00 \\
                see saw &                 mermaid & 0.00 &  0.00 \\
                see saw &                    peas & 0.00 &  0.00 \\
                see saw &                   pizza & 0.00 &  0.00 \\
                see saw &                   train & 0.00 &  0.00 \\
                see saw &                squirrel & 0.00 &  0.00 \\
                see saw &                  goatee & 0.00 &  0.00 \\
                see saw &                   angel & 0.00 &  0.00 \\
                see saw &                     owl & 0.00 &  0.00 \\
                see saw &                     fan & 0.00 &  0.00 \\
                see saw &             soccer ball & 0.00 &  0.00 \\
                see saw &                     pig & 0.00 &  0.00 \\
                see saw &                   stove & 0.00 &  0.00 \\
                see saw &                bracelet & 0.00 &  0.00 \\
                see saw &                   tiger & 0.00 &  0.00 \\
                see saw &                hedgehog & 0.00 &  0.00 \\
                see saw &                   brain & 0.00 &  0.00 \\
                see saw &              teddy-bear & 0.00 &  0.00 \\
                see saw &                  monkey & 0.00 &  0.00 \\
                see saw &                broccoli & 0.00 &  0.00 \\
                see saw &                 raccoon & 0.00 &  0.00 \\
                see saw &                    lion & 0.00 &  0.00 \\
                see saw &                     cow & 0.00 &  0.00 \\
                see saw &                   beard & 0.00 &  0.00 \\
                see saw &                  grapes & 0.00 &  0.00 \\
                see saw &                 tornado & 0.00 &  0.00 \\
                see saw &              camouflage & 0.00 &  0.00 \\
                see saw &               hurricane & 0.00 &  0.00 \\
                see saw &                   panda & 0.00 &  0.00 \\
                see saw &              blackberry & 0.00 &  0.00 \\
                 ladder &               swing set & 0.00 &  0.00 \\
                 ladder &        the eiffel tower & 0.00 &  0.00 \\
                 ladder & the great wall of china & 0.00 &  0.00 \\
                 ladder &              wine glass & 0.00 &  0.00 \\
                 ladder &         hot air balloon & 0.00 &  0.00 \\
                 ladder &        animal migration & 0.00 &  0.00 \\
                 ladder &              cell phone & 0.00 &  0.00 \\
                 ladder &              flip flops & 0.00 &  0.00 \\
                 ladder &             smiley face & 0.00 &  0.00 \\
                 ladder &               paint can & 0.00 &  0.00 \\
                 ladder &            power outlet & 0.00 &  0.00 \\
                 ladder &             ceiling fan & 0.00 &  0.00 \\
                 ladder &             house plant & 0.00 &  0.00 \\
                 ladder &           the mona lisa & 0.00 &  0.00 \\
                 ladder &              teddy-bear & 0.00 &  0.00 \\
           hockey stick &                stitches & 0.00 &  0.00 \\
           hockey stick &               swing set & 0.00 &  0.00 \\
           hockey stick &        the eiffel tower & 0.00 &  0.00 \\
           hockey stick &                 matches & 0.00 &  0.00 \\
           hockey stick & the great wall of china & 0.00 &  0.00 \\
           hockey stick &              waterslide & 0.00 &  0.00 \\
           hockey stick &              wine glass & 0.00 &  0.00 \\
           hockey stick &         hot air balloon & 0.00 &  0.00 \\
           hockey stick &        animal migration & 0.00 &  0.00 \\
           hockey stick &              cell phone & 0.00 &  0.00 \\
           hockey stick &              flip flops & 0.00 &  0.00 \\
           hockey stick &             smiley face & 0.00 &  0.00 \\
           hockey stick &              headphones & 0.00 &  0.00 \\
           hockey stick &               paint can & 0.00 &  0.00 \\
           hockey stick &            power outlet & 0.00 &  0.00 \\
           hockey stick &             ceiling fan & 0.00 &  0.00 \\
           hockey stick &             house plant & 0.00 &  0.00 \\
           hockey stick &                   drums & 0.00 &  0.00 \\
           hockey stick &            rollerskates & 0.00 &  0.00 \\
           hockey stick &               firetruck & 0.00 &  0.00 \\
           hockey stick &           the mona lisa & 0.00 &  0.00 \\
           hockey stick &                    peas & 0.00 &  0.00 \\
           hockey stick &              teddy-bear & 0.00 &  0.00 \\
           hockey stick &                  grapes & 0.00 &  0.00 \\
                octagon &               swing set & 0.00 &  0.00 \\
                octagon &        the eiffel tower & 0.00 &  0.00 \\
                octagon & the great wall of china & 0.00 &  0.00 \\
                octagon &              wine glass & 0.00 &  0.00 \\
                octagon &         hot air balloon & 0.00 &  0.00 \\
                octagon &        animal migration & 0.00 &  0.00 \\
                octagon &              cell phone & 0.00 &  0.00 \\
                octagon &              flip flops & 0.00 &  0.00 \\
                octagon &             smiley face & 0.00 &  0.00 \\
                octagon &               paint can & 0.00 &  0.00 \\
                octagon &            power outlet & 0.00 &  0.00 \\
                octagon &             ceiling fan & 0.00 &  0.00 \\
                octagon &             house plant & 0.00 &  0.00 \\
                octagon &           the mona lisa & 0.00 &  0.00 \\
                octagon &              teddy-bear & 0.00 &  0.00 \\
              lightning &               swing set & 0.00 &  0.00 \\
              lightning &        the eiffel tower & 0.00 &  0.00 \\
              lightning & the great wall of china & 0.00 &  0.00 \\
              lightning &              wine glass & 0.00 &  0.00 \\
              lightning &         hot air balloon & 0.00 &  0.00 \\
              lightning &        animal migration & 0.00 &  0.00 \\
              lightning &              cell phone & 0.00 &  0.00 \\
              lightning &              flip flops & 0.00 &  0.00 \\
              lightning &             smiley face & 0.00 &  0.00 \\
              lightning &               paint can & 0.00 &  0.00 \\
              lightning &            power outlet & 0.00 &  0.00 \\
              lightning &             ceiling fan & 0.00 &  0.00 \\
              lightning &             house plant & 0.00 &  0.00 \\
              lightning &           the mona lisa & 0.00 &  0.00 \\
              lightning &              teddy-bear & 0.00 &  0.00 \\
                  bench &               swing set & 0.00 &  0.00 \\
                  bench &        the eiffel tower & 0.00 &  0.00 \\
                  bench & the great wall of china & 0.00 &  0.00 \\
                  bench &              wine glass & 0.00 &  0.00 \\
                  bench &         hot air balloon & 0.00 &  0.00 \\
                  bench &        animal migration & 0.00 &  0.00 \\
                  bench &              cell phone & 0.00 &  0.00 \\
                  bench &              flip flops & 0.00 &  0.00 \\
                  bench &             smiley face & 0.00 &  0.00 \\
                  bench &               paint can & 0.00 &  0.00 \\
                  bench &            power outlet & 0.00 &  0.00 \\
                  bench &             ceiling fan & 0.00 &  0.00 \\
                  bench &             house plant & 0.00 &  0.00 \\
                  bench &           the mona lisa & 0.00 &  0.00 \\
                  bench &              teddy-bear & 0.00 &  0.00 \\
                   nose &               swing set & 0.00 &  0.00 \\
                   nose &        the eiffel tower & 0.00 &  0.00 \\
                   nose & the great wall of china & 0.00 &  0.00 \\
                   nose &              wine glass & 0.00 &  0.00 \\
                   nose &         hot air balloon & 0.00 &  0.00 \\
                   nose &        animal migration & 0.00 &  0.00 \\
                   nose &              cell phone & 0.00 &  0.00 \\
                   nose &              flip flops & 0.00 &  0.00 \\
                   nose &             smiley face & 0.00 &  0.00 \\
                   nose &               paint can & 0.00 &  0.00 \\
                   nose &            power outlet & 0.00 &  0.00 \\
                   nose &             ceiling fan & 0.00 &  0.00 \\
                   nose &             house plant & 0.00 &  0.00 \\
                   nose &           the mona lisa & 0.00 &  0.00 \\
                   nose &              teddy-bear & 0.00 &  0.00 \\
               stitches &               swing set & 0.00 &  0.00 \\
               stitches &             wine bottle & 0.00 &  0.00 \\
               stitches &            diving board & 0.00 &  0.00 \\
               stitches &                     axe & 0.00 &  0.00 \\
               stitches &            baseball bat & 0.00 &  0.00 \\
               stitches &               moustache & 0.00 &  0.00 \\
               stitches &              floor lamp & 0.00 &  0.00 \\
               stitches &        the eiffel tower & 0.00 &  0.00 \\
               stitches &              paper clip & 0.00 &  0.00 \\
               stitches &                 t-shirt & 0.00 &  0.00 \\
               stitches & the great wall of china & 0.00 &  0.00 \\
               stitches &              wine glass & 0.00 &  0.00 \\
               stitches &              frying pan & 0.00 &  0.00 \\
               stitches &             hockey puck & 0.00 &  0.00 \\
               stitches &             cruise ship & 0.00 &  0.00 \\
               stitches &               ice cream & 0.00 &  0.00 \\
               stitches &           flying saucer & 0.00 &  0.00 \\
               stitches &           picture frame & 0.00 &  0.00 \\
               stitches &              light bulb & 0.00 &  0.00 \\
               stitches &            sleeping bag & 0.00 &  0.00 \\
               stitches &        aircraft carrier & 0.00 &  0.00 \\
               stitches &         hot air balloon & 0.00 &  0.00 \\
               stitches &             garden hose & 0.00 &  0.00 \\
               stitches &        animal migration & 0.00 &  0.00 \\
               stitches &          roller coaster & 0.00 &  0.00 \\
               stitches &                 hot dog & 0.00 &  0.00 \\
               stitches &              cell phone & 0.00 &  0.00 \\
               stitches &              flip flops & 0.00 &  0.00 \\
               stitches &          remote control & 0.00 &  0.00 \\
               stitches &             smiley face & 0.00 &  0.00 \\
               stitches &               paint can & 0.00 &  0.00 \\
               stitches &            fire hydrant & 0.00 &  0.00 \\
               stitches &           birthday cake & 0.00 &  0.00 \\
               stitches &            pickup truck & 0.00 &  0.00 \\
               stitches &            power outlet & 0.00 &  0.00 \\
               stitches &              coffee cup & 0.00 &  0.00 \\
               stitches &         washing machine & 0.00 &  0.00 \\
               stitches &               palm tree & 0.00 &  0.00 \\
               stitches &               stop sign & 0.00 &  0.00 \\
               stitches &             ceiling fan & 0.00 &  0.00 \\
               stitches &           traffic light & 0.00 &  0.00 \\
               stitches &             house plant & 0.00 &  0.00 \\
               stitches &                 hot tub & 0.00 &  0.00 \\
               stitches &          tennis racquet & 0.00 &  0.00 \\
               stitches &              police car & 0.00 &  0.00 \\
               stitches &             alarm clock & 0.00 &  0.00 \\
               stitches &              sea turtle & 0.00 &  0.00 \\
               stitches &           the mona lisa & 0.00 &  0.00 \\
               stitches &              school bus & 0.00 &  0.00 \\
               stitches &             soccer ball & 0.00 &  0.00 \\
               stitches &              teddy-bear & 0.00 &  0.00 \\
                  knife &               swing set & 0.00 &  0.00 \\
                  knife &        the eiffel tower & 0.00 &  0.00 \\
                  knife & the great wall of china & 0.00 &  0.00 \\
                  knife &              wine glass & 0.00 &  0.00 \\
                  knife &         hot air balloon & 0.00 &  0.00 \\
                  knife &        animal migration & 0.00 &  0.00 \\
                  knife &              cell phone & 0.00 &  0.00 \\
                  knife &              flip flops & 0.00 &  0.00 \\
                  knife &             smiley face & 0.00 &  0.00 \\
                  knife &               paint can & 0.00 &  0.00 \\
                  knife &            power outlet & 0.00 &  0.00 \\
                  knife &             ceiling fan & 0.00 &  0.00 \\
                  knife &             house plant & 0.00 &  0.00 \\
                  knife &           the mona lisa & 0.00 &  0.00 \\
                  knife &              teddy-bear & 0.00 &  0.00 \\
                 finger &               swing set & 0.00 &  0.00 \\
                 finger &        the eiffel tower & 0.00 &  0.00 \\
                 finger & the great wall of china & 0.00 &  0.00 \\
                 finger &              wine glass & 0.00 &  0.00 \\
                 finger &         hot air balloon & 0.00 &  0.00 \\
                 finger &        animal migration & 0.00 &  0.00 \\
                 finger &              cell phone & 0.00 &  0.00 \\
                 finger &              flip flops & 0.00 &  0.00 \\
                 finger &             smiley face & 0.00 &  0.00 \\
                 finger &               paint can & 0.00 &  0.00 \\
                 finger &            power outlet & 0.00 &  0.00 \\
                 finger &             ceiling fan & 0.00 &  0.00 \\
                 finger &             house plant & 0.00 &  0.00 \\
                 finger &           the mona lisa & 0.00 &  0.00 \\
                 finger &              teddy-bear & 0.00 &  0.00 \\
                   tent &               swing set & 0.00 &  0.00 \\
                   tent &        the eiffel tower & 0.00 &  0.00 \\
                   tent & the great wall of china & 0.00 &  0.00 \\
                   tent &              wine glass & 0.00 &  0.00 \\
                   tent &         hot air balloon & 0.00 &  0.00 \\
                   tent &        animal migration & 0.00 &  0.00 \\
                   tent &              cell phone & 0.00 &  0.00 \\
                   tent &              flip flops & 0.00 &  0.00 \\
                   tent &             smiley face & 0.00 &  0.00 \\
                   tent &               paint can & 0.00 &  0.00 \\
                   tent &            power outlet & 0.00 &  0.00 \\
                   tent &             ceiling fan & 0.00 &  0.00 \\
                   tent &             house plant & 0.00 &  0.00 \\
                   tent &           the mona lisa & 0.00 &  0.00 \\
                   tent &              teddy-bear & 0.00 &  0.00 \\
                   nail &               swing set & 0.00 &  0.00 \\
                   nail &        the eiffel tower & 0.00 &  0.00 \\
                   nail & the great wall of china & 0.00 &  0.00 \\
                   nail &              wine glass & 0.00 &  0.00 \\
                   nail &         hot air balloon & 0.00 &  0.00 \\
                   nail &        animal migration & 0.00 &  0.00 \\
                   nail &              cell phone & 0.00 &  0.00 \\
                   nail &              flip flops & 0.00 &  0.00 \\
                   nail &             smiley face & 0.00 &  0.00 \\
                   nail &               paint can & 0.00 &  0.00 \\
                   nail &            power outlet & 0.00 &  0.00 \\
                   nail &             ceiling fan & 0.00 &  0.00 \\
                   nail &             house plant & 0.00 &  0.00 \\
                   nail &           the mona lisa & 0.00 &  0.00 \\
                   nail &              teddy-bear & 0.00 &  0.00 \\
              swing set &                   ocean & 0.00 &  0.00 \\
              swing set &                    door & 0.00 &  0.00 \\
              swing set &                   elbow & 0.00 &  0.00 \\
              swing set &                lipstick & 0.00 &  0.00 \\
              swing set &                  pillow & 0.00 &  0.00 \\
              swing set &             streetlight & 0.00 &  0.00 \\
              swing set &                suitcase & 0.00 &  0.00 \\
              swing set &                 diamond & 0.00 &  0.00 \\
              swing set &                  marker & 0.00 &  0.00 \\
              swing set &                   chair & 0.00 &  0.00 \\
              swing set &                   table & 0.00 &  0.00 \\
              swing set &                 rainbow & 0.00 &  0.00 \\
              swing set &                    fork & 0.00 &  0.00 \\
              swing set &             wine bottle & 0.00 &  0.00 \\
              swing set &            diving board & 0.00 &  0.00 \\
              swing set &                   spoon & 0.00 &  0.00 \\
              swing set &                envelope & 0.00 &  0.00 \\
              swing set &                    rake & 0.00 &  0.00 \\
              swing set &               underwear & 0.00 &  0.00 \\
              swing set &                     axe & 0.00 &  0.00 \\
              swing set &                   river & 0.00 &  0.00 \\
              swing set &                popsicle & 0.00 &  0.00 \\
              swing set &                    star & 0.00 &  0.00 \\
              swing set &            baseball bat & 0.00 &  0.00 \\
              swing set &                  pencil & 0.00 &  0.00 \\
              swing set &                   pants & 0.00 &  0.00 \\
              swing set &                  circle & 0.00 &  0.00 \\
              swing set &                     hat & 0.00 &  0.00 \\
              swing set &                  eraser & 0.00 &  0.00 \\
              swing set &                squiggle & 0.00 &  0.00 \\
              swing set &               moustache & 0.00 &  0.00 \\
              swing set &                  crayon & 0.00 &  0.00 \\
              swing set &                  shovel & 0.00 &  0.00 \\
              swing set &               boomerang & 0.00 &  0.00 \\
              swing set &                   house & 0.00 &  0.00 \\
              swing set &                  shorts & 0.00 &  0.00 \\
              swing set &              floor lamp & 0.00 &  0.00 \\
              swing set &                   sword & 0.00 &  0.00 \\
              swing set &        the eiffel tower & 0.00 &  0.00 \\
              swing set &                  banana & 0.00 &  0.00 \\
              swing set &                   bread & 0.00 &  0.00 \\
              swing set &             screwdriver & 0.00 &  0.00 \\
              swing set &                  candle & 0.00 &  0.00 \\
              swing set &                    moon & 0.00 &  0.00 \\
              swing set &                sailboat & 0.00 &  0.00 \\
              swing set &                 matches & 0.00 &  0.00 \\
              swing set &              paper clip & 0.00 &  0.00 \\
              swing set &                    pear & 0.00 &  0.00 \\
              swing set &                    sock & 0.00 &  0.00 \\
              swing set &                 mailbox & 0.00 &  0.00 \\
              swing set &                     ear & 0.00 &  0.00 \\
              swing set &                 syringe & 0.00 &  0.00 \\
              swing set &                 t-shirt & 0.00 &  0.00 \\
              swing set &                   anvil & 0.00 &  0.00 \\
              swing set &               snowflake & 0.00 &  0.00 \\
              swing set &               hourglass & 0.00 &  0.00 \\
              swing set &                postcard & 0.00 &  0.00 \\
              swing set &                    shoe & 0.00 &  0.00 \\
              swing set &              toothpaste & 0.00 &  0.00 \\
              swing set &                    foot & 0.00 &  0.00 \\
              swing set &                  church & 0.00 &  0.00 \\
              swing set &                    jail & 0.00 &  0.00 \\
              swing set &                  potato & 0.00 &  0.00 \\
              swing set & the great wall of china & 0.00 &  0.00 \\
              swing set &                   crown & 0.00 &  0.00 \\
              swing set &                   tooth & 0.00 &  0.00 \\
              swing set &              toothbrush & 0.00 &  0.00 \\
              swing set &                  peanut & 0.00 &  0.00 \\
              swing set &                  bridge & 0.00 &  0.00 \\
              swing set &                   fence & 0.00 &  0.00 \\
              swing set &              waterslide & 0.00 &  0.00 \\
              swing set &              wine glass & 0.00 &  0.00 \\
              swing set &                 feather & 0.00 &  0.00 \\
              swing set &                mushroom & 0.00 &  0.00 \\
              swing set &                lollipop & 0.00 &  0.00 \\
              swing set &                   drill & 0.00 &  0.00 \\
              swing set &                    fish & 0.00 &  0.00 \\
              swing set &                    vase & 0.00 &  0.00 \\
              swing set &                dumbbell & 0.00 &  0.00 \\
              swing set &                     bed & 0.00 &  0.00 \\
              swing set &                 sweater & 0.00 &  0.00 \\
              swing set &                  hammer & 0.00 &  0.00 \\
              swing set &                   grass & 0.00 &  0.00 \\
              swing set &                   snake & 0.00 &  0.00 \\
              swing set &              frying pan & 0.00 &  0.00 \\
              swing set &                 bandage & 0.00 &  0.00 \\
              swing set &             hockey puck & 0.00 &  0.00 \\
              swing set &             cruise ship & 0.00 &  0.00 \\
              swing set &                 dolphin & 0.00 &  0.00 \\
              swing set &                  bowtie & 0.00 &  0.00 \\
              swing set &                umbrella & 0.00 &  0.00 \\
              swing set &                    leaf & 0.00 &  0.00 \\
              swing set &               megaphone & 0.00 &  0.00 \\
              swing set &                   mouth & 0.00 &  0.00 \\
              swing set &                    belt & 0.00 &  0.00 \\
              swing set &                 lighter & 0.00 &  0.00 \\
              swing set &                   broom & 0.00 &  0.00 \\
              swing set &                  bucket & 0.00 &  0.00 \\
              swing set &                     toe & 0.00 &  0.00 \\
              swing set &                     arm & 0.00 &  0.00 \\
              swing set &                 bathtub & 0.00 &  0.00 \\
              swing set &              dishwasher & 0.00 &  0.00 \\
              swing set &               ice cream & 0.00 &  0.00 \\
              swing set &                    pond & 0.00 &  0.00 \\
              swing set &                     cup & 0.00 &  0.00 \\
              swing set &                    barn & 0.00 &  0.00 \\
              swing set &                   shark & 0.00 &  0.00 \\
              swing set &           flying saucer & 0.00 &  0.00 \\
              swing set &              flashlight & 0.00 &  0.00 \\
              swing set &           picture frame & 0.00 &  0.00 \\
              swing set &                  helmet & 0.00 &  0.00 \\
              swing set &              skateboard & 0.00 &  0.00 \\
              swing set &                airplane & 0.00 &  0.00 \\
              swing set &                  pliers & 0.00 &  0.00 \\
              swing set &                     saw & 0.00 &  0.00 \\
              swing set &                   apple & 0.00 &  0.00 \\
              swing set &                 trumpet & 0.00 &  0.00 \\
              swing set &                clarinet & 0.00 &  0.00 \\
              swing set &                  castle & 0.00 &  0.00 \\
              swing set &                  cooler & 0.00 &  0.00 \\
              swing set &              eyeglasses & 0.00 &  0.00 \\
              swing set &               microwave & 0.00 &  0.00 \\
              swing set &              light bulb & 0.00 &  0.00 \\
              swing set &               speedboat & 0.00 &  0.00 \\
              swing set &            sleeping bag & 0.00 &  0.00 \\
              swing set &        aircraft carrier & 0.00 &  0.00 \\
              swing set &                   purse & 0.00 &  0.00 \\
              swing set &         hot air balloon & 0.00 &  0.00 \\
              swing set &                  carrot & 0.00 &  0.00 \\
              swing set &             spreadsheet & 0.00 &  0.00 \\
              swing set &                  laptop & 0.00 &  0.00 \\
              swing set &               asparagus & 0.00 &  0.00 \\
              swing set &                  jacket & 0.00 &  0.00 \\
              swing set &             garden hose & 0.00 &  0.00 \\
              swing set &               submarine & 0.00 &  0.00 \\
              swing set &        animal migration & 0.00 &  0.00 \\
              swing set &          roller coaster & 0.00 &  0.00 \\
              swing set &              television & 0.00 &  0.00 \\
              swing set &                     mug & 0.00 &  0.00 \\
              swing set &                necklace & 0.00 &  0.00 \\
              swing set &                 hot dog & 0.00 &  0.00 \\
              swing set &                   mouse & 0.00 &  0.00 \\
              swing set &                     key & 0.00 &  0.00 \\
              swing set &                    pool & 0.00 &  0.00 \\
              swing set &                   clock & 0.00 &  0.00 \\
              swing set &                  camera & 0.00 &  0.00 \\
              swing set &              cell phone & 0.00 &  0.00 \\
              swing set &                    harp & 0.00 &  0.00 \\
              swing set &             stethoscope & 0.00 &  0.00 \\
              swing set &                hospital & 0.00 &  0.00 \\
              swing set &                  cactus & 0.00 &  0.00 \\
              swing set &                   piano & 0.00 &  0.00 \\
              swing set &                flamingo & 0.00 &  0.00 \\
              swing set &              flip flops & 0.00 &  0.00 \\
              swing set &                    swan & 0.00 &  0.00 \\
              swing set &                    oven & 0.00 &  0.00 \\
              swing set &               saxophone & 0.00 &  0.00 \\
              swing set &                   beach & 0.00 &  0.00 \\
              swing set &                    yoga & 0.00 &  0.00 \\
              swing set &          remote control & 0.00 &  0.00 \\
              swing set &                     sun & 0.00 &  0.00 \\
              swing set &              lighthouse & 0.00 &  0.00 \\
              swing set &               crocodile & 0.00 &  0.00 \\
              swing set &              watermelon & 0.00 &  0.00 \\
              swing set &             smiley face & 0.00 &  0.00 \\
              swing set &                computer & 0.00 &  0.00 \\
              swing set &               bottlecap & 0.00 &  0.00 \\
              swing set &                 toaster & 0.00 &  0.00 \\
              swing set &                 dresser & 0.00 &  0.00 \\
              swing set &                   steak & 0.00 &  0.00 \\
              swing set &                trombone & 0.00 &  0.00 \\
              swing set &              headphones & 0.00 &  0.00 \\
              swing set &                    book & 0.00 &  0.00 \\
              swing set &                    hand & 0.00 &  0.00 \\
              swing set &               paint can & 0.00 &  0.00 \\
              swing set &            fire hydrant & 0.00 &  0.00 \\
              swing set &           birthday cake & 0.00 &  0.00 \\
              swing set &                 giraffe & 0.00 &  0.00 \\
              swing set &            pickup truck & 0.00 &  0.00 \\
              swing set &               parachute & 0.00 &  0.00 \\
              swing set &                   couch & 0.00 &  0.00 \\
              swing set &                    rain & 0.00 &  0.00 \\
              swing set &                baseball & 0.00 &  0.00 \\
              swing set &            power outlet & 0.00 &  0.00 \\
              swing set &              coffee cup & 0.00 &  0.00 \\
              swing set &                  toilet & 0.00 &  0.00 \\
              swing set &               blueberry & 0.00 &  0.00 \\
              swing set &                   cloud & 0.00 &  0.00 \\
              swing set &              wristwatch & 0.00 &  0.00 \\
              swing set &              microphone & 0.00 &  0.00 \\
              swing set &                  violin & 0.00 &  0.00 \\
              swing set &              chandelier & 0.00 &  0.00 \\
              swing set &                   whale & 0.00 &  0.00 \\
              swing set &                   camel & 0.00 &  0.00 \\
              swing set &                passport & 0.00 &  0.00 \\
              swing set &                 snorkel & 0.00 &  0.00 \\
              swing set &                  teapot & 0.00 &  0.00 \\
              swing set &                   donut & 0.00 &  0.00 \\
              swing set &         washing machine & 0.00 &  0.00 \\
              swing set &               palm tree & 0.00 &  0.00 \\
              swing set &                    bird & 0.00 &  0.00 \\
              swing set &                 snowman & 0.00 &  0.00 \\
              swing set &              rhinoceros & 0.00 &  0.00 \\
              swing set &               stop sign & 0.00 &  0.00 \\
              swing set &                  cannon & 0.00 &  0.00 \\
              swing set &                windmill & 0.00 &  0.00 \\
              swing set &                scissors & 0.00 &  0.00 \\
              swing set &                   radio & 0.00 &  0.00 \\
              swing set &             ceiling fan & 0.00 &  0.00 \\
              swing set &                     van & 0.00 &  0.00 \\
              swing set &           traffic light & 0.00 &  0.00 \\
              swing set &                     map & 0.00 &  0.00 \\
              swing set &                 lantern & 0.00 &  0.00 \\
              swing set &               telephone & 0.00 &  0.00 \\
              swing set &                    duck & 0.00 &  0.00 \\
              swing set &                   cello & 0.00 &  0.00 \\
              swing set &                    bush & 0.00 &  0.00 \\
              swing set &                     bat & 0.00 &  0.00 \\
              swing set &                   truck & 0.00 &  0.00 \\
              swing set &               hamburger & 0.00 &  0.00 \\
              swing set &                     eye & 0.00 &  0.00 \\
              swing set &                 compass & 0.00 &  0.00 \\
              swing set &             house plant & 0.00 &  0.00 \\
              swing set &                    tree & 0.00 &  0.00 \\
              swing set &                  parrot & 0.00 &  0.00 \\
              swing set &                sandwich & 0.00 &  0.00 \\
              swing set &                 hot tub & 0.00 &  0.00 \\
              swing set &              basketball & 0.00 &  0.00 \\
              swing set &                  spider & 0.00 &  0.00 \\
              swing set &              paintbrush & 0.00 &  0.00 \\
              swing set &          tennis racquet & 0.00 &  0.00 \\
              swing set &                     car & 0.00 &  0.00 \\
              swing set &              police car & 0.00 &  0.00 \\
              swing set &                mosquito & 0.00 &  0.00 \\
              swing set &               pineapple & 0.00 &  0.00 \\
              swing set &              helicopter & 0.00 &  0.00 \\
              swing set &              strawberry & 0.00 &  0.00 \\
              swing set &              calculator & 0.00 &  0.00 \\
              swing set &                backpack & 0.00 &  0.00 \\
              swing set &                   onion & 0.00 &  0.00 \\
              swing set &                  basket & 0.00 &  0.00 \\
              swing set &                    cake & 0.00 &  0.00 \\
              swing set &                   drums & 0.00 &  0.00 \\
              swing set &                  stereo & 0.00 &  0.00 \\
              swing set &                  guitar & 0.00 &  0.00 \\
              swing set &                calendar & 0.00 &  0.00 \\
              swing set &                 octopus & 0.00 &  0.00 \\
              swing set &                    sink & 0.00 &  0.00 \\
              swing set &                     ant & 0.00 &  0.00 \\
              swing set &              binoculars & 0.00 &  0.00 \\
              swing set &                   snail & 0.00 &  0.00 \\
              swing set &               fireplace & 0.00 &  0.00 \\
              swing set &               motorbike & 0.00 &  0.00 \\
              swing set &                   wheel & 0.00 &  0.00 \\
              swing set &                kangaroo & 0.00 &  0.00 \\
              swing set &                 penguin & 0.00 &  0.00 \\
              swing set &            rollerskates & 0.00 &  0.00 \\
              swing set &                 tractor & 0.00 &  0.00 \\
              swing set &                 bicycle & 0.00 &  0.00 \\
              swing set &               butterfly & 0.00 &  0.00 \\
              swing set &                    face & 0.00 &  0.00 \\
              swing set &               firetruck & 0.00 &  0.00 \\
              swing set &                elephant & 0.00 &  0.00 \\
              swing set &                   horse & 0.00 &  0.00 \\
              swing set &               bulldozer & 0.00 &  0.00 \\
              swing set &                     bus & 0.00 &  0.00 \\
              swing set &             alarm clock & 0.00 &  0.00 \\
              swing set &                     cat & 0.00 &  0.00 \\
              swing set &               ambulance & 0.00 &  0.00 \\
              swing set &                   skull & 0.00 &  0.00 \\
              swing set &              sea turtle & 0.00 &  0.00 \\
              swing set &                     dog & 0.00 &  0.00 \\
              swing set &                  cookie & 0.00 &  0.00 \\
              swing set &                campfire & 0.00 &  0.00 \\
              swing set &                    bear & 0.00 &  0.00 \\
              swing set &                    frog & 0.00 &  0.00 \\
              swing set &                  flower & 0.00 &  0.00 \\
              swing set &                  dragon & 0.00 &  0.00 \\
              swing set &           the mona lisa & 0.00 &  0.00 \\
              swing set &                    crab & 0.00 &  0.00 \\
              swing set &                  rabbit & 0.00 &  0.00 \\
              swing set &              school bus & 0.00 &  0.00 \\
              swing set &                scorpion & 0.00 &  0.00 \\
              swing set &                 lobster & 0.00 &  0.00 \\
              swing set &                  garden & 0.00 &  0.00 \\
              swing set &                   sheep & 0.00 &  0.00 \\
              swing set &                   zebra & 0.00 &  0.00 \\
              swing set &                     bee & 0.00 &  0.00 \\
              swing set &                 mermaid & 0.00 &  0.00 \\
              swing set &                    peas & 0.00 &  0.00 \\
              swing set &                   pizza & 0.00 &  0.00 \\
              swing set &                   train & 0.00 &  0.00 \\
              swing set &                squirrel & 0.00 &  0.00 \\
              swing set &                  goatee & 0.00 &  0.00 \\
              swing set &                   angel & 0.00 &  0.00 \\
              swing set &                     owl & 0.00 &  0.00 \\
              swing set &                     fan & 0.00 &  0.00 \\
              swing set &             soccer ball & 0.00 &  0.00 \\
              swing set &                     pig & 0.00 &  0.00 \\
              swing set &                   stove & 0.00 &  0.00 \\
              swing set &                bracelet & 0.00 &  0.00 \\
              swing set &                   tiger & 0.00 &  0.00 \\
              swing set &                hedgehog & 0.00 &  0.00 \\
              swing set &                   brain & 0.00 &  0.00 \\
              swing set &              teddy-bear & 0.00 &  0.00 \\
              swing set &                  monkey & 0.00 &  0.00 \\
              swing set &                broccoli & 0.00 &  0.00 \\
              swing set &                 raccoon & 0.00 &  0.00 \\
              swing set &                    lion & 0.00 &  0.00 \\
              swing set &                     cow & 0.00 &  0.00 \\
              swing set &                   beard & 0.00 &  0.00 \\
              swing set &                  grapes & 0.00 &  0.00 \\
              swing set &                 tornado & 0.00 &  0.00 \\
              swing set &              camouflage & 0.00 &  0.00 \\
              swing set &               hurricane & 0.00 &  0.00 \\
              swing set &                   panda & 0.00 &  0.00 \\
              swing set &              blackberry & 0.00 &  0.00 \\
                  ocean &        the eiffel tower & 0.00 &  0.00 \\
                  ocean & the great wall of china & 0.00 &  0.00 \\
                  ocean &              wine glass & 0.00 &  0.00 \\
                  ocean &         hot air balloon & 0.00 &  0.00 \\
                  ocean &        animal migration & 0.00 &  0.00 \\
                  ocean &              cell phone & 0.00 &  0.00 \\
                  ocean &              flip flops & 0.00 &  0.00 \\
                  ocean &             smiley face & 0.00 &  0.00 \\
                  ocean &               paint can & 0.00 &  0.00 \\
                  ocean &            power outlet & 0.00 &  0.00 \\
                  ocean &             ceiling fan & 0.00 &  0.00 \\
                  ocean &             house plant & 0.00 &  0.00 \\
                  ocean &           the mona lisa & 0.00 &  0.00 \\
                  ocean &              teddy-bear & 0.00 &  0.00 \\
                   door &        the eiffel tower & 0.00 &  0.00 \\
                   door & the great wall of china & 0.00 &  0.00 \\
                   door &              wine glass & 0.00 &  0.00 \\
                   door &         hot air balloon & 0.00 &  0.00 \\
                   door &        animal migration & 0.00 &  0.00 \\
                   door &              cell phone & 0.00 &  0.00 \\
                   door &              flip flops & 0.00 &  0.00 \\
                   door &             smiley face & 0.00 &  0.00 \\
                   door &               paint can & 0.00 &  0.00 \\
                   door &            power outlet & 0.00 &  0.00 \\
                   door &             ceiling fan & 0.00 &  0.00 \\
                   door &             house plant & 0.00 &  0.00 \\
                   door &           the mona lisa & 0.00 &  0.00 \\
                   door &              teddy-bear & 0.00 &  0.00 \\
                  elbow &        the eiffel tower & 0.00 &  0.00 \\
                  elbow & the great wall of china & 0.00 &  0.00 \\
                  elbow &              wine glass & 0.00 &  0.00 \\
                  elbow &         hot air balloon & 0.00 &  0.00 \\
                  elbow &        animal migration & 0.00 &  0.00 \\
                  elbow &              cell phone & 0.00 &  0.00 \\
                  elbow &              flip flops & 0.00 &  0.00 \\
                  elbow &             smiley face & 0.00 &  0.00 \\
                  elbow &               paint can & 0.00 &  0.00 \\
                  elbow &            power outlet & 0.00 &  0.00 \\
                  elbow &             ceiling fan & 0.00 &  0.00 \\
                  elbow &             house plant & 0.00 &  0.00 \\
                  elbow &           the mona lisa & 0.00 &  0.00 \\
                  elbow &              teddy-bear & 0.00 &  0.00 \\
               lipstick &        the eiffel tower & 0.00 &  0.00 \\
               lipstick & the great wall of china & 0.00 &  0.00 \\
               lipstick &              wine glass & 0.00 &  0.00 \\
               lipstick &         hot air balloon & 0.00 &  0.00 \\
               lipstick &        animal migration & 0.00 &  0.00 \\
               lipstick &              cell phone & 0.00 &  0.00 \\
               lipstick &              flip flops & 0.00 &  0.00 \\
               lipstick &             smiley face & 0.00 &  0.00 \\
               lipstick &               paint can & 0.00 &  0.00 \\
               lipstick &            power outlet & 0.00 &  0.00 \\
               lipstick &             ceiling fan & 0.00 &  0.00 \\
               lipstick &             house plant & 0.00 &  0.00 \\
               lipstick &           the mona lisa & 0.00 &  0.00 \\
               lipstick &              teddy-bear & 0.00 &  0.00 \\
                 pillow &        the eiffel tower & 0.00 &  0.00 \\
                 pillow & the great wall of china & 0.00 &  0.00 \\
                 pillow &              wine glass & 0.00 &  0.00 \\
                 pillow &         hot air balloon & 0.00 &  0.00 \\
                 pillow &        animal migration & 0.00 &  0.00 \\
                 pillow &              cell phone & 0.00 &  0.00 \\
                 pillow &              flip flops & 0.00 &  0.00 \\
                 pillow &             smiley face & 0.00 &  0.00 \\
                 pillow &               paint can & 0.00 &  0.00 \\
                 pillow &            power outlet & 0.00 &  0.00 \\
                 pillow &             ceiling fan & 0.00 &  0.00 \\
                 pillow &             house plant & 0.00 &  0.00 \\
                 pillow &           the mona lisa & 0.00 &  0.00 \\
                 pillow &              teddy-bear & 0.00 &  0.00 \\
            streetlight &        the eiffel tower & 0.00 &  0.00 \\
            streetlight & the great wall of china & 0.00 &  0.00 \\
            streetlight &              wine glass & 0.00 &  0.00 \\
            streetlight &         hot air balloon & 0.00 &  0.00 \\
            streetlight &        animal migration & 0.00 &  0.00 \\
            streetlight &              cell phone & 0.00 &  0.00 \\
            streetlight &              flip flops & 0.00 &  0.00 \\
            streetlight &             smiley face & 0.00 &  0.00 \\
            streetlight &               paint can & 0.00 &  0.00 \\
            streetlight &            power outlet & 0.00 &  0.00 \\
            streetlight &             ceiling fan & 0.00 &  0.00 \\
            streetlight &             house plant & 0.00 &  0.00 \\
            streetlight &           the mona lisa & 0.00 &  0.00 \\
            streetlight &              teddy-bear & 0.00 &  0.00 \\
               suitcase &        the eiffel tower & 0.00 &  0.00 \\
               suitcase & the great wall of china & 0.00 &  0.00 \\
               suitcase &              wine glass & 0.00 &  0.00 \\
               suitcase &         hot air balloon & 0.00 &  0.00 \\
               suitcase &        animal migration & 0.00 &  0.00 \\
               suitcase &              cell phone & 0.00 &  0.00 \\
               suitcase &              flip flops & 0.00 &  0.00 \\
               suitcase &             smiley face & 0.00 &  0.00 \\
               suitcase &               paint can & 0.00 &  0.00 \\
               suitcase &            power outlet & 0.00 &  0.00 \\
               suitcase &             ceiling fan & 0.00 &  0.00 \\
               suitcase &             house plant & 0.00 &  0.00 \\
               suitcase &           the mona lisa & 0.00 &  0.00 \\
               suitcase &              teddy-bear & 0.00 &  0.00 \\
                diamond &        the eiffel tower & 0.00 &  0.00 \\
                diamond & the great wall of china & 0.00 &  0.00 \\
                diamond &              wine glass & 0.00 &  0.00 \\
                diamond &         hot air balloon & 0.00 &  0.00 \\
                diamond &        animal migration & 0.00 &  0.00 \\
                diamond &              cell phone & 0.00 &  0.00 \\
                diamond &              flip flops & 0.00 &  0.00 \\
                diamond &             smiley face & 0.00 &  0.00 \\
                diamond &               paint can & 0.00 &  0.00 \\
                diamond &            power outlet & 0.00 &  0.00 \\
                diamond &             ceiling fan & 0.00 &  0.00 \\
                diamond &             house plant & 0.00 &  0.00 \\
                diamond &           the mona lisa & 0.00 &  0.00 \\
                diamond &              teddy-bear & 0.00 &  0.00 \\
                 marker &        the eiffel tower & 0.00 &  0.00 \\
                 marker & the great wall of china & 0.00 &  0.00 \\
                 marker &              wine glass & 0.00 &  0.00 \\
                 marker &         hot air balloon & 0.00 &  0.00 \\
                 marker &        animal migration & 0.00 &  0.00 \\
                 marker &              cell phone & 0.00 &  0.00 \\
                 marker &              flip flops & 0.00 &  0.00 \\
                 marker &             smiley face & 0.00 &  0.00 \\
                 marker &               paint can & 0.00 &  0.00 \\
                 marker &            power outlet & 0.00 &  0.00 \\
                 marker &             ceiling fan & 0.00 &  0.00 \\
                 marker &             house plant & 0.00 &  0.00 \\
                 marker &           the mona lisa & 0.00 &  0.00 \\
                 marker &              teddy-bear & 0.00 &  0.00 \\
                  chair &        the eiffel tower & 0.00 &  0.00 \\
                  chair & the great wall of china & 0.00 &  0.00 \\
                  chair &              wine glass & 0.00 &  0.00 \\
                  chair &         hot air balloon & 0.00 &  0.00 \\
                  chair &        animal migration & 0.00 &  0.00 \\
                  chair &              cell phone & 0.00 &  0.00 \\
                  chair &              flip flops & 0.00 &  0.00 \\
                  chair &             smiley face & 0.00 &  0.00 \\
                  chair &               paint can & 0.00 &  0.00 \\
                  chair &            power outlet & 0.00 &  0.00 \\
                  chair &             ceiling fan & 0.00 &  0.00 \\
                  chair &             house plant & 0.00 &  0.00 \\
                  chair &           the mona lisa & 0.00 &  0.00 \\
                  chair &              teddy-bear & 0.00 &  0.00 \\
                  table &        the eiffel tower & 0.00 &  0.00 \\
                  table & the great wall of china & 0.00 &  0.00 \\
                  table &              wine glass & 0.00 &  0.00 \\
                  table &         hot air balloon & 0.00 &  0.00 \\
                  table &        animal migration & 0.00 &  0.00 \\
                  table &              cell phone & 0.00 &  0.00 \\
                  table &              flip flops & 0.00 &  0.00 \\
                  table &             smiley face & 0.00 &  0.00 \\
                  table &               paint can & 0.00 &  0.00 \\
                  table &            power outlet & 0.00 &  0.00 \\
                  table &             ceiling fan & 0.00 &  0.00 \\
                  table &             house plant & 0.00 &  0.00 \\
                  table &           the mona lisa & 0.00 &  0.00 \\
                  table &              teddy-bear & 0.00 &  0.00 \\
                rainbow &        the eiffel tower & 0.00 &  0.00 \\
                rainbow & the great wall of china & 0.00 &  0.00 \\
                rainbow &              wine glass & 0.00 &  0.00 \\
                rainbow &         hot air balloon & 0.00 &  0.00 \\
                rainbow &        animal migration & 0.00 &  0.00 \\
                rainbow &              cell phone & 0.00 &  0.00 \\
                rainbow &              flip flops & 0.00 &  0.00 \\
                rainbow &             smiley face & 0.00 &  0.00 \\
                rainbow &               paint can & 0.00 &  0.00 \\
                rainbow &            power outlet & 0.00 &  0.00 \\
                rainbow &             ceiling fan & 0.00 &  0.00 \\
                rainbow &             house plant & 0.00 &  0.00 \\
                rainbow &           the mona lisa & 0.00 &  0.00 \\
                rainbow &              teddy-bear & 0.00 &  0.00 \\
                   fork &        the eiffel tower & 0.00 &  0.00 \\
                   fork & the great wall of china & 0.00 &  0.00 \\
                   fork &              wine glass & 0.00 &  0.00 \\
                   fork &         hot air balloon & 0.00 &  0.00 \\
                   fork &        animal migration & 0.00 &  0.00 \\
                   fork &              cell phone & 0.00 &  0.00 \\
                   fork &              flip flops & 0.00 &  0.00 \\
                   fork &             smiley face & 0.00 &  0.00 \\
                   fork &               paint can & 0.00 &  0.00 \\
                   fork &            power outlet & 0.00 &  0.00 \\
                   fork &             ceiling fan & 0.00 &  0.00 \\
                   fork &             house plant & 0.00 &  0.00 \\
                   fork &           the mona lisa & 0.00 &  0.00 \\
                   fork &              teddy-bear & 0.00 &  0.00 \\
            wine bottle &        the eiffel tower & 0.00 &  0.00 \\
            wine bottle &                 matches & 0.00 &  0.00 \\
            wine bottle & the great wall of china & 0.00 &  0.00 \\
            wine bottle &              waterslide & 0.00 &  0.00 \\
            wine bottle &              wine glass & 0.00 &  0.00 \\
            wine bottle &         hot air balloon & 0.00 &  0.00 \\
            wine bottle &        animal migration & 0.00 &  0.00 \\
            wine bottle &              cell phone & 0.00 &  0.00 \\
            wine bottle &              flip flops & 0.00 &  0.00 \\
            wine bottle &             smiley face & 0.00 &  0.00 \\
            wine bottle &              headphones & 0.00 &  0.00 \\
            wine bottle &               paint can & 0.00 &  0.00 \\
            wine bottle &            power outlet & 0.00 &  0.00 \\
            wine bottle &             ceiling fan & 0.00 &  0.00 \\
            wine bottle &             house plant & 0.00 &  0.00 \\
            wine bottle &                   drums & 0.00 &  0.00 \\
            wine bottle &            rollerskates & 0.00 &  0.00 \\
            wine bottle &               firetruck & 0.00 &  0.00 \\
            wine bottle &           the mona lisa & 0.00 &  0.00 \\
            wine bottle &                    peas & 0.00 &  0.00 \\
            wine bottle &              teddy-bear & 0.00 &  0.00 \\
            wine bottle &                  grapes & 0.00 &  0.00 \\
           diving board &        the eiffel tower & 0.00 &  0.00 \\
           diving board &                 matches & 0.00 &  0.00 \\
           diving board & the great wall of china & 0.00 &  0.00 \\
           diving board &              waterslide & 0.00 &  0.00 \\
           diving board &              wine glass & 0.00 &  0.00 \\
           diving board &         hot air balloon & 0.00 &  0.00 \\
           diving board &        animal migration & 0.00 &  0.00 \\
           diving board &              cell phone & 0.00 &  0.00 \\
           diving board &              flip flops & 0.00 &  0.00 \\
           diving board &             smiley face & 0.00 &  0.00 \\
           diving board &              headphones & 0.00 &  0.00 \\
           diving board &               paint can & 0.00 &  0.00 \\
           diving board &            power outlet & 0.00 &  0.00 \\
           diving board &             ceiling fan & 0.00 &  0.00 \\
           diving board &             house plant & 0.00 &  0.00 \\
           diving board &                   drums & 0.00 &  0.00 \\
           diving board &            rollerskates & 0.00 &  0.00 \\
           diving board &               firetruck & 0.00 &  0.00 \\
           diving board &           the mona lisa & 0.00 &  0.00 \\
           diving board &                    peas & 0.00 &  0.00 \\
           diving board &              teddy-bear & 0.00 &  0.00 \\
           diving board &                  grapes & 0.00 &  0.00 \\
                  spoon &        the eiffel tower & 0.00 &  0.00 \\
                  spoon & the great wall of china & 0.00 &  0.00 \\
                  spoon &              wine glass & 0.00 &  0.00 \\
                  spoon &         hot air balloon & 0.00 &  0.00 \\
                  spoon &        animal migration & 0.00 &  0.00 \\
                  spoon &              cell phone & 0.00 &  0.00 \\
                  spoon &              flip flops & 0.00 &  0.00 \\
                  spoon &             smiley face & 0.00 &  0.00 \\
                  spoon &               paint can & 0.00 &  0.00 \\
                  spoon &            power outlet & 0.00 &  0.00 \\
                  spoon &             ceiling fan & 0.00 &  0.00 \\
                  spoon &             house plant & 0.00 &  0.00 \\
                  spoon &           the mona lisa & 0.00 &  0.00 \\
                  spoon &              teddy-bear & 0.00 &  0.00 \\
               envelope &        the eiffel tower & 0.00 &  0.00 \\
               envelope & the great wall of china & 0.00 &  0.00 \\
               envelope &              wine glass & 0.00 &  0.00 \\
               envelope &         hot air balloon & 0.00 &  0.00 \\
               envelope &        animal migration & 0.00 &  0.00 \\
               envelope &              cell phone & 0.00 &  0.00 \\
               envelope &              flip flops & 0.00 &  0.00 \\
               envelope &             smiley face & 0.00 &  0.00 \\
               envelope &               paint can & 0.00 &  0.00 \\
               envelope &            power outlet & 0.00 &  0.00 \\
               envelope &             ceiling fan & 0.00 &  0.00 \\
               envelope &             house plant & 0.00 &  0.00 \\
               envelope &           the mona lisa & 0.00 &  0.00 \\
               envelope &              teddy-bear & 0.00 &  0.00 \\
                   rake &        the eiffel tower & 0.00 &  0.00 \\
                   rake & the great wall of china & 0.00 &  0.00 \\
                   rake &              wine glass & 0.00 &  0.00 \\
                   rake &         hot air balloon & 0.00 &  0.00 \\
                   rake &        animal migration & 0.00 &  0.00 \\
                   rake &              cell phone & 0.00 &  0.00 \\
                   rake &              flip flops & 0.00 &  0.00 \\
                   rake &             smiley face & 0.00 &  0.00 \\
                   rake &               paint can & 0.00 &  0.00 \\
                   rake &            power outlet & 0.00 &  0.00 \\
                   rake &             ceiling fan & 0.00 &  0.00 \\
                   rake &             house plant & 0.00 &  0.00 \\
                   rake &           the mona lisa & 0.00 &  0.00 \\
                   rake &              teddy-bear & 0.00 &  0.00 \\
              underwear &        the eiffel tower & 0.00 &  0.00 \\
              underwear & the great wall of china & 0.00 &  0.00 \\
              underwear &              wine glass & 0.00 &  0.00 \\
              underwear &         hot air balloon & 0.00 &  0.00 \\
              underwear &        animal migration & 0.00 &  0.00 \\
              underwear &              cell phone & 0.00 &  0.00 \\
              underwear &              flip flops & 0.00 &  0.00 \\
              underwear &             smiley face & 0.00 &  0.00 \\
              underwear &               paint can & 0.00 &  0.00 \\
              underwear &            power outlet & 0.00 &  0.00 \\
              underwear &             ceiling fan & 0.00 &  0.00 \\
              underwear &             house plant & 0.00 &  0.00 \\
              underwear &           the mona lisa & 0.00 &  0.00 \\
              underwear &              teddy-bear & 0.00 &  0.00 \\
                    axe &        the eiffel tower & 0.00 &  0.00 \\
                    axe &                 matches & 0.00 &  0.00 \\
                    axe & the great wall of china & 0.00 &  0.00 \\
                    axe &              waterslide & 0.00 &  0.00 \\
                    axe &              wine glass & 0.00 &  0.00 \\
                    axe &         hot air balloon & 0.00 &  0.00 \\
                    axe &        animal migration & 0.00 &  0.00 \\
                    axe &              cell phone & 0.00 &  0.00 \\
                    axe &              flip flops & 0.00 &  0.00 \\
                    axe &             smiley face & 0.00 &  0.00 \\
                    axe &              headphones & 0.00 &  0.00 \\
                    axe &               paint can & 0.00 &  0.00 \\
                    axe &            power outlet & 0.00 &  0.00 \\
                    axe &             ceiling fan & 0.00 &  0.00 \\
                    axe &             house plant & 0.00 &  0.00 \\
                    axe &                   drums & 0.00 &  0.00 \\
                    axe &            rollerskates & 0.00 &  0.00 \\
                    axe &               firetruck & 0.00 &  0.00 \\
                    axe &           the mona lisa & 0.00 &  0.00 \\
                    axe &                    peas & 0.00 &  0.00 \\
                    axe &              teddy-bear & 0.00 &  0.00 \\
                    axe &                  grapes & 0.00 &  0.00 \\
                  river &        the eiffel tower & 0.00 &  0.00 \\
                  river & the great wall of china & 0.00 &  0.00 \\
                  river &              wine glass & 0.00 &  0.00 \\
                  river &         hot air balloon & 0.00 &  0.00 \\
                  river &        animal migration & 0.00 &  0.00 \\
                  river &              cell phone & 0.00 &  0.00 \\
                  river &              flip flops & 0.00 &  0.00 \\
                  river &             smiley face & 0.00 &  0.00 \\
                  river &               paint can & 0.00 &  0.00 \\
                  river &            power outlet & 0.00 &  0.00 \\
                  river &             ceiling fan & 0.00 &  0.00 \\
                  river &             house plant & 0.00 &  0.00 \\
                  river &           the mona lisa & 0.00 &  0.00 \\
                  river &              teddy-bear & 0.00 &  0.00 \\
               popsicle &        the eiffel tower & 0.00 &  0.00 \\
               popsicle & the great wall of china & 0.00 &  0.00 \\
               popsicle &              wine glass & 0.00 &  0.00 \\
               popsicle &         hot air balloon & 0.00 &  0.00 \\
               popsicle &        animal migration & 0.00 &  0.00 \\
               popsicle &              cell phone & 0.00 &  0.00 \\
               popsicle &              flip flops & 0.00 &  0.00 \\
               popsicle &             smiley face & 0.00 &  0.00 \\
               popsicle &               paint can & 0.00 &  0.00 \\
               popsicle &            power outlet & 0.00 &  0.00 \\
               popsicle &             ceiling fan & 0.00 &  0.00 \\
               popsicle &             house plant & 0.00 &  0.00 \\
               popsicle &           the mona lisa & 0.00 &  0.00 \\
               popsicle &              teddy-bear & 0.00 &  0.00 \\
                   star &        the eiffel tower & 0.00 &  0.00 \\
                   star & the great wall of china & 0.00 &  0.00 \\
                   star &              wine glass & 0.00 &  0.00 \\
                   star &         hot air balloon & 0.00 &  0.00 \\
                   star &        animal migration & 0.00 &  0.00 \\
                   star &              cell phone & 0.00 &  0.00 \\
                   star &              flip flops & 0.00 &  0.00 \\
                   star &             smiley face & 0.00 &  0.00 \\
                   star &               paint can & 0.00 &  0.00 \\
                   star &            power outlet & 0.00 &  0.00 \\
                   star &             ceiling fan & 0.00 &  0.00 \\
                   star &             house plant & 0.00 &  0.00 \\
                   star &           the mona lisa & 0.00 &  0.00 \\
                   star &              teddy-bear & 0.00 &  0.00 \\
           baseball bat &        the eiffel tower & 0.00 &  0.00 \\
           baseball bat &                 matches & 0.00 &  0.00 \\
           baseball bat & the great wall of china & 0.00 &  0.00 \\
           baseball bat &              waterslide & 0.00 &  0.00 \\
           baseball bat &              wine glass & 0.00 &  0.00 \\
           baseball bat &         hot air balloon & 0.00 &  0.00 \\
           baseball bat &        animal migration & 0.00 &  0.00 \\
           baseball bat &              cell phone & 0.00 &  0.00 \\
           baseball bat &              flip flops & 0.00 &  0.00 \\
           baseball bat &             smiley face & 0.00 &  0.00 \\
           baseball bat &              headphones & 0.00 &  0.00 \\
           baseball bat &               paint can & 0.00 &  0.00 \\
           baseball bat &            power outlet & 0.00 &  0.00 \\
           baseball bat &             ceiling fan & 0.00 &  0.00 \\
           baseball bat &             house plant & 0.00 &  0.00 \\
           baseball bat &                   drums & 0.00 &  0.00 \\
           baseball bat &            rollerskates & 0.00 &  0.00 \\
           baseball bat &               firetruck & 0.00 &  0.00 \\
           baseball bat &           the mona lisa & 0.00 &  0.00 \\
           baseball bat &                    peas & 0.00 &  0.00 \\
           baseball bat &              teddy-bear & 0.00 &  0.00 \\
           baseball bat &                  grapes & 0.00 &  0.00 \\
                 pencil &        the eiffel tower & 0.00 &  0.00 \\
                 pencil & the great wall of china & 0.00 &  0.00 \\
                 pencil &              wine glass & 0.00 &  0.00 \\
                 pencil &         hot air balloon & 0.00 &  0.00 \\
                 pencil &        animal migration & 0.00 &  0.00 \\
                 pencil &              cell phone & 0.00 &  0.00 \\
                 pencil &              flip flops & 0.00 &  0.00 \\
                 pencil &             smiley face & 0.00 &  0.00 \\
                 pencil &               paint can & 0.00 &  0.00 \\
                 pencil &            power outlet & 0.00 &  0.00 \\
                 pencil &             ceiling fan & 0.00 &  0.00 \\
                 pencil &             house plant & 0.00 &  0.00 \\
                 pencil &           the mona lisa & 0.00 &  0.00 \\
                 pencil &              teddy-bear & 0.00 &  0.00 \\
                  pants &        the eiffel tower & 0.00 &  0.00 \\
                  pants & the great wall of china & 0.00 &  0.00 \\
                  pants &              wine glass & 0.00 &  0.00 \\
                  pants &         hot air balloon & 0.00 &  0.00 \\
                  pants &        animal migration & 0.00 &  0.00 \\
                  pants &              cell phone & 0.00 &  0.00 \\
                  pants &              flip flops & 0.00 &  0.00 \\
                  pants &             smiley face & 0.00 &  0.00 \\
                  pants &               paint can & 0.00 &  0.00 \\
                  pants &            power outlet & 0.00 &  0.00 \\
                  pants &             ceiling fan & 0.00 &  0.00 \\
                  pants &             house plant & 0.00 &  0.00 \\
                  pants &           the mona lisa & 0.00 &  0.00 \\
                  pants &              teddy-bear & 0.00 &  0.00 \\
                 circle &        the eiffel tower & 0.00 &  0.00 \\
                 circle & the great wall of china & 0.00 &  0.00 \\
                 circle &              wine glass & 0.00 &  0.00 \\
                 circle &         hot air balloon & 0.00 &  0.00 \\
                 circle &        animal migration & 0.00 &  0.00 \\
                 circle &              cell phone & 0.00 &  0.00 \\
                 circle &              flip flops & 0.00 &  0.00 \\
                 circle &             smiley face & 0.00 &  0.00 \\
                 circle &               paint can & 0.00 &  0.00 \\
                 circle &            power outlet & 0.00 &  0.00 \\
                 circle &             ceiling fan & 0.00 &  0.00 \\
                 circle &             house plant & 0.00 &  0.00 \\
                 circle &           the mona lisa & 0.00 &  0.00 \\
                 circle &              teddy-bear & 0.00 &  0.00 \\
                    hat &        the eiffel tower & 0.00 &  0.00 \\
                    hat & the great wall of china & 0.00 &  0.00 \\
                    hat &              wine glass & 0.00 &  0.00 \\
                    hat &         hot air balloon & 0.00 &  0.00 \\
                    hat &        animal migration & 0.00 &  0.00 \\
                    hat &              cell phone & 0.00 &  0.00 \\
                    hat &              flip flops & 0.00 &  0.00 \\
                    hat &             smiley face & 0.00 &  0.00 \\
                    hat &               paint can & 0.00 &  0.00 \\
                    hat &            power outlet & 0.00 &  0.00 \\
                    hat &             ceiling fan & 0.00 &  0.00 \\
                    hat &             house plant & 0.00 &  0.00 \\
                    hat &           the mona lisa & 0.00 &  0.00 \\
                    hat &              teddy-bear & 0.00 &  0.00 \\
                 eraser &        the eiffel tower & 0.00 &  0.00 \\
                 eraser & the great wall of china & 0.00 &  0.00 \\
                 eraser &              wine glass & 0.00 &  0.00 \\
                 eraser &         hot air balloon & 0.00 &  0.00 \\
                 eraser &        animal migration & 0.00 &  0.00 \\
                 eraser &              cell phone & 0.00 &  0.00 \\
                 eraser &              flip flops & 0.00 &  0.00 \\
                 eraser &             smiley face & 0.00 &  0.00 \\
                 eraser &               paint can & 0.00 &  0.00 \\
                 eraser &            power outlet & 0.00 &  0.00 \\
                 eraser &             ceiling fan & 0.00 &  0.00 \\
                 eraser &             house plant & 0.00 &  0.00 \\
                 eraser &           the mona lisa & 0.00 &  0.00 \\
                 eraser &              teddy-bear & 0.00 &  0.00 \\
               squiggle &        the eiffel tower & 0.00 &  0.00 \\
               squiggle & the great wall of china & 0.00 &  0.00 \\
               squiggle &              wine glass & 0.00 &  0.00 \\
               squiggle &         hot air balloon & 0.00 &  0.00 \\
               squiggle &        animal migration & 0.00 &  0.00 \\
               squiggle &              cell phone & 0.00 &  0.00 \\
               squiggle &              flip flops & 0.00 &  0.00 \\
               squiggle &             smiley face & 0.00 &  0.00 \\
               squiggle &               paint can & 0.00 &  0.00 \\
               squiggle &            power outlet & 0.00 &  0.00 \\
               squiggle &             ceiling fan & 0.00 &  0.00 \\
               squiggle &             house plant & 0.00 &  0.00 \\
               squiggle &           the mona lisa & 0.00 &  0.00 \\
               squiggle &              teddy-bear & 0.00 &  0.00 \\
              moustache &        the eiffel tower & 0.00 &  0.00 \\
              moustache &                 matches & 0.00 &  0.00 \\
              moustache & the great wall of china & 0.00 &  0.00 \\
              moustache &              waterslide & 0.00 &  0.00 \\
              moustache &              wine glass & 0.00 &  0.00 \\
              moustache &         hot air balloon & 0.00 &  0.00 \\
              moustache &        animal migration & 0.00 &  0.00 \\
              moustache &              cell phone & 0.00 &  0.00 \\
              moustache &              flip flops & 0.00 &  0.00 \\
              moustache &             smiley face & 0.00 &  0.00 \\
              moustache &              headphones & 0.00 &  0.00 \\
              moustache &               paint can & 0.00 &  0.00 \\
              moustache &            power outlet & 0.00 &  0.00 \\
              moustache &             ceiling fan & 0.00 &  0.00 \\
              moustache &             house plant & 0.00 &  0.00 \\
              moustache &                   drums & 0.00 &  0.00 \\
              moustache &            rollerskates & 0.00 &  0.00 \\
              moustache &               firetruck & 0.00 &  0.00 \\
              moustache &           the mona lisa & 0.00 &  0.00 \\
              moustache &                    peas & 0.00 &  0.00 \\
              moustache &              teddy-bear & 0.00 &  0.00 \\
              moustache &                  grapes & 0.00 &  0.00 \\
                 crayon &        the eiffel tower & 0.00 &  0.00 \\
                 crayon & the great wall of china & 0.00 &  0.00 \\
                 crayon &              wine glass & 0.00 &  0.00 \\
                 crayon &         hot air balloon & 0.00 &  0.00 \\
                 crayon &        animal migration & 0.00 &  0.00 \\
                 crayon &              cell phone & 0.00 &  0.00 \\
                 crayon &              flip flops & 0.00 &  0.00 \\
                 crayon &             smiley face & 0.00 &  0.00 \\
                 crayon &               paint can & 0.00 &  0.00 \\
                 crayon &            power outlet & 0.00 &  0.00 \\
                 crayon &             ceiling fan & 0.00 &  0.00 \\
                 crayon &             house plant & 0.00 &  0.00 \\
                 crayon &           the mona lisa & 0.00 &  0.00 \\
                 crayon &              teddy-bear & 0.00 &  0.00 \\
                 shovel &        the eiffel tower & 0.00 &  0.00 \\
                 shovel & the great wall of china & 0.00 &  0.00 \\
                 shovel &              wine glass & 0.00 &  0.00 \\
                 shovel &         hot air balloon & 0.00 &  0.00 \\
                 shovel &        animal migration & 0.00 &  0.00 \\
                 shovel &              cell phone & 0.00 &  0.00 \\
                 shovel &              flip flops & 0.00 &  0.00 \\
                 shovel &             smiley face & 0.00 &  0.00 \\
                 shovel &               paint can & 0.00 &  0.00 \\
                 shovel &            power outlet & 0.00 &  0.00 \\
                 shovel &             ceiling fan & 0.00 &  0.00 \\
                 shovel &             house plant & 0.00 &  0.00 \\
                 shovel &           the mona lisa & 0.00 &  0.00 \\
                 shovel &              teddy-bear & 0.00 &  0.00 \\
              boomerang &        the eiffel tower & 0.00 &  0.00 \\
              boomerang & the great wall of china & 0.00 &  0.00 \\
              boomerang &              wine glass & 0.00 &  0.00 \\
              boomerang &         hot air balloon & 0.00 &  0.00 \\
              boomerang &        animal migration & 0.00 &  0.00 \\
              boomerang &              cell phone & 0.00 &  0.00 \\
              boomerang &              flip flops & 0.00 &  0.00 \\
              boomerang &             smiley face & 0.00 &  0.00 \\
              boomerang &               paint can & 0.00 &  0.00 \\
              boomerang &            power outlet & 0.00 &  0.00 \\
              boomerang &             ceiling fan & 0.00 &  0.00 \\
              boomerang &             house plant & 0.00 &  0.00 \\
              boomerang &           the mona lisa & 0.00 &  0.00 \\
              boomerang &              teddy-bear & 0.00 &  0.00 \\
                  house &        the eiffel tower & 0.00 &  0.00 \\
                  house & the great wall of china & 0.00 &  0.00 \\
                  house &              wine glass & 0.00 &  0.00 \\
                  house &         hot air balloon & 0.00 &  0.00 \\
                  house &        animal migration & 0.00 &  0.00 \\
                  house &              cell phone & 0.00 &  0.00 \\
                  house &              flip flops & 0.00 &  0.00 \\
                  house &             smiley face & 0.00 &  0.00 \\
                  house &               paint can & 0.00 &  0.00 \\
                  house &            power outlet & 0.00 &  0.00 \\
                  house &             ceiling fan & 0.00 &  0.00 \\
                  house &             house plant & 0.00 &  0.00 \\
                  house &           the mona lisa & 0.00 &  0.00 \\
                  house &              teddy-bear & 0.00 &  0.00 \\
                 shorts &        the eiffel tower & 0.00 &  0.00 \\
                 shorts & the great wall of china & 0.00 &  0.00 \\
                 shorts &              wine glass & 0.00 &  0.00 \\
                 shorts &         hot air balloon & 0.00 &  0.00 \\
                 shorts &        animal migration & 0.00 &  0.00 \\
                 shorts &              cell phone & 0.00 &  0.00 \\
                 shorts &              flip flops & 0.00 &  0.00 \\
                 shorts &             smiley face & 0.00 &  0.00 \\
                 shorts &               paint can & 0.00 &  0.00 \\
                 shorts &            power outlet & 0.00 &  0.00 \\
                 shorts &             ceiling fan & 0.00 &  0.00 \\
                 shorts &             house plant & 0.00 &  0.00 \\
                 shorts &           the mona lisa & 0.00 &  0.00 \\
                 shorts &              teddy-bear & 0.00 &  0.00 \\
             floor lamp &        the eiffel tower & 0.00 &  0.00 \\
             floor lamp &                 matches & 0.00 &  0.00 \\
             floor lamp & the great wall of china & 0.00 &  0.00 \\
             floor lamp &              waterslide & 0.00 &  0.00 \\
             floor lamp &              wine glass & 0.00 &  0.00 \\
             floor lamp &         hot air balloon & 0.00 &  0.00 \\
             floor lamp &        animal migration & 0.00 &  0.00 \\
             floor lamp &              cell phone & 0.00 &  0.00 \\
             floor lamp &              flip flops & 0.00 &  0.00 \\
             floor lamp &             smiley face & 0.00 &  0.00 \\
             floor lamp &              headphones & 0.00 &  0.00 \\
             floor lamp &               paint can & 0.00 &  0.00 \\
             floor lamp &            power outlet & 0.00 &  0.00 \\
             floor lamp &             ceiling fan & 0.00 &  0.00 \\
             floor lamp &             house plant & 0.00 &  0.00 \\
             floor lamp &                   drums & 0.00 &  0.00 \\
             floor lamp &            rollerskates & 0.00 &  0.00 \\
             floor lamp &               firetruck & 0.00 &  0.00 \\
             floor lamp &           the mona lisa & 0.00 &  0.00 \\
             floor lamp &                    peas & 0.00 &  0.00 \\
             floor lamp &              teddy-bear & 0.00 &  0.00 \\
             floor lamp &                  grapes & 0.00 &  0.00 \\
                  sword &        the eiffel tower & 0.00 &  0.00 \\
                  sword & the great wall of china & 0.00 &  0.00 \\
                  sword &              wine glass & 0.00 &  0.00 \\
                  sword &         hot air balloon & 0.00 &  0.00 \\
                  sword &        animal migration & 0.00 &  0.00 \\
                  sword &              cell phone & 0.00 &  0.00 \\
                  sword &              flip flops & 0.00 &  0.00 \\
                  sword &             smiley face & 0.00 &  0.00 \\
                  sword &               paint can & 0.00 &  0.00 \\
                  sword &            power outlet & 0.00 &  0.00 \\
                  sword &             ceiling fan & 0.00 &  0.00 \\
                  sword &             house plant & 0.00 &  0.00 \\
                  sword &           the mona lisa & 0.00 &  0.00 \\
                  sword &              teddy-bear & 0.00 &  0.00 \\
       the eiffel tower &                  banana & 0.00 &  0.00 \\
       the eiffel tower &                   bread & 0.00 &  0.00 \\
       the eiffel tower &             screwdriver & 0.00 &  0.00 \\
       the eiffel tower &                  candle & 0.00 &  0.00 \\
       the eiffel tower &                    moon & 0.00 &  0.00 \\
       the eiffel tower &                sailboat & 0.00 &  0.00 \\
       the eiffel tower &                 matches & 0.00 &  0.00 \\
       the eiffel tower &              paper clip & 0.00 &  0.00 \\
       the eiffel tower &                    pear & 0.00 &  0.00 \\
       the eiffel tower &                    sock & 0.00 &  0.00 \\
       the eiffel tower &                 mailbox & 0.00 &  0.00 \\
       the eiffel tower &                     ear & 0.00 &  0.00 \\
       the eiffel tower &                 syringe & 0.00 &  0.00 \\
       the eiffel tower &                 t-shirt & 0.00 &  0.00 \\
       the eiffel tower &                   anvil & 0.00 &  0.00 \\
       the eiffel tower &               snowflake & 0.00 &  0.00 \\
       the eiffel tower &               hourglass & 0.00 &  0.00 \\
       the eiffel tower &                postcard & 0.00 &  0.00 \\
       the eiffel tower &                    shoe & 0.00 &  0.00 \\
       the eiffel tower &              toothpaste & 0.00 &  0.00 \\
       the eiffel tower &                    foot & 0.00 &  0.00 \\
       the eiffel tower &                  church & 0.00 &  0.00 \\
       the eiffel tower &                    jail & 0.00 &  0.00 \\
       the eiffel tower &                  potato & 0.00 &  0.00 \\
       the eiffel tower & the great wall of china & 0.00 &  0.00 \\
       the eiffel tower &                   crown & 0.00 &  0.00 \\
       the eiffel tower &                   tooth & 0.00 &  0.00 \\
       the eiffel tower &              toothbrush & 0.00 &  0.00 \\
       the eiffel tower &                  peanut & 0.00 &  0.00 \\
       the eiffel tower &                  bridge & 0.00 &  0.00 \\
       the eiffel tower &                   fence & 0.00 &  0.00 \\
       the eiffel tower &              waterslide & 0.00 &  0.00 \\
       the eiffel tower &              wine glass & 0.00 &  0.00 \\
       the eiffel tower &                 feather & 0.00 &  0.00 \\
       the eiffel tower &                mushroom & 0.00 &  0.00 \\
       the eiffel tower &                lollipop & 0.00 &  0.00 \\
       the eiffel tower &                   drill & 0.00 &  0.00 \\
       the eiffel tower &                    fish & 0.00 &  0.00 \\
       the eiffel tower &                    vase & 0.00 &  0.00 \\
       the eiffel tower &                dumbbell & 0.00 &  0.00 \\
       the eiffel tower &                     bed & 0.00 &  0.00 \\
       the eiffel tower &                 sweater & 0.00 &  0.00 \\
       the eiffel tower &                  hammer & 0.00 &  0.00 \\
       the eiffel tower &                   grass & 0.00 &  0.00 \\
       the eiffel tower &                   snake & 0.00 &  0.00 \\
       the eiffel tower &              frying pan & 0.00 &  0.00 \\
       the eiffel tower &                 bandage & 0.00 &  0.00 \\
       the eiffel tower &             hockey puck & 0.00 &  0.00 \\
       the eiffel tower &             cruise ship & 0.00 &  0.00 \\
       the eiffel tower &                 dolphin & 0.00 &  0.00 \\
       the eiffel tower &                  bowtie & 0.00 &  0.00 \\
       the eiffel tower &                umbrella & 0.00 &  0.00 \\
       the eiffel tower &                    leaf & 0.00 &  0.00 \\
       the eiffel tower &               megaphone & 0.00 &  0.00 \\
       the eiffel tower &                   mouth & 0.00 &  0.00 \\
       the eiffel tower &                    belt & 0.00 &  0.00 \\
       the eiffel tower &                 lighter & 0.00 &  0.00 \\
       the eiffel tower &                   broom & 0.00 &  0.00 \\
       the eiffel tower &                  bucket & 0.00 &  0.00 \\
       the eiffel tower &                     toe & 0.00 &  0.00 \\
       the eiffel tower &                     arm & 0.00 &  0.00 \\
       the eiffel tower &                 bathtub & 0.00 &  0.00 \\
       the eiffel tower &              dishwasher & 0.00 &  0.00 \\
       the eiffel tower &               ice cream & 0.00 &  0.00 \\
       the eiffel tower &                    pond & 0.00 &  0.00 \\
       the eiffel tower &                     cup & 0.00 &  0.00 \\
       the eiffel tower &                    barn & 0.00 &  0.00 \\
       the eiffel tower &                   shark & 0.00 &  0.00 \\
       the eiffel tower &           flying saucer & 0.00 &  0.00 \\
       the eiffel tower &              flashlight & 0.00 &  0.00 \\
       the eiffel tower &           picture frame & 0.00 &  0.00 \\
       the eiffel tower &                  helmet & 0.00 &  0.00 \\
       the eiffel tower &              skateboard & 0.00 &  0.00 \\
       the eiffel tower &                airplane & 0.00 &  0.00 \\
       the eiffel tower &                  pliers & 0.00 &  0.00 \\
       the eiffel tower &                     saw & 0.00 &  0.00 \\
       the eiffel tower &                   apple & 0.00 &  0.00 \\
       the eiffel tower &                 trumpet & 0.00 &  0.00 \\
       the eiffel tower &                clarinet & 0.00 &  0.00 \\
       the eiffel tower &                  castle & 0.00 &  0.00 \\
       the eiffel tower &                  cooler & 0.00 &  0.00 \\
       the eiffel tower &              eyeglasses & 0.00 &  0.00 \\
       the eiffel tower &               microwave & 0.00 &  0.00 \\
       the eiffel tower &              light bulb & 0.00 &  0.00 \\
       the eiffel tower &               speedboat & 0.00 &  0.00 \\
       the eiffel tower &            sleeping bag & 0.00 &  0.00 \\
       the eiffel tower &        aircraft carrier & 0.00 &  0.00 \\
       the eiffel tower &                   purse & 0.00 &  0.00 \\
       the eiffel tower &         hot air balloon & 0.00 &  0.00 \\
       the eiffel tower &                  carrot & 0.00 &  0.00 \\
       the eiffel tower &             spreadsheet & 0.00 &  0.00 \\
       the eiffel tower &                  laptop & 0.00 &  0.00 \\
       the eiffel tower &               asparagus & 0.00 &  0.00 \\
       the eiffel tower &                  jacket & 0.00 &  0.00 \\
       the eiffel tower &             garden hose & 0.00 &  0.00 \\
       the eiffel tower &               submarine & 0.00 &  0.00 \\
       the eiffel tower &        animal migration & 0.00 &  0.00 \\
       the eiffel tower &          roller coaster & 0.00 &  0.00 \\
       the eiffel tower &              television & 0.00 &  0.00 \\
       the eiffel tower &                     mug & 0.00 &  0.00 \\
       the eiffel tower &                necklace & 0.00 &  0.00 \\
       the eiffel tower &                 hot dog & 0.00 &  0.00 \\
       the eiffel tower &                   mouse & 0.00 &  0.00 \\
       the eiffel tower &                     key & 0.00 &  0.00 \\
       the eiffel tower &                    pool & 0.00 &  0.00 \\
       the eiffel tower &                   clock & 0.00 &  0.00 \\
       the eiffel tower &                  camera & 0.00 &  0.00 \\
       the eiffel tower &              cell phone & 0.00 &  0.00 \\
       the eiffel tower &                    harp & 0.00 &  0.00 \\
       the eiffel tower &             stethoscope & 0.00 &  0.00 \\
       the eiffel tower &                hospital & 0.00 &  0.00 \\
       the eiffel tower &                  cactus & 0.00 &  0.00 \\
       the eiffel tower &                   piano & 0.00 &  0.00 \\
       the eiffel tower &                flamingo & 0.00 &  0.00 \\
       the eiffel tower &              flip flops & 0.00 &  0.00 \\
       the eiffel tower &                    swan & 0.00 &  0.00 \\
       the eiffel tower &                    oven & 0.00 &  0.00 \\
       the eiffel tower &               saxophone & 0.00 &  0.00 \\
       the eiffel tower &                   beach & 0.00 &  0.00 \\
       the eiffel tower &                    yoga & 0.00 &  0.00 \\
       the eiffel tower &          remote control & 0.00 &  0.00 \\
       the eiffel tower &                     sun & 0.00 &  0.00 \\
       the eiffel tower &              lighthouse & 0.00 &  0.00 \\
       the eiffel tower &               crocodile & 0.00 &  0.00 \\
       the eiffel tower &              watermelon & 0.00 &  0.00 \\
       the eiffel tower &             smiley face & 0.00 &  0.00 \\
       the eiffel tower &                computer & 0.00 &  0.00 \\
       the eiffel tower &               bottlecap & 0.00 &  0.00 \\
       the eiffel tower &                 toaster & 0.00 &  0.00 \\
       the eiffel tower &                 dresser & 0.00 &  0.00 \\
       the eiffel tower &                   steak & 0.00 &  0.00 \\
       the eiffel tower &                trombone & 0.00 &  0.00 \\
       the eiffel tower &              headphones & 0.00 &  0.00 \\
       the eiffel tower &                    book & 0.00 &  0.00 \\
       the eiffel tower &                    hand & 0.00 &  0.00 \\
       the eiffel tower &               paint can & 0.00 &  0.00 \\
       the eiffel tower &            fire hydrant & 0.00 &  0.00 \\
       the eiffel tower &           birthday cake & 0.00 &  0.00 \\
       the eiffel tower &                 giraffe & 0.00 &  0.00 \\
       the eiffel tower &            pickup truck & 0.00 &  0.00 \\
       the eiffel tower &               parachute & 0.00 &  0.00 \\
       the eiffel tower &                   couch & 0.00 &  0.00 \\
       the eiffel tower &                    rain & 0.00 &  0.00 \\
       the eiffel tower &                baseball & 0.00 &  0.00 \\
       the eiffel tower &            power outlet & 0.00 &  0.00 \\
       the eiffel tower &              coffee cup & 0.00 &  0.00 \\
       the eiffel tower &                  toilet & 0.00 &  0.00 \\
       the eiffel tower &               blueberry & 0.00 &  0.00 \\
       the eiffel tower &                   cloud & 0.00 &  0.00 \\
       the eiffel tower &              wristwatch & 0.00 &  0.00 \\
       the eiffel tower &              microphone & 0.00 &  0.00 \\
       the eiffel tower &                  violin & 0.00 &  0.00 \\
       the eiffel tower &              chandelier & 0.00 &  0.00 \\
       the eiffel tower &                   whale & 0.00 &  0.00 \\
       the eiffel tower &                   camel & 0.00 &  0.00 \\
       the eiffel tower &                passport & 0.00 &  0.00 \\
       the eiffel tower &                 snorkel & 0.00 &  0.00 \\
       the eiffel tower &                  teapot & 0.00 &  0.00 \\
       the eiffel tower &                   donut & 0.00 &  0.00 \\
       the eiffel tower &         washing machine & 0.00 &  0.00 \\
       the eiffel tower &               palm tree & 0.00 &  0.00 \\
       the eiffel tower &                    bird & 0.00 &  0.00 \\
       the eiffel tower &                 snowman & 0.00 &  0.00 \\
       the eiffel tower &              rhinoceros & 0.00 &  0.00 \\
       the eiffel tower &               stop sign & 0.00 &  0.00 \\
       the eiffel tower &                  cannon & 0.00 &  0.00 \\
       the eiffel tower &                windmill & 0.00 &  0.00 \\
       the eiffel tower &                scissors & 0.00 &  0.00 \\
       the eiffel tower &                   radio & 0.00 &  0.00 \\
       the eiffel tower &             ceiling fan & 0.00 &  0.00 \\
       the eiffel tower &                     van & 0.00 &  0.00 \\
       the eiffel tower &           traffic light & 0.00 &  0.00 \\
       the eiffel tower &                     map & 0.00 &  0.00 \\
       the eiffel tower &                 lantern & 0.00 &  0.00 \\
       the eiffel tower &               telephone & 0.00 &  0.00 \\
       the eiffel tower &                    duck & 0.00 &  0.00 \\
       the eiffel tower &                   cello & 0.00 &  0.00 \\
       the eiffel tower &                    bush & 0.00 &  0.00 \\
       the eiffel tower &                     bat & 0.00 &  0.00 \\
       the eiffel tower &                   truck & 0.00 &  0.00 \\
       the eiffel tower &               hamburger & 0.00 &  0.00 \\
       the eiffel tower &                     eye & 0.00 &  0.00 \\
       the eiffel tower &                 compass & 0.00 &  0.00 \\
       the eiffel tower &             house plant & 0.00 &  0.00 \\
       the eiffel tower &                    tree & 0.00 &  0.00 \\
       the eiffel tower &                  parrot & 0.00 &  0.00 \\
       the eiffel tower &                sandwich & 0.00 &  0.00 \\
       the eiffel tower &                 hot tub & 0.00 &  0.00 \\
       the eiffel tower &              basketball & 0.00 &  0.00 \\
       the eiffel tower &                  spider & 0.00 &  0.00 \\
       the eiffel tower &              paintbrush & 0.00 &  0.00 \\
       the eiffel tower &          tennis racquet & 0.00 &  0.00 \\
       the eiffel tower &                     car & 0.00 &  0.00 \\
       the eiffel tower &              police car & 0.00 &  0.00 \\
       the eiffel tower &                mosquito & 0.00 &  0.00 \\
       the eiffel tower &               pineapple & 0.00 &  0.00 \\
       the eiffel tower &              helicopter & 0.00 &  0.00 \\
       the eiffel tower &              strawberry & 0.00 &  0.00 \\
       the eiffel tower &              calculator & 0.00 &  0.00 \\
       the eiffel tower &                backpack & 0.00 &  0.00 \\
       the eiffel tower &                   onion & 0.00 &  0.00 \\
       the eiffel tower &                  basket & 0.00 &  0.00 \\
       the eiffel tower &                    cake & 0.00 &  0.00 \\
       the eiffel tower &                   drums & 0.00 &  0.00 \\
       the eiffel tower &                  stereo & 0.00 &  0.00 \\
       the eiffel tower &                  guitar & 0.00 &  0.00 \\
       the eiffel tower &                calendar & 0.00 &  0.00 \\
       the eiffel tower &                 octopus & 0.00 &  0.00 \\
       the eiffel tower &                    sink & 0.00 &  0.00 \\
       the eiffel tower &                     ant & 0.00 &  0.00 \\
       the eiffel tower &              binoculars & 0.00 &  0.00 \\
       the eiffel tower &                   snail & 0.00 &  0.00 \\
       the eiffel tower &               fireplace & 0.00 &  0.00 \\
       the eiffel tower &               motorbike & 0.00 &  0.00 \\
       the eiffel tower &                   wheel & 0.00 &  0.00 \\
       the eiffel tower &                kangaroo & 0.00 &  0.00 \\
       the eiffel tower &                 penguin & 0.00 &  0.00 \\
       the eiffel tower &            rollerskates & 0.00 &  0.00 \\
       the eiffel tower &                 tractor & 0.00 &  0.00 \\
       the eiffel tower &                 bicycle & 0.00 &  0.00 \\
       the eiffel tower &               butterfly & 0.00 &  0.00 \\
       the eiffel tower &                    face & 0.00 &  0.00 \\
       the eiffel tower &               firetruck & 0.00 &  0.00 \\
       the eiffel tower &                elephant & 0.00 &  0.00 \\
       the eiffel tower &                   horse & 0.00 &  0.00 \\
       the eiffel tower &               bulldozer & 0.00 &  0.00 \\
       the eiffel tower &                     bus & 0.00 &  0.00 \\
       the eiffel tower &             alarm clock & 0.00 &  0.00 \\
       the eiffel tower &                     cat & 0.00 &  0.00 \\
       the eiffel tower &               ambulance & 0.00 &  0.00 \\
       the eiffel tower &                   skull & 0.00 &  0.00 \\
       the eiffel tower &              sea turtle & 0.00 &  0.00 \\
       the eiffel tower &                     dog & 0.00 &  0.00 \\
       the eiffel tower &                  cookie & 0.00 &  0.00 \\
       the eiffel tower &                campfire & 0.00 &  0.00 \\
       the eiffel tower &                    bear & 0.00 &  0.00 \\
       the eiffel tower &                    frog & 0.00 &  0.00 \\
       the eiffel tower &                  flower & 0.00 &  0.00 \\
       the eiffel tower &                  dragon & 0.00 &  0.00 \\
       the eiffel tower &           the mona lisa & 0.00 &  0.00 \\
       the eiffel tower &                    crab & 0.00 &  0.00 \\
       the eiffel tower &                  rabbit & 0.00 &  0.00 \\
       the eiffel tower &              school bus & 0.00 &  0.00 \\
       the eiffel tower &                scorpion & 0.00 &  0.00 \\
       the eiffel tower &                 lobster & 0.00 &  0.00 \\
       the eiffel tower &                  garden & 0.00 &  0.00 \\
       the eiffel tower &                   sheep & 0.00 &  0.00 \\
       the eiffel tower &                   zebra & 0.00 &  0.00 \\
       the eiffel tower &                     bee & 0.00 &  0.00 \\
       the eiffel tower &                 mermaid & 0.00 &  0.00 \\
       the eiffel tower &                    peas & 0.00 &  0.00 \\
       the eiffel tower &                   pizza & 0.00 &  0.00 \\
       the eiffel tower &                   train & 0.00 &  0.00 \\
       the eiffel tower &                squirrel & 0.00 &  0.00 \\
       the eiffel tower &                  goatee & 0.00 &  0.00 \\
       the eiffel tower &                   angel & 0.00 &  0.00 \\
       the eiffel tower &                     owl & 0.00 &  0.00 \\
       the eiffel tower &                     fan & 0.00 &  0.00 \\
       the eiffel tower &             soccer ball & 0.00 &  0.00 \\
       the eiffel tower &                     pig & 0.00 &  0.00 \\
       the eiffel tower &                   stove & 0.00 &  0.00 \\
       the eiffel tower &                bracelet & 0.00 &  0.00 \\
       the eiffel tower &                   tiger & 0.00 &  0.00 \\
       the eiffel tower &                hedgehog & 0.00 &  0.00 \\
       the eiffel tower &                   brain & 0.00 &  0.00 \\
       the eiffel tower &              teddy-bear & 0.00 &  0.00 \\
       the eiffel tower &                  monkey & 0.00 &  0.00 \\
       the eiffel tower &                broccoli & 0.00 &  0.00 \\
       the eiffel tower &                 raccoon & 0.00 &  0.00 \\
       the eiffel tower &                    lion & 0.00 &  0.00 \\
       the eiffel tower &                     cow & 0.00 &  0.00 \\
       the eiffel tower &                   beard & 0.00 &  0.00 \\
       the eiffel tower &                  grapes & 0.00 &  0.00 \\
       the eiffel tower &                 tornado & 0.00 &  0.00 \\
       the eiffel tower &              camouflage & 0.00 &  0.00 \\
       the eiffel tower &               hurricane & 0.00 &  0.00 \\
       the eiffel tower &                   panda & 0.00 &  0.00 \\
       the eiffel tower &              blackberry & 0.00 &  0.00 \\
                 banana & the great wall of china & 0.00 &  0.00 \\
                 banana &              wine glass & 0.00 &  0.00 \\
                 banana &         hot air balloon & 0.00 &  0.00 \\
                 banana &        animal migration & 0.00 &  0.00 \\
                 banana &              cell phone & 0.00 &  0.00 \\
                 banana &              flip flops & 0.00 &  0.00 \\
                 banana &             smiley face & 0.00 &  0.00 \\
                 banana &               paint can & 0.00 &  0.00 \\
                 banana &            power outlet & 0.00 &  0.00 \\
                 banana &             ceiling fan & 0.00 &  0.00 \\
                 banana &             house plant & 0.00 &  0.00 \\
                 banana &           the mona lisa & 0.00 &  0.00 \\
                 banana &              teddy-bear & 0.00 &  0.00 \\
                  bread & the great wall of china & 0.00 &  0.00 \\
                  bread &              wine glass & 0.00 &  0.00 \\
                  bread &         hot air balloon & 0.00 &  0.00 \\
                  bread &        animal migration & 0.00 &  0.00 \\
                  bread &              cell phone & 0.00 &  0.00 \\
                  bread &              flip flops & 0.00 &  0.00 \\
                  bread &             smiley face & 0.00 &  0.00 \\
                  bread &               paint can & 0.00 &  0.00 \\
                  bread &            power outlet & 0.00 &  0.00 \\
                  bread &             ceiling fan & 0.00 &  0.00 \\
                  bread &             house plant & 0.00 &  0.00 \\
                  bread &           the mona lisa & 0.00 &  0.00 \\
                  bread &              teddy-bear & 0.00 &  0.00 \\
            screwdriver & the great wall of china & 0.00 &  0.00 \\
            screwdriver &              wine glass & 0.00 &  0.00 \\
            screwdriver &         hot air balloon & 0.00 &  0.00 \\
            screwdriver &        animal migration & 0.00 &  0.00 \\
            screwdriver &              cell phone & 0.00 &  0.00 \\
            screwdriver &              flip flops & 0.00 &  0.00 \\
            screwdriver &             smiley face & 0.00 &  0.00 \\
            screwdriver &               paint can & 0.00 &  0.00 \\
            screwdriver &            power outlet & 0.00 &  0.00 \\
            screwdriver &             ceiling fan & 0.00 &  0.00 \\
            screwdriver &             house plant & 0.00 &  0.00 \\
            screwdriver &           the mona lisa & 0.00 &  0.00 \\
            screwdriver &              teddy-bear & 0.00 &  0.00 \\
                 candle & the great wall of china & 0.00 &  0.00 \\
                 candle &              wine glass & 0.00 &  0.00 \\
                 candle &         hot air balloon & 0.00 &  0.00 \\
                 candle &        animal migration & 0.00 &  0.00 \\
                 candle &              cell phone & 0.00 &  0.00 \\
                 candle &              flip flops & 0.00 &  0.00 \\
                 candle &             smiley face & 0.00 &  0.00 \\
                 candle &               paint can & 0.00 &  0.00 \\
                 candle &            power outlet & 0.00 &  0.00 \\
                 candle &             ceiling fan & 0.00 &  0.00 \\
                 candle &             house plant & 0.00 &  0.00 \\
                 candle &           the mona lisa & 0.00 &  0.00 \\
                 candle &              teddy-bear & 0.00 &  0.00 \\
                   moon & the great wall of china & 0.00 &  0.00 \\
                   moon &              wine glass & 0.00 &  0.00 \\
                   moon &         hot air balloon & 0.00 &  0.00 \\
                   moon &        animal migration & 0.00 &  0.00 \\
                   moon &              cell phone & 0.00 &  0.00 \\
                   moon &              flip flops & 0.00 &  0.00 \\
                   moon &             smiley face & 0.00 &  0.00 \\
                   moon &               paint can & 0.00 &  0.00 \\
                   moon &            power outlet & 0.00 &  0.00 \\
                   moon &             ceiling fan & 0.00 &  0.00 \\
                   moon &             house plant & 0.00 &  0.00 \\
                   moon &           the mona lisa & 0.00 &  0.00 \\
                   moon &              teddy-bear & 0.00 &  0.00 \\
               sailboat & the great wall of china & 0.00 &  0.00 \\
               sailboat &              wine glass & 0.00 &  0.00 \\
               sailboat &         hot air balloon & 0.00 &  0.00 \\
               sailboat &        animal migration & 0.00 &  0.00 \\
               sailboat &              cell phone & 0.00 &  0.00 \\
               sailboat &              flip flops & 0.00 &  0.00 \\
               sailboat &             smiley face & 0.00 &  0.00 \\
               sailboat &               paint can & 0.00 &  0.00 \\
               sailboat &            power outlet & 0.00 &  0.00 \\
               sailboat &             ceiling fan & 0.00 &  0.00 \\
               sailboat &             house plant & 0.00 &  0.00 \\
               sailboat &           the mona lisa & 0.00 &  0.00 \\
               sailboat &              teddy-bear & 0.00 &  0.00 \\
                matches &              paper clip & 0.00 &  0.00 \\
                matches &                 t-shirt & 0.00 &  0.00 \\
                matches & the great wall of china & 0.00 &  0.00 \\
                matches &              wine glass & 0.00 &  0.00 \\
                matches &              frying pan & 0.00 &  0.00 \\
                matches &             hockey puck & 0.00 &  0.00 \\
                matches &             cruise ship & 0.00 &  0.00 \\
                matches &               ice cream & 0.00 &  0.00 \\
                matches &           flying saucer & 0.00 &  0.00 \\
                matches &           picture frame & 0.00 &  0.00 \\
                matches &              light bulb & 0.00 &  0.00 \\
                matches &            sleeping bag & 0.00 &  0.00 \\
                matches &        aircraft carrier & 0.00 &  0.00 \\
                matches &         hot air balloon & 0.00 &  0.00 \\
                matches &             garden hose & 0.00 &  0.00 \\
                matches &        animal migration & 0.00 &  0.00 \\
                matches &          roller coaster & 0.00 &  0.00 \\
                matches &                 hot dog & 0.00 &  0.00 \\
                matches &              cell phone & 0.00 &  0.00 \\
                matches &              flip flops & 0.00 &  0.00 \\
                matches &          remote control & 0.00 &  0.00 \\
                matches &             smiley face & 0.00 &  0.00 \\
                matches &               paint can & 0.00 &  0.00 \\
                matches &            fire hydrant & 0.00 &  0.00 \\
                matches &           birthday cake & 0.00 &  0.00 \\
                matches &            pickup truck & 0.00 &  0.00 \\
                matches &            power outlet & 0.00 &  0.00 \\
                matches &              coffee cup & 0.00 &  0.00 \\
                matches &         washing machine & 0.00 &  0.00 \\
                matches &               palm tree & 0.00 &  0.00 \\
                matches &               stop sign & 0.00 &  0.00 \\
                matches &             ceiling fan & 0.00 &  0.00 \\
                matches &           traffic light & 0.00 &  0.00 \\
                matches &             house plant & 0.00 &  0.00 \\
                matches &                 hot tub & 0.00 &  0.00 \\
                matches &          tennis racquet & 0.00 &  0.00 \\
                matches &              police car & 0.00 &  0.00 \\
                matches &             alarm clock & 0.00 &  0.00 \\
                matches &              sea turtle & 0.00 &  0.00 \\
                matches &           the mona lisa & 0.00 &  0.00 \\
                matches &              school bus & 0.00 &  0.00 \\
                matches &             soccer ball & 0.00 &  0.00 \\
                matches &              teddy-bear & 0.00 &  0.00 \\
             paper clip & the great wall of china & 0.00 &  0.00 \\
             paper clip &              waterslide & 0.00 &  0.00 \\
             paper clip &              wine glass & 0.00 &  0.00 \\
             paper clip &         hot air balloon & 0.00 &  0.00 \\
             paper clip &        animal migration & 0.00 &  0.00 \\
             paper clip &              cell phone & 0.00 &  0.00 \\
             paper clip &              flip flops & 0.00 &  0.00 \\
             paper clip &             smiley face & 0.00 &  0.00 \\
             paper clip &              headphones & 0.00 &  0.00 \\
             paper clip &               paint can & 0.00 &  0.00 \\
             paper clip &            power outlet & 0.00 &  0.00 \\
             paper clip &             ceiling fan & 0.00 &  0.00 \\
             paper clip &             house plant & 0.00 &  0.00 \\
             paper clip &                   drums & 0.00 &  0.00 \\
             paper clip &            rollerskates & 0.00 &  0.00 \\
             paper clip &               firetruck & 0.00 &  0.00 \\
             paper clip &           the mona lisa & 0.00 &  0.00 \\
             paper clip &                    peas & 0.00 &  0.00 \\
             paper clip &              teddy-bear & 0.00 &  0.00 \\
             paper clip &                  grapes & 0.00 &  0.00 \\
                   pear & the great wall of china & 0.00 &  0.00 \\
                   pear &              wine glass & 0.00 &  0.00 \\
                   pear &         hot air balloon & 0.00 &  0.00 \\
                   pear &        animal migration & 0.00 &  0.00 \\
                   pear &              cell phone & 0.00 &  0.00 \\
                   pear &              flip flops & 0.00 &  0.00 \\
                   pear &             smiley face & 0.00 &  0.00 \\
                   pear &               paint can & 0.00 &  0.00 \\
                   pear &            power outlet & 0.00 &  0.00 \\
                   pear &             ceiling fan & 0.00 &  0.00 \\
                   pear &             house plant & 0.00 &  0.00 \\
                   pear &           the mona lisa & 0.00 &  0.00 \\
                   pear &              teddy-bear & 0.00 &  0.00 \\
                   sock & the great wall of china & 0.00 &  0.00 \\
                   sock &              wine glass & 0.00 &  0.00 \\
                   sock &         hot air balloon & 0.00 &  0.00 \\
                   sock &        animal migration & 0.00 &  0.00 \\
                   sock &              cell phone & 0.00 &  0.00 \\
                   sock &              flip flops & 0.00 &  0.00 \\
                   sock &             smiley face & 0.00 &  0.00 \\
                   sock &               paint can & 0.00 &  0.00 \\
                   sock &            power outlet & 0.00 &  0.00 \\
                   sock &             ceiling fan & 0.00 &  0.00 \\
                   sock &             house plant & 0.00 &  0.00 \\
                   sock &           the mona lisa & 0.00 &  0.00 \\
                   sock &              teddy-bear & 0.00 &  0.00 \\
                mailbox & the great wall of china & 0.00 &  0.00 \\
                mailbox &              wine glass & 0.00 &  0.00 \\
                mailbox &         hot air balloon & 0.00 &  0.00 \\
                mailbox &        animal migration & 0.00 &  0.00 \\
                mailbox &              cell phone & 0.00 &  0.00 \\
                mailbox &              flip flops & 0.00 &  0.00 \\
                mailbox &             smiley face & 0.00 &  0.00 \\
                mailbox &               paint can & 0.00 &  0.00 \\
                mailbox &            power outlet & 0.00 &  0.00 \\
                mailbox &             ceiling fan & 0.00 &  0.00 \\
                mailbox &             house plant & 0.00 &  0.00 \\
                mailbox &           the mona lisa & 0.00 &  0.00 \\
                mailbox &              teddy-bear & 0.00 &  0.00 \\
                    ear & the great wall of china & 0.00 &  0.00 \\
                    ear &              wine glass & 0.00 &  0.00 \\
                    ear &         hot air balloon & 0.00 &  0.00 \\
                    ear &        animal migration & 0.00 &  0.00 \\
                    ear &              cell phone & 0.00 &  0.00 \\
                    ear &              flip flops & 0.00 &  0.00 \\
                    ear &             smiley face & 0.00 &  0.00 \\
                    ear &               paint can & 0.00 &  0.00 \\
                    ear &            power outlet & 0.00 &  0.00 \\
                    ear &             ceiling fan & 0.00 &  0.00 \\
                    ear &             house plant & 0.00 &  0.00 \\
                    ear &           the mona lisa & 0.00 &  0.00 \\
                    ear &              teddy-bear & 0.00 &  0.00 \\
                syringe & the great wall of china & 0.00 &  0.00 \\
                syringe &              wine glass & 0.00 &  0.00 \\
                syringe &         hot air balloon & 0.00 &  0.00 \\
                syringe &        animal migration & 0.00 &  0.00 \\
                syringe &              cell phone & 0.00 &  0.00 \\
                syringe &              flip flops & 0.00 &  0.00 \\
                syringe &             smiley face & 0.00 &  0.00 \\
                syringe &               paint can & 0.00 &  0.00 \\
                syringe &            power outlet & 0.00 &  0.00 \\
                syringe &             ceiling fan & 0.00 &  0.00 \\
                syringe &             house plant & 0.00 &  0.00 \\
                syringe &           the mona lisa & 0.00 &  0.00 \\
                syringe &              teddy-bear & 0.00 &  0.00 \\
                t-shirt & the great wall of china & 0.00 &  0.00 \\
                t-shirt &              waterslide & 0.00 &  0.00 \\
                t-shirt &              wine glass & 0.00 &  0.00 \\
                t-shirt &         hot air balloon & 0.00 &  0.00 \\
                t-shirt &        animal migration & 0.00 &  0.00 \\
                t-shirt &              cell phone & 0.00 &  0.00 \\
                t-shirt &              flip flops & 0.00 &  0.00 \\
                t-shirt &             smiley face & 0.00 &  0.00 \\
                t-shirt &              headphones & 0.00 &  0.00 \\
                t-shirt &               paint can & 0.00 &  0.00 \\
                t-shirt &            power outlet & 0.00 &  0.00 \\
                t-shirt &             ceiling fan & 0.00 &  0.00 \\
                t-shirt &             house plant & 0.00 &  0.00 \\
                t-shirt &                   drums & 0.00 &  0.00 \\
                t-shirt &            rollerskates & 0.00 &  0.00 \\
                t-shirt &               firetruck & 0.00 &  0.00 \\
                t-shirt &           the mona lisa & 0.00 &  0.00 \\
                t-shirt &                    peas & 0.00 &  0.00 \\
                t-shirt &              teddy-bear & 0.00 &  0.00 \\
                t-shirt &                  grapes & 0.00 &  0.00 \\
                  anvil & the great wall of china & 0.00 &  0.00 \\
                  anvil &              wine glass & 0.00 &  0.00 \\
                  anvil &         hot air balloon & 0.00 &  0.00 \\
                  anvil &        animal migration & 0.00 &  0.00 \\
                  anvil &              cell phone & 0.00 &  0.00 \\
                  anvil &              flip flops & 0.00 &  0.00 \\
                  anvil &             smiley face & 0.00 &  0.00 \\
                  anvil &               paint can & 0.00 &  0.00 \\
                  anvil &            power outlet & 0.00 &  0.00 \\
                  anvil &             ceiling fan & 0.00 &  0.00 \\
                  anvil &             house plant & 0.00 &  0.00 \\
                  anvil &           the mona lisa & 0.00 &  0.00 \\
                  anvil &              teddy-bear & 0.00 &  0.00 \\
              snowflake & the great wall of china & 0.00 &  0.00 \\
              snowflake &              wine glass & 0.00 &  0.00 \\
              snowflake &         hot air balloon & 0.00 &  0.00 \\
              snowflake &        animal migration & 0.00 &  0.00 \\
              snowflake &              cell phone & 0.00 &  0.00 \\
              snowflake &              flip flops & 0.00 &  0.00 \\
              snowflake &             smiley face & 0.00 &  0.00 \\
              snowflake &               paint can & 0.00 &  0.00 \\
              snowflake &            power outlet & 0.00 &  0.00 \\
              snowflake &             ceiling fan & 0.00 &  0.00 \\
              snowflake &             house plant & 0.00 &  0.00 \\
              snowflake &           the mona lisa & 0.00 &  0.00 \\
              snowflake &              teddy-bear & 0.00 &  0.00 \\
              hourglass & the great wall of china & 0.00 &  0.00 \\
              hourglass &              wine glass & 0.00 &  0.00 \\
              hourglass &         hot air balloon & 0.00 &  0.00 \\
              hourglass &        animal migration & 0.00 &  0.00 \\
              hourglass &              cell phone & 0.00 &  0.00 \\
              hourglass &              flip flops & 0.00 &  0.00 \\
              hourglass &             smiley face & 0.00 &  0.00 \\
              hourglass &               paint can & 0.00 &  0.00 \\
              hourglass &            power outlet & 0.00 &  0.00 \\
              hourglass &             ceiling fan & 0.00 &  0.00 \\
              hourglass &             house plant & 0.00 &  0.00 \\
              hourglass &           the mona lisa & 0.00 &  0.00 \\
              hourglass &              teddy-bear & 0.00 &  0.00 \\
               postcard & the great wall of china & 0.00 &  0.00 \\
               postcard &              wine glass & 0.00 &  0.00 \\
               postcard &         hot air balloon & 0.00 &  0.00 \\
               postcard &        animal migration & 0.00 &  0.00 \\
               postcard &              cell phone & 0.00 &  0.00 \\
               postcard &              flip flops & 0.00 &  0.00 \\
               postcard &             smiley face & 0.00 &  0.00 \\
               postcard &               paint can & 0.00 &  0.00 \\
               postcard &            power outlet & 0.00 &  0.00 \\
               postcard &             ceiling fan & 0.00 &  0.00 \\
               postcard &             house plant & 0.00 &  0.00 \\
               postcard &           the mona lisa & 0.00 &  0.00 \\
               postcard &              teddy-bear & 0.00 &  0.00 \\
                   shoe & the great wall of china & 0.00 &  0.00 \\
                   shoe &              wine glass & 0.00 &  0.00 \\
                   shoe &         hot air balloon & 0.00 &  0.00 \\
                   shoe &        animal migration & 0.00 &  0.00 \\
                   shoe &              cell phone & 0.00 &  0.00 \\
                   shoe &              flip flops & 0.00 &  0.00 \\
                   shoe &             smiley face & 0.00 &  0.00 \\
                   shoe &               paint can & 0.00 &  0.00 \\
                   shoe &            power outlet & 0.00 &  0.00 \\
                   shoe &             ceiling fan & 0.00 &  0.00 \\
                   shoe &             house plant & 0.00 &  0.00 \\
                   shoe &           the mona lisa & 0.00 &  0.00 \\
                   shoe &              teddy-bear & 0.00 &  0.00 \\
             toothpaste & the great wall of china & 0.00 &  0.00 \\
             toothpaste &              wine glass & 0.00 &  0.00 \\
             toothpaste &         hot air balloon & 0.00 &  0.00 \\
             toothpaste &        animal migration & 0.00 &  0.00 \\
             toothpaste &              cell phone & 0.00 &  0.00 \\
             toothpaste &              flip flops & 0.00 &  0.00 \\
             toothpaste &             smiley face & 0.00 &  0.00 \\
             toothpaste &               paint can & 0.00 &  0.00 \\
             toothpaste &            power outlet & 0.00 &  0.00 \\
             toothpaste &             ceiling fan & 0.00 &  0.00 \\
             toothpaste &             house plant & 0.00 &  0.00 \\
             toothpaste &           the mona lisa & 0.00 &  0.00 \\
             toothpaste &              teddy-bear & 0.00 &  0.00 \\
                   foot & the great wall of china & 0.00 &  0.00 \\
                   foot &              wine glass & 0.00 &  0.00 \\
                   foot &         hot air balloon & 0.00 &  0.00 \\
                   foot &        animal migration & 0.00 &  0.00 \\
                   foot &              cell phone & 0.00 &  0.00 \\
                   foot &              flip flops & 0.00 &  0.00 \\
                   foot &             smiley face & 0.00 &  0.00 \\
                   foot &               paint can & 0.00 &  0.00 \\
                   foot &            power outlet & 0.00 &  0.00 \\
                   foot &             ceiling fan & 0.00 &  0.00 \\
                   foot &             house plant & 0.00 &  0.00 \\
                   foot &           the mona lisa & 0.00 &  0.00 \\
                   foot &              teddy-bear & 0.00 &  0.00 \\
                 church & the great wall of china & 0.00 &  0.00 \\
                 church &              wine glass & 0.00 &  0.00 \\
                 church &         hot air balloon & 0.00 &  0.00 \\
                 church &        animal migration & 0.00 &  0.00 \\
                 church &              cell phone & 0.00 &  0.00 \\
                 church &              flip flops & 0.00 &  0.00 \\
                 church &             smiley face & 0.00 &  0.00 \\
                 church &               paint can & 0.00 &  0.00 \\
                 church &            power outlet & 0.00 &  0.00 \\
                 church &             ceiling fan & 0.00 &  0.00 \\
                 church &             house plant & 0.00 &  0.00 \\
                 church &           the mona lisa & 0.00 &  0.00 \\
                 church &              teddy-bear & 0.00 &  0.00 \\
                   jail & the great wall of china & 0.00 &  0.00 \\
                   jail &              wine glass & 0.00 &  0.00 \\
                   jail &         hot air balloon & 0.00 &  0.00 \\
                   jail &        animal migration & 0.00 &  0.00 \\
                   jail &              cell phone & 0.00 &  0.00 \\
                   jail &              flip flops & 0.00 &  0.00 \\
                   jail &             smiley face & 0.00 &  0.00 \\
                   jail &               paint can & 0.00 &  0.00 \\
                   jail &            power outlet & 0.00 &  0.00 \\
                   jail &             ceiling fan & 0.00 &  0.00 \\
                   jail &             house plant & 0.00 &  0.00 \\
                   jail &           the mona lisa & 0.00 &  0.00 \\
                   jail &              teddy-bear & 0.00 &  0.00 \\
                 potato & the great wall of china & 0.00 &  0.00 \\
                 potato &              wine glass & 0.00 &  0.00 \\
                 potato &         hot air balloon & 0.00 &  0.00 \\
                 potato &        animal migration & 0.00 &  0.00 \\
                 potato &              cell phone & 0.00 &  0.00 \\
                 potato &              flip flops & 0.00 &  0.00 \\
                 potato &             smiley face & 0.00 &  0.00 \\
                 potato &               paint can & 0.00 &  0.00 \\
                 potato &            power outlet & 0.00 &  0.00 \\
                 potato &             ceiling fan & 0.00 &  0.00 \\
                 potato &             house plant & 0.00 &  0.00 \\
                 potato &           the mona lisa & 0.00 &  0.00 \\
                 potato &              teddy-bear & 0.00 &  0.00 \\
the great wall of china &                   crown & 0.00 &  0.00 \\
the great wall of china &                   tooth & 0.00 &  0.00 \\
the great wall of china &              toothbrush & 0.00 &  0.00 \\
the great wall of china &                  peanut & 0.00 &  0.00 \\
the great wall of china &                  bridge & 0.00 &  0.00 \\
the great wall of china &                   fence & 0.00 &  0.00 \\
the great wall of china &              waterslide & 0.00 &  0.00 \\
the great wall of china &              wine glass & 0.00 &  0.00 \\
the great wall of china &                 feather & 0.00 &  0.00 \\
the great wall of china &                mushroom & 0.00 &  0.00 \\
the great wall of china &                lollipop & 0.00 &  0.00 \\
the great wall of china &                   drill & 0.00 &  0.00 \\
the great wall of china &                    fish & 0.00 &  0.00 \\
the great wall of china &                    vase & 0.00 &  0.00 \\
the great wall of china &                dumbbell & 0.00 &  0.00 \\
the great wall of china &                     bed & 0.00 &  0.00 \\
the great wall of china &                 sweater & 0.00 &  0.00 \\
the great wall of china &                  hammer & 0.00 &  0.00 \\
the great wall of china &                   grass & 0.00 &  0.00 \\
the great wall of china &                   snake & 0.00 &  0.00 \\
the great wall of china &              frying pan & 0.00 &  0.00 \\
the great wall of china &                 bandage & 0.00 &  0.00 \\
the great wall of china &             hockey puck & 0.00 &  0.00 \\
the great wall of china &             cruise ship & 0.00 &  0.00 \\
the great wall of china &                 dolphin & 0.00 &  0.00 \\
the great wall of china &                  bowtie & 0.00 &  0.00 \\
the great wall of china &                umbrella & 0.00 &  0.00 \\
the great wall of china &                    leaf & 0.00 &  0.00 \\
the great wall of china &               megaphone & 0.00 &  0.00 \\
the great wall of china &                   mouth & 0.00 &  0.00 \\
the great wall of china &                    belt & 0.00 &  0.00 \\
the great wall of china &                 lighter & 0.00 &  0.00 \\
the great wall of china &                   broom & 0.00 &  0.00 \\
the great wall of china &                  bucket & 0.00 &  0.00 \\
the great wall of china &                     toe & 0.00 &  0.00 \\
the great wall of china &                     arm & 0.00 &  0.00 \\
the great wall of china &                 bathtub & 0.00 &  0.00 \\
the great wall of china &              dishwasher & 0.00 &  0.00 \\
the great wall of china &               ice cream & 0.00 &  0.00 \\
the great wall of china &                    pond & 0.00 &  0.00 \\
the great wall of china &                     cup & 0.00 &  0.00 \\
the great wall of china &                    barn & 0.00 &  0.00 \\
the great wall of china &                   shark & 0.00 &  0.00 \\
the great wall of china &           flying saucer & 0.00 &  0.00 \\
the great wall of china &              flashlight & 0.00 &  0.00 \\
the great wall of china &           picture frame & 0.00 &  0.00 \\
the great wall of china &                  helmet & 0.00 &  0.00 \\
the great wall of china &              skateboard & 0.00 &  0.00 \\
the great wall of china &                airplane & 0.00 &  0.00 \\
the great wall of china &                  pliers & 0.00 &  0.00 \\
the great wall of china &                     saw & 0.00 &  0.00 \\
the great wall of china &                   apple & 0.00 &  0.00 \\
the great wall of china &                 trumpet & 0.00 &  0.00 \\
the great wall of china &                clarinet & 0.00 &  0.00 \\
the great wall of china &                  castle & 0.00 &  0.00 \\
the great wall of china &                  cooler & 0.00 &  0.00 \\
the great wall of china &              eyeglasses & 0.00 &  0.00 \\
the great wall of china &               microwave & 0.00 &  0.00 \\
the great wall of china &              light bulb & 0.00 &  0.00 \\
the great wall of china &               speedboat & 0.00 &  0.00 \\
the great wall of china &            sleeping bag & 0.00 &  0.00 \\
the great wall of china &        aircraft carrier & 0.00 &  0.00 \\
the great wall of china &                   purse & 0.00 &  0.00 \\
the great wall of china &         hot air balloon & 0.00 &  0.00 \\
the great wall of china &                  carrot & 0.00 &  0.00 \\
the great wall of china &             spreadsheet & 0.00 &  0.00 \\
the great wall of china &                  laptop & 0.00 &  0.00 \\
the great wall of china &               asparagus & 0.00 &  0.00 \\
the great wall of china &                  jacket & 0.00 &  0.00 \\
the great wall of china &             garden hose & 0.00 &  0.00 \\
the great wall of china &               submarine & 0.00 &  0.00 \\
the great wall of china &        animal migration & 0.00 &  0.00 \\
the great wall of china &          roller coaster & 0.00 &  0.00 \\
the great wall of china &              television & 0.00 &  0.00 \\
the great wall of china &                     mug & 0.00 &  0.00 \\
the great wall of china &                necklace & 0.00 &  0.00 \\
the great wall of china &                 hot dog & 0.00 &  0.00 \\
the great wall of china &                   mouse & 0.00 &  0.00 \\
the great wall of china &                     key & 0.00 &  0.00 \\
the great wall of china &                    pool & 0.00 &  0.00 \\
the great wall of china &                   clock & 0.00 &  0.00 \\
the great wall of china &                  camera & 0.00 &  0.00 \\
the great wall of china &              cell phone & 0.00 &  0.00 \\
the great wall of china &                    harp & 0.00 &  0.00 \\
the great wall of china &             stethoscope & 0.00 &  0.00 \\
the great wall of china &                hospital & 0.00 &  0.00 \\
the great wall of china &                  cactus & 0.00 &  0.00 \\
the great wall of china &                   piano & 0.00 &  0.00 \\
the great wall of china &                flamingo & 0.00 &  0.00 \\
the great wall of china &              flip flops & 0.00 &  0.00 \\
the great wall of china &                    swan & 0.00 &  0.00 \\
the great wall of china &                    oven & 0.00 &  0.00 \\
the great wall of china &               saxophone & 0.00 &  0.00 \\
the great wall of china &                   beach & 0.00 &  0.00 \\
the great wall of china &                    yoga & 0.00 &  0.00 \\
the great wall of china &          remote control & 0.00 &  0.00 \\
the great wall of china &                     sun & 0.00 &  0.00 \\
the great wall of china &              lighthouse & 0.00 &  0.00 \\
the great wall of china &               crocodile & 0.00 &  0.00 \\
the great wall of china &              watermelon & 0.00 &  0.00 \\
the great wall of china &             smiley face & 0.00 &  0.00 \\
the great wall of china &                computer & 0.00 &  0.00 \\
the great wall of china &               bottlecap & 0.00 &  0.00 \\
the great wall of china &                 toaster & 0.00 &  0.00 \\
the great wall of china &                 dresser & 0.00 &  0.00 \\
the great wall of china &                   steak & 0.00 &  0.00 \\
the great wall of china &                trombone & 0.00 &  0.00 \\
the great wall of china &              headphones & 0.00 &  0.00 \\
the great wall of china &                    book & 0.00 &  0.00 \\
the great wall of china &                    hand & 0.00 &  0.00 \\
the great wall of china &               paint can & 0.00 &  0.00 \\
the great wall of china &            fire hydrant & 0.00 &  0.00 \\
the great wall of china &           birthday cake & 0.00 &  0.00 \\
the great wall of china &                 giraffe & 0.00 &  0.00 \\
the great wall of china &            pickup truck & 0.00 &  0.00 \\
the great wall of china &               parachute & 0.00 &  0.00 \\
the great wall of china &                   couch & 0.00 &  0.00 \\
the great wall of china &                    rain & 0.00 &  0.00 \\
the great wall of china &                baseball & 0.00 &  0.00 \\
the great wall of china &            power outlet & 0.00 &  0.00 \\
the great wall of china &              coffee cup & 0.00 &  0.00 \\
the great wall of china &                  toilet & 0.00 &  0.00 \\
the great wall of china &               blueberry & 0.00 &  0.00 \\
the great wall of china &                   cloud & 0.00 &  0.00 \\
the great wall of china &              wristwatch & 0.00 &  0.00 \\
the great wall of china &              microphone & 0.00 &  0.00 \\
the great wall of china &                  violin & 0.00 &  0.00 \\
the great wall of china &              chandelier & 0.00 &  0.00 \\
the great wall of china &                   whale & 0.00 &  0.00 \\
the great wall of china &                   camel & 0.00 &  0.00 \\
the great wall of china &                passport & 0.00 &  0.00 \\
the great wall of china &                 snorkel & 0.00 &  0.00 \\
the great wall of china &                  teapot & 0.00 &  0.00 \\
the great wall of china &                   donut & 0.00 &  0.00 \\
the great wall of china &         washing machine & 0.00 &  0.00 \\
the great wall of china &               palm tree & 0.00 &  0.00 \\
the great wall of china &                    bird & 0.00 &  0.00 \\
the great wall of china &                 snowman & 0.00 &  0.00 \\
the great wall of china &              rhinoceros & 0.00 &  0.00 \\
the great wall of china &               stop sign & 0.00 &  0.00 \\
the great wall of china &                  cannon & 0.00 &  0.00 \\
the great wall of china &                windmill & 0.00 &  0.00 \\
the great wall of china &                scissors & 0.00 &  0.00 \\
the great wall of china &                   radio & 0.00 &  0.00 \\
the great wall of china &             ceiling fan & 0.00 &  0.00 \\
the great wall of china &                     van & 0.00 &  0.00 \\
the great wall of china &           traffic light & 0.00 &  0.00 \\
the great wall of china &                     map & 0.00 &  0.00 \\
the great wall of china &                 lantern & 0.00 &  0.00 \\
the great wall of china &               telephone & 0.00 &  0.00 \\
the great wall of china &                    duck & 0.00 &  0.00 \\
the great wall of china &                   cello & 0.00 &  0.00 \\
the great wall of china &                    bush & 0.00 &  0.00 \\
the great wall of china &                     bat & 0.00 &  0.00 \\
the great wall of china &                   truck & 0.00 &  0.00 \\
the great wall of china &               hamburger & 0.00 &  0.00 \\
the great wall of china &                     eye & 0.00 &  0.00 \\
the great wall of china &                 compass & 0.00 &  0.00 \\
the great wall of china &             house plant & 0.00 &  0.00 \\
the great wall of china &                    tree & 0.00 &  0.00 \\
the great wall of china &                  parrot & 0.00 &  0.00 \\
the great wall of china &                sandwich & 0.00 &  0.00 \\
the great wall of china &                 hot tub & 0.00 &  0.00 \\
the great wall of china &              basketball & 0.00 &  0.00 \\
the great wall of china &                  spider & 0.00 &  0.00 \\
the great wall of china &              paintbrush & 0.00 &  0.00 \\
the great wall of china &          tennis racquet & 0.00 &  0.00 \\
the great wall of china &                     car & 0.00 &  0.00 \\
the great wall of china &              police car & 0.00 &  0.00 \\
the great wall of china &                mosquito & 0.00 &  0.00 \\
the great wall of china &               pineapple & 0.00 &  0.00 \\
the great wall of china &              helicopter & 0.00 &  0.00 \\
the great wall of china &              strawberry & 0.00 &  0.00 \\
the great wall of china &              calculator & 0.00 &  0.00 \\
the great wall of china &                backpack & 0.00 &  0.00 \\
the great wall of china &                   onion & 0.00 &  0.00 \\
the great wall of china &                  basket & 0.00 &  0.00 \\
the great wall of china &                    cake & 0.00 &  0.00 \\
the great wall of china &                   drums & 0.00 &  0.00 \\
the great wall of china &                  stereo & 0.00 &  0.00 \\
the great wall of china &                  guitar & 0.00 &  0.00 \\
the great wall of china &                calendar & 0.00 &  0.00 \\
the great wall of china &                 octopus & 0.00 &  0.00 \\
the great wall of china &                    sink & 0.00 &  0.00 \\
the great wall of china &                     ant & 0.00 &  0.00 \\
the great wall of china &              binoculars & 0.00 &  0.00 \\
the great wall of china &                   snail & 0.00 &  0.00 \\
the great wall of china &               fireplace & 0.00 &  0.00 \\
the great wall of china &               motorbike & 0.00 &  0.00 \\
the great wall of china &                   wheel & 0.00 &  0.00 \\
the great wall of china &                kangaroo & 0.00 &  0.00 \\
the great wall of china &                 penguin & 0.00 &  0.00 \\
the great wall of china &            rollerskates & 0.00 &  0.00 \\
the great wall of china &                 tractor & 0.00 &  0.00 \\
the great wall of china &                 bicycle & 0.00 &  0.00 \\
the great wall of china &               butterfly & 0.00 &  0.00 \\
the great wall of china &                    face & 0.00 &  0.00 \\
the great wall of china &               firetruck & 0.00 &  0.00 \\
the great wall of china &                elephant & 0.00 &  0.00 \\
the great wall of china &                   horse & 0.00 &  0.00 \\
the great wall of china &               bulldozer & 0.00 &  0.00 \\
the great wall of china &                     bus & 0.00 &  0.00 \\
the great wall of china &             alarm clock & 0.00 &  0.00 \\
the great wall of china &                     cat & 0.00 &  0.00 \\
the great wall of china &               ambulance & 0.00 &  0.00 \\
the great wall of china &                   skull & 0.00 &  0.00 \\
the great wall of china &              sea turtle & 0.00 &  0.00 \\
the great wall of china &                     dog & 0.00 &  0.00 \\
the great wall of china &                  cookie & 0.00 &  0.00 \\
the great wall of china &                campfire & 0.00 &  0.00 \\
the great wall of china &                    bear & 0.00 &  0.00 \\
the great wall of china &                    frog & 0.00 &  0.00 \\
the great wall of china &                  flower & 0.00 &  0.00 \\
the great wall of china &                  dragon & 0.00 &  0.00 \\
the great wall of china &           the mona lisa & 0.00 &  0.00 \\
the great wall of china &                    crab & 0.00 &  0.00 \\
the great wall of china &                  rabbit & 0.00 &  0.00 \\
the great wall of china &              school bus & 0.00 &  0.00 \\
the great wall of china &                scorpion & 0.00 &  0.00 \\
the great wall of china &                 lobster & 0.00 &  0.00 \\
the great wall of china &                  garden & 0.00 &  0.00 \\
the great wall of china &                   sheep & 0.00 &  0.00 \\
the great wall of china &                   zebra & 0.00 &  0.00 \\
the great wall of china &                     bee & 0.00 &  0.00 \\
the great wall of china &                 mermaid & 0.00 &  0.00 \\
the great wall of china &                    peas & 0.00 &  0.00 \\
the great wall of china &                   pizza & 0.00 &  0.00 \\
the great wall of china &                   train & 0.00 &  0.00 \\
the great wall of china &                squirrel & 0.00 &  0.00 \\
the great wall of china &                  goatee & 0.00 &  0.00 \\
the great wall of china &                   angel & 0.00 &  0.00 \\
the great wall of china &                     owl & 0.00 &  0.00 \\
the great wall of china &                     fan & 0.00 &  0.00 \\
the great wall of china &             soccer ball & 0.00 &  0.00 \\
the great wall of china &                     pig & 0.00 &  0.00 \\
the great wall of china &                   stove & 0.00 &  0.00 \\
the great wall of china &                bracelet & 0.00 &  0.00 \\
the great wall of china &                   tiger & 0.00 &  0.00 \\
the great wall of china &                hedgehog & 0.00 &  0.00 \\
the great wall of china &                   brain & 0.00 &  0.00 \\
the great wall of china &              teddy-bear & 0.00 &  0.00 \\
the great wall of china &                  monkey & 0.00 &  0.00 \\
the great wall of china &                broccoli & 0.00 &  0.00 \\
the great wall of china &                 raccoon & 0.00 &  0.00 \\
the great wall of china &                    lion & 0.00 &  0.00 \\
the great wall of china &                     cow & 0.00 &  0.00 \\
the great wall of china &                   beard & 0.00 &  0.00 \\
the great wall of china &                  grapes & 0.00 &  0.00 \\
the great wall of china &                 tornado & 0.00 &  0.00 \\
the great wall of china &              camouflage & 0.00 &  0.00 \\
the great wall of china &               hurricane & 0.00 &  0.00 \\
the great wall of china &                   panda & 0.00 &  0.00 \\
the great wall of china &              blackberry & 0.00 &  0.00 \\
                  crown &              wine glass & 0.00 &  0.00 \\
                  crown &         hot air balloon & 0.00 &  0.00 \\
                  crown &        animal migration & 0.00 &  0.00 \\
                  crown &              cell phone & 0.00 &  0.00 \\
                  crown &              flip flops & 0.00 &  0.00 \\
                  crown &             smiley face & 0.00 &  0.00 \\
                  crown &               paint can & 0.00 &  0.00 \\
                  crown &            power outlet & 0.00 &  0.00 \\
                  crown &             ceiling fan & 0.00 &  0.00 \\
                  crown &             house plant & 0.00 &  0.00 \\
                  crown &           the mona lisa & 0.00 &  0.00 \\
                  crown &              teddy-bear & 0.00 &  0.00 \\
                  tooth &              wine glass & 0.00 &  0.00 \\
                  tooth &         hot air balloon & 0.00 &  0.00 \\
                  tooth &        animal migration & 0.00 &  0.00 \\
                  tooth &              cell phone & 0.00 &  0.00 \\
                  tooth &              flip flops & 0.00 &  0.00 \\
                  tooth &             smiley face & 0.00 &  0.00 \\
                  tooth &               paint can & 0.00 &  0.00 \\
                  tooth &            power outlet & 0.00 &  0.00 \\
                  tooth &             ceiling fan & 0.00 &  0.00 \\
                  tooth &             house plant & 0.00 &  0.00 \\
                  tooth &           the mona lisa & 0.00 &  0.00 \\
                  tooth &              teddy-bear & 0.00 &  0.00 \\
             toothbrush &              wine glass & 0.00 &  0.00 \\
             toothbrush &         hot air balloon & 0.00 &  0.00 \\
             toothbrush &        animal migration & 0.00 &  0.00 \\
             toothbrush &              cell phone & 0.00 &  0.00 \\
             toothbrush &              flip flops & 0.00 &  0.00 \\
             toothbrush &             smiley face & 0.00 &  0.00 \\
             toothbrush &               paint can & 0.00 &  0.00 \\
             toothbrush &            power outlet & 0.00 &  0.00 \\
             toothbrush &             ceiling fan & 0.00 &  0.00 \\
             toothbrush &             house plant & 0.00 &  0.00 \\
             toothbrush &           the mona lisa & 0.00 &  0.00 \\
             toothbrush &              teddy-bear & 0.00 &  0.00 \\
                 peanut &              wine glass & 0.00 &  0.00 \\
                 peanut &         hot air balloon & 0.00 &  0.00 \\
                 peanut &        animal migration & 0.00 &  0.00 \\
                 peanut &              cell phone & 0.00 &  0.00 \\
                 peanut &              flip flops & 0.00 &  0.00 \\
                 peanut &             smiley face & 0.00 &  0.00 \\
                 peanut &               paint can & 0.00 &  0.00 \\
                 peanut &            power outlet & 0.00 &  0.00 \\
                 peanut &             ceiling fan & 0.00 &  0.00 \\
                 peanut &             house plant & 0.00 &  0.00 \\
                 peanut &           the mona lisa & 0.00 &  0.00 \\
                 peanut &              teddy-bear & 0.00 &  0.00 \\
                 bridge &              wine glass & 0.00 &  0.00 \\
                 bridge &         hot air balloon & 0.00 &  0.00 \\
                 bridge &        animal migration & 0.00 &  0.00 \\
                 bridge &              cell phone & 0.00 &  0.00 \\
                 bridge &              flip flops & 0.00 &  0.00 \\
                 bridge &             smiley face & 0.00 &  0.00 \\
                 bridge &               paint can & 0.00 &  0.00 \\
                 bridge &            power outlet & 0.00 &  0.00 \\
                 bridge &             ceiling fan & 0.00 &  0.00 \\
                 bridge &             house plant & 0.00 &  0.00 \\
                 bridge &           the mona lisa & 0.00 &  0.00 \\
                 bridge &              teddy-bear & 0.00 &  0.00 \\
                  fence &              wine glass & 0.00 &  0.00 \\
                  fence &         hot air balloon & 0.00 &  0.00 \\
                  fence &        animal migration & 0.00 &  0.00 \\
                  fence &              cell phone & 0.00 &  0.00 \\
                  fence &              flip flops & 0.00 &  0.00 \\
                  fence &             smiley face & 0.00 &  0.00 \\
                  fence &               paint can & 0.00 &  0.00 \\
                  fence &            power outlet & 0.00 &  0.00 \\
                  fence &             ceiling fan & 0.00 &  0.00 \\
                  fence &             house plant & 0.00 &  0.00 \\
                  fence &           the mona lisa & 0.00 &  0.00 \\
                  fence &              teddy-bear & 0.00 &  0.00 \\
             waterslide &              wine glass & 0.00 &  0.00 \\
             waterslide &              frying pan & 0.00 &  0.00 \\
             waterslide &             hockey puck & 0.00 &  0.00 \\
             waterslide &             cruise ship & 0.00 &  0.00 \\
             waterslide &               ice cream & 0.00 &  0.00 \\
             waterslide &           flying saucer & 0.00 &  0.00 \\
             waterslide &           picture frame & 0.00 &  0.00 \\
             waterslide &              light bulb & 0.00 &  0.00 \\
             waterslide &            sleeping bag & 0.00 &  0.00 \\
             waterslide &        aircraft carrier & 0.00 &  0.00 \\
             waterslide &         hot air balloon & 0.00 &  0.00 \\
             waterslide &             garden hose & 0.00 &  0.00 \\
             waterslide &        animal migration & 0.00 &  0.00 \\
             waterslide &          roller coaster & 0.00 &  0.00 \\
             waterslide &                 hot dog & 0.00 &  0.00 \\
             waterslide &              cell phone & 0.00 &  0.00 \\
             waterslide &              flip flops & 0.00 &  0.00 \\
             waterslide &          remote control & 0.00 &  0.00 \\
             waterslide &             smiley face & 0.00 &  0.00 \\
             waterslide &               paint can & 0.00 &  0.00 \\
             waterslide &            fire hydrant & 0.00 &  0.00 \\
             waterslide &           birthday cake & 0.00 &  0.00 \\
             waterslide &            pickup truck & 0.00 &  0.00 \\
             waterslide &            power outlet & 0.00 &  0.00 \\
             waterslide &              coffee cup & 0.00 &  0.00 \\
             waterslide &         washing machine & 0.00 &  0.00 \\
             waterslide &               palm tree & 0.00 &  0.00 \\
             waterslide &               stop sign & 0.00 &  0.00 \\
             waterslide &             ceiling fan & 0.00 &  0.00 \\
             waterslide &           traffic light & 0.00 &  0.00 \\
             waterslide &             house plant & 0.00 &  0.00 \\
             waterslide &                 hot tub & 0.00 &  0.00 \\
             waterslide &          tennis racquet & 0.00 &  0.00 \\
             waterslide &              police car & 0.00 &  0.00 \\
             waterslide &             alarm clock & 0.00 &  0.00 \\
             waterslide &              sea turtle & 0.00 &  0.00 \\
             waterslide &           the mona lisa & 0.00 &  0.00 \\
             waterslide &              school bus & 0.00 &  0.00 \\
             waterslide &             soccer ball & 0.00 &  0.00 \\
             waterslide &              teddy-bear & 0.00 &  0.00 \\
             wine glass &                 feather & 0.00 &  0.00 \\
             wine glass &                mushroom & 0.00 &  0.00 \\
             wine glass &                lollipop & 0.00 &  0.00 \\
             wine glass &                   drill & 0.00 &  0.00 \\
             wine glass &                    fish & 0.00 &  0.00 \\
             wine glass &                    vase & 0.00 &  0.00 \\
             wine glass &                dumbbell & 0.00 &  0.00 \\
             wine glass &                     bed & 0.00 &  0.00 \\
             wine glass &                 sweater & 0.00 &  0.00 \\
             wine glass &                  hammer & 0.00 &  0.00 \\
             wine glass &                   grass & 0.00 &  0.00 \\
             wine glass &                   snake & 0.00 &  0.00 \\
             wine glass &              frying pan & 0.00 &  0.00 \\
             wine glass &                 bandage & 0.00 &  0.00 \\
             wine glass &             hockey puck & 0.00 &  0.00 \\
             wine glass &             cruise ship & 0.00 &  0.00 \\
             wine glass &                 dolphin & 0.00 &  0.00 \\
             wine glass &                  bowtie & 0.00 &  0.00 \\
             wine glass &                umbrella & 0.00 &  0.00 \\
             wine glass &                    leaf & 0.00 &  0.00 \\
             wine glass &               megaphone & 0.00 &  0.00 \\
             wine glass &                   mouth & 0.00 &  0.00 \\
             wine glass &                    belt & 0.00 &  0.00 \\
             wine glass &                 lighter & 0.00 &  0.00 \\
             wine glass &                   broom & 0.00 &  0.00 \\
             wine glass &                  bucket & 0.00 &  0.00 \\
             wine glass &                     toe & 0.00 &  0.00 \\
             wine glass &                     arm & 0.00 &  0.00 \\
             wine glass &                 bathtub & 0.00 &  0.00 \\
             wine glass &              dishwasher & 0.00 &  0.00 \\
             wine glass &               ice cream & 0.00 &  0.00 \\
             wine glass &                    pond & 0.00 &  0.00 \\
             wine glass &                     cup & 0.00 &  0.00 \\
             wine glass &                    barn & 0.00 &  0.00 \\
             wine glass &                   shark & 0.00 &  0.00 \\
             wine glass &           flying saucer & 0.00 &  0.00 \\
             wine glass &              flashlight & 0.00 &  0.00 \\
             wine glass &           picture frame & 0.00 &  0.00 \\
             wine glass &                  helmet & 0.00 &  0.00 \\
             wine glass &              skateboard & 0.00 &  0.00 \\
             wine glass &                airplane & 0.00 &  0.00 \\
             wine glass &                  pliers & 0.00 &  0.00 \\
             wine glass &                     saw & 0.00 &  0.00 \\
             wine glass &                   apple & 0.00 &  0.00 \\
             wine glass &                 trumpet & 0.00 &  0.00 \\
             wine glass &                clarinet & 0.00 &  0.00 \\
             wine glass &                  castle & 0.00 &  0.00 \\
             wine glass &                  cooler & 0.00 &  0.00 \\
             wine glass &              eyeglasses & 0.00 &  0.00 \\
             wine glass &               microwave & 0.00 &  0.00 \\
             wine glass &              light bulb & 0.00 &  0.00 \\
             wine glass &               speedboat & 0.00 &  0.00 \\
             wine glass &            sleeping bag & 0.00 &  0.00 \\
             wine glass &        aircraft carrier & 0.00 &  0.00 \\
             wine glass &                   purse & 0.00 &  0.00 \\
             wine glass &         hot air balloon & 0.00 &  0.00 \\
             wine glass &                  carrot & 0.00 &  0.00 \\
             wine glass &             spreadsheet & 0.00 &  0.00 \\
             wine glass &                  laptop & 0.00 &  0.00 \\
             wine glass &               asparagus & 0.00 &  0.00 \\
             wine glass &                  jacket & 0.00 &  0.00 \\
             wine glass &             garden hose & 0.00 &  0.00 \\
             wine glass &               submarine & 0.00 &  0.00 \\
             wine glass &        animal migration & 0.00 &  0.00 \\
             wine glass &          roller coaster & 0.00 &  0.00 \\
             wine glass &              television & 0.00 &  0.00 \\
             wine glass &                     mug & 0.00 &  0.00 \\
             wine glass &                necklace & 0.00 &  0.00 \\
             wine glass &                 hot dog & 0.00 &  0.00 \\
             wine glass &                   mouse & 0.00 &  0.00 \\
             wine glass &                     key & 0.00 &  0.00 \\
             wine glass &                    pool & 0.00 &  0.00 \\
             wine glass &                   clock & 0.00 &  0.00 \\
             wine glass &                  camera & 0.00 &  0.00 \\
             wine glass &              cell phone & 0.00 &  0.00 \\
             wine glass &                    harp & 0.00 &  0.00 \\
             wine glass &             stethoscope & 0.00 &  0.00 \\
             wine glass &                hospital & 0.00 &  0.00 \\
             wine glass &                  cactus & 0.00 &  0.00 \\
             wine glass &                   piano & 0.00 &  0.00 \\
             wine glass &                flamingo & 0.00 &  0.00 \\
             wine glass &              flip flops & 0.00 &  0.00 \\
             wine glass &                    swan & 0.00 &  0.00 \\
             wine glass &                    oven & 0.00 &  0.00 \\
             wine glass &               saxophone & 0.00 &  0.00 \\
             wine glass &                   beach & 0.00 &  0.00 \\
             wine glass &                    yoga & 0.00 &  0.00 \\
             wine glass &          remote control & 0.00 &  0.00 \\
             wine glass &                     sun & 0.00 &  0.00 \\
             wine glass &              lighthouse & 0.00 &  0.00 \\
             wine glass &               crocodile & 0.00 &  0.00 \\
             wine glass &              watermelon & 0.00 &  0.00 \\
             wine glass &             smiley face & 0.00 &  0.00 \\
             wine glass &                computer & 0.00 &  0.00 \\
             wine glass &               bottlecap & 0.00 &  0.00 \\
             wine glass &                 toaster & 0.00 &  0.00 \\
             wine glass &                 dresser & 0.00 &  0.00 \\
             wine glass &                   steak & 0.00 &  0.00 \\
             wine glass &                trombone & 0.00 &  0.00 \\
             wine glass &              headphones & 0.00 &  0.00 \\
             wine glass &                    book & 0.00 &  0.00 \\
             wine glass &                    hand & 0.00 &  0.00 \\
             wine glass &               paint can & 0.00 &  0.00 \\
             wine glass &            fire hydrant & 0.00 &  0.00 \\
             wine glass &           birthday cake & 0.00 &  0.00 \\
             wine glass &                 giraffe & 0.00 &  0.00 \\
             wine glass &            pickup truck & 0.00 &  0.00 \\
             wine glass &               parachute & 0.00 &  0.00 \\
             wine glass &                   couch & 0.00 &  0.00 \\
             wine glass &                    rain & 0.00 &  0.00 \\
             wine glass &                baseball & 0.00 &  0.00 \\
             wine glass &            power outlet & 0.00 &  0.00 \\
             wine glass &              coffee cup & 0.00 &  0.00 \\
             wine glass &                  toilet & 0.00 &  0.00 \\
             wine glass &               blueberry & 0.00 &  0.00 \\
             wine glass &                   cloud & 0.00 &  0.00 \\
             wine glass &              wristwatch & 0.00 &  0.00 \\
             wine glass &              microphone & 0.00 &  0.00 \\
             wine glass &                  violin & 0.00 &  0.00 \\
             wine glass &              chandelier & 0.00 &  0.00 \\
             wine glass &                   whale & 0.00 &  0.00 \\
             wine glass &                   camel & 0.00 &  0.00 \\
             wine glass &                passport & 0.00 &  0.00 \\
             wine glass &                 snorkel & 0.00 &  0.00 \\
             wine glass &                  teapot & 0.00 &  0.00 \\
             wine glass &                   donut & 0.00 &  0.00 \\
             wine glass &         washing machine & 0.00 &  0.00 \\
             wine glass &               palm tree & 0.00 &  0.00 \\
             wine glass &                    bird & 0.00 &  0.00 \\
             wine glass &                 snowman & 0.00 &  0.00 \\
             wine glass &              rhinoceros & 0.00 &  0.00 \\
             wine glass &               stop sign & 0.00 &  0.00 \\
             wine glass &                  cannon & 0.00 &  0.00 \\
             wine glass &                windmill & 0.00 &  0.00 \\
             wine glass &                scissors & 0.00 &  0.00 \\
             wine glass &                   radio & 0.00 &  0.00 \\
             wine glass &             ceiling fan & 0.00 &  0.00 \\
             wine glass &                     van & 0.00 &  0.00 \\
             wine glass &           traffic light & 0.00 &  0.00 \\
             wine glass &                     map & 0.00 &  0.00 \\
             wine glass &                 lantern & 0.00 &  0.00 \\
             wine glass &               telephone & 0.00 &  0.00 \\
             wine glass &                    duck & 0.00 &  0.00 \\
             wine glass &                   cello & 0.00 &  0.00 \\
             wine glass &                    bush & 0.00 &  0.00 \\
             wine glass &                     bat & 0.00 &  0.00 \\
             wine glass &                   truck & 0.00 &  0.00 \\
             wine glass &               hamburger & 0.00 &  0.00 \\
             wine glass &                     eye & 0.00 &  0.00 \\
             wine glass &                 compass & 0.00 &  0.00 \\
             wine glass &             house plant & 0.00 &  0.00 \\
             wine glass &                    tree & 0.00 &  0.00 \\
             wine glass &                  parrot & 0.00 &  0.00 \\
             wine glass &                sandwich & 0.00 &  0.00 \\
             wine glass &                 hot tub & 0.00 &  0.00 \\
             wine glass &              basketball & 0.00 &  0.00 \\
             wine glass &                  spider & 0.00 &  0.00 \\
             wine glass &              paintbrush & 0.00 &  0.00 \\
             wine glass &          tennis racquet & 0.00 &  0.00 \\
             wine glass &                     car & 0.00 &  0.00 \\
             wine glass &              police car & 0.00 &  0.00 \\
             wine glass &                mosquito & 0.00 &  0.00 \\
             wine glass &               pineapple & 0.00 &  0.00 \\
             wine glass &              helicopter & 0.00 &  0.00 \\
             wine glass &              strawberry & 0.00 &  0.00 \\
             wine glass &              calculator & 0.00 &  0.00 \\
             wine glass &                backpack & 0.00 &  0.00 \\
             wine glass &                   onion & 0.00 &  0.00 \\
             wine glass &                  basket & 0.00 &  0.00 \\
             wine glass &                    cake & 0.00 &  0.00 \\
             wine glass &                   drums & 0.00 &  0.00 \\
             wine glass &                  stereo & 0.00 &  0.00 \\
             wine glass &                  guitar & 0.00 &  0.00 \\
             wine glass &                calendar & 0.00 &  0.00 \\
             wine glass &                 octopus & 0.00 &  0.00 \\
             wine glass &                    sink & 0.00 &  0.00 \\
             wine glass &                     ant & 0.00 &  0.00 \\
             wine glass &              binoculars & 0.00 &  0.00 \\
             wine glass &                   snail & 0.00 &  0.00 \\
             wine glass &               fireplace & 0.00 &  0.00 \\
             wine glass &               motorbike & 0.00 &  0.00 \\
             wine glass &                   wheel & 0.00 &  0.00 \\
             wine glass &                kangaroo & 0.00 &  0.00 \\
             wine glass &                 penguin & 0.00 &  0.00 \\
             wine glass &            rollerskates & 0.00 &  0.00 \\
             wine glass &                 tractor & 0.00 &  0.00 \\
             wine glass &                 bicycle & 0.00 &  0.00 \\
             wine glass &               butterfly & 0.00 &  0.00 \\
             wine glass &                    face & 0.00 &  0.00 \\
             wine glass &               firetruck & 0.00 &  0.00 \\
             wine glass &                elephant & 0.00 &  0.00 \\
             wine glass &                   horse & 0.00 &  0.00 \\
             wine glass &               bulldozer & 0.00 &  0.00 \\
             wine glass &                     bus & 0.00 &  0.00 \\
             wine glass &             alarm clock & 0.00 &  0.00 \\
             wine glass &                     cat & 0.00 &  0.00 \\
             wine glass &               ambulance & 0.00 &  0.00 \\
             wine glass &                   skull & 0.00 &  0.00 \\
             wine glass &              sea turtle & 0.00 &  0.00 \\
             wine glass &                     dog & 0.00 &  0.00 \\
             wine glass &                  cookie & 0.00 &  0.00 \\
             wine glass &                campfire & 0.00 &  0.00 \\
             wine glass &                    bear & 0.00 &  0.00 \\
             wine glass &                    frog & 0.00 &  0.00 \\
             wine glass &                  flower & 0.00 &  0.00 \\
             wine glass &                  dragon & 0.00 &  0.00 \\
             wine glass &           the mona lisa & 0.00 &  0.00 \\
             wine glass &                    crab & 0.00 &  0.00 \\
             wine glass &                  rabbit & 0.00 &  0.00 \\
             wine glass &              school bus & 0.00 &  0.00 \\
             wine glass &                scorpion & 0.00 &  0.00 \\
             wine glass &                 lobster & 0.00 &  0.00 \\
             wine glass &                  garden & 0.00 &  0.00 \\
             wine glass &                   sheep & 0.00 &  0.00 \\
             wine glass &                   zebra & 0.00 &  0.00 \\
             wine glass &                     bee & 0.00 &  0.00 \\
             wine glass &                 mermaid & 0.00 &  0.00 \\
             wine glass &                    peas & 0.00 &  0.00 \\
             wine glass &                   pizza & 0.00 &  0.00 \\
             wine glass &                   train & 0.00 &  0.00 \\
             wine glass &                squirrel & 0.00 &  0.00 \\
             wine glass &                  goatee & 0.00 &  0.00 \\
             wine glass &                   angel & 0.00 &  0.00 \\
             wine glass &                     owl & 0.00 &  0.00 \\
             wine glass &                     fan & 0.00 &  0.00 \\
             wine glass &             soccer ball & 0.00 &  0.00 \\
             wine glass &                     pig & 0.00 &  0.00 \\
             wine glass &                   stove & 0.00 &  0.00 \\
             wine glass &                bracelet & 0.00 &  0.00 \\
             wine glass &                   tiger & 0.00 &  0.00 \\
             wine glass &                hedgehog & 0.00 &  0.00 \\
             wine glass &                   brain & 0.00 &  0.00 \\
             wine glass &              teddy-bear & 0.00 &  0.00 \\
             wine glass &                  monkey & 0.00 &  0.00 \\
             wine glass &                broccoli & 0.00 &  0.00 \\
             wine glass &                 raccoon & 0.00 &  0.00 \\
             wine glass &                    lion & 0.00 &  0.00 \\
             wine glass &                     cow & 0.00 &  0.00 \\
             wine glass &                   beard & 0.00 &  0.00 \\
             wine glass &                  grapes & 0.00 &  0.00 \\
             wine glass &                 tornado & 0.00 &  0.00 \\
             wine glass &              camouflage & 0.00 &  0.00 \\
             wine glass &               hurricane & 0.00 &  0.00 \\
             wine glass &                   panda & 0.00 &  0.00 \\
             wine glass &              blackberry & 0.00 &  0.00 \\
                feather &         hot air balloon & 0.00 &  0.00 \\
                feather &        animal migration & 0.00 &  0.00 \\
                feather &              cell phone & 0.00 &  0.00 \\
                feather &              flip flops & 0.00 &  0.00 \\
                feather &             smiley face & 0.00 &  0.00 \\
                feather &               paint can & 0.00 &  0.00 \\
                feather &            power outlet & 0.00 &  0.00 \\
                feather &             ceiling fan & 0.00 &  0.00 \\
                feather &             house plant & 0.00 &  0.00 \\
                feather &           the mona lisa & 0.00 &  0.00 \\
                feather &              teddy-bear & 0.00 &  0.00 \\
               mushroom &         hot air balloon & 0.00 &  0.00 \\
               mushroom &        animal migration & 0.00 &  0.00 \\
               mushroom &              cell phone & 0.00 &  0.00 \\
               mushroom &              flip flops & 0.00 &  0.00 \\
               mushroom &             smiley face & 0.00 &  0.00 \\
               mushroom &               paint can & 0.00 &  0.00 \\
               mushroom &            power outlet & 0.00 &  0.00 \\
               mushroom &             ceiling fan & 0.00 &  0.00 \\
               mushroom &             house plant & 0.00 &  0.00 \\
               mushroom &           the mona lisa & 0.00 &  0.00 \\
               mushroom &              teddy-bear & 0.00 &  0.00 \\
               lollipop &         hot air balloon & 0.00 &  0.00 \\
               lollipop &        animal migration & 0.00 &  0.00 \\
               lollipop &              cell phone & 0.00 &  0.00 \\
               lollipop &              flip flops & 0.00 &  0.00 \\
               lollipop &             smiley face & 0.00 &  0.00 \\
               lollipop &               paint can & 0.00 &  0.00 \\
               lollipop &            power outlet & 0.00 &  0.00 \\
               lollipop &             ceiling fan & 0.00 &  0.00 \\
               lollipop &             house plant & 0.00 &  0.00 \\
               lollipop &           the mona lisa & 0.00 &  0.00 \\
               lollipop &              teddy-bear & 0.00 &  0.00 \\
                  drill &         hot air balloon & 0.00 &  0.00 \\
                  drill &        animal migration & 0.00 &  0.00 \\
                  drill &              cell phone & 0.00 &  0.00 \\
                  drill &              flip flops & 0.00 &  0.00 \\
                  drill &             smiley face & 0.00 &  0.00 \\
                  drill &               paint can & 0.00 &  0.00 \\
                  drill &            power outlet & 0.00 &  0.00 \\
                  drill &             ceiling fan & 0.00 &  0.00 \\
                  drill &             house plant & 0.00 &  0.00 \\
                  drill &           the mona lisa & 0.00 &  0.00 \\
                  drill &              teddy-bear & 0.00 &  0.00 \\
                   fish &         hot air balloon & 0.00 &  0.00 \\
                   fish &        animal migration & 0.00 &  0.00 \\
                   fish &              cell phone & 0.00 &  0.00 \\
                   fish &              flip flops & 0.00 &  0.00 \\
                   fish &             smiley face & 0.00 &  0.00 \\
                   fish &               paint can & 0.00 &  0.00 \\
                   fish &            power outlet & 0.00 &  0.00 \\
                   fish &             ceiling fan & 0.00 &  0.00 \\
                   fish &             house plant & 0.00 &  0.00 \\
                   fish &           the mona lisa & 0.00 &  0.00 \\
                   fish &              teddy-bear & 0.00 &  0.00 \\
                   vase &         hot air balloon & 0.00 &  0.00 \\
                   vase &        animal migration & 0.00 &  0.00 \\
                   vase &              cell phone & 0.00 &  0.00 \\
                   vase &              flip flops & 0.00 &  0.00 \\
                   vase &             smiley face & 0.00 &  0.00 \\
                   vase &               paint can & 0.00 &  0.00 \\
                   vase &            power outlet & 0.00 &  0.00 \\
                   vase &             ceiling fan & 0.00 &  0.00 \\
                   vase &             house plant & 0.00 &  0.00 \\
                   vase &           the mona lisa & 0.00 &  0.00 \\
                   vase &              teddy-bear & 0.00 &  0.00 \\
               dumbbell &         hot air balloon & 0.00 &  0.00 \\
               dumbbell &        animal migration & 0.00 &  0.00 \\
               dumbbell &              cell phone & 0.00 &  0.00 \\
               dumbbell &              flip flops & 0.00 &  0.00 \\
               dumbbell &             smiley face & 0.00 &  0.00 \\
               dumbbell &               paint can & 0.00 &  0.00 \\
               dumbbell &            power outlet & 0.00 &  0.00 \\
               dumbbell &             ceiling fan & 0.00 &  0.00 \\
               dumbbell &             house plant & 0.00 &  0.00 \\
               dumbbell &           the mona lisa & 0.00 &  0.00 \\
               dumbbell &              teddy-bear & 0.00 &  0.00 \\
                    bed &         hot air balloon & 0.00 &  0.00 \\
                    bed &        animal migration & 0.00 &  0.00 \\
                    bed &              cell phone & 0.00 &  0.00 \\
                    bed &              flip flops & 0.00 &  0.00 \\
                    bed &             smiley face & 0.00 &  0.00 \\
                    bed &               paint can & 0.00 &  0.00 \\
                    bed &            power outlet & 0.00 &  0.00 \\
                    bed &             ceiling fan & 0.00 &  0.00 \\
                    bed &             house plant & 0.00 &  0.00 \\
                    bed &           the mona lisa & 0.00 &  0.00 \\
                    bed &              teddy-bear & 0.00 &  0.00 \\
                sweater &         hot air balloon & 0.00 &  0.00 \\
                sweater &        animal migration & 0.00 &  0.00 \\
                sweater &              cell phone & 0.00 &  0.00 \\
                sweater &              flip flops & 0.00 &  0.00 \\
                sweater &             smiley face & 0.00 &  0.00 \\
                sweater &               paint can & 0.00 &  0.00 \\
                sweater &            power outlet & 0.00 &  0.00 \\
                sweater &             ceiling fan & 0.00 &  0.00 \\
                sweater &             house plant & 0.00 &  0.00 \\
                sweater &           the mona lisa & 0.00 &  0.00 \\
                sweater &              teddy-bear & 0.00 &  0.00 \\
                 hammer &         hot air balloon & 0.00 &  0.00 \\
                 hammer &        animal migration & 0.00 &  0.00 \\
                 hammer &              cell phone & 0.00 &  0.00 \\
                 hammer &              flip flops & 0.00 &  0.00 \\
                 hammer &             smiley face & 0.00 &  0.00 \\
                 hammer &               paint can & 0.00 &  0.00 \\
                 hammer &            power outlet & 0.00 &  0.00 \\
                 hammer &             ceiling fan & 0.00 &  0.00 \\
                 hammer &             house plant & 0.00 &  0.00 \\
                 hammer &           the mona lisa & 0.00 &  0.00 \\
                 hammer &              teddy-bear & 0.00 &  0.00 \\
                  grass &         hot air balloon & 0.00 &  0.00 \\
                  grass &        animal migration & 0.00 &  0.00 \\
                  grass &              cell phone & 0.00 &  0.00 \\
                  grass &              flip flops & 0.00 &  0.00 \\
                  grass &             smiley face & 0.00 &  0.00 \\
                  grass &               paint can & 0.00 &  0.00 \\
                  grass &            power outlet & 0.00 &  0.00 \\
                  grass &             ceiling fan & 0.00 &  0.00 \\
                  grass &             house plant & 0.00 &  0.00 \\
                  grass &           the mona lisa & 0.00 &  0.00 \\
                  grass &              teddy-bear & 0.00 &  0.00 \\
                  snake &         hot air balloon & 0.00 &  0.00 \\
                  snake &        animal migration & 0.00 &  0.00 \\
                  snake &              cell phone & 0.00 &  0.00 \\
                  snake &              flip flops & 0.00 &  0.00 \\
                  snake &             smiley face & 0.00 &  0.00 \\
                  snake &               paint can & 0.00 &  0.00 \\
                  snake &            power outlet & 0.00 &  0.00 \\
                  snake &             ceiling fan & 0.00 &  0.00 \\
                  snake &             house plant & 0.00 &  0.00 \\
                  snake &           the mona lisa & 0.00 &  0.00 \\
                  snake &              teddy-bear & 0.00 &  0.00 \\
             frying pan &         hot air balloon & 0.00 &  0.00 \\
             frying pan &        animal migration & 0.00 &  0.00 \\
             frying pan &              cell phone & 0.00 &  0.00 \\
             frying pan &              flip flops & 0.00 &  0.00 \\
             frying pan &             smiley face & 0.00 &  0.00 \\
             frying pan &              headphones & 0.00 &  0.00 \\
             frying pan &               paint can & 0.00 &  0.00 \\
             frying pan &            power outlet & 0.00 &  0.00 \\
             frying pan &             ceiling fan & 0.00 &  0.00 \\
             frying pan &             house plant & 0.00 &  0.00 \\
             frying pan &                   drums & 0.00 &  0.00 \\
             frying pan &            rollerskates & 0.00 &  0.00 \\
             frying pan &               firetruck & 0.00 &  0.00 \\
             frying pan &           the mona lisa & 0.00 &  0.00 \\
             frying pan &                    peas & 0.00 &  0.00 \\
             frying pan &              teddy-bear & 0.00 &  0.00 \\
             frying pan &                  grapes & 0.00 &  0.00 \\
                bandage &         hot air balloon & 0.00 &  0.00 \\
                bandage &        animal migration & 0.00 &  0.00 \\
                bandage &              cell phone & 0.00 &  0.00 \\
                bandage &              flip flops & 0.00 &  0.00 \\
                bandage &             smiley face & 0.00 &  0.00 \\
                bandage &               paint can & 0.00 &  0.00 \\
                bandage &            power outlet & 0.00 &  0.00 \\
                bandage &             ceiling fan & 0.00 &  0.00 \\
                bandage &             house plant & 0.00 &  0.00 \\
                bandage &           the mona lisa & 0.00 &  0.00 \\
                bandage &              teddy-bear & 0.00 &  0.00 \\
            hockey puck &         hot air balloon & 0.00 &  0.00 \\
            hockey puck &        animal migration & 0.00 &  0.00 \\
            hockey puck &              cell phone & 0.00 &  0.00 \\
            hockey puck &              flip flops & 0.00 &  0.00 \\
            hockey puck &             smiley face & 0.00 &  0.00 \\
            hockey puck &              headphones & 0.00 &  0.00 \\
            hockey puck &               paint can & 0.00 &  0.00 \\
            hockey puck &            power outlet & 0.00 &  0.00 \\
            hockey puck &             ceiling fan & 0.00 &  0.00 \\
            hockey puck &             house plant & 0.00 &  0.00 \\
            hockey puck &                   drums & 0.00 &  0.00 \\
            hockey puck &            rollerskates & 0.00 &  0.00 \\
            hockey puck &               firetruck & 0.00 &  0.00 \\
            hockey puck &           the mona lisa & 0.00 &  0.00 \\
            hockey puck &                    peas & 0.00 &  0.00 \\
            hockey puck &              teddy-bear & 0.00 &  0.00 \\
            hockey puck &                  grapes & 0.00 &  0.00 \\
            cruise ship &         hot air balloon & 0.00 &  0.00 \\
            cruise ship &        animal migration & 0.00 &  0.00 \\
            cruise ship &              cell phone & 0.00 &  0.00 \\
            cruise ship &              flip flops & 0.00 &  0.00 \\
            cruise ship &             smiley face & 0.00 &  0.00 \\
            cruise ship &              headphones & 0.00 &  0.00 \\
            cruise ship &               paint can & 0.00 &  0.00 \\
            cruise ship &            power outlet & 0.00 &  0.00 \\
            cruise ship &             ceiling fan & 0.00 &  0.00 \\
            cruise ship &             house plant & 0.00 &  0.00 \\
            cruise ship &                   drums & 0.00 &  0.00 \\
            cruise ship &            rollerskates & 0.00 &  0.00 \\
            cruise ship &               firetruck & 0.00 &  0.00 \\
            cruise ship &           the mona lisa & 0.00 &  0.00 \\
            cruise ship &                    peas & 0.00 &  0.00 \\
            cruise ship &              teddy-bear & 0.00 &  0.00 \\
            cruise ship &                  grapes & 0.00 &  0.00 \\
                dolphin &         hot air balloon & 0.00 &  0.00 \\
                dolphin &        animal migration & 0.00 &  0.00 \\
                dolphin &              cell phone & 0.00 &  0.00 \\
                dolphin &              flip flops & 0.00 &  0.00 \\
                dolphin &             smiley face & 0.00 &  0.00 \\
                dolphin &               paint can & 0.00 &  0.00 \\
                dolphin &            power outlet & 0.00 &  0.00 \\
                dolphin &             ceiling fan & 0.00 &  0.00 \\
                dolphin &             house plant & 0.00 &  0.00 \\
                dolphin &           the mona lisa & 0.00 &  0.00 \\
                dolphin &              teddy-bear & 0.00 &  0.00 \\
                 bowtie &         hot air balloon & 0.00 &  0.00 \\
                 bowtie &        animal migration & 0.00 &  0.00 \\
                 bowtie &              cell phone & 0.00 &  0.00 \\
                 bowtie &              flip flops & 0.00 &  0.00 \\
                 bowtie &             smiley face & 0.00 &  0.00 \\
                 bowtie &               paint can & 0.00 &  0.00 \\
                 bowtie &            power outlet & 0.00 &  0.00 \\
                 bowtie &             ceiling fan & 0.00 &  0.00 \\
                 bowtie &             house plant & 0.00 &  0.00 \\
                 bowtie &           the mona lisa & 0.00 &  0.00 \\
                 bowtie &              teddy-bear & 0.00 &  0.00 \\
               umbrella &         hot air balloon & 0.00 &  0.00 \\
               umbrella &        animal migration & 0.00 &  0.00 \\
               umbrella &              cell phone & 0.00 &  0.00 \\
               umbrella &              flip flops & 0.00 &  0.00 \\
               umbrella &             smiley face & 0.00 &  0.00 \\
               umbrella &               paint can & 0.00 &  0.00 \\
               umbrella &            power outlet & 0.00 &  0.00 \\
               umbrella &             ceiling fan & 0.00 &  0.00 \\
               umbrella &             house plant & 0.00 &  0.00 \\
               umbrella &           the mona lisa & 0.00 &  0.00 \\
               umbrella &              teddy-bear & 0.00 &  0.00 \\
                   leaf &         hot air balloon & 0.00 &  0.00 \\
                   leaf &        animal migration & 0.00 &  0.00 \\
                   leaf &              cell phone & 0.00 &  0.00 \\
                   leaf &              flip flops & 0.00 &  0.00 \\
                   leaf &             smiley face & 0.00 &  0.00 \\
                   leaf &               paint can & 0.00 &  0.00 \\
                   leaf &            power outlet & 0.00 &  0.00 \\
                   leaf &             ceiling fan & 0.00 &  0.00 \\
                   leaf &             house plant & 0.00 &  0.00 \\
                   leaf &           the mona lisa & 0.00 &  0.00 \\
                   leaf &              teddy-bear & 0.00 &  0.00 \\
              megaphone &         hot air balloon & 0.00 &  0.00 \\
              megaphone &        animal migration & 0.00 &  0.00 \\
              megaphone &              cell phone & 0.00 &  0.00 \\
              megaphone &              flip flops & 0.00 &  0.00 \\
              megaphone &             smiley face & 0.00 &  0.00 \\
              megaphone &               paint can & 0.00 &  0.00 \\
              megaphone &            power outlet & 0.00 &  0.00 \\
              megaphone &             ceiling fan & 0.00 &  0.00 \\
              megaphone &             house plant & 0.00 &  0.00 \\
              megaphone &           the mona lisa & 0.00 &  0.00 \\
              megaphone &              teddy-bear & 0.00 &  0.00 \\
                  mouth &         hot air balloon & 0.00 &  0.00 \\
                  mouth &        animal migration & 0.00 &  0.00 \\
                  mouth &              cell phone & 0.00 &  0.00 \\
                  mouth &              flip flops & 0.00 &  0.00 \\
                  mouth &             smiley face & 0.00 &  0.00 \\
                  mouth &               paint can & 0.00 &  0.00 \\
                  mouth &            power outlet & 0.00 &  0.00 \\
                  mouth &             ceiling fan & 0.00 &  0.00 \\
                  mouth &             house plant & 0.00 &  0.00 \\
                  mouth &           the mona lisa & 0.00 &  0.00 \\
                  mouth &              teddy-bear & 0.00 &  0.00 \\
                   belt &         hot air balloon & 0.00 &  0.00 \\
                   belt &        animal migration & 0.00 &  0.00 \\
                   belt &              cell phone & 0.00 &  0.00 \\
                   belt &              flip flops & 0.00 &  0.00 \\
                   belt &             smiley face & 0.00 &  0.00 \\
                   belt &               paint can & 0.00 &  0.00 \\
                   belt &            power outlet & 0.00 &  0.00 \\
                   belt &             ceiling fan & 0.00 &  0.00 \\
                   belt &             house plant & 0.00 &  0.00 \\
                   belt &           the mona lisa & 0.00 &  0.00 \\
                   belt &              teddy-bear & 0.00 &  0.00 \\
                lighter &         hot air balloon & 0.00 &  0.00 \\
                lighter &        animal migration & 0.00 &  0.00 \\
                lighter &              cell phone & 0.00 &  0.00 \\
                lighter &              flip flops & 0.00 &  0.00 \\
                lighter &             smiley face & 0.00 &  0.00 \\
                lighter &               paint can & 0.00 &  0.00 \\
                lighter &            power outlet & 0.00 &  0.00 \\
                lighter &             ceiling fan & 0.00 &  0.00 \\
                lighter &             house plant & 0.00 &  0.00 \\
                lighter &           the mona lisa & 0.00 &  0.00 \\
                lighter &              teddy-bear & 0.00 &  0.00 \\
                  broom &         hot air balloon & 0.00 &  0.00 \\
                  broom &        animal migration & 0.00 &  0.00 \\
                  broom &              cell phone & 0.00 &  0.00 \\
                  broom &              flip flops & 0.00 &  0.00 \\
                  broom &             smiley face & 0.00 &  0.00 \\
                  broom &               paint can & 0.00 &  0.00 \\
                  broom &            power outlet & 0.00 &  0.00 \\
                  broom &             ceiling fan & 0.00 &  0.00 \\
                  broom &             house plant & 0.00 &  0.00 \\
                  broom &           the mona lisa & 0.00 &  0.00 \\
                  broom &              teddy-bear & 0.00 &  0.00 \\
                 bucket &         hot air balloon & 0.00 &  0.00 \\
                 bucket &        animal migration & 0.00 &  0.00 \\
                 bucket &              cell phone & 0.00 &  0.00 \\
                 bucket &              flip flops & 0.00 &  0.00 \\
                 bucket &             smiley face & 0.00 &  0.00 \\
                 bucket &               paint can & 0.00 &  0.00 \\
                 bucket &            power outlet & 0.00 &  0.00 \\
                 bucket &             ceiling fan & 0.00 &  0.00 \\
                 bucket &             house plant & 0.00 &  0.00 \\
                 bucket &           the mona lisa & 0.00 &  0.00 \\
                 bucket &              teddy-bear & 0.00 &  0.00 \\
                    toe &         hot air balloon & 0.00 &  0.00 \\
                    toe &        animal migration & 0.00 &  0.00 \\
                    toe &              cell phone & 0.00 &  0.00 \\
                    toe &              flip flops & 0.00 &  0.00 \\
                    toe &             smiley face & 0.00 &  0.00 \\
                    toe &               paint can & 0.00 &  0.00 \\
                    toe &            power outlet & 0.00 &  0.00 \\
                    toe &             ceiling fan & 0.00 &  0.00 \\
                    toe &             house plant & 0.00 &  0.00 \\
                    toe &           the mona lisa & 0.00 &  0.00 \\
                    toe &              teddy-bear & 0.00 &  0.00 \\
                    arm &         hot air balloon & 0.00 &  0.00 \\
                    arm &        animal migration & 0.00 &  0.00 \\
                    arm &              cell phone & 0.00 &  0.00 \\
                    arm &              flip flops & 0.00 &  0.00 \\
                    arm &             smiley face & 0.00 &  0.00 \\
                    arm &               paint can & 0.00 &  0.00 \\
                    arm &            power outlet & 0.00 &  0.00 \\
                    arm &             ceiling fan & 0.00 &  0.00 \\
                    arm &             house plant & 0.00 &  0.00 \\
                    arm &           the mona lisa & 0.00 &  0.00 \\
                    arm &              teddy-bear & 0.00 &  0.00 \\
                bathtub &         hot air balloon & 0.00 &  0.00 \\
                bathtub &        animal migration & 0.00 &  0.00 \\
                bathtub &              cell phone & 0.00 &  0.00 \\
                bathtub &              flip flops & 0.00 &  0.00 \\
                bathtub &             smiley face & 0.00 &  0.00 \\
                bathtub &               paint can & 0.00 &  0.00 \\
                bathtub &            power outlet & 0.00 &  0.00 \\
                bathtub &             ceiling fan & 0.00 &  0.00 \\
                bathtub &             house plant & 0.00 &  0.00 \\
                bathtub &           the mona lisa & 0.00 &  0.00 \\
                bathtub &              teddy-bear & 0.00 &  0.00 \\
             dishwasher &         hot air balloon & 0.00 &  0.00 \\
             dishwasher &        animal migration & 0.00 &  0.00 \\
             dishwasher &              cell phone & 0.00 &  0.00 \\
             dishwasher &              flip flops & 0.00 &  0.00 \\
             dishwasher &             smiley face & 0.00 &  0.00 \\
             dishwasher &               paint can & 0.00 &  0.00 \\
             dishwasher &            power outlet & 0.00 &  0.00 \\
             dishwasher &             ceiling fan & 0.00 &  0.00 \\
             dishwasher &             house plant & 0.00 &  0.00 \\
             dishwasher &           the mona lisa & 0.00 &  0.00 \\
             dishwasher &              teddy-bear & 0.00 &  0.00 \\
              ice cream &         hot air balloon & 0.00 &  0.00 \\
              ice cream &        animal migration & 0.00 &  0.00 \\
              ice cream &              cell phone & 0.00 &  0.00 \\
              ice cream &              flip flops & 0.00 &  0.00 \\
              ice cream &             smiley face & 0.00 &  0.00 \\
              ice cream &              headphones & 0.00 &  0.00 \\
              ice cream &               paint can & 0.00 &  0.00 \\
              ice cream &            power outlet & 0.00 &  0.00 \\
              ice cream &             ceiling fan & 0.00 &  0.00 \\
              ice cream &             house plant & 0.00 &  0.00 \\
              ice cream &                   drums & 0.00 &  0.00 \\
              ice cream &            rollerskates & 0.00 &  0.00 \\
              ice cream &               firetruck & 0.00 &  0.00 \\
              ice cream &           the mona lisa & 0.00 &  0.00 \\
              ice cream &                    peas & 0.00 &  0.00 \\
              ice cream &              teddy-bear & 0.00 &  0.00 \\
              ice cream &                  grapes & 0.00 &  0.00 \\
                   pond &         hot air balloon & 0.00 &  0.00 \\
                   pond &        animal migration & 0.00 &  0.00 \\
                   pond &              cell phone & 0.00 &  0.00 \\
                   pond &              flip flops & 0.00 &  0.00 \\
                   pond &             smiley face & 0.00 &  0.00 \\
                   pond &               paint can & 0.00 &  0.00 \\
                   pond &            power outlet & 0.00 &  0.00 \\
                   pond &             ceiling fan & 0.00 &  0.00 \\
                   pond &             house plant & 0.00 &  0.00 \\
                   pond &           the mona lisa & 0.00 &  0.00 \\
                   pond &              teddy-bear & 0.00 &  0.00 \\
                    cup &         hot air balloon & 0.00 &  0.00 \\
                    cup &        animal migration & 0.00 &  0.00 \\
                    cup &              cell phone & 0.00 &  0.00 \\
                    cup &              flip flops & 0.00 &  0.00 \\
                    cup &             smiley face & 0.00 &  0.00 \\
                    cup &               paint can & 0.00 &  0.00 \\
                    cup &            power outlet & 0.00 &  0.00 \\
                    cup &             ceiling fan & 0.00 &  0.00 \\
                    cup &             house plant & 0.00 &  0.00 \\
                    cup &           the mona lisa & 0.00 &  0.00 \\
                    cup &              teddy-bear & 0.00 &  0.00 \\
                   barn &         hot air balloon & 0.00 &  0.00 \\
                   barn &        animal migration & 0.00 &  0.00 \\
                   barn &              cell phone & 0.00 &  0.00 \\
                   barn &              flip flops & 0.00 &  0.00 \\
                   barn &             smiley face & 0.00 &  0.00 \\
                   barn &               paint can & 0.00 &  0.00 \\
                   barn &            power outlet & 0.00 &  0.00 \\
                   barn &             ceiling fan & 0.00 &  0.00 \\
                   barn &             house plant & 0.00 &  0.00 \\
                   barn &           the mona lisa & 0.00 &  0.00 \\
                   barn &              teddy-bear & 0.00 &  0.00 \\
                  shark &         hot air balloon & 0.00 &  0.00 \\
                  shark &        animal migration & 0.00 &  0.00 \\
                  shark &              cell phone & 0.00 &  0.00 \\
                  shark &              flip flops & 0.00 &  0.00 \\
                  shark &             smiley face & 0.00 &  0.00 \\
                  shark &               paint can & 0.00 &  0.00 \\
                  shark &            power outlet & 0.00 &  0.00 \\
                  shark &             ceiling fan & 0.00 &  0.00 \\
                  shark &             house plant & 0.00 &  0.00 \\
                  shark &           the mona lisa & 0.00 &  0.00 \\
                  shark &              teddy-bear & 0.00 &  0.00 \\
          flying saucer &         hot air balloon & 0.00 &  0.00 \\
          flying saucer &        animal migration & 0.00 &  0.00 \\
          flying saucer &              cell phone & 0.00 &  0.00 \\
          flying saucer &              flip flops & 0.00 &  0.00 \\
          flying saucer &             smiley face & 0.00 &  0.00 \\
          flying saucer &              headphones & 0.00 &  0.00 \\
          flying saucer &               paint can & 0.00 &  0.00 \\
          flying saucer &            power outlet & 0.00 &  0.00 \\
          flying saucer &             ceiling fan & 0.00 &  0.00 \\
          flying saucer &             house plant & 0.00 &  0.00 \\
          flying saucer &                   drums & 0.00 &  0.00 \\
          flying saucer &            rollerskates & 0.00 &  0.00 \\
          flying saucer &               firetruck & 0.00 &  0.00 \\
          flying saucer &           the mona lisa & 0.00 &  0.00 \\
          flying saucer &                    peas & 0.00 &  0.00 \\
          flying saucer &              teddy-bear & 0.00 &  0.00 \\
          flying saucer &                  grapes & 0.00 &  0.00 \\
             flashlight &         hot air balloon & 0.00 &  0.00 \\
             flashlight &        animal migration & 0.00 &  0.00 \\
             flashlight &              cell phone & 0.00 &  0.00 \\
             flashlight &              flip flops & 0.00 &  0.00 \\
             flashlight &             smiley face & 0.00 &  0.00 \\
             flashlight &               paint can & 0.00 &  0.00 \\
             flashlight &            power outlet & 0.00 &  0.00 \\
             flashlight &             ceiling fan & 0.00 &  0.00 \\
             flashlight &             house plant & 0.00 &  0.00 \\
             flashlight &           the mona lisa & 0.00 &  0.00 \\
             flashlight &              teddy-bear & 0.00 &  0.00 \\
          picture frame &         hot air balloon & 0.00 &  0.00 \\
          picture frame &        animal migration & 0.00 &  0.00 \\
          picture frame &              cell phone & 0.00 &  0.00 \\
          picture frame &              flip flops & 0.00 &  0.00 \\
          picture frame &             smiley face & 0.00 &  0.00 \\
          picture frame &              headphones & 0.00 &  0.00 \\
          picture frame &               paint can & 0.00 &  0.00 \\
          picture frame &            power outlet & 0.00 &  0.00 \\
          picture frame &             ceiling fan & 0.00 &  0.00 \\
          picture frame &             house plant & 0.00 &  0.00 \\
          picture frame &                   drums & 0.00 &  0.00 \\
          picture frame &            rollerskates & 0.00 &  0.00 \\
          picture frame &               firetruck & 0.00 &  0.00 \\
          picture frame &           the mona lisa & 0.00 &  0.00 \\
          picture frame &                    peas & 0.00 &  0.00 \\
          picture frame &              teddy-bear & 0.00 &  0.00 \\
          picture frame &                  grapes & 0.00 &  0.00 \\
                 helmet &         hot air balloon & 0.00 &  0.00 \\
                 helmet &        animal migration & 0.00 &  0.00 \\
                 helmet &              cell phone & 0.00 &  0.00 \\
                 helmet &              flip flops & 0.00 &  0.00 \\
                 helmet &             smiley face & 0.00 &  0.00 \\
                 helmet &               paint can & 0.00 &  0.00 \\
                 helmet &            power outlet & 0.00 &  0.00 \\
                 helmet &             ceiling fan & 0.00 &  0.00 \\
                 helmet &             house plant & 0.00 &  0.00 \\
                 helmet &           the mona lisa & 0.00 &  0.00 \\
                 helmet &              teddy-bear & 0.00 &  0.00 \\
             skateboard &         hot air balloon & 0.00 &  0.00 \\
             skateboard &        animal migration & 0.00 &  0.00 \\
             skateboard &              cell phone & 0.00 &  0.00 \\
             skateboard &              flip flops & 0.00 &  0.00 \\
             skateboard &             smiley face & 0.00 &  0.00 \\
             skateboard &               paint can & 0.00 &  0.00 \\
             skateboard &            power outlet & 0.00 &  0.00 \\
             skateboard &             ceiling fan & 0.00 &  0.00 \\
             skateboard &             house plant & 0.00 &  0.00 \\
             skateboard &           the mona lisa & 0.00 &  0.00 \\
             skateboard &              teddy-bear & 0.00 &  0.00 \\
               airplane &         hot air balloon & 0.00 &  0.00 \\
               airplane &        animal migration & 0.00 &  0.00 \\
               airplane &              cell phone & 0.00 &  0.00 \\
               airplane &              flip flops & 0.00 &  0.00 \\
               airplane &             smiley face & 0.00 &  0.00 \\
               airplane &               paint can & 0.00 &  0.00 \\
               airplane &            power outlet & 0.00 &  0.00 \\
               airplane &             ceiling fan & 0.00 &  0.00 \\
               airplane &             house plant & 0.00 &  0.00 \\
               airplane &           the mona lisa & 0.00 &  0.00 \\
               airplane &              teddy-bear & 0.00 &  0.00 \\
                 pliers &         hot air balloon & 0.00 &  0.00 \\
                 pliers &        animal migration & 0.00 &  0.00 \\
                 pliers &              cell phone & 0.00 &  0.00 \\
                 pliers &              flip flops & 0.00 &  0.00 \\
                 pliers &             smiley face & 0.00 &  0.00 \\
                 pliers &               paint can & 0.00 &  0.00 \\
                 pliers &            power outlet & 0.00 &  0.00 \\
                 pliers &             ceiling fan & 0.00 &  0.00 \\
                 pliers &             house plant & 0.00 &  0.00 \\
                 pliers &           the mona lisa & 0.00 &  0.00 \\
                 pliers &              teddy-bear & 0.00 &  0.00 \\
                    saw &         hot air balloon & 0.00 &  0.00 \\
                    saw &        animal migration & 0.00 &  0.00 \\
                    saw &              cell phone & 0.00 &  0.00 \\
                    saw &              flip flops & 0.00 &  0.00 \\
                    saw &             smiley face & 0.00 &  0.00 \\
                    saw &               paint can & 0.00 &  0.00 \\
                    saw &            power outlet & 0.00 &  0.00 \\
                    saw &             ceiling fan & 0.00 &  0.00 \\
                    saw &             house plant & 0.00 &  0.00 \\
                    saw &           the mona lisa & 0.00 &  0.00 \\
                    saw &              teddy-bear & 0.00 &  0.00 \\
                  apple &         hot air balloon & 0.00 &  0.00 \\
                  apple &        animal migration & 0.00 &  0.00 \\
                  apple &              cell phone & 0.00 &  0.00 \\
                  apple &              flip flops & 0.00 &  0.00 \\
                  apple &             smiley face & 0.00 &  0.00 \\
                  apple &               paint can & 0.00 &  0.00 \\
                  apple &            power outlet & 0.00 &  0.00 \\
                  apple &             ceiling fan & 0.00 &  0.00 \\
                  apple &             house plant & 0.00 &  0.00 \\
                  apple &           the mona lisa & 0.00 &  0.00 \\
                  apple &              teddy-bear & 0.00 &  0.00 \\
                trumpet &         hot air balloon & 0.00 &  0.00 \\
                trumpet &        animal migration & 0.00 &  0.00 \\
                trumpet &              cell phone & 0.00 &  0.00 \\
                trumpet &              flip flops & 0.00 &  0.00 \\
                trumpet &             smiley face & 0.00 &  0.00 \\
                trumpet &               paint can & 0.00 &  0.00 \\
                trumpet &            power outlet & 0.00 &  0.00 \\
                trumpet &             ceiling fan & 0.00 &  0.00 \\
                trumpet &             house plant & 0.00 &  0.00 \\
                trumpet &           the mona lisa & 0.00 &  0.00 \\
                trumpet &              teddy-bear & 0.00 &  0.00 \\
               clarinet &         hot air balloon & 0.00 &  0.00 \\
               clarinet &        animal migration & 0.00 &  0.00 \\
               clarinet &              cell phone & 0.00 &  0.00 \\
               clarinet &              flip flops & 0.00 &  0.00 \\
               clarinet &             smiley face & 0.00 &  0.00 \\
               clarinet &               paint can & 0.00 &  0.00 \\
               clarinet &            power outlet & 0.00 &  0.00 \\
               clarinet &             ceiling fan & 0.00 &  0.00 \\
               clarinet &             house plant & 0.00 &  0.00 \\
               clarinet &           the mona lisa & 0.00 &  0.00 \\
               clarinet &              teddy-bear & 0.00 &  0.00 \\
                 castle &         hot air balloon & 0.00 &  0.00 \\
                 castle &        animal migration & 0.00 &  0.00 \\
                 castle &              cell phone & 0.00 &  0.00 \\
                 castle &              flip flops & 0.00 &  0.00 \\
                 castle &             smiley face & 0.00 &  0.00 \\
                 castle &               paint can & 0.00 &  0.00 \\
                 castle &            power outlet & 0.00 &  0.00 \\
                 castle &             ceiling fan & 0.00 &  0.00 \\
                 castle &             house plant & 0.00 &  0.00 \\
                 castle &           the mona lisa & 0.00 &  0.00 \\
                 castle &              teddy-bear & 0.00 &  0.00 \\
                 cooler &         hot air balloon & 0.00 &  0.00 \\
                 cooler &        animal migration & 0.00 &  0.00 \\
                 cooler &              cell phone & 0.00 &  0.00 \\
                 cooler &              flip flops & 0.00 &  0.00 \\
                 cooler &             smiley face & 0.00 &  0.00 \\
                 cooler &               paint can & 0.00 &  0.00 \\
                 cooler &            power outlet & 0.00 &  0.00 \\
                 cooler &             ceiling fan & 0.00 &  0.00 \\
                 cooler &             house plant & 0.00 &  0.00 \\
                 cooler &           the mona lisa & 0.00 &  0.00 \\
                 cooler &              teddy-bear & 0.00 &  0.00 \\
             eyeglasses &         hot air balloon & 0.00 &  0.00 \\
             eyeglasses &        animal migration & 0.00 &  0.00 \\
             eyeglasses &              cell phone & 0.00 &  0.00 \\
             eyeglasses &              flip flops & 0.00 &  0.00 \\
             eyeglasses &             smiley face & 0.00 &  0.00 \\
             eyeglasses &               paint can & 0.00 &  0.00 \\
             eyeglasses &            power outlet & 0.00 &  0.00 \\
             eyeglasses &             ceiling fan & 0.00 &  0.00 \\
             eyeglasses &             house plant & 0.00 &  0.00 \\
             eyeglasses &           the mona lisa & 0.00 &  0.00 \\
             eyeglasses &              teddy-bear & 0.00 &  0.00 \\
              microwave &         hot air balloon & 0.00 &  0.00 \\
              microwave &        animal migration & 0.00 &  0.00 \\
              microwave &              cell phone & 0.00 &  0.00 \\
              microwave &              flip flops & 0.00 &  0.00 \\
              microwave &             smiley face & 0.00 &  0.00 \\
              microwave &               paint can & 0.00 &  0.00 \\
              microwave &            power outlet & 0.00 &  0.00 \\
              microwave &             ceiling fan & 0.00 &  0.00 \\
              microwave &             house plant & 0.00 &  0.00 \\
              microwave &           the mona lisa & 0.00 &  0.00 \\
              microwave &              teddy-bear & 0.00 &  0.00 \\
             light bulb &         hot air balloon & 0.00 &  0.00 \\
             light bulb &        animal migration & 0.00 &  0.00 \\
             light bulb &              cell phone & 0.00 &  0.00 \\
             light bulb &              flip flops & 0.00 &  0.00 \\
             light bulb &             smiley face & 0.00 &  0.00 \\
             light bulb &              headphones & 0.00 &  0.00 \\
             light bulb &               paint can & 0.00 &  0.00 \\
             light bulb &            power outlet & 0.00 &  0.00 \\
             light bulb &             ceiling fan & 0.00 &  0.00 \\
             light bulb &             house plant & 0.00 &  0.00 \\
             light bulb &                   drums & 0.00 &  0.00 \\
             light bulb &            rollerskates & 0.00 &  0.00 \\
             light bulb &               firetruck & 0.00 &  0.00 \\
             light bulb &           the mona lisa & 0.00 &  0.00 \\
             light bulb &                    peas & 0.00 &  0.00 \\
             light bulb &              teddy-bear & 0.00 &  0.00 \\
             light bulb &                  grapes & 0.00 &  0.00 \\
              speedboat &         hot air balloon & 0.00 &  0.00 \\
              speedboat &        animal migration & 0.00 &  0.00 \\
              speedboat &              cell phone & 0.00 &  0.00 \\
              speedboat &              flip flops & 0.00 &  0.00 \\
              speedboat &             smiley face & 0.00 &  0.00 \\
              speedboat &               paint can & 0.00 &  0.00 \\
              speedboat &            power outlet & 0.00 &  0.00 \\
              speedboat &             ceiling fan & 0.00 &  0.00 \\
              speedboat &             house plant & 0.00 &  0.00 \\
              speedboat &           the mona lisa & 0.00 &  0.00 \\
              speedboat &              teddy-bear & 0.00 &  0.00 \\
           sleeping bag &         hot air balloon & 0.00 &  0.00 \\
           sleeping bag &        animal migration & 0.00 &  0.00 \\
           sleeping bag &              cell phone & 0.00 &  0.00 \\
           sleeping bag &              flip flops & 0.00 &  0.00 \\
           sleeping bag &             smiley face & 0.00 &  0.00 \\
           sleeping bag &              headphones & 0.00 &  0.00 \\
           sleeping bag &               paint can & 0.00 &  0.00 \\
           sleeping bag &            power outlet & 0.00 &  0.00 \\
           sleeping bag &             ceiling fan & 0.00 &  0.00 \\
           sleeping bag &             house plant & 0.00 &  0.00 \\
           sleeping bag &                   drums & 0.00 &  0.00 \\
           sleeping bag &            rollerskates & 0.00 &  0.00 \\
           sleeping bag &               firetruck & 0.00 &  0.00 \\
           sleeping bag &           the mona lisa & 0.00 &  0.00 \\
           sleeping bag &                    peas & 0.00 &  0.00 \\
           sleeping bag &              teddy-bear & 0.00 &  0.00 \\
           sleeping bag &                  grapes & 0.00 &  0.00 \\
       aircraft carrier &         hot air balloon & 0.00 &  0.00 \\
       aircraft carrier &        animal migration & 0.00 &  0.00 \\
       aircraft carrier &              cell phone & 0.00 &  0.00 \\
       aircraft carrier &              flip flops & 0.00 &  0.00 \\
       aircraft carrier &             smiley face & 0.00 &  0.00 \\
       aircraft carrier &              headphones & 0.00 &  0.00 \\
       aircraft carrier &               paint can & 0.00 &  0.00 \\
       aircraft carrier &            power outlet & 0.00 &  0.00 \\
       aircraft carrier &             ceiling fan & 0.00 &  0.00 \\
       aircraft carrier &             house plant & 0.00 &  0.00 \\
       aircraft carrier &                   drums & 0.00 &  0.00 \\
       aircraft carrier &            rollerskates & 0.00 &  0.00 \\
       aircraft carrier &               firetruck & 0.00 &  0.00 \\
       aircraft carrier &           the mona lisa & 0.00 &  0.00 \\
       aircraft carrier &                    peas & 0.00 &  0.00 \\
       aircraft carrier &              teddy-bear & 0.00 &  0.00 \\
       aircraft carrier &                  grapes & 0.00 &  0.00 \\
                  purse &         hot air balloon & 0.00 &  0.00 \\
                  purse &        animal migration & 0.00 &  0.00 \\
                  purse &              cell phone & 0.00 &  0.00 \\
                  purse &              flip flops & 0.00 &  0.00 \\
                  purse &             smiley face & 0.00 &  0.00 \\
                  purse &               paint can & 0.00 &  0.00 \\
                  purse &            power outlet & 0.00 &  0.00 \\
                  purse &             ceiling fan & 0.00 &  0.00 \\
                  purse &             house plant & 0.00 &  0.00 \\
                  purse &           the mona lisa & 0.00 &  0.00 \\
                  purse &              teddy-bear & 0.00 &  0.00 \\
        hot air balloon &                  carrot & 0.00 &  0.00 \\
        hot air balloon &             spreadsheet & 0.00 &  0.00 \\
        hot air balloon &                  laptop & 0.00 &  0.00 \\
        hot air balloon &               asparagus & 0.00 &  0.00 \\
        hot air balloon &                  jacket & 0.00 &  0.00 \\
        hot air balloon &             garden hose & 0.00 &  0.00 \\
        hot air balloon &               submarine & 0.00 &  0.00 \\
        hot air balloon &        animal migration & 0.00 &  0.00 \\
        hot air balloon &          roller coaster & 0.00 &  0.00 \\
        hot air balloon &              television & 0.00 &  0.00 \\
        hot air balloon &                     mug & 0.00 &  0.00 \\
        hot air balloon &                necklace & 0.00 &  0.00 \\
        hot air balloon &                 hot dog & 0.00 &  0.00 \\
        hot air balloon &                   mouse & 0.00 &  0.00 \\
        hot air balloon &                     key & 0.00 &  0.00 \\
        hot air balloon &                    pool & 0.00 &  0.00 \\
        hot air balloon &                   clock & 0.00 &  0.00 \\
        hot air balloon &                  camera & 0.00 &  0.00 \\
        hot air balloon &              cell phone & 0.00 &  0.00 \\
        hot air balloon &                    harp & 0.00 &  0.00 \\
        hot air balloon &             stethoscope & 0.00 &  0.00 \\
        hot air balloon &                hospital & 0.00 &  0.00 \\
        hot air balloon &                  cactus & 0.00 &  0.00 \\
        hot air balloon &                   piano & 0.00 &  0.00 \\
        hot air balloon &                flamingo & 0.00 &  0.00 \\
        hot air balloon &              flip flops & 0.00 &  0.00 \\
        hot air balloon &                    swan & 0.00 &  0.00 \\
        hot air balloon &                    oven & 0.00 &  0.00 \\
        hot air balloon &               saxophone & 0.00 &  0.00 \\
        hot air balloon &                   beach & 0.00 &  0.00 \\
        hot air balloon &                    yoga & 0.00 &  0.00 \\
        hot air balloon &          remote control & 0.00 &  0.00 \\
        hot air balloon &                     sun & 0.00 &  0.00 \\
        hot air balloon &              lighthouse & 0.00 &  0.00 \\
        hot air balloon &               crocodile & 0.00 &  0.00 \\
        hot air balloon &              watermelon & 0.00 &  0.00 \\
        hot air balloon &             smiley face & 0.00 &  0.00 \\
        hot air balloon &                computer & 0.00 &  0.00 \\
        hot air balloon &               bottlecap & 0.00 &  0.00 \\
        hot air balloon &                 toaster & 0.00 &  0.00 \\
        hot air balloon &                 dresser & 0.00 &  0.00 \\
        hot air balloon &                   steak & 0.00 &  0.00 \\
        hot air balloon &                trombone & 0.00 &  0.00 \\
        hot air balloon &              headphones & 0.00 &  0.00 \\
        hot air balloon &                    book & 0.00 &  0.00 \\
        hot air balloon &                    hand & 0.00 &  0.00 \\
        hot air balloon &               paint can & 0.00 &  0.00 \\
        hot air balloon &            fire hydrant & 0.00 &  0.00 \\
        hot air balloon &           birthday cake & 0.00 &  0.00 \\
        hot air balloon &                 giraffe & 0.00 &  0.00 \\
        hot air balloon &            pickup truck & 0.00 &  0.00 \\
        hot air balloon &               parachute & 0.00 &  0.00 \\
        hot air balloon &                   couch & 0.00 &  0.00 \\
        hot air balloon &                    rain & 0.00 &  0.00 \\
        hot air balloon &                baseball & 0.00 &  0.00 \\
        hot air balloon &            power outlet & 0.00 &  0.00 \\
        hot air balloon &              coffee cup & 0.00 &  0.00 \\
        hot air balloon &                  toilet & 0.00 &  0.00 \\
        hot air balloon &               blueberry & 0.00 &  0.00 \\
        hot air balloon &                   cloud & 0.00 &  0.00 \\
        hot air balloon &              wristwatch & 0.00 &  0.00 \\
        hot air balloon &              microphone & 0.00 &  0.00 \\
        hot air balloon &                  violin & 0.00 &  0.00 \\
        hot air balloon &              chandelier & 0.00 &  0.00 \\
        hot air balloon &                   whale & 0.00 &  0.00 \\
        hot air balloon &                   camel & 0.00 &  0.00 \\
        hot air balloon &                passport & 0.00 &  0.00 \\
        hot air balloon &                 snorkel & 0.00 &  0.00 \\
        hot air balloon &                  teapot & 0.00 &  0.00 \\
        hot air balloon &                   donut & 0.00 &  0.00 \\
        hot air balloon &         washing machine & 0.00 &  0.00 \\
        hot air balloon &               palm tree & 0.00 &  0.00 \\
        hot air balloon &                    bird & 0.00 &  0.00 \\
        hot air balloon &                 snowman & 0.00 &  0.00 \\
        hot air balloon &              rhinoceros & 0.00 &  0.00 \\
        hot air balloon &               stop sign & 0.00 &  0.00 \\
        hot air balloon &                  cannon & 0.00 &  0.00 \\
        hot air balloon &                windmill & 0.00 &  0.00 \\
        hot air balloon &                scissors & 0.00 &  0.00 \\
        hot air balloon &                   radio & 0.00 &  0.00 \\
        hot air balloon &             ceiling fan & 0.00 &  0.00 \\
        hot air balloon &                     van & 0.00 &  0.00 \\
        hot air balloon &           traffic light & 0.00 &  0.00 \\
        hot air balloon &                     map & 0.00 &  0.00 \\
        hot air balloon &                 lantern & 0.00 &  0.00 \\
        hot air balloon &               telephone & 0.00 &  0.00 \\
        hot air balloon &                    duck & 0.00 &  0.00 \\
        hot air balloon &                   cello & 0.00 &  0.00 \\
        hot air balloon &                    bush & 0.00 &  0.00 \\
        hot air balloon &                     bat & 0.00 &  0.00 \\
        hot air balloon &                   truck & 0.00 &  0.00 \\
        hot air balloon &               hamburger & 0.00 &  0.00 \\
        hot air balloon &                     eye & 0.00 &  0.00 \\
        hot air balloon &                 compass & 0.00 &  0.00 \\
        hot air balloon &             house plant & 0.00 &  0.00 \\
        hot air balloon &                    tree & 0.00 &  0.00 \\
        hot air balloon &                  parrot & 0.00 &  0.00 \\
        hot air balloon &                sandwich & 0.00 &  0.00 \\
        hot air balloon &                 hot tub & 0.00 &  0.00 \\
        hot air balloon &              basketball & 0.00 &  0.00 \\
        hot air balloon &                  spider & 0.00 &  0.00 \\
        hot air balloon &              paintbrush & 0.00 &  0.00 \\
        hot air balloon &          tennis racquet & 0.00 &  0.00 \\
        hot air balloon &                     car & 0.00 &  0.00 \\
        hot air balloon &              police car & 0.00 &  0.00 \\
        hot air balloon &                mosquito & 0.00 &  0.00 \\
        hot air balloon &               pineapple & 0.00 &  0.00 \\
        hot air balloon &              helicopter & 0.00 &  0.00 \\
        hot air balloon &              strawberry & 0.00 &  0.00 \\
        hot air balloon &              calculator & 0.00 &  0.00 \\
        hot air balloon &                backpack & 0.00 &  0.00 \\
        hot air balloon &                   onion & 0.00 &  0.00 \\
        hot air balloon &                  basket & 0.00 &  0.00 \\
        hot air balloon &                    cake & 0.00 &  0.00 \\
        hot air balloon &                   drums & 0.00 &  0.00 \\
        hot air balloon &                  stereo & 0.00 &  0.00 \\
        hot air balloon &                  guitar & 0.00 &  0.00 \\
        hot air balloon &                calendar & 0.00 &  0.00 \\
        hot air balloon &                 octopus & 0.00 &  0.00 \\
        hot air balloon &                    sink & 0.00 &  0.00 \\
        hot air balloon &                     ant & 0.00 &  0.00 \\
        hot air balloon &              binoculars & 0.00 &  0.00 \\
        hot air balloon &                   snail & 0.00 &  0.00 \\
        hot air balloon &               fireplace & 0.00 &  0.00 \\
        hot air balloon &               motorbike & 0.00 &  0.00 \\
        hot air balloon &                   wheel & 0.00 &  0.00 \\
        hot air balloon &                kangaroo & 0.00 &  0.00 \\
        hot air balloon &                 penguin & 0.00 &  0.00 \\
        hot air balloon &            rollerskates & 0.00 &  0.00 \\
        hot air balloon &                 tractor & 0.00 &  0.00 \\
        hot air balloon &                 bicycle & 0.00 &  0.00 \\
        hot air balloon &               butterfly & 0.00 &  0.00 \\
        hot air balloon &                    face & 0.00 &  0.00 \\
        hot air balloon &               firetruck & 0.00 &  0.00 \\
        hot air balloon &                elephant & 0.00 &  0.00 \\
        hot air balloon &                   horse & 0.00 &  0.00 \\
        hot air balloon &               bulldozer & 0.00 &  0.00 \\
        hot air balloon &                     bus & 0.00 &  0.00 \\
        hot air balloon &             alarm clock & 0.00 &  0.00 \\
        hot air balloon &                     cat & 0.00 &  0.00 \\
        hot air balloon &               ambulance & 0.00 &  0.00 \\
        hot air balloon &                   skull & 0.00 &  0.00 \\
        hot air balloon &              sea turtle & 0.00 &  0.00 \\
        hot air balloon &                     dog & 0.00 &  0.00 \\
        hot air balloon &                  cookie & 0.00 &  0.00 \\
        hot air balloon &                campfire & 0.00 &  0.00 \\
        hot air balloon &                    bear & 0.00 &  0.00 \\
        hot air balloon &                    frog & 0.00 &  0.00 \\
        hot air balloon &                  flower & 0.00 &  0.00 \\
        hot air balloon &                  dragon & 0.00 &  0.00 \\
        hot air balloon &           the mona lisa & 0.00 &  0.00 \\
        hot air balloon &                    crab & 0.00 &  0.00 \\
        hot air balloon &                  rabbit & 0.00 &  0.00 \\
        hot air balloon &              school bus & 0.00 &  0.00 \\
        hot air balloon &                scorpion & 0.00 &  0.00 \\
        hot air balloon &                 lobster & 0.00 &  0.00 \\
        hot air balloon &                  garden & 0.00 &  0.00 \\
        hot air balloon &                   sheep & 0.00 &  0.00 \\
        hot air balloon &                   zebra & 0.00 &  0.00 \\
        hot air balloon &                     bee & 0.00 &  0.00 \\
        hot air balloon &                 mermaid & 0.00 &  0.00 \\
        hot air balloon &                    peas & 0.00 &  0.00 \\
        hot air balloon &                   pizza & 0.00 &  0.00 \\
        hot air balloon &                   train & 0.00 &  0.00 \\
        hot air balloon &                squirrel & 0.00 &  0.00 \\
        hot air balloon &                  goatee & 0.00 &  0.00 \\
        hot air balloon &                   angel & 0.00 &  0.00 \\
        hot air balloon &                     owl & 0.00 &  0.00 \\
        hot air balloon &                     fan & 0.00 &  0.00 \\
        hot air balloon &             soccer ball & 0.00 &  0.00 \\
        hot air balloon &                     pig & 0.00 &  0.00 \\
        hot air balloon &                   stove & 0.00 &  0.00 \\
        hot air balloon &                bracelet & 0.00 &  0.00 \\
        hot air balloon &                   tiger & 0.00 &  0.00 \\
        hot air balloon &                hedgehog & 0.00 &  0.00 \\
        hot air balloon &                   brain & 0.00 &  0.00 \\
        hot air balloon &              teddy-bear & 0.00 &  0.00 \\
        hot air balloon &                  monkey & 0.00 &  0.00 \\
        hot air balloon &                broccoli & 0.00 &  0.00 \\
        hot air balloon &                 raccoon & 0.00 &  0.00 \\
        hot air balloon &                    lion & 0.00 &  0.00 \\
        hot air balloon &                     cow & 0.00 &  0.00 \\
        hot air balloon &                   beard & 0.00 &  0.00 \\
        hot air balloon &                  grapes & 0.00 &  0.00 \\
        hot air balloon &                 tornado & 0.00 &  0.00 \\
        hot air balloon &              camouflage & 0.00 &  0.00 \\
        hot air balloon &               hurricane & 0.00 &  0.00 \\
        hot air balloon &                   panda & 0.00 &  0.00 \\
        hot air balloon &              blackberry & 0.00 &  0.00 \\
                 carrot &        animal migration & 0.00 &  0.00 \\
                 carrot &              cell phone & 0.00 &  0.00 \\
                 carrot &              flip flops & 0.00 &  0.00 \\
                 carrot &             smiley face & 0.00 &  0.00 \\
                 carrot &               paint can & 0.00 &  0.00 \\
                 carrot &            power outlet & 0.00 &  0.00 \\
                 carrot &             ceiling fan & 0.00 &  0.00 \\
                 carrot &             house plant & 0.00 &  0.00 \\
                 carrot &           the mona lisa & 0.00 &  0.00 \\
                 carrot &              teddy-bear & 0.00 &  0.00 \\
            spreadsheet &        animal migration & 0.00 &  0.00 \\
            spreadsheet &              cell phone & 0.00 &  0.00 \\
            spreadsheet &              flip flops & 0.00 &  0.00 \\
            spreadsheet &             smiley face & 0.00 &  0.00 \\
            spreadsheet &               paint can & 0.00 &  0.00 \\
            spreadsheet &            power outlet & 0.00 &  0.00 \\
            spreadsheet &             ceiling fan & 0.00 &  0.00 \\
            spreadsheet &             house plant & 0.00 &  0.00 \\
            spreadsheet &           the mona lisa & 0.00 &  0.00 \\
            spreadsheet &              teddy-bear & 0.00 &  0.00 \\
                 laptop &        animal migration & 0.00 &  0.00 \\
                 laptop &              cell phone & 0.00 &  0.00 \\
                 laptop &              flip flops & 0.00 &  0.00 \\
                 laptop &             smiley face & 0.00 &  0.00 \\
                 laptop &               paint can & 0.00 &  0.00 \\
                 laptop &            power outlet & 0.00 &  0.00 \\
                 laptop &             ceiling fan & 0.00 &  0.00 \\
                 laptop &             house plant & 0.00 &  0.00 \\
                 laptop &           the mona lisa & 0.00 &  0.00 \\
                 laptop &              teddy-bear & 0.00 &  0.00 \\
              asparagus &        animal migration & 0.00 &  0.00 \\
              asparagus &              cell phone & 0.00 &  0.00 \\
              asparagus &              flip flops & 0.00 &  0.00 \\
              asparagus &             smiley face & 0.00 &  0.00 \\
              asparagus &               paint can & 0.00 &  0.00 \\
              asparagus &            power outlet & 0.00 &  0.00 \\
              asparagus &             ceiling fan & 0.00 &  0.00 \\
              asparagus &             house plant & 0.00 &  0.00 \\
              asparagus &           the mona lisa & 0.00 &  0.00 \\
              asparagus &              teddy-bear & 0.00 &  0.00 \\
                 jacket &        animal migration & 0.00 &  0.00 \\
                 jacket &              cell phone & 0.00 &  0.00 \\
                 jacket &              flip flops & 0.00 &  0.00 \\
                 jacket &             smiley face & 0.00 &  0.00 \\
                 jacket &               paint can & 0.00 &  0.00 \\
                 jacket &            power outlet & 0.00 &  0.00 \\
                 jacket &             ceiling fan & 0.00 &  0.00 \\
                 jacket &             house plant & 0.00 &  0.00 \\
                 jacket &           the mona lisa & 0.00 &  0.00 \\
                 jacket &              teddy-bear & 0.00 &  0.00 \\
            garden hose &        animal migration & 0.00 &  0.00 \\
            garden hose &              cell phone & 0.00 &  0.00 \\
            garden hose &              flip flops & 0.00 &  0.00 \\
            garden hose &             smiley face & 0.00 &  0.00 \\
            garden hose &              headphones & 0.00 &  0.00 \\
            garden hose &               paint can & 0.00 &  0.00 \\
            garden hose &            power outlet & 0.00 &  0.00 \\
            garden hose &             ceiling fan & 0.00 &  0.00 \\
            garden hose &             house plant & 0.00 &  0.00 \\
            garden hose &                   drums & 0.00 &  0.00 \\
            garden hose &            rollerskates & 0.00 &  0.00 \\
            garden hose &               firetruck & 0.00 &  0.00 \\
            garden hose &           the mona lisa & 0.00 &  0.00 \\
            garden hose &                    peas & 0.00 &  0.00 \\
            garden hose &              teddy-bear & 0.00 &  0.00 \\
            garden hose &                  grapes & 0.00 &  0.00 \\
              submarine &        animal migration & 0.00 &  0.00 \\
              submarine &              cell phone & 0.00 &  0.00 \\
              submarine &              flip flops & 0.00 &  0.00 \\
              submarine &             smiley face & 0.00 &  0.00 \\
              submarine &               paint can & 0.00 &  0.00 \\
              submarine &            power outlet & 0.00 &  0.00 \\
              submarine &             ceiling fan & 0.00 &  0.00 \\
              submarine &             house plant & 0.00 &  0.00 \\
              submarine &           the mona lisa & 0.00 &  0.00 \\
              submarine &              teddy-bear & 0.00 &  0.00 \\
       animal migration &          roller coaster & 0.00 &  0.00 \\
       animal migration &              television & 0.00 &  0.00 \\
       animal migration &                     mug & 0.00 &  0.00 \\
       animal migration &                necklace & 0.00 &  0.00 \\
       animal migration &                 hot dog & 0.00 &  0.00 \\
       animal migration &                   mouse & 0.00 &  0.00 \\
       animal migration &                     key & 0.00 &  0.00 \\
       animal migration &                    pool & 0.00 &  0.00 \\
       animal migration &                   clock & 0.00 &  0.00 \\
       animal migration &                  camera & 0.00 &  0.00 \\
       animal migration &              cell phone & 0.00 &  0.00 \\
       animal migration &                    harp & 0.00 &  0.00 \\
       animal migration &             stethoscope & 0.00 &  0.00 \\
       animal migration &                hospital & 0.00 &  0.00 \\
       animal migration &                  cactus & 0.00 &  0.00 \\
       animal migration &                   piano & 0.00 &  0.00 \\
       animal migration &                flamingo & 0.00 &  0.00 \\
       animal migration &              flip flops & 0.00 &  0.00 \\
       animal migration &                    swan & 0.00 &  0.00 \\
       animal migration &                    oven & 0.00 &  0.00 \\
       animal migration &               saxophone & 0.00 &  0.00 \\
       animal migration &                   beach & 0.00 &  0.00 \\
       animal migration &                    yoga & 0.00 &  0.00 \\
       animal migration &          remote control & 0.00 &  0.00 \\
       animal migration &                     sun & 0.00 &  0.00 \\
       animal migration &              lighthouse & 0.00 &  0.00 \\
       animal migration &               crocodile & 0.00 &  0.00 \\
       animal migration &              watermelon & 0.00 &  0.00 \\
       animal migration &             smiley face & 0.00 &  0.00 \\
       animal migration &                computer & 0.00 &  0.00 \\
       animal migration &               bottlecap & 0.00 &  0.00 \\
       animal migration &                 toaster & 0.00 &  0.00 \\
       animal migration &                 dresser & 0.00 &  0.00 \\
       animal migration &                   steak & 0.00 &  0.00 \\
       animal migration &                trombone & 0.00 &  0.00 \\
       animal migration &              headphones & 0.00 &  0.00 \\
       animal migration &                    book & 0.00 &  0.00 \\
       animal migration &                    hand & 0.00 &  0.00 \\
       animal migration &               paint can & 0.00 &  0.00 \\
       animal migration &            fire hydrant & 0.00 &  0.00 \\
       animal migration &           birthday cake & 0.00 &  0.00 \\
       animal migration &                 giraffe & 0.00 &  0.00 \\
       animal migration &            pickup truck & 0.00 &  0.00 \\
       animal migration &               parachute & 0.00 &  0.00 \\
       animal migration &                   couch & 0.00 &  0.00 \\
       animal migration &                    rain & 0.00 &  0.00 \\
       animal migration &                baseball & 0.00 &  0.00 \\
       animal migration &            power outlet & 0.00 &  0.00 \\
       animal migration &              coffee cup & 0.00 &  0.00 \\
       animal migration &                  toilet & 0.00 &  0.00 \\
       animal migration &               blueberry & 0.00 &  0.00 \\
       animal migration &                   cloud & 0.00 &  0.00 \\
       animal migration &              wristwatch & 0.00 &  0.00 \\
       animal migration &              microphone & 0.00 &  0.00 \\
       animal migration &                  violin & 0.00 &  0.00 \\
       animal migration &              chandelier & 0.00 &  0.00 \\
       animal migration &                   whale & 0.00 &  0.00 \\
       animal migration &                   camel & 0.00 &  0.00 \\
       animal migration &                passport & 0.00 &  0.00 \\
       animal migration &                 snorkel & 0.00 &  0.00 \\
       animal migration &                  teapot & 0.00 &  0.00 \\
       animal migration &                   donut & 0.00 &  0.00 \\
       animal migration &         washing machine & 0.00 &  0.00 \\
       animal migration &               palm tree & 0.00 &  0.00 \\
       animal migration &                    bird & 0.00 &  0.00 \\
       animal migration &                 snowman & 0.00 &  0.00 \\
       animal migration &              rhinoceros & 0.00 &  0.00 \\
       animal migration &               stop sign & 0.00 &  0.00 \\
       animal migration &                  cannon & 0.00 &  0.00 \\
       animal migration &                windmill & 0.00 &  0.00 \\
       animal migration &                scissors & 0.00 &  0.00 \\
       animal migration &                   radio & 0.00 &  0.00 \\
       animal migration &             ceiling fan & 0.00 &  0.00 \\
       animal migration &                     van & 0.00 &  0.00 \\
       animal migration &           traffic light & 0.00 &  0.00 \\
       animal migration &                     map & 0.00 &  0.00 \\
       animal migration &                 lantern & 0.00 &  0.00 \\
       animal migration &               telephone & 0.00 &  0.00 \\
       animal migration &                    duck & 0.00 &  0.00 \\
       animal migration &                   cello & 0.00 &  0.00 \\
       animal migration &                    bush & 0.00 &  0.00 \\
       animal migration &                     bat & 0.00 &  0.00 \\
       animal migration &                   truck & 0.00 &  0.00 \\
       animal migration &               hamburger & 0.00 &  0.00 \\
       animal migration &                     eye & 0.00 &  0.00 \\
       animal migration &                 compass & 0.00 &  0.00 \\
       animal migration &             house plant & 0.00 &  0.00 \\
       animal migration &                    tree & 0.00 &  0.00 \\
       animal migration &                  parrot & 0.00 &  0.00 \\
       animal migration &                sandwich & 0.00 &  0.00 \\
       animal migration &                 hot tub & 0.00 &  0.00 \\
       animal migration &              basketball & 0.00 &  0.00 \\
       animal migration &                  spider & 0.00 &  0.00 \\
       animal migration &              paintbrush & 0.00 &  0.00 \\
       animal migration &          tennis racquet & 0.00 &  0.00 \\
       animal migration &                     car & 0.00 &  0.00 \\
       animal migration &              police car & 0.00 &  0.00 \\
       animal migration &                mosquito & 0.00 &  0.00 \\
       animal migration &               pineapple & 0.00 &  0.00 \\
       animal migration &              helicopter & 0.00 &  0.00 \\
       animal migration &              strawberry & 0.00 &  0.00 \\
       animal migration &              calculator & 0.00 &  0.00 \\
       animal migration &                backpack & 0.00 &  0.00 \\
       animal migration &                   onion & 0.00 &  0.00 \\
       animal migration &                  basket & 0.00 &  0.00 \\
       animal migration &                    cake & 0.00 &  0.00 \\
       animal migration &                   drums & 0.00 &  0.00 \\
       animal migration &                  stereo & 0.00 &  0.00 \\
       animal migration &                  guitar & 0.00 &  0.00 \\
       animal migration &                calendar & 0.00 &  0.00 \\
       animal migration &                 octopus & 0.00 &  0.00 \\
       animal migration &                    sink & 0.00 &  0.00 \\
       animal migration &                     ant & 0.00 &  0.00 \\
       animal migration &              binoculars & 0.00 &  0.00 \\
       animal migration &                   snail & 0.00 &  0.00 \\
       animal migration &               fireplace & 0.00 &  0.00 \\
       animal migration &               motorbike & 0.00 &  0.00 \\
       animal migration &                   wheel & 0.00 &  0.00 \\
       animal migration &                kangaroo & 0.00 &  0.00 \\
       animal migration &                 penguin & 0.00 &  0.00 \\
       animal migration &            rollerskates & 0.00 &  0.00 \\
       animal migration &                 tractor & 0.00 &  0.00 \\
       animal migration &                 bicycle & 0.00 &  0.00 \\
       animal migration &               butterfly & 0.00 &  0.00 \\
       animal migration &                    face & 0.00 &  0.00 \\
       animal migration &               firetruck & 0.00 &  0.00 \\
       animal migration &                elephant & 0.00 &  0.00 \\
       animal migration &                   horse & 0.00 &  0.00 \\
       animal migration &               bulldozer & 0.00 &  0.00 \\
       animal migration &                     bus & 0.00 &  0.00 \\
       animal migration &             alarm clock & 0.00 &  0.00 \\
       animal migration &                     cat & 0.00 &  0.00 \\
       animal migration &               ambulance & 0.00 &  0.00 \\
       animal migration &                   skull & 0.00 &  0.00 \\
       animal migration &              sea turtle & 0.00 &  0.00 \\
       animal migration &                     dog & 0.00 &  0.00 \\
       animal migration &                  cookie & 0.00 &  0.00 \\
       animal migration &                campfire & 0.00 &  0.00 \\
       animal migration &                    bear & 0.00 &  0.00 \\
       animal migration &                    frog & 0.00 &  0.00 \\
       animal migration &                  flower & 0.00 &  0.00 \\
       animal migration &                  dragon & 0.00 &  0.00 \\
       animal migration &           the mona lisa & 0.00 &  0.00 \\
       animal migration &                    crab & 0.00 &  0.00 \\
       animal migration &                  rabbit & 0.00 &  0.00 \\
       animal migration &              school bus & 0.00 &  0.00 \\
       animal migration &                scorpion & 0.00 &  0.00 \\
       animal migration &                 lobster & 0.00 &  0.00 \\
       animal migration &                  garden & 0.00 &  0.00 \\
       animal migration &                   sheep & 0.00 &  0.00 \\
       animal migration &                   zebra & 0.00 &  0.00 \\
       animal migration &                     bee & 0.00 &  0.00 \\
       animal migration &                 mermaid & 0.00 &  0.00 \\
       animal migration &                    peas & 0.00 &  0.00 \\
       animal migration &                   pizza & 0.00 &  0.00 \\
       animal migration &                   train & 0.00 &  0.00 \\
       animal migration &                squirrel & 0.00 &  0.00 \\
       animal migration &                  goatee & 0.00 &  0.00 \\
       animal migration &                   angel & 0.00 &  0.00 \\
       animal migration &                     owl & 0.00 &  0.00 \\
       animal migration &                     fan & 0.00 &  0.00 \\
       animal migration &             soccer ball & 0.00 &  0.00 \\
       animal migration &                     pig & 0.00 &  0.00 \\
       animal migration &                   stove & 0.00 &  0.00 \\
       animal migration &                bracelet & 0.00 &  0.00 \\
       animal migration &                   tiger & 0.00 &  0.00 \\
       animal migration &                hedgehog & 0.00 &  0.00 \\
       animal migration &                   brain & 0.00 &  0.00 \\
       animal migration &              teddy-bear & 0.00 &  0.00 \\
       animal migration &                  monkey & 0.00 &  0.00 \\
       animal migration &                broccoli & 0.00 &  0.00 \\
       animal migration &                 raccoon & 0.00 &  0.00 \\
       animal migration &                    lion & 0.00 &  0.00 \\
       animal migration &                     cow & 0.00 &  0.00 \\
       animal migration &                   beard & 0.00 &  0.00 \\
       animal migration &                  grapes & 0.00 &  0.00 \\
       animal migration &                 tornado & 0.00 &  0.00 \\
       animal migration &              camouflage & 0.00 &  0.00 \\
       animal migration &               hurricane & 0.00 &  0.00 \\
       animal migration &                   panda & 0.00 &  0.00 \\
       animal migration &              blackberry & 0.00 &  0.00 \\
         roller coaster &              cell phone & 0.00 &  0.00 \\
         roller coaster &              flip flops & 0.00 &  0.00 \\
         roller coaster &             smiley face & 0.00 &  0.00 \\
         roller coaster &              headphones & 0.00 &  0.00 \\
         roller coaster &               paint can & 0.00 &  0.00 \\
         roller coaster &            power outlet & 0.00 &  0.00 \\
         roller coaster &             ceiling fan & 0.00 &  0.00 \\
         roller coaster &             house plant & 0.00 &  0.00 \\
         roller coaster &                   drums & 0.00 &  0.00 \\
         roller coaster &            rollerskates & 0.00 &  0.00 \\
         roller coaster &               firetruck & 0.00 &  0.00 \\
         roller coaster &           the mona lisa & 0.00 &  0.00 \\
         roller coaster &                    peas & 0.00 &  0.00 \\
         roller coaster &              teddy-bear & 0.00 &  0.00 \\
         roller coaster &                  grapes & 0.00 &  0.00 \\
             television &              cell phone & 0.00 &  0.00 \\
             television &              flip flops & 0.00 &  0.00 \\
             television &             smiley face & 0.00 &  0.00 \\
             television &               paint can & 0.00 &  0.00 \\
             television &            power outlet & 0.00 &  0.00 \\
             television &             ceiling fan & 0.00 &  0.00 \\
             television &             house plant & 0.00 &  0.00 \\
             television &           the mona lisa & 0.00 &  0.00 \\
             television &              teddy-bear & 0.00 &  0.00 \\
                    mug &              cell phone & 0.00 &  0.00 \\
                    mug &              flip flops & 0.00 &  0.00 \\
                    mug &             smiley face & 0.00 &  0.00 \\
                    mug &               paint can & 0.00 &  0.00 \\
                    mug &            power outlet & 0.00 &  0.00 \\
                    mug &             ceiling fan & 0.00 &  0.00 \\
                    mug &             house plant & 0.00 &  0.00 \\
                    mug &           the mona lisa & 0.00 &  0.00 \\
                    mug &              teddy-bear & 0.00 &  0.00 \\
               necklace &              cell phone & 0.00 &  0.00 \\
               necklace &              flip flops & 0.00 &  0.00 \\
               necklace &             smiley face & 0.00 &  0.00 \\
               necklace &               paint can & 0.00 &  0.00 \\
               necklace &            power outlet & 0.00 &  0.00 \\
               necklace &             ceiling fan & 0.00 &  0.00 \\
               necklace &             house plant & 0.00 &  0.00 \\
               necklace &           the mona lisa & 0.00 &  0.00 \\
               necklace &              teddy-bear & 0.00 &  0.00 \\
                hot dog &              cell phone & 0.00 &  0.00 \\
                hot dog &              flip flops & 0.00 &  0.00 \\
                hot dog &             smiley face & 0.00 &  0.00 \\
                hot dog &              headphones & 0.00 &  0.00 \\
                hot dog &               paint can & 0.00 &  0.00 \\
                hot dog &            power outlet & 0.00 &  0.00 \\
                hot dog &             ceiling fan & 0.00 &  0.00 \\
                hot dog &             house plant & 0.00 &  0.00 \\
                hot dog &                   drums & 0.00 &  0.00 \\
                hot dog &            rollerskates & 0.00 &  0.00 \\
                hot dog &               firetruck & 0.00 &  0.00 \\
                hot dog &           the mona lisa & 0.00 &  0.00 \\
                hot dog &                    peas & 0.00 &  0.00 \\
                hot dog &              teddy-bear & 0.00 &  0.00 \\
                hot dog &                  grapes & 0.00 &  0.00 \\
                  mouse &              cell phone & 0.00 &  0.00 \\
                  mouse &              flip flops & 0.00 &  0.00 \\
                  mouse &             smiley face & 0.00 &  0.00 \\
                  mouse &               paint can & 0.00 &  0.00 \\
                  mouse &            power outlet & 0.00 &  0.00 \\
                  mouse &             ceiling fan & 0.00 &  0.00 \\
                  mouse &             house plant & 0.00 &  0.00 \\
                  mouse &           the mona lisa & 0.00 &  0.00 \\
                  mouse &              teddy-bear & 0.00 &  0.00 \\
                    key &              cell phone & 0.00 &  0.00 \\
                    key &              flip flops & 0.00 &  0.00 \\
                    key &             smiley face & 0.00 &  0.00 \\
                    key &               paint can & 0.00 &  0.00 \\
                    key &            power outlet & 0.00 &  0.00 \\
                    key &             ceiling fan & 0.00 &  0.00 \\
                    key &             house plant & 0.00 &  0.00 \\
                    key &           the mona lisa & 0.00 &  0.00 \\
                    key &              teddy-bear & 0.00 &  0.00 \\
                   pool &              cell phone & 0.00 &  0.00 \\
                   pool &              flip flops & 0.00 &  0.00 \\
                   pool &             smiley face & 0.00 &  0.00 \\
                   pool &               paint can & 0.00 &  0.00 \\
                   pool &            power outlet & 0.00 &  0.00 \\
                   pool &             ceiling fan & 0.00 &  0.00 \\
                   pool &             house plant & 0.00 &  0.00 \\
                   pool &           the mona lisa & 0.00 &  0.00 \\
                   pool &              teddy-bear & 0.00 &  0.00 \\
                  clock &              cell phone & 0.00 &  0.00 \\
                  clock &              flip flops & 0.00 &  0.00 \\
                  clock &             smiley face & 0.00 &  0.00 \\
                  clock &               paint can & 0.00 &  0.00 \\
                  clock &            power outlet & 0.00 &  0.00 \\
                  clock &             ceiling fan & 0.00 &  0.00 \\
                  clock &             house plant & 0.00 &  0.00 \\
                  clock &           the mona lisa & 0.00 &  0.00 \\
                  clock &              teddy-bear & 0.00 &  0.00 \\
                 camera &              cell phone & 0.00 &  0.00 \\
                 camera &              flip flops & 0.00 &  0.00 \\
                 camera &             smiley face & 0.00 &  0.00 \\
                 camera &               paint can & 0.00 &  0.00 \\
                 camera &            power outlet & 0.00 &  0.00 \\
                 camera &             ceiling fan & 0.00 &  0.00 \\
                 camera &             house plant & 0.00 &  0.00 \\
                 camera &           the mona lisa & 0.00 &  0.00 \\
                 camera &              teddy-bear & 0.00 &  0.00 \\
             cell phone &                    harp & 0.00 &  0.00 \\
             cell phone &             stethoscope & 0.00 &  0.00 \\
             cell phone &                hospital & 0.00 &  0.00 \\
             cell phone &                  cactus & 0.00 &  0.00 \\
             cell phone &                   piano & 0.00 &  0.00 \\
             cell phone &                flamingo & 0.00 &  0.00 \\
             cell phone &              flip flops & 0.00 &  0.00 \\
             cell phone &                    swan & 0.00 &  0.00 \\
             cell phone &                    oven & 0.00 &  0.00 \\
             cell phone &               saxophone & 0.00 &  0.00 \\
             cell phone &                   beach & 0.00 &  0.00 \\
             cell phone &                    yoga & 0.00 &  0.00 \\
             cell phone &          remote control & 0.00 &  0.00 \\
             cell phone &                     sun & 0.00 &  0.00 \\
             cell phone &              lighthouse & 0.00 &  0.00 \\
             cell phone &               crocodile & 0.00 &  0.00 \\
             cell phone &              watermelon & 0.00 &  0.00 \\
             cell phone &             smiley face & 0.00 &  0.00 \\
             cell phone &                computer & 0.00 &  0.00 \\
             cell phone &               bottlecap & 0.00 &  0.00 \\
             cell phone &                 toaster & 0.00 &  0.00 \\
             cell phone &                 dresser & 0.00 &  0.00 \\
             cell phone &                   steak & 0.00 &  0.00 \\
             cell phone &                trombone & 0.00 &  0.00 \\
             cell phone &              headphones & 0.00 &  0.00 \\
             cell phone &                    book & 0.00 &  0.00 \\
             cell phone &                    hand & 0.00 &  0.00 \\
             cell phone &               paint can & 0.00 &  0.00 \\
             cell phone &            fire hydrant & 0.00 &  0.00 \\
             cell phone &           birthday cake & 0.00 &  0.00 \\
             cell phone &                 giraffe & 0.00 &  0.00 \\
             cell phone &            pickup truck & 0.00 &  0.00 \\
             cell phone &               parachute & 0.00 &  0.00 \\
             cell phone &                   couch & 0.00 &  0.00 \\
             cell phone &                    rain & 0.00 &  0.00 \\
             cell phone &                baseball & 0.00 &  0.00 \\
             cell phone &            power outlet & 0.00 &  0.00 \\
             cell phone &              coffee cup & 0.00 &  0.00 \\
             cell phone &                  toilet & 0.00 &  0.00 \\
             cell phone &               blueberry & 0.00 &  0.00 \\
             cell phone &                   cloud & 0.00 &  0.00 \\
             cell phone &              wristwatch & 0.00 &  0.00 \\
             cell phone &              microphone & 0.00 &  0.00 \\
             cell phone &                  violin & 0.00 &  0.00 \\
             cell phone &              chandelier & 0.00 &  0.00 \\
             cell phone &                   whale & 0.00 &  0.00 \\
             cell phone &                   camel & 0.00 &  0.00 \\
             cell phone &                passport & 0.00 &  0.00 \\
             cell phone &                 snorkel & 0.00 &  0.00 \\
             cell phone &                  teapot & 0.00 &  0.00 \\
             cell phone &                   donut & 0.00 &  0.00 \\
             cell phone &         washing machine & 0.00 &  0.00 \\
             cell phone &               palm tree & 0.00 &  0.00 \\
             cell phone &                    bird & 0.00 &  0.00 \\
             cell phone &                 snowman & 0.00 &  0.00 \\
             cell phone &              rhinoceros & 0.00 &  0.00 \\
             cell phone &               stop sign & 0.00 &  0.00 \\
             cell phone &                  cannon & 0.00 &  0.00 \\
             cell phone &                windmill & 0.00 &  0.00 \\
             cell phone &                scissors & 0.00 &  0.00 \\
             cell phone &                   radio & 0.00 &  0.00 \\
             cell phone &             ceiling fan & 0.00 &  0.00 \\
             cell phone &                     van & 0.00 &  0.00 \\
             cell phone &           traffic light & 0.00 &  0.00 \\
             cell phone &                     map & 0.00 &  0.00 \\
             cell phone &                 lantern & 0.00 &  0.00 \\
             cell phone &               telephone & 0.00 &  0.00 \\
             cell phone &                    duck & 0.00 &  0.00 \\
             cell phone &                   cello & 0.00 &  0.00 \\
             cell phone &                    bush & 0.00 &  0.00 \\
             cell phone &                     bat & 0.00 &  0.00 \\
             cell phone &                   truck & 0.00 &  0.00 \\
             cell phone &               hamburger & 0.00 &  0.00 \\
             cell phone &                     eye & 0.00 &  0.00 \\
             cell phone &                 compass & 0.00 &  0.00 \\
             cell phone &             house plant & 0.00 &  0.00 \\
             cell phone &                    tree & 0.00 &  0.00 \\
             cell phone &                  parrot & 0.00 &  0.00 \\
             cell phone &                sandwich & 0.00 &  0.00 \\
             cell phone &                 hot tub & 0.00 &  0.00 \\
             cell phone &              basketball & 0.00 &  0.00 \\
             cell phone &                  spider & 0.00 &  0.00 \\
             cell phone &              paintbrush & 0.00 &  0.00 \\
             cell phone &          tennis racquet & 0.00 &  0.00 \\
             cell phone &                     car & 0.00 &  0.00 \\
             cell phone &              police car & 0.00 &  0.00 \\
             cell phone &                mosquito & 0.00 &  0.00 \\
             cell phone &               pineapple & 0.00 &  0.00 \\
             cell phone &              helicopter & 0.00 &  0.00 \\
             cell phone &              strawberry & 0.00 &  0.00 \\
             cell phone &              calculator & 0.00 &  0.00 \\
             cell phone &                backpack & 0.00 &  0.00 \\
             cell phone &                   onion & 0.00 &  0.00 \\
             cell phone &                  basket & 0.00 &  0.00 \\
             cell phone &                    cake & 0.00 &  0.00 \\
             cell phone &                   drums & 0.00 &  0.00 \\
             cell phone &                  stereo & 0.00 &  0.00 \\
             cell phone &                  guitar & 0.00 &  0.00 \\
             cell phone &                calendar & 0.00 &  0.00 \\
             cell phone &                 octopus & 0.00 &  0.00 \\
             cell phone &                    sink & 0.00 &  0.00 \\
             cell phone &                     ant & 0.00 &  0.00 \\
             cell phone &              binoculars & 0.00 &  0.00 \\
             cell phone &                   snail & 0.00 &  0.00 \\
             cell phone &               fireplace & 0.00 &  0.00 \\
             cell phone &               motorbike & 0.00 &  0.00 \\
             cell phone &                   wheel & 0.00 &  0.00 \\
             cell phone &                kangaroo & 0.00 &  0.00 \\
             cell phone &                 penguin & 0.00 &  0.00 \\
             cell phone &            rollerskates & 0.00 &  0.00 \\
             cell phone &                 tractor & 0.00 &  0.00 \\
             cell phone &                 bicycle & 0.00 &  0.00 \\
             cell phone &               butterfly & 0.00 &  0.00 \\
             cell phone &                    face & 0.00 &  0.00 \\
             cell phone &               firetruck & 0.00 &  0.00 \\
             cell phone &                elephant & 0.00 &  0.00 \\
             cell phone &                   horse & 0.00 &  0.00 \\
             cell phone &               bulldozer & 0.00 &  0.00 \\
             cell phone &                     bus & 0.00 &  0.00 \\
             cell phone &             alarm clock & 0.00 &  0.00 \\
             cell phone &                     cat & 0.00 &  0.00 \\
             cell phone &               ambulance & 0.00 &  0.00 \\
             cell phone &                   skull & 0.00 &  0.00 \\
             cell phone &              sea turtle & 0.00 &  0.00 \\
             cell phone &                     dog & 0.00 &  0.00 \\
             cell phone &                  cookie & 0.00 &  0.00 \\
             cell phone &                campfire & 0.00 &  0.00 \\
             cell phone &                    bear & 0.00 &  0.00 \\
             cell phone &                    frog & 0.00 &  0.00 \\
             cell phone &                  flower & 0.00 &  0.00 \\
             cell phone &                  dragon & 0.00 &  0.00 \\
             cell phone &           the mona lisa & 0.00 &  0.00 \\
             cell phone &                    crab & 0.00 &  0.00 \\
             cell phone &                  rabbit & 0.00 &  0.00 \\
             cell phone &              school bus & 0.00 &  0.00 \\
             cell phone &                scorpion & 0.00 &  0.00 \\
             cell phone &                 lobster & 0.00 &  0.00 \\
             cell phone &                  garden & 0.00 &  0.00 \\
             cell phone &                   sheep & 0.00 &  0.00 \\
             cell phone &                   zebra & 0.00 &  0.00 \\
             cell phone &                     bee & 0.00 &  0.00 \\
             cell phone &                 mermaid & 0.00 &  0.00 \\
             cell phone &                    peas & 0.00 &  0.00 \\
             cell phone &                   pizza & 0.00 &  0.00 \\
             cell phone &                   train & 0.00 &  0.00 \\
             cell phone &                squirrel & 0.00 &  0.00 \\
             cell phone &                  goatee & 0.00 &  0.00 \\
             cell phone &                   angel & 0.00 &  0.00 \\
             cell phone &                     owl & 0.00 &  0.00 \\
             cell phone &                     fan & 0.00 &  0.00 \\
             cell phone &             soccer ball & 0.00 &  0.00 \\
             cell phone &                     pig & 0.00 &  0.00 \\
             cell phone &                   stove & 0.00 &  0.00 \\
             cell phone &                bracelet & 0.00 &  0.00 \\
             cell phone &                   tiger & 0.00 &  0.00 \\
             cell phone &                hedgehog & 0.00 &  0.00 \\
             cell phone &                   brain & 0.00 &  0.00 \\
             cell phone &              teddy-bear & 0.00 &  0.00 \\
             cell phone &                  monkey & 0.00 &  0.00 \\
             cell phone &                broccoli & 0.00 &  0.00 \\
             cell phone &                 raccoon & 0.00 &  0.00 \\
             cell phone &                    lion & 0.00 &  0.00 \\
             cell phone &                     cow & 0.00 &  0.00 \\
             cell phone &                   beard & 0.00 &  0.00 \\
             cell phone &                  grapes & 0.00 &  0.00 \\
             cell phone &                 tornado & 0.00 &  0.00 \\
             cell phone &              camouflage & 0.00 &  0.00 \\
             cell phone &               hurricane & 0.00 &  0.00 \\
             cell phone &                   panda & 0.00 &  0.00 \\
             cell phone &              blackberry & 0.00 &  0.00 \\
                   harp &              flip flops & 0.00 &  0.00 \\
                   harp &             smiley face & 0.00 &  0.00 \\
                   harp &               paint can & 0.00 &  0.00 \\
                   harp &            power outlet & 0.00 &  0.00 \\
                   harp &             ceiling fan & 0.00 &  0.00 \\
                   harp &             house plant & 0.00 &  0.00 \\
                   harp &           the mona lisa & 0.00 &  0.00 \\
                   harp &              teddy-bear & 0.00 &  0.00 \\
            stethoscope &              flip flops & 0.00 &  0.00 \\
            stethoscope &             smiley face & 0.00 &  0.00 \\
            stethoscope &               paint can & 0.00 &  0.00 \\
            stethoscope &            power outlet & 0.00 &  0.00 \\
            stethoscope &             ceiling fan & 0.00 &  0.00 \\
            stethoscope &             house plant & 0.00 &  0.00 \\
            stethoscope &           the mona lisa & 0.00 &  0.00 \\
            stethoscope &              teddy-bear & 0.00 &  0.00 \\
               hospital &              flip flops & 0.00 &  0.00 \\
               hospital &             smiley face & 0.00 &  0.00 \\
               hospital &               paint can & 0.00 &  0.00 \\
               hospital &            power outlet & 0.00 &  0.00 \\
               hospital &             ceiling fan & 0.00 &  0.00 \\
               hospital &             house plant & 0.00 &  0.00 \\
               hospital &           the mona lisa & 0.00 &  0.00 \\
               hospital &              teddy-bear & 0.00 &  0.00 \\
                 cactus &              flip flops & 0.00 &  0.00 \\
                 cactus &             smiley face & 0.00 &  0.00 \\
                 cactus &               paint can & 0.00 &  0.00 \\
                 cactus &            power outlet & 0.00 &  0.00 \\
                 cactus &             ceiling fan & 0.00 &  0.00 \\
                 cactus &             house plant & 0.00 &  0.00 \\
                 cactus &           the mona lisa & 0.00 &  0.00 \\
                 cactus &              teddy-bear & 0.00 &  0.00 \\
                  piano &              flip flops & 0.00 &  0.00 \\
                  piano &             smiley face & 0.00 &  0.00 \\
                  piano &               paint can & 0.00 &  0.00 \\
                  piano &            power outlet & 0.00 &  0.00 \\
                  piano &             ceiling fan & 0.00 &  0.00 \\
                  piano &             house plant & 0.00 &  0.00 \\
                  piano &           the mona lisa & 0.00 &  0.00 \\
                  piano &              teddy-bear & 0.00 &  0.00 \\
               flamingo &              flip flops & 0.00 &  0.00 \\
               flamingo &             smiley face & 0.00 &  0.00 \\
               flamingo &               paint can & 0.00 &  0.00 \\
               flamingo &            power outlet & 0.00 &  0.00 \\
               flamingo &             ceiling fan & 0.00 &  0.00 \\
               flamingo &             house plant & 0.00 &  0.00 \\
               flamingo &           the mona lisa & 0.00 &  0.00 \\
               flamingo &              teddy-bear & 0.00 &  0.00 \\
             flip flops &                    swan & 0.00 &  0.00 \\
             flip flops &                    oven & 0.00 &  0.00 \\
             flip flops &               saxophone & 0.00 &  0.00 \\
             flip flops &                   beach & 0.00 &  0.00 \\
             flip flops &                    yoga & 0.00 &  0.00 \\
             flip flops &          remote control & 0.00 &  0.00 \\
             flip flops &                     sun & 0.00 &  0.00 \\
             flip flops &              lighthouse & 0.00 &  0.00 \\
             flip flops &               crocodile & 0.00 &  0.00 \\
             flip flops &              watermelon & 0.00 &  0.00 \\
             flip flops &             smiley face & 0.00 &  0.00 \\
             flip flops &                computer & 0.00 &  0.00 \\
             flip flops &               bottlecap & 0.00 &  0.00 \\
             flip flops &                 toaster & 0.00 &  0.00 \\
             flip flops &                 dresser & 0.00 &  0.00 \\
             flip flops &                   steak & 0.00 &  0.00 \\
             flip flops &                trombone & 0.00 &  0.00 \\
             flip flops &              headphones & 0.00 &  0.00 \\
             flip flops &                    book & 0.00 &  0.00 \\
             flip flops &                    hand & 0.00 &  0.00 \\
             flip flops &               paint can & 0.00 &  0.00 \\
             flip flops &            fire hydrant & 0.00 &  0.00 \\
             flip flops &           birthday cake & 0.00 &  0.00 \\
             flip flops &                 giraffe & 0.00 &  0.00 \\
             flip flops &            pickup truck & 0.00 &  0.00 \\
             flip flops &               parachute & 0.00 &  0.00 \\
             flip flops &                   couch & 0.00 &  0.00 \\
             flip flops &                    rain & 0.00 &  0.00 \\
             flip flops &                baseball & 0.00 &  0.00 \\
             flip flops &            power outlet & 0.00 &  0.00 \\
             flip flops &              coffee cup & 0.00 &  0.00 \\
             flip flops &                  toilet & 0.00 &  0.00 \\
             flip flops &               blueberry & 0.00 &  0.00 \\
             flip flops &                   cloud & 0.00 &  0.00 \\
             flip flops &              wristwatch & 0.00 &  0.00 \\
             flip flops &              microphone & 0.00 &  0.00 \\
             flip flops &                  violin & 0.00 &  0.00 \\
             flip flops &              chandelier & 0.00 &  0.00 \\
             flip flops &                   whale & 0.00 &  0.00 \\
             flip flops &                   camel & 0.00 &  0.00 \\
             flip flops &                passport & 0.00 &  0.00 \\
             flip flops &                 snorkel & 0.00 &  0.00 \\
             flip flops &                  teapot & 0.00 &  0.00 \\
             flip flops &                   donut & 0.00 &  0.00 \\
             flip flops &         washing machine & 0.00 &  0.00 \\
             flip flops &               palm tree & 0.00 &  0.00 \\
             flip flops &                    bird & 0.00 &  0.00 \\
             flip flops &                 snowman & 0.00 &  0.00 \\
             flip flops &              rhinoceros & 0.00 &  0.00 \\
             flip flops &               stop sign & 0.00 &  0.00 \\
             flip flops &                  cannon & 0.00 &  0.00 \\
             flip flops &                windmill & 0.00 &  0.00 \\
             flip flops &                scissors & 0.00 &  0.00 \\
             flip flops &                   radio & 0.00 &  0.00 \\
             flip flops &             ceiling fan & 0.00 &  0.00 \\
             flip flops &                     van & 0.00 &  0.00 \\
             flip flops &           traffic light & 0.00 &  0.00 \\
             flip flops &                     map & 0.00 &  0.00 \\
             flip flops &                 lantern & 0.00 &  0.00 \\
             flip flops &               telephone & 0.00 &  0.00 \\
             flip flops &                    duck & 0.00 &  0.00 \\
             flip flops &                   cello & 0.00 &  0.00 \\
             flip flops &                    bush & 0.00 &  0.00 \\
             flip flops &                     bat & 0.00 &  0.00 \\
             flip flops &                   truck & 0.00 &  0.00 \\
             flip flops &               hamburger & 0.00 &  0.00 \\
             flip flops &                     eye & 0.00 &  0.00 \\
             flip flops &                 compass & 0.00 &  0.00 \\
             flip flops &             house plant & 0.00 &  0.00 \\
             flip flops &                    tree & 0.00 &  0.00 \\
             flip flops &                  parrot & 0.00 &  0.00 \\
             flip flops &                sandwich & 0.00 &  0.00 \\
             flip flops &                 hot tub & 0.00 &  0.00 \\
             flip flops &              basketball & 0.00 &  0.00 \\
             flip flops &                  spider & 0.00 &  0.00 \\
             flip flops &              paintbrush & 0.00 &  0.00 \\
             flip flops &          tennis racquet & 0.00 &  0.00 \\
             flip flops &                     car & 0.00 &  0.00 \\
             flip flops &              police car & 0.00 &  0.00 \\
             flip flops &                mosquito & 0.00 &  0.00 \\
             flip flops &               pineapple & 0.00 &  0.00 \\
             flip flops &              helicopter & 0.00 &  0.00 \\
             flip flops &              strawberry & 0.00 &  0.00 \\
             flip flops &              calculator & 0.00 &  0.00 \\
             flip flops &                backpack & 0.00 &  0.00 \\
             flip flops &                   onion & 0.00 &  0.00 \\
             flip flops &                  basket & 0.00 &  0.00 \\
             flip flops &                    cake & 0.00 &  0.00 \\
             flip flops &                   drums & 0.00 &  0.00 \\
             flip flops &                  stereo & 0.00 &  0.00 \\
             flip flops &                  guitar & 0.00 &  0.00 \\
             flip flops &                calendar & 0.00 &  0.00 \\
             flip flops &                 octopus & 0.00 &  0.00 \\
             flip flops &                    sink & 0.00 &  0.00 \\
             flip flops &                     ant & 0.00 &  0.00 \\
             flip flops &              binoculars & 0.00 &  0.00 \\
             flip flops &                   snail & 0.00 &  0.00 \\
             flip flops &               fireplace & 0.00 &  0.00 \\
             flip flops &               motorbike & 0.00 &  0.00 \\
             flip flops &                   wheel & 0.00 &  0.00 \\
             flip flops &                kangaroo & 0.00 &  0.00 \\
             flip flops &                 penguin & 0.00 &  0.00 \\
             flip flops &            rollerskates & 0.00 &  0.00 \\
             flip flops &                 tractor & 0.00 &  0.00 \\
             flip flops &                 bicycle & 0.00 &  0.00 \\
             flip flops &               butterfly & 0.00 &  0.00 \\
             flip flops &                    face & 0.00 &  0.00 \\
             flip flops &               firetruck & 0.00 &  0.00 \\
             flip flops &                elephant & 0.00 &  0.00 \\
             flip flops &                   horse & 0.00 &  0.00 \\
             flip flops &               bulldozer & 0.00 &  0.00 \\
             flip flops &                     bus & 0.00 &  0.00 \\
             flip flops &             alarm clock & 0.00 &  0.00 \\
             flip flops &                     cat & 0.00 &  0.00 \\
             flip flops &               ambulance & 0.00 &  0.00 \\
             flip flops &                   skull & 0.00 &  0.00 \\
             flip flops &              sea turtle & 0.00 &  0.00 \\
             flip flops &                     dog & 0.00 &  0.00 \\
             flip flops &                  cookie & 0.00 &  0.00 \\
             flip flops &                campfire & 0.00 &  0.00 \\
             flip flops &                    bear & 0.00 &  0.00 \\
             flip flops &                    frog & 0.00 &  0.00 \\
             flip flops &                  flower & 0.00 &  0.00 \\
             flip flops &                  dragon & 0.00 &  0.00 \\
             flip flops &           the mona lisa & 0.00 &  0.00 \\
             flip flops &                    crab & 0.00 &  0.00 \\
             flip flops &                  rabbit & 0.00 &  0.00 \\
             flip flops &              school bus & 0.00 &  0.00 \\
             flip flops &                scorpion & 0.00 &  0.00 \\
             flip flops &                 lobster & 0.00 &  0.00 \\
             flip flops &                  garden & 0.00 &  0.00 \\
             flip flops &                   sheep & 0.00 &  0.00 \\
             flip flops &                   zebra & 0.00 &  0.00 \\
             flip flops &                     bee & 0.00 &  0.00 \\
             flip flops &                 mermaid & 0.00 &  0.00 \\
             flip flops &                    peas & 0.00 &  0.00 \\
             flip flops &                   pizza & 0.00 &  0.00 \\
             flip flops &                   train & 0.00 &  0.00 \\
             flip flops &                squirrel & 0.00 &  0.00 \\
             flip flops &                  goatee & 0.00 &  0.00 \\
             flip flops &                   angel & 0.00 &  0.00 \\
             flip flops &                     owl & 0.00 &  0.00 \\
             flip flops &                     fan & 0.00 &  0.00 \\
             flip flops &             soccer ball & 0.00 &  0.00 \\
             flip flops &                     pig & 0.00 &  0.00 \\
             flip flops &                   stove & 0.00 &  0.00 \\
             flip flops &                bracelet & 0.00 &  0.00 \\
             flip flops &                   tiger & 0.00 &  0.00 \\
             flip flops &                hedgehog & 0.00 &  0.00 \\
             flip flops &                   brain & 0.00 &  0.00 \\
             flip flops &              teddy-bear & 0.00 &  0.00 \\
             flip flops &                  monkey & 0.00 &  0.00 \\
             flip flops &                broccoli & 0.00 &  0.00 \\
             flip flops &                 raccoon & 0.00 &  0.00 \\
             flip flops &                    lion & 0.00 &  0.00 \\
             flip flops &                     cow & 0.00 &  0.00 \\
             flip flops &                   beard & 0.00 &  0.00 \\
             flip flops &                  grapes & 0.00 &  0.00 \\
             flip flops &                 tornado & 0.00 &  0.00 \\
             flip flops &              camouflage & 0.00 &  0.00 \\
             flip flops &               hurricane & 0.00 &  0.00 \\
             flip flops &                   panda & 0.00 &  0.00 \\
             flip flops &              blackberry & 0.00 &  0.00 \\
                   swan &             smiley face & 0.00 &  0.00 \\
                   swan &               paint can & 0.00 &  0.00 \\
                   swan &            power outlet & 0.00 &  0.00 \\
                   swan &             ceiling fan & 0.00 &  0.00 \\
                   swan &             house plant & 0.00 &  0.00 \\
                   swan &           the mona lisa & 0.00 &  0.00 \\
                   swan &              teddy-bear & 0.00 &  0.00 \\
                   oven &             smiley face & 0.00 &  0.00 \\
                   oven &               paint can & 0.00 &  0.00 \\
                   oven &            power outlet & 0.00 &  0.00 \\
                   oven &             ceiling fan & 0.00 &  0.00 \\
                   oven &             house plant & 0.00 &  0.00 \\
                   oven &           the mona lisa & 0.00 &  0.00 \\
                   oven &              teddy-bear & 0.00 &  0.00 \\
              saxophone &             smiley face & 0.00 &  0.00 \\
              saxophone &               paint can & 0.00 &  0.00 \\
              saxophone &            power outlet & 0.00 &  0.00 \\
              saxophone &             ceiling fan & 0.00 &  0.00 \\
              saxophone &             house plant & 0.00 &  0.00 \\
              saxophone &           the mona lisa & 0.00 &  0.00 \\
              saxophone &              teddy-bear & 0.00 &  0.00 \\
                  beach &             smiley face & 0.00 &  0.00 \\
                  beach &               paint can & 0.00 &  0.00 \\
                  beach &            power outlet & 0.00 &  0.00 \\
                  beach &             ceiling fan & 0.00 &  0.00 \\
                  beach &             house plant & 0.00 &  0.00 \\
                  beach &           the mona lisa & 0.00 &  0.00 \\
                  beach &              teddy-bear & 0.00 &  0.00 \\
                   yoga &             smiley face & 0.00 &  0.00 \\
                   yoga &               paint can & 0.00 &  0.00 \\
                   yoga &            power outlet & 0.00 &  0.00 \\
                   yoga &             ceiling fan & 0.00 &  0.00 \\
                   yoga &             house plant & 0.00 &  0.00 \\
                   yoga &           the mona lisa & 0.00 &  0.00 \\
                   yoga &              teddy-bear & 0.00 &  0.00 \\
         remote control &             smiley face & 0.00 &  0.00 \\
         remote control &              headphones & 0.00 &  0.00 \\
         remote control &               paint can & 0.00 &  0.00 \\
         remote control &            power outlet & 0.00 &  0.00 \\
         remote control &             ceiling fan & 0.00 &  0.00 \\
         remote control &             house plant & 0.00 &  0.00 \\
         remote control &                   drums & 0.00 &  0.00 \\
         remote control &            rollerskates & 0.00 &  0.00 \\
         remote control &               firetruck & 0.00 &  0.00 \\
         remote control &           the mona lisa & 0.00 &  0.00 \\
         remote control &                    peas & 0.00 &  0.00 \\
         remote control &              teddy-bear & 0.00 &  0.00 \\
         remote control &                  grapes & 0.00 &  0.00 \\
                    sun &             smiley face & 0.00 &  0.00 \\
                    sun &               paint can & 0.00 &  0.00 \\
                    sun &            power outlet & 0.00 &  0.00 \\
                    sun &             ceiling fan & 0.00 &  0.00 \\
                    sun &             house plant & 0.00 &  0.00 \\
                    sun &           the mona lisa & 0.00 &  0.00 \\
                    sun &              teddy-bear & 0.00 &  0.00 \\
             lighthouse &             smiley face & 0.00 &  0.00 \\
             lighthouse &               paint can & 0.00 &  0.00 \\
             lighthouse &            power outlet & 0.00 &  0.00 \\
             lighthouse &             ceiling fan & 0.00 &  0.00 \\
             lighthouse &             house plant & 0.00 &  0.00 \\
             lighthouse &           the mona lisa & 0.00 &  0.00 \\
             lighthouse &              teddy-bear & 0.00 &  0.00 \\
              crocodile &             smiley face & 0.00 &  0.00 \\
              crocodile &               paint can & 0.00 &  0.00 \\
              crocodile &            power outlet & 0.00 &  0.00 \\
              crocodile &             ceiling fan & 0.00 &  0.00 \\
              crocodile &             house plant & 0.00 &  0.00 \\
              crocodile &           the mona lisa & 0.00 &  0.00 \\
              crocodile &              teddy-bear & 0.00 &  0.00 \\
             watermelon &             smiley face & 0.00 &  0.00 \\
             watermelon &               paint can & 0.00 &  0.00 \\
             watermelon &            power outlet & 0.00 &  0.00 \\
             watermelon &             ceiling fan & 0.00 &  0.00 \\
             watermelon &             house plant & 0.00 &  0.00 \\
             watermelon &           the mona lisa & 0.00 &  0.00 \\
             watermelon &              teddy-bear & 0.00 &  0.00 \\
            smiley face &                computer & 0.00 &  0.00 \\
            smiley face &               bottlecap & 0.00 &  0.00 \\
            smiley face &                 toaster & 0.00 &  0.00 \\
            smiley face &                 dresser & 0.00 &  0.00 \\
            smiley face &                   steak & 0.00 &  0.00 \\
            smiley face &                trombone & 0.00 &  0.00 \\
            smiley face &              headphones & 0.00 &  0.00 \\
            smiley face &                    book & 0.00 &  0.00 \\
            smiley face &                    hand & 0.00 &  0.00 \\
            smiley face &               paint can & 0.00 &  0.00 \\
            smiley face &            fire hydrant & 0.00 &  0.00 \\
            smiley face &           birthday cake & 0.00 &  0.00 \\
            smiley face &                 giraffe & 0.00 &  0.00 \\
            smiley face &            pickup truck & 0.00 &  0.00 \\
            smiley face &               parachute & 0.00 &  0.00 \\
            smiley face &                   couch & 0.00 &  0.00 \\
            smiley face &                    rain & 0.00 &  0.00 \\
            smiley face &                baseball & 0.00 &  0.00 \\
            smiley face &            power outlet & 0.00 &  0.00 \\
            smiley face &              coffee cup & 0.00 &  0.00 \\
            smiley face &                  toilet & 0.00 &  0.00 \\
            smiley face &               blueberry & 0.00 &  0.00 \\
            smiley face &                   cloud & 0.00 &  0.00 \\
            smiley face &              wristwatch & 0.00 &  0.00 \\
            smiley face &              microphone & 0.00 &  0.00 \\
            smiley face &                  violin & 0.00 &  0.00 \\
            smiley face &              chandelier & 0.00 &  0.00 \\
            smiley face &                   whale & 0.00 &  0.00 \\
            smiley face &                   camel & 0.00 &  0.00 \\
            smiley face &                passport & 0.00 &  0.00 \\
            smiley face &                 snorkel & 0.00 &  0.00 \\
            smiley face &                  teapot & 0.00 &  0.00 \\
            smiley face &                   donut & 0.00 &  0.00 \\
            smiley face &         washing machine & 0.00 &  0.00 \\
            smiley face &               palm tree & 0.00 &  0.00 \\
            smiley face &                    bird & 0.00 &  0.00 \\
            smiley face &                 snowman & 0.00 &  0.00 \\
            smiley face &              rhinoceros & 0.00 &  0.00 \\
            smiley face &               stop sign & 0.00 &  0.00 \\
            smiley face &                  cannon & 0.00 &  0.00 \\
            smiley face &                windmill & 0.00 &  0.00 \\
            smiley face &                scissors & 0.00 &  0.00 \\
            smiley face &                   radio & 0.00 &  0.00 \\
            smiley face &             ceiling fan & 0.00 &  0.00 \\
            smiley face &                     van & 0.00 &  0.00 \\
            smiley face &           traffic light & 0.00 &  0.00 \\
            smiley face &                     map & 0.00 &  0.00 \\
            smiley face &                 lantern & 0.00 &  0.00 \\
            smiley face &               telephone & 0.00 &  0.00 \\
            smiley face &                    duck & 0.00 &  0.00 \\
            smiley face &                   cello & 0.00 &  0.00 \\
            smiley face &                    bush & 0.00 &  0.00 \\
            smiley face &                     bat & 0.00 &  0.00 \\
            smiley face &                   truck & 0.00 &  0.00 \\
            smiley face &               hamburger & 0.00 &  0.00 \\
            smiley face &                     eye & 0.00 &  0.00 \\
            smiley face &                 compass & 0.00 &  0.00 \\
            smiley face &             house plant & 0.00 &  0.00 \\
            smiley face &                    tree & 0.00 &  0.00 \\
            smiley face &                  parrot & 0.00 &  0.00 \\
            smiley face &                sandwich & 0.00 &  0.00 \\
            smiley face &                 hot tub & 0.00 &  0.00 \\
            smiley face &              basketball & 0.00 &  0.00 \\
            smiley face &                  spider & 0.00 &  0.00 \\
            smiley face &              paintbrush & 0.00 &  0.00 \\
            smiley face &          tennis racquet & 0.00 &  0.00 \\
            smiley face &                     car & 0.00 &  0.00 \\
            smiley face &              police car & 0.00 &  0.00 \\
            smiley face &                mosquito & 0.00 &  0.00 \\
            smiley face &               pineapple & 0.00 &  0.00 \\
            smiley face &              helicopter & 0.00 &  0.00 \\
            smiley face &              strawberry & 0.00 &  0.00 \\
            smiley face &              calculator & 0.00 &  0.00 \\
            smiley face &                backpack & 0.00 &  0.00 \\
            smiley face &                   onion & 0.00 &  0.00 \\
            smiley face &                  basket & 0.00 &  0.00 \\
            smiley face &                    cake & 0.00 &  0.00 \\
            smiley face &                   drums & 0.00 &  0.00 \\
            smiley face &                  stereo & 0.00 &  0.00 \\
            smiley face &                  guitar & 0.00 &  0.00 \\
            smiley face &                calendar & 0.00 &  0.00 \\
            smiley face &                 octopus & 0.00 &  0.00 \\
            smiley face &                    sink & 0.00 &  0.00 \\
            smiley face &                     ant & 0.00 &  0.00 \\
            smiley face &              binoculars & 0.00 &  0.00 \\
            smiley face &                   snail & 0.00 &  0.00 \\
            smiley face &               fireplace & 0.00 &  0.00 \\
            smiley face &               motorbike & 0.00 &  0.00 \\
            smiley face &                   wheel & 0.00 &  0.00 \\
            smiley face &                kangaroo & 0.00 &  0.00 \\
            smiley face &                 penguin & 0.00 &  0.00 \\
            smiley face &            rollerskates & 0.00 &  0.00 \\
            smiley face &                 tractor & 0.00 &  0.00 \\
            smiley face &                 bicycle & 0.00 &  0.00 \\
            smiley face &               butterfly & 0.00 &  0.00 \\
            smiley face &                    face & 0.00 &  0.00 \\
            smiley face &               firetruck & 0.00 &  0.00 \\
            smiley face &                elephant & 0.00 &  0.00 \\
            smiley face &                   horse & 0.00 &  0.00 \\
            smiley face &               bulldozer & 0.00 &  0.00 \\
            smiley face &                     bus & 0.00 &  0.00 \\
            smiley face &             alarm clock & 0.00 &  0.00 \\
            smiley face &                     cat & 0.00 &  0.00 \\
            smiley face &               ambulance & 0.00 &  0.00 \\
            smiley face &                   skull & 0.00 &  0.00 \\
            smiley face &              sea turtle & 0.00 &  0.00 \\
            smiley face &                     dog & 0.00 &  0.00 \\
            smiley face &                  cookie & 0.00 &  0.00 \\
            smiley face &                campfire & 0.00 &  0.00 \\
            smiley face &                    bear & 0.00 &  0.00 \\
            smiley face &                    frog & 0.00 &  0.00 \\
            smiley face &                  flower & 0.00 &  0.00 \\
            smiley face &                  dragon & 0.00 &  0.00 \\
            smiley face &           the mona lisa & 0.00 &  0.00 \\
            smiley face &                    crab & 0.00 &  0.00 \\
            smiley face &                  rabbit & 0.00 &  0.00 \\
            smiley face &              school bus & 0.00 &  0.00 \\
            smiley face &                scorpion & 0.00 &  0.00 \\
            smiley face &                 lobster & 0.00 &  0.00 \\
            smiley face &                  garden & 0.00 &  0.00 \\
            smiley face &                   sheep & 0.00 &  0.00 \\
            smiley face &                   zebra & 0.00 &  0.00 \\
            smiley face &                     bee & 0.00 &  0.00 \\
            smiley face &                 mermaid & 0.00 &  0.00 \\
            smiley face &                    peas & 0.00 &  0.00 \\
            smiley face &                   pizza & 0.00 &  0.00 \\
            smiley face &                   train & 0.00 &  0.00 \\
            smiley face &                squirrel & 0.00 &  0.00 \\
            smiley face &                  goatee & 0.00 &  0.00 \\
            smiley face &                   angel & 0.00 &  0.00 \\
            smiley face &                     owl & 0.00 &  0.00 \\
            smiley face &                     fan & 0.00 &  0.00 \\
            smiley face &             soccer ball & 0.00 &  0.00 \\
            smiley face &                     pig & 0.00 &  0.00 \\
            smiley face &                   stove & 0.00 &  0.00 \\
            smiley face &                bracelet & 0.00 &  0.00 \\
            smiley face &                   tiger & 0.00 &  0.00 \\
            smiley face &                hedgehog & 0.00 &  0.00 \\
            smiley face &                   brain & 0.00 &  0.00 \\
            smiley face &              teddy-bear & 0.00 &  0.00 \\
            smiley face &                  monkey & 0.00 &  0.00 \\
            smiley face &                broccoli & 0.00 &  0.00 \\
            smiley face &                 raccoon & 0.00 &  0.00 \\
            smiley face &                    lion & 0.00 &  0.00 \\
            smiley face &                     cow & 0.00 &  0.00 \\
            smiley face &                   beard & 0.00 &  0.00 \\
            smiley face &                  grapes & 0.00 &  0.00 \\
            smiley face &                 tornado & 0.00 &  0.00 \\
            smiley face &              camouflage & 0.00 &  0.00 \\
            smiley face &               hurricane & 0.00 &  0.00 \\
            smiley face &                   panda & 0.00 &  0.00 \\
            smiley face &              blackberry & 0.00 &  0.00 \\
               computer &               paint can & 0.00 &  0.00 \\
               computer &            power outlet & 0.00 &  0.00 \\
               computer &             ceiling fan & 0.00 &  0.00 \\
               computer &             house plant & 0.00 &  0.00 \\
               computer &           the mona lisa & 0.00 &  0.00 \\
               computer &              teddy-bear & 0.00 &  0.00 \\
              bottlecap &               paint can & 0.00 &  0.00 \\
              bottlecap &            power outlet & 0.00 &  0.00 \\
              bottlecap &             ceiling fan & 0.00 &  0.00 \\
              bottlecap &             house plant & 0.00 &  0.00 \\
              bottlecap &           the mona lisa & 0.00 &  0.00 \\
              bottlecap &              teddy-bear & 0.00 &  0.00 \\
                toaster &               paint can & 0.00 &  0.00 \\
                toaster &            power outlet & 0.00 &  0.00 \\
                toaster &             ceiling fan & 0.00 &  0.00 \\
                toaster &             house plant & 0.00 &  0.00 \\
                toaster &           the mona lisa & 0.00 &  0.00 \\
                toaster &              teddy-bear & 0.00 &  0.00 \\
                dresser &               paint can & 0.00 &  0.00 \\
                dresser &            power outlet & 0.00 &  0.00 \\
                dresser &             ceiling fan & 0.00 &  0.00 \\
                dresser &             house plant & 0.00 &  0.00 \\
                dresser &           the mona lisa & 0.00 &  0.00 \\
                dresser &              teddy-bear & 0.00 &  0.00 \\
                  steak &               paint can & 0.00 &  0.00 \\
                  steak &            power outlet & 0.00 &  0.00 \\
                  steak &             ceiling fan & 0.00 &  0.00 \\
                  steak &             house plant & 0.00 &  0.00 \\
                  steak &           the mona lisa & 0.00 &  0.00 \\
                  steak &              teddy-bear & 0.00 &  0.00 \\
               trombone &               paint can & 0.00 &  0.00 \\
               trombone &            power outlet & 0.00 &  0.00 \\
               trombone &             ceiling fan & 0.00 &  0.00 \\
               trombone &             house plant & 0.00 &  0.00 \\
               trombone &           the mona lisa & 0.00 &  0.00 \\
               trombone &              teddy-bear & 0.00 &  0.00 \\
             headphones &               paint can & 0.00 &  0.00 \\
             headphones &            fire hydrant & 0.00 &  0.00 \\
             headphones &           birthday cake & 0.00 &  0.00 \\
             headphones &            pickup truck & 0.00 &  0.00 \\
             headphones &            power outlet & 0.00 &  0.00 \\
             headphones &              coffee cup & 0.00 &  0.00 \\
             headphones &         washing machine & 0.00 &  0.00 \\
             headphones &               palm tree & 0.00 &  0.00 \\
             headphones &               stop sign & 0.00 &  0.00 \\
             headphones &             ceiling fan & 0.00 &  0.00 \\
             headphones &           traffic light & 0.00 &  0.00 \\
             headphones &             house plant & 0.00 &  0.00 \\
             headphones &                 hot tub & 0.00 &  0.00 \\
             headphones &          tennis racquet & 0.00 &  0.00 \\
             headphones &              police car & 0.00 &  0.00 \\
             headphones &             alarm clock & 0.00 &  0.00 \\
             headphones &              sea turtle & 0.00 &  0.00 \\
             headphones &           the mona lisa & 0.00 &  0.00 \\
             headphones &              school bus & 0.00 &  0.00 \\
             headphones &             soccer ball & 0.00 &  0.00 \\
             headphones &              teddy-bear & 0.00 &  0.00 \\
                   book &               paint can & 0.00 &  0.00 \\
                   book &            power outlet & 0.00 &  0.00 \\
                   book &             ceiling fan & 0.00 &  0.00 \\
                   book &             house plant & 0.00 &  0.00 \\
                   book &           the mona lisa & 0.00 &  0.00 \\
                   book &              teddy-bear & 0.00 &  0.00 \\
                   hand &               paint can & 0.00 &  0.00 \\
                   hand &            power outlet & 0.00 &  0.00 \\
                   hand &             ceiling fan & 0.00 &  0.00 \\
                   hand &             house plant & 0.00 &  0.00 \\
                   hand &           the mona lisa & 0.00 &  0.00 \\
                   hand &              teddy-bear & 0.00 &  0.00 \\
              paint can &            fire hydrant & 0.00 &  0.00 \\
              paint can &           birthday cake & 0.00 &  0.00 \\
              paint can &                 giraffe & 0.00 &  0.00 \\
              paint can &            pickup truck & 0.00 &  0.00 \\
              paint can &               parachute & 0.00 &  0.00 \\
              paint can &                   couch & 0.00 &  0.00 \\
              paint can &                    rain & 0.00 &  0.00 \\
              paint can &                baseball & 0.00 &  0.00 \\
              paint can &            power outlet & 0.00 &  0.00 \\
              paint can &              coffee cup & 0.00 &  0.00 \\
              paint can &                  toilet & 0.00 &  0.00 \\
              paint can &               blueberry & 0.00 &  0.00 \\
              paint can &                   cloud & 0.00 &  0.00 \\
              paint can &              wristwatch & 0.00 &  0.00 \\
              paint can &              microphone & 0.00 &  0.00 \\
              paint can &                  violin & 0.00 &  0.00 \\
              paint can &              chandelier & 0.00 &  0.00 \\
              paint can &                   whale & 0.00 &  0.00 \\
              paint can &                   camel & 0.00 &  0.00 \\
              paint can &                passport & 0.00 &  0.00 \\
              paint can &                 snorkel & 0.00 &  0.00 \\
              paint can &                  teapot & 0.00 &  0.00 \\
              paint can &                   donut & 0.00 &  0.00 \\
              paint can &         washing machine & 0.00 &  0.00 \\
              paint can &               palm tree & 0.00 &  0.00 \\
              paint can &                    bird & 0.00 &  0.00 \\
              paint can &                 snowman & 0.00 &  0.00 \\
              paint can &              rhinoceros & 0.00 &  0.00 \\
              paint can &               stop sign & 0.00 &  0.00 \\
              paint can &                  cannon & 0.00 &  0.00 \\
              paint can &                windmill & 0.00 &  0.00 \\
              paint can &                scissors & 0.00 &  0.00 \\
              paint can &                   radio & 0.00 &  0.00 \\
              paint can &             ceiling fan & 0.00 &  0.00 \\
              paint can &                     van & 0.00 &  0.00 \\
              paint can &           traffic light & 0.00 &  0.00 \\
              paint can &                     map & 0.00 &  0.00 \\
              paint can &                 lantern & 0.00 &  0.00 \\
              paint can &               telephone & 0.00 &  0.00 \\
              paint can &                    duck & 0.00 &  0.00 \\
              paint can &                   cello & 0.00 &  0.00 \\
              paint can &                    bush & 0.00 &  0.00 \\
              paint can &                     bat & 0.00 &  0.00 \\
              paint can &                   truck & 0.00 &  0.00 \\
              paint can &               hamburger & 0.00 &  0.00 \\
              paint can &                     eye & 0.00 &  0.00 \\
              paint can &                 compass & 0.00 &  0.00 \\
              paint can &             house plant & 0.00 &  0.00 \\
              paint can &                    tree & 0.00 &  0.00 \\
              paint can &                  parrot & 0.00 &  0.00 \\
              paint can &                sandwich & 0.00 &  0.00 \\
              paint can &                 hot tub & 0.00 &  0.00 \\
              paint can &              basketball & 0.00 &  0.00 \\
              paint can &                  spider & 0.00 &  0.00 \\
              paint can &              paintbrush & 0.00 &  0.00 \\
              paint can &          tennis racquet & 0.00 &  0.00 \\
              paint can &                     car & 0.00 &  0.00 \\
              paint can &              police car & 0.00 &  0.00 \\
              paint can &                mosquito & 0.00 &  0.00 \\
              paint can &               pineapple & 0.00 &  0.00 \\
              paint can &              helicopter & 0.00 &  0.00 \\
              paint can &              strawberry & 0.00 &  0.00 \\
              paint can &              calculator & 0.00 &  0.00 \\
              paint can &                backpack & 0.00 &  0.00 \\
              paint can &                   onion & 0.00 &  0.00 \\
              paint can &                  basket & 0.00 &  0.00 \\
              paint can &                    cake & 0.00 &  0.00 \\
              paint can &                   drums & 0.00 &  0.00 \\
              paint can &                  stereo & 0.00 &  0.00 \\
              paint can &                  guitar & 0.00 &  0.00 \\
              paint can &                calendar & 0.00 &  0.00 \\
              paint can &                 octopus & 0.00 &  0.00 \\
              paint can &                    sink & 0.00 &  0.00 \\
              paint can &                     ant & 0.00 &  0.00 \\
              paint can &              binoculars & 0.00 &  0.00 \\
              paint can &                   snail & 0.00 &  0.00 \\
              paint can &               fireplace & 0.00 &  0.00 \\
              paint can &               motorbike & 0.00 &  0.00 \\
              paint can &                   wheel & 0.00 &  0.00 \\
              paint can &                kangaroo & 0.00 &  0.00 \\
              paint can &                 penguin & 0.00 &  0.00 \\
              paint can &            rollerskates & 0.00 &  0.00 \\
              paint can &                 tractor & 0.00 &  0.00 \\
              paint can &                 bicycle & 0.00 &  0.00 \\
              paint can &               butterfly & 0.00 &  0.00 \\
              paint can &                    face & 0.00 &  0.00 \\
              paint can &               firetruck & 0.00 &  0.00 \\
              paint can &                elephant & 0.00 &  0.00 \\
              paint can &                   horse & 0.00 &  0.00 \\
              paint can &               bulldozer & 0.00 &  0.00 \\
              paint can &                     bus & 0.00 &  0.00 \\
              paint can &             alarm clock & 0.00 &  0.00 \\
              paint can &                     cat & 0.00 &  0.00 \\
              paint can &               ambulance & 0.00 &  0.00 \\
              paint can &                   skull & 0.00 &  0.00 \\
              paint can &              sea turtle & 0.00 &  0.00 \\
              paint can &                     dog & 0.00 &  0.00 \\
              paint can &                  cookie & 0.00 &  0.00 \\
              paint can &                campfire & 0.00 &  0.00 \\
              paint can &                    bear & 0.00 &  0.00 \\
              paint can &                    frog & 0.00 &  0.00 \\
              paint can &                  flower & 0.00 &  0.00 \\
              paint can &                  dragon & 0.00 &  0.00 \\
              paint can &           the mona lisa & 0.00 &  0.00 \\
              paint can &                    crab & 0.00 &  0.00 \\
              paint can &                  rabbit & 0.00 &  0.00 \\
              paint can &              school bus & 0.00 &  0.00 \\
              paint can &                scorpion & 0.00 &  0.00 \\
              paint can &                 lobster & 0.00 &  0.00 \\
              paint can &                  garden & 0.00 &  0.00 \\
              paint can &                   sheep & 0.00 &  0.00 \\
              paint can &                   zebra & 0.00 &  0.00 \\
              paint can &                     bee & 0.00 &  0.00 \\
              paint can &                 mermaid & 0.00 &  0.00 \\
              paint can &                    peas & 0.00 &  0.00 \\
              paint can &                   pizza & 0.00 &  0.00 \\
              paint can &                   train & 0.00 &  0.00 \\
              paint can &                squirrel & 0.00 &  0.00 \\
              paint can &                  goatee & 0.00 &  0.00 \\
              paint can &                   angel & 0.00 &  0.00 \\
              paint can &                     owl & 0.00 &  0.00 \\
              paint can &                     fan & 0.00 &  0.00 \\
              paint can &             soccer ball & 0.00 &  0.00 \\
              paint can &                     pig & 0.00 &  0.00 \\
              paint can &                   stove & 0.00 &  0.00 \\
              paint can &                bracelet & 0.00 &  0.00 \\
              paint can &                   tiger & 0.00 &  0.00 \\
              paint can &                hedgehog & 0.00 &  0.00 \\
              paint can &                   brain & 0.00 &  0.00 \\
              paint can &              teddy-bear & 0.00 &  0.00 \\
              paint can &                  monkey & 0.00 &  0.00 \\
              paint can &                broccoli & 0.00 &  0.00 \\
              paint can &                 raccoon & 0.00 &  0.00 \\
              paint can &                    lion & 0.00 &  0.00 \\
              paint can &                     cow & 0.00 &  0.00 \\
              paint can &                   beard & 0.00 &  0.00 \\
              paint can &                  grapes & 0.00 &  0.00 \\
              paint can &                 tornado & 0.00 &  0.00 \\
              paint can &              camouflage & 0.00 &  0.00 \\
              paint can &               hurricane & 0.00 &  0.00 \\
              paint can &                   panda & 0.00 &  0.00 \\
              paint can &              blackberry & 0.00 &  0.00 \\
           fire hydrant &            power outlet & 0.00 &  0.00 \\
           fire hydrant &             ceiling fan & 0.00 &  0.00 \\
           fire hydrant &             house plant & 0.00 &  0.00 \\
           fire hydrant &                   drums & 0.00 &  0.00 \\
           fire hydrant &            rollerskates & 0.00 &  0.00 \\
           fire hydrant &               firetruck & 0.00 &  0.00 \\
           fire hydrant &           the mona lisa & 0.00 &  0.00 \\
           fire hydrant &                    peas & 0.00 &  0.00 \\
           fire hydrant &              teddy-bear & 0.00 &  0.00 \\
           fire hydrant &                  grapes & 0.00 &  0.00 \\
          birthday cake &            power outlet & 0.00 &  0.00 \\
          birthday cake &             ceiling fan & 0.00 &  0.00 \\
          birthday cake &             house plant & 0.00 &  0.00 \\
          birthday cake &                   drums & 0.00 &  0.00 \\
          birthday cake &            rollerskates & 0.00 &  0.00 \\
          birthday cake &               firetruck & 0.00 &  0.00 \\
          birthday cake &           the mona lisa & 0.00 &  0.00 \\
          birthday cake &                    peas & 0.00 &  0.00 \\
          birthday cake &              teddy-bear & 0.00 &  0.00 \\
          birthday cake &                  grapes & 0.00 &  0.00 \\
                giraffe &            power outlet & 0.00 &  0.00 \\
                giraffe &             ceiling fan & 0.00 &  0.00 \\
                giraffe &             house plant & 0.00 &  0.00 \\
                giraffe &           the mona lisa & 0.00 &  0.00 \\
                giraffe &              teddy-bear & 0.00 &  0.00 \\
           pickup truck &            power outlet & 0.00 &  0.00 \\
           pickup truck &             ceiling fan & 0.00 &  0.00 \\
           pickup truck &             house plant & 0.00 &  0.00 \\
           pickup truck &                   drums & 0.00 &  0.00 \\
           pickup truck &            rollerskates & 0.00 &  0.00 \\
           pickup truck &               firetruck & 0.00 &  0.00 \\
           pickup truck &           the mona lisa & 0.00 &  0.00 \\
           pickup truck &                    peas & 0.00 &  0.00 \\
           pickup truck &              teddy-bear & 0.00 &  0.00 \\
           pickup truck &                  grapes & 0.00 &  0.00 \\
              parachute &            power outlet & 0.00 &  0.00 \\
              parachute &             ceiling fan & 0.00 &  0.00 \\
              parachute &             house plant & 0.00 &  0.00 \\
              parachute &           the mona lisa & 0.00 &  0.00 \\
              parachute &              teddy-bear & 0.00 &  0.00 \\
                  couch &            power outlet & 0.00 &  0.00 \\
                  couch &             ceiling fan & 0.00 &  0.00 \\
                  couch &             house plant & 0.00 &  0.00 \\
                  couch &           the mona lisa & 0.00 &  0.00 \\
                  couch &              teddy-bear & 0.00 &  0.00 \\
                   rain &            power outlet & 0.00 &  0.00 \\
                   rain &             ceiling fan & 0.00 &  0.00 \\
                   rain &             house plant & 0.00 &  0.00 \\
                   rain &           the mona lisa & 0.00 &  0.00 \\
                   rain &              teddy-bear & 0.00 &  0.00 \\
               baseball &            power outlet & 0.00 &  0.00 \\
               baseball &             ceiling fan & 0.00 &  0.00 \\
               baseball &             house plant & 0.00 &  0.00 \\
               baseball &           the mona lisa & 0.00 &  0.00 \\
               baseball &              teddy-bear & 0.00 &  0.00 \\
           power outlet &              coffee cup & 0.00 &  0.00 \\
           power outlet &                  toilet & 0.00 &  0.00 \\
           power outlet &               blueberry & 0.00 &  0.00 \\
           power outlet &                   cloud & 0.00 &  0.00 \\
           power outlet &              wristwatch & 0.00 &  0.00 \\
           power outlet &              microphone & 0.00 &  0.00 \\
           power outlet &                  violin & 0.00 &  0.00 \\
           power outlet &              chandelier & 0.00 &  0.00 \\
           power outlet &                   whale & 0.00 &  0.00 \\
           power outlet &                   camel & 0.00 &  0.00 \\
           power outlet &                passport & 0.00 &  0.00 \\
           power outlet &                 snorkel & 0.00 &  0.00 \\
           power outlet &                  teapot & 0.00 &  0.00 \\
           power outlet &                   donut & 0.00 &  0.00 \\
           power outlet &         washing machine & 0.00 &  0.00 \\
           power outlet &               palm tree & 0.00 &  0.00 \\
           power outlet &                    bird & 0.00 &  0.00 \\
           power outlet &                 snowman & 0.00 &  0.00 \\
           power outlet &              rhinoceros & 0.00 &  0.00 \\
           power outlet &               stop sign & 0.00 &  0.00 \\
           power outlet &                  cannon & 0.00 &  0.00 \\
           power outlet &                windmill & 0.00 &  0.00 \\
           power outlet &                scissors & 0.00 &  0.00 \\
           power outlet &                   radio & 0.00 &  0.00 \\
           power outlet &             ceiling fan & 0.00 &  0.00 \\
           power outlet &                     van & 0.00 &  0.00 \\
           power outlet &           traffic light & 0.00 &  0.00 \\
           power outlet &                     map & 0.00 &  0.00 \\
           power outlet &                 lantern & 0.00 &  0.00 \\
           power outlet &               telephone & 0.00 &  0.00 \\
           power outlet &                    duck & 0.00 &  0.00 \\
           power outlet &                   cello & 0.00 &  0.00 \\
           power outlet &                    bush & 0.00 &  0.00 \\
           power outlet &                     bat & 0.00 &  0.00 \\
           power outlet &                   truck & 0.00 &  0.00 \\
           power outlet &               hamburger & 0.00 &  0.00 \\
           power outlet &                     eye & 0.00 &  0.00 \\
           power outlet &                 compass & 0.00 &  0.00 \\
           power outlet &             house plant & 0.00 &  0.00 \\
           power outlet &                    tree & 0.00 &  0.00 \\
           power outlet &                  parrot & 0.00 &  0.00 \\
           power outlet &                sandwich & 0.00 &  0.00 \\
           power outlet &                 hot tub & 0.00 &  0.00 \\
           power outlet &              basketball & 0.00 &  0.00 \\
           power outlet &                  spider & 0.00 &  0.00 \\
           power outlet &              paintbrush & 0.00 &  0.00 \\
           power outlet &          tennis racquet & 0.00 &  0.00 \\
           power outlet &                     car & 0.00 &  0.00 \\
           power outlet &              police car & 0.00 &  0.00 \\
           power outlet &                mosquito & 0.00 &  0.00 \\
           power outlet &               pineapple & 0.00 &  0.00 \\
           power outlet &              helicopter & 0.00 &  0.00 \\
           power outlet &              strawberry & 0.00 &  0.00 \\
           power outlet &              calculator & 0.00 &  0.00 \\
           power outlet &                backpack & 0.00 &  0.00 \\
           power outlet &                   onion & 0.00 &  0.00 \\
           power outlet &                  basket & 0.00 &  0.00 \\
           power outlet &                    cake & 0.00 &  0.00 \\
           power outlet &                   drums & 0.00 &  0.00 \\
           power outlet &                  stereo & 0.00 &  0.00 \\
           power outlet &                  guitar & 0.00 &  0.00 \\
           power outlet &                calendar & 0.00 &  0.00 \\
           power outlet &                 octopus & 0.00 &  0.00 \\
           power outlet &                    sink & 0.00 &  0.00 \\
           power outlet &                     ant & 0.00 &  0.00 \\
           power outlet &              binoculars & 0.00 &  0.00 \\
           power outlet &                   snail & 0.00 &  0.00 \\
           power outlet &               fireplace & 0.00 &  0.00 \\
           power outlet &               motorbike & 0.00 &  0.00 \\
           power outlet &                   wheel & 0.00 &  0.00 \\
           power outlet &                kangaroo & 0.00 &  0.00 \\
           power outlet &                 penguin & 0.00 &  0.00 \\
           power outlet &            rollerskates & 0.00 &  0.00 \\
           power outlet &                 tractor & 0.00 &  0.00 \\
           power outlet &                 bicycle & 0.00 &  0.00 \\
           power outlet &               butterfly & 0.00 &  0.00 \\
           power outlet &                    face & 0.00 &  0.00 \\
           power outlet &               firetruck & 0.00 &  0.00 \\
           power outlet &                elephant & 0.00 &  0.00 \\
           power outlet &                   horse & 0.00 &  0.00 \\
           power outlet &               bulldozer & 0.00 &  0.00 \\
           power outlet &                     bus & 0.00 &  0.00 \\
           power outlet &             alarm clock & 0.00 &  0.00 \\
           power outlet &                     cat & 0.00 &  0.00 \\
           power outlet &               ambulance & 0.00 &  0.00 \\
           power outlet &                   skull & 0.00 &  0.00 \\
           power outlet &              sea turtle & 0.00 &  0.00 \\
           power outlet &                     dog & 0.00 &  0.00 \\
           power outlet &                  cookie & 0.00 &  0.00 \\
           power outlet &                campfire & 0.00 &  0.00 \\
           power outlet &                    bear & 0.00 &  0.00 \\
           power outlet &                    frog & 0.00 &  0.00 \\
           power outlet &                  flower & 0.00 &  0.00 \\
           power outlet &                  dragon & 0.00 &  0.00 \\
           power outlet &           the mona lisa & 0.00 &  0.00 \\
           power outlet &                    crab & 0.00 &  0.00 \\
           power outlet &                  rabbit & 0.00 &  0.00 \\
           power outlet &              school bus & 0.00 &  0.00 \\
           power outlet &                scorpion & 0.00 &  0.00 \\
           power outlet &                 lobster & 0.00 &  0.00 \\
           power outlet &                  garden & 0.00 &  0.00 \\
           power outlet &                   sheep & 0.00 &  0.00 \\
           power outlet &                   zebra & 0.00 &  0.00 \\
           power outlet &                     bee & 0.00 &  0.00 \\
           power outlet &                 mermaid & 0.00 &  0.00 \\
           power outlet &                    peas & 0.00 &  0.00 \\
           power outlet &                   pizza & 0.00 &  0.00 \\
           power outlet &                   train & 0.00 &  0.00 \\
           power outlet &                squirrel & 0.00 &  0.00 \\
           power outlet &                  goatee & 0.00 &  0.00 \\
           power outlet &                   angel & 0.00 &  0.00 \\
           power outlet &                     owl & 0.00 &  0.00 \\
           power outlet &                     fan & 0.00 &  0.00 \\
           power outlet &             soccer ball & 0.00 &  0.00 \\
           power outlet &                     pig & 0.00 &  0.00 \\
           power outlet &                   stove & 0.00 &  0.00 \\
           power outlet &                bracelet & 0.00 &  0.00 \\
           power outlet &                   tiger & 0.00 &  0.00 \\
           power outlet &                hedgehog & 0.00 &  0.00 \\
           power outlet &                   brain & 0.00 &  0.00 \\
           power outlet &              teddy-bear & 0.00 &  0.00 \\
           power outlet &                  monkey & 0.00 &  0.00 \\
           power outlet &                broccoli & 0.00 &  0.00 \\
           power outlet &                 raccoon & 0.00 &  0.00 \\
           power outlet &                    lion & 0.00 &  0.00 \\
           power outlet &                     cow & 0.00 &  0.00 \\
           power outlet &                   beard & 0.00 &  0.00 \\
           power outlet &                  grapes & 0.00 &  0.00 \\
           power outlet &                 tornado & 0.00 &  0.00 \\
           power outlet &              camouflage & 0.00 &  0.00 \\
           power outlet &               hurricane & 0.00 &  0.00 \\
           power outlet &                   panda & 0.00 &  0.00 \\
           power outlet &              blackberry & 0.00 &  0.00 \\
             coffee cup &             ceiling fan & 0.00 &  0.00 \\
             coffee cup &             house plant & 0.00 &  0.00 \\
             coffee cup &                   drums & 0.00 &  0.00 \\
             coffee cup &            rollerskates & 0.00 &  0.00 \\
             coffee cup &               firetruck & 0.00 &  0.00 \\
             coffee cup &           the mona lisa & 0.00 &  0.00 \\
             coffee cup &                    peas & 0.00 &  0.00 \\
             coffee cup &              teddy-bear & 0.00 &  0.00 \\
             coffee cup &                  grapes & 0.00 &  0.00 \\
                 toilet &             ceiling fan & 0.00 &  0.00 \\
                 toilet &             house plant & 0.00 &  0.00 \\
                 toilet &           the mona lisa & 0.00 &  0.00 \\
                 toilet &              teddy-bear & 0.00 &  0.00 \\
              blueberry &             ceiling fan & 0.00 &  0.00 \\
              blueberry &             house plant & 0.00 &  0.00 \\
              blueberry &           the mona lisa & 0.00 &  0.00 \\
              blueberry &              teddy-bear & 0.00 &  0.00 \\
                  cloud &             ceiling fan & 0.00 &  0.00 \\
                  cloud &             house plant & 0.00 &  0.00 \\
                  cloud &           the mona lisa & 0.00 &  0.00 \\
                  cloud &              teddy-bear & 0.00 &  0.00 \\
             wristwatch &             ceiling fan & 0.00 &  0.00 \\
             wristwatch &             house plant & 0.00 &  0.00 \\
             wristwatch &           the mona lisa & 0.00 &  0.00 \\
             wristwatch &              teddy-bear & 0.00 &  0.00 \\
             microphone &             ceiling fan & 0.00 &  0.00 \\
             microphone &             house plant & 0.00 &  0.00 \\
             microphone &           the mona lisa & 0.00 &  0.00 \\
             microphone &              teddy-bear & 0.00 &  0.00 \\
                 violin &             ceiling fan & 0.00 &  0.00 \\
                 violin &             house plant & 0.00 &  0.00 \\
                 violin &           the mona lisa & 0.00 &  0.00 \\
                 violin &              teddy-bear & 0.00 &  0.00 \\
             chandelier &             ceiling fan & 0.00 &  0.00 \\
             chandelier &             house plant & 0.00 &  0.00 \\
             chandelier &           the mona lisa & 0.00 &  0.00 \\
             chandelier &              teddy-bear & 0.00 &  0.00 \\
                  whale &             ceiling fan & 0.00 &  0.00 \\
                  whale &             house plant & 0.00 &  0.00 \\
                  whale &           the mona lisa & 0.00 &  0.00 \\
                  whale &              teddy-bear & 0.00 &  0.00 \\
                  camel &             ceiling fan & 0.00 &  0.00 \\
                  camel &             house plant & 0.00 &  0.00 \\
                  camel &           the mona lisa & 0.00 &  0.00 \\
                  camel &              teddy-bear & 0.00 &  0.00 \\
               passport &             ceiling fan & 0.00 &  0.00 \\
               passport &             house plant & 0.00 &  0.00 \\
               passport &           the mona lisa & 0.00 &  0.00 \\
               passport &              teddy-bear & 0.00 &  0.00 \\
                snorkel &             ceiling fan & 0.00 &  0.00 \\
                snorkel &             house plant & 0.00 &  0.00 \\
                snorkel &           the mona lisa & 0.00 &  0.00 \\
                snorkel &              teddy-bear & 0.00 &  0.00 \\
                 teapot &             ceiling fan & 0.00 &  0.00 \\
                 teapot &             house plant & 0.00 &  0.00 \\
                 teapot &           the mona lisa & 0.00 &  0.00 \\
                 teapot &              teddy-bear & 0.00 &  0.00 \\
                  donut &             ceiling fan & 0.00 &  0.00 \\
                  donut &             house plant & 0.00 &  0.00 \\
                  donut &           the mona lisa & 0.00 &  0.00 \\
                  donut &              teddy-bear & 0.00 &  0.00 \\
        washing machine &             ceiling fan & 0.00 &  0.00 \\
        washing machine &             house plant & 0.00 &  0.00 \\
        washing machine &                   drums & 0.00 &  0.00 \\
        washing machine &            rollerskates & 0.00 &  0.00 \\
        washing machine &               firetruck & 0.00 &  0.00 \\
        washing machine &           the mona lisa & 0.00 &  0.00 \\
        washing machine &                    peas & 0.00 &  0.00 \\
        washing machine &              teddy-bear & 0.00 &  0.00 \\
        washing machine &                  grapes & 0.00 &  0.00 \\
              palm tree &             ceiling fan & 0.00 &  0.00 \\
              palm tree &             house plant & 0.00 &  0.00 \\
              palm tree &                   drums & 0.00 &  0.00 \\
              palm tree &            rollerskates & 0.00 &  0.00 \\
              palm tree &               firetruck & 0.00 &  0.00 \\
              palm tree &           the mona lisa & 0.00 &  0.00 \\
              palm tree &                    peas & 0.00 &  0.00 \\
              palm tree &              teddy-bear & 0.00 &  0.00 \\
              palm tree &                  grapes & 0.00 &  0.00 \\
                   bird &             ceiling fan & 0.00 &  0.00 \\
                   bird &             house plant & 0.00 &  0.00 \\
                   bird &           the mona lisa & 0.00 &  0.00 \\
                   bird &              teddy-bear & 0.00 &  0.00 \\
                snowman &             ceiling fan & 0.00 &  0.00 \\
                snowman &             house plant & 0.00 &  0.00 \\
                snowman &           the mona lisa & 0.00 &  0.00 \\
                snowman &              teddy-bear & 0.00 &  0.00 \\
             rhinoceros &             ceiling fan & 0.00 &  0.00 \\
             rhinoceros &             house plant & 0.00 &  0.00 \\
             rhinoceros &           the mona lisa & 0.00 &  0.00 \\
             rhinoceros &              teddy-bear & 0.00 &  0.00 \\
              stop sign &             ceiling fan & 0.00 &  0.00 \\
              stop sign &             house plant & 0.00 &  0.00 \\
              stop sign &                   drums & 0.00 &  0.00 \\
              stop sign &            rollerskates & 0.00 &  0.00 \\
              stop sign &               firetruck & 0.00 &  0.00 \\
              stop sign &           the mona lisa & 0.00 &  0.00 \\
              stop sign &                    peas & 0.00 &  0.00 \\
              stop sign &              teddy-bear & 0.00 &  0.00 \\
              stop sign &                  grapes & 0.00 &  0.00 \\
                 cannon &             ceiling fan & 0.00 &  0.00 \\
                 cannon &             house plant & 0.00 &  0.00 \\
                 cannon &           the mona lisa & 0.00 &  0.00 \\
                 cannon &              teddy-bear & 0.00 &  0.00 \\
               windmill &             ceiling fan & 0.00 &  0.00 \\
               windmill &             house plant & 0.00 &  0.00 \\
               windmill &           the mona lisa & 0.00 &  0.00 \\
               windmill &              teddy-bear & 0.00 &  0.00 \\
               scissors &             ceiling fan & 0.00 &  0.00 \\
               scissors &             house plant & 0.00 &  0.00 \\
               scissors &           the mona lisa & 0.00 &  0.00 \\
               scissors &              teddy-bear & 0.00 &  0.00 \\
                  radio &             ceiling fan & 0.00 &  0.00 \\
                  radio &             house plant & 0.00 &  0.00 \\
                  radio &           the mona lisa & 0.00 &  0.00 \\
                  radio &              teddy-bear & 0.00 &  0.00 \\
            ceiling fan &                     van & 0.00 &  0.00 \\
            ceiling fan &           traffic light & 0.00 &  0.00 \\
            ceiling fan &                     map & 0.00 &  0.00 \\
            ceiling fan &                 lantern & 0.00 &  0.00 \\
            ceiling fan &               telephone & 0.00 &  0.00 \\
            ceiling fan &                    duck & 0.00 &  0.00 \\
            ceiling fan &                   cello & 0.00 &  0.00 \\
            ceiling fan &                    bush & 0.00 &  0.00 \\
            ceiling fan &                     bat & 0.00 &  0.00 \\
            ceiling fan &                   truck & 0.00 &  0.00 \\
            ceiling fan &               hamburger & 0.00 &  0.00 \\
            ceiling fan &                     eye & 0.00 &  0.00 \\
            ceiling fan &                 compass & 0.00 &  0.00 \\
            ceiling fan &             house plant & 0.00 &  0.00 \\
            ceiling fan &                    tree & 0.00 &  0.00 \\
            ceiling fan &                  parrot & 0.00 &  0.00 \\
            ceiling fan &                sandwich & 0.00 &  0.00 \\
            ceiling fan &                 hot tub & 0.00 &  0.00 \\
            ceiling fan &              basketball & 0.00 &  0.00 \\
            ceiling fan &                  spider & 0.00 &  0.00 \\
            ceiling fan &              paintbrush & 0.00 &  0.00 \\
            ceiling fan &          tennis racquet & 0.00 &  0.00 \\
            ceiling fan &                     car & 0.00 &  0.00 \\
            ceiling fan &              police car & 0.00 &  0.00 \\
            ceiling fan &                mosquito & 0.00 &  0.00 \\
            ceiling fan &               pineapple & 0.00 &  0.00 \\
            ceiling fan &              helicopter & 0.00 &  0.00 \\
            ceiling fan &              strawberry & 0.00 &  0.00 \\
            ceiling fan &              calculator & 0.00 &  0.00 \\
            ceiling fan &                backpack & 0.00 &  0.00 \\
            ceiling fan &                   onion & 0.00 &  0.00 \\
            ceiling fan &                  basket & 0.00 &  0.00 \\
            ceiling fan &                    cake & 0.00 &  0.00 \\
            ceiling fan &                   drums & 0.00 &  0.00 \\
            ceiling fan &                  stereo & 0.00 &  0.00 \\
            ceiling fan &                  guitar & 0.00 &  0.00 \\
            ceiling fan &                calendar & 0.00 &  0.00 \\
            ceiling fan &                 octopus & 0.00 &  0.00 \\
            ceiling fan &                    sink & 0.00 &  0.00 \\
            ceiling fan &                     ant & 0.00 &  0.00 \\
            ceiling fan &              binoculars & 0.00 &  0.00 \\
            ceiling fan &                   snail & 0.00 &  0.00 \\
            ceiling fan &               fireplace & 0.00 &  0.00 \\
            ceiling fan &               motorbike & 0.00 &  0.00 \\
            ceiling fan &                   wheel & 0.00 &  0.00 \\
            ceiling fan &                kangaroo & 0.00 &  0.00 \\
            ceiling fan &                 penguin & 0.00 &  0.00 \\
            ceiling fan &            rollerskates & 0.00 &  0.00 \\
            ceiling fan &                 tractor & 0.00 &  0.00 \\
            ceiling fan &                 bicycle & 0.00 &  0.00 \\
            ceiling fan &               butterfly & 0.00 &  0.00 \\
            ceiling fan &                    face & 0.00 &  0.00 \\
            ceiling fan &               firetruck & 0.00 &  0.00 \\
            ceiling fan &                elephant & 0.00 &  0.00 \\
            ceiling fan &                   horse & 0.00 &  0.00 \\
            ceiling fan &               bulldozer & 0.00 &  0.00 \\
            ceiling fan &                     bus & 0.00 &  0.00 \\
            ceiling fan &             alarm clock & 0.00 &  0.00 \\
            ceiling fan &                     cat & 0.00 &  0.00 \\
            ceiling fan &               ambulance & 0.00 &  0.00 \\
            ceiling fan &                   skull & 0.00 &  0.00 \\
            ceiling fan &              sea turtle & 0.00 &  0.00 \\
            ceiling fan &                     dog & 0.00 &  0.00 \\
            ceiling fan &                  cookie & 0.00 &  0.00 \\
            ceiling fan &                campfire & 0.00 &  0.00 \\
            ceiling fan &                    bear & 0.00 &  0.00 \\
            ceiling fan &                    frog & 0.00 &  0.00 \\
            ceiling fan &                  flower & 0.00 &  0.00 \\
            ceiling fan &                  dragon & 0.00 &  0.00 \\
            ceiling fan &           the mona lisa & 0.00 &  0.00 \\
            ceiling fan &                    crab & 0.00 &  0.00 \\
            ceiling fan &                  rabbit & 0.00 &  0.00 \\
            ceiling fan &              school bus & 0.00 &  0.00 \\
            ceiling fan &                scorpion & 0.00 &  0.00 \\
            ceiling fan &                 lobster & 0.00 &  0.00 \\
            ceiling fan &                  garden & 0.00 &  0.00 \\
            ceiling fan &                   sheep & 0.00 &  0.00 \\
            ceiling fan &                   zebra & 0.00 &  0.00 \\
            ceiling fan &                     bee & 0.00 &  0.00 \\
            ceiling fan &                 mermaid & 0.00 &  0.00 \\
            ceiling fan &                    peas & 0.00 &  0.00 \\
            ceiling fan &                   pizza & 0.00 &  0.00 \\
            ceiling fan &                   train & 0.00 &  0.00 \\
            ceiling fan &                squirrel & 0.00 &  0.00 \\
            ceiling fan &                  goatee & 0.00 &  0.00 \\
            ceiling fan &                   angel & 0.00 &  0.00 \\
            ceiling fan &                     owl & 0.00 &  0.00 \\
            ceiling fan &                     fan & 0.00 &  0.00 \\
            ceiling fan &             soccer ball & 0.00 &  0.00 \\
            ceiling fan &                     pig & 0.00 &  0.00 \\
            ceiling fan &                   stove & 0.00 &  0.00 \\
            ceiling fan &                bracelet & 0.00 &  0.00 \\
            ceiling fan &                   tiger & 0.00 &  0.00 \\
            ceiling fan &                hedgehog & 0.00 &  0.00 \\
            ceiling fan &                   brain & 0.00 &  0.00 \\
            ceiling fan &              teddy-bear & 0.00 &  0.00 \\
            ceiling fan &                  monkey & 0.00 &  0.00 \\
            ceiling fan &                broccoli & 0.00 &  0.00 \\
            ceiling fan &                 raccoon & 0.00 &  0.00 \\
            ceiling fan &                    lion & 0.00 &  0.00 \\
            ceiling fan &                     cow & 0.00 &  0.00 \\
            ceiling fan &                   beard & 0.00 &  0.00 \\
            ceiling fan &                  grapes & 0.00 &  0.00 \\
            ceiling fan &                 tornado & 0.00 &  0.00 \\
            ceiling fan &              camouflage & 0.00 &  0.00 \\
            ceiling fan &               hurricane & 0.00 &  0.00 \\
            ceiling fan &                   panda & 0.00 &  0.00 \\
            ceiling fan &              blackberry & 0.00 &  0.00 \\
                    van &             house plant & 0.00 &  0.00 \\
                    van &           the mona lisa & 0.00 &  0.00 \\
                    van &              teddy-bear & 0.00 &  0.00 \\
          traffic light &             house plant & 0.00 &  0.00 \\
          traffic light &                   drums & 0.00 &  0.00 \\
          traffic light &            rollerskates & 0.00 &  0.00 \\
          traffic light &               firetruck & 0.00 &  0.00 \\
          traffic light &           the mona lisa & 0.00 &  0.00 \\
          traffic light &                    peas & 0.00 &  0.00 \\
          traffic light &              teddy-bear & 0.00 &  0.00 \\
          traffic light &                  grapes & 0.00 &  0.00 \\
                    map &             house plant & 0.00 &  0.00 \\
                    map &           the mona lisa & 0.00 &  0.00 \\
                    map &              teddy-bear & 0.00 &  0.00 \\
                lantern &             house plant & 0.00 &  0.00 \\
                lantern &           the mona lisa & 0.00 &  0.00 \\
                lantern &              teddy-bear & 0.00 &  0.00 \\
              telephone &             house plant & 0.00 &  0.00 \\
              telephone &           the mona lisa & 0.00 &  0.00 \\
              telephone &              teddy-bear & 0.00 &  0.00 \\
                   duck &             house plant & 0.00 &  0.00 \\
                   duck &           the mona lisa & 0.00 &  0.00 \\
                   duck &              teddy-bear & 0.00 &  0.00 \\
                  cello &             house plant & 0.00 &  0.00 \\
                  cello &           the mona lisa & 0.00 &  0.00 \\
                  cello &              teddy-bear & 0.00 &  0.00 \\
                   bush &             house plant & 0.00 &  0.00 \\
                   bush &           the mona lisa & 0.00 &  0.00 \\
                   bush &              teddy-bear & 0.00 &  0.00 \\
                    bat &             house plant & 0.00 &  0.00 \\
                    bat &           the mona lisa & 0.00 &  0.00 \\
                    bat &              teddy-bear & 0.00 &  0.00 \\
                  truck &             house plant & 0.00 &  0.00 \\
                  truck &           the mona lisa & 0.00 &  0.00 \\
                  truck &              teddy-bear & 0.00 &  0.00 \\
              hamburger &             house plant & 0.00 &  0.00 \\
              hamburger &           the mona lisa & 0.00 &  0.00 \\
              hamburger &              teddy-bear & 0.00 &  0.00 \\
                    eye &             house plant & 0.00 &  0.00 \\
                    eye &           the mona lisa & 0.00 &  0.00 \\
                    eye &              teddy-bear & 0.00 &  0.00 \\
                compass &             house plant & 0.00 &  0.00 \\
                compass &           the mona lisa & 0.00 &  0.00 \\
                compass &              teddy-bear & 0.00 &  0.00 \\
            house plant &                    tree & 0.00 &  0.00 \\
            house plant &                  parrot & 0.00 &  0.00 \\
            house plant &                sandwich & 0.00 &  0.00 \\
            house plant &                 hot tub & 0.00 &  0.00 \\
            house plant &              basketball & 0.00 &  0.00 \\
            house plant &                  spider & 0.00 &  0.00 \\
            house plant &              paintbrush & 0.00 &  0.00 \\
            house plant &          tennis racquet & 0.00 &  0.00 \\
            house plant &                     car & 0.00 &  0.00 \\
            house plant &              police car & 0.00 &  0.00 \\
            house plant &                mosquito & 0.00 &  0.00 \\
            house plant &               pineapple & 0.00 &  0.00 \\
            house plant &              helicopter & 0.00 &  0.00 \\
            house plant &              strawberry & 0.00 &  0.00 \\
            house plant &              calculator & 0.00 &  0.00 \\
            house plant &                backpack & 0.00 &  0.00 \\
            house plant &                   onion & 0.00 &  0.00 \\
            house plant &                  basket & 0.00 &  0.00 \\
            house plant &                    cake & 0.00 &  0.00 \\
            house plant &                   drums & 0.00 &  0.00 \\
            house plant &                  stereo & 0.00 &  0.00 \\
            house plant &                  guitar & 0.00 &  0.00 \\
            house plant &                calendar & 0.00 &  0.00 \\
            house plant &                 octopus & 0.00 &  0.00 \\
            house plant &                    sink & 0.00 &  0.00 \\
            house plant &                     ant & 0.00 &  0.00 \\
            house plant &              binoculars & 0.00 &  0.00 \\
            house plant &                   snail & 0.00 &  0.00 \\
            house plant &               fireplace & 0.00 &  0.00 \\
            house plant &               motorbike & 0.00 &  0.00 \\
            house plant &                   wheel & 0.00 &  0.00 \\
            house plant &                kangaroo & 0.00 &  0.00 \\
            house plant &                 penguin & 0.00 &  0.00 \\
            house plant &            rollerskates & 0.00 &  0.00 \\
            house plant &                 tractor & 0.00 &  0.00 \\
            house plant &                 bicycle & 0.00 &  0.00 \\
            house plant &               butterfly & 0.00 &  0.00 \\
            house plant &                    face & 0.00 &  0.00 \\
            house plant &               firetruck & 0.00 &  0.00 \\
            house plant &                elephant & 0.00 &  0.00 \\
            house plant &                   horse & 0.00 &  0.00 \\
            house plant &               bulldozer & 0.00 &  0.00 \\
            house plant &                     bus & 0.00 &  0.00 \\
            house plant &             alarm clock & 0.00 &  0.00 \\
            house plant &                     cat & 0.00 &  0.00 \\
            house plant &               ambulance & 0.00 &  0.00 \\
            house plant &                   skull & 0.00 &  0.00 \\
            house plant &              sea turtle & 0.00 &  0.00 \\
            house plant &                     dog & 0.00 &  0.00 \\
            house plant &                  cookie & 0.00 &  0.00 \\
            house plant &                campfire & 0.00 &  0.00 \\
            house plant &                    bear & 0.00 &  0.00 \\
            house plant &                    frog & 0.00 &  0.00 \\
            house plant &                  flower & 0.00 &  0.00 \\
            house plant &                  dragon & 0.00 &  0.00 \\
            house plant &           the mona lisa & 0.00 &  0.00 \\
            house plant &                    crab & 0.00 &  0.00 \\
            house plant &                  rabbit & 0.00 &  0.00 \\
            house plant &              school bus & 0.00 &  0.00 \\
            house plant &                scorpion & 0.00 &  0.00 \\
            house plant &                 lobster & 0.00 &  0.00 \\
            house plant &                  garden & 0.00 &  0.00 \\
            house plant &                   sheep & 0.00 &  0.00 \\
            house plant &                   zebra & 0.00 &  0.00 \\
            house plant &                     bee & 0.00 &  0.00 \\
            house plant &                 mermaid & 0.00 &  0.00 \\
            house plant &                    peas & 0.00 &  0.00 \\
            house plant &                   pizza & 0.00 &  0.00 \\
            house plant &                   train & 0.00 &  0.00 \\
            house plant &                squirrel & 0.00 &  0.00 \\
            house plant &                  goatee & 0.00 &  0.00 \\
            house plant &                   angel & 0.00 &  0.00 \\
            house plant &                     owl & 0.00 &  0.00 \\
            house plant &                     fan & 0.00 &  0.00 \\
            house plant &             soccer ball & 0.00 &  0.00 \\
            house plant &                     pig & 0.00 &  0.00 \\
            house plant &                   stove & 0.00 &  0.00 \\
            house plant &                bracelet & 0.00 &  0.00 \\
            house plant &                   tiger & 0.00 &  0.00 \\
            house plant &                hedgehog & 0.00 &  0.00 \\
            house plant &                   brain & 0.00 &  0.00 \\
            house plant &              teddy-bear & 0.00 &  0.00 \\
            house plant &                  monkey & 0.00 &  0.00 \\
            house plant &                broccoli & 0.00 &  0.00 \\
            house plant &                 raccoon & 0.00 &  0.00 \\
            house plant &                    lion & 0.00 &  0.00 \\
            house plant &                     cow & 0.00 &  0.00 \\
            house plant &                   beard & 0.00 &  0.00 \\
            house plant &                  grapes & 0.00 &  0.00 \\
            house plant &                 tornado & 0.00 &  0.00 \\
            house plant &              camouflage & 0.00 &  0.00 \\
            house plant &               hurricane & 0.00 &  0.00 \\
            house plant &                   panda & 0.00 &  0.00 \\
            house plant &              blackberry & 0.00 &  0.00 \\
                   tree &           the mona lisa & 0.00 &  0.00 \\
                   tree &              teddy-bear & 0.00 &  0.00 \\
                 parrot &           the mona lisa & 0.00 &  0.00 \\
                 parrot &              teddy-bear & 0.00 &  0.00 \\
               sandwich &           the mona lisa & 0.00 &  0.00 \\
               sandwich &              teddy-bear & 0.00 &  0.00 \\
                hot tub &                   drums & 0.00 &  0.00 \\
                hot tub &            rollerskates & 0.00 &  0.00 \\
                hot tub &               firetruck & 0.00 &  0.00 \\
                hot tub &           the mona lisa & 0.00 &  0.00 \\
                hot tub &                    peas & 0.00 &  0.00 \\
                hot tub &              teddy-bear & 0.00 &  0.00 \\
                hot tub &                  grapes & 0.00 &  0.00 \\
             basketball &           the mona lisa & 0.00 &  0.00 \\
             basketball &              teddy-bear & 0.00 &  0.00 \\
                 spider &           the mona lisa & 0.00 &  0.00 \\
                 spider &              teddy-bear & 0.00 &  0.00 \\
             paintbrush &           the mona lisa & 0.00 &  0.00 \\
             paintbrush &              teddy-bear & 0.00 &  0.00 \\
         tennis racquet &                   drums & 0.00 &  0.00 \\
         tennis racquet &            rollerskates & 0.00 &  0.00 \\
         tennis racquet &               firetruck & 0.00 &  0.00 \\
         tennis racquet &           the mona lisa & 0.00 &  0.00 \\
         tennis racquet &                    peas & 0.00 &  0.00 \\
         tennis racquet &              teddy-bear & 0.00 &  0.00 \\
         tennis racquet &                  grapes & 0.00 &  0.00 \\
                    car &           the mona lisa & 0.00 &  0.00 \\
                    car &              teddy-bear & 0.00 &  0.00 \\
             police car &                   drums & 0.00 &  0.00 \\
             police car &            rollerskates & 0.00 &  0.00 \\
             police car &               firetruck & 0.00 &  0.00 \\
             police car &           the mona lisa & 0.00 &  0.00 \\
             police car &                    peas & 0.00 &  0.00 \\
             police car &              teddy-bear & 0.00 &  0.00 \\
             police car &                  grapes & 0.00 &  0.00 \\
               mosquito &           the mona lisa & 0.00 &  0.00 \\
               mosquito &              teddy-bear & 0.00 &  0.00 \\
              pineapple &           the mona lisa & 0.00 &  0.00 \\
              pineapple &              teddy-bear & 0.00 &  0.00 \\
             helicopter &           the mona lisa & 0.00 &  0.00 \\
             helicopter &              teddy-bear & 0.00 &  0.00 \\
             strawberry &           the mona lisa & 0.00 &  0.00 \\
             strawberry &              teddy-bear & 0.00 &  0.00 \\
             calculator &           the mona lisa & 0.00 &  0.00 \\
             calculator &              teddy-bear & 0.00 &  0.00 \\
               backpack &           the mona lisa & 0.00 &  0.00 \\
               backpack &              teddy-bear & 0.00 &  0.00 \\
                  onion &           the mona lisa & 0.00 &  0.00 \\
                  onion &              teddy-bear & 0.00 &  0.00 \\
                 basket &           the mona lisa & 0.00 &  0.00 \\
                 basket &              teddy-bear & 0.00 &  0.00 \\
                   cake &           the mona lisa & 0.00 &  0.00 \\
                   cake &              teddy-bear & 0.00 &  0.00 \\
                  drums &             alarm clock & 0.00 &  0.00 \\
                  drums &              sea turtle & 0.00 &  0.00 \\
                  drums &           the mona lisa & 0.00 &  0.00 \\
                  drums &              school bus & 0.00 &  0.00 \\
                  drums &             soccer ball & 0.00 &  0.00 \\
                  drums &              teddy-bear & 0.00 &  0.00 \\
                 stereo &           the mona lisa & 0.00 &  0.00 \\
                 stereo &              teddy-bear & 0.00 &  0.00 \\
                 guitar &           the mona lisa & 0.00 &  0.00 \\
                 guitar &              teddy-bear & 0.00 &  0.00 \\
               calendar &           the mona lisa & 0.00 &  0.00 \\
               calendar &              teddy-bear & 0.00 &  0.00 \\
                octopus &           the mona lisa & 0.00 &  0.00 \\
                octopus &              teddy-bear & 0.00 &  0.00 \\
                   sink &           the mona lisa & 0.00 &  0.00 \\
                   sink &              teddy-bear & 0.00 &  0.00 \\
                    ant &           the mona lisa & 0.00 &  0.00 \\
                    ant &              teddy-bear & 0.00 &  0.00 \\
             binoculars &           the mona lisa & 0.00 &  0.00 \\
             binoculars &              teddy-bear & 0.00 &  0.00 \\
                  snail &           the mona lisa & 0.00 &  0.00 \\
                  snail &              teddy-bear & 0.00 &  0.00 \\
              fireplace &           the mona lisa & 0.00 &  0.00 \\
              fireplace &              teddy-bear & 0.00 &  0.00 \\
              motorbike &           the mona lisa & 0.00 &  0.00 \\
              motorbike &              teddy-bear & 0.00 &  0.00 \\
                  wheel &           the mona lisa & 0.00 &  0.00 \\
                  wheel &              teddy-bear & 0.00 &  0.00 \\
               kangaroo &           the mona lisa & 0.00 &  0.00 \\
               kangaroo &              teddy-bear & 0.00 &  0.00 \\
                penguin &           the mona lisa & 0.00 &  0.00 \\
                penguin &              teddy-bear & 0.00 &  0.00 \\
           rollerskates &             alarm clock & 0.00 &  0.00 \\
           rollerskates &              sea turtle & 0.00 &  0.00 \\
           rollerskates &           the mona lisa & 0.00 &  0.00 \\
           rollerskates &              school bus & 0.00 &  0.00 \\
           rollerskates &             soccer ball & 0.00 &  0.00 \\
           rollerskates &              teddy-bear & 0.00 &  0.00 \\
                tractor &           the mona lisa & 0.00 &  0.00 \\
                tractor &              teddy-bear & 0.00 &  0.00 \\
                bicycle &           the mona lisa & 0.00 &  0.00 \\
                bicycle &              teddy-bear & 0.00 &  0.00 \\
              butterfly &           the mona lisa & 0.00 &  0.00 \\
              butterfly &              teddy-bear & 0.00 &  0.00 \\
                   face &           the mona lisa & 0.00 &  0.00 \\
                   face &              teddy-bear & 0.00 &  0.00 \\
              firetruck &             alarm clock & 0.00 &  0.00 \\
              firetruck &              sea turtle & 0.00 &  0.00 \\
              firetruck &           the mona lisa & 0.00 &  0.00 \\
              firetruck &              school bus & 0.00 &  0.00 \\
              firetruck &             soccer ball & 0.00 &  0.00 \\
              firetruck &              teddy-bear & 0.00 &  0.00 \\
               elephant &           the mona lisa & 0.00 &  0.00 \\
               elephant &              teddy-bear & 0.00 &  0.00 \\
                  horse &           the mona lisa & 0.00 &  0.00 \\
                  horse &              teddy-bear & 0.00 &  0.00 \\
              bulldozer &           the mona lisa & 0.00 &  0.00 \\
              bulldozer &              teddy-bear & 0.00 &  0.00 \\
                    bus &           the mona lisa & 0.00 &  0.00 \\
                    bus &              teddy-bear & 0.00 &  0.00 \\
            alarm clock &           the mona lisa & 0.00 &  0.00 \\
            alarm clock &                    peas & 0.00 &  0.00 \\
            alarm clock &              teddy-bear & 0.00 &  0.00 \\
            alarm clock &                  grapes & 0.00 &  0.00 \\
                    cat &           the mona lisa & 0.00 &  0.00 \\
                    cat &              teddy-bear & 0.00 &  0.00 \\
              ambulance &           the mona lisa & 0.00 &  0.00 \\
              ambulance &              teddy-bear & 0.00 &  0.00 \\
                  skull &           the mona lisa & 0.00 &  0.00 \\
                  skull &              teddy-bear & 0.00 &  0.00 \\
             sea turtle &           the mona lisa & 0.00 &  0.00 \\
             sea turtle &                    peas & 0.00 &  0.00 \\
             sea turtle &              teddy-bear & 0.00 &  0.00 \\
             sea turtle &                  grapes & 0.00 &  0.00 \\
                    dog &           the mona lisa & 0.00 &  0.00 \\
                    dog &              teddy-bear & 0.00 &  0.00 \\
                 cookie &           the mona lisa & 0.00 &  0.00 \\
                 cookie &              teddy-bear & 0.00 &  0.00 \\
               campfire &           the mona lisa & 0.00 &  0.00 \\
               campfire &              teddy-bear & 0.00 &  0.00 \\
                   bear &           the mona lisa & 0.00 &  0.00 \\
                   bear &              teddy-bear & 0.00 &  0.00 \\
                   frog &           the mona lisa & 0.00 &  0.00 \\
                   frog &              teddy-bear & 0.00 &  0.00 \\
                 flower &           the mona lisa & 0.00 &  0.00 \\
                 flower &              teddy-bear & 0.00 &  0.00 \\
                 dragon &           the mona lisa & 0.00 &  0.00 \\
                 dragon &              teddy-bear & 0.00 &  0.00 \\
          the mona lisa &                    crab & 0.00 &  0.00 \\
          the mona lisa &                  rabbit & 0.00 &  0.00 \\
          the mona lisa &              school bus & 0.00 &  0.00 \\
          the mona lisa &                scorpion & 0.00 &  0.00 \\
          the mona lisa &                 lobster & 0.00 &  0.00 \\
          the mona lisa &                  garden & 0.00 &  0.00 \\
          the mona lisa &                   sheep & 0.00 &  0.00 \\
          the mona lisa &                   zebra & 0.00 &  0.00 \\
          the mona lisa &                     bee & 0.00 &  0.00 \\
          the mona lisa &                 mermaid & 0.00 &  0.00 \\
          the mona lisa &                    peas & 0.00 &  0.00 \\
          the mona lisa &                   pizza & 0.00 &  0.00 \\
          the mona lisa &                   train & 0.00 &  0.00 \\
          the mona lisa &                squirrel & 0.00 &  0.00 \\
          the mona lisa &                  goatee & 0.00 &  0.00 \\
          the mona lisa &                   angel & 0.00 &  0.00 \\
          the mona lisa &                     owl & 0.00 &  0.00 \\
          the mona lisa &                     fan & 0.00 &  0.00 \\
          the mona lisa &             soccer ball & 0.00 &  0.00 \\
          the mona lisa &                     pig & 0.00 &  0.00 \\
          the mona lisa &                   stove & 0.00 &  0.00 \\
          the mona lisa &                bracelet & 0.00 &  0.00 \\
          the mona lisa &                   tiger & 0.00 &  0.00 \\
          the mona lisa &                hedgehog & 0.00 &  0.00 \\
          the mona lisa &                   brain & 0.00 &  0.00 \\
          the mona lisa &              teddy-bear & 0.00 &  0.00 \\
          the mona lisa &                  monkey & 0.00 &  0.00 \\
          the mona lisa &                broccoli & 0.00 &  0.00 \\
          the mona lisa &                 raccoon & 0.00 &  0.00 \\
          the mona lisa &                    lion & 0.00 &  0.00 \\
          the mona lisa &                     cow & 0.00 &  0.00 \\
          the mona lisa &                   beard & 0.00 &  0.00 \\
          the mona lisa &                  grapes & 0.00 &  0.00 \\
          the mona lisa &                 tornado & 0.00 &  0.00 \\
          the mona lisa &              camouflage & 0.00 &  0.00 \\
          the mona lisa &               hurricane & 0.00 &  0.00 \\
          the mona lisa &                   panda & 0.00 &  0.00 \\
          the mona lisa &              blackberry & 0.00 &  0.00 \\
                   crab &              teddy-bear & 0.00 &  0.00 \\
                 rabbit &              teddy-bear & 0.00 &  0.00 \\
             school bus &                    peas & 0.00 &  0.00 \\
             school bus &              teddy-bear & 0.00 &  0.00 \\
             school bus &                  grapes & 0.00 &  0.00 \\
               scorpion &              teddy-bear & 0.00 &  0.00 \\
                lobster &              teddy-bear & 0.00 &  0.00 \\
                 garden &              teddy-bear & 0.00 &  0.00 \\
                  sheep &              teddy-bear & 0.00 &  0.00 \\
                  zebra &              teddy-bear & 0.00 &  0.00 \\
                    bee &              teddy-bear & 0.00 &  0.00 \\
                mermaid &              teddy-bear & 0.00 &  0.00 \\
                   peas &             soccer ball & 0.00 &  0.00 \\
                   peas &              teddy-bear & 0.00 &  0.00 \\
                  pizza &              teddy-bear & 0.00 &  0.00 \\
                  train &              teddy-bear & 0.00 &  0.00 \\
               squirrel &              teddy-bear & 0.00 &  0.00 \\
                 goatee &              teddy-bear & 0.00 &  0.00 \\
                  angel &              teddy-bear & 0.00 &  0.00 \\
                    owl &              teddy-bear & 0.00 &  0.00 \\
                    fan &              teddy-bear & 0.00 &  0.00 \\
            soccer ball &              teddy-bear & 0.00 &  0.00 \\
            soccer ball &                  grapes & 0.00 &  0.00 \\
                    pig &              teddy-bear & 0.00 &  0.00 \\
                  stove &              teddy-bear & 0.00 &  0.00 \\
               bracelet &              teddy-bear & 0.00 &  0.00 \\
                  tiger &              teddy-bear & 0.00 &  0.00 \\
               hedgehog &              teddy-bear & 0.00 &  0.00 \\
                  brain &              teddy-bear & 0.00 &  0.00 \\
             teddy-bear &                  monkey & 0.00 &  0.00 \\
             teddy-bear &                broccoli & 0.00 &  0.00 \\
             teddy-bear &                 raccoon & 0.00 &  0.00 \\
             teddy-bear &                    lion & 0.00 &  0.00 \\
             teddy-bear &                     cow & 0.00 &  0.00 \\
             teddy-bear &                   beard & 0.00 &  0.00 \\
             teddy-bear &                  grapes & 0.00 &  0.00 \\
             teddy-bear &                 tornado & 0.00 &  0.00 \\
             teddy-bear &              camouflage & 0.00 &  0.00 \\
             teddy-bear &               hurricane & 0.00 &  0.00 \\
             teddy-bear &                   panda & 0.00 &  0.00 \\
             teddy-bear &              blackberry & 0.00 &  0.00 \\
                   pond &               telephone & 0.27 & -0.00 \\
              snowflake &                   radio & 0.33 & -0.00 \\
                 stereo &                kangaroo & 0.36 & -0.00 \\
              hourglass &              helicopter & 0.50 & -0.00 \\
                matches &                  cactus & 0.00 & -0.00 \\
             headphones &                   angel & 0.00 & -0.00 \\
                dolphin &              blackberry & 0.43 & -0.00 \\
                lighter &                     bus & 0.82 & -0.00 \\
                  couch &                   onion & 0.40 & -0.00 \\
                 cannon &                calendar & 0.24 & -0.00 \\
              submarine &                    face & 0.53 & -0.00 \\
             eyeglasses &                   onion & 0.40 & -0.00 \\
                  grass &               telephone & 0.42 & -0.00 \\
               mountain &                stitches & 0.00 & -0.00 \\
                   star &                computer & 0.89 & -0.00 \\
             television &                    tree & 0.40 & -0.00 \\
               envelope &                mosquito & 0.42 & -0.00 \\
                 hammer &                   beard & 0.48 & -0.00 \\
                   line &               speedboat & 0.57 & -0.00 \\
              bottlecap &              helicopter & 0.48 & -0.00 \\
                   nail &                    book & 0.56 & -0.00 \\
                   foot &                umbrella & 0.60 & -0.00 \\
                  spoon &              television & 0.67 & -0.00 \\
             skyscraper &                stitches & 0.00 & -0.00 \\
                    saw &                   panda & 0.33 & -0.00 \\
              microwave &               speedboat & 0.40 & -0.00 \\
                   star &              headphones & 0.00 & -0.00 \\
               airplane &                     key & 0.60 & -0.00 \\
                lantern &                    face & 0.59 & -0.00 \\
                 stereo &                    lion & 0.47 & -0.00 \\
                  clock &                  parrot & 0.40 & -0.00 \\
                 cooler &                bracelet & 0.56 & -0.00 \\
                  bench &                  pliers & 0.60 & -0.00 \\
                   bush &                sandwich & 0.24 & -0.00 \\
                  fence &                mushroom & 0.57 & -0.00 \\
                 square &                   truck & 0.59 & -0.00 \\
                matches &                   angel & 0.00 & -0.00 \\
                   line &                broccoli & 0.47 & -0.00 \\
                  mouth &               telephone & 0.62 & -0.00 \\
               sailboat &                   onion & 0.36 & -0.00 \\
                 peanut &                     van & 0.38 & -0.00 \\
                    key &                elephant & 0.53 & -0.00 \\
                 square &                  finger & 0.77 & -0.00 \\
              hourglass &                     bus & 0.67 & -0.00 \\
                  cloud &                  violin & 0.22 & -0.00 \\
                  fence &             stethoscope & 0.53 & -0.00 \\
              snowflake &                    pool & 0.36 & -0.00 \\
               hospital &                campfire & 0.29 & -0.00 \\
             calculator &                 raccoon & 0.52 & -0.00 \\
               flamingo &                   brain & 0.55 & -0.00 \\
                   line &                 feather & 0.56 & -0.00 \\
                   hand &                   zebra & 0.46 & -0.00 \\
              speedboat &                calendar & 0.10 & -0.00 \\
              telephone &                     pig & 0.67 & -0.00 \\
                  sword &                calendar & 0.12 & -0.00 \\
                 square &                 syringe & 0.62 & -0.00 \\
               stitches &                   ocean & 0.00 & -0.00 \\
                   yoga &                     bat & 0.67 & -0.00 \\
                 zigzag &                     bat & 0.31 & -0.00 \\
             skateboard &                   cloud & 0.27 & -0.00 \\
                 cookie &                  goatee & 0.36 & -0.00 \\
                 zigzag &              television & 0.12 & -0.00 \\
                 marker &                    peas & 0.00 & -0.00 \\
                  grass &                   radio & 0.42 & -0.00 \\
                 zigzag &                    hand & 0.36 & -0.00 \\
                 shorts &                   mouse & 0.53 & -0.00 \\
                toaster &                    rain & 0.25 & -0.00 \\
                  couch &                     bee & 0.36 & -0.00 \\
             calculator &                kangaroo & 0.55 & -0.00 \\
                  pants &              lighthouse & 0.53 & -0.00 \\
                 shorts &              chandelier & 0.56 & -0.00 \\
                mailbox &                     key & 0.71 & -0.00 \\
               stitches &               blueberry & 0.00 & -0.00 \\
                matches &                airplane & 0.00 & -0.00 \\
                  crown &               saxophone & 0.64 & -0.00 \\
                 hammer &              television & 0.70 & -0.00 \\
                   door &                   apple & 0.44 & -0.00 \\
             toothbrush &                  bridge & 0.71 & -0.00 \\
               envelope &                   sheep & 0.50 & -0.00 \\
                    saw &                   cello & 0.67 & -0.00 \\
                   knee &                    lion & 0.50 & -0.00 \\
                 finger &                  castle & 0.62 & -0.00 \\
            spreadsheet &               motorbike & 0.09 & -0.00 \\
                  river &                  eraser & 0.29 & -0.00 \\
               stitches &                mushroom & 0.00 & -0.00 \\
            streetlight &                    book & 0.56 & -0.00 \\
               computer &                  goatee & 0.40 & -0.00 \\
              motorbike &               hurricane & 0.17 & -0.00 \\
             watermelon &                   radio & 0.38 & -0.00 \\
            stethoscope &                  garden & 0.32 & -0.00 \\
                  drill &                   purse & 0.71 & -0.00 \\
                  table &               megaphone & 0.67 & -0.00 \\
                   peas &                   tiger & 0.00 & -0.00 \\
             toothpaste &                    barn & 0.21 & -0.00 \\
                   line &                kangaroo & 0.42 & -0.00 \\
                octagon &                   drill & 0.27 & -0.00 \\
                 ladder &               hurricane & 0.20 & -0.00 \\
               lipstick &                    rain & 0.22 & -0.00 \\
             toothpaste &                    tree & 0.21 & -0.00 \\
                rainbow &             screwdriver & 0.20 & -0.00 \\
                   rake &                clarinet & 0.55 & -0.00 \\
                   jail &              binoculars & 0.48 & -0.00 \\
                   barn &              television & 0.53 & -0.00 \\
                bandage &               blueberry & 0.40 & -0.00 \\
                    map &                    bear & 0.44 & -0.00 \\
                matches &                   apple & 0.00 & -0.00 \\
                tractor &                    face & 0.56 & -0.00 \\
                 peanut &                   train & 0.44 & -0.00 \\
                   book &                    lion & 0.50 & -0.00 \\
                trumpet &               crocodile & 0.33 & -0.00 \\
                 stairs &                postcard & 0.13 & -0.00 \\
               mountain &                bracelet & 0.43 & -0.00 \\
               envelope &                campfire & 0.31 & -0.00 \\
                 zigzag &                    crab & 0.27 & -0.00 \\
                    saw &                 compass & 0.70 & -0.00 \\
                   sink &                kangaroo & 0.38 & -0.00 \\
                 finger &                   radio & 0.62 & -0.00 \\
                   book &               bulldozer & 0.50 & -0.00 \\
                hexagon &                    book & 0.31 & -0.00 \\
                 shovel &                   tiger & 0.47 & -0.00 \\
                  camel &              basketball & 0.33 & -0.00 \\
                   line &                hospital & 0.67 & -0.00 \\
                 circle &               ambulance & 0.52 & -0.00 \\
               hospital &               butterfly & 0.38 & -0.00 \\
                    arm &                  cooler & 0.67 & -0.00 \\
                  cloud &                   zebra & 0.20 & -0.00 \\
            streetlight &              toothpaste & 0.19 & -0.00 \\
                  table &                   beard & 0.47 & -0.00 \\
                 cooler &                   cello & 0.48 & -0.00 \\
                 shorts &                   snail & 0.38 & -0.00 \\
               stitches &                  carrot & 0.00 & -0.00 \\
                   nail &                  garden & 0.32 & -0.00 \\
                diamond &                  church & 0.53 & -0.00 \\
               computer &                    bush & 0.74 & -0.00 \\
                hexagon &                sailboat & 0.10 & -0.00 \\
                    key &               bottlecap & 0.59 & -0.00 \\
                 stairs &                mosquito & 0.40 & -0.00 \\
                  bread &                baseball & 0.24 & -0.00 \\
                  drill &                    pond & 0.27 & -0.00 \\
                  chair &                 raccoon & 0.50 & -0.00 \\
                   harp &                hospital & 0.56 & -0.00 \\
               envelope &                    yoga & 0.27 & -0.00 \\
                   star &                    hand & 0.70 & -0.00 \\
               mountain &                  eraser & 0.43 & -0.00 \\
              megaphone &              rhinoceros & 0.35 & -0.00 \\
                   harp &                   truck & 0.60 & -0.00 \\
                  piano &                calendar & 0.29 & -0.00 \\
               envelope &                   beach & 0.50 & -0.00 \\
                   book &              helicopter & 0.50 & -0.00 \\
                matches &                   wheel & 0.00 & -0.00 \\
               keyboard &              television & 0.67 & -0.00 \\
                rainbow &               motorbike & 0.10 & -0.00 \\
               stitches &             spreadsheet & 0.00 & -0.00 \\
                   star &                   stove & 0.50 & -0.00 \\
                    key &                hospital & 0.59 & -0.00 \\
            spreadsheet &                   beard & 0.22 & -0.00 \\
                   leaf &               telephone & 0.47 & -0.00 \\
                  radio &                  spider & 0.55 & -0.00 \\
            spreadsheet &                     bat & 0.24 & -0.00 \\
                   rain &                scissors & 0.22 & -0.00 \\
                  drill &                   zebra & 0.71 & -0.00 \\
                   door &                 octopus & 0.42 & -0.00 \\
                 marker &                  cooler & 0.62 & -0.00 \\
                  crown &                   piano & 0.74 & -0.00 \\
             toothbrush &                   fence & 0.59 & -0.00 \\
                lighter &                elephant & 0.38 & -0.00 \\
             strawberry &                    lion & 0.67 & -0.00 \\
                   duck &                   brain & 0.71 & -0.00 \\
              bottlecap &               telephone & 0.56 & -0.00 \\
                   nail &               megaphone & 0.74 & -0.00 \\
               umbrella &             spreadsheet & 0.21 & -0.00 \\
                  anvil &              basketball & 0.59 & -0.00 \\
                 circle &                passport & 0.55 & -0.00 \\
                 hammer &                   grass & 0.42 & -0.00 \\
                feather &                     bus & 0.25 & -0.00 \\
                hexagon &                  laptop & 0.10 & -0.00 \\
                  bread &                  stereo & 0.25 & -0.00 \\
                matches &                 bicycle & 0.00 & -0.00 \\
                  chair &                   cloud & 0.33 & -0.00 \\
                 zigzag &                    lion & 0.17 & -0.00 \\
              submarine &              calculator & 0.57 & -0.00 \\
                   door &                    peas & 0.00 & -0.00 \\
             basketball &                scorpion & 0.44 & -0.00 \\
                    hat &                    yoga & 0.63 & -0.00 \\
                    toe &               ambulance & 0.50 & -0.00 \\
                   jail &                   cello & 0.45 & -0.00 \\
               hospital &               bottlecap & 0.56 & -0.00 \\
             eyeglasses &               submarine & 0.55 & -0.00 \\
             toothbrush &                     key & 0.75 & -0.00 \\
                lighter &                   clock & 0.74 & -0.00 \\
               passport &                    sink & 0.18 & -0.00 \\
                 stereo &                  dragon & 0.50 & -0.00 \\
                 stairs &                 lobster & 0.40 & -0.00 \\
                   pear &              microphone & 0.36 & -0.00 \\
                   star &              paintbrush & 0.50 & -0.00 \\
                    cup &              camouflage & 0.67 & -0.00 \\
                  pants &                   clock & 0.45 & -0.00 \\
                  tooth &                   train & 0.62 & -0.00 \\
                 circle &                  pliers & 0.60 & -0.00 \\
                   star &               microwave & 0.42 & -0.00 \\
                  radio &                 octopus & 0.38 & -0.00 \\
                    key &                     pig & 0.71 & -0.00 \\
                    key &                   stove & 0.82 & -0.00 \\
                  elbow &              camouflage & 0.75 & -0.00 \\
                  radio &                   onion & 0.42 & -0.00 \\
                   rake &                 dolphin & 0.46 & -0.00 \\
                  rifle &                    star & 0.42 & -0.00 \\
                   star &                   purse & 0.53 & -0.00 \\
                lighter &                   sheep & 0.47 & -0.00 \\
                  bench &              strawberry & 0.40 & -0.00 \\
              megaphone &              strawberry & 0.42 & -0.00 \\
                 stereo &                   tiger & 0.47 & -0.00 \\
                 banana &                calendar & 0.13 & -0.00 \\
                    key &               butterfly & 0.52 & -0.00 \\
                 bowtie &                   cloud & 0.22 & -0.00 \\
              microwave &                   zebra & 0.30 & -0.00 \\
                  river &                calendar & 0.15 & -0.00 \\
                    saw &                  parrot & 0.42 & -0.00 \\
                  bench &                scorpion & 0.44 & -0.00 \\
                 finger &              camouflage & 0.80 & -0.00 \\
                   star &              eyeglasses & 0.47 & -0.00 \\
                    key &               fireplace & 0.56 & -0.00 \\
                 violin &                kangaroo & 0.33 & -0.00 \\
                   duck &                  stereo & 0.62 & -0.00 \\
            streetlight &                  shorts & 0.50 & -0.01 \\
                    key &                  teapot & 0.67 & -0.01 \\
                 pliers &                   angel & 0.42 & -0.01 \\
                 marker &               telephone & 0.67 & -0.01 \\
                  drill &                  dragon & 0.58 & -0.01 \\
               umbrella &              basketball & 0.50 & -0.01 \\
                 pencil &                umbrella & 0.53 & -0.01 \\
                    saw &                clarinet & 0.61 & -0.01 \\
                   star &                   cello & 0.44 & -0.01 \\
                   nail &                    peas & 0.00 & -0.01 \\
                  river &              wristwatch & 0.22 & -0.01 \\
                   jail &                trombone & 0.45 & -0.01 \\
               mountain &                lipstick & 0.38 & -0.01 \\
                   jail &                   snail & 0.36 & -0.01 \\
               mountain &                   purse & 0.43 & -0.01 \\
               sailboat &                     key & 0.60 & -0.01 \\
                 ladder &                   apple & 0.40 & -0.01 \\
             waterslide &                 lighter & 0.00 & -0.01 \\
             skyscraper &                   brain & 0.47 & -0.01 \\
                   star &               blueberry & 0.60 & -0.01 \\
                    arm &              basketball & 0.63 & -0.01 \\
                  snail &               fireplace & 0.38 & -0.01 \\
                 eraser &                   truck & 0.63 & -0.01 \\
                  chair &                   drill & 0.67 & -0.01 \\
                  bread &              microphone & 0.22 & -0.01 \\
                 ladder &                  potato & 0.42 & -0.01 \\
                  drill &                 lighter & 0.71 & -0.01 \\
                  table &                     bee & 0.77 & -0.01 \\
               hospital &              calculator & 0.56 & -0.01 \\
                  tooth &              television & 0.56 & -0.01 \\
                   rain &                sandwich & 0.35 & -0.01 \\
                    toe &                   radio & 0.62 & -0.01 \\
                 hammer &                passport & 0.25 & -0.01 \\
                 stairs &                    fish & 0.50 & -0.01 \\
               umbrella &               submarine & 0.45 & -0.01 \\
                   line &                  cactus & 0.50 & -0.01 \\
                   line &             stethoscope & 0.74 & -0.01 \\
             rhinoceros &                calendar & 0.11 & -0.01 \\
                 bridge &                     ant & 0.42 & -0.01 \\
               stitches &              television & 0.00 & -0.01 \\
                 bowtie &                   train & 0.53 & -0.01 \\
               hospital &              paintbrush & 0.56 & -0.01 \\
             toothpaste &               ambulance & 0.17 & -0.01 \\
                   star &                  bridge & 0.57 & -0.01 \\
                 bridge &                  cooler & 0.71 & -0.01 \\
                   knee &                   bread & 0.29 & -0.01 \\
                   star &                   truck & 0.44 & -0.01 \\
                   star &              calculator & 0.89 & -0.01 \\
                   nail &                   cello & 0.67 & -0.01 \\
                   jail &              calculator & 0.50 & -0.01 \\
                bandage &               submarine & 0.48 & -0.01 \\
               stitches &                sailboat & 0.00 & -0.01 \\
                    saw &               saxophone & 0.61 & -0.01 \\
                 circle &                 lighter & 0.78 & -0.01 \\
                 eraser &              television & 0.67 & -0.01 \\
                bandage &                  castle & 0.56 & -0.01 \\
                hexagon &               underwear & 0.11 & -0.01 \\
                   door &               pineapple & 0.47 & -0.01 \\
                   rake &                   panda & 0.50 & -0.01 \\
                 ladder &                broccoli & 0.40 & -0.01 \\
                  anvil &                   crown & 0.62 & -0.01 \\
                  river &                    star & 0.31 & -0.01 \\
                  chair &               pineapple & 0.60 & -0.01 \\
                 carrot &                computer & 0.63 & -0.01 \\
               postcard &                     arm & 0.25 & -0.01 \\
                  anvil &                computer & 0.62 & -0.01 \\
                   pear &               megaphone & 0.40 & -0.01 \\
                   rake &                bracelet & 0.59 & -0.01 \\
                bathtub &                    bear & 0.42 & -0.01 \\
                   jail &                  violin & 0.45 & -0.01 \\
             dishwasher &              rhinoceros & 0.46 & -0.01 \\
                    leg &                   radio & 0.67 & -0.01 \\
                trumpet &                calendar & 0.11 & -0.01 \\
                   fish &                    belt & 0.77 & -0.01 \\
                 stereo &                 octopus & 0.38 & -0.01 \\
                  mouse &               ambulance & 0.55 & -0.01 \\
                  crown &                   radio & 0.67 & -0.01 \\
                 ladder &                  shorts & 0.53 & -0.01 \\
                    cup &                computer & 0.71 & -0.01 \\
                 violin &              camouflage & 0.56 & -0.01 \\
                 shorts &                  castle & 0.53 & -0.01 \\
                   rake &              headphones & 0.00 & -0.01 \\
                 potato &               speedboat & 0.35 & -0.01 \\
              hourglass &                     dog & 0.67 & -0.01 \\
               envelope &                   crown & 0.71 & -0.01 \\
                   hand &                     van & 0.57 & -0.01 \\
                   nose &               telephone & 0.59 & -0.01 \\
               hospital &                calendar & 0.40 & -0.01 \\
                  ocean &                 bandage & 0.29 & -0.01 \\
                rainbow &                   drill & 0.27 & -0.01 \\
                 zigzag &                     fan & 0.15 & -0.01 \\
                   face &              blackberry & 0.60 & -0.01 \\
            streetlight &                    yoga & 0.11 & -0.01 \\
              microwave &                     key & 0.50 & -0.01 \\
                   book &                     cow & 0.42 & -0.01 \\
             headphones &                    crab & 0.00 & -0.01 \\
                   rake &                 giraffe & 0.48 & -0.01 \\
               clarinet &                     map & 0.48 & -0.01 \\
                 helmet &                  garden & 0.33 & -0.01 \\
                  chair &                mosquito & 0.55 & -0.01 \\
              boomerang &                     fan & 0.74 & -0.01 \\
              saxophone &                kangaroo & 0.31 & -0.01 \\
              submarine &                  cactus & 0.36 & -0.01 \\
                 marker &                 lighter & 0.71 & -0.01 \\
             microphone &                   snail & 0.36 & -0.01 \\
                   jail &                     toe & 0.56 & -0.01 \\
            streetlight &                 matches & 0.00 & -0.01 \\
               mountain &                 syringe & 0.38 & -0.01 \\
                feather &                  camera & 0.25 & -0.01 \\
                  river &                     fan & 0.31 & -0.01 \\
              ambulance &                   beard & 0.38 & -0.01 \\
                octagon &                    rake & 0.29 & -0.01 \\
                   swan &                computer & 0.57 & -0.01 \\
                 candle &                hospital & 0.53 & -0.01 \\
             calculator &                  grapes & 0.00 & -0.01 \\
                lighter &               ambulance & 0.64 & -0.01 \\
                 zigzag &                 syringe & 0.12 & -0.01 \\
                 pliers &                    lion & 0.44 & -0.01 \\
                  shark &                    peas & 0.00 & -0.01 \\
               umbrella &                   piano & 0.50 & -0.01 \\
                  cello &                     eye & 0.53 & -0.01 \\
                   line &                 snorkel & 0.78 & -0.01 \\
                  drill &              eyeglasses & 0.63 & -0.01 \\
               calendar &                     owl & 0.12 & -0.01 \\
                   tree &                    sink & 0.44 & -0.01 \\
                    leg &              blackberry & 0.59 & -0.01 \\
                   pear &              television & 0.38 & -0.01 \\
              megaphone &                   horse & 0.63 & -0.01 \\
             toothpaste &                    pool & 0.27 & -0.01 \\
                    key &               pineapple & 0.82 & -0.01 \\
                    arm &                  garden & 0.40 & -0.01 \\
                  bench &                   camel & 0.33 & -0.01 \\
                   line &                  carrot & 0.62 & -0.01 \\
               calendar &                 mermaid & 0.50 & -0.01 \\
                 square &                 lighter & 0.71 & -0.01 \\
                   line &                mosquito & 0.44 & -0.01 \\
                   pond &              television & 0.25 & -0.01 \\
              megaphone &                   zebra & 0.33 & -0.01 \\
                   foot &                     bee & 0.50 & -0.01 \\
              underwear &                    harp & 0.53 & -0.01 \\
               envelope &                    lion & 0.53 & -0.01 \\
                   star &             spreadsheet & 0.33 & -0.01 \\
                   oven &                kangaroo & 0.32 & -0.01 \\
                    key &              lighthouse & 0.62 & -0.01 \\
                matches &                   donut & 0.00 & -0.01 \\
                   star &                 tractor & 0.44 & -0.01 \\
               hospital &               blueberry & 0.40 & -0.01 \\
                    key &                    bush & 0.67 & -0.01 \\
                bathtub &                   radio & 0.67 & -0.01 \\
               passport &                   angel & 0.29 & -0.01 \\
                 stairs &                    crab & 0.50 & -0.01 \\
                   knee &               boomerang & 0.53 & -0.01 \\
            stethoscope &                     fan & 0.78 & -0.01 \\
              microwave &                elephant & 0.32 & -0.01 \\
                    key &                 snowman & 0.56 & -0.01 \\
                 pliers &                calendar & 0.12 & -0.01 \\
                feather &              basketball & 0.44 & -0.01 \\
                  cloud &                  guitar & 0.24 & -0.01 \\
                  mouse &                    book & 0.59 & -0.01 \\
               keyboard &                     saw & 0.78 & -0.01 \\
               lipstick &                   train & 0.63 & -0.01 \\
              bottlecap &                     bus & 0.56 & -0.01 \\
               calendar &                   tiger & 0.15 & -0.01 \\
              megaphone &                    face & 0.62 & -0.01 \\
                  fence &                   radio & 0.56 & -0.01 \\
                  drill &                  flower & 0.44 & -0.01 \\
                    key &              watermelon & 0.78 & -0.01 \\
                 stairs &                 octopus & 0.40 & -0.01 \\
                    saw &                 octopus & 0.36 & -0.01 \\
                    van &                     eye & 0.53 & -0.01 \\
                   pool &                   radio & 0.62 & -0.01 \\
                   star &              blackberry & 0.57 & -0.01 \\
                  chair &                   clock & 0.76 & -0.01 \\
                 marker &                   train & 0.71 & -0.01 \\
                   yoga &              wristwatch & 0.10 & -0.01 \\
                  rifle &                   cloud & 0.21 & -0.01 \\
            streetlight &                   mouth & 0.59 & -0.01 \\
                feather &                 tornado & 0.35 & -0.01 \\
                   nose &                    yoga & 0.29 & -0.01 \\
                  knife &                   cloud & 0.40 & -0.01 \\
                   rake &               telephone & 0.67 & -0.01 \\
                  shark &                 trumpet & 0.40 & -0.01 \\
                   sink &               ambulance & 0.50 & -0.01 \\
                 grapes &              camouflage & 0.00 & -0.01 \\
                   star &              camouflage & 0.57 & -0.01 \\
                   book &                 tornado & 0.24 & -0.01 \\
                 pliers &                    rain & 0.22 & -0.01 \\
                   oven &                   horse & 0.48 & -0.01 \\
                    key &                 lantern & 0.78 & -0.01 \\
               clarinet &                    lion & 0.38 & -0.01 \\
                feather &                  stereo & 0.25 & -0.01 \\
               lipstick &              helicopter & 0.55 & -0.01 \\
                    eye &                  stereo & 0.59 & -0.01 \\
                   star &                   fence & 0.67 & -0.01 \\
               postcard &                dumbbell & 0.14 & -0.01 \\
                  river &              calculator & 0.31 & -0.01 \\
                   book &                 raccoon & 0.36 & -0.01 \\
                matches &                   truck & 0.00 & -0.01 \\
                  chair &                   radio & 0.63 & -0.01 \\
                 shorts &                 tornado & 0.21 & -0.01 \\
                syringe &              basketball & 0.60 & -0.01 \\
             dishwasher &                elephant & 0.48 & -0.01 \\
                    key &                     cow & 0.64 & -0.01 \\
                 zigzag &                  laptop & 0.11 & -0.01 \\
             waterslide &                   sheep & 0.00 & -0.01 \\
                   rake &                     map & 0.59 & -0.01 \\
                  drill &                     van & 0.60 & -0.01 \\
                    eye &                  guitar & 0.56 & -0.01 \\
             basketball &                   snail & 0.38 & -0.01 \\
                  fence &                    face & 0.70 & -0.01 \\
                   line &                    harp & 0.78 & -0.01 \\
                   jail &                   drill & 0.50 & -0.01 \\
                  apple &               speedboat & 0.33 & -0.01 \\
                 stairs &                   onion & 0.44 & -0.01 \\
               kangaroo &                   stove & 0.36 & -0.01 \\
                 hammer &                   brain & 0.50 & -0.01 \\
                 stereo &                   panda & 0.35 & -0.01 \\
                   star &                   camel & 0.52 & -0.01 \\
                    key &                windmill & 0.74 & -0.01 \\
             television &            rollerskates & 0.00 & -0.01 \\
                 stairs &              strawberry & 0.44 & -0.01 \\
                   yoga &                  cannon & 0.44 & -0.01 \\
                giraffe &                   radio & 0.33 & -0.01 \\
               trombone &                    bear & 0.38 & -0.01 \\
              speedboat &                  cookie & 0.33 & -0.01 \\
                 circle &               hurricane & 0.21 & -0.01 \\
               bracelet &                    lion & 0.50 & -0.01 \\
                sweater &                   drums & 0.00 & -0.01 \\
                  drill &               motorbike & 0.55 & -0.01 \\
                    key &                 mermaid & 0.44 & -0.01 \\
                 square &               saxophone & 0.53 & -0.01 \\
                   book &               ambulance & 0.48 & -0.01 \\
                 bowtie &                    book & 0.53 & -0.01 \\
                    leg &                postcard & 0.29 & -0.01 \\
                    eye &                   pizza & 0.27 & -0.01 \\
                 peanut &                  hammer & 0.42 & -0.01 \\
                 potato &               megaphone & 0.42 & -0.01 \\
                    arm &                    book & 0.62 & -0.01 \\
               umbrella &               saxophone & 0.43 & -0.01 \\
                 bridge &                  bowtie & 0.56 & -0.01 \\
                syringe &                  castle & 0.57 & -0.01 \\
              telephone &                   panda & 0.35 & -0.01 \\
               envelope &                baseball & 0.67 & -0.01 \\
                   line &               pineapple & 0.50 & -0.01 \\
                   leaf &                   radio & 0.47 & -0.01 \\
                 square &                     van & 0.59 & -0.01 \\
                 shovel &              television & 0.63 & -0.01 \\
                    key &              chandelier & 0.62 & -0.01 \\
                   tent &                   mouse & 0.59 & -0.01 \\
               stitches &                   snail & 0.00 & -0.01 \\
                   fork &              basketball & 0.63 & -0.01 \\
                  tooth &               speedboat & 0.48 & -0.01 \\
                    key &              binoculars & 0.78 & -0.01 \\
                    eye &                 tractor & 0.53 & -0.01 \\
                  canoe &                lipstick & 0.52 & -0.01 \\
                 church &                scorpion & 0.47 & -0.01 \\
              speedboat &                   onion & 0.35 & -0.01 \\
                   harp &                     map & 0.59 & -0.01 \\
                 finger &                   river & 0.43 & -0.01 \\
                syringe &              camouflage & 0.59 & -0.01 \\
                 shovel &                 matches & 0.00 & -0.01 \\
                   oven &                   tiger & 0.40 & -0.01 \\
                 stairs &                     eye & 0.62 & -0.01 \\
                 zigzag &                hospital & 0.29 & -0.01 \\
                  couch &              strawberry & 0.40 & -0.01 \\
                  fence &              television & 0.53 & -0.01 \\
               clarinet &                elephant & 0.31 & -0.01 \\
            spreadsheet &              helicopter & 0.09 & -0.01 \\
                 ladder &                passport & 0.50 & -0.01 \\
                    key &                    bear & 0.67 & -0.01 \\
              hourglass &                    bear & 0.36 & -0.01 \\
                   belt &              basketball & 0.63 & -0.01 \\
              ambulance &                  goatee & 0.33 & -0.01 \\
                 hammer &               firetruck & 0.00 & -0.01 \\
                 circle &                 lobster & 0.36 & -0.01 \\
              pineapple &                calendar & 0.13 & -0.01 \\
                 marker &              television & 0.63 & -0.01 \\
                feather &                  cooler & 0.59 & -0.01 \\
                   knee &              television & 0.56 & -0.01 \\
             skyscraper &                     key & 0.62 & -0.01 \\
               envelope &                    rain & 0.40 & -0.01 \\
             microphone &                broccoli & 0.36 & -0.01 \\
                   line &                    rain & 0.60 & -0.01 \\
                hexagon &               speedboat & 0.10 & -0.01 \\
             microphone &                    peas & 0.00 & -0.01 \\
                   fish &               megaphone & 0.47 & -0.01 \\
                  table &              camouflage & 0.62 & -0.01 \\
                   moon &                  pliers & 0.44 & -0.01 \\
                octagon &                  peanut & 0.12 & -0.01 \\
                  crown &               telephone & 0.70 & -0.01 \\
               umbrella &                   cello & 0.48 & -0.01 \\
                  river &                  hammer & 0.33 & -0.01 \\
                 circle &                   shark & 0.42 & -0.01 \\
                   star &                   sheep & 0.78 & -0.01 \\
                matches &                    bush & 0.00 & -0.01 \\
                    saw &                necklace & 0.53 & -0.01 \\
                lighter &                    swan & 0.40 & -0.01 \\
                  cloud &              basketball & 0.31 & -0.01 \\
                   star &                  basket & 0.53 & -0.01 \\
                 eraser &                  church & 0.59 & -0.01 \\
               baseball &                    lion & 0.44 & -0.01 \\
                   jail &               bottlecap & 0.50 & -0.01 \\
                rainbow &                     car & 0.11 & -0.01 \\
              hourglass &                   radio & 0.57 & -0.01 \\
                bathtub &                     key & 0.71 & -0.01 \\
               postcard &                   brain & 0.33 & -0.01 \\
                   knee &                     cow & 0.42 & -0.01 \\
               calendar &                kangaroo & 0.11 & -0.01 \\
                 shovel &                   shark & 0.44 & -0.01 \\
             television &                   skull & 0.20 & -0.01 \\
                    key &                     owl & 0.52 & -0.01 \\
                 parrot &              basketball & 0.42 & -0.01 \\
                   tent &                computer & 0.59 & -0.01 \\
              hourglass &                     car & 0.55 & -0.01 \\
              snowflake &                    jail & 0.31 & -0.01 \\
                  chair &                  peanut & 0.70 & -0.01 \\
              asparagus &              television & 0.40 & -0.01 \\
                    key &                 octopus & 0.52 & -0.01 \\
                  purse &                hedgehog & 0.38 & -0.01 \\
                   line &                passport & 0.62 & -0.01 \\
                hexagon &                     van & 0.27 & -0.01 \\
                   star &                    fish & 0.82 & -0.01 \\
              telephone &                    lion & 0.47 & -0.01 \\
                 shorts &                  cookie & 0.38 & -0.01 \\
                 candle &                   shark & 0.42 & -0.01 \\
               triangle &                hospital & 0.53 & -0.01 \\
                 square &                trombone & 0.59 & -0.01 \\
               umbrella &                    book & 0.56 & -0.01 \\
                    saw &              microphone & 0.67 & -0.01 \\
                 candle &              basketball & 0.60 & -0.01 \\
                   vase &                   radio & 0.63 & -0.01 \\
                   belt &              lighthouse & 0.59 & -0.01 \\
                 crayon &                   crown & 0.67 & -0.01 \\
                  train &                   beard & 0.50 & -0.01 \\
              hamburger &                   drums & 0.00 & -0.01 \\
             television &              calculator & 0.63 & -0.01 \\
                 church &                 lighter & 0.59 & -0.01 \\
                   fork &                   radio & 0.67 & -0.01 \\
                rainbow &                calendar & 0.50 & -0.01 \\
                   jail &                    hand & 0.48 & -0.01 \\
                 stairs &               blueberry & 0.42 & -0.01 \\
                    key &                   beard & 0.74 & -0.01 \\
                 potato &                 bathtub & 0.42 & -0.01 \\
                   star &               hurricane & 0.22 & -0.01 \\
                  mouth &                calendar & 0.27 & -0.01 \\
                   star &                     ant & 0.57 & -0.01 \\
              hourglass &                   pizza & 0.20 & -0.01 \\
                feather &                   radio & 0.25 & -0.01 \\
                 square &                   train & 0.71 & -0.01 \\
               popsicle &              television & 0.20 & -0.01 \\
                lantern &              basketball & 0.60 & -0.01 \\
                 circle &               crocodile & 0.35 & -0.01 \\
                    key &                campfire & 0.31 & -0.01 \\
             skyscraper &                     ear & 0.44 & -0.01 \\
            spreadsheet &                     sun & 0.21 & -0.01 \\
                  train &              camouflage & 0.80 & -0.01 \\
                  bench &               snowflake & 0.32 & -0.02 \\
                   yoga &                    face & 0.29 & -0.02 \\
                   barn &                passport & 0.31 & -0.02 \\
                  steak &               hurricane & 0.21 & -0.02 \\
              submarine &                   zebra & 0.30 & -0.02 \\
                    key &                  parrot & 0.70 & -0.02 \\
                    key &                kangaroo & 0.50 & -0.02 \\
              submarine &                     eye & 0.50 & -0.02 \\
               calendar &                    frog & 0.13 & -0.02 \\
                  chair &                  cookie & 0.67 & -0.02 \\
                feather &                   clock & 0.22 & -0.02 \\
                   knee &              toothpaste & 0.22 & -0.02 \\
               stitches &                airplane & 0.00 & -0.02 \\
            spreadsheet &            rollerskates & 0.00 & -0.02 \\
                   yoga &              rhinoceros & 0.10 & -0.02 \\
                  broom &                   whale & 0.60 & -0.02 \\
              microwave &                    lion & 0.40 & -0.02 \\
                 square &                  shovel & 0.90 & -0.02 \\
                  drill &                umbrella & 0.53 & -0.02 \\
                   belt &               telephone & 0.67 & -0.02 \\
                matches &                 mermaid & 0.00 & -0.02 \\
                 square &                  guitar & 0.62 & -0.02 \\
               stitches &                     key & 0.00 & -0.02 \\
                tornado &              camouflage & 0.25 & -0.02 \\
                 bowtie &               hurricane & 0.18 & -0.02 \\
                    key &              blackberry & 0.78 & -0.02 \\
                    toe &                   truck & 0.56 & -0.02 \\
                  chair &                mushroom & 0.63 & -0.02 \\
             skyscraper &                    peas & 0.00 & -0.02 \\
              telephone &                     cow & 0.40 & -0.02 \\
                 finger &              television & 0.59 & -0.02 \\
                   nail &               firetruck & 0.00 & -0.02 \\
               triangle &                    book & 0.56 & -0.02 \\
               umbrella &                  cookie & 0.38 & -0.02 \\
                   nail &               parachute & 0.63 & -0.02 \\
                  grass &              wristwatch & 0.36 & -0.02 \\
                  pants &               hurricane & 0.18 & -0.02 \\
                    key &                  goatee & 0.45 & -0.02 \\
                  radio &               butterfly & 0.38 & -0.02 \\
               hospital &              watermelon & 0.38 & -0.02 \\
                   belt &                   pizza & 0.29 & -0.02 \\
                 eraser &                   train & 0.71 & -0.02 \\
                  bench &                bracelet & 0.56 & -0.02 \\
               triangle &               telephone & 0.63 & -0.02 \\
                 peanut &               speedboat & 0.35 & -0.02 \\
                 zigzag &               telephone & 0.13 & -0.02 \\
                   face &                  garden & 0.44 & -0.02 \\
                 shorts &                     key & 0.56 & -0.02 \\
             waterslide &                   radio & 0.00 & -0.02 \\
                   belt &                flamingo & 0.36 & -0.02 \\
             watermelon &                   train & 0.40 & -0.02 \\
                    mug &                    yoga & 0.29 & -0.02 \\
                 shorts &                   anvil & 0.59 & -0.02 \\
                   barn &                 octopus & 0.38 & -0.02 \\
                   fork &                 matches & 0.00 & -0.02 \\
                 square &                 mailbox & 0.67 & -0.02 \\
                  train &                  goatee & 0.42 & -0.02 \\
                   line &                   rifle & 0.67 & -0.02 \\
                snorkel &                calendar & 0.12 & -0.02 \\
               clarinet &                  cooler & 0.43 & -0.02 \\
                   nail &                 lantern & 0.70 & -0.02 \\
                matches &               snowflake & 0.00 & -0.02 \\
               suitcase &                   clock & 0.57 & -0.02 \\
               trombone &                     map & 0.53 & -0.02 \\
                   fish &                   train & 0.50 & -0.02 \\
                   nail &              headphones & 0.00 & -0.02 \\
                   knee &               megaphone & 0.59 & -0.02 \\
                    key &              paintbrush & 0.82 & -0.02 \\
                octopus &                     bus & 0.38 & -0.02 \\
                syringe &              television & 0.60 & -0.02 \\
                hexagon &                   shark & 0.13 & -0.02 \\
                 shorts &                hospital & 0.53 & -0.02 \\
                    key &                   horse & 0.67 & -0.02 \\
                 stereo &                elephant & 0.36 & -0.02 \\
                    saw &                   drums & 0.00 & -0.02 \\
               triangle &                   radio & 0.63 & -0.02 \\
             waterslide &                    belt & 0.00 & -0.02 \\
                    key &                   beach & 0.57 & -0.02 \\
                   star &                airplane & 0.42 & -0.02 \\
                 stairs &                    lion & 0.50 & -0.02 \\
               mountain &                  bowtie & 0.35 & -0.02 \\
                 cooler &                trombone & 0.48 & -0.02 \\
                matches &                  dragon & 0.00 & -0.02 \\
                dolphin &                    oven & 0.29 & -0.02 \\
               stitches &                computer & 0.00 & -0.02 \\
                trumpet &                    crab & 0.42 & -0.02 \\
               mountain &                  crayon & 0.40 & -0.02 \\
                   star &                mosquito & 0.57 & -0.02 \\
             dishwasher &              camouflage & 0.53 & -0.02 \\
               calendar &                 penguin & 0.11 & -0.02 \\
                    key &                     fan & 0.88 & -0.02 \\
                 guitar &                kangaroo & 0.35 & -0.02 \\
                   belt &                computer & 0.67 & -0.02 \\
                 circle &                computer & 0.74 & -0.02 \\
                   belt &                  cookie & 0.40 & -0.02 \\
              telephone &                   zebra & 0.33 & -0.02 \\
                   line &                  spider & 0.57 & -0.02 \\
                  crown &                computer & 0.78 & -0.02 \\
               lipstick &               ambulance & 0.52 & -0.02 \\
                hexagon &                     bus & 0.25 & -0.02 \\
                 peanut &                    belt & 0.42 & -0.02 \\
                 peanut &                  bridge & 0.47 & -0.02 \\
                  beach &              calculator & 0.43 & -0.02 \\
               mosquito &                  goatee & 0.35 & -0.02 \\
                    key &                   steak & 0.25 & -0.02 \\
                   vase &                     key & 0.67 & -0.02 \\
               squiggle &              basketball & 0.25 & -0.02 \\
                   book &                    rain & 0.31 & -0.02 \\
                 shorts &                    lion & 0.44 & -0.02 \\
                lighter &              basketball & 0.67 & -0.02 \\
                  bench &                umbrella & 0.50 & -0.02 \\
                 shorts &                    harp & 0.53 & -0.02 \\
               mountain &              calculator & 0.40 & -0.02 \\
              asparagus &              microphone & 0.38 & -0.02 \\
              crocodile &                calendar & 0.11 & -0.02 \\
                   line &                  grapes & 0.00 & -0.02 \\
                  train &              blackberry & 0.40 & -0.02 \\
                   pond &                   radio & 0.27 & -0.02 \\
                rainbow &                   train & 0.29 & -0.02 \\
                dresser &                   cloud & 0.31 & -0.02 \\
                hexagon &                   bench & 0.31 & -0.02 \\
                   tent &                   snail & 0.42 & -0.02 \\
                    leg &                baseball & 0.63 & -0.02 \\
                lighter &                     bee & 0.40 & -0.02 \\
                  onion &                   wheel & 0.42 & -0.02 \\
                   star &                  pliers & 0.47 & -0.02 \\
                  elbow &                  candle & 0.56 & -0.02 \\
                 marker &                    jail & 0.59 & -0.02 \\
               keyboard &                kangaroo & 0.38 & -0.02 \\
                   star &                 mailbox & 0.50 & -0.02 \\
                 cooler &                    harp & 0.53 & -0.02 \\
                 bowtie &                 tornado & 0.20 & -0.02 \\
                  bench &                     pig & 0.63 & -0.02 \\
                toaster &              basketball & 0.45 & -0.02 \\
                    key &               blueberry & 0.78 & -0.02 \\
                    key &                    yoga & 0.27 & -0.02 \\
               mountain &                     ear & 0.38 & -0.02 \\
               stitches &                  potato & 0.00 & -0.02 \\
               clarinet &                   tiger & 0.38 & -0.02 \\
                matches &                windmill & 0.00 & -0.02 \\
                hexagon &                   truck & 0.11 & -0.02 \\
                 cactus &               ambulance & 0.35 & -0.02 \\
               hospital &              binoculars & 0.53 & -0.02 \\
                rainbow &               bulldozer & 0.10 & -0.02 \\
                   yoga &                     eye & 0.25 & -0.02 \\
                    key &                    swan & 0.52 & -0.02 \\
               umbrella &                  violin & 0.48 & -0.02 \\
                  radio &                broccoli & 0.40 & -0.02 \\
              butterfly &                   train & 0.53 & -0.02 \\
               baseball &                   camel & 0.33 & -0.02 \\
                  sword &               hurricane & 0.19 & -0.02 \\
                   knee &                  candle & 0.56 & -0.02 \\
                lighter &                  flower & 0.47 & -0.02 \\
             eyeglasses &                   train & 0.67 & -0.02 \\
             skateboard &                     key & 0.67 & -0.02 \\
              megaphone &                     saw & 0.74 & -0.02 \\
                  drill &                     sun & 0.47 & -0.02 \\
                matches &                 tractor & 0.00 & -0.02 \\
                  table &              toothpaste & 0.33 & -0.02 \\
                    key &                sandwich & 0.24 & -0.02 \\
                   star &                    bird & 0.70 & -0.02 \\
                  chair &              camouflage & 0.67 & -0.02 \\
                 bucket &                   radio & 0.67 & -0.02 \\
               keyboard &                    bear & 0.44 & -0.02 \\
                   tent &             spreadsheet & 0.13 & -0.02 \\
                diamond &                    yoga & 0.24 & -0.02 \\
              telephone &              camouflage & 0.62 & -0.02 \\
                 zigzag &              basketball & 0.27 & -0.02 \\
             skyscraper &                trombone & 0.53 & -0.02 \\
              snowflake &               telephone & 0.33 & -0.02 \\
                   yoga &                     pig & 0.12 & -0.02 \\
              hamburger &                calendar & 0.13 & -0.02 \\
                octopus &               ambulance & 0.32 & -0.02 \\
              telephone &                     eye & 0.59 & -0.02 \\
             skyscraper &                   radio & 0.59 & -0.02 \\
                   knee &                  crayon & 0.59 & -0.02 \\
             toothpaste &                    bush & 0.22 & -0.02 \\
                  drill &                     eye & 0.59 & -0.02 \\
                   vase &                    bear & 0.40 & -0.02 \\
                   duck &              basketball & 0.59 & -0.02 \\
              microwave &                   tiger & 0.40 & -0.02 \\
                  shark &                calendar & 0.14 & -0.02 \\
                   moon &                     key & 0.67 & -0.02 \\
                 crayon &                     key & 0.74 & -0.02 \\
                    van &               butterfly & 0.35 & -0.02 \\
              megaphone &                     eye & 0.59 & -0.02 \\
                  rifle &                     sun & 0.40 & -0.02 \\
                 shovel &                     key & 0.82 & -0.02 \\
                  spoon &                     key & 0.75 & -0.02 \\
                  snake &                calendar & 0.18 & -0.02 \\
                 church &                     key & 0.59 & -0.02 \\
                 eraser &               motorbike & 0.57 & -0.02 \\
               hospital &                  goatee & 0.40 & -0.02 \\
             chandelier &                passport & 0.14 & -0.02 \\
                  house &                   drill & 0.67 & -0.02 \\
                   oven &                    lion & 0.40 & -0.02 \\
               stitches &                   radio & 0.00 & -0.02 \\
                   door &                broccoli & 0.44 & -0.02 \\
                  knife &                   radio & 0.63 & -0.02 \\
                matches &                  cannon & 0.00 & -0.02 \\
                   foot &                calendar & 0.38 & -0.02 \\
                hexagon &                    jail & 0.11 & -0.02 \\
                 stairs &               pineapple & 0.44 & -0.02 \\
                hexagon &                    bear & 0.12 & -0.02 \\
                  truck &                     eye & 0.53 & -0.02 \\
                   knee &                postcard & 0.14 & -0.02 \\
                diamond &                  toilet & 0.56 & -0.02 \\
                  canoe &                     eye & 0.48 & -0.02 \\
                feather &               hamburger & 0.40 & -0.02 \\
                    toe &              calculator & 0.62 & -0.02 \\
                   door &                 diamond & 0.59 & -0.02 \\
                    leg &                computer & 0.78 & -0.02 \\
                matches &                lollipop & 0.00 & -0.02 \\
              lightning &                lipstick & 0.21 & -0.02 \\
               squiggle &              television & 0.12 & -0.02 \\
                 square &              dishwasher & 0.67 & -0.02 \\
               postcard &                     key & 0.53 & -0.02 \\
                  camel &                    sink & 0.36 & -0.02 \\
                feather &                hospital & 0.25 & -0.02 \\
                  river &              eyeglasses & 0.25 & -0.02 \\
                 bowtie &                    pool & 0.56 & -0.02 \\
                  table &                mosquito & 0.38 & -0.02 \\
                matches &               submarine & 0.00 & -0.02 \\
                feather &                   drill & 0.50 & -0.02 \\
                 circle &              eyeglasses & 0.70 & -0.02 \\
                   knee &             spreadsheet & 0.12 & -0.02 \\
               stitches &                     ant & 0.00 & -0.02 \\
                   swan &                    book & 0.40 & -0.02 \\
                    sun &               telephone & 0.47 & -0.03 \\
               envelope &                    fish & 0.53 & -0.03 \\
              lightning &                     toe & 0.29 & -0.03 \\
                rainbow &               ambulance & 0.10 & -0.03 \\
                 eraser &               ambulance & 0.57 & -0.03 \\
                 shorts &                elephant & 0.35 & -0.03 \\
                 pencil &               ambulance & 0.55 & -0.03 \\
                    map &                     fan & 0.62 & -0.03 \\
                   pear &                hospital & 0.40 & -0.03 \\
                  chair &                     bee & 0.55 & -0.03 \\
                  crown &                   stove & 0.78 & -0.03 \\
                 bowtie &                     key & 0.53 & -0.03 \\
                  crown &                     bus & 0.78 & -0.03 \\
                   star &                 snorkel & 0.50 & -0.03 \\
                 finger &                     van & 0.56 & -0.03 \\
                octopus &                 tornado & 0.35 & -0.03 \\
                 shorts &                    tree & 0.40 & -0.03 \\
                   sink &                   sheep & 0.47 & -0.03 \\
                 square &              headphones & 0.00 & -0.03 \\
                  crown &                   mouse & 0.78 & -0.03 \\
                matches &               ambulance & 0.00 & -0.03 \\
                    cow &              camouflage & 0.44 & -0.03 \\
               envelope &                   whale & 0.50 & -0.03 \\
                lighter &               telephone & 0.71 & -0.03 \\
                  bench &                   angel & 0.42 & -0.03 \\
                   pond &               hurricane & 0.24 & -0.03 \\
               stitches &              calculator & 0.00 & -0.03 \\
                   door &              basketball & 0.59 & -0.03 \\
                    key &              rhinoceros & 0.48 & -0.03 \\
                  fence &                  bowtie & 0.50 & -0.03 \\
                  bench &                   snake & 0.60 & -0.03 \\
              telephone &                 octopus & 0.38 & -0.03 \\
            spreadsheet &               submarine & 0.10 & -0.03 \\
                  bench &                  dragon & 0.47 & -0.03 \\
                 zigzag &                   drums & 0.00 & -0.03 \\
                   nail &                campfire & 0.31 & -0.03 \\
                hexagon &               motorbike & 0.10 & -0.03 \\
                  grass &              calculator & 0.74 & -0.03 \\
                    bus &              camouflage & 0.62 & -0.03 \\
                   nose &                  church & 0.59 & -0.03 \\
                 jacket &                     key & 0.82 & -0.03 \\
                  bench &               pineapple & 0.40 & -0.03 \\
                 carrot &                    book & 0.47 & -0.03 \\
                   book &                mosquito & 0.40 & -0.03 \\
               squiggle &                  church & 0.31 & -0.03 \\
                  crown &                campfire & 0.33 & -0.03 \\
              megaphone &                   snail & 0.40 & -0.03 \\
                    saw &                bracelet & 0.56 & -0.03 \\
                rainbow &                     key & 0.44 & -0.03 \\
                    saw &                    harp & 0.74 & -0.03 \\
                 guitar &                    bear & 0.40 & -0.03 \\
              speedboat &                     key & 0.57 & -0.03 \\
                   rake &                     key & 0.74 & -0.03 \\
               scissors &               hurricane & 0.18 & -0.03 \\
                 carrot &                hospital & 0.44 & -0.03 \\
             waterslide &                     eye & 0.00 & -0.03 \\
               envelope &                 matches & 0.00 & -0.03 \\
                 bridge &                broccoli & 0.44 & -0.03 \\
                syringe &                 tornado & 0.21 & -0.03 \\
                   line &                campfire & 0.50 & -0.03 \\
                sweater &                     key & 0.74 & -0.03 \\
                  bench &                flamingo & 0.35 & -0.03 \\
                 helmet &                    sink & 0.59 & -0.03 \\
                    hat &                hospital & 0.56 & -0.03 \\
                lobster &                   train & 0.40 & -0.03 \\
                  crown &                  guitar & 0.74 & -0.03 \\
                   star &                mushroom & 0.67 & -0.03 \\
                   pear &                   radio & 0.40 & -0.03 \\
                    toe &                     bus & 0.62 & -0.03 \\
                diamond &                     van & 0.48 & -0.03 \\
                    saw &              calculator & 0.84 & -0.03 \\
                   rake &                   zebra & 0.48 & -0.03 \\
                    eye &                sandwich & 0.25 & -0.03 \\
              lightning &                   couch & 0.21 & -0.03 \\
                   fork &                    yoga & 0.44 & -0.03 \\
                 circle &                  laptop & 0.61 & -0.03 \\
               sailboat &                  carrot & 0.38 & -0.03 \\
                 pliers &                     sun & 0.44 & -0.03 \\
                   star &                  carrot & 0.63 & -0.03 \\
                  drill &                    book & 0.59 & -0.03 \\
              saxophone &                    bear & 0.35 & -0.03 \\
              microwave &              rhinoceros & 0.31 & -0.03 \\
                  clock &                    peas & 0.00 & -0.03 \\
             television &                  basket & 0.67 & -0.03 \\
                    key &                  toilet & 0.62 & -0.03 \\
             dishwasher &                   cloud & 0.24 & -0.03 \\
                  fence &              calculator & 0.67 & -0.03 \\
                    key &              headphones & 0.00 & -0.03 \\
                   pond &             stethoscope & 0.25 & -0.03 \\
                 shorts &                  hammer & 0.53 & -0.03 \\
                   belt &              television & 0.63 & -0.03 \\
             dishwasher &                     key & 0.61 & -0.03 \\
                 bridge &                  cookie & 0.44 & -0.03 \\
                 zigzag &                mosquito & 0.12 & -0.03 \\
              hourglass &               microwave & 0.42 & -0.03 \\
                 shovel &                 dolphin & 0.32 & -0.03 \\
                 toilet &               blueberry & 0.42 & -0.03 \\
                  clock &                   cello & 0.64 & -0.03 \\
                lighter &                    pool & 0.67 & -0.03 \\
                    arm &                    rain & 0.25 & -0.03 \\
                 shorts &                 trumpet & 0.48 & -0.03 \\
                  cello &                calendar & 0.11 & -0.03 \\
                 bowtie &                    rain & 0.21 & -0.03 \\
               calendar &              camouflage & 0.29 & -0.03 \\
               hospital &              blackberry & 0.38 & -0.03 \\
                 stairs &                calendar & 0.13 & -0.03 \\
               hospital &                 compass & 0.53 & -0.03 \\
                    key &                flamingo & 0.50 & -0.03 \\
               kangaroo &               hurricane & 0.18 & -0.03 \\
                  cello &                    bear & 0.38 & -0.03 \\
               umbrella &                  guitar & 0.50 & -0.03 \\
                  truck &               butterfly & 0.35 & -0.03 \\
                 guitar &                calendar & 0.12 & -0.03 \\
              megaphone &                 lobster & 0.38 & -0.03 \\
              telephone &                 penguin & 0.35 & -0.03 \\
                  ocean &                   beard & 0.43 & -0.03 \\
                 shorts &                  bridge & 0.59 & -0.03 \\
                  ocean &                  carrot & 0.31 & -0.03 \\
                  piano &                kangaroo & 0.35 & -0.03 \\
                  chair &                    rain & 0.25 & -0.03 \\
              submarine &                    rain & 0.33 & -0.03 \\
               trombone &                kangaroo & 0.33 & -0.03 \\
                feather &               telephone & 0.25 & -0.03 \\
                   pear &                   cloud & 0.27 & -0.03 \\
                 stereo &               butterfly & 0.38 & -0.03 \\
                diamond &               megaphone & 0.53 & -0.03 \\
                 peanut &                   fence & 0.64 & -0.03 \\
                   nail &                   river & 0.43 & -0.03 \\
                  crown &                  peanut & 0.42 & -0.03 \\
                   line &                trombone & 0.70 & -0.03 \\
                    key &                  dragon & 0.64 & -0.03 \\
              boomerang &                hospital & 0.50 & -0.03 \\
                snorkel &                 tornado & 0.22 & -0.03 \\
                 shorts &                  church & 0.53 & -0.03 \\
                   star &                    bear & 0.74 & -0.03 \\
              hourglass &                    jail & 0.43 & -0.03 \\
                   belt &               ambulance & 0.55 & -0.03 \\
                   star &               asparagus & 0.63 & -0.03 \\
                   shoe &                campfire & 0.14 & -0.03 \\
               mountain &                     arm & 0.43 & -0.03 \\
                   knee &                     map & 0.62 & -0.03 \\
                  chair &                   steak & 0.25 & -0.03 \\
                matches &                elephant & 0.00 & -0.03 \\
                syringe &               hurricane & 0.19 & -0.03 \\
                  purse &                   cloud & 0.36 & -0.03 \\
                 circle &               hamburger & 0.40 & -0.03 \\
                 hammer &                    yoga & 0.44 & -0.03 \\
                octopus &                   wheel & 0.38 & -0.03 \\
                  ocean &                scissors & 0.25 & -0.03 \\
                   oven &                baseball & 0.45 & -0.03 \\
                 finger &                    jail & 0.56 & -0.03 \\
                  bench &                postcard & 0.33 & -0.03 \\
               trombone &                    face & 0.56 & -0.03 \\
             television &              blackberry & 0.36 & -0.03 \\
                matches &               blueberry & 0.00 & -0.03 \\
               squiggle &                hospital & 0.27 & -0.03 \\
             toothpaste &                     arm & 0.21 & -0.03 \\
                    key &            rollerskates & 0.00 & -0.03 \\
                   line &               motorbike & 0.57 & -0.03 \\
              megaphone &               asparagus & 0.42 & -0.03 \\
                   line &                hedgehog & 0.42 & -0.03 \\
                   line &                mushroom & 0.67 & -0.03 \\
                   knee &                   radio & 0.59 & -0.03 \\
                    toe &                    book & 0.67 & -0.03 \\
              hourglass &                     van & 0.52 & -0.03 \\
               hospital &                   snail & 0.40 & -0.03 \\
                 zigzag &                baseball & 0.24 & -0.03 \\
                  cloud &                sandwich & 0.25 & -0.04 \\
                  chair &                baseball & 0.60 & -0.04 \\
               trombone &                   cloud & 0.22 & -0.04 \\
             basketball &                    lion & 0.44 & -0.04 \\
                   nose &               hurricane & 0.21 & -0.04 \\
                  grass &               megaphone & 0.42 & -0.04 \\
              microwave &                   camel & 0.31 & -0.04 \\
                  cloud &                bracelet & 0.27 & -0.04 \\
                 violin &                    bear & 0.38 & -0.04 \\
              butterfly &               ambulance & 0.32 & -0.04 \\
                 marker &                    rain & 0.29 & -0.04 \\
               umbrella &                clarinet & 0.43 & -0.04 \\
                trumpet &                    book & 0.53 & -0.04 \\
                 castle &                   radio & 0.64 & -0.04 \\
             rhinoceros &               telephone & 0.35 & -0.04 \\
                    key &                   camel & 0.48 & -0.04 \\
                   star &                 syringe & 0.47 & -0.04 \\
                  anvil &                    pool & 0.71 & -0.04 \\
                    sun &                scissors & 0.42 & -0.04 \\
                   fork &               telephone & 0.67 & -0.04 \\
                   fish &                calendar & 0.15 & -0.04 \\
                    key &                 tornado & 0.33 & -0.04 \\
                    key &                squirrel & 0.50 & -0.04 \\
                 circle &              dishwasher & 0.45 & -0.04 \\
                  grass &                    lion & 0.78 & -0.04 \\
                 circle &                   radio & 0.63 & -0.04 \\
               clarinet &                calendar & 0.10 & -0.04 \\
             television &                  dragon & 0.47 & -0.04 \\
                 zigzag &                  bucket & 0.33 & -0.04 \\
              submarine &                   beard & 0.40 & -0.04 \\
                  shark &                  stereo & 0.44 & -0.04 \\
                   door &               asparagus & 0.47 & -0.04 \\
                 cooler &                  violin & 0.48 & -0.04 \\
                   door &                   whale & 0.50 & -0.04 \\
                   nail &              binoculars & 0.70 & -0.04 \\
              hourglass &                    book & 0.50 & -0.04 \\
              asparagus &                   radio & 0.42 & -0.04 \\
                    key &                 snorkel & 0.82 & -0.04 \\
              microwave &                   horse & 0.48 & -0.04 \\
                 square &                   brain & 0.78 & -0.04 \\
                 ladder &                  peanut & 0.42 & -0.04 \\
                    key &                  grapes & 0.00 & -0.04 \\
                   rain &              calculator & 0.27 & -0.04 \\
                  crown &                   drill & 0.67 & -0.04 \\
              telephone &                    sink & 0.60 & -0.04 \\
                   nail &               telephone & 0.63 & -0.04 \\
                 stairs &                   radio & 0.59 & -0.04 \\
               squiggle &                     key & 0.62 & -0.04 \\
                  cloud &              strawberry & 0.40 & -0.04 \\
                  drill &                   beard & 0.50 & -0.04 \\
                   book &                  cannon & 0.56 & -0.04 \\
                  house &                  carrot & 0.56 & -0.04 \\
                  drill &                   angel & 0.48 & -0.04 \\
                lighter &                  castle & 0.63 & -0.04 \\
                   line &                  guitar & 0.74 & -0.04 \\
               popsicle &                  church & 0.21 & -0.04 \\
                 circle &              television & 0.60 & -0.04 \\
             dishwasher &                   tiger & 0.70 & -0.04 \\
             headphones &                 octopus & 0.00 & -0.04 \\
                  rifle &                    moon & 0.40 & -0.04 \\
                    key &                   snail & 0.55 & -0.04 \\
                  radio &                   panda & 0.35 & -0.04 \\
                  mouse &                hospital & 0.56 & -0.04 \\
                  elbow &                   radio & 0.59 & -0.04 \\
                  cloud &                  stereo & 0.25 & -0.04 \\
                  ocean &                  goatee & 0.25 & -0.04 \\
                trumpet &                kangaroo & 0.33 & -0.04 \\
               envelope &              basketball & 0.67 & -0.04 \\
              megaphone &                calendar & 0.12 & -0.04 \\
             helicopter &                calendar & 0.11 & -0.04 \\
                  house &                     key & 0.62 & -0.04 \\
                  crown &              calculator & 0.78 & -0.04 \\
                   line &                   drums & 0.00 & -0.04 \\
                  clock &                    yoga & 0.11 & -0.04 \\
              lightning &                envelope & 0.31 & -0.04 \\
               triangle &              television & 0.60 & -0.04 \\
                  river &                  bowtie & 0.24 & -0.04 \\
               mountain &                  peanut & 0.38 & -0.04 \\
                feather &                   pizza & 0.40 & -0.04 \\
              bottlecap &                   train & 0.59 & -0.04 \\
             toothpaste &                   fence & 0.20 & -0.04 \\
                 zigzag &              microphone & 0.12 & -0.04 \\
                trumpet &                     map & 0.53 & -0.04 \\
                feather &              television & 0.24 & -0.04 \\
                  house &               hourglass & 0.50 & -0.04 \\
                   bear &                bracelet & 0.44 & -0.04 \\
                   knee &              calculator & 0.59 & -0.04 \\
                lighter &                hospital & 0.59 & -0.04 \\
                    key &               firetruck & 0.00 & -0.04 \\
                  elbow &              calculator & 0.59 & -0.04 \\
                giraffe &               telephone & 0.33 & -0.04 \\
                 square &                 trumpet & 0.59 & -0.04 \\
                hexagon &                     car & 0.11 & -0.04 \\
                  fence &                 lighter & 0.59 & -0.04 \\
                   star &                   mouse & 0.82 & -0.04 \\
                   nail &               ambulance & 0.52 & -0.04 \\
                   book &                   zebra & 0.35 & -0.04 \\
                  drums &                 tornado & 0.00 & -0.04 \\
                dolphin &                calendar & 0.10 & -0.04 \\
                 eraser &                    lion & 0.50 & -0.04 \\
                lighter &                     cow & 0.42 & -0.04 \\
                 shorts &               telephone & 0.53 & -0.04 \\
              blueberry &                   train & 0.42 & -0.04 \\
               keyboard &                   crown & 0.82 & -0.04 \\
                 stereo &                     bee & 0.38 & -0.04 \\
                matches &              helicopter & 0.00 & -0.04 \\
                  cello &                    face & 0.56 & -0.04 \\
                    key &               ambulance & 0.57 & -0.04 \\
                    toe &              helicopter & 0.53 & -0.05 \\
                   sink &              blackberry & 0.40 & -0.05 \\
                  purse &                   drums & 0.00 & -0.05 \\
                 crayon &                   radio & 0.67 & -0.05 \\
                    key &                 toaster & 0.67 & -0.05 \\
                 ladder &               blueberry & 0.40 & -0.05 \\
                  grass &             stethoscope & 0.40 & -0.05 \\
                   pond &                     key & 0.29 & -0.05 \\
                   line &                   angel & 0.53 & -0.05 \\
                 bowtie &                hospital & 0.50 & -0.05 \\
                  crown &             spreadsheet & 0.38 & -0.05 \\
               computer &                   beard & 0.82 & -0.05 \\
                   star &             stethoscope & 0.47 & -0.05 \\
                   line &                 trumpet & 0.70 & -0.05 \\
                 bowtie &               telephone & 0.50 & -0.05 \\
                matches &               speedboat & 0.00 & -0.05 \\
               umbrella &                   pizza & 0.22 & -0.05 \\
                rainbow &               telephone & 0.12 & -0.05 \\
                   moon &              headphones & 0.00 & -0.05 \\
                 church &                 feather & 0.44 & -0.05 \\
              saxophone &                calendar & 0.10 & -0.05 \\
                   fork &              television & 0.63 & -0.05 \\
                  radio &                 mermaid & 0.11 & -0.05 \\
                 ladder &                mushroom & 0.44 & -0.05 \\
               popsicle &                   radio & 0.21 & -0.05 \\
                   jail &                 trumpet & 0.45 & -0.05 \\
                 ladder &                    peas & 0.00 & -0.05 \\
              microwave &                    swan & 0.33 & -0.05 \\
                   belt &             spreadsheet & 0.22 & -0.05 \\
                 carrot &                   radio & 0.44 & -0.05 \\
             dishwasher &                    lion & 0.70 & -0.05 \\
                  crown &                    yoga & 0.29 & -0.05 \\
                    bed &                     key & 0.71 & -0.05 \\
             waterslide &                     key & 0.00 & -0.05 \\
                   line &               saxophone & 0.64 & -0.05 \\
              boomerang &               ambulance & 0.50 & -0.05 \\
                   star &               telephone & 0.50 & -0.05 \\
                 cactus &                   train & 0.44 & -0.05 \\
                  cloud &                scissors & 0.29 & -0.05 \\
                 stereo &                    bear & 0.42 & -0.05 \\
                   star &                     cat & 0.74 & -0.05 \\
                   star &             screwdriver & 0.47 & -0.05 \\
              megaphone &               blueberry & 0.40 & -0.05 \\
              speedboat &                     bee & 0.32 & -0.05 \\
                 stairs &                mushroom & 0.47 & -0.05 \\
                  piano &                    bear & 0.40 & -0.05 \\
              bottlecap &                   radio & 0.56 & -0.05 \\
                 church &                   mouse & 0.56 & -0.05 \\
                  radio &                    bear & 0.42 & -0.05 \\
                feather &                computer & 0.29 & -0.05 \\
                feather &               ambulance & 0.20 & -0.05 \\
                    key &                 dresser & 0.74 & -0.05 \\
            screwdriver &                   cloud & 0.25 & -0.05 \\
                   star &                   drums & 0.00 & -0.05 \\
              lightning &                postcard & 0.31 & -0.05 \\
                  crown &                   drums & 0.00 & -0.05 \\
                matches &               firetruck & 0.00 & -0.05 \\
                   line &                   piano & 0.74 & -0.05 \\
              saxophone &                    face & 0.50 & -0.05 \\
              butterfly &                     bus & 0.38 & -0.05 \\
                matches &               bulldozer & 0.00 & -0.05 \\
                    leg &             spreadsheet & 0.24 & -0.05 \\
                hexagon &                hospital & 0.25 & -0.05 \\
                   sink &                 bicycle & 0.57 & -0.05 \\
                    map &                   cello & 0.53 & -0.05 \\
                  cello &                kangaroo & 0.33 & -0.05 \\
                hexagon &               ambulance & 0.10 & -0.05 \\
                    key &                     ant & 0.52 & -0.05 \\
                    key &                    oven & 0.50 & -0.05 \\
                trumpet &                  cooler & 0.48 & -0.05 \\
                   star &                  shovel & 0.50 & -0.05 \\
                  cloud &              wristwatch & 0.21 & -0.05 \\
                matches &              blackberry & 0.00 & -0.05 \\
                   belt &                   angel & 0.44 & -0.05 \\
            streetlight &                  peanut & 0.40 & -0.05 \\
                lighter &                  parrot & 0.47 & -0.05 \\
                   yoga &               bulldozer & 0.10 & -0.06 \\
                  canoe &                    star & 0.40 & -0.06 \\
                 eraser &                hospital & 0.59 & -0.06 \\
                 zigzag &                   purse & 0.31 & -0.06 \\
                 church &                  carrot & 0.53 & -0.06 \\
              bottlecap &               ambulance & 0.45 & -0.06 \\
                   swan &                   radio & 0.38 & -0.06 \\
                 ladder &              strawberry & 0.43 & -0.06 \\
                  radio &                  basket & 0.71 & -0.06 \\
                matches &                   anvil & 0.00 & -0.06 \\
                bandage &                  stereo & 0.56 & -0.06 \\
                  drums &                    face & 0.00 & -0.06 \\
                    key &                   angel & 0.70 & -0.06 \\
                 stairs &                 diamond & 0.56 & -0.06 \\
              lightning &                   chair & 0.43 & -0.06 \\
                   swan &               telephone & 0.38 & -0.06 \\
                 stairs &                  potato & 0.44 & -0.06 \\
                   barn &                     key & 0.62 & -0.06 \\
                   jail &                     key & 0.53 & -0.06 \\
                   belt &                hospital & 0.56 & -0.06 \\
               trombone &                calendar & 0.11 & -0.06 \\
               umbrella &                   steak & 0.22 & -0.06 \\
                  piano &                    face & 0.59 & -0.06 \\
                   tent &                   crown & 0.59 & -0.06 \\
                   nail &                  shorts & 0.50 & -0.06 \\
                    key &               crocodile & 0.50 & -0.06 \\
                 hammer &                   zebra & 0.33 & -0.06 \\
             waterslide &             stethoscope & 0.00 & -0.06 \\
              lightning &                 sweater & 0.27 & -0.06 \\
               popsicle &                     key & 0.22 & -0.06 \\
               popsicle &                 matches & 0.00 & -0.06 \\
                   book &                   drums & 0.00 & -0.06 \\
                 violin &                    face & 0.56 & -0.06 \\
                feather &               hurricane & 0.22 & -0.06 \\
                octagon &                   radio & 0.12 & -0.06 \\
                 zigzag &                   bench & 0.36 & -0.06 \\
               calendar &                   zebra & 0.10 & -0.06 \\
                  radio &                  grapes & 0.00 & -0.07 \\
             dishwasher &                kangaroo & 0.48 & -0.07 \\
                   jail &                  cannon & 0.48 & -0.07 \\
              telephone &                  dragon & 0.50 & -0.07 \\
                 pliers &                   cloud & 0.24 & -0.07 \\
                 guitar &                    face & 0.59 & -0.07 \\
                    key &                   zebra & 0.46 & -0.07 \\
                 bucket &              television & 0.63 & -0.07 \\
              hourglass &                hospital & 0.48 & -0.07 \\
                    key &                 giraffe & 0.46 & -0.07 \\
                    key &                scorpion & 0.74 & -0.07 \\
                 marker &                    yoga & 0.29 & -0.07 \\
                    key &                 raccoon & 0.48 & -0.07 \\
                    mug &                     key & 0.70 & -0.07 \\
                   door &                   onion & 0.47 & -0.07 \\
                   line &                clarinet & 0.64 & -0.08 \\
                  anvil &                  church & 0.62 & -0.08 \\
                   sink &               motorbike & 0.50 & -0.08 \\
                   line &                  violin & 0.70 & -0.08 \\
                 stairs &                     key & 0.62 & -0.08 \\
                 circle &              toothpaste & 0.32 & -0.08 \\
               calendar &                scorpion & 0.15 & -0.08 \\
                 helmet &             spreadsheet & 0.11 & -0.08 \\
                  sword &                   radio & 0.63 & -0.08 \\
                diamond &                  cooler & 0.56 & -0.08 \\
                 parrot &                calendar & 0.14 & -0.08 \\
             toothbrush &                   cloud & 0.27 & -0.08 \\
               clarinet &                kangaroo & 0.31 & -0.08 \\
                octagon &                     key & 0.40 & -0.08 \\
                lighter &                     map & 0.62 & -0.08 \\
                    key &               hamburger & 0.25 & -0.08 \\
                hexagon &                   radio & 0.12 & -0.08 \\
                   line &                   cello & 0.70 & -0.09 \\
              submarine &                calendar & 0.12 & -0.09 \\
               clarinet &                    bear & 0.35 & -0.09 \\
               clarinet &                    face & 0.50 & -0.10 \\
                  radio &                  dragon & 0.50 & -0.12 \\
\end{longtable}

